SAIFE: Unsupervised Wireless Spectrum Anomaly Detection with Interpretable Features

Detecting anomalous behavior in wireless spectrum is a demanding task due to the sheer complexity of the electromagnetic spectrum use. Wireless spectrum anomalies can take a wide range of forms from the presence of an unwanted signal in a licensed band to the absence of an expected signal, which makes manual labeling of anomalies difficult and suboptimal. We present, Spectrum Anomaly Detector with Interpretable FEatures (SAIFE), an Adversarial Autoencoder (AAE) based anomaly detector for wireless spectrum anomaly detection using Power Spectral Density (PSD) data which achieves good anomaly detection and localization in an unsupervised setting. In addition, we investigate the model's capabilities to learn interpretable features such as signal bandwidth, class and center frequency in a semi-supervised fashion. Along with anomaly detection the model exhibits promising results for lossy PSD data compression up to 120X and semisupervised signal classification accuracy close to 100% on three datasets just using 20% labeled samples. Finally the model is tested on data from one of the distributed Electrosense sensors over a long term of 500 hours showing its anomaly detection capabilities.

==> figures/catdist.tex <==
\begin{tikzpicture}
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=\columnwidth,height=0.4\columnwidth, grid=both,xlabel={Discriminator error, $D_{lcat}$ (Class feature)},ylabel={$P(D_{lcat})$},grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},legend cell align={left},]
\addplot[color=blue, fill opacity=0.3] coordinates { 
( 0.148886412382 , 0.000664893617021 ) ( 0.152389812768 , 0.0 ) ( 0.155893213153 , 0.0 ) ( 0.159396613538 , 0.0 ) ( 0.162900013924 , 0.0 ) ( 0.166403414309 , 0.0 ) ( 0.169906814694 , 0.0 ) ( 0.17341021508 , 0.0 ) ( 0.176913615465 , 0.0 ) ( 0.180417015851 , 0.0 ) ( 0.183920416236 , 0.0 ) ( 0.187423816621 , 0.0 ) ( 0.190927217007 , 0.0 ) ( 0.194430617392 , 0.0 ) ( 0.197934017777 , 0.0 ) ( 0.201437418163 , 0.0 ) ( 0.204940818548 , 0.0 ) ( 0.208444218934 , 0.000664893617021 ) ( 0.211947619319 , 0.000664893617021 ) ( 0.215451019704 , 0.0 ) ( 0.21895442009 , 0.0 ) ( 0.222457820475 , 0.0 ) ( 0.22596122086 , 0.0 ) ( 0.229464621246 , 0.0 ) ( 0.232968021631 , 0.0 ) ( 0.236471422017 , 0.0 ) ( 0.239974822402 , 0.0 ) ( 0.243478222787 , 0.0 ) ( 0.246981623173 , 0.0 ) ( 0.250485023558 , 0.0 ) ( 0.253988423944 , 0.0 ) ( 0.257491824329 , 0.0 ) ( 0.260995224714 , 0.0 ) ( 0.2644986251 , 0.0 ) ( 0.268002025485 , 0.000664893617021 ) ( 0.27150542587 , 0.0 ) ( 0.275008826256 , 0.0 ) ( 0.278512226641 , 0.0 ) ( 0.282015627027 , 0.0 ) ( 0.285519027412 , 0.0 ) ( 0.289022427797 , 0.0 ) ( 0.292525828183 , 0.0 ) ( 0.296029228568 , 0.0 ) ( 0.299532628953 , 0.0 ) ( 0.303036029339 , 0.0 ) ( 0.306539429724 , 0.0 ) ( 0.31004283011 , 0.0 ) ( 0.313546230495 , 0.0 ) ( 0.31704963088 , 0.0 ) ( 0.320553031266 , 0.0 ) ( 0.324056431651 , 0.0 ) ( 0.327559832036 , 0.0 ) ( 0.331063232422 , 0.0 ) ( 0.334566632807 , 0.0 ) ( 0.338070033193 , 0.0 ) ( 0.341573433578 , 0.0 ) ( 0.345076833963 , 0.0 ) ( 0.348580234349 , 0.0 ) ( 0.352083634734 , 0.0 ) ( 0.35558703512 , 0.0 ) ( 0.359090435505 , 0.0 ) ( 0.36259383589 , 0.0 ) ( 0.366097236276 , 0.0 ) ( 0.369600636661 , 0.0 ) ( 0.373104037046 , 0.0 ) ( 0.376607437432 , 0.0 ) ( 0.380110837817 , 0.0 ) ( 0.383614238203 , 0.0 ) ( 0.387117638588 , 0.0 ) ( 0.390621038973 , 0.0 ) ( 0.394124439359 , 0.0 ) ( 0.397627839744 , 0.0 ) ( 0.401131240129 , 0.0 ) ( 0.404634640515 , 0.0 ) ( 0.4081380409 , 0.0 ) ( 0.411641441286 , 0.0 ) ( 0.415144841671 , 0.0 ) ( 0.418648242056 , 0.0 ) ( 0.422151642442 , 0.0 ) ( 0.425655042827 , 0.0 ) ( 0.429158443213 , 0.0 ) ( 0.432661843598 , 0.0 ) ( 0.436165243983 , 0.0 ) ( 0.439668644369 , 0.0 ) ( 0.443172044754 , 0.0 ) ( 0.446675445139 , 0.0 ) ( 0.450178845525 , 0.0 ) ( 0.45368224591 , 0.0 ) ( 0.457185646296 , 0.0 ) ( 0.460689046681 , 0.0 ) ( 0.464192447066 , 0.0 ) ( 0.467695847452 , 0.00132978723404 ) ( 0.471199247837 , 0.0 ) ( 0.474702648222 , 0.000664893617021 ) ( 0.478206048608 , 0.00265957446809 ) ( 0.481709448993 , 0.00265957446809 ) ( 0.485212849379 , 0.00265957446809 ) ( 0.488716249764 , 0.00332446808511 ) ( 0.492219650149 , 0.0113031914894 ) ( 0.495723050535 , 0.972739361702 )
};
\addplot[color=green, fill opacity=0.3] coordinates { 
( 0.144380018115 , 0.000668449197861 ) ( 0.147928482443 , 0.000668449197861 ) ( 0.151476946771 , 0.0 ) ( 0.155025411099 , 0.0 ) ( 0.158573875427 , 0.0 ) ( 0.162122339755 , 0.0 ) ( 0.165670804083 , 0.0 ) ( 0.169219268411 , 0.0 ) ( 0.172767732739 , 0.0 ) ( 0.176316197067 , 0.0 ) ( 0.179864661396 , 0.0 ) ( 0.183413125724 , 0.0 ) ( 0.186961590052 , 0.0 ) ( 0.19051005438 , 0.0 ) ( 0.194058518708 , 0.0 ) ( 0.197606983036 , 0.0 ) ( 0.201155447364 , 0.0 ) ( 0.204703911692 , 0.0 ) ( 0.20825237602 , 0.0 ) ( 0.211800840348 , 0.0 ) ( 0.215349304676 , 0.0 ) ( 0.218897769004 , 0.000668449197861 ) ( 0.222446233332 , 0.000668449197861 ) ( 0.22599469766 , 0.0 ) ( 0.229543161988 , 0.000668449197861 ) ( 0.233091626316 , 0.0 ) ( 0.236640090644 , 0.0 ) ( 0.240188554972 , 0.0 ) ( 0.2437370193 , 0.0 ) ( 0.247285483629 , 0.0 ) ( 0.250833947957 , 0.000668449197861 ) ( 0.254382412285 , 0.0 ) ( 0.257930876613 , 0.0 ) ( 0.261479340941 , 0.0 ) ( 0.265027805269 , 0.0 ) ( 0.268576269597 , 0.0 ) ( 0.272124733925 , 0.0 ) ( 0.275673198253 , 0.0 ) ( 0.279221662581 , 0.0 ) ( 0.282770126909 , 0.0 ) ( 0.286318591237 , 0.0 ) ( 0.289867055565 , 0.0 ) ( 0.293415519893 , 0.0 ) ( 0.296963984221 , 0.000668449197861 ) ( 0.300512448549 , 0.0 ) ( 0.304060912877 , 0.0 ) ( 0.307609377205 , 0.0 ) ( 0.311157841533 , 0.0 ) ( 0.314706305861 , 0.0 ) ( 0.31825477019 , 0.0 ) ( 0.321803234518 , 0.0 ) ( 0.325351698846 , 0.0 ) ( 0.328900163174 , 0.0 ) ( 0.332448627502 , 0.0 ) ( 0.33599709183 , 0.0 ) ( 0.339545556158 , 0.0 ) ( 0.343094020486 , 0.0 ) ( 0.346642484814 , 0.0 ) ( 0.350190949142 , 0.000668449197861 ) ( 0.35373941347 , 0.0 ) ( 0.357287877798 , 0.0 ) ( 0.360836342126 , 0.0 ) ( 0.364384806454 , 0.0 ) ( 0.367933270782 , 0.0 ) ( 0.37148173511 , 0.0 ) ( 0.375030199438 , 0.0 ) ( 0.378578663766 , 0.0 ) ( 0.382127128094 , 0.0 ) ( 0.385675592422 , 0.0 ) ( 0.389224056751 , 0.0 ) ( 0.392772521079 , 0.0 ) ( 0.396320985407 , 0.0 ) ( 0.399869449735 , 0.000668449197861 ) ( 0.403417914063 , 0.0 ) ( 0.406966378391 , 0.0 ) ( 0.410514842719 , 0.0 ) ( 0.414063307047 , 0.0 ) ( 0.417611771375 , 0.0 ) ( 0.421160235703 , 0.0 ) ( 0.424708700031 , 0.0 ) ( 0.428257164359 , 0.0 ) ( 0.431805628687 , 0.000668449197861 ) ( 0.435354093015 , 0.0 ) ( 0.438902557343 , 0.000668449197861 ) ( 0.442451021671 , 0.000668449197861 ) ( 0.445999485999 , 0.0 ) ( 0.449547950327 , 0.0 ) ( 0.453096414655 , 0.000668449197861 ) ( 0.456644878983 , 0.0 ) ( 0.460193343312 , 0.0 ) ( 0.46374180764 , 0.0 ) ( 0.467290271968 , 0.000668449197861 ) ( 0.470838736296 , 0.00267379679144 ) ( 0.474387200624 , 0.000668449197861 ) ( 0.477935664952 , 0.0 ) ( 0.48148412928 , 0.00133689839572 ) ( 0.485032593608 , 0.00267379679144 ) ( 0.488581057936 , 0.00601604278075 ) ( 0.492129522264 , 0.0106951871658 ) ( 0.495677986592 , 0.966577540107 )
};
\addplot[color=red, fill opacity=0.3] coordinates { 
( 0.109713174403 , 0.00200534759358 ) ( 0.113967952654 , 0.00133689839572 ) ( 0.118222730905 , 0.00935828877005 ) ( 0.122477509156 , 0.00668449197861 ) ( 0.126732287407 , 0.00868983957219 ) ( 0.130987065658 , 0.00467914438503 ) ( 0.135241843909 , 0.0127005347594 ) ( 0.13949662216 , 0.00735294117647 ) ( 0.143751400411 , 0.00401069518717 ) ( 0.148006178662 , 0.00267379679144 ) ( 0.152260956913 , 0.00133689839572 ) ( 0.156515735164 , 0.00200534759358 ) ( 0.160770513415 , 0.00200534759358 ) ( 0.165025291666 , 0.000668449197861 ) ( 0.169280069917 , 0.00200534759358 ) ( 0.173534848168 , 0.00267379679144 ) ( 0.17778962642 , 0.0033422459893 ) ( 0.182044404671 , 0.00200534759358 ) ( 0.186299182922 , 0.00133689839572 ) ( 0.190553961173 , 0.000668449197861 ) ( 0.194808739424 , 0.0 ) ( 0.199063517675 , 0.0033422459893 ) ( 0.203318295926 , 0.000668449197861 ) ( 0.207573074177 , 0.00133689839572 ) ( 0.211827852428 , 0.000668449197861 ) ( 0.216082630679 , 0.00200534759358 ) ( 0.22033740893 , 0.000668449197861 ) ( 0.224592187181 , 0.0 ) ( 0.228846965432 , 0.00267379679144 ) ( 0.233101743683 , 0.00200534759358 ) ( 0.237356521934 , 0.00133689839572 ) ( 0.241611300185 , 0.00200534759358 ) ( 0.245866078436 , 0.00133689839572 ) ( 0.250120856687 , 0.0033422459893 ) ( 0.254375634938 , 0.000668449197861 ) ( 0.25863041319 , 0.00133689839572 ) ( 0.262885191441 , 0.00133689839572 ) ( 0.267139969692 , 0.00133689839572 ) ( 0.271394747943 , 0.0033422459893 ) ( 0.275649526194 , 0.000668449197861 ) ( 0.279904304445 , 0.00467914438503 ) ( 0.284159082696 , 0.00868983957219 ) ( 0.288413860947 , 0.00735294117647 ) ( 0.292668639198 , 0.0033422459893 ) ( 0.296923417449 , 0.0033422459893 ) ( 0.3011781957 , 0.00401069518717 ) ( 0.305432973951 , 0.00401069518717 ) ( 0.309687752202 , 0.00200534759358 ) ( 0.313942530453 , 0.00401069518717 ) ( 0.318197308704 , 0.00200534759358 ) ( 0.322452086955 , 0.00200534759358 ) ( 0.326706865206 , 0.00401069518717 ) ( 0.330961643457 , 0.00133689839572 ) ( 0.335216421708 , 0.00467914438503 ) ( 0.33947119996 , 0.00267379679144 ) ( 0.343725978211 , 0.00200534759358 ) ( 0.347980756462 , 0.00467914438503 ) ( 0.352235534713 , 0.00133689839572 ) ( 0.356490312964 , 0.00267379679144 ) ( 0.360745091215 , 0.00267379679144 ) ( 0.364999869466 , 0.00467914438503 ) ( 0.369254647717 , 0.00133689839572 ) ( 0.373509425968 , 0.000668449197861 ) ( 0.377764204219 , 0.0033422459893 ) ( 0.38201898247 , 0.00133689839572 ) ( 0.386273760721 , 0.0033422459893 ) ( 0.390528538972 , 0.00267379679144 ) ( 0.394783317223 , 0.0033422459893 ) ( 0.399038095474 , 0.00200534759358 ) ( 0.403292873725 , 0.00200534759358 ) ( 0.407547651976 , 0.00267379679144 ) ( 0.411802430227 , 0.00267379679144 ) ( 0.416057208478 , 0.00133689839572 ) ( 0.42031198673 , 0.0033422459893 ) ( 0.424566764981 , 0.0033422459893 ) ( 0.428821543232 , 0.0033422459893 ) ( 0.433076321483 , 0.00267379679144 ) ( 0.437331099734 , 0.00467914438503 ) ( 0.441585877985 , 0.00467914438503 ) ( 0.445840656236 , 0.00467914438503 ) ( 0.450095434487 , 0.00200534759358 ) ( 0.454350212738 , 0.00534759358289 ) ( 0.458604990989 , 0.00200534759358 ) ( 0.46285976924 , 0.00601604278075 ) ( 0.467114547491 , 0.00735294117647 ) ( 0.471369325742 , 0.0033422459893 ) ( 0.475624103993 , 0.0106951871658 ) ( 0.479878882244 , 0.00735294117647 ) ( 0.484133660495 , 0.0106951871658 ) ( 0.488388438746 , 0.019385026738 ) ( 0.492643216997 , 0.0394385026738 ) ( 0.496897995248 , 0.210561497326 ) ( 0.501152773499 , 0.00200534759358 ) ( 0.505407551751 , 0.00467914438503 ) ( 0.509662330002 , 0.00735294117647 ) ( 0.513917108253 , 0.00601604278075 ) ( 0.518171886504 , 0.0133689839572 ) ( 0.522426664755 , 0.0160427807487 ) ( 0.526681443006 , 0.0267379679144 ) ( 0.530936221257 , 0.362299465241 ) (0.532, 0.0)
};
\end{axis}
\end{tikzpicture}


==> figures/contdist.tex <==
\begin{tikzpicture}
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=\columnwidth,height=0.4\columnwidth, grid=both,xlabel={Discriminator error, $D_{lcont}$} (Continuous features),ymin=0, ymax=0.04,ylabel={$P(D_{lcont})$},grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},legend cell align={left},]
\addplot[color=blue, fill=blue, fill opacity=0.3] coordinates { 
( 0.344617962837 , 0.000664893617021 ) ( 0.347324846983 , 0.000664893617021 ) ( 0.350031731129 , 0.000664893617021 ) ( 0.352738615274 , 0.0 ) ( 0.35544549942 , 0.000664893617021 ) ( 0.358152383566 , 0.000664893617021 ) ( 0.360859267712 , 0.00398936170213 ) ( 0.363566151857 , 0.00199468085106 ) ( 0.366273036003 , 0.000664893617021 ) ( 0.368979920149 , 0.000664893617021 ) ( 0.371686804295 , 0.00132978723404 ) ( 0.37439368844 , 0.00199468085106 ) ( 0.377100572586 , 0.00132978723404 ) ( 0.379807456732 , 0.00332446808511 ) ( 0.382514340878 , 0.00265957446809 ) ( 0.385221225023 , 0.00199468085106 ) ( 0.387928109169 , 0.00199468085106 ) ( 0.390634993315 , 0.00598404255319 ) ( 0.39334187746 , 0.00398936170213 ) ( 0.396048761606 , 0.00199468085106 ) ( 0.398755645752 , 0.00531914893617 ) ( 0.401462529898 , 0.00265957446809 ) ( 0.404169414043 , 0.00731382978723 ) ( 0.406876298189 , 0.00199468085106 ) ( 0.409583182335 , 0.00132978723404 ) ( 0.412290066481 , 0.00398936170213 ) ( 0.414996950626 , 0.00265957446809 ) ( 0.417703834772 , 0.00997340425532 ) ( 0.420410718918 , 0.0126329787234 ) ( 0.423117603064 , 0.00997340425532 ) ( 0.425824487209 , 0.00864361702128 ) ( 0.428531371355 , 0.00797872340426 ) ( 0.431238255501 , 0.0119680851064 ) ( 0.433945139647 , 0.0106382978723 ) ( 0.436652023792 , 0.00997340425532 ) ( 0.439358907938 , 0.0106382978723 ) ( 0.442065792084 , 0.00731382978723 ) ( 0.444772676229 , 0.0132978723404 ) ( 0.447479560375 , 0.0139627659574 ) ( 0.450186444521 , 0.0146276595745 ) ( 0.452893328667 , 0.0166223404255 ) ( 0.455600212812 , 0.0126329787234 ) ( 0.458307096958 , 0.0166223404255 ) ( 0.461013981104 , 0.0206117021277 ) ( 0.46372086525 , 0.0166223404255 ) ( 0.466427749395 , 0.0179521276596 ) ( 0.469134633541 , 0.0212765957447 ) ( 0.471841517687 , 0.0192819148936 ) ( 0.474548401833 , 0.0192819148936 ) ( 0.477255285978 , 0.0232712765957 ) ( 0.479962170124 , 0.0212765957447 ) ( 0.48266905427 , 0.030585106383 ) ( 0.485375938416 , 0.0232712765957 ) ( 0.488082822561 , 0.0345744680851 ) ( 0.490789706707 , 0.0265957446809 ) ( 0.493496590853 , 0.0259308510638 ) ( 0.496203474998 , 0.0239361702128 ) ( 0.498910359144 , 0.0259308510638 ) ( 0.50161724329 , 0.0246010638298 ) ( 0.504324127436 , 0.0206117021277 ) ( 0.507031011581 , 0.0186170212766 ) ( 0.509737895727 , 0.0252659574468 ) ( 0.512444779873 , 0.0192819148936 ) ( 0.515151664019 , 0.0252659574468 ) ( 0.517858548164 , 0.0265957446809 ) ( 0.52056543231 , 0.0212765957447 ) ( 0.523272316456 , 0.0199468085106 ) ( 0.525979200602 , 0.0139627659574 ) ( 0.528686084747 , 0.0199468085106 ) ( 0.531392968893 , 0.0132978723404 ) ( 0.534099853039 , 0.0132978723404 ) ( 0.536806737185 , 0.0132978723404 ) ( 0.53951362133 , 0.0113031914894 ) ( 0.542220505476 , 0.0106382978723 ) ( 0.544927389622 , 0.0146276595745 ) ( 0.547634273767 , 0.0106382978723 ) ( 0.550341157913 , 0.00797872340426 ) ( 0.553048042059 , 0.0093085106383 ) ( 0.555754926205 , 0.00531914893617 ) ( 0.55846181035 , 0.00598404255319 ) ( 0.561168694496 , 0.00465425531915 ) ( 0.563875578642 , 0.00731382978723 ) ( 0.566582462788 , 0.00531914893617 ) ( 0.569289346933 , 0.00531914893617 ) ( 0.571996231079 , 0.00132978723404 ) ( 0.574703115225 , 0.00398936170213 ) ( 0.577409999371 , 0.00199468085106 ) ( 0.580116883516 , 0.00199468085106 ) ( 0.582823767662 , 0.00132978723404 ) ( 0.585530651808 , 0.00332446808511 ) ( 0.588237535954 , 0.000664893617021 ) ( 0.590944420099 , 0.000664893617021 ) ( 0.593651304245 , 0.000664893617021 ) ( 0.596358188391 , 0.00265957446809 ) ( 0.599065072536 , 0.00132978723404 ) ( 0.601771956682 , 0.00332446808511 ) ( 0.604478840828 , 0.000664893617021 ) ( 0.607185724974 , 0.0 ) ( 0.609892609119 , 0.00132978723404 ) ( 0.612599493265 , 0.000664893617021 )
};
\addplot[color=green, fill=green, fill opacity=0.3] coordinates {
( 0.342264890671 , 0.000668449197861 ) ( 0.345000054836 , 0.0 ) ( 0.347735219002 , 0.0 ) ( 0.350470383167 , 0.000668449197861 ) ( 0.353205547333 , 0.000668449197861 ) ( 0.355940711498 , 0.000668449197861 ) ( 0.358675875664 , 0.00133689839572 ) ( 0.361411039829 , 0.00200534759358 ) ( 0.364146203995 , 0.0 ) ( 0.36688136816 , 0.0 ) ( 0.369616532326 , 0.00200534759358 ) ( 0.372351696491 , 0.000668449197861 ) ( 0.375086860657 , 0.00401069518717 ) ( 0.377822024822 , 0.00133689839572 ) ( 0.380557188988 , 0.00267379679144 ) ( 0.383292353153 , 0.00200534759358 ) ( 0.386027517319 , 0.00267379679144 ) ( 0.388762681484 , 0.00401069518717 ) ( 0.39149784565 , 0.00467914438503 ) ( 0.394233009815 , 0.00200534759358 ) ( 0.396968173981 , 0.0033422459893 ) ( 0.399703338146 , 0.00401069518717 ) ( 0.402438502312 , 0.00467914438503 ) ( 0.405173666477 , 0.00467914438503 ) ( 0.407908830643 , 0.00534759358289 ) ( 0.410643994808 , 0.00534759358289 ) ( 0.413379158974 , 0.00534759358289 ) ( 0.416114323139 , 0.00802139037433 ) ( 0.418849487305 , 0.00534759358289 ) ( 0.42158465147 , 0.00668449197861 ) ( 0.424319815636 , 0.00668449197861 ) ( 0.427054979801 , 0.00668449197861 ) ( 0.429790143967 , 0.0106951871658 ) ( 0.432525308132 , 0.0120320855615 ) ( 0.435260472298 , 0.0106951871658 ) ( 0.437995636463 , 0.00668449197861 ) ( 0.440730800629 , 0.0113636363636 ) ( 0.443465964794 , 0.0140374331551 ) ( 0.44620112896 , 0.0127005347594 ) ( 0.448936293125 , 0.0127005347594 ) ( 0.451671457291 , 0.0167112299465 ) ( 0.454406621456 , 0.0133689839572 ) ( 0.457141785622 , 0.0213903743316 ) ( 0.459876949787 , 0.0167112299465 ) ( 0.462612113953 , 0.0153743315508 ) ( 0.465347278118 , 0.019385026738 ) ( 0.468082442284 , 0.0260695187166 ) ( 0.470817606449 , 0.0213903743316 ) ( 0.473552770615 , 0.0267379679144 ) ( 0.47628793478 , 0.0254010695187 ) ( 0.479023098946 , 0.0307486631016 ) ( 0.481758263111 , 0.0247326203209 ) ( 0.484493427277 , 0.0314171122995 ) ( 0.487228591442 , 0.033422459893 ) ( 0.489963755608 , 0.0254010695187 ) ( 0.492698919773 , 0.0254010695187 ) ( 0.495434083939 , 0.0300802139037 ) ( 0.498169248104 , 0.0207219251337 ) ( 0.50090441227 , 0.0227272727273 ) ( 0.503639576435 , 0.0220588235294 ) ( 0.506374740601 , 0.0200534759358 ) ( 0.509109904766 , 0.0220588235294 ) ( 0.511845068932 , 0.0260695187166 ) ( 0.514580233097 , 0.0200534759358 ) ( 0.517315397263 , 0.0200534759358 ) ( 0.520050561428 , 0.0200534759358 ) ( 0.522785725594 , 0.0200534759358 ) ( 0.525520889759 , 0.0207219251337 ) ( 0.528256053925 , 0.0173796791444 ) ( 0.53099121809 , 0.0147058823529 ) ( 0.533726382256 , 0.0127005347594 ) ( 0.536461546421 , 0.0133689839572 ) ( 0.539196710587 , 0.00868983957219 ) ( 0.541931874752 , 0.0153743315508 ) ( 0.544667038918 , 0.0127005347594 ) ( 0.547402203083 , 0.0106951871658 ) ( 0.550137367249 , 0.00735294117647 ) ( 0.552872531414 , 0.00735294117647 ) ( 0.55560769558 , 0.00601604278075 ) ( 0.558342859745 , 0.0106951871658 ) ( 0.561078023911 , 0.00200534759358 ) ( 0.563813188076 , 0.00401069518717 ) ( 0.566548352242 , 0.00534759358289 ) ( 0.569283516407 , 0.00200534759358 ) ( 0.572018680573 , 0.00267379679144 ) ( 0.574753844738 , 0.00200534759358 ) ( 0.577489008904 , 0.0033422459893 ) ( 0.580224173069 , 0.00200534759358 ) ( 0.582959337234 , 0.0033422459893 ) ( 0.5856945014 , 0.000668449197861 ) ( 0.588429665565 , 0.000668449197861 ) ( 0.591164829731 , 0.00133689839572 ) ( 0.593899993896 , 0.000668449197861 ) ( 0.596635158062 , 0.00200534759358 ) ( 0.599370322227 , 0.0 ) ( 0.602105486393 , 0.00133689839572 ) ( 0.604840650558 , 0.000668449197861 ) ( 0.607575814724 , 0.0 ) ( 0.610310978889 , 0.000668449197861 ) ( 0.613046143055 , 0.000668449197861 )
};
\addplot[color=red, fill=red, fill opacity=0.3] coordinates {
( 0.330250054598 , 0.000668449197861 ) ( 0.333448734581 , 0.0 ) ( 0.336647414565 , 0.0 ) ( 0.339846094549 , 0.0 ) ( 0.343044774532 , 0.0 ) ( 0.346243454516 , 0.000668449197861 ) ( 0.3494421345 , 0.0 ) ( 0.352640814483 , 0.0 ) ( 0.355839494467 , 0.000668449197861 ) ( 0.35903817445 , 0.0 ) ( 0.362236854434 , 0.000668449197861 ) ( 0.365435534418 , 0.000668449197861 ) ( 0.368634214401 , 0.000668449197861 ) ( 0.371832894385 , 0.00200534759358 ) ( 0.375031574368 , 0.00133689839572 ) ( 0.378230254352 , 0.00133689839572 ) ( 0.381428934336 , 0.00133689839572 ) ( 0.384627614319 , 0.000668449197861 ) ( 0.387826294303 , 0.00267379679144 ) ( 0.391024974287 , 0.00133689839572 ) ( 0.39422365427 , 0.00267379679144 ) ( 0.397422334254 , 0.00267379679144 ) ( 0.400621014237 , 0.00267379679144 ) ( 0.403819694221 , 0.00133689839572 ) ( 0.407018374205 , 0.00267379679144 ) ( 0.410217054188 , 0.0033422459893 ) ( 0.413415734172 , 0.00467914438503 ) ( 0.416614414155 , 0.00467914438503 ) ( 0.419813094139 , 0.00467914438503 ) ( 0.423011774123 , 0.00802139037433 ) ( 0.426210454106 , 0.00401069518717 ) ( 0.42940913409 , 0.00735294117647 ) ( 0.432607814074 , 0.00735294117647 ) ( 0.435806494057 , 0.00735294117647 ) ( 0.439005174041 , 0.0106951871658 ) ( 0.442203854024 , 0.0147058823529 ) ( 0.445402534008 , 0.0153743315508 ) ( 0.448601213992 , 0.0100267379679 ) ( 0.451799893975 , 0.0187165775401 ) ( 0.454998573959 , 0.0213903743316 ) ( 0.458197253942 , 0.024064171123 ) ( 0.461395933926 , 0.0227272727273 ) ( 0.46459461391 , 0.0207219251337 ) ( 0.467793293893 , 0.024064171123 ) ( 0.470991973877 , 0.0213903743316 ) ( 0.474190653861 , 0.0227272727273 ) ( 0.477389333844 , 0.0207219251337 ) ( 0.480588013828 , 0.028743315508 ) ( 0.483786693811 , 0.0220588235294 ) ( 0.486985373795 , 0.0247326203209 ) ( 0.490184053779 , 0.0307486631016 ) ( 0.493382733762 , 0.0320855614973 ) ( 0.496581413746 , 0.0220588235294 ) ( 0.499780093729 , 0.0233957219251 ) ( 0.502978773713 , 0.0227272727273 ) ( 0.506177453697 , 0.0247326203209 ) ( 0.50937613368 , 0.0213903743316 ) ( 0.512574813664 , 0.0327540106952 ) ( 0.515773493648 , 0.0180481283422 ) ( 0.518972173631 , 0.0300802139037 ) ( 0.522170853615 , 0.0200534759358 ) ( 0.525369533598 , 0.0213903743316 ) ( 0.528568213582 , 0.0153743315508 ) ( 0.531766893566 , 0.0227272727273 ) ( 0.534965573549 , 0.0160427807487 ) ( 0.538164253533 , 0.0167112299465 ) ( 0.541362933517 , 0.0207219251337 ) ( 0.5445616135 , 0.0187165775401 ) ( 0.547760293484 , 0.0200534759358 ) ( 0.550958973467 , 0.0133689839572 ) ( 0.554157653451 , 0.0160427807487 ) ( 0.557356333435 , 0.0127005347594 ) ( 0.560555013418 , 0.0127005347594 ) ( 0.563753693402 , 0.0133689839572 ) ( 0.566952373385 , 0.00735294117647 ) ( 0.570151053369 , 0.0113636363636 ) ( 0.573349733353 , 0.00534759358289 ) ( 0.576548413336 , 0.00534759358289 ) ( 0.57974709332 , 0.00668449197861 ) ( 0.582945773304 , 0.0100267379679 ) ( 0.586144453287 , 0.0113636363636 ) ( 0.589343133271 , 0.00267379679144 ) ( 0.592541813254 , 0.00668449197861 ) ( 0.595740493238 , 0.0033422459893 ) ( 0.598939173222 , 0.00401069518717 ) ( 0.602137853205 , 0.00668449197861 ) ( 0.605336533189 , 0.00401069518717 ) ( 0.608535213172 , 0.00133689839572 ) ( 0.611733893156 , 0.00534759358289 ) ( 0.61493257314 , 0.000668449197861 ) ( 0.618131253123 , 0.00200534759358 ) ( 0.621329933107 , 0.000668449197861 ) ( 0.624528613091 , 0.000668449197861 ) ( 0.627727293074 , 0.0 ) ( 0.630925973058 , 0.000668449197861 ) ( 0.634124653041 , 0.00133689839572 ) ( 0.637323333025 , 0.0 ) ( 0.640522013009 , 0.000668449197861 ) ( 0.643720692992 , 0.000668449197861 ) ( 0.646919372976 , 0.00200534759358 )
};
\end{axis}
\end{tikzpicture}

==> figures/errdist.tex <==
\begin{tikzpicture}
\begin{axis}[legend style={at={(0.5,1.72)},anchor=north},legend columns=2,width=\columnwidth,height=0.4\columnwidth, grid=both,xlabel={Reconstruction error, $R_l$} ,ylabel={$P(R_l)$}, ymin=0, ymax=0.04, grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},legend cell align={left},]
\addplot[color=blue, fill=blue, fill opacity=0.3] coordinates { 
( 2.20905443043 , 0.00398936170213 ) ( 2.34944014856 , 0.00132978723404 ) ( 2.48982586669 , 0.00465425531915 ) ( 2.63021158481 , 0.00797872340426 ) ( 2.77059730294 , 0.0093085106383 ) ( 2.91098302107 , 0.00797872340426 ) ( 3.0513687392 , 0.0106382978723 ) ( 3.19175445733 , 0.0132978723404 ) ( 3.33214017546 , 0.0192819148936 ) ( 3.47252589359 , 0.0166223404255 ) ( 3.61291161172 , 0.0146276595745 ) ( 3.75329732985 , 0.0179521276596 ) ( 3.89368304798 , 0.0192819148936 ) ( 4.03406876611 , 0.0246010638298 ) ( 4.17445448424 , 0.0272606382979 ) ( 4.31484020237 , 0.029920212766 ) ( 4.4552259205 , 0.030585106383 ) ( 4.59561163863 , 0.0199468085106 ) ( 4.73599735676 , 0.0412234042553 ) ( 4.87638307489 , 0.0359042553191 ) ( 5.01676879301 , 0.0378989361702 ) ( 5.15715451114 , 0.0372340425532 ) ( 5.29754022927 , 0.029920212766 ) ( 5.4379259474 , 0.0339095744681 ) ( 5.57831166553 , 0.03125 ) ( 5.71869738366 , 0.0226063829787 ) ( 5.85908310179 , 0.030585106383 ) ( 5.99946881992 , 0.0192819148936 ) ( 6.13985453805 , 0.0246010638298 ) ( 6.28024025618 , 0.0212765957447 ) ( 6.42062597431 , 0.0246010638298 ) ( 6.56101169244 , 0.0179521276596 ) ( 6.70139741057 , 0.0166223404255 ) ( 6.8417831287 , 0.0226063829787 ) ( 6.98216884683 , 0.0159574468085 ) ( 7.12255456496 , 0.0159574468085 ) ( 7.26294028309 , 0.0132978723404 ) ( 7.40332600121 , 0.0186170212766 ) ( 7.54371171934 , 0.0159574468085 ) ( 7.68409743747 , 0.0132978723404 ) ( 7.8244831556 , 0.0132978723404 ) ( 7.96486887373 , 0.0106382978723 ) ( 8.10525459186 , 0.0152925531915 ) ( 8.24564030999 , 0.00997340425532 ) ( 8.38602602812 , 0.0132978723404 ) ( 8.52641174625 , 0.00598404255319 ) ( 8.66679746438 , 0.00731382978723 ) ( 8.80718318251 , 0.0113031914894 ) ( 8.94756890064 , 0.00797872340426 ) ( 9.08795461877 , 0.00731382978723 ) ( 9.2283403369 , 0.00465425531915 ) ( 9.36872605503 , 0.00332446808511 ) ( 9.50911177316 , 0.00332446808511 ) ( 9.64949749129 , 0.00465425531915 ) ( 9.78988320941 , 0.00398936170213 ) ( 9.93026892754 , 0.00398936170213 ) ( 10.0706546457 , 0.000664893617021 ) ( 10.2110403638 , 0.00731382978723 ) ( 10.3514260819 , 0.00864361702128 ) ( 10.4918118001 , 0.00265957446809 ) ( 10.6321975182 , 0.00598404255319 ) ( 10.7725832363 , 0.00531914893617 ) ( 10.9129689544 , 0.00199468085106 ) ( 11.0533546726 , 0.00265957446809 ) ( 11.1937403907 , 0.00199468085106 ) ( 11.3341261088 , 0.00199468085106 ) ( 11.474511827 , 0.000664893617021 ) ( 11.6148975451 , 0.00132978723404 ) ( 11.7552832632 , 0.00132978723404 ) ( 11.8956689814 , 0.00199468085106 ) ( 12.0360546995 , 0.0 ) ( 12.1764404176 , 0.0 ) ( 12.3168261357 , 0.0 ) ( 12.4572118539 , 0.00132978723404 ) ( 12.597597572 , 0.0 ) ( 12.7379832901 , 0.0 ) ( 12.8783690083 , 0.0 ) ( 13.0187547264 , 0.00199468085106 ) ( 13.1591404445 , 0.000664893617021 ) ( 13.2995261626 , 0.000664893617021 ) ( 13.4399118808 , 0.0 ) ( 13.5802975989 , 0.000664893617021 ) ( 13.720683317 , 0.0 ) ( 13.8610690352 , 0.00132978723404 ) ( 14.0014547533 , 0.000664893617021 ) ( 14.1418404714 , 0.0 ) ( 14.2822261896 , 0.0 ) ( 14.4226119077 , 0.0 ) ( 14.5629976258 , 0.000664893617021 ) ( 14.7033833439 , 0.0 ) ( 14.8437690621 , 0.0 ) ( 14.9841547802 , 0.0 ) ( 15.1245404983 , 0.0 ) ( 15.2649262165 , 0.0 ) ( 15.4053119346 , 0.0 ) ( 15.5456976527 , 0.0 ) ( 15.6860833708 , 0.000664893617021 ) ( 15.826469089 , 0.0 ) ( 15.9668548071 , 0.0 ) ( 16.1072405252 , 0.000664893617021 )
};
\addlegendentry{Normal data (train)}
\addplot[color=green, fill=green, fill opacity=0.3] coordinates { 
( 2.32167377896 , 0.0033422459893 ) ( 2.50863364721 , 0.000668449197861 ) ( 2.69559351546 , 0.00601604278075 ) ( 2.88255338371 , 0.00935828877005 ) ( 3.06951325196 , 0.0153743315508 ) ( 3.25647312021 , 0.0173796791444 ) ( 3.44343298847 , 0.028743315508 ) ( 3.63039285672 , 0.0227272727273 ) ( 3.81735272497 , 0.0213903743316 ) ( 4.00431259322 , 0.0267379679144 ) ( 4.19127246147 , 0.0280748663102 ) ( 4.37823232972 , 0.0394385026738 ) ( 4.56519219798 , 0.0320855614973 ) ( 4.75215206623 , 0.0320855614973 ) ( 4.93911193448 , 0.0274064171123 ) ( 5.12607180273 , 0.0441176470588 ) ( 5.31303167098 , 0.0454545454545 ) ( 5.49999153923 , 0.0367647058824 ) ( 5.68695140749 , 0.0381016042781 ) ( 5.87391127574 , 0.0367647058824 ) ( 6.06087114399 , 0.0360962566845 ) ( 6.24783101224 , 0.0300802139037 ) ( 6.43479088049 , 0.0374331550802 ) ( 6.62175074874 , 0.028743315508 ) ( 6.808710617 , 0.0294117647059 ) ( 6.99567048525 , 0.0254010695187 ) ( 7.1826303535 , 0.0200534759358 ) ( 7.36959022175 , 0.0220588235294 ) ( 7.55655009 , 0.0187165775401 ) ( 7.74350995825 , 0.0187165775401 ) ( 7.93046982651 , 0.0207219251337 ) ( 8.11742969476 , 0.0160427807487 ) ( 8.30438956301 , 0.0153743315508 ) ( 8.49134943126 , 0.0127005347594 ) ( 8.67830929951 , 0.00935828877005 ) ( 8.86526916776 , 0.0127005347594 ) ( 9.05222903602 , 0.0127005347594 ) ( 9.23918890427 , 0.0100267379679 ) ( 9.42614877252 , 0.0147058823529 ) ( 9.61310864077 , 0.0120320855615 ) ( 9.80006850902 , 0.00935828877005 ) ( 9.98702837727 , 0.0100267379679 ) ( 10.1739882455 , 0.00735294117647 ) ( 10.3609481138 , 0.00534759358289 ) ( 10.547907982 , 0.00401069518717 ) ( 10.7348678503 , 0.00534759358289 ) ( 10.9218277185 , 0.00601604278075 ) ( 11.1087875868 , 0.0033422459893 ) ( 11.295747455 , 0.0033422459893 ) ( 11.4827073233 , 0.00401069518717 ) ( 11.6696671915 , 0.00133689839572 ) ( 11.8566270598 , 0.00200534759358 ) ( 12.043586928 , 0.00467914438503 ) ( 12.2305467963 , 0.00401069518717 ) ( 12.4175066645 , 0.00133689839572 ) ( 12.6044665328 , 0.00267379679144 ) ( 12.791426401 , 0.0 ) ( 12.9783862693 , 0.00200534759358 ) ( 13.1653461376 , 0.00133689839572 ) ( 13.3523060058 , 0.000668449197861 ) ( 13.5392658741 , 0.00133689839572 ) ( 13.7262257423 , 0.000668449197861 ) ( 13.9131856106 , 0.000668449197861 ) ( 14.1001454788 , 0.0 ) ( 14.2871053471 , 0.000668449197861 ) ( 14.4740652153 , 0.0 ) ( 14.6610250836 , 0.0 ) ( 14.8479849518 , 0.0 ) ( 15.0349448201 , 0.0 ) ( 15.2219046883 , 0.00133689839572 ) ( 15.4088645566 , 0.0 ) ( 15.5958244248 , 0.000668449197861 ) ( 15.7827842931 , 0.0 ) ( 15.9697441613 , 0.0 ) ( 16.1567040296 , 0.0 ) ( 16.3436638978 , 0.0 ) ( 16.5306237661 , 0.000668449197861 ) ( 16.7175836343 , 0.0 ) ( 16.9045435026 , 0.0 ) ( 17.0915033708 , 0.0 ) ( 17.2784632391 , 0.0 ) ( 17.4654231073 , 0.0 ) ( 17.6523829756 , 0.0 ) ( 17.8393428438 , 0.0 ) ( 18.0263027121 , 0.0 ) ( 18.2132625803 , 0.0 ) ( 18.4002224486 , 0.0 ) ( 18.5871823169 , 0.0 ) ( 18.7741421851 , 0.0 ) ( 18.9611020534 , 0.0 ) ( 19.1480619216 , 0.0 ) ( 19.3350217899 , 0.0 ) ( 19.5219816581 , 0.0 ) ( 19.7089415264 , 0.0 ) ( 19.8959013946 , 0.0 ) ( 20.0828612629 , 0.0 ) ( 20.2698211311 , 0.0 ) ( 20.4567809994 , 0.0 ) ( 20.6437408676 , 0.0 ) ( 20.8307007359 , 0.000668449197861 )
};
\addlegendentry{Normal data (test)}
\addplot[color=red, fill=red, fill opacity=0.3] coordinates { 
( 6.37885690879 , 0.00200534759358 ) ( 7.28995335963 , 0.00133689839572 ) ( 8.20104981046 , 0.00467914438503 ) ( 9.1121462613 , 0.00802139037433 ) ( 10.0232427121 , 0.00601604278075 ) ( 10.934339163 , 0.0147058823529 ) ( 11.8454356138 , 0.00735294117647 ) ( 12.7565320646 , 0.0153743315508 ) ( 13.6676285155 , 0.0106951871658 ) ( 14.5787249663 , 0.0207219251337 ) ( 15.4898214171 , 0.0153743315508 ) ( 16.400917868 , 0.0180481283422 ) ( 17.3120143188 , 0.0160427807487 ) ( 18.2231107696 , 0.0220588235294 ) ( 19.1342072205 , 0.0160427807487 ) ( 20.0453036713 , 0.0187165775401 ) ( 20.9564001221 , 0.0233957219251 ) ( 21.867496573 , 0.0213903743316 ) ( 22.7785930238 , 0.0227272727273 ) ( 23.6896894746 , 0.0180481283422 ) ( 24.6007859255 , 0.0247326203209 ) ( 25.5118823763 , 0.019385026738 ) ( 26.4229788272 , 0.019385026738 ) ( 27.334075278 , 0.0260695187166 ) ( 28.2451717288 , 0.024064171123 ) ( 29.1562681797 , 0.0274064171123 ) ( 30.0673646305 , 0.0200534759358 ) ( 30.9784610813 , 0.0167112299465 ) ( 31.8895575322 , 0.0160427807487 ) ( 32.800653983 , 0.0294117647059 ) ( 33.7117504338 , 0.0227272727273 ) ( 34.6228468847 , 0.0227272727273 ) ( 35.5339433355 , 0.0220588235294 ) ( 36.4450397863 , 0.0280748663102 ) ( 37.3561362372 , 0.024064171123 ) ( 38.267232688 , 0.019385026738 ) ( 39.1783291388 , 0.0267379679144 ) ( 40.0894255897 , 0.0207219251337 ) ( 41.0005220405 , 0.024064171123 ) ( 41.9116184913 , 0.0247326203209 ) ( 42.8227149422 , 0.0213903743316 ) ( 43.733811393 , 0.0127005347594 ) ( 44.6449078438 , 0.0180481283422 ) ( 45.5560042947 , 0.0120320855615 ) ( 46.4671007455 , 0.0147058823529 ) ( 47.3781971963 , 0.00935828877005 ) ( 48.2892936472 , 0.0160427807487 ) ( 49.200390098 , 0.0120320855615 ) ( 50.1114865488 , 0.00802139037433 ) ( 51.0225829997 , 0.0133689839572 ) ( 51.9336794505 , 0.0100267379679 ) ( 52.8447759014 , 0.00802139037433 ) ( 53.7558723522 , 0.00935828877005 ) ( 54.666968803 , 0.0100267379679 ) ( 55.5780652539 , 0.00802139037433 ) ( 56.4891617047 , 0.00668449197861 ) ( 57.4002581555 , 0.00267379679144 ) ( 58.3113546064 , 0.00868983957219 ) ( 59.2224510572 , 0.00668449197861 ) ( 60.133547508 , 0.00267379679144 ) ( 61.0446439589 , 0.00668449197861 ) ( 61.9557404097 , 0.00401069518717 ) ( 62.8668368605 , 0.00467914438503 ) ( 63.7779333114 , 0.00401069518717 ) ( 64.6890297622 , 0.00267379679144 ) ( 65.600126213 , 0.00401069518717 ) ( 66.5112226639 , 0.000668449197861 ) ( 67.4223191147 , 0.00267379679144 ) ( 68.3334155655 , 0.00267379679144 ) ( 69.2445120164 , 0.00267379679144 ) ( 70.1556084672 , 0.00200534759358 ) ( 71.066704918 , 0.00267379679144 ) ( 71.9778013689 , 0.000668449197861 ) ( 72.8888978197 , 0.0 ) ( 73.7999942705 , 0.00133689839572 ) ( 74.7110907214 , 0.00200534759358 ) ( 75.6221871722 , 0.0 ) ( 76.533283623 , 0.0 ) ( 77.4443800739 , 0.0 ) ( 78.3554765247 , 0.0 ) ( 79.2665729756 , 0.0 ) ( 80.1776694264 , 0.000668449197861 ) ( 81.0887658772 , 0.000668449197861 ) ( 81.9998623281 , 0.000668449197861 ) ( 82.9109587789 , 0.00133689839572 ) ( 83.8220552297 , 0.0 ) ( 84.7331516806 , 0.000668449197861 ) ( 85.6442481314 , 0.0 ) ( 86.5553445822 , 0.0 ) ( 87.4664410331 , 0.0 ) ( 88.3775374839 , 0.0 ) ( 89.2886339347 , 0.0 ) ( 90.1997303856 , 0.0 ) ( 91.1108268364 , 0.0 ) ( 92.0219232872 , 0.0 ) ( 92.9330197381 , 0.0 ) ( 93.8441161889 , 0.0 ) ( 94.7552126397 , 0.0 ) ( 95.6663090906 , 0.0 ) ( 96.5774055414 , 0.000668449197861 )
};
\addlegendentry{Anomalous data}
\end{axis}
\end{tikzpicture}

==> figures/esense_anom.tex <==
\begin{tikzpicture}
\begin{axis}[legend style={at={(1.05,1)},font=\fontsize{7}{5}\selectfont,anchor=north east},legend columns=1, transpose legend,width=2\columnwidth,height=0.75\columnwidth,grid=both,ylabel= Anomaly count,xlabel=Time in hours,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0,xmax=500,ymax=10, ymin=0,minor tick num=5,legend cell align={left},]

\addplot[mark=square, color=black, mark size=2pt, only marks] coordinates { 
( 0 , 0.0 )
( 1 , 0.0 )
( 2 , 0.0 )
( 3 , 0.0 )
( 4 , 0.0 )
( 5 , 0.0 )
( 6 , 0.0 )
( 7 , 0.0 )
( 8 , 0.0 )
( 9 , 0.0 )
( 10 , 0.0 )
( 11 , 0.0 )
( 12 , 0.0 )
( 13 , 0.0 )
( 14 , 0.0 )
( 15 , 1.0 )
( 16 , 0.0 )
( 17 , 0.0 )
( 18 , 0.0 )
( 19 , 0.0 )
( 20 , 0.0 )
( 21 , 0.0 )
( 22 , 0.0 )
( 23 , 0.0 )
( 24 , 0.0 )
( 25 , 0.0 )
( 26 , 0.0 )
( 27 , 0.0 )
( 28 , 0.0 )
( 29 , 0.0 )
( 30 , 0.0 )
( 31 , 0.0 )
( 32 , 0.0 )
( 33 , 0.0 )
( 34 , 0.0 )
( 35 , 0.0 )
( 36 , 0.0 )
( 37 , 0.0 )
( 38 , 0.0 )
( 39 , 0.0 )
( 40 , 0.0 )
( 41 , 2.0 )
( 42 , 2.0 )
( 43 , 0.0 )
( 44 , 0.0 )
( 45 , 0.0 )
( 46 , 0.0 )
( 47 , 0.0 )
( 48 , 0.0 )
( 49 , 0.0 )
( 50 , 0.0 )
( 51 , 0.0 )
( 52 , 0.0 )
( 53 , 0.0 )
( 54 , 0.0 )
( 55 , 0.0 )
( 56 , 0.0 )
( 57 , 0.0 )
( 58 , 0.0 )
( 59 , 0.0 )
( 60 , 0.0 )
( 61 , 0.0 )
( 62 , 0.0 )
( 63 , 0.0 )
( 64 , 0.0 )
( 65 , 0.0 )
( 66 , 0.0 )
( 67 , 0.0 )
( 68 , 0.0 )
( 69 , 0.0 )
( 70 , 0.0 )
( 71 , 0.0 )
( 72 , 0.0 )
( 73 , 0.0 )
( 74 , 0.0 )
( 75 , 0.0 )
( 76 , 0.0 )
( 77 , 0.0 )
( 78 , 0.0 )
( 79 , 0.0 )
( 80 , 0.0 )
( 81 , 0.0 )
( 82 , 0.0 )
( 83 , 0.0 )
( 84 , 0.0 )
( 85 , 0.0 )
( 86 , 0.0 )
( 87 , 0.0 )
( 88 , 0.0 )
( 89 , 0.0 )
( 90 , 0.0 )
( 91 , 0.0 )
( 92 , 0.0 )
( 93 , 0.0 )
( 94 , 0.0 )
( 95 , 0.0 )
( 96 , 0.0 )
( 97 , 0.0 )
( 98 , 0.0 )
( 99 , 0.0 )
( 100 , 0.0 )
( 101 , 0.0 )
( 102 , 0.0 )
( 103 , 0.0 )
( 104 , 0.0 )
( 105 , 0.0 )
( 106 , 0.0 )
( 107 , 0.0 )
( 108 , 0.0 )
( 109 , 0.0 )
( 110 , 0.0 )
( 111 , 0.0 )
( 112 , 0.0 )
( 113 , 0.0 )
( 114 , 0.0 )
( 115 , 0.0 )
( 116 , 0.0 )
( 117 , 0.0 )
( 118 , 0.0 )
( 119 , 0.0 )
( 120 , 0.0 )
( 121 , 0.0 )
( 122 , 0.0 )
( 123 , 0.0 )
( 124 , 0.0 )
( 125 , 1.0 )
( 126 , 0.0 )
( 127 , 0.0 )
( 128 , 0.0 )
( 129 , 0.0 )
( 130 , 0.0 )
( 131 , 0.0 )
( 132 , 0.0 )
( 133 , 0.0 )
( 134 , 0.0 )
( 135 , 0.0 )
( 136 , 0.0 )
( 137 , 0.0 )
( 138 , 0.0 )
( 139 , 0.0 )
( 140 , 0.0 )
( 141 , 0.0 )
( 142 , 0.0 )
( 143 , 0.0 )
( 144 , 0.0 )
( 145 , 0.0 )
( 146 , 0.0 )
( 147 , 0.0 )
( 148 , 0.0 )
( 149 , 0.0 )
( 150 , 0.0 )
( 151 , 0.0 )
( 152 , 0.0 )
( 153 , 0.0 )
( 154 , 0.0 )
( 155 , 0.0 )
( 156 , 0.0 )
( 157 , 0.0 )
( 158 , 0.0 )
( 159 , 0.0 )
( 160 , 0.0 )
( 161 , 0.0 )
( 162 , 0.0 )
( 163 , 0.0 )
( 164 , 0.0 )
( 165 , 0.0 )
( 166 , 0.0 )
( 167 , 0.0 )
( 168 , 0.0 )
( 169 , 0.0 )
( 170 , 0.0 )
( 171 , 1.0 )
( 172 , 1.0 )
( 173 , 0.0 )
( 174 , 0.0 )
( 175 , 0.0 )
( 176 , 0.0 )
( 177 , 0.0 )
( 178 , 0.0 )
( 179 , 0.0 )
( 180 , 0.0 )
( 181 , 0.0 )
( 182 , 0.0 )
( 183 , 0.0 )
( 184 , 0.0 )
( 185 , 0.0 )
( 186 , 0.0 )
( 187 , 0.0 )
( 188 , 0.0 )
( 189 , 0.0 )
( 190 , 0.0 )
( 191 , 0.0 )
( 192 , 0.0 )
( 193 , 0.0 )
( 194 , 0.0 )
( 195 , 0.0 )
( 196 , 0.0 )
( 197 , 1.0 )
( 198 , 0.0 )
( 199 , 0.0 )
( 200 , 0.0 )
( 201 , 0.0 )
( 202 , 0.0 )
( 203 , 0.0 )
( 204 , 0.0 )
( 205 , 0.0 )
( 206 , 0.0 )
( 207 , 0.0 )
( 208 , 0.0 )
( 209 , 0.0 )
( 210 , 0.0 )
( 211 , 0.0 )
( 212 , 0.0 )
( 213 , 0.0 )
( 214 , 0.0 )
( 215 , 0.0 )
( 216 , 0.0 )
( 217 , 0.0 )
( 218 , 1.0 )
( 219 , 0.0 )
( 220 , 0.0 )
( 221 , 0.0 )
( 222 , 0.0 )
( 223 , 0.0 )
( 224 , 0.0 )
( 225 , 0.0 )
( 226 , 0.0 )
( 227 , 0.0 )
( 228 , 0.0 )
( 229 , 0.0 )
( 230 , 0.0 )
( 231 , 0.0 )
( 232 , 0.0 )
( 233 , 0.0 )
( 234 , 0.0 )
( 235 , 0.0 )
( 236 , 0.0 )
( 237 , 0.0 )
( 238 , 0.0 )
( 239 , 0.0 )
( 240 , 0.0 )
( 241 , 0.0 )
( 242 , 0.0 )
( 243 , 0.0 )
( 244 , 0.0 )
( 245 , 0.0 )
( 246 , 0.0 )
( 247 , 0.0 )
( 248 , 0.0 )
( 249 , 0.0 )
( 250 , 0.0 )
( 251 , 0.0 )
( 252 , 0.0 )
( 253 , 0.0 )
( 254 , 0.0 )
( 255 , 0.0 )
( 256 , 0.0 )
( 257 , 0.0 )
( 258 , 0.0 )
( 259 , 0.0 )
( 260 , 0.0 )
( 261 , 0.0 )
( 262 , 0.0 )
( 263 , 0.0 )
( 264 , 0.0 )
( 265 , 1.0 )
( 266 , 1.0 )
( 267 , 0.0 )
( 268 , 0.0 )
( 269 , 0.0 )
( 270 , 0.0 )
( 271 , 0.0 )
( 272 , 0.0 )
( 273 , 0.0 )
( 274 , 2.0 )
( 275 , 0.0 )
( 276 , 0.0 )
( 277 , 0.0 )
( 278 , 0.0 )
( 279 , 0.0 )
( 280 , 0.0 )
( 281 , 0.0 )
( 282 , 0.0 )
( 283 , 0.0 )
( 284 , 0.0 )
( 285 , 0.0 )
( 286 , 0.0 )
( 287 , 0.0 )
( 288 , 0.0 )
( 289 , 0.0 )
( 290 , 0.0 )
( 291 , 0.0 )
( 292 , 0.0 )
( 293 , 0.0 )
( 294 , 0.0 )
( 295 , 0.0 )
( 296 , 0.0 )
( 297 , 0.0 )
( 298 , 0.0 )
( 299 , 0.0 )
( 300 , 0.0 )
( 301 , 0.0 )
( 302 , 0.0 )
( 303 , 0.0 )
( 304 , 0.0 )
( 305 , 0.0 )
( 306 , 0.0 )
( 307 , 0.0 )
( 308 , 0.0 )
( 309 , 0.0 )
( 310 , 0.0 )
( 311 , 0.0 )
( 312 , 0.0 )
( 313 , 0.0 )
( 314 , 0.0 )
( 315 , 0.0 )
( 316 , 0.0 )
( 317 , 0.0 )
( 318 , 0.0 )
( 319 , 0.0 )
( 320 , 0.0 )
( 321 , 0.0 )
( 322 , 0.0 )
( 323 , 0.0 )
( 324 , 0.0 )
( 325 , 0.0 )
( 326 , 0.0 )
( 327 , 0.0 )
( 328 , 0.0 )
( 329 , 0.0 )
( 330 , 0.0 )
( 331 , 0.0 )
( 332 , 0.0 )
( 333 , 0.0 )
( 334 , 0.0 )
( 335 , 0.0 )
( 336 , 0.0 )
( 337 , 0.0 )
( 338 , 0.0 )
( 339 , 0.0 )
( 340 , 0.0 )
( 341 , 0.0 )
( 342 , 0.0 )
( 343 , 0.0 )
( 344 , 0.0 )
( 345 , 0.0 )
( 346 , 0.0 )
( 347 , 0.0 )
( 348 , 0.0 )
( 349 , 0.0 )
( 350 , 0.0 )
( 351 , 0.0 )
( 352 , 0.0 )
( 353 , 0.0 )
( 354 , 0.0 )
( 355 , 0.0 )
( 356 , 0.0 )
( 357 , 0.0 )
( 358 , 0.0 )
( 359 , 0.0 )
( 360 , 0.0 )
( 361 , 0.0 )
( 362 , 0.0 )
( 363 , 0.0 )
( 364 , 0.0 )
( 365 , 0.0 )
( 366 , 0.0 )
( 367 , 0.0 )
( 368 , 0.0 )
( 369 , 0.0 )
( 370 , 0.0 )
( 371 , 0.0 )
( 372 , 0.0 )
( 373 , 0.0 )
( 374 , 0.0 )
( 375 , 0.0 )
( 376 , 0.0 )
( 377 , 0.0 )
( 378 , 0.0 )
( 379 , 0.0 )
( 380 , 0.0 )
( 381 , 0.0 )
( 382 , 0.0 )
( 383 , 0.0 )
( 384 , 0.0 )
( 385 , 0.0 )
( 386 , 0.0 )
( 387 , 0.0 )
( 388 , 0.0 )
( 389 , 0.0 )
( 390 , 0.0 )
( 391 , 0.0 )
( 392 , 0.0 )
( 393 , 0.0 )
( 394 , 0.0 )
( 395 , 0.0 )
( 396 , 0.0 )
( 397 , 0.0 )
( 398 , 0.0 )
( 399 , 1.0 )
( 400 , 0.0 )
( 401 , 0.0 )
( 402 , 0.0 )
( 403 , 0.0 )
( 404 , 0.0 )
( 405 , 0.0 )
( 406 , 0.0 )
( 407 , 1.0 )
( 408 , 0.0 )
( 409 , 0.0 )
( 410 , 0.0 )
( 411 , 0.0 )
( 412 , 0.0 )
( 413 , 0.0 )
( 414 , 0.0 )
( 415 , 0.0 )
( 416 , 0.0 )
( 417 , 0.0 )
( 418 , 1.0 )
( 419 , 0.0 )
( 420 , 0.0 )
( 421 , 0.0 )
( 422 , 0.0 )
( 423 , 0.0 )
( 424 , 0.0 )
( 425 , 0.0 )
( 426 , 0.0 )
( 427 , 0.0 )
( 428 , 1.0 )
( 429 , 0.0 )
( 430 , 1.0 )
( 431 , 0.0 )
( 432 , 0.0 )
( 433 , 0.0 )
( 434 , 0.0 )
( 435 , 0.0 )
( 436 , 0.0 )
( 437 , 0.0 )
( 438 , 0.0 )
( 439 , 0.0 )
( 440 , 0.0 )
( 441 , 0.0 )
( 442 , 0.0 )
( 443 , 0.0 )
( 444 , 0.0 )
( 445 , 0.0 )
( 446 , 0.0 )
( 447 , 0.0 )
( 448 , 0.0 )
( 449 , 0.0 )
( 450 , 0.0 )
( 451 , 0.0 )
( 452 , 0.0 )
( 453 , 1.0 )
( 454 , 0.0 )
( 455 , 0.0 )
( 456 , 0.0 )
( 457 , 0.0 )
( 458 , 0.0 )
( 459 , 0.0 )
( 460 , 0.0 )
( 461 , 0.0 )
( 462 , 0.0 )
( 463 , 0.0 )
( 464 , 0.0 )
( 465 , 0.0 )
( 466 , 0.0 )
( 467 , 0.0 )
( 468 , 0.0 )
( 469 , 0.0 )
( 470 , 0.0 )
( 471 , 0.0 )
( 472 , 4.0 )
( 473 , 0.0 )
( 474 , 0.0 )
( 475 , 0.0 )
( 476 , 0.0 )
( 477 , 0.0 )
( 478 , 0.0 )
( 479 , 0.0 )
( 480 , 0.0 )
( 481 , 0.0 )
( 482 , 0.0 )
( 483 , 0.0 )
( 484 , 0.0 )
( 485 , 0.0 )
( 486 , 0.0 )
( 487 , 0.0 )
( 488 , 0.0 )
( 489 , 0.0 )
( 490 , 0.0 )
( 491 , 0.0 )
( 492 , 0.0 )
( 493 , 0.0 )
( 494 , 0.0 )
( 495 , 0.0 )
( 496 , 0.0 )
( 497 , 0.0 )
( 498 , 0.0 )
( 499 , 0.0 )
};
\addlegendentry{955-960~MHz}
\addplot[mark=diamond, color=brown, mark size=2pt, only marks] coordinates { 
( 0 , 0.0 )
( 1 , 0.0 )
( 2 , 0.0 )
( 3 , 0.0 )
( 4 , 0.0 )
( 5 , 0.0 )
( 6 , 0.0 )
( 7 , 0.0 )
( 8 , 0.0 )
( 9 , 0.0 )
( 10 , 1.0 )
( 11 , 0.0 )
( 12 , 0.0 )
( 13 , 0.0 )
( 14 , 0.0 )
( 15 , 0.0 )
( 16 , 0.0 )
( 17 , 0.0 )
( 18 , 0.0 )
( 19 , 0.0 )
( 20 , 0.0 )
( 21 , 0.0 )
( 22 , 0.0 )
( 23 , 0.0 )
( 24 , 0.0 )
( 25 , 0.0 )
( 26 , 0.0 )
( 27 , 0.0 )
( 28 , 0.0 )
( 29 , 0.0 )
( 30 , 0.0 )
( 31 , 0.0 )
( 32 , 0.0 )
( 33 , 0.0 )
( 34 , 0.0 )
( 35 , 0.0 )
( 36 , 0.0 )
( 37 , 0.0 )
( 38 , 0.0 )
( 39 , 0.0 )
( 40 , 0.0 )
( 41 , 0.0 )
( 42 , 0.0 )
( 43 , 0.0 )
( 44 , 0.0 )
( 45 , 0.0 )
( 46 , 0.0 )
( 47 , 0.0 )
( 48 , 0.0 )
( 49 , 0.0 )
( 50 , 0.0 )
( 51 , 0.0 )
( 52 , 0.0 )
( 53 , 0.0 )
( 54 , 0.0 )
( 55 , 0.0 )
( 56 , 0.0 )
( 57 , 0.0 )
( 58 , 0.0 )
( 59 , 0.0 )
( 60 , 0.0 )
( 61 , 0.0 )
( 62 , 0.0 )
( 63 , 0.0 )
( 64 , 1.0 )
( 65 , 2.0 )
( 66 , 0.0 )
( 67 , 0.0 )
( 68 , 0.0 )
( 69 , 0.0 )
( 70 , 0.0 )
( 71 , 0.0 )
( 72 , 0.0 )
( 73 , 0.0 )
( 74 , 1.0 )
( 75 , 0.0 )
( 76 , 0.0 )
( 77 , 0.0 )
( 78 , 0.0 )
( 79 , 0.0 )
( 80 , 0.0 )
( 81 , 0.0 )
( 82 , 0.0 )
( 83 , 0.0 )
( 84 , 0.0 )
( 85 , 0.0 )
( 86 , 2.0 )
( 87 , 0.0 )
( 88 , 0.0 )
( 89 , 0.0 )
( 90 , 0.0 )
( 91 , 0.0 )
( 92 , 0.0 )
( 93 , 0.0 )
( 94 , 0.0 )
( 95 , 0.0 )
( 96 , 0.0 )
( 97 , 0.0 )
( 98 , 0.0 )
( 99 , 0.0 )
( 100 , 1.0 )
( 101 , 0.0 )
( 102 , 0.0 )
( 103 , 0.0 )
( 104 , 0.0 )
( 105 , 0.0 )
( 106 , 0.0 )
( 107 , 0.0 )
( 108 , 0.0 )
( 109 , 0.0 )
( 110 , 0.0 )
( 111 , 0.0 )
( 112 , 1.0 )
( 113 , 1.0 )
( 114 , 0.0 )
( 115 , 0.0 )
( 116 , 0.0 )
( 117 , 2.0 )
( 118 , 4.0 )
( 119 , 0.0 )
( 120 , 0.0 )
( 121 , 0.0 )
( 122 , 0.0 )
( 123 , 0.0 )
( 124 , 0.0 )
( 125 , 0.0 )
( 126 , 0.0 )
( 127 , 0.0 )
( 128 , 0.0 )
( 129 , 0.0 )
( 130 , 0.0 )
( 131 , 0.0 )
( 132 , 0.0 )
( 133 , 0.0 )
( 134 , 0.0 )
( 135 , 0.0 )
( 136 , 0.0 )
( 137 , 0.0 )
( 138 , 0.0 )
( 139 , 0.0 )
( 140 , 0.0 )
( 141 , 0.0 )
( 142 , 0.0 )
( 143 , 0.0 )
( 144 , 0.0 )
( 145 , 0.0 )
( 146 , 1.0 )
( 147 , 0.0 )
( 148 , 0.0 )
( 149 , 0.0 )
( 150 , 0.0 )
( 151 , 0.0 )
( 152 , 0.0 )
( 153 , 0.0 )
( 154 , 0.0 )
( 155 , 0.0 )
( 156 , 0.0 )
( 157 , 0.0 )
( 158 , 0.0 )
( 159 , 0.0 )
( 160 , 0.0 )
( 161 , 0.0 )
( 162 , 0.0 )
( 163 , 0.0 )
( 164 , 0.0 )
( 165 , 0.0 )
( 166 , 0.0 )
( 167 , 0.0 )
( 168 , 0.0 )
( 169 , 0.0 )
( 170 , 0.0 )
( 171 , 0.0 )
( 172 , 0.0 )
( 173 , 0.0 )
( 174 , 0.0 )
( 175 , 0.0 )
( 176 , 0.0 )
( 177 , 0.0 )
( 178 , 0.0 )
( 179 , 0.0 )
( 180 , 0.0 )
( 181 , 0.0 )
( 182 , 0.0 )
( 183 , 0.0 )
( 184 , 0.0 )
( 185 , 0.0 )
( 186 , 0.0 )
( 187 , 0.0 )
( 188 , 0.0 )
( 189 , 0.0 )
( 190 , 0.0 )
( 191 , 0.0 )
( 192 , 0.0 )
( 193 , 0.0 )
( 194 , 0.0 )
( 195 , 0.0 )
( 196 , 0.0 )
( 197 , 0.0 )
( 198 , 0.0 )
( 199 , 0.0 )
( 200 , 0.0 )
( 201 , 0.0 )
( 202 , 0.0 )
( 203 , 0.0 )
( 204 , 0.0 )
( 205 , 0.0 )
( 206 , 1.0 )
( 207 , 0.0 )
( 208 , 0.0 )
( 209 , 0.0 )
( 210 , 0.0 )
( 211 , 0.0 )
( 212 , 0.0 )
( 213 , 0.0 )
( 214 , 0.0 )
( 215 , 0.0 )
( 216 , 0.0 )
( 217 , 0.0 )
( 218 , 0.0 )
( 219 , 1.0 )
( 220 , 0.0 )
( 221 , 0.0 )
( 222 , 0.0 )
( 223 , 0.0 )
( 224 , 0.0 )
( 225 , 0.0 )
( 226 , 0.0 )
( 227 , 0.0 )
( 228 , 0.0 )
( 229 , 0.0 )
( 230 , 0.0 )
( 231 , 0.0 )
( 232 , 0.0 )
( 233 , 0.0 )
( 234 , 0.0 )
( 235 , 0.0 )
( 236 , 0.0 )
( 237 , 0.0 )
( 238 , 0.0 )
( 239 , 0.0 )
( 240 , 0.0 )
( 241 , 0.0 )
( 242 , 0.0 )
( 243 , 0.0 )
( 244 , 0.0 )
( 245 , 0.0 )
( 246 , 0.0 )
( 247 , 0.0 )
( 248 , 0.0 )
( 249 , 0.0 )
( 250 , 0.0 )
( 251 , 0.0 )
( 252 , 0.0 )
( 253 , 0.0 )
( 254 , 0.0 )
( 255 , 0.0 )
( 256 , 0.0 )
( 257 , 0.0 )
( 258 , 0.0 )
( 259 , 1.0 )
( 260 , 1.0 )
( 261 , 0.0 )
( 262 , 0.0 )
( 263 , 0.0 )
( 264 , 0.0 )
( 265 , 0.0 )
( 266 , 0.0 )
( 267 , 0.0 )
( 268 , 0.0 )
( 269 , 0.0 )
( 270 , 1.0 )
( 271 , 0.0 )
( 272 , 0.0 )
( 273 , 0.0 )
( 274 , 0.0 )
( 275 , 3.0 )
( 276 , 0.0 )
( 277 , 0.0 )
( 278 , 0.0 )
( 279 , 0.0 )
( 280 , 0.0 )
( 281 , 0.0 )
( 282 , 0.0 )
( 283 , 0.0 )
( 284 , 0.0 )
( 285 , 0.0 )
( 286 , 1.0 )
( 287 , 0.0 )
( 288 , 0.0 )
( 289 , 0.0 )
( 290 , 0.0 )
( 291 , 0.0 )
( 292 , 0.0 )
( 293 , 0.0 )
( 294 , 0.0 )
( 295 , 0.0 )
( 296 , 1.0 )
( 297 , 0.0 )
( 298 , 1.0 )
( 299 , 1.0 )
( 300 , 2.0 )
( 301 , 1.0 )
( 302 , 1.0 )
( 303 , 0.0 )
( 304 , 0.0 )
( 305 , 0.0 )
( 306 , 0.0 )
( 307 , 0.0 )
( 308 , 0.0 )
( 309 , 1.0 )
( 310 , 0.0 )
( 311 , 1.0 )
( 312 , 1.0 )
( 313 , 1.0 )
( 314 , 1.0 )
( 315 , 0.0 )
( 316 , 0.0 )
( 317 , 0.0 )
( 318 , 0.0 )
( 319 , 0.0 )
( 320 , 0.0 )
( 321 , 0.0 )
( 322 , 0.0 )
( 323 , 0.0 )
( 324 , 0.0 )
( 325 , 0.0 )
( 326 , 0.0 )
( 327 , 0.0 )
( 328 , 0.0 )
( 329 , 0.0 )
( 330 , 1.0 )
( 331 , 0.0 )
( 332 , 0.0 )
( 333 , 0.0 )
( 334 , 0.0 )
( 335 , 0.0 )
( 336 , 0.0 )
( 337 , 0.0 )
( 338 , 0.0 )
( 339 , 0.0 )
( 340 , 0.0 )
( 341 , 0.0 )
( 342 , 0.0 )
( 343 , 0.0 )
( 344 , 0.0 )
( 345 , 0.0 )
( 346 , 0.0 )
( 347 , 0.0 )
( 348 , 0.0 )
( 349 , 0.0 )
( 350 , 0.0 )
( 351 , 0.0 )
( 352 , 0.0 )
( 353 , 0.0 )
( 354 , 0.0 )
( 355 , 0.0 )
( 356 , 1.0 )
( 357 , 1.0 )
( 358 , 0.0 )
( 359 , 0.0 )
( 360 , 0.0 )
( 361 , 0.0 )
( 362 , 0.0 )
( 363 , 0.0 )
( 364 , 0.0 )
( 365 , 0.0 )
( 366 , 0.0 )
( 367 , 0.0 )
( 368 , 0.0 )
( 369 , 0.0 )
( 370 , 0.0 )
( 371 , 0.0 )
( 372 , 0.0 )
( 373 , 0.0 )
( 374 , 0.0 )
( 375 , 0.0 )
( 376 , 0.0 )
( 377 , 0.0 )
( 378 , 0.0 )
( 379 , 0.0 )
( 380 , 0.0 )
( 381 , 0.0 )
( 382 , 0.0 )
( 383 , 0.0 )
( 384 , 0.0 )
( 385 , 0.0 )
( 386 , 0.0 )
( 387 , 0.0 )
( 388 , 0.0 )
( 389 , 0.0 )
( 390 , 0.0 )
( 391 , 0.0 )
( 392 , 0.0 )
( 393 , 0.0 )
( 394 , 0.0 )
( 395 , 0.0 )
( 396 , 0.0 )
( 397 , 0.0 )
( 398 , 0.0 )
( 399 , 0.0 )
( 400 , 0.0 )
( 401 , 0.0 )
( 402 , 0.0 )
( 403 , 0.0 )
( 404 , 0.0 )
( 405 , 0.0 )
( 406 , 0.0 )
( 407 , 0.0 )
( 408 , 1.0 )
( 409 , 2.0 )
( 410 , 0.0 )
( 411 , 0.0 )
( 412 , 1.0 )
( 413 , 0.0 )
( 414 , 0.0 )
( 415 , 0.0 )
( 416 , 0.0 )
( 417 , 0.0 )
( 418 , 0.0 )
( 419 , 0.0 )
( 420 , 1.0 )
( 421 , 1.0 )
( 422 , 1.0 )
( 423 , 2.0 )
( 424 , 1.0 )
( 425 , 1.0 )
( 426 , 0.0 )
( 427 , 0.0 )
( 428 , 0.0 )
( 429 , 0.0 )
( 430 , 0.0 )
( 431 , 0.0 )
( 432 , 0.0 )
( 433 , 1.0 )
( 434 , 0.0 )
( 435 , 0.0 )
( 436 , 0.0 )
( 437 , 2.0 )
( 438 , 2.0 )
( 439 , 1.0 )
( 440 , 0.0 )
( 441 , 0.0 )
( 442 , 0.0 )
( 443 , 0.0 )
( 444 , 0.0 )
( 445 , 0.0 )
( 446 , 0.0 )
( 447 , 0.0 )
( 448 , 0.0 )
( 449 , 0.0 )
( 450 , 0.0 )
( 451 , 0.0 )
( 452 , 0.0 )
( 453 , 0.0 )
( 454 , 0.0 )
( 455 , 0.0 )
( 456 , 0.0 )
( 457 , 1.0 )
( 458 , 0.0 )
( 459 , 0.0 )
( 460 , 0.0 )
( 461 , 0.0 )
( 462 , 0.0 )
( 463 , 0.0 )
( 464 , 0.0 )
( 465 , 0.0 )
( 466 , 0.0 )
( 467 , 0.0 )
( 468 , 0.0 )
( 469 , 0.0 )
( 470 , 0.0 )
( 471 , 0.0 )
( 472 , 0.0 )
( 473 , 0.0 )
( 474 , 1.0 )
( 475 , 3.0 )
( 476 , 1.0 )
( 477 , 2.0 )
( 478 , 0.0 )
( 479 , 1.0 )
( 480 , 1.0 )
( 481 , 1.0 )
( 482 , 2.0 )
( 483 , 2.0 )
( 484 , 1.0 )
( 485 , 0.0 )
( 486 , 0.0 )
( 487 , 0.0 )
( 488 , 0.0 )
( 489 , 0.0 )
( 490 , 0.0 )
( 491 , 0.0 )
( 492 , 0.0 )
( 493 , 6.0 )
( 494 , 3.0 )
( 495 , 3.0 )
( 496 , 3.0 )
( 497 , 3.0 )
( 498 , 2.0 )
( 499 , 2.0 )
};
\addlegendentry{790-801~MHz}
\addplot[mark=triangle, color=green, mark size=2pt, only marks] coordinates { 
( 0 , 0.0 )
( 1 , 0.0 )
( 2 , 0.0 )
( 3 , 0.0 )
( 4 , 0.0 )
( 5 , 0.0 )
( 6 , 0.0 )
( 7 , 0.0 )
( 8 , 0.0 )
( 9 , 0.0 )
( 10 , 0.0 )
( 11 , 0.0 )
( 12 , 0.0 )
( 13 , 0.0 )
( 14 , 0.0 )
( 15 , 0.0 )
( 16 , 0.0 )
( 17 , 0.0 )
( 18 , 0.0 )
( 19 , 0.0 )
( 20 , 0.0 )
( 21 , 0.0 )
( 22 , 0.0 )
( 23 , 0.0 )
( 24 , 0.0 )
( 25 , 0.0 )
( 26 , 0.0 )
( 27 , 0.0 )
( 28 , 0.0 )
( 29 , 0.0 )
( 30 , 0.0 )
( 31 , 0.0 )
( 32 , 0.0 )
( 33 , 0.0 )
( 34 , 0.0 )
( 35 , 0.0 )
( 36 , 0.0 )
( 37 , 0.0 )
( 38 , 0.0 )
( 39 , 0.0 )
( 40 , 0.0 )
( 41 , 0.0 )
( 42 , 0.0 )
( 43 , 0.0 )
( 44 , 0.0 )
( 45 , 0.0 )
( 46 , 0.0 )
( 47 , 0.0 )
( 48 , 0.0 )
( 49 , 0.0 )
( 50 , 0.0 )
( 51 , 0.0 )
( 52 , 0.0 )
( 53 , 0.0 )
( 54 , 0.0 )
( 55 , 0.0 )
( 56 , 0.0 )
( 57 , 0.0 )
( 58 , 0.0 )
( 59 , 0.0 )
( 60 , 0.0 )
( 61 , 0.0 )
( 62 , 0.0 )
( 63 , 0.0 )
( 64 , 0.0 )
( 65 , 0.0 )
( 66 , 0.0 )
( 67 , 0.0 )
( 68 , 0.0 )
( 69 , 0.0 )
( 70 , 0.0 )
( 71 , 0.0 )
( 72 , 0.0 )
( 73 , 0.0 )
( 74 , 0.0 )
( 75 , 0.0 )
( 76 , 0.0 )
( 77 , 0.0 )
( 78 , 0.0 )
( 79 , 0.0 )
( 80 , 0.0 )
( 81 , 0.0 )
( 82 , 0.0 )
( 83 , 0.0 )
( 84 , 0.0 )
( 85 , 0.0 )
( 86 , 0.0 )
( 87 , 0.0 )
( 88 , 0.0 )
( 89 , 0.0 )
( 90 , 0.0 )
( 91 , 0.0 )
( 92 , 0.0 )
( 93 , 0.0 )
( 94 , 0.0 )
( 95 , 0.0 )
( 96 , 0.0 )
( 97 , 0.0 )
( 98 , 0.0 )
( 99 , 0.0 )
( 100 , 0.0 )
( 101 , 0.0 )
( 102 , 0.0 )
( 103 , 0.0 )
( 104 , 0.0 )
( 105 , 0.0 )
( 106 , 0.0 )
( 107 , 0.0 )
( 108 , 0.0 )
( 109 , 0.0 )
( 110 , 0.0 )
( 111 , 0.0 )
( 112 , 0.0 )
( 113 , 0.0 )
( 114 , 0.0 )
( 115 , 0.0 )
( 116 , 0.0 )
( 117 , 0.0 )
( 118 , 0.0 )
( 119 , 0.0 )
( 120 , 0.0 )
( 121 , 0.0 )
( 122 , 0.0 )
( 123 , 0.0 )
( 124 , 0.0 )
( 125 , 0.0 )
( 126 , 0.0 )
( 127 , 0.0 )
( 128 , 0.0 )
( 129 , 0.0 )
( 130 , 0.0 )
( 131 , 0.0 )
( 132 , 0.0 )
( 133 , 0.0 )
( 134 , 0.0 )
( 135 , 0.0 )
( 136 , 0.0 )
( 137 , 0.0 )
( 138 , 0.0 )
( 139 , 0.0 )
( 140 , 0.0 )
( 141 , 0.0 )
( 142 , 0.0 )
( 143 , 0.0 )
( 144 , 0.0 )
( 145 , 0.0 )
( 146 , 0.0 )
( 147 , 0.0 )
( 148 , 0.0 )
( 149 , 0.0 )
( 150 , 0.0 )
( 151 , 0.0 )
( 152 , 0.0 )
( 153 , 0.0 )
( 154 , 0.0 )
( 155 , 0.0 )
( 156 , 0.0 )
( 157 , 0.0 )
( 158 , 0.0 )
( 159 , 0.0 )
( 160 , 0.0 )
( 161 , 0.0 )
( 162 , 0.0 )
( 163 , 0.0 )
( 164 , 0.0 )
( 165 , 0.0 )
( 166 , 0.0 )
( 167 , 0.0 )
( 168 , 0.0 )
( 169 , 0.0 )
( 170 , 0.0 )
( 171 , 0.0 )
( 172 , 0.0 )
( 173 , 0.0 )
( 174 , 0.0 )
( 175 , 0.0 )
( 176 , 0.0 )
( 177 , 0.0 )
( 178 , 0.0 )
( 179 , 0.0 )
( 180 , 0.0 )
( 181 , 0.0 )
( 182 , 0.0 )
( 183 , 0.0 )
( 184 , 0.0 )
( 185 , 0.0 )
( 186 , 0.0 )
( 187 , 0.0 )
( 188 , 0.0 )
( 189 , 0.0 )
( 190 , 0.0 )
( 191 , 0.0 )
( 192 , 0.0 )
( 193 , 0.0 )
( 194 , 0.0 )
( 195 , 0.0 )
( 196 , 0.0 )
( 197 , 0.0 )
( 198 , 1.0 )
( 199 , 1.0 )
( 200 , 1.0 )
( 201 , 0.0 )
( 202 , 0.0 )
( 203 , 0.0 )
( 204 , 0.0 )
( 205 , 0.0 )
( 206 , 1.0 )
( 207 , 0.0 )
( 208 , 0.0 )
( 209 , 0.0 )
( 210 , 0.0 )
( 211 , 0.0 )
( 212 , 0.0 )
( 213 , 0.0 )
( 214 , 0.0 )
( 215 , 0.0 )
( 216 , 0.0 )
( 217 , 0.0 )
( 218 , 0.0 )
( 219 , 0.0 )
( 220 , 0.0 )
( 221 , 0.0 )
( 222 , 0.0 )
( 223 , 0.0 )
( 224 , 0.0 )
( 225 , 0.0 )
( 226 , 1.0 )
( 227 , 0.0 )
( 228 , 0.0 )
( 229 , 0.0 )
( 230 , 0.0 )
( 231 , 0.0 )
( 232 , 0.0 )
( 233 , 0.0 )
( 234 , 0.0 )
( 235 , 0.0 )
( 236 , 0.0 )
( 237 , 0.0 )
( 238 , 0.0 )
( 239 , 0.0 )
( 240 , 0.0 )
( 241 , 0.0 )
( 242 , 0.0 )
( 243 , 0.0 )
( 244 , 0.0 )
( 245 , 0.0 )
( 246 , 0.0 )
( 247 , 0.0 )
( 248 , 0.0 )
( 249 , 0.0 )
( 250 , 0.0 )
( 251 , 0.0 )
( 252 , 1.0 )
( 253 , 0.0 )
( 254 , 0.0 )
( 255 , 0.0 )
( 256 , 0.0 )
( 257 , 0.0 )
( 258 , 0.0 )
( 259 , 0.0 )
( 260 , 0.0 )
( 261 , 0.0 )
( 262 , 0.0 )
( 263 , 0.0 )
( 264 , 0.0 )
( 265 , 0.0 )
( 266 , 0.0 )
( 267 , 0.0 )
( 268 , 0.0 )
( 269 , 0.0 )
( 270 , 0.0 )
( 271 , 0.0 )
( 272 , 0.0 )
( 273 , 0.0 )
( 274 , 0.0 )
( 275 , 0.0 )
( 276 , 0.0 )
( 277 , 0.0 )
( 278 , 0.0 )
( 279 , 0.0 )
( 280 , 0.0 )
( 281 , 0.0 )
( 282 , 0.0 )
( 283 , 0.0 )
( 284 , 0.0 )
( 285 , 0.0 )
( 286 , 0.0 )
( 287 , 0.0 )
( 288 , 0.0 )
( 289 , 0.0 )
( 290 , 0.0 )
( 291 , 0.0 )
( 292 , 0.0 )
( 293 , 0.0 )
( 294 , 0.0 )
( 295 , 0.0 )
( 296 , 0.0 )
( 297 , 0.0 )
( 298 , 0.0 )
( 299 , 0.0 )
( 300 , 0.0 )
( 301 , 0.0 )
( 302 , 0.0 )
( 303 , 0.0 )
( 304 , 0.0 )
( 305 , 0.0 )
( 306 , 0.0 )
( 307 , 0.0 )
( 308 , 0.0 )
( 309 , 0.0 )
( 310 , 0.0 )
( 311 , 0.0 )
( 312 , 0.0 )
( 313 , 0.0 )
( 314 , 0.0 )
( 315 , 0.0 )
( 316 , 0.0 )
( 317 , 0.0 )
( 318 , 0.0 )
( 319 , 0.0 )
( 320 , 0.0 )
( 321 , 0.0 )
( 322 , 0.0 )
( 323 , 0.0 )
( 324 , 0.0 )
( 325 , 0.0 )
( 326 , 0.0 )
( 327 , 0.0 )
( 328 , 0.0 )
( 329 , 0.0 )
( 330 , 0.0 )
( 331 , 0.0 )
( 332 , 0.0 )
( 333 , 0.0 )
( 334 , 0.0 )
( 335 , 0.0 )
( 336 , 0.0 )
( 337 , 0.0 )
( 338 , 0.0 )
( 339 , 0.0 )
( 340 , 1.0 )
( 341 , 0.0 )
( 342 , 0.0 )
( 343 , 0.0 )
( 344 , 0.0 )
( 345 , 0.0 )
( 346 , 0.0 )
( 347 , 0.0 )
( 348 , 0.0 )
( 349 , 0.0 )
( 350 , 0.0 )
( 351 , 0.0 )
( 352 , 0.0 )
( 353 , 0.0 )
( 354 , 0.0 )
( 355 , 0.0 )
( 356 , 0.0 )
( 357 , 0.0 )
( 358 , 0.0 )
( 359 , 0.0 )
( 360 , 0.0 )
( 361 , 0.0 )
( 362 , 0.0 )
( 363 , 0.0 )
( 364 , 0.0 )
( 365 , 0.0 )
( 366 , 0.0 )
( 367 , 0.0 )
( 368 , 0.0 )
( 369 , 0.0 )
( 370 , 0.0 )
( 371 , 0.0 )
( 372 , 0.0 )
( 373 , 0.0 )
( 374 , 0.0 )
( 375 , 0.0 )
( 376 , 0.0 )
( 377 , 0.0 )
( 378 , 0.0 )
( 379 , 0.0 )
( 380 , 0.0 )
( 381 , 0.0 )
( 382 , 0.0 )
( 383 , 0.0 )
( 384 , 0.0 )
( 385 , 0.0 )
( 386 , 0.0 )
( 387 , 0.0 )
( 388 , 0.0 )
( 389 , 0.0 )
( 390 , 0.0 )
( 391 , 0.0 )
( 392 , 0.0 )
( 393 , 0.0 )
( 394 , 0.0 )
( 395 , 0.0 )
( 396 , 0.0 )
( 397 , 0.0 )
( 398 , 0.0 )
( 399 , 0.0 )
( 400 , 0.0 )
( 401 , 0.0 )
( 402 , 0.0 )
( 403 , 0.0 )
( 404 , 0.0 )
( 405 , 0.0 )
( 406 , 0.0 )
( 407 , 0.0 )
( 408 , 0.0 )
( 409 , 0.0 )
( 410 , 0.0 )
( 411 , 0.0 )
( 412 , 0.0 )
( 413 , 0.0 )
( 414 , 0.0 )
( 415 , 0.0 )
( 416 , 0.0 )
( 417 , 0.0 )
( 418 , 0.0 )
( 419 , 0.0 )
( 420 , 0.0 )
( 421 , 0.0 )
( 422 , 0.0 )
( 423 , 0.0 )
( 424 , 0.0 )
( 425 , 0.0 )
( 426 , 0.0 )
( 427 , 0.0 )
( 428 , 0.0 )
( 429 , 0.0 )
( 430 , 0.0 )
( 431 , 0.0 )
( 432 , 0.0 )
( 433 , 0.0 )
( 434 , 0.0 )
( 435 , 0.0 )
( 436 , 0.0 )
( 437 , 0.0 )
( 438 , 0.0 )
( 439 , 0.0 )
( 440 , 1.0 )
( 441 , 0.0 )
( 442 , 0.0 )
( 443 , 0.0 )
( 444 , 0.0 )
( 445 , 0.0 )
( 446 , 0.0 )
( 447 , 0.0 )
( 448 , 0.0 )
( 449 , 0.0 )
( 450 , 0.0 )
( 451 , 0.0 )
( 452 , 0.0 )
( 453 , 0.0 )
( 454 , 0.0 )
( 455 , 0.0 )
( 456 , 0.0 )
( 457 , 0.0 )
( 458 , 0.0 )
( 459 , 0.0 )
( 460 , 0.0 )
( 461 , 0.0 )
( 462 , 0.0 )
( 463 , 0.0 )
( 464 , 0.0 )
( 465 , 0.0 )
( 466 , 0.0 )
( 467 , 0.0 )
( 468 , 0.0 )
( 469 , 0.0 )
( 470 , 0.0 )
( 471 , 0.0 )
( 472 , 0.0 )
( 473 , 0.0 )
( 474 , 0.0 )
( 475 , 0.0 )
( 476 , 0.0 )
( 477 , 0.0 )
( 478 , 0.0 )
( 479 , 0.0 )
( 480 , 0.0 )
( 481 , 0.0 )
( 482 , 0.0 )
( 483 , 0.0 )
( 484 , 0.0 )
( 485 , 0.0 )
( 486 , 0.0 )
( 487 , 0.0 )
( 488 , 0.0 )
( 489 , 0.0 )
( 490 , 0.0 )
( 491 , 0.0 )
( 492 , 0.0 )
( 493 , 0.0 )
( 494 , 0.0 )
( 495 , 0.0 )
( 496 , 0.0 )
( 497 , 0.0 )
( 498 , 0.0 )
( 499 , 0.0 )
};
\addlegendentry{811-821~MHz}
\addplot[mark=o, color=violet, mark size=2pt, only marks] coordinates { 
( 0 , 0.0 )
( 1 , 1.0 )
( 2 , 0.0 )
( 3 , 0.0 )
( 4 , 0.0 )
( 5 , 0.0 )
( 6 , 0.0 )
( 7 , 0.0 )
( 8 , 0.0 )
( 9 , 0.0 )
( 10 , 0.0 )
( 11 , 0.0 )
( 12 , 0.0 )
( 13 , 0.0 )
( 14 , 0.0 )
( 15 , 0.0 )
( 16 , 0.0 )
( 17 , 1.0 )
( 18 , 1.0 )
( 19 , 0.0 )
( 20 , 0.0 )
( 21 , 0.0 )
( 22 , 0.0 )
( 23 , 0.0 )
( 24 , 0.0 )
( 25 , 1.0 )
( 26 , 0.0 )
( 27 , 0.0 )
( 28 , 0.0 )
( 29 , 0.0 )
( 30 , 0.0 )
( 31 , 0.0 )
( 32 , 0.0 )
( 33 , 0.0 )
( 34 , 0.0 )
( 35 , 0.0 )
( 36 , 0.0 )
( 37 , 0.0 )
( 38 , 0.0 )
( 39 , 0.0 )
( 40 , 0.0 )
( 41 , 0.0 )
( 42 , 1.0 )
( 43 , 2.0 )
( 44 , 1.0 )
( 45 , 2.0 )
( 46 , 0.0 )
( 47 , 0.0 )
( 48 , 2.0 )
( 49 , 0.0 )
( 50 , 1.0 )
( 51 , 0.0 )
( 52 , 0.0 )
( 53 , 0.0 )
( 54 , 0.0 )
( 55 , 0.0 )
( 56 , 0.0 )
( 57 , 1.0 )
( 58 , 0.0 )
( 59 , 0.0 )
( 60 , 0.0 )
( 61 , 1.0 )
( 62 , 0.0 )
( 63 , 0.0 )
( 64 , 0.0 )
( 65 , 0.0 )
( 66 , 0.0 )
( 67 , 0.0 )
( 68 , 1.0 )
( 69 , 5.0 )
( 70 , 8.0 )
( 71 , 4.0 )
( 72 , 0.0 )
( 73 , 0.0 )
( 74 , 2.0 )
( 75 , 0.0 )
( 76 , 0.0 )
( 77 , 1.0 )
( 78 , 3.0 )
( 79 , 1.0 )
( 80 , 0.0 )
( 81 , 0.0 )
( 82 , 0.0 )
( 83 , 0.0 )
( 84 , 5.0 )
( 85 , 1.0 )
( 86 , 0.0 )
( 87 , 2.0 )
( 88 , 0.0 )
( 89 , 0.0 )
( 90 , 1.0 )
( 91 , 2.0 )
( 92 , 5.0 )
( 93 , 1.0 )
( 94 , 1.0 )
( 95 , 0.0 )
( 96 , 0.0 )
( 97 , 2.0 )
( 98 , 0.0 )
( 99 , 2.0 )
( 100 , 1.0 )
( 101 , 0.0 )
( 102 , 0.0 )
( 103 , 0.0 )
( 104 , 0.0 )
( 105 , 0.0 )
( 106 , 0.0 )
( 107 , 0.0 )
( 108 , 0.0 )
( 109 , 0.0 )
( 110 , 0.0 )
( 111 , 0.0 )
( 112 , 0.0 )
( 113 , 0.0 )
( 114 , 0.0 )
( 115 , 0.0 )
( 116 , 0.0 )
( 117 , 0.0 )
( 118 , 0.0 )
( 119 , 0.0 )
( 120 , 0.0 )
( 121 , 0.0 )
( 122 , 0.0 )
( 123 , 0.0 )
( 124 , 0.0 )
( 125 , 0.0 )
( 126 , 0.0 )
( 127 , 0.0 )
( 128 , 0.0 )
( 129 , 0.0 )
( 130 , 0.0 )
( 131 , 0.0 )
( 132 , 0.0 )
( 133 , 0.0 )
( 134 , 2.0 )
( 135 , 0.0 )
( 136 , 1.0 )
( 137 , 0.0 )
( 138 , 0.0 )
( 139 , 0.0 )
( 140 , 0.0 )
( 141 , 0.0 )
( 142 , 0.0 )
( 143 , 0.0 )
( 144 , 0.0 )
( 145 , 3.0 )
( 146 , 1.0 )
( 147 , 1.0 )
( 148 , 2.0 )
( 149 , 0.0 )
( 150 , 1.0 )
( 151 , 0.0 )
( 152 , 0.0 )
( 153 , 1.0 )
( 154 , 1.0 )
( 155 , 2.0 )
( 156 , 0.0 )
( 157 , 1.0 )
( 158 , 0.0 )
( 159 , 0.0 )
( 160 , 0.0 )
( 161 , 1.0 )
( 162 , 0.0 )
( 163 , 0.0 )
( 164 , 0.0 )
( 165 , 0.0 )
( 166 , 0.0 )
( 167 , 0.0 )
( 168 , 0.0 )
( 169 , 0.0 )
( 170 , 0.0 )
( 171 , 0.0 )
( 172 , 0.0 )
( 173 , 1.0 )
( 174 , 2.0 )
( 175 , 0.0 )
( 176 , 0.0 )
( 177 , 0.0 )
( 178 , 0.0 )
( 179 , 0.0 )
( 180 , 1.0 )
( 181 , 1.0 )
( 182 , 0.0 )
( 183 , 0.0 )
( 184 , 0.0 )
( 185 , 0.0 )
( 186 , 0.0 )
( 187 , 1.0 )
( 188 , 0.0 )
( 189 , 0.0 )
( 190 , 0.0 )
( 191 , 0.0 )
( 192 , 0.0 )
( 193 , 0.0 )
( 194 , 0.0 )
( 195 , 0.0 )
( 196 , 0.0 )
( 197 , 0.0 )
( 198 , 1.0 )
( 199 , 2.0 )
( 200 , 2.0 )
( 201 , 3.0 )
( 202 , 3.0 )
( 203 , 0.0 )
( 204 , 0.0 )
( 205 , 0.0 )
( 206 , 0.0 )
( 207 , 0.0 )
( 208 , 1.0 )
( 209 , 1.0 )
( 210 , 0.0 )
( 211 , 0.0 )
( 212 , 0.0 )
( 213 , 0.0 )
( 214 , 0.0 )
( 215 , 0.0 )
( 216 , 0.0 )
( 217 , 0.0 )
( 218 , 0.0 )
( 219 , 0.0 )
( 220 , 0.0 )
( 221 , 0.0 )
( 222 , 0.0 )
( 223 , 0.0 )
( 224 , 1.0 )
( 225 , 0.0 )
( 226 , 0.0 )
( 227 , 0.0 )
( 228 , 1.0 )
( 229 , 1.0 )
( 230 , 0.0 )
( 231 , 0.0 )
( 232 , 0.0 )
( 233 , 0.0 )
( 234 , 0.0 )
( 235 , 0.0 )
( 236 , 1.0 )
( 237 , 0.0 )
( 238 , 0.0 )
( 239 , 0.0 )
( 240 , 0.0 )
( 241 , 2.0 )
( 242 , 1.0 )
( 243 , 0.0 )
( 244 , 0.0 )
( 245 , 0.0 )
( 246 , 0.0 )
( 247 , 0.0 )
( 248 , 0.0 )
( 249 , 0.0 )
( 250 , 0.0 )
( 251 , 0.0 )
( 252 , 0.0 )
( 253 , 0.0 )
( 254 , 0.0 )
( 255 , 1.0 )
( 256 , 1.0 )
( 257 , 0.0 )
( 258 , 0.0 )
( 259 , 0.0 )
( 260 , 0.0 )
( 261 , 0.0 )
( 262 , 0.0 )
( 263 , 0.0 )
( 264 , 0.0 )
( 265 , 0.0 )
( 266 , 0.0 )
( 267 , 2.0 )
( 268 , 4.0 )
( 269 , 3.0 )
( 270 , 6.0 )
( 271 , 4.0 )
( 272 , 2.0 )
( 273 , 1.0 )
( 274 , 0.0 )
( 275 , 0.0 )
( 276 , 0.0 )
( 277 , 0.0 )
( 278 , 0.0 )
( 279 , 0.0 )
( 280 , 0.0 )
( 281 , 0.0 )
( 282 , 0.0 )
( 283 , 1.0 )
( 284 , 1.0 )
( 285 , 0.0 )
( 286 , 0.0 )
( 287 , 0.0 )
( 288 , 0.0 )
( 289 , 0.0 )
( 290 , 0.0 )
( 291 , 0.0 )
( 292 , 0.0 )
( 293 , 1.0 )
( 294 , 1.0 )
( 295 , 1.0 )
( 296 , 0.0 )
( 297 , 0.0 )
( 298 , 0.0 )
( 299 , 0.0 )
( 300 , 0.0 )
( 301 , 2.0 )
( 302 , 1.0 )
( 303 , 4.0 )
( 304 , 1.0 )
( 305 , 1.0 )
( 306 , 1.0 )
( 307 , 1.0 )
( 308 , 1.0 )
( 309 , 0.0 )
( 310 , 2.0 )
( 311 , 1.0 )
( 312 , 0.0 )
( 313 , 0.0 )
( 314 , 1.0 )
( 315 , 0.0 )
( 316 , 1.0 )
( 317 , 0.0 )
( 318 , 0.0 )
( 319 , 0.0 )
( 320 , 4.0 )
( 321 , 1.0 )
( 322 , 0.0 )
( 323 , 1.0 )
( 324 , 0.0 )
( 325 , 1.0 )
( 326 , 1.0 )
( 327 , 1.0 )
( 328 , 0.0 )
( 329 , 0.0 )
( 330 , 1.0 )
( 331 , 0.0 )
( 332 , 0.0 )
( 333 , 0.0 )
( 334 , 0.0 )
( 335 , 0.0 )
( 336 , 0.0 )
( 337 , 0.0 )
( 338 , 0.0 )
( 339 , 0.0 )
( 340 , 0.0 )
( 341 , 0.0 )
( 342 , 0.0 )
( 343 , 0.0 )
( 344 , 0.0 )
( 345 , 0.0 )
( 346 , 0.0 )
( 347 , 3.0 )
( 348 , 4.0 )
( 349 , 2.0 )
( 350 , 2.0 )
( 351 , 0.0 )
( 352 , 1.0 )
( 353 , 1.0 )
( 354 , 0.0 )
( 355 , 0.0 )
( 356 , 1.0 )
( 357 , 1.0 )
( 358 , 0.0 )
( 359 , 0.0 )
( 360 , 0.0 )
( 361 , 1.0 )
( 362 , 0.0 )
( 363 , 0.0 )
( 364 , 0.0 )
( 365 , 0.0 )
( 366 , 0.0 )
( 367 , 0.0 )
( 368 , 0.0 )
( 369 , 1.0 )
( 370 , 0.0 )
( 371 , 0.0 )
( 372 , 0.0 )
( 373 , 0.0 )
( 374 , 1.0 )
( 375 , 0.0 )
( 376 , 4.0 )
( 377 , 1.0 )
( 378 , 1.0 )
( 379 , 1.0 )
( 380 , 0.0 )
( 381 , 4.0 )
( 382 , 1.0 )
( 383 , 1.0 )
( 384 , 1.0 )
( 385 , 0.0 )
( 386 , 0.0 )
( 387 , 0.0 )
( 388 , 0.0 )
( 389 , 0.0 )
( 390 , 1.0 )
( 391 , 0.0 )
( 392 , 0.0 )
( 393 , 0.0 )
( 394 , 0.0 )
( 395 , 0.0 )
( 396 , 0.0 )
( 397 , 0.0 )
( 398 , 0.0 )
( 399 , 0.0 )
( 400 , 0.0 )
( 401 , 0.0 )
( 402 , 1.0 )
( 403 , 1.0 )
( 404 , 1.0 )
( 405 , 2.0 )
( 406 , 2.0 )
( 407 , 0.0 )
( 408 , 1.0 )
( 409 , 0.0 )
( 410 , 2.0 )
( 411 , 1.0 )
( 412 , 0.0 )
( 413 , 0.0 )
( 414 , 0.0 )
( 415 , 0.0 )
( 416 , 0.0 )
( 417 , 0.0 )
( 418 , 0.0 )
( 419 , 0.0 )
( 420 , 0.0 )
( 421 , 0.0 )
( 422 , 0.0 )
( 423 , 0.0 )
( 424 , 0.0 )
( 425 , 0.0 )
( 426 , 0.0 )
( 427 , 1.0 )
( 428 , 1.0 )
( 429 , 2.0 )
( 430 , 1.0 )
( 431 , 1.0 )
( 432 , 0.0 )
( 433 , 0.0 )
( 434 , 1.0 )
( 435 , 0.0 )
( 436 , 0.0 )
( 437 , 3.0 )
( 438 , 0.0 )
( 439 , 0.0 )
( 440 , 0.0 )
( 441 , 0.0 )
( 442 , 0.0 )
( 443 , 0.0 )
( 444 , 0.0 )
( 445 , 0.0 )
( 446 , 0.0 )
( 447 , 0.0 )
( 448 , 0.0 )
( 449 , 0.0 )
( 450 , 0.0 )
( 451 , 0.0 )
( 452 , 1.0 )
( 453 , 0.0 )
( 454 , 0.0 )
( 455 , 0.0 )
( 456 , 1.0 )
( 457 , 0.0 )
( 458 , 0.0 )
( 459 , 0.0 )
( 460 , 0.0 )
( 461 , 1.0 )
( 462 , 0.0 )
( 463 , 0.0 )
( 464 , 0.0 )
( 465 , 0.0 )
( 466 , 0.0 )
( 467 , 1.0 )
( 468 , 0.0 )
( 469 , 1.0 )
( 470 , 0.0 )
( 471 , 0.0 )
( 472 , 0.0 )
( 473 , 0.0 )
( 474 , 0.0 )
( 475 , 0.0 )
( 476 , 0.0 )
( 477 , 1.0 )
( 478 , 1.0 )
( 479 , 0.0 )
( 480 , 0.0 )
( 481 , 0.0 )
( 482 , 0.0 )
( 483 , 0.0 )
( 484 , 1.0 )
( 485 , 0.0 )
( 486 , 0.0 )
( 487 , 0.0 )
( 488 , 0.0 )
( 489 , 0.0 )
( 490 , 0.0 )
( 491 , 0.0 )
( 492 , 0.0 )
( 493 , 0.0 )
( 494 , 0.0 )
( 495 , 0.0 )
( 496 , 0.0 )
( 497 , 0.0 )
( 498 , 0.0 )
( 499 , 1.0 )
};
\addlegendentry{801-810~MHz}
\addplot[mark=oplus, color=purple, mark size=2pt, only marks] coordinates { 
( 0 , 0.0 )
( 1 , 0.0 )
( 2 , 0.0 )
( 3 , 0.0 )
( 4 , 0.0 )
( 5 , 0.0 )
( 6 , 0.0 )
( 7 , 0.0 )
( 8 , 0.0 )
( 9 , 0.0 )
( 10 , 0.0 )
( 11 , 0.0 )
( 12 , 0.0 )
( 13 , 0.0 )
( 14 , 0.0 )
( 15 , 0.0 )
( 16 , 0.0 )
( 17 , 0.0 )
( 18 , 0.0 )
( 19 , 0.0 )
( 20 , 0.0 )
( 21 , 0.0 )
( 22 , 0.0 )
( 23 , 0.0 )
( 24 , 1.0 )
( 25 , 0.0 )
( 26 , 0.0 )
( 27 , 0.0 )
( 28 , 0.0 )
( 29 , 0.0 )
( 30 , 0.0 )
( 31 , 0.0 )
( 32 , 0.0 )
( 33 , 0.0 )
( 34 , 0.0 )
( 35 , 0.0 )
( 36 , 0.0 )
( 37 , 0.0 )
( 38 , 0.0 )
( 39 , 0.0 )
( 40 , 0.0 )
( 41 , 0.0 )
( 42 , 0.0 )
( 43 , 0.0 )
( 44 , 0.0 )
( 45 , 0.0 )
( 46 , 0.0 )
( 47 , 0.0 )
( 48 , 0.0 )
( 49 , 0.0 )
( 50 , 0.0 )
( 51 , 0.0 )
( 52 , 0.0 )
( 53 , 0.0 )
( 54 , 0.0 )
( 55 , 0.0 )
( 56 , 0.0 )
( 57 , 0.0 )
( 58 , 0.0 )
( 59 , 0.0 )
( 60 , 0.0 )
( 61 , 0.0 )
( 62 , 0.0 )
( 63 , 0.0 )
( 64 , 0.0 )
( 65 , 0.0 )
( 66 , 0.0 )
( 67 , 0.0 )
( 68 , 0.0 )
( 69 , 0.0 )
( 70 , 0.0 )
( 71 , 0.0 )
( 72 , 0.0 )
( 73 , 0.0 )
( 74 , 0.0 )
( 75 , 0.0 )
( 76 , 0.0 )
( 77 , 0.0 )
( 78 , 0.0 )
( 79 , 0.0 )
( 80 , 0.0 )
( 81 , 0.0 )
( 82 , 0.0 )
( 83 , 0.0 )
( 84 , 0.0 )
( 85 , 0.0 )
( 86 , 0.0 )
( 87 , 0.0 )
( 88 , 0.0 )
( 89 , 0.0 )
( 90 , 0.0 )
( 91 , 0.0 )
( 92 , 0.0 )
( 93 , 0.0 )
( 94 , 0.0 )
( 95 , 1.0 )
( 96 , 0.0 )
( 97 , 0.0 )
( 98 , 0.0 )
( 99 , 0.0 )
( 100 , 0.0 )
( 101 , 0.0 )
( 102 , 0.0 )
( 103 , 0.0 )
( 104 , 0.0 )
( 105 , 0.0 )
( 106 , 0.0 )
( 107 , 0.0 )
( 108 , 0.0 )
( 109 , 0.0 )
( 110 , 0.0 )
( 111 , 0.0 )
( 112 , 0.0 )
( 113 , 0.0 )
( 114 , 0.0 )
( 115 , 0.0 )
( 116 , 0.0 )
( 117 , 0.0 )
( 118 , 0.0 )
( 119 , 0.0 )
( 120 , 0.0 )
( 121 , 0.0 )
( 122 , 1.0 )
( 123 , 1.0 )
( 124 , 0.0 )
( 125 , 0.0 )
( 126 , 0.0 )
( 127 , 0.0 )
( 128 , 0.0 )
( 129 , 0.0 )
( 130 , 0.0 )
( 131 , 0.0 )
( 132 , 0.0 )
( 133 , 0.0 )
( 134 , 0.0 )
( 135 , 0.0 )
( 136 , 0.0 )
( 137 , 0.0 )
( 138 , 0.0 )
( 139 , 0.0 )
( 140 , 0.0 )
( 141 , 0.0 )
( 142 , 0.0 )
( 143 , 0.0 )
( 144 , 0.0 )
( 145 , 0.0 )
( 146 , 0.0 )
( 147 , 0.0 )
( 148 , 1.0 )
( 149 , 0.0 )
( 150 , 0.0 )
( 151 , 0.0 )
( 152 , 0.0 )
( 153 , 0.0 )
( 154 , 0.0 )
( 155 , 0.0 )
( 156 , 0.0 )
( 157 , 0.0 )
( 158 , 0.0 )
( 159 , 0.0 )
( 160 , 0.0 )
( 161 , 0.0 )
( 162 , 0.0 )
( 163 , 0.0 )
( 164 , 0.0 )
( 165 , 0.0 )
( 166 , 0.0 )
( 167 , 0.0 )
( 168 , 0.0 )
( 169 , 0.0 )
( 170 , 0.0 )
( 171 , 0.0 )
( 172 , 0.0 )
( 173 , 0.0 )
( 174 , 0.0 )
( 175 , 0.0 )
( 176 , 0.0 )
( 177 , 0.0 )
( 178 , 0.0 )
( 179 , 0.0 )
( 180 , 0.0 )
( 181 , 0.0 )
( 182 , 0.0 )
( 183 , 0.0 )
( 184 , 0.0 )
( 185 , 0.0 )
( 186 , 0.0 )
( 187 , 0.0 )
( 188 , 0.0 )
( 189 , 0.0 )
( 190 , 0.0 )
( 191 , 0.0 )
( 192 , 0.0 )
( 193 , 0.0 )
( 194 , 0.0 )
( 195 , 0.0 )
( 196 , 0.0 )
( 197 , 0.0 )
( 198 , 0.0 )
( 199 , 0.0 )
( 200 , 0.0 )
( 201 , 0.0 )
( 202 , 0.0 )
( 203 , 0.0 )
( 204 , 0.0 )
( 205 , 0.0 )
( 206 , 0.0 )
( 207 , 0.0 )
( 208 , 0.0 )
( 209 , 1.0 )
( 210 , 0.0 )
( 211 , 0.0 )
( 212 , 0.0 )
( 213 , 0.0 )
( 214 , 0.0 )
( 215 , 0.0 )
( 216 , 0.0 )
( 217 , 0.0 )
( 218 , 0.0 )
( 219 , 0.0 )
( 220 , 0.0 )
( 221 , 0.0 )
( 222 , 0.0 )
( 223 , 0.0 )
( 224 , 0.0 )
( 225 , 0.0 )
( 226 , 0.0 )
( 227 , 0.0 )
( 228 , 0.0 )
( 229 , 0.0 )
( 230 , 0.0 )
( 231 , 0.0 )
( 232 , 0.0 )
( 233 , 0.0 )
( 234 , 0.0 )
( 235 , 0.0 )
( 236 , 0.0 )
( 237 , 0.0 )
( 238 , 0.0 )
( 239 , 0.0 )
( 240 , 0.0 )
( 241 , 0.0 )
( 242 , 0.0 )
( 243 , 0.0 )
( 244 , 0.0 )
( 245 , 0.0 )
( 246 , 0.0 )
( 247 , 0.0 )
( 248 , 0.0 )
( 249 , 0.0 )
( 250 , 1.0 )
( 251 , 0.0 )
( 252 , 0.0 )
( 253 , 0.0 )
( 254 , 0.0 )
( 255 , 0.0 )
( 256 , 0.0 )
( 257 , 0.0 )
( 258 , 0.0 )
( 259 , 0.0 )
( 260 , 0.0 )
( 261 , 0.0 )
( 262 , 0.0 )
( 263 , 0.0 )
( 264 , 0.0 )
( 265 , 0.0 )
( 266 , 0.0 )
( 267 , 0.0 )
( 268 , 0.0 )
( 269 , 0.0 )
( 270 , 0.0 )
( 271 , 0.0 )
( 272 , 1.0 )
( 273 , 0.0 )
( 274 , 0.0 )
( 275 , 0.0 )
( 276 , 0.0 )
( 277 , 0.0 )
( 278 , 0.0 )
( 279 , 0.0 )
( 280 , 0.0 )
( 281 , 0.0 )
( 282 , 0.0 )
( 283 , 0.0 )
( 284 , 0.0 )
( 285 , 0.0 )
( 286 , 0.0 )
( 287 , 0.0 )
( 288 , 0.0 )
( 289 , 0.0 )
( 290 , 0.0 )
( 291 , 0.0 )
( 292 , 0.0 )
( 293 , 0.0 )
( 294 , 0.0 )
( 295 , 0.0 )
( 296 , 0.0 )
( 297 , 0.0 )
( 298 , 0.0 )
( 299 , 0.0 )
( 300 , 0.0 )
( 301 , 0.0 )
( 302 , 0.0 )
( 303 , 0.0 )
( 304 , 0.0 )
( 305 , 0.0 )
( 306 , 0.0 )
( 307 , 0.0 )
( 308 , 0.0 )
( 309 , 0.0 )
( 310 , 0.0 )
( 311 , 0.0 )
( 312 , 0.0 )
( 313 , 0.0 )
( 314 , 0.0 )
( 315 , 0.0 )
( 316 , 0.0 )
( 317 , 0.0 )
( 318 , 0.0 )
( 319 , 0.0 )
( 320 , 0.0 )
( 321 , 0.0 )
( 322 , 0.0 )
( 323 , 0.0 )
( 324 , 0.0 )
( 325 , 0.0 )
( 326 , 0.0 )
( 327 , 0.0 )
( 328 , 0.0 )
( 329 , 0.0 )
( 330 , 0.0 )
( 331 , 0.0 )
( 332 , 0.0 )
( 333 , 0.0 )
( 334 , 0.0 )
( 335 , 0.0 )
( 336 , 0.0 )
( 337 , 0.0 )
( 338 , 0.0 )
( 339 , 0.0 )
( 340 , 0.0 )
( 341 , 0.0 )
( 342 , 0.0 )
( 343 , 0.0 )
( 344 , 0.0 )
( 345 , 0.0 )
( 346 , 0.0 )
( 347 , 0.0 )
( 348 , 0.0 )
( 349 , 0.0 )
( 350 , 0.0 )
( 351 , 0.0 )
( 352 , 0.0 )
( 353 , 1.0 )
( 354 , 0.0 )
( 355 , 0.0 )
( 356 , 0.0 )
( 357 , 0.0 )
( 358 , 0.0 )
( 359 , 0.0 )
( 360 , 0.0 )
( 361 , 0.0 )
( 362 , 0.0 )
( 363 , 0.0 )
( 364 , 0.0 )
( 365 , 0.0 )
( 366 , 0.0 )
( 367 , 0.0 )
( 368 , 0.0 )
( 369 , 0.0 )
( 370 , 0.0 )
( 371 , 0.0 )
( 372 , 0.0 )
( 373 , 0.0 )
( 374 , 0.0 )
( 375 , 0.0 )
( 376 , 0.0 )
( 377 , 1.0 )
( 378 , 0.0 )
( 379 , 0.0 )
( 380 , 0.0 )
( 381 , 0.0 )
( 382 , 0.0 )
( 383 , 0.0 )
( 384 , 0.0 )
( 385 , 0.0 )
( 386 , 0.0 )
( 387 , 0.0 )
( 388 , 0.0 )
( 389 , 0.0 )
( 390 , 0.0 )
( 391 , 0.0 )
( 392 , 0.0 )
( 393 , 0.0 )
( 394 , 0.0 )
( 395 , 0.0 )
( 396 , 0.0 )
( 397 , 0.0 )
( 398 , 0.0 )
( 399 , 0.0 )
( 400 , 0.0 )
( 401 , 1.0 )
( 402 , 0.0 )
( 403 , 0.0 )
( 404 , 0.0 )
( 405 , 0.0 )
( 406 , 0.0 )
( 407 , 0.0 )
( 408 , 0.0 )
( 409 , 0.0 )
( 410 , 0.0 )
( 411 , 0.0 )
( 412 , 0.0 )
( 413 , 0.0 )
( 414 , 0.0 )
( 415 , 0.0 )
( 416 , 0.0 )
( 417 , 0.0 )
( 418 , 0.0 )
( 419 , 0.0 )
( 420 , 0.0 )
( 421 , 0.0 )
( 422 , 0.0 )
( 423 , 0.0 )
( 424 , 0.0 )
( 425 , 0.0 )
( 426 , 0.0 )
( 427 , 0.0 )
( 428 , 0.0 )
( 429 , 0.0 )
( 430 , 0.0 )
( 431 , 0.0 )
( 432 , 0.0 )
( 433 , 0.0 )
( 434 , 0.0 )
( 435 , 0.0 )
( 436 , 0.0 )
( 437 , 0.0 )
( 438 , 0.0 )
( 439 , 0.0 )
( 440 , 0.0 )
( 441 , 0.0 )
( 442 , 0.0 )
( 443 , 0.0 )
( 444 , 0.0 )
( 445 , 0.0 )
( 446 , 0.0 )
( 447 , 0.0 )
( 448 , 0.0 )
( 449 , 0.0 )
( 450 , 0.0 )
( 451 , 0.0 )
( 452 , 0.0 )
( 453 , 0.0 )
( 454 , 0.0 )
( 455 , 0.0 )
( 456 , 1.0 )
( 457 , 0.0 )
( 458 , 0.0 )
( 459 , 0.0 )
( 460 , 0.0 )
( 461 , 0.0 )
( 462 , 0.0 )
( 463 , 0.0 )
( 464 , 0.0 )
( 465 , 0.0 )
( 466 , 0.0 )
( 467 , 0.0 )
( 468 , 0.0 )
( 469 , 0.0 )
( 470 , 0.0 )
( 471 , 0.0 )
( 472 , 0.0 )
( 473 , 0.0 )
( 474 , 0.0 )
( 475 , 0.0 )
( 476 , 0.0 )
( 477 , 0.0 )
( 478 , 0.0 )
( 479 , 1.0 )
( 480 , 0.0 )
( 481 , 0.0 )
( 482 , 0.0 )
( 483 , 0.0 )
( 484 , 0.0 )
( 485 , 0.0 )
( 486 , 0.0 )
( 487 , 0.0 )
( 488 , 0.0 )
( 489 , 0.0 )
( 490 , 0.0 )
( 491 , 0.0 )
( 492 , 0.0 )
( 493 , 0.0 )
( 494 , 0.0 )
( 495 , 0.0 )
( 496 , 0.0 )
( 497 , 0.0 )
( 498 , 0.0 )
( 499 , 0.0 )
};
\addlegendentry{86-108~MHz}
\addplot[mark=+, color=gray, mark size=2pt, only marks] coordinates { 
( 0 , 0.0 )
( 1 , 0.0 )
( 2 , 1.0 )
( 3 , 0.0 )
( 4 , 0.0 )
( 5 , 0.0 )
( 6 , 0.0 )
( 7 , 0.0 )
( 8 , 0.0 )
( 9 , 0.0 )
( 10 , 0.0 )
( 11 , 0.0 )
( 12 , 0.0 )
( 13 , 0.0 )
( 14 , 0.0 )
( 15 , 0.0 )
( 16 , 0.0 )
( 17 , 0.0 )
( 18 , 0.0 )
( 19 , 0.0 )
( 20 , 0.0 )
( 21 , 0.0 )
( 22 , 0.0 )
( 23 , 0.0 )
( 24 , 0.0 )
( 25 , 0.0 )
( 26 , 0.0 )
( 27 , 0.0 )
( 28 , 0.0 )
( 29 , 0.0 )
( 30 , 0.0 )
( 31 , 0.0 )
( 32 , 0.0 )
( 33 , 0.0 )
( 34 , 1.0 )
( 35 , 0.0 )
( 36 , 0.0 )
( 37 , 0.0 )
( 38 , 0.0 )
( 39 , 0.0 )
( 40 , 0.0 )
( 41 , 0.0 )
( 42 , 0.0 )
( 43 , 0.0 )
( 44 , 0.0 )
( 45 , 0.0 )
( 46 , 0.0 )
( 47 , 0.0 )
( 48 , 0.0 )
( 49 , 0.0 )
( 50 , 0.0 )
( 51 , 0.0 )
( 52 , 0.0 )
( 53 , 0.0 )
( 54 , 0.0 )
( 55 , 0.0 )
( 56 , 0.0 )
( 57 , 0.0 )
( 58 , 0.0 )
( 59 , 0.0 )
( 60 , 0.0 )
( 61 , 0.0 )
( 62 , 0.0 )
( 63 , 0.0 )
( 64 , 0.0 )
( 65 , 0.0 )
( 66 , 0.0 )
( 67 , 0.0 )
( 68 , 0.0 )
( 69 , 0.0 )
( 70 , 0.0 )
( 71 , 0.0 )
( 72 , 0.0 )
( 73 , 0.0 )
( 74 , 0.0 )
( 75 , 0.0 )
( 76 , 0.0 )
( 77 , 0.0 )
( 78 , 0.0 )
( 79 , 0.0 )
( 80 , 0.0 )
( 81 , 0.0 )
( 82 , 0.0 )
( 83 , 0.0 )
( 84 , 0.0 )
( 85 , 0.0 )
( 86 , 0.0 )
( 87 , 0.0 )
( 88 , 0.0 )
( 89 , 0.0 )
( 90 , 0.0 )
( 91 , 0.0 )
( 92 , 0.0 )
( 93 , 0.0 )
( 94 , 0.0 )
( 95 , 0.0 )
( 96 , 0.0 )
( 97 , 0.0 )
( 98 , 0.0 )
( 99 , 0.0 )
( 100 , 0.0 )
( 101 , 0.0 )
( 102 , 0.0 )
( 103 , 0.0 )
( 104 , 0.0 )
( 105 , 1.0 )
( 106 , 0.0 )
( 107 , 0.0 )
( 108 , 0.0 )
( 109 , 0.0 )
( 110 , 0.0 )
( 111 , 0.0 )
( 112 , 0.0 )
( 113 , 0.0 )
( 114 , 0.0 )
( 115 , 0.0 )
( 116 , 0.0 )
( 117 , 0.0 )
( 118 , 0.0 )
( 119 , 0.0 )
( 120 , 0.0 )
( 121 , 0.0 )
( 122 , 0.0 )
( 123 , 0.0 )
( 124 , 0.0 )
( 125 , 0.0 )
( 126 , 0.0 )
( 127 , 0.0 )
( 128 , 0.0 )
( 129 , 0.0 )
( 130 , 0.0 )
( 131 , 0.0 )
( 132 , 0.0 )
( 133 , 0.0 )
( 134 , 0.0 )
( 135 , 0.0 )
( 136 , 0.0 )
( 137 , 0.0 )
( 138 , 0.0 )
( 139 , 0.0 )
( 140 , 0.0 )
( 141 , 0.0 )
( 142 , 0.0 )
( 143 , 0.0 )
( 144 , 0.0 )
( 145 , 0.0 )
( 146 , 0.0 )
( 147 , 0.0 )
( 148 , 0.0 )
( 149 , 0.0 )
( 150 , 0.0 )
( 151 , 0.0 )
( 152 , 0.0 )
( 153 , 0.0 )
( 154 , 0.0 )
( 155 , 0.0 )
( 156 , 0.0 )
( 157 , 0.0 )
( 158 , 2.0 )
( 159 , 0.0 )
( 160 , 0.0 )
( 161 , 0.0 )
( 162 , 0.0 )
( 163 , 0.0 )
( 164 , 0.0 )
( 165 , 0.0 )
( 166 , 0.0 )
( 167 , 0.0 )
( 168 , 0.0 )
( 169 , 0.0 )
( 170 , 0.0 )
( 171 , 0.0 )
( 172 , 0.0 )
( 173 , 0.0 )
( 174 , 0.0 )
( 175 , 0.0 )
( 176 , 0.0 )
( 177 , 0.0 )
( 178 , 0.0 )
( 179 , 0.0 )
( 180 , 0.0 )
( 181 , 0.0 )
( 182 , 0.0 )
( 183 , 0.0 )
( 184 , 0.0 )
( 185 , 0.0 )
( 186 , 0.0 )
( 187 , 0.0 )
( 188 , 0.0 )
( 189 , 0.0 )
( 190 , 0.0 )
( 191 , 0.0 )
( 192 , 0.0 )
( 193 , 0.0 )
( 194 , 0.0 )
( 195 , 0.0 )
( 196 , 0.0 )
( 197 , 0.0 )
( 198 , 2.0 )
( 199 , 0.0 )
( 200 , 0.0 )
( 201 , 0.0 )
( 202 , 0.0 )
( 203 , 0.0 )
( 204 , 0.0 )
( 205 , 0.0 )
( 206 , 0.0 )
( 207 , 0.0 )
( 208 , 0.0 )
( 209 , 0.0 )
( 210 , 0.0 )
( 211 , 0.0 )
( 212 , 0.0 )
( 213 , 0.0 )
( 214 , 0.0 )
( 215 , 0.0 )
( 216 , 0.0 )
( 217 , 0.0 )
( 218 , 0.0 )
( 219 , 0.0 )
( 220 , 0.0 )
( 221 , 0.0 )
( 222 , 0.0 )
( 223 , 0.0 )
( 224 , 0.0 )
( 225 , 0.0 )
( 226 , 0.0 )
( 227 , 0.0 )
( 228 , 0.0 )
( 229 , 0.0 )
( 230 , 0.0 )
( 231 , 5.0 )
( 232 , 6.0 )
( 233 , 2.0 )
( 234 , 1.0 )
( 235 , 0.0 )
( 236 , 0.0 )
( 237 , 2.0 )
( 238 , 0.0 )
( 239 , 0.0 )
( 240 , 0.0 )
( 241 , 0.0 )
( 242 , 0.0 )
( 243 , 0.0 )
( 244 , 0.0 )
( 245 , 0.0 )
( 246 , 0.0 )
( 247 , 2.0 )
( 248 , 2.0 )
( 249 , 1.0 )
( 250 , 8.0 )
( 251 , 5.0 )
( 252 , 6.0 )
( 253 , 2.0 )
( 254 , 2.0 )
( 255 , 1.0 )
( 256 , 0.0 )
( 257 , 0.0 )
( 258 , 2.0 )
( 259 , 0.0 )
( 260 , 1.0 )
( 261 , 1.0 )
( 262 , 0.0 )
( 263 , 0.0 )
( 264 , 0.0 )
( 265 , 0.0 )
( 266 , 0.0 )
( 267 , 0.0 )
( 268 , 0.0 )
( 269 , 0.0 )
( 270 , 0.0 )
( 271 , 0.0 )
( 272 , 0.0 )
( 273 , 0.0 )
( 274 , 1.0 )
( 275 , 1.0 )
( 276 , 2.0 )
( 277 , 4.0 )
( 278 , 6.0 )
( 279 , 1.0 )
( 280 , 6.0 )
( 281 , 1.0 )
( 282 , 5.0 )
( 283 , 9.0 )
( 284 , 9.0 )
( 285 , 5.0 )
( 286 , 8.0 )
( 287 , 8.0 )
( 288 , 2.0 )
( 289 , 0.0 )
( 290 , 0.0 )
( 291 , 0.0 )
( 292 , 1.0 )
( 293 , 1.0 )
( 294 , 2.0 )
( 295 , 2.0 )
( 296 , 3.0 )
( 297 , 0.0 )
( 298 , 1.0 )
( 299 , 1.0 )
( 300 , 0.0 )
( 301 , 2.0 )
( 302 , 0.0 )
( 303 , 2.0 )
( 304 , 0.0 )
( 305 , 0.0 )
( 306 , 0.0 )
( 307 , 0.0 )
( 308 , 0.0 )
( 309 , 0.0 )
( 310 , 0.0 )
( 311 , 0.0 )
( 312 , 0.0 )
( 313 , 0.0 )
( 314 , 0.0 )
( 315 , 0.0 )
( 316 , 0.0 )
( 317 , 0.0 )
( 318 , 0.0 )
( 319 , 0.0 )
( 320 , 0.0 )
( 321 , 0.0 )
( 322 , 0.0 )
( 323 , 0.0 )
( 324 , 0.0 )
( 325 , 0.0 )
( 326 , 0.0 )
( 327 , 0.0 )
( 328 , 0.0 )
( 329 , 0.0 )
( 330 , 0.0 )
( 331 , 2.0 )
( 332 , 1.0 )
( 333 , 0.0 )
( 334 , 1.0 )
( 335 , 0.0 )
( 336 , 0.0 )
( 337 , 1.0 )
( 338 , 0.0 )
( 339 , 2.0 )
( 340 , 5.0 )
( 341 , 4.0 )
( 342 , 1.0 )
( 343 , 4.0 )
( 344 , 0.0 )
( 345 , 1.0 )
( 346 , 0.0 )
( 347 , 0.0 )
( 348 , 0.0 )
( 349 , 1.0 )
( 350 , 2.0 )
( 351 , 0.0 )
( 352 , 0.0 )
( 353 , 0.0 )
( 354 , 1.0 )
( 355 , 4.0 )
( 356 , 4.0 )
( 357 , 2.0 )
( 358 , 1.0 )
( 359 , 4.0 )
( 360 , 2.0 )
( 361 , 1.0 )
( 362 , 3.0 )
( 363 , 0.0 )
( 364 , 5.0 )
( 365 , 5.0 )
( 366 , 3.0 )
( 367 , 6.0 )
( 368 , 4.0 )
( 369 , 0.0 )
( 370 , 2.0 )
( 371 , 0.0 )
( 372 , 1.0 )
( 373 , 2.0 )
( 374 , 1.0 )
( 375 , 0.0 )
( 376 , 0.0 )
( 377 , 0.0 )
( 378 , 0.0 )
( 379 , 0.0 )
( 380 , 0.0 )
( 381 , 0.0 )
( 382 , 3.0 )
( 383 , 1.0 )
( 384 , 3.0 )
( 385 , 2.0 )
( 386 , 4.0 )
( 387 , 3.0 )
( 388 , 2.0 )
( 389 , 3.0 )
( 390 , 2.0 )
( 391 , 3.0 )
( 392 , 5.0 )
( 393 , 5.0 )
( 394 , 2.0 )
( 395 , 0.0 )
( 396 , 0.0 )
( 397 , 0.0 )
( 398 , 2.0 )
( 399 , 0.0 )
( 400 , 0.0 )
( 401 , 0.0 )
( 402 , 0.0 )
( 403 , 0.0 )
( 404 , 0.0 )
( 405 , 0.0 )
( 406 , 1.0 )
( 407 , 0.0 )
( 408 , 2.0 )
( 409 , 1.0 )
( 410 , 1.0 )
( 411 , 2.0 )
( 412 , 3.0 )
( 413 , 2.0 )
( 414 , 0.0 )
( 415 , 4.0 )
( 416 , 1.0 )
( 417 , 5.0 )
( 418 , 1.0 )
( 419 , 3.0 )
( 420 , 0.0 )
( 421 , 1.0 )
( 422 , 3.0 )
( 423 , 0.0 )
( 424 , 0.0 )
( 425 , 0.0 )
( 426 , 0.0 )
( 427 , 0.0 )
( 428 , 0.0 )
( 429 , 1.0 )
( 430 , 0.0 )
( 431 , 0.0 )
( 432 , 0.0 )
( 433 , 0.0 )
( 434 , 3.0 )
( 435 , 5.0 )
( 436 , 3.0 )
( 437 , 8.0 )
( 438 , 7.0 )
( 439 , 9.0 )
( 440 , 5.0 )
( 441 , 4.0 )
( 442 , 6.0 )
( 443 , 5.0 )
( 444 , 3.0 )
( 445 , 3.0 )
( 446 , 3.0 )
( 447 , 1.0 )
( 448 , 0.0 )
( 449 , 0.0 )
( 450 , 0.0 )
( 451 , 0.0 )
( 452 , 0.0 )
( 453 , 0.0 )
( 454 , 0.0 )
( 455 , 0.0 )
( 456 , 0.0 )
( 457 , 0.0 )
( 458 , 0.0 )
( 459 , 0.0 )
( 460 , 3.0 )
( 461 , 2.0 )
( 462 , 2.0 )
( 463 , 6.0 )
( 464 , 4.0 )
( 465 , 2.0 )
( 466 , 0.0 )
( 467 , 1.0 )
( 468 , 0.0 )
( 469 , 4.0 )
( 470 , 2.0 )
( 471 , 0.0 )
( 472 , 0.0 )
( 473 , 0.0 )
( 474 , 0.0 )
( 475 , 0.0 )
( 476 , 0.0 )
( 477 , 0.0 )
( 478 , 0.0 )
( 479 , 0.0 )
( 480 , 0.0 )
( 481 , 0.0 )
( 482 , 0.0 )
( 483 , 0.0 )
( 484 , 0.0 )
( 485 , 0.0 )
( 486 , 0.0 )
( 487 , 0.0 )
( 488 , 2.0 )
( 489 , 1.0 )
( 490 , 0.0 )
( 491 , 0.0 )
( 492 , 0.0 )
( 493 , 0.0 )
( 494 , 1.0 )
( 495 , 1.0 )
( 496 , 0.0 )
( 497 , 1.0 )
( 498 , 0.0 )
( 499 , 1.0 )
};
\addlegendentry{192-197~MHz}
\addplot[mark=star, color=blue, mark size=2pt, only marks] coordinates { 
( 0 , 0.0 )
( 1 , 0.0 )
( 2 , 0.0 )
( 3 , 0.0 )
( 4 , 0.0 )
( 5 , 0.0 )
( 6 , 0.0 )
( 7 , 0.0 )
( 8 , 0.0 )
( 9 , 0.0 )
( 10 , 0.0 )
( 11 , 0.0 )
( 12 , 0.0 )
( 13 , 0.0 )
( 14 , 0.0 )
( 15 , 0.0 )
( 16 , 0.0 )
( 17 , 0.0 )
( 18 , 0.0 )
( 19 , 0.0 )
( 20 , 0.0 )
( 21 , 0.0 )
( 22 , 0.0 )
( 23 , 0.0 )
( 24 , 0.0 )
( 25 , 0.0 )
( 26 , 0.0 )
( 27 , 0.0 )
( 28 , 0.0 )
( 29 , 0.0 )
( 30 , 0.0 )
( 31 , 0.0 )
( 32 , 0.0 )
( 33 , 0.0 )
( 34 , 0.0 )
( 35 , 0.0 )
( 36 , 0.0 )
( 37 , 0.0 )
( 38 , 0.0 )
( 39 , 0.0 )
( 40 , 0.0 )
( 41 , 0.0 )
( 42 , 0.0 )
( 43 , 0.0 )
( 44 , 0.0 )
( 45 , 0.0 )
( 46 , 0.0 )
( 47 , 0.0 )
( 48 , 0.0 )
( 49 , 0.0 )
( 50 , 0.0 )
( 51 , 0.0 )
( 52 , 0.0 )
( 53 , 0.0 )
( 54 , 0.0 )
( 55 , 0.0 )
( 56 , 0.0 )
( 57 , 0.0 )
( 58 , 0.0 )
( 59 , 0.0 )
( 60 , 0.0 )
( 61 , 0.0 )
( 62 , 0.0 )
( 63 , 0.0 )
( 64 , 0.0 )
( 65 , 0.0 )
( 66 , 0.0 )
( 67 , 0.0 )
( 68 , 0.0 )
( 69 , 0.0 )
( 70 , 0.0 )
( 71 , 0.0 )
( 72 , 0.0 )
( 73 , 0.0 )
( 74 , 0.0 )
( 75 , 0.0 )
( 76 , 0.0 )
( 77 , 0.0 )
( 78 , 0.0 )
( 79 , 0.0 )
( 80 , 0.0 )
( 81 , 0.0 )
( 82 , 0.0 )
( 83 , 0.0 )
( 84 , 0.0 )
( 85 , 0.0 )
( 86 , 0.0 )
( 87 , 0.0 )
( 88 , 0.0 )
( 89 , 0.0 )
( 90 , 0.0 )
( 91 , 0.0 )
( 92 , 0.0 )
( 93 , 0.0 )
( 94 , 0.0 )
( 95 , 0.0 )
( 96 , 0.0 )
( 97 , 0.0 )
( 98 , 0.0 )
( 99 , 0.0 )
( 100 , 0.0 )
( 101 , 0.0 )
( 102 , 0.0 )
( 103 , 0.0 )
( 104 , 0.0 )
( 105 , 0.0 )
( 106 , 0.0 )
( 107 , 0.0 )
( 108 , 0.0 )
( 109 , 0.0 )
( 110 , 0.0 )
( 111 , 0.0 )
( 112 , 0.0 )
( 113 , 0.0 )
( 114 , 0.0 )
( 115 , 0.0 )
( 116 , 0.0 )
( 117 , 0.0 )
( 118 , 0.0 )
( 119 , 0.0 )
( 120 , 0.0 )
( 121 , 0.0 )
( 122 , 0.0 )
( 123 , 0.0 )
( 124 , 0.0 )
( 125 , 0.0 )
( 126 , 0.0 )
( 127 , 0.0 )
( 128 , 0.0 )
( 129 , 0.0 )
( 130 , 0.0 )
( 131 , 0.0 )
( 132 , 0.0 )
( 133 , 0.0 )
( 134 , 0.0 )
( 135 , 0.0 )
( 136 , 0.0 )
( 137 , 0.0 )
( 138 , 0.0 )
( 139 , 0.0 )
( 140 , 0.0 )
( 141 , 0.0 )
( 142 , 0.0 )
( 143 , 0.0 )
( 144 , 0.0 )
( 145 , 0.0 )
( 146 , 0.0 )
( 147 , 0.0 )
( 148 , 0.0 )
( 149 , 0.0 )
( 150 , 0.0 )
( 151 , 0.0 )
( 152 , 0.0 )
( 153 , 0.0 )
( 154 , 0.0 )
( 155 , 0.0 )
( 156 , 0.0 )
( 157 , 0.0 )
( 158 , 0.0 )
( 159 , 0.0 )
( 160 , 0.0 )
( 161 , 0.0 )
( 162 , 0.0 )
( 163 , 0.0 )
( 164 , 0.0 )
( 165 , 0.0 )
( 166 , 0.0 )
( 167 , 0.0 )
( 168 , 0.0 )
( 169 , 0.0 )
( 170 , 0.0 )
( 171 , 0.0 )
( 172 , 0.0 )
( 173 , 0.0 )
( 174 , 0.0 )
( 175 , 0.0 )
( 176 , 0.0 )
( 177 , 0.0 )
( 178 , 0.0 )
( 179 , 0.0 )
( 180 , 0.0 )
( 181 , 0.0 )
( 182 , 0.0 )
( 183 , 0.0 )
( 184 , 0.0 )
( 185 , 0.0 )
( 186 , 0.0 )
( 187 , 0.0 )
( 188 , 0.0 )
( 189 , 0.0 )
( 190 , 0.0 )
( 191 , 0.0 )
( 192 , 0.0 )
( 193 , 0.0 )
( 194 , 0.0 )
( 195 , 0.0 )
( 196 , 0.0 )
( 197 , 0.0 )
( 198 , 0.0 )
( 199 , 0.0 )
( 200 , 0.0 )
( 201 , 0.0 )
( 202 , 0.0 )
( 203 , 0.0 )
( 204 , 0.0 )
( 205 , 0.0 )
( 206 , 0.0 )
( 207 , 0.0 )
( 208 , 0.0 )
( 209 , 0.0 )
( 210 , 0.0 )
( 211 , 0.0 )
( 212 , 0.0 )
( 213 , 0.0 )
( 214 , 0.0 )
( 215 , 0.0 )
( 216 , 0.0 )
( 217 , 0.0 )
( 218 , 0.0 )
( 219 , 0.0 )
( 220 , 0.0 )
( 221 , 0.0 )
( 222 , 0.0 )
( 223 , 0.0 )
( 224 , 0.0 )
( 225 , 0.0 )
( 226 , 0.0 )
( 227 , 0.0 )
( 228 , 0.0 )
( 229 , 0.0 )
( 230 , 0.0 )
( 231 , 0.0 )
( 232 , 0.0 )
( 233 , 0.0 )
( 234 , 0.0 )
( 235 , 0.0 )
( 236 , 0.0 )
( 237 , 0.0 )
( 238 , 0.0 )
( 239 , 0.0 )
( 240 , 0.0 )
( 241 , 0.0 )
( 242 , 0.0 )
( 243 , 0.0 )
( 244 , 0.0 )
( 245 , 0.0 )
( 246 , 0.0 )
( 247 , 0.0 )
( 248 , 0.0 )
( 249 , 0.0 )
( 250 , 0.0 )
( 251 , 0.0 )
( 252 , 0.0 )
( 253 , 0.0 )
( 254 , 0.0 )
( 255 , 0.0 )
( 256 , 0.0 )
( 257 , 0.0 )
( 258 , 0.0 )
( 259 , 0.0 )
( 260 , 0.0 )
( 261 , 0.0 )
( 262 , 0.0 )
( 263 , 0.0 )
( 264 , 0.0 )
( 265 , 0.0 )
( 266 , 0.0 )
( 267 , 0.0 )
( 268 , 0.0 )
( 269 , 0.0 )
( 270 , 0.0 )
( 271 , 0.0 )
( 272 , 0.0 )
( 273 , 0.0 )
( 274 , 0.0 )
( 275 , 0.0 )
( 276 , 0.0 )
( 277 , 0.0 )
( 278 , 0.0 )
( 279 , 0.0 )
( 280 , 0.0 )
( 281 , 0.0 )
( 282 , 0.0 )
( 283 , 0.0 )
( 284 , 0.0 )
( 285 , 0.0 )
( 286 , 0.0 )
( 287 , 0.0 )
( 288 , 0.0 )
( 289 , 0.0 )
( 290 , 0.0 )
( 291 , 0.0 )
( 292 , 0.0 )
( 293 , 0.0 )
( 294 , 0.0 )
( 295 , 0.0 )
( 296 , 0.0 )
( 297 , 0.0 )
( 298 , 0.0 )
( 299 , 0.0 )
( 300 , 0.0 )
( 301 , 0.0 )
( 302 , 0.0 )
( 303 , 0.0 )
( 304 , 0.0 )
( 305 , 0.0 )
( 306 , 0.0 )
( 307 , 0.0 )
( 308 , 0.0 )
( 309 , 0.0 )
( 310 , 0.0 )
( 311 , 0.0 )
( 312 , 0.0 )
( 313 , 0.0 )
( 314 , 0.0 )
( 315 , 0.0 )
( 316 , 0.0 )
( 317 , 0.0 )
( 318 , 0.0 )
( 319 , 0.0 )
( 320 , 0.0 )
( 321 , 0.0 )
( 322 , 0.0 )
( 323 , 0.0 )
( 324 , 0.0 )
( 325 , 0.0 )
( 326 , 0.0 )
( 327 , 1.0 )
( 328 , 0.0 )
( 329 , 0.0 )
( 330 , 0.0 )
( 331 , 0.0 )
( 332 , 0.0 )
( 333 , 0.0 )
( 334 , 0.0 )
( 335 , 0.0 )
( 336 , 0.0 )
( 337 , 0.0 )
( 338 , 0.0 )
( 339 , 0.0 )
( 340 , 0.0 )
( 341 , 0.0 )
( 342 , 0.0 )
( 343 , 0.0 )
( 344 , 0.0 )
( 345 , 0.0 )
( 346 , 0.0 )
( 347 , 0.0 )
( 348 , 0.0 )
( 349 , 0.0 )
( 350 , 0.0 )
( 351 , 0.0 )
( 352 , 0.0 )
( 353 , 0.0 )
( 354 , 0.0 )
( 355 , 0.0 )
( 356 , 0.0 )
( 357 , 0.0 )
( 358 , 0.0 )
( 359 , 0.0 )
( 360 , 0.0 )
( 361 , 0.0 )
( 362 , 0.0 )
( 363 , 0.0 )
( 364 , 0.0 )
( 365 , 0.0 )
( 366 , 0.0 )
( 367 , 0.0 )
( 368 , 0.0 )
( 369 , 0.0 )
( 370 , 0.0 )
( 371 , 0.0 )
( 372 , 0.0 )
( 373 , 0.0 )
( 374 , 0.0 )
( 375 , 0.0 )
( 376 , 0.0 )
( 377 , 0.0 )
( 378 , 0.0 )
( 379 , 0.0 )
( 380 , 0.0 )
( 381 , 0.0 )
( 382 , 0.0 )
( 383 , 0.0 )
( 384 , 0.0 )
( 385 , 0.0 )
( 386 , 0.0 )
( 387 , 0.0 )
( 388 , 0.0 )
( 389 , 0.0 )
( 390 , 0.0 )
( 391 , 0.0 )
( 392 , 0.0 )
( 393 , 0.0 )
( 394 , 0.0 )
( 395 , 0.0 )
( 396 , 0.0 )
( 397 , 0.0 )
( 398 , 0.0 )
( 399 , 0.0 )
( 400 , 0.0 )
( 401 , 0.0 )
( 402 , 0.0 )
( 403 , 0.0 )
( 404 , 0.0 )
( 405 , 0.0 )
( 406 , 0.0 )
( 407 , 0.0 )
( 408 , 0.0 )
( 409 , 0.0 )
( 410 , 0.0 )
( 411 , 0.0 )
( 412 , 0.0 )
( 413 , 0.0 )
( 414 , 0.0 )
( 415 , 0.0 )
( 416 , 0.0 )
( 417 , 0.0 )
( 418 , 0.0 )
( 419 , 0.0 )
( 420 , 0.0 )
( 421 , 0.0 )
( 422 , 0.0 )
( 423 , 0.0 )
( 424 , 0.0 )
( 425 , 0.0 )
( 426 , 0.0 )
( 427 , 0.0 )
( 428 , 0.0 )
( 429 , 0.0 )
( 430 , 0.0 )
( 431 , 0.0 )
( 432 , 0.0 )
( 433 , 0.0 )
( 434 , 0.0 )
( 435 , 0.0 )
( 436 , 0.0 )
( 437 , 0.0 )
( 438 , 0.0 )
( 439 , 0.0 )
( 440 , 0.0 )
( 441 , 0.0 )
( 442 , 0.0 )
( 443 , 0.0 )
( 444 , 0.0 )
( 445 , 0.0 )
( 446 , 0.0 )
( 447 , 0.0 )
( 448 , 0.0 )
( 449 , 0.0 )
( 450 , 0.0 )
( 451 , 0.0 )
( 452 , 0.0 )
( 453 , 0.0 )
( 454 , 0.0 )
( 455 , 0.0 )
( 456 , 0.0 )
( 457 , 0.0 )
( 458 , 0.0 )
( 459 , 0.0 )
( 460 , 0.0 )
( 461 , 0.0 )
( 462 , 0.0 )
( 463 , 0.0 )
( 464 , 0.0 )
( 465 , 0.0 )
( 466 , 0.0 )
( 467 , 0.0 )
( 468 , 0.0 )
( 469 , 0.0 )
( 470 , 0.0 )
( 471 , 0.0 )
( 472 , 0.0 )
( 473 , 1.0 )
( 474 , 1.0 )
( 475 , 1.0 )
( 476 , 0.0 )
( 477 , 0.0 )
( 478 , 0.0 )
( 479 , 0.0 )
( 480 , 0.0 )
( 481 , 0.0 )
( 482 , 0.0 )
( 483 , 0.0 )
( 484 , 1.0 )
( 485 , 0.0 )
( 486 , 0.0 )
( 487 , 0.0 )
( 488 , 0.0 )
( 489 , 0.0 )
( 490 , 0.0 )
( 491 , 0.0 )
( 492 , 1.0 )
( 493 , 0.0 )
( 494 , 0.0 )
( 495 , 0.0 )
( 496 , 0.0 )
( 497 , 0.0 )
( 498 , 0.0 )
( 499 , 0.0 )
};
\addlegendentry{933-935~MHz}
\coordinate (anom1) at (axis cs:472,4);
\coordinate (anom2) at (axis cs:492,6);
\coordinate (anom3) at (axis cs:198,1);
\coordinate (anom4) at (axis cs:70,8);
\coordinate (anom5) at (axis cs:24,1);
\coordinate (anom6) at (axis cs:283,9);
\coordinate (anom7) at (axis cs:327,1);
%\filldraw[draw=blue!80!black,fill=white, thick]  ($ (anom1) + (-5,-0.4) $) rectangle ($ (anom1) + (6,0.5) $);
\node (rectp1) at  ($ (anom4) + (0,0) $) [draw,blue,thick, rounded corners, minimum width=0.4cm,minimum height=0.4cm] {};
\node (rectp2) at  ($ (anom6) + (0,0) $) [draw,blue,thick, rounded corners, minimum width=0.4cm,minimum height=0.4cm] {};
\node (rectp3) at  ($ (anom5) + (0,0) $) [draw,blue,thick, rounded corners, minimum width=0.4cm,minimum height=0.4cm] {};
\node (rectp4) at  ($ (anom1) + (0,0) $) [draw,blue,thick, rounded corners, minimum width=0.4cm,minimum height=0.4cm] {};
%\filldraw[draw=blue!80!black,fill=white, thick]  ($ (anom2) + (-5,-0.4) $) rectangle ($ (anom2) + (6,0.5) $);
%\filldraw[draw=blue!80!black,fill=white, thick]  ($ (anom3) + (-5,-0.4) $) rectangle ($ (anom3) + (6,0.5) $);
%\filldraw[draw=blue!80!black,fill=white, thick]  ($ (anom4) + (-5,-0.4) $) rectangle ($ (anom4) + (6,0.5) $);
%\filldraw[draw=blue!80!black,fill=white, thick]  ($ (anom5) + (-5,-0.4) $) rectangle ($ (anom5) + (6,0.5) $);
%\filldraw[draw=blue!80!black,fill=white, thick]  ($ (anom6) + (-5,-0.4) $) rectangle ($ (anom6) + (6,0.5) $);
%\filldraw[draw=blue!80!black,fill=white, thick]  ($ (anom7) + (-5,-0.4) $) rectangle ($ (anom7) + (6,0.5) $);
\end{axis}
 \node[anchor=north] (node1) at (4.1,6.5) {\includegraphics[width=0.9\columnwidth]{figures/anom4.png}};
  \node[anchor=north] (node2) at (12.5,6.5) {\includegraphics[width=0.9\columnwidth]{figures/anom6.png}};
   \node[anchor=north] (node3) at (4.1,-1.05) {\includegraphics[width=0.9\columnwidth]{figures/anom5.png}};
  \node[anchor=north] (node4) at (12.5,-1) {\includegraphics[width=0.9\columnwidth]{figures/anom1.png}};
 %\draw[blue,thick,rounded corners] (0,5.3) rectangle (8.25,6.5);
 \node (rect1) at (4.1,5.95) [draw,blue,thick, rounded corners, minimum width=8.25cm,minimum height=1.15cm] {};
  \node (rect2) at (12.5,5.95) [draw,blue,thick, rounded corners, minimum width=8.25cm,minimum height=1.15cm] {};
   \node (rect3) at (4.1,-1.6) [draw,blue,thick, rounded corners, minimum width=8.25cm,minimum height=1.15cm] {};
 \node (rect4) at (12.5,-1.6) [draw,blue,thick, rounded corners, minimum width=8.25cm,minimum height=1.15cm] {};
 
 \draw[dashed, blue] (rectp1) -- (rect1);
 \draw[dashed, blue] (rectp2) -- (rect2);
 \draw[dashed, blue] (rectp3) -- (rect3);
 \draw[dashed, blue] (rectp4) -- (rect4);
\end{tikzpicture}

==> figures/hackrf_bestworst.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=0.0cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=11,xlabel=scont,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0328542094456 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17453798768 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.275154004107 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.796714579055 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.110882956879 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.106776180698 )
( 0.158110882957 , 0.17453798768 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.611909650924 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0328542094456 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.104722792608 )
( 0.158110882957 , 0.17453798768 )
( 0.229979466119 , 0.275154004107 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0759753593429 )
( 0.0944558521561 , 0.106776180698 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.273100616016 )
( 0.390143737166 , 0.425051334702 )
( 0.613963039014 , 0.611909650924 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3.75cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=11,xlabel=randpulses,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.106776180698 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.106776180698 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=7.5cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=10,xlabel=wpulse,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00199203187251 , 0.00398406374502 )
( 0.00398406374502 , 0.00398406374502 )
( 0.00398406374502 , 0.00597609561753 )
( 0.00597609561753 , 0.0139442231076 )
( 0.0179282868526 , 0.0199203187251 )
( 0.0298804780876 , 0.0418326693227 )
( 0.0517928286853 , 0.0617529880478 )
( 0.0856573705179 , 0.0956175298805 )
( 0.137450199203 , 0.153386454183 )
( 0.254980079681 , 0.235059760956 )
( 0.396414342629 , 0.380478087649 )
( 0.535856573705 , 0.553784860558 )
( 0.723107569721 , 0.711155378486 )
( 0.848605577689 , 0.848605577689 )
( 0.964143426295 , 0.958167330677 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00199203187251 , 0.00398406374502 )
( 0.00398406374502 , 0.00398406374502 )
( 0.00398406374502 , 0.00597609561753 )
( 0.00597609561753 , 0.0139442231076 )
( 0.0179282868526 , 0.0199203187251 )
( 0.0298804780876 , 0.0418326693227 )
( 0.0517928286853 , 0.0617529880478 )
( 0.0856573705179 , 0.0956175298805 )
( 0.137450199203 , 0.153386454183 )
( 0.254980079681 , 0.235059760956 )
( 0.396414342629 , 0.380478087649 )
( 0.535856573705 , 0.553784860558 )
( 0.723107569721 , 0.711155378486 )
( 0.848605577689 , 0.848605577689 )
( 0.964143426295 , 0.958167330677 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00199203187251 , 0.00398406374502 )
( 0.00398406374502 , 0.00398406374502 )
( 0.00398406374502 , 0.00597609561753 )
( 0.00597609561753 , 0.0139442231076 )
( 0.0179282868526 , 0.0199203187251 )
( 0.0298804780876 , 0.0418326693227 )
( 0.0517928286853 , 0.0617529880478 )
( 0.0856573705179 , 0.0956175298805 )
( 0.137450199203 , 0.153386454183 )
( 0.254980079681 , 0.235059760956 )
( 0.396414342629 , 0.380478087649 )
( 0.535856573705 , 0.553784860558 )
( 0.723107569721 , 0.711155378486 )
( 0.848605577689 , 0.848605577689 )
( 0.964143426295 , 0.958167330677 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00199203187251 , 0.00398406374502 )
( 0.00398406374502 , 0.00398406374502 )
( 0.00398406374502 , 0.00597609561753 )
( 0.00597609561753 , 0.0139442231076 )
( 0.0179282868526 , 0.0199203187251 )
( 0.0298804780876 , 0.0418326693227 )
( 0.0517928286853 , 0.0617529880478 )
( 0.0856573705179 , 0.0956175298805 )
( 0.137450199203 , 0.153386454183 )
( 0.254980079681 , 0.235059760956 )
( 0.396414342629 , 0.380478087649 )
( 0.535856573705 , 0.553784860558 )
( 0.723107569721 , 0.711155378486 )
( 0.848605577689 , 0.848605577689 )
( 0.964143426295 , 0.958167330677 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00199203187251 , 0.00398406374502 )
( 0.00398406374502 , 0.00398406374502 )
( 0.00398406374502 , 0.00597609561753 )
( 0.00597609561753 , 0.0139442231076 )
( 0.0179282868526 , 0.0199203187251 )
( 0.0298804780876 , 0.0418326693227 )
( 0.0517928286853 , 0.0617529880478 )
( 0.0856573705179 , 0.0956175298805 )
( 0.137450199203 , 0.153386454183 )
( 0.254980079681 , 0.235059760956 )
( 0.396414342629 , 0.380478087649 )
( 0.535856573705 , 0.553784860558 )
( 0.723107569721 , 0.711155378486 )
( 0.848605577689 , 0.848605577689 )
( 0.964143426295 , 0.958167330677 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00199203187251 , 0.00398406374502 )
( 0.00398406374502 , 0.00398406374502 )
( 0.00398406374502 , 0.00597609561753 )
( 0.00597609561753 , 0.0139442231076 )
( 0.0179282868526 , 0.0199203187251 )
( 0.0298804780876 , 0.0418326693227 )
( 0.0517928286853 , 0.0617529880478 )
( 0.0856573705179 , 0.0956175298805 )
( 0.137450199203 , 0.153386454183 )
( 0.254980079681 , 0.235059760956 )
( 0.396414342629 , 0.380478087649 )
( 0.535856573705 , 0.553784860558 )
( 0.723107569721 , 0.711155378486 )
( 0.848605577689 , 0.848605577689 )
( 0.964143426295 , 0.958167330677 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00199203187251 , 0.00398406374502 )
( 0.00398406374502 , 0.00398406374502 )
( 0.00398406374502 , 0.00597609561753 )
( 0.00597609561753 , 0.0139442231076 )
( 0.0179282868526 , 0.0199203187251 )
( 0.0298804780876 , 0.0418326693227 )
( 0.0517928286853 , 0.0617529880478 )
( 0.0856573705179 , 0.0956175298805 )
( 0.137450199203 , 0.153386454183 )
( 0.254980079681 , 0.235059760956 )
( 0.396414342629 , 0.380478087649 )
( 0.535856573705 , 0.553784860558 )
( 0.723107569721 , 0.711155378486 )
( 0.848605577689 , 0.848605577689 )
( 0.964143426295 , 0.958167330677 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00199203187251 , 0.00398406374502 )
( 0.00398406374502 , 0.00398406374502 )
( 0.00398406374502 , 0.00597609561753 )
( 0.00597609561753 , 0.0139442231076 )
( 0.0179282868526 , 0.0199203187251 )
( 0.0298804780876 , 0.0418326693227 )
( 0.0517928286853 , 0.0617529880478 )
( 0.0856573705179 , 0.0956175298805 )
( 0.137450199203 , 0.153386454183 )
( 0.254980079681 , 0.235059760956 )
( 0.396414342629 , 0.380478087649 )
( 0.535856573705 , 0.553784860558 )
( 0.723107569721 , 0.711155378486 )
( 0.848605577689 , 0.848605577689 )
( 0.964143426295 , 0.958167330677 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00199203187251 , 0.00398406374502 )
( 0.00398406374502 , 0.00398406374502 )
( 0.00398406374502 , 0.00597609561753 )
( 0.00597609561753 , 0.0139442231076 )
( 0.0179282868526 , 0.0199203187251 )
( 0.0298804780876 , 0.0418326693227 )
( 0.0517928286853 , 0.0617529880478 )
( 0.0856573705179 , 0.0956175298805 )
( 0.137450199203 , 0.153386454183 )
( 0.254980079681 , 0.235059760956 )
( 0.396414342629 , 0.380478087649 )
( 0.535856573705 , 0.553784860558 )
( 0.723107569721 , 0.711155378486 )
( 0.848605577689 , 0.848605577689 )
( 0.964143426295 , 0.958167330677 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00199203187251 , 0.00398406374502 )
( 0.00398406374502 , 0.00398406374502 )
( 0.00398406374502 , 0.00597609561753 )
( 0.00597609561753 , 0.0139442231076 )
( 0.0179282868526 , 0.0199203187251 )
( 0.0298804780876 , 0.0418326693227 )
( 0.0517928286853 , 0.0617529880478 )
( 0.0856573705179 , 0.0956175298805 )
( 0.137450199203 , 0.153386454183 )
( 0.254980079681 , 0.235059760956 )
( 0.396414342629 , 0.380478087649 )
( 0.535856573705 , 0.553784860558 )
( 0.723107569721 , 0.711155378486 )
( 0.848605577689 , 0.848605577689 )
( 0.964143426295 , 0.958167330677 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=11.25cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=11,xlabel=oclass,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0.0cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=0,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,xticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0208333333333 )
( 0.0125 , 0.0208333333333 )
( 0.0125 , 0.03125 )
( 0.0125 , 0.0520833333333 )
( 0.0125 , 0.0833333333333 )
( 0.0125 , 0.127083333333 )
( 0.0125 , 0.179166666667 )
( 0.0145833333333 , 0.225 )
( 0.01875 , 0.254166666667 )
( 0.03125 , 0.310416666667 )
( 0.0541666666667 , 0.316666666667 )
( 0.0895833333333 , 0.35625 )
( 0.1375 , 0.477083333333 )
( 0.235416666667 , 0.510416666667 )
( 0.35 , 0.64375 )
( 0.533333333333 , 0.747916666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0291666666667 )
( 0.0125 , 0.0479166666667 )
( 0.0125 , 0.0479166666667 )
( 0.0125 , 0.127083333333 )
( 0.0125 , 0.147916666667 )
( 0.0125 , 0.18125 )
( 0.0125 , 0.229166666667 )
( 0.0145833333333 , 0.252083333333 )
( 0.01875 , 0.2625 )
( 0.03125 , 0.291666666667 )
( 0.0541666666667 , 0.329166666667 )
( 0.0895833333333 , 0.397916666667 )
( 0.1375 , 0.45 )
( 0.235416666667 , 0.527083333333 )
( 0.35 , 0.60625 )
( 0.533333333333 , 0.74375 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0125 , 0.0291666666667 )
( 0.0125 , 0.0375 )
( 0.0125 , 0.0666666666667 )
( 0.0125 , 0.110416666667 )
( 0.0125 , 0.1125 )
( 0.0125 , 0.160416666667 )
( 0.0125 , 0.2125 )
( 0.0125 , 0.214583333333 )
( 0.0125 , 0.220833333333 )
( 0.0145833333333 , 0.277083333333 )
( 0.01875 , 0.235416666667 )
( 0.03125 , 0.270833333333 )
( 0.0541666666667 , 0.314583333333 )
( 0.0895833333333 , 0.360416666667 )
( 0.1375 , 0.508333333333 )
( 0.235416666667 , 0.50625 )
( 0.35 , 0.61875 )
( 0.533333333333 , 0.741666666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0125 , 0.0791666666667 )
( 0.0125 , 0.0854166666667 )
( 0.0125 , 0.122916666667 )
( 0.0125 , 0.145833333333 )
( 0.0125 , 0.16875 )
( 0.0125 , 0.191666666667 )
( 0.0125 , 0.19375 )
( 0.0125 , 0.272916666667 )
( 0.0125 , 0.24375 )
( 0.0145833333333 , 0.279166666667 )
( 0.01875 , 0.329166666667 )
( 0.03125 , 0.29375 )
( 0.0541666666667 , 0.345833333333 )
( 0.0895833333333 , 0.397916666667 )
( 0.1375 , 0.4625 )
( 0.235416666667 , 0.53125 )
( 0.35 , 0.629166666667 )
( 0.533333333333 , 0.74375 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0125 , 0.127083333333 )
( 0.0125 , 0.15 )
( 0.0125 , 0.145833333333 )
( 0.0125 , 0.177083333333 )
( 0.0125 , 0.191666666667 )
( 0.0125 , 0.202083333333 )
( 0.0125 , 0.225 )
( 0.0125 , 0.26875 )
( 0.0125 , 0.289583333333 )
( 0.0145833333333 , 0.304166666667 )
( 0.01875 , 0.297916666667 )
( 0.03125 , 0.291666666667 )
( 0.0541666666667 , 0.364583333333 )
( 0.0895833333333 , 0.391666666667 )
( 0.1375 , 0.458333333333 )
( 0.235416666667 , 0.55 )
( 0.35 , 0.641666666667 )
( 0.533333333333 , 0.764583333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0125 , 0.133333333333 )
( 0.0125 , 0.147916666667 )
( 0.0125 , 0.177083333333 )
( 0.0125 , 0.195833333333 )
( 0.0125 , 0.235416666667 )
( 0.0125 , 0.25625 )
( 0.0125 , 0.283333333333 )
( 0.0125 , 0.252083333333 )
( 0.0125 , 0.247916666667 )
( 0.0145833333333 , 0.327083333333 )
( 0.01875 , 0.302083333333 )
( 0.03125 , 0.333333333333 )
( 0.0541666666667 , 0.3 )
( 0.0895833333333 , 0.375 )
( 0.1375 , 0.43125 )
( 0.235416666667 , 0.5375 )
( 0.35 , 0.620833333333 )
( 0.533333333333 , 0.779166666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0125 , 0.191666666667 )
( 0.0125 , 0.2125 )
( 0.0125 , 0.220833333333 )
( 0.0125 , 0.225 )
( 0.0125 , 0.233333333333 )
( 0.0125 , 0.254166666667 )
( 0.0125 , 0.289583333333 )
( 0.0125 , 0.277083333333 )
( 0.0125 , 0.277083333333 )
( 0.0145833333333 , 0.325 )
( 0.01875 , 0.291666666667 )
( 0.03125 , 0.3375 )
( 0.0541666666667 , 0.327083333333 )
( 0.0895833333333 , 0.391666666667 )
( 0.1375 , 0.458333333333 )
( 0.235416666667 , 0.51875 )
( 0.35 , 0.625 )
( 0.533333333333 , 0.764583333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0125 , 0.210416666667 )
( 0.0125 , 0.225 )
( 0.0125 , 0.25 )
( 0.0125 , 0.252083333333 )
( 0.0125 , 0.252083333333 )
( 0.0125 , 0.277083333333 )
( 0.0125 , 0.264583333333 )
( 0.0125 , 0.304166666667 )
( 0.0125 , 0.3375 )
( 0.0145833333333 , 0.260416666667 )
( 0.01875 , 0.316666666667 )
( 0.03125 , 0.3625 )
( 0.0541666666667 , 0.35 )
( 0.0895833333333 , 0.35625 )
( 0.1375 , 0.472916666667 )
( 0.235416666667 , 0.566666666667 )
( 0.35 , 0.60625 )
( 0.533333333333 , 0.74375 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0125 , 0.1875 )
( 0.0125 , 0.233333333333 )
( 0.0125 , 0.252083333333 )
( 0.0125 , 0.26875 )
( 0.0125 , 0.30625 )
( 0.0125 , 0.3125 )
( 0.0125 , 0.28125 )
( 0.0125 , 0.2625 )
( 0.0125 , 0.352083333333 )
( 0.0145833333333 , 0.316666666667 )
( 0.01875 , 0.339583333333 )
( 0.03125 , 0.3625 )
( 0.0541666666667 , 0.333333333333 )
( 0.0895833333333 , 0.352083333333 )
( 0.1375 , 0.45 )
( 0.235416666667 , 0.533333333333 )
( 0.35 , 0.63125 )
( 0.533333333333 , 0.775 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0125 , 0.258333333333 )
( 0.0125 , 0.252083333333 )
( 0.0125 , 0.289583333333 )
( 0.0125 , 0.28125 )
( 0.0125 , 0.302083333333 )
( 0.0125 , 0.333333333333 )
( 0.0125 , 0.2625 )
( 0.0125 , 0.295833333333 )
( 0.0125 , 0.34375 )
( 0.0145833333333 , 0.345833333333 )
( 0.01875 , 0.370833333333 )
( 0.03125 , 0.34375 )
( 0.0541666666667 , 0.322916666667 )
( 0.0895833333333 , 0.38125 )
( 0.1375 , 0.433333333333 )
( 0.235416666667 , 0.5375 )
( 0.35 , 0.633333333333 )
( 0.533333333333 , 0.770833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0125 , 0.227083333333 )
( 0.0125 , 0.25625 )
( 0.0125 , 0.25625 )
( 0.0125 , 0.28125 )
( 0.0125 , 0.333333333333 )
( 0.0125 , 0.329166666667 )
( 0.0125 , 0.339583333333 )
( 0.0125 , 0.302083333333 )
( 0.0125 , 0.341666666667 )
( 0.0145833333333 , 0.364583333333 )
( 0.01875 , 0.35 )
( 0.03125 , 0.360416666667 )
( 0.0541666666667 , 0.302083333333 )
( 0.0895833333333 , 0.41875 )
( 0.1375 , 0.43125 )
( 0.235416666667 , 0.535416666667 )
( 0.35 , 0.616666666667 )
( 0.533333333333 , 0.75625 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0125 , 0.295833333333 )
( 0.0125 , 0.270833333333 )
( 0.0125 , 0.310416666667 )
( 0.0125 , 0.264583333333 )
( 0.0125 , 0.283333333333 )
( 0.0125 , 0.302083333333 )
( 0.0125 , 0.329166666667 )
( 0.0125 , 0.333333333333 )
( 0.0125 , 0.30625 )
( 0.0145833333333 , 0.33125 )
( 0.01875 , 0.329166666667 )
( 0.03125 , 0.347916666667 )
( 0.0541666666667 , 0.366666666667 )
( 0.0895833333333 , 0.38125 )
( 0.1375 , 0.460416666667 )
( 0.235416666667 , 0.558333333333 )
( 0.35 , 0.627083333333 )
( 0.533333333333 , 0.747916666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0125 , 0.25625 )
( 0.0125 , 0.247916666667 )
( 0.0125 , 0.28125 )
( 0.0125 , 0.291666666667 )
( 0.0125 , 0.270833333333 )
( 0.0125 , 0.314583333333 )
( 0.0125 , 0.314583333333 )
( 0.0125 , 0.320833333333 )
( 0.0125 , 0.314583333333 )
( 0.0145833333333 , 0.358333333333 )
( 0.01875 , 0.329166666667 )
( 0.03125 , 0.335416666667 )
( 0.0541666666667 , 0.360416666667 )
( 0.0895833333333 , 0.34375 )
( 0.1375 , 0.464583333333 )
( 0.235416666667 , 0.545833333333 )
( 0.35 , 0.65625 )
( 0.533333333333 , 0.779166666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0125 , 0.297916666667 )
( 0.0125 , 0.316666666667 )
( 0.0125 , 0.3 )
( 0.0125 , 0.335416666667 )
( 0.0125 , 0.314583333333 )
( 0.0125 , 0.302083333333 )
( 0.0125 , 0.322916666667 )
( 0.0125 , 0.354166666667 )
( 0.0125 , 0.34375 )
( 0.0145833333333 , 0.333333333333 )
( 0.01875 , 0.327083333333 )
( 0.03125 , 0.35 )
( 0.0541666666667 , 0.370833333333 )
( 0.0895833333333 , 0.429166666667 )
( 0.1375 , 0.439583333333 )
( 0.235416666667 , 0.55 )
( 0.35 , 0.64375 )
( 0.533333333333 , 0.75625 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0125 , 0.289583333333 )
( 0.0125 , 0.277083333333 )
( 0.0125 , 0.308333333333 )
( 0.0125 , 0.30625 )
( 0.0125 , 0.3375 )
( 0.0125 , 0.339583333333 )
( 0.0125 , 0.333333333333 )
( 0.0125 , 0.335416666667 )
( 0.0125 , 0.325 )
( 0.0145833333333 , 0.30625 )
( 0.01875 , 0.33125 )
( 0.03125 , 0.36875 )
( 0.0541666666667 , 0.354166666667 )
( 0.0895833333333 , 0.3875 )
( 0.1375 , 0.48125 )
( 0.235416666667 , 0.508333333333 )
( 0.35 , 0.641666666667 )
( 0.533333333333 , 0.770833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0125 , 0.3125 )
( 0.0125 , 0.31875 )
( 0.0125 , 0.34375 )
( 0.0125 , 0.2875 )
( 0.0125 , 0.347916666667 )
( 0.0125 , 0.329166666667 )
( 0.0125 , 0.310416666667 )
( 0.0125 , 0.31875 )
( 0.0125 , 0.29375 )
( 0.0145833333333 , 0.327083333333 )
( 0.01875 , 0.308333333333 )
( 0.03125 , 0.327083333333 )
( 0.0541666666667 , 0.375 )
( 0.0895833333333 , 0.3875 )
( 0.1375 , 0.475 )
( 0.235416666667 , 0.535416666667 )
( 0.35 , 0.625 )
( 0.533333333333 , 0.76875 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0125 , 0.341666666667 )
( 0.0125 , 0.31875 )
( 0.0125 , 0.33125 )
( 0.0125 , 0.270833333333 )
( 0.0125 , 0.295833333333 )
( 0.0125 , 0.295833333333 )
( 0.0125 , 0.291666666667 )
( 0.0125 , 0.33125 )
( 0.0125 , 0.341666666667 )
( 0.0145833333333 , 0.333333333333 )
( 0.01875 , 0.322916666667 )
( 0.03125 , 0.322916666667 )
( 0.0541666666667 , 0.35625 )
( 0.0895833333333 , 0.38125 )
( 0.1375 , 0.458333333333 )
( 0.235416666667 , 0.54375 )
( 0.35 , 0.64375 )
( 0.533333333333 , 0.772916666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0125 , 0.310416666667 )
( 0.0125 , 0.314583333333 )
( 0.0125 , 0.33125 )
( 0.0125 , 0.3375 )
( 0.0125 , 0.28125 )
( 0.0125 , 0.34375 )
( 0.0125 , 0.325 )
( 0.0125 , 0.325 )
( 0.0125 , 0.333333333333 )
( 0.0145833333333 , 0.329166666667 )
( 0.01875 , 0.3 )
( 0.03125 , 0.345833333333 )
( 0.0541666666667 , 0.375 )
( 0.0895833333333 , 0.395833333333 )
( 0.1375 , 0.483333333333 )
( 0.235416666667 , 0.520833333333 )
( 0.35 , 0.625 )
( 0.533333333333 , 0.770833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0125 , 0.325 )
( 0.0125 , 0.302083333333 )
( 0.0125 , 0.327083333333 )
( 0.0125 , 0.3 )
( 0.0125 , 0.322916666667 )
( 0.0125 , 0.308333333333 )
( 0.0125 , 0.33125 )
( 0.0125 , 0.345833333333 )
( 0.0125 , 0.3375 )
( 0.0145833333333 , 0.341666666667 )
( 0.01875 , 0.335416666667 )
( 0.03125 , 0.354166666667 )
( 0.0541666666667 , 0.329166666667 )
( 0.0895833333333 , 0.402083333333 )
( 0.1375 , 0.466666666667 )
( 0.235416666667 , 0.539583333333 )
( 0.35 , 0.622916666667 )
( 0.533333333333 , 0.7625 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0125 , 0.3 )
( 0.0125 , 0.310416666667 )
( 0.0125 , 0.3125 )
( 0.0125 , 0.320833333333 )
( 0.0125 , 0.304166666667 )
( 0.0125 , 0.325 )
( 0.0125 , 0.3125 )
( 0.0125 , 0.316666666667 )
( 0.0125 , 0.320833333333 )
( 0.0145833333333 , 0.360416666667 )
( 0.01875 , 0.3625 )
( 0.03125 , 0.360416666667 )
( 0.0541666666667 , 0.345833333333 )
( 0.0895833333333 , 0.408333333333 )
( 0.1375 , 0.483333333333 )
( 0.235416666667 , 0.535416666667 )
( 0.35 , 0.658333333333 )
( 0.533333333333 , 0.772916666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0125 , 0.3375 )
( 0.0125 , 0.310416666667 )
( 0.0125 , 0.29375 )
( 0.0125 , 0.308333333333 )
( 0.0125 , 0.308333333333 )
( 0.0125 , 0.329166666667 )
( 0.0125 , 0.345833333333 )
( 0.0125 , 0.3375 )
( 0.0125 , 0.33125 )
( 0.0145833333333 , 0.339583333333 )
( 0.01875 , 0.375 )
( 0.03125 , 0.36875 )
( 0.0541666666667 , 0.379166666667 )
( 0.0895833333333 , 0.416666666667 )
( 0.1375 , 0.479166666667 )
( 0.235416666667 , 0.516666666667 )
( 0.35 , 0.614583333333 )
( 0.533333333333 , 0.775 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3.75cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=0,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.01875 , 0.01875 )
( 0.03125 , 0.0395833333333 )
( 0.0541666666667 , 0.0625 )
( 0.0895833333333 , 0.158333333333 )
( 0.1375 , 0.29375 )
( 0.235416666667 , 0.45625 )
( 0.35 , 0.65625 )
( 0.533333333333 , 0.804166666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.01875 )
( 0.01875 , 0.0208333333333 )
( 0.03125 , 0.03125 )
( 0.0541666666667 , 0.0895833333333 )
( 0.0895833333333 , 0.1625 )
( 0.1375 , 0.329166666667 )
( 0.235416666667 , 0.491666666667 )
( 0.35 , 0.675 )
( 0.533333333333 , 0.814583333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.01875 )
( 0.01875 , 0.0479166666667 )
( 0.03125 , 0.0583333333333 )
( 0.0541666666667 , 0.1125 )
( 0.0895833333333 , 0.204166666667 )
( 0.1375 , 0.352083333333 )
( 0.235416666667 , 0.514583333333 )
( 0.35 , 0.683333333333 )
( 0.533333333333 , 0.816666666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0166666666667 )
( 0.0145833333333 , 0.0229166666667 )
( 0.01875 , 0.0333333333333 )
( 0.03125 , 0.0791666666667 )
( 0.0541666666667 , 0.125 )
( 0.0895833333333 , 0.239583333333 )
( 0.1375 , 0.36875 )
( 0.235416666667 , 0.58125 )
( 0.35 , 0.704166666667 )
( 0.533333333333 , 0.845833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.01875 )
( 0.0125 , 0.0208333333333 )
( 0.0145833333333 , 0.0354166666667 )
( 0.01875 , 0.0583333333333 )
( 0.03125 , 0.0916666666667 )
( 0.0541666666667 , 0.152083333333 )
( 0.0895833333333 , 0.275 )
( 0.1375 , 0.425 )
( 0.235416666667 , 0.575 )
( 0.35 , 0.745833333333 )
( 0.533333333333 , 0.85 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0166666666667 )
( 0.0125 , 0.0166666666667 )
( 0.0125 , 0.0229166666667 )
( 0.0145833333333 , 0.0395833333333 )
( 0.01875 , 0.0625 )
( 0.03125 , 0.13125 )
( 0.0541666666667 , 0.175 )
( 0.0895833333333 , 0.270833333333 )
( 0.1375 , 0.445833333333 )
( 0.235416666667 , 0.577083333333 )
( 0.35 , 0.733333333333 )
( 0.533333333333 , 0.854166666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.0229166666667 )
( 0.0125 , 0.0291666666667 )
( 0.0125 , 0.0375 )
( 0.0145833333333 , 0.0604166666667 )
( 0.01875 , 0.0770833333333 )
( 0.03125 , 0.145833333333 )
( 0.0541666666667 , 0.222916666667 )
( 0.0895833333333 , 0.322916666667 )
( 0.1375 , 0.4875 )
( 0.235416666667 , 0.625 )
( 0.35 , 0.741666666667 )
( 0.533333333333 , 0.8375 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0166666666667 )
( 0.0125 , 0.0166666666667 )
( 0.0125 , 0.0229166666667 )
( 0.0125 , 0.0270833333333 )
( 0.0125 , 0.0375 )
( 0.0125 , 0.0541666666667 )
( 0.0145833333333 , 0.0729166666667 )
( 0.01875 , 0.1 )
( 0.03125 , 0.160416666667 )
( 0.0541666666667 , 0.254166666667 )
( 0.0895833333333 , 0.364583333333 )
( 0.1375 , 0.464583333333 )
( 0.235416666667 , 0.633333333333 )
( 0.35 , 0.71875 )
( 0.533333333333 , 0.847916666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.0166666666667 )
( 0.0125 , 0.0208333333333 )
( 0.0125 , 0.0229166666667 )
( 0.0125 , 0.0270833333333 )
( 0.0125 , 0.0375 )
( 0.0125 , 0.0479166666667 )
( 0.0125 , 0.075 )
( 0.0145833333333 , 0.116666666667 )
( 0.01875 , 0.139583333333 )
( 0.03125 , 0.189583333333 )
( 0.0541666666667 , 0.258333333333 )
( 0.0895833333333 , 0.39375 )
( 0.1375 , 0.49375 )
( 0.235416666667 , 0.683333333333 )
( 0.35 , 0.777083333333 )
( 0.533333333333 , 0.852083333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0166666666667 )
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.025 )
( 0.0125 , 0.0229166666667 )
( 0.0125 , 0.0291666666667 )
( 0.0125 , 0.0354166666667 )
( 0.0125 , 0.0645833333333 )
( 0.0125 , 0.0791666666667 )
( 0.0145833333333 , 0.125 )
( 0.01875 , 0.16875 )
( 0.03125 , 0.19375 )
( 0.0541666666667 , 0.316666666667 )
( 0.0895833333333 , 0.4125 )
( 0.1375 , 0.591666666667 )
( 0.235416666667 , 0.689583333333 )
( 0.35 , 0.74375 )
( 0.533333333333 , 0.86875 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.01875 )
( 0.0125 , 0.0166666666667 )
( 0.0125 , 0.025 )
( 0.0125 , 0.05 )
( 0.0125 , 0.0520833333333 )
( 0.0125 , 0.06875 )
( 0.0125 , 0.122916666667 )
( 0.0145833333333 , 0.160416666667 )
( 0.01875 , 0.175 )
( 0.03125 , 0.239583333333 )
( 0.0541666666667 , 0.320833333333 )
( 0.0895833333333 , 0.433333333333 )
( 0.1375 , 0.56875 )
( 0.235416666667 , 0.68125 )
( 0.35 , 0.7875 )
( 0.533333333333 , 0.877083333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0125 , 0.0208333333333 )
( 0.0125 , 0.01875 )
( 0.0125 , 0.01875 )
( 0.0125 , 0.0208333333333 )
( 0.0125 , 0.04375 )
( 0.0125 , 0.0416666666667 )
( 0.0125 , 0.0479166666667 )
( 0.0125 , 0.0895833333333 )
( 0.0125 , 0.13125 )
( 0.0145833333333 , 0.139583333333 )
( 0.01875 , 0.204166666667 )
( 0.03125 , 0.289583333333 )
( 0.0541666666667 , 0.38125 )
( 0.0895833333333 , 0.4875 )
( 0.1375 , 0.597916666667 )
( 0.235416666667 , 0.654166666667 )
( 0.35 , 0.797916666667 )
( 0.533333333333 , 0.854166666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0125 , 0.0208333333333 )
( 0.0125 , 0.01875 )
( 0.0125 , 0.025 )
( 0.0125 , 0.0333333333333 )
( 0.0125 , 0.0479166666667 )
( 0.0125 , 0.0708333333333 )
( 0.0125 , 0.0833333333333 )
( 0.0125 , 0.1125 )
( 0.0125 , 0.14375 )
( 0.0145833333333 , 0.220833333333 )
( 0.01875 , 0.21875 )
( 0.03125 , 0.28125 )
( 0.0541666666667 , 0.402083333333 )
( 0.0895833333333 , 0.535416666667 )
( 0.1375 , 0.616666666667 )
( 0.235416666667 , 0.73125 )
( 0.35 , 0.797916666667 )
( 0.533333333333 , 0.88125 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0125 , 0.0229166666667 )
( 0.0125 , 0.0395833333333 )
( 0.0125 , 0.0354166666667 )
( 0.0125 , 0.05 )
( 0.0125 , 0.0458333333333 )
( 0.0125 , 0.0791666666667 )
( 0.0125 , 0.0833333333333 )
( 0.0125 , 0.141666666667 )
( 0.0125 , 0.189583333333 )
( 0.0145833333333 , 0.2125 )
( 0.01875 , 0.245833333333 )
( 0.03125 , 0.304166666667 )
( 0.0541666666667 , 0.408333333333 )
( 0.0895833333333 , 0.51875 )
( 0.1375 , 0.633333333333 )
( 0.235416666667 , 0.716666666667 )
( 0.35 , 0.833333333333 )
( 0.533333333333 , 0.858333333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0125 , 0.0291666666667 )
( 0.0125 , 0.0395833333333 )
( 0.0125 , 0.0416666666667 )
( 0.0125 , 0.04375 )
( 0.0125 , 0.0854166666667 )
( 0.0125 , 0.09375 )
( 0.0125 , 0.108333333333 )
( 0.0125 , 0.170833333333 )
( 0.0125 , 0.195833333333 )
( 0.0145833333333 , 0.225 )
( 0.01875 , 0.3125 )
( 0.03125 , 0.345833333333 )
( 0.0541666666667 , 0.472916666667 )
( 0.0895833333333 , 0.533333333333 )
( 0.1375 , 0.616666666667 )
( 0.235416666667 , 0.745833333333 )
( 0.35 , 0.802083333333 )
( 0.533333333333 , 0.86875 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0125 , 0.0291666666667 )
( 0.0125 , 0.0333333333333 )
( 0.0125 , 0.0541666666667 )
( 0.0125 , 0.0625 )
( 0.0125 , 0.0583333333333 )
( 0.0125 , 0.0979166666667 )
( 0.0125 , 0.15625 )
( 0.0125 , 0.154166666667 )
( 0.0125 , 0.202083333333 )
( 0.0145833333333 , 0.235416666667 )
( 0.01875 , 0.3375 )
( 0.03125 , 0.358333333333 )
( 0.0541666666667 , 0.45 )
( 0.0895833333333 , 0.572916666667 )
( 0.1375 , 0.629166666667 )
( 0.235416666667 , 0.735416666667 )
( 0.35 , 0.829166666667 )
( 0.533333333333 , 0.883333333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0125 , 0.0354166666667 )
( 0.0125 , 0.05 )
( 0.0125 , 0.0916666666667 )
( 0.0125 , 0.0729166666667 )
( 0.0125 , 0.0958333333333 )
( 0.0125 , 0.116666666667 )
( 0.0125 , 0.179166666667 )
( 0.0125 , 0.170833333333 )
( 0.0125 , 0.241666666667 )
( 0.0145833333333 , 0.28125 )
( 0.01875 , 0.30625 )
( 0.03125 , 0.4125 )
( 0.0541666666667 , 0.4875 )
( 0.0895833333333 , 0.510416666667 )
( 0.1375 , 0.65625 )
( 0.235416666667 , 0.758333333333 )
( 0.35 , 0.789583333333 )
( 0.533333333333 , 0.883333333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0125 , 0.03125 )
( 0.0125 , 0.06875 )
( 0.0125 , 0.0708333333333 )
( 0.0125 , 0.0875 )
( 0.0125 , 0.1125 )
( 0.0125 , 0.145833333333 )
( 0.0125 , 0.179166666667 )
( 0.0125 , 0.208333333333 )
( 0.0125 , 0.25 )
( 0.0145833333333 , 0.3125 )
( 0.01875 , 0.364583333333 )
( 0.03125 , 0.460416666667 )
( 0.0541666666667 , 0.508333333333 )
( 0.0895833333333 , 0.539583333333 )
( 0.1375 , 0.683333333333 )
( 0.235416666667 , 0.725 )
( 0.35 , 0.785416666667 )
( 0.533333333333 , 0.885416666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0125 , 0.05 )
( 0.0125 , 0.0770833333333 )
( 0.0125 , 0.120833333333 )
( 0.0125 , 0.09375 )
( 0.0125 , 0.13125 )
( 0.0125 , 0.160416666667 )
( 0.0125 , 0.189583333333 )
( 0.0125 , 0.233333333333 )
( 0.0125 , 0.279166666667 )
( 0.0145833333333 , 0.31875 )
( 0.01875 , 0.422916666667 )
( 0.03125 , 0.41875 )
( 0.0541666666667 , 0.4625 )
( 0.0895833333333 , 0.583333333333 )
( 0.1375 , 0.679166666667 )
( 0.235416666667 , 0.735416666667 )
( 0.35 , 0.79375 )
( 0.533333333333 , 0.885416666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0125 , 0.075 )
( 0.0125 , 0.10625 )
( 0.0125 , 0.1125 )
( 0.0125 , 0.145833333333 )
( 0.0125 , 0.164583333333 )
( 0.0125 , 0.172916666667 )
( 0.0125 , 0.197916666667 )
( 0.0125 , 0.24375 )
( 0.0125 , 0.264583333333 )
( 0.0145833333333 , 0.314583333333 )
( 0.01875 , 0.397916666667 )
( 0.03125 , 0.489583333333 )
( 0.0541666666667 , 0.525 )
( 0.0895833333333 , 0.616666666667 )
( 0.1375 , 0.658333333333 )
( 0.235416666667 , 0.760416666667 )
( 0.35 , 0.783333333333 )
( 0.533333333333 , 0.883333333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0125 , 0.0875 )
( 0.0125 , 0.127083333333 )
( 0.0125 , 0.110416666667 )
( 0.0125 , 0.129166666667 )
( 0.0125 , 0.145833333333 )
( 0.0125 , 0.24375 )
( 0.0125 , 0.1875 )
( 0.0125 , 0.239583333333 )
( 0.0125 , 0.320833333333 )
( 0.0145833333333 , 0.341666666667 )
( 0.01875 , 0.39375 )
( 0.03125 , 0.479166666667 )
( 0.0541666666667 , 0.508333333333 )
( 0.0895833333333 , 0.64375 )
( 0.1375 , 0.660416666667 )
( 0.235416666667 , 0.770833333333 )
( 0.35 , 0.820833333333 )
( 0.533333333333 , 0.879166666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=7.5cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=2,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0123456790123 , 0.0185185185185 )
( 0.0144032921811 , 0.0267489711934 )
( 0.0185185185185 , 0.037037037037 )
( 0.0349794238683 , 0.0555555555556 )
( 0.059670781893 , 0.100823045267 )
( 0.11316872428 , 0.170781893004 )
( 0.213991769547 , 0.238683127572 )
( 0.358024691358 , 0.376543209877 )
( 0.522633744856 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0123456790123 , 0.0185185185185 )
( 0.0144032921811 , 0.0267489711934 )
( 0.0185185185185 , 0.037037037037 )
( 0.0349794238683 , 0.0555555555556 )
( 0.059670781893 , 0.100823045267 )
( 0.11316872428 , 0.170781893004 )
( 0.213991769547 , 0.238683127572 )
( 0.358024691358 , 0.376543209877 )
( 0.522633744856 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0123456790123 , 0.0185185185185 )
( 0.0144032921811 , 0.0267489711934 )
( 0.0185185185185 , 0.037037037037 )
( 0.0349794238683 , 0.0555555555556 )
( 0.059670781893 , 0.100823045267 )
( 0.11316872428 , 0.170781893004 )
( 0.213991769547 , 0.238683127572 )
( 0.358024691358 , 0.376543209877 )
( 0.522633744856 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0123456790123 , 0.0185185185185 )
( 0.0144032921811 , 0.0267489711934 )
( 0.0185185185185 , 0.037037037037 )
( 0.0349794238683 , 0.0555555555556 )
( 0.059670781893 , 0.100823045267 )
( 0.11316872428 , 0.170781893004 )
( 0.213991769547 , 0.238683127572 )
( 0.358024691358 , 0.376543209877 )
( 0.522633744856 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0123456790123 , 0.0185185185185 )
( 0.0144032921811 , 0.0267489711934 )
( 0.0185185185185 , 0.037037037037 )
( 0.0349794238683 , 0.0555555555556 )
( 0.059670781893 , 0.100823045267 )
( 0.11316872428 , 0.170781893004 )
( 0.213991769547 , 0.238683127572 )
( 0.358024691358 , 0.376543209877 )
( 0.522633744856 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0123456790123 , 0.0185185185185 )
( 0.0144032921811 , 0.0267489711934 )
( 0.0185185185185 , 0.037037037037 )
( 0.0349794238683 , 0.0555555555556 )
( 0.059670781893 , 0.100823045267 )
( 0.11316872428 , 0.170781893004 )
( 0.213991769547 , 0.238683127572 )
( 0.358024691358 , 0.376543209877 )
( 0.522633744856 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0123456790123 , 0.0185185185185 )
( 0.0144032921811 , 0.0267489711934 )
( 0.0185185185185 , 0.037037037037 )
( 0.0349794238683 , 0.0555555555556 )
( 0.059670781893 , 0.100823045267 )
( 0.11316872428 , 0.170781893004 )
( 0.213991769547 , 0.238683127572 )
( 0.358024691358 , 0.376543209877 )
( 0.522633744856 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0123456790123 , 0.0185185185185 )
( 0.0144032921811 , 0.0267489711934 )
( 0.0185185185185 , 0.037037037037 )
( 0.0349794238683 , 0.0555555555556 )
( 0.059670781893 , 0.100823045267 )
( 0.11316872428 , 0.170781893004 )
( 0.213991769547 , 0.238683127572 )
( 0.358024691358 , 0.376543209877 )
( 0.522633744856 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0123456790123 , 0.0185185185185 )
( 0.0144032921811 , 0.0267489711934 )
( 0.0185185185185 , 0.037037037037 )
( 0.0349794238683 , 0.0555555555556 )
( 0.059670781893 , 0.100823045267 )
( 0.11316872428 , 0.170781893004 )
( 0.213991769547 , 0.238683127572 )
( 0.358024691358 , 0.376543209877 )
( 0.522633744856 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0123456790123 , 0.0185185185185 )
( 0.0144032921811 , 0.0267489711934 )
( 0.0185185185185 , 0.037037037037 )
( 0.0349794238683 , 0.0555555555556 )
( 0.059670781893 , 0.100823045267 )
( 0.11316872428 , 0.170781893004 )
( 0.213991769547 , 0.238683127572 )
( 0.358024691358 , 0.376543209877 )
( 0.522633744856 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.584362139918 )
( 0.00617283950617 , 0.695473251029 )
( 0.00617283950617 , 0.79012345679 )
( 0.00617283950617 , 0.849794238683 )
( 0.00617283950617 , 0.909465020576 )
( 0.0082304526749 , 0.956790123457 )
( 0.0082304526749 , 0.981481481481 )
( 0.0082304526749 , 0.991769547325 )
( 0.0123456790123 , 0.993827160494 )
( 0.0144032921811 , 0.995884773663 )
( 0.0185185185185 , 0.997942386831 )
( 0.0349794238683 , 0.997942386831 )
( 0.059670781893 , 0.997942386831 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.876543209877 )
( 0.00617283950617 , 0.932098765432 )
( 0.00617283950617 , 0.960905349794 )
( 0.00617283950617 , 0.991769547325 )
( 0.00617283950617 , 0.993827160494 )
( 0.0082304526749 , 0.993827160494 )
( 0.0082304526749 , 0.997942386831 )
( 0.0082304526749 , 0.997942386831 )
( 0.0123456790123 , 0.997942386831 )
( 0.0144032921811 , 0.997942386831 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.993827160494 )
( 0.00617283950617 , 0.993827160494 )
( 0.00617283950617 , 0.997942386831 )
( 0.00617283950617 , 0.997942386831 )
( 0.00617283950617 , 0.997942386831 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.997942386831 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=11.25cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=0,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0.0cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=5,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,xticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.886454183267 )
( 0.00199203187251 , 0.886454183267 )
( 0.00398406374502 , 0.900398406375 )
( 0.00398406374502 , 0.886454183267 )
( 0.00796812749004 , 0.890438247012 )
( 0.0139442231076 , 0.896414342629 )
( 0.0199203187251 , 0.884462151394 )
( 0.0239043824701 , 0.896414342629 )
( 0.0338645418327 , 0.896414342629 )
( 0.0458167330677 , 0.902390438247 )
( 0.0557768924303 , 0.918326693227 )
( 0.0617529880478 , 0.900398406375 )
( 0.0876494023904 , 0.94422310757 )
( 0.111553784861 , 0.930278884462 )
( 0.143426294821 , 0.948207171315 )
( 0.201195219124 , 0.972111553785 )
( 0.324701195219 , 0.974103585657 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.892430278884 )
( 0.00199203187251 , 0.888446215139 )
( 0.00398406374502 , 0.892430278884 )
( 0.00398406374502 , 0.886454183267 )
( 0.00796812749004 , 0.90438247012 )
( 0.0139442231076 , 0.890438247012 )
( 0.0199203187251 , 0.900398406375 )
( 0.0239043824701 , 0.898406374502 )
( 0.0338645418327 , 0.900398406375 )
( 0.0458167330677 , 0.888446215139 )
( 0.0557768924303 , 0.930278884462 )
( 0.0617529880478 , 0.92828685259 )
( 0.0876494023904 , 0.93625498008 )
( 0.111553784861 , 0.95219123506 )
( 0.143426294821 , 0.948207171315 )
( 0.201195219124 , 0.966135458167 )
( 0.324701195219 , 0.98406374502 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.886454183267 )
( 0.00199203187251 , 0.906374501992 )
( 0.00398406374502 , 0.90438247012 )
( 0.00398406374502 , 0.894422310757 )
( 0.00796812749004 , 0.896414342629 )
( 0.0139442231076 , 0.898406374502 )
( 0.0199203187251 , 0.918326693227 )
( 0.0239043824701 , 0.910358565737 )
( 0.0338645418327 , 0.896414342629 )
( 0.0458167330677 , 0.90438247012 )
( 0.0557768924303 , 0.914342629482 )
( 0.0617529880478 , 0.922310756972 )
( 0.0876494023904 , 0.932270916335 )
( 0.111553784861 , 0.930278884462 )
( 0.143426294821 , 0.946215139442 )
( 0.201195219124 , 0.970119521912 )
( 0.324701195219 , 0.97609561753 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.882470119522 )
( 0.00199203187251 , 0.882470119522 )
( 0.00398406374502 , 0.90438247012 )
( 0.00398406374502 , 0.900398406375 )
( 0.00796812749004 , 0.892430278884 )
( 0.0139442231076 , 0.900398406375 )
( 0.0199203187251 , 0.910358565737 )
( 0.0239043824701 , 0.91235059761 )
( 0.0338645418327 , 0.906374501992 )
( 0.0458167330677 , 0.916334661355 )
( 0.0557768924303 , 0.918326693227 )
( 0.0617529880478 , 0.916334661355 )
( 0.0876494023904 , 0.934262948207 )
( 0.111553784861 , 0.918326693227 )
( 0.143426294821 , 0.958167330677 )
( 0.201195219124 , 0.95219123506 )
( 0.324701195219 , 0.980079681275 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.902390438247 )
( 0.00199203187251 , 0.894422310757 )
( 0.00398406374502 , 0.906374501992 )
( 0.00398406374502 , 0.874501992032 )
( 0.00796812749004 , 0.872509960159 )
( 0.0139442231076 , 0.908366533865 )
( 0.0199203187251 , 0.890438247012 )
( 0.0239043824701 , 0.896414342629 )
( 0.0338645418327 , 0.882470119522 )
( 0.0458167330677 , 0.908366533865 )
( 0.0557768924303 , 0.908366533865 )
( 0.0617529880478 , 0.9203187251 )
( 0.0876494023904 , 0.926294820717 )
( 0.111553784861 , 0.932270916335 )
( 0.143426294821 , 0.966135458167 )
( 0.201195219124 , 0.958167330677 )
( 0.324701195219 , 0.964143426295 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.890438247012 )
( 0.00199203187251 , 0.896414342629 )
( 0.00398406374502 , 0.9203187251 )
( 0.00398406374502 , 0.902390438247 )
( 0.00796812749004 , 0.916334661355 )
( 0.0139442231076 , 0.894422310757 )
( 0.0199203187251 , 0.918326693227 )
( 0.0239043824701 , 0.906374501992 )
( 0.0338645418327 , 0.926294820717 )
( 0.0458167330677 , 0.914342629482 )
( 0.0557768924303 , 0.916334661355 )
( 0.0617529880478 , 0.940239043825 )
( 0.0876494023904 , 0.940239043825 )
( 0.111553784861 , 0.938247011952 )
( 0.143426294821 , 0.946215139442 )
( 0.201195219124 , 0.978087649402 )
( 0.324701195219 , 0.966135458167 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.898406374502 )
( 0.00199203187251 , 0.918326693227 )
( 0.00398406374502 , 0.906374501992 )
( 0.00398406374502 , 0.91235059761 )
( 0.00796812749004 , 0.922310756972 )
( 0.0139442231076 , 0.894422310757 )
( 0.0199203187251 , 0.914342629482 )
( 0.0239043824701 , 0.894422310757 )
( 0.0338645418327 , 0.918326693227 )
( 0.0458167330677 , 0.884462151394 )
( 0.0557768924303 , 0.908366533865 )
( 0.0617529880478 , 0.924302788845 )
( 0.0876494023904 , 0.930278884462 )
( 0.111553784861 , 0.938247011952 )
( 0.143426294821 , 0.948207171315 )
( 0.201195219124 , 0.96812749004 )
( 0.324701195219 , 0.97609561753 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.880478087649 )
( 0.00199203187251 , 0.884462151394 )
( 0.00398406374502 , 0.90438247012 )
( 0.00398406374502 , 0.900398406375 )
( 0.00796812749004 , 0.902390438247 )
( 0.0139442231076 , 0.902390438247 )
( 0.0199203187251 , 0.880478087649 )
( 0.0239043824701 , 0.900398406375 )
( 0.0338645418327 , 0.894422310757 )
( 0.0458167330677 , 0.916334661355 )
( 0.0557768924303 , 0.91235059761 )
( 0.0617529880478 , 0.900398406375 )
( 0.0876494023904 , 0.932270916335 )
( 0.111553784861 , 0.92828685259 )
( 0.143426294821 , 0.958167330677 )
( 0.201195219124 , 0.964143426295 )
( 0.324701195219 , 0.97609561753 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.884462151394 )
( 0.00199203187251 , 0.900398406375 )
( 0.00398406374502 , 0.882470119522 )
( 0.00398406374502 , 0.910358565737 )
( 0.00796812749004 , 0.906374501992 )
( 0.0139442231076 , 0.880478087649 )
( 0.0199203187251 , 0.896414342629 )
( 0.0239043824701 , 0.888446215139 )
( 0.0338645418327 , 0.9203187251 )
( 0.0458167330677 , 0.916334661355 )
( 0.0557768924303 , 0.918326693227 )
( 0.0617529880478 , 0.924302788845 )
( 0.0876494023904 , 0.910358565737 )
( 0.111553784861 , 0.942231075697 )
( 0.143426294821 , 0.958167330677 )
( 0.201195219124 , 0.962151394422 )
( 0.324701195219 , 0.972111553785 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.902390438247 )
( 0.00199203187251 , 0.898406374502 )
( 0.00398406374502 , 0.894422310757 )
( 0.00398406374502 , 0.934262948207 )
( 0.00796812749004 , 0.914342629482 )
( 0.0139442231076 , 0.90438247012 )
( 0.0199203187251 , 0.914342629482 )
( 0.0239043824701 , 0.914342629482 )
( 0.0338645418327 , 0.90438247012 )
( 0.0458167330677 , 0.916334661355 )
( 0.0557768924303 , 0.932270916335 )
( 0.0617529880478 , 0.902390438247 )
( 0.0876494023904 , 0.914342629482 )
( 0.111553784861 , 0.94422310757 )
( 0.143426294821 , 0.948207171315 )
( 0.201195219124 , 0.980079681275 )
( 0.324701195219 , 0.98406374502 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.902390438247 )
( 0.00199203187251 , 0.892430278884 )
( 0.00398406374502 , 0.908366533865 )
( 0.00398406374502 , 0.918326693227 )
( 0.00796812749004 , 0.916334661355 )
( 0.0139442231076 , 0.922310756972 )
( 0.0199203187251 , 0.902390438247 )
( 0.0239043824701 , 0.890438247012 )
( 0.0338645418327 , 0.906374501992 )
( 0.0458167330677 , 0.922310756972 )
( 0.0557768924303 , 0.916334661355 )
( 0.0617529880478 , 0.91235059761 )
( 0.0876494023904 , 0.892430278884 )
( 0.111553784861 , 0.938247011952 )
( 0.143426294821 , 0.95219123506 )
( 0.201195219124 , 0.962151394422 )
( 0.324701195219 , 0.99203187251 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 0.906374501992 )
( 0.00199203187251 , 0.90438247012 )
( 0.00398406374502 , 0.900398406375 )
( 0.00398406374502 , 0.884462151394 )
( 0.00796812749004 , 0.906374501992 )
( 0.0139442231076 , 0.896414342629 )
( 0.0199203187251 , 0.90438247012 )
( 0.0239043824701 , 0.926294820717 )
( 0.0338645418327 , 0.924302788845 )
( 0.0458167330677 , 0.902390438247 )
( 0.0557768924303 , 0.918326693227 )
( 0.0617529880478 , 0.910358565737 )
( 0.0876494023904 , 0.938247011952 )
( 0.111553784861 , 0.938247011952 )
( 0.143426294821 , 0.946215139442 )
( 0.201195219124 , 0.978087649402 )
( 0.324701195219 , 0.978087649402 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 0.926294820717 )
( 0.00199203187251 , 0.902390438247 )
( 0.00398406374502 , 0.908366533865 )
( 0.00398406374502 , 0.918326693227 )
( 0.00796812749004 , 0.890438247012 )
( 0.0139442231076 , 0.900398406375 )
( 0.0199203187251 , 0.896414342629 )
( 0.0239043824701 , 0.90438247012 )
( 0.0338645418327 , 0.94422310757 )
( 0.0458167330677 , 0.9203187251 )
( 0.0557768924303 , 0.90438247012 )
( 0.0617529880478 , 0.910358565737 )
( 0.0876494023904 , 0.902390438247 )
( 0.111553784861 , 0.930278884462 )
( 0.143426294821 , 0.932270916335 )
( 0.201195219124 , 0.962151394422 )
( 0.324701195219 , 0.982071713147 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 0.900398406375 )
( 0.00199203187251 , 0.916334661355 )
( 0.00398406374502 , 0.868525896414 )
( 0.00398406374502 , 0.926294820717 )
( 0.00796812749004 , 0.892430278884 )
( 0.0139442231076 , 0.91235059761 )
( 0.0199203187251 , 0.894422310757 )
( 0.0239043824701 , 0.890438247012 )
( 0.0338645418327 , 0.918326693227 )
( 0.0458167330677 , 0.91235059761 )
( 0.0557768924303 , 0.888446215139 )
( 0.0617529880478 , 0.91235059761 )
( 0.0876494023904 , 0.908366533865 )
( 0.111553784861 , 0.94422310757 )
( 0.143426294821 , 0.94422310757 )
( 0.201195219124 , 0.966135458167 )
( 0.324701195219 , 0.970119521912 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 0.908366533865 )
( 0.00199203187251 , 0.902390438247 )
( 0.00398406374502 , 0.918326693227 )
( 0.00398406374502 , 0.900398406375 )
( 0.00796812749004 , 0.892430278884 )
( 0.0139442231076 , 0.894422310757 )
( 0.0199203187251 , 0.918326693227 )
( 0.0239043824701 , 0.90438247012 )
( 0.0338645418327 , 0.914342629482 )
( 0.0458167330677 , 0.908366533865 )
( 0.0557768924303 , 0.890438247012 )
( 0.0617529880478 , 0.916334661355 )
( 0.0876494023904 , 0.938247011952 )
( 0.111553784861 , 0.9203187251 )
( 0.143426294821 , 0.9203187251 )
( 0.201195219124 , 0.972111553785 )
( 0.324701195219 , 0.982071713147 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 0.914342629482 )
( 0.00199203187251 , 0.902390438247 )
( 0.00398406374502 , 0.890438247012 )
( 0.00398406374502 , 0.908366533865 )
( 0.00796812749004 , 0.908366533865 )
( 0.0139442231076 , 0.888446215139 )
( 0.0199203187251 , 0.9203187251 )
( 0.0239043824701 , 0.910358565737 )
( 0.0338645418327 , 0.886454183267 )
( 0.0458167330677 , 0.924302788845 )
( 0.0557768924303 , 0.938247011952 )
( 0.0617529880478 , 0.9203187251 )
( 0.0876494023904 , 0.942231075697 )
( 0.111553784861 , 0.914342629482 )
( 0.143426294821 , 0.96015936255 )
( 0.201195219124 , 0.95219123506 )
( 0.324701195219 , 0.986055776892 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 0.908366533865 )
( 0.00199203187251 , 0.908366533865 )
( 0.00398406374502 , 0.886454183267 )
( 0.00398406374502 , 0.924302788845 )
( 0.00796812749004 , 0.908366533865 )
( 0.0139442231076 , 0.9203187251 )
( 0.0199203187251 , 0.902390438247 )
( 0.0239043824701 , 0.902390438247 )
( 0.0338645418327 , 0.91235059761 )
( 0.0458167330677 , 0.908366533865 )
( 0.0557768924303 , 0.918326693227 )
( 0.0617529880478 , 0.916334661355 )
( 0.0876494023904 , 0.9203187251 )
( 0.111553784861 , 0.946215139442 )
( 0.143426294821 , 0.956175298805 )
( 0.201195219124 , 0.96812749004 )
( 0.324701195219 , 0.974103585657 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 0.90438247012 )
( 0.00199203187251 , 0.882470119522 )
( 0.00398406374502 , 0.908366533865 )
( 0.00398406374502 , 0.90438247012 )
( 0.00796812749004 , 0.880478087649 )
( 0.0139442231076 , 0.898406374502 )
( 0.0199203187251 , 0.930278884462 )
( 0.0239043824701 , 0.914342629482 )
( 0.0338645418327 , 0.92828685259 )
( 0.0458167330677 , 0.922310756972 )
( 0.0557768924303 , 0.908366533865 )
( 0.0617529880478 , 0.90438247012 )
( 0.0876494023904 , 0.940239043825 )
( 0.111553784861 , 0.930278884462 )
( 0.143426294821 , 0.948207171315 )
( 0.201195219124 , 0.97609561753 )
( 0.324701195219 , 0.98406374502 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 0.892430278884 )
( 0.00199203187251 , 0.892430278884 )
( 0.00398406374502 , 0.908366533865 )
( 0.00398406374502 , 0.910358565737 )
( 0.00796812749004 , 0.894422310757 )
( 0.0139442231076 , 0.910358565737 )
( 0.0199203187251 , 0.898406374502 )
( 0.0239043824701 , 0.908366533865 )
( 0.0338645418327 , 0.916334661355 )
( 0.0458167330677 , 0.898406374502 )
( 0.0557768924303 , 0.922310756972 )
( 0.0617529880478 , 0.918326693227 )
( 0.0876494023904 , 0.92828685259 )
( 0.111553784861 , 0.926294820717 )
( 0.143426294821 , 0.950199203187 )
( 0.201195219124 , 0.962151394422 )
( 0.324701195219 , 0.988047808765 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 0.90438247012 )
( 0.00199203187251 , 0.910358565737 )
( 0.00398406374502 , 0.90438247012 )
( 0.00398406374502 , 0.92828685259 )
( 0.00796812749004 , 0.922310756972 )
( 0.0139442231076 , 0.902390438247 )
( 0.0199203187251 , 0.926294820717 )
( 0.0239043824701 , 0.924302788845 )
( 0.0338645418327 , 0.908366533865 )
( 0.0458167330677 , 0.884462151394 )
( 0.0557768924303 , 0.940239043825 )
( 0.0617529880478 , 0.90438247012 )
( 0.0876494023904 , 0.934262948207 )
( 0.111553784861 , 0.954183266932 )
( 0.143426294821 , 0.946215139442 )
( 0.201195219124 , 0.962151394422 )
( 0.324701195219 , 0.988047808765 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 0.892430278884 )
( 0.00199203187251 , 0.91235059761 )
( 0.00398406374502 , 0.918326693227 )
( 0.00398406374502 , 0.900398406375 )
( 0.00796812749004 , 0.906374501992 )
( 0.0139442231076 , 0.9203187251 )
( 0.0199203187251 , 0.918326693227 )
( 0.0239043824701 , 0.878486055777 )
( 0.0338645418327 , 0.90438247012 )
( 0.0458167330677 , 0.926294820717 )
( 0.0557768924303 , 0.92828685259 )
( 0.0617529880478 , 0.910358565737 )
( 0.0876494023904 , 0.924302788845 )
( 0.111553784861 , 0.95219123506 )
( 0.143426294821 , 0.954183266932 )
( 0.201195219124 , 0.962151394422 )
( 0.324701195219 , 0.970119521912 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3.75cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=5,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.633466135458 )
( 0.00199203187251 , 0.687250996016 )
( 0.00398406374502 , 0.739043824701 )
( 0.00398406374502 , 0.792828685259 )
( 0.00796812749004 , 0.842629482072 )
( 0.0139442231076 , 0.882470119522 )
( 0.0199203187251 , 0.892430278884 )
( 0.0239043824701 , 0.930278884462 )
( 0.0338645418327 , 0.940239043825 )
( 0.0458167330677 , 0.954183266932 )
( 0.0557768924303 , 0.982071713147 )
( 0.0617529880478 , 0.96812749004 )
( 0.0876494023904 , 0.986055776892 )
( 0.111553784861 , 0.994023904382 )
( 0.143426294821 , 0.998007968127 )
( 0.201195219124 , 0.998007968127 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.743027888446 )
( 0.00199203187251 , 0.766932270916 )
( 0.00398406374502 , 0.794820717131 )
( 0.00398406374502 , 0.874501992032 )
( 0.00796812749004 , 0.870517928287 )
( 0.0139442231076 , 0.880478087649 )
( 0.0199203187251 , 0.924302788845 )
( 0.0239043824701 , 0.932270916335 )
( 0.0338645418327 , 0.956175298805 )
( 0.0458167330677 , 0.966135458167 )
( 0.0557768924303 , 0.97609561753 )
( 0.0617529880478 , 0.988047808765 )
( 0.0876494023904 , 0.98406374502 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 0.988047808765 )
( 0.201195219124 , 0.998007968127 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.780876494024 )
( 0.00199203187251 , 0.826693227092 )
( 0.00398406374502 , 0.836653386454 )
( 0.00398406374502 , 0.880478087649 )
( 0.00796812749004 , 0.918326693227 )
( 0.0139442231076 , 0.9203187251 )
( 0.0199203187251 , 0.946215139442 )
( 0.0239043824701 , 0.950199203187 )
( 0.0338645418327 , 0.966135458167 )
( 0.0458167330677 , 0.978087649402 )
( 0.0557768924303 , 0.99203187251 )
( 0.0617529880478 , 0.980079681275 )
( 0.0876494023904 , 0.994023904382 )
( 0.111553784861 , 0.99203187251 )
( 0.143426294821 , 0.996015936255 )
( 0.201195219124 , 0.994023904382 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.872509960159 )
( 0.00199203187251 , 0.868525896414 )
( 0.00398406374502 , 0.910358565737 )
( 0.00398406374502 , 0.926294820717 )
( 0.00796812749004 , 0.946215139442 )
( 0.0139442231076 , 0.940239043825 )
( 0.0199203187251 , 0.958167330677 )
( 0.0239043824701 , 0.954183266932 )
( 0.0338645418327 , 0.974103585657 )
( 0.0458167330677 , 0.978087649402 )
( 0.0557768924303 , 0.986055776892 )
( 0.0617529880478 , 0.994023904382 )
( 0.0876494023904 , 0.994023904382 )
( 0.111553784861 , 0.998007968127 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.898406374502 )
( 0.00199203187251 , 0.9203187251 )
( 0.00398406374502 , 0.924302788845 )
( 0.00398406374502 , 0.948207171315 )
( 0.00796812749004 , 0.942231075697 )
( 0.0139442231076 , 0.942231075697 )
( 0.0199203187251 , 0.96015936255 )
( 0.0239043824701 , 0.980079681275 )
( 0.0338645418327 , 0.97609561753 )
( 0.0458167330677 , 0.988047808765 )
( 0.0557768924303 , 0.994023904382 )
( 0.0617529880478 , 0.986055776892 )
( 0.0876494023904 , 0.994023904382 )
( 0.111553784861 , 0.994023904382 )
( 0.143426294821 , 0.996015936255 )
( 0.201195219124 , 0.998007968127 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.930278884462 )
( 0.00199203187251 , 0.92828685259 )
( 0.00398406374502 , 0.94422310757 )
( 0.00398406374502 , 0.932270916335 )
( 0.00796812749004 , 0.95219123506 )
( 0.0139442231076 , 0.96015936255 )
( 0.0199203187251 , 0.986055776892 )
( 0.0239043824701 , 0.972111553785 )
( 0.0338645418327 , 0.980079681275 )
( 0.0458167330677 , 0.98406374502 )
( 0.0557768924303 , 0.99203187251 )
( 0.0617529880478 , 0.99203187251 )
( 0.0876494023904 , 0.988047808765 )
( 0.111553784861 , 0.996015936255 )
( 0.143426294821 , 0.994023904382 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.918326693227 )
( 0.00199203187251 , 0.962151394422 )
( 0.00398406374502 , 0.942231075697 )
( 0.00398406374502 , 0.948207171315 )
( 0.00796812749004 , 0.970119521912 )
( 0.0139442231076 , 0.982071713147 )
( 0.0199203187251 , 0.978087649402 )
( 0.0239043824701 , 0.982071713147 )
( 0.0338645418327 , 0.982071713147 )
( 0.0458167330677 , 0.978087649402 )
( 0.0557768924303 , 0.998007968127 )
( 0.0617529880478 , 0.99203187251 )
( 0.0876494023904 , 0.998007968127 )
( 0.111553784861 , 0.998007968127 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 0.998007968127 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.94422310757 )
( 0.00199203187251 , 0.948207171315 )
( 0.00398406374502 , 0.970119521912 )
( 0.00398406374502 , 0.98406374502 )
( 0.00796812749004 , 0.98406374502 )
( 0.0139442231076 , 0.97609561753 )
( 0.0199203187251 , 0.98406374502 )
( 0.0239043824701 , 0.980079681275 )
( 0.0338645418327 , 0.988047808765 )
( 0.0458167330677 , 0.99203187251 )
( 0.0557768924303 , 0.99203187251 )
( 0.0617529880478 , 0.998007968127 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 0.996015936255 )
( 0.143426294821 , 0.996015936255 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.96015936255 )
( 0.00199203187251 , 0.966135458167 )
( 0.00398406374502 , 0.96812749004 )
( 0.00398406374502 , 0.964143426295 )
( 0.00796812749004 , 0.990039840637 )
( 0.0139442231076 , 0.96812749004 )
( 0.0199203187251 , 0.986055776892 )
( 0.0239043824701 , 0.980079681275 )
( 0.0338645418327 , 0.988047808765 )
( 0.0458167330677 , 0.99203187251 )
( 0.0557768924303 , 0.994023904382 )
( 0.0617529880478 , 0.996015936255 )
( 0.0876494023904 , 0.996015936255 )
( 0.111553784861 , 0.998007968127 )
( 0.143426294821 , 0.996015936255 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.95219123506 )
( 0.00199203187251 , 0.950199203187 )
( 0.00398406374502 , 0.974103585657 )
( 0.00398406374502 , 0.972111553785 )
( 0.00796812749004 , 0.98406374502 )
( 0.0139442231076 , 0.97609561753 )
( 0.0199203187251 , 0.99203187251 )
( 0.0239043824701 , 0.988047808765 )
( 0.0338645418327 , 0.99203187251 )
( 0.0458167330677 , 0.994023904382 )
( 0.0557768924303 , 0.988047808765 )
( 0.0617529880478 , 0.99203187251 )
( 0.0876494023904 , 0.996015936255 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 0.994023904382 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.974103585657 )
( 0.00199203187251 , 0.96812749004 )
( 0.00398406374502 , 0.986055776892 )
( 0.00398406374502 , 0.974103585657 )
( 0.00796812749004 , 0.990039840637 )
( 0.0139442231076 , 0.978087649402 )
( 0.0199203187251 , 0.994023904382 )
( 0.0239043824701 , 0.990039840637 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 0.996015936255 )
( 0.0557768924303 , 0.99203187251 )
( 0.0617529880478 , 0.99203187251 )
( 0.0876494023904 , 0.998007968127 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 0.998007968127 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 0.980079681275 )
( 0.00199203187251 , 0.972111553785 )
( 0.00398406374502 , 0.982071713147 )
( 0.00398406374502 , 0.982071713147 )
( 0.00796812749004 , 0.99203187251 )
( 0.0139442231076 , 0.986055776892 )
( 0.0199203187251 , 0.988047808765 )
( 0.0239043824701 , 0.994023904382 )
( 0.0338645418327 , 0.996015936255 )
( 0.0458167330677 , 0.996015936255 )
( 0.0557768924303 , 0.994023904382 )
( 0.0617529880478 , 0.998007968127 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 0.998007968127 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 0.998007968127 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 0.970119521912 )
( 0.00199203187251 , 0.988047808765 )
( 0.00398406374502 , 0.982071713147 )
( 0.00398406374502 , 0.986055776892 )
( 0.00796812749004 , 0.990039840637 )
( 0.0139442231076 , 0.990039840637 )
( 0.0199203187251 , 0.994023904382 )
( 0.0239043824701 , 0.99203187251 )
( 0.0338645418327 , 0.986055776892 )
( 0.0458167330677 , 0.998007968127 )
( 0.0557768924303 , 0.998007968127 )
( 0.0617529880478 , 0.998007968127 )
( 0.0876494023904 , 0.996015936255 )
( 0.111553784861 , 0.99203187251 )
( 0.143426294821 , 0.996015936255 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 0.998007968127 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 0.980079681275 )
( 0.00199203187251 , 0.986055776892 )
( 0.00398406374502 , 0.986055776892 )
( 0.00398406374502 , 0.99203187251 )
( 0.00796812749004 , 0.990039840637 )
( 0.0139442231076 , 0.994023904382 )
( 0.0199203187251 , 0.988047808765 )
( 0.0239043824701 , 0.996015936255 )
( 0.0338645418327 , 0.99203187251 )
( 0.0458167330677 , 0.998007968127 )
( 0.0557768924303 , 0.996015936255 )
( 0.0617529880478 , 0.998007968127 )
( 0.0876494023904 , 0.996015936255 )
( 0.111553784861 , 0.996015936255 )
( 0.143426294821 , 0.998007968127 )
( 0.201195219124 , 0.998007968127 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 0.990039840637 )
( 0.00199203187251 , 0.986055776892 )
( 0.00398406374502 , 0.978087649402 )
( 0.00398406374502 , 0.996015936255 )
( 0.00796812749004 , 0.996015936255 )
( 0.0139442231076 , 0.996015936255 )
( 0.0199203187251 , 0.99203187251 )
( 0.0239043824701 , 0.99203187251 )
( 0.0338645418327 , 0.99203187251 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 0.994023904382 )
( 0.0617529880478 , 0.994023904382 )
( 0.0876494023904 , 0.994023904382 )
( 0.111553784861 , 0.998007968127 )
( 0.143426294821 , 0.998007968127 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 0.996015936255 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 0.972111553785 )
( 0.00199203187251 , 0.990039840637 )
( 0.00398406374502 , 0.988047808765 )
( 0.00398406374502 , 0.994023904382 )
( 0.00796812749004 , 0.990039840637 )
( 0.0139442231076 , 0.99203187251 )
( 0.0199203187251 , 0.988047808765 )
( 0.0239043824701 , 0.99203187251 )
( 0.0338645418327 , 0.996015936255 )
( 0.0458167330677 , 0.994023904382 )
( 0.0557768924303 , 0.996015936255 )
( 0.0617529880478 , 0.994023904382 )
( 0.0876494023904 , 0.998007968127 )
( 0.111553784861 , 0.996015936255 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 0.99203187251 )
( 0.00199203187251 , 0.99203187251 )
( 0.00398406374502 , 0.98406374502 )
( 0.00398406374502 , 0.988047808765 )
( 0.00796812749004 , 0.998007968127 )
( 0.0139442231076 , 0.990039840637 )
( 0.0199203187251 , 0.996015936255 )
( 0.0239043824701 , 0.998007968127 )
( 0.0338645418327 , 0.996015936255 )
( 0.0458167330677 , 0.99203187251 )
( 0.0557768924303 , 0.998007968127 )
( 0.0617529880478 , 0.998007968127 )
( 0.0876494023904 , 0.998007968127 )
( 0.111553784861 , 0.998007968127 )
( 0.143426294821 , 0.996015936255 )
( 0.201195219124 , 0.998007968127 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 0.97609561753 )
( 0.00199203187251 , 0.988047808765 )
( 0.00398406374502 , 0.994023904382 )
( 0.00398406374502 , 0.986055776892 )
( 0.00796812749004 , 0.994023904382 )
( 0.0139442231076 , 0.994023904382 )
( 0.0199203187251 , 0.998007968127 )
( 0.0239043824701 , 0.994023904382 )
( 0.0338645418327 , 0.994023904382 )
( 0.0458167330677 , 0.996015936255 )
( 0.0557768924303 , 0.998007968127 )
( 0.0617529880478 , 0.996015936255 )
( 0.0876494023904 , 0.996015936255 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 0.996015936255 )
( 0.324701195219 , 0.996015936255 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 0.986055776892 )
( 0.00199203187251 , 0.990039840637 )
( 0.00398406374502 , 0.99203187251 )
( 0.00398406374502 , 0.99203187251 )
( 0.00796812749004 , 0.99203187251 )
( 0.0139442231076 , 0.994023904382 )
( 0.0199203187251 , 0.996015936255 )
( 0.0239043824701 , 0.996015936255 )
( 0.0338645418327 , 0.994023904382 )
( 0.0458167330677 , 0.996015936255 )
( 0.0557768924303 , 0.99203187251 )
( 0.0617529880478 , 0.998007968127 )
( 0.0876494023904 , 0.998007968127 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 0.988047808765 )
( 0.00199203187251 , 0.990039840637 )
( 0.00398406374502 , 0.99203187251 )
( 0.00398406374502 , 0.99203187251 )
( 0.00796812749004 , 0.998007968127 )
( 0.0139442231076 , 0.994023904382 )
( 0.0199203187251 , 0.998007968127 )
( 0.0239043824701 , 0.996015936255 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 0.99203187251 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 0.994023904382 )
( 0.0876494023904 , 0.998007968127 )
( 0.111553784861 , 0.996015936255 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 0.988047808765 )
( 0.00199203187251 , 0.99203187251 )
( 0.00398406374502 , 0.996015936255 )
( 0.00398406374502 , 0.996015936255 )
( 0.00796812749004 , 0.996015936255 )
( 0.0139442231076 , 0.99203187251 )
( 0.0199203187251 , 0.994023904382 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 0.996015936255 )
( 0.0458167330677 , 0.99203187251 )
( 0.0557768924303 , 0.996015936255 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 0.998007968127 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 0.996015936255 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 0.998007968127 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=7.5cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=5,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0557768924303 , 0.103585657371 )
( 0.0617529880478 , 0.157370517928 )
( 0.0876494023904 , 0.223107569721 )
( 0.111553784861 , 0.330677290837 )
( 0.143426294821 , 0.46812749004 )
( 0.201195219124 , 0.633466135458 )
( 0.324701195219 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0557768924303 , 0.103585657371 )
( 0.0617529880478 , 0.157370517928 )
( 0.0876494023904 , 0.223107569721 )
( 0.111553784861 , 0.330677290837 )
( 0.143426294821 , 0.46812749004 )
( 0.201195219124 , 0.633466135458 )
( 0.324701195219 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0557768924303 , 0.103585657371 )
( 0.0617529880478 , 0.157370517928 )
( 0.0876494023904 , 0.223107569721 )
( 0.111553784861 , 0.330677290837 )
( 0.143426294821 , 0.46812749004 )
( 0.201195219124 , 0.633466135458 )
( 0.324701195219 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0557768924303 , 0.103585657371 )
( 0.0617529880478 , 0.157370517928 )
( 0.0876494023904 , 0.223107569721 )
( 0.111553784861 , 0.330677290837 )
( 0.143426294821 , 0.46812749004 )
( 0.201195219124 , 0.633466135458 )
( 0.324701195219 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0557768924303 , 0.103585657371 )
( 0.0617529880478 , 0.157370517928 )
( 0.0876494023904 , 0.223107569721 )
( 0.111553784861 , 0.330677290837 )
( 0.143426294821 , 0.46812749004 )
( 0.201195219124 , 0.633466135458 )
( 0.324701195219 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0557768924303 , 0.103585657371 )
( 0.0617529880478 , 0.157370517928 )
( 0.0876494023904 , 0.223107569721 )
( 0.111553784861 , 0.330677290837 )
( 0.143426294821 , 0.46812749004 )
( 0.201195219124 , 0.633466135458 )
( 0.324701195219 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0557768924303 , 0.103585657371 )
( 0.0617529880478 , 0.157370517928 )
( 0.0876494023904 , 0.223107569721 )
( 0.111553784861 , 0.330677290837 )
( 0.143426294821 , 0.46812749004 )
( 0.201195219124 , 0.633466135458 )
( 0.324701195219 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0557768924303 , 0.103585657371 )
( 0.0617529880478 , 0.157370517928 )
( 0.0876494023904 , 0.223107569721 )
( 0.111553784861 , 0.330677290837 )
( 0.143426294821 , 0.46812749004 )
( 0.201195219124 , 0.633466135458 )
( 0.324701195219 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0557768924303 , 0.103585657371 )
( 0.0617529880478 , 0.157370517928 )
( 0.0876494023904 , 0.223107569721 )
( 0.111553784861 , 0.330677290837 )
( 0.143426294821 , 0.46812749004 )
( 0.201195219124 , 0.633466135458 )
( 0.324701195219 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0557768924303 , 0.103585657371 )
( 0.0617529880478 , 0.157370517928 )
( 0.0876494023904 , 0.223107569721 )
( 0.111553784861 , 0.330677290837 )
( 0.143426294821 , 0.46812749004 )
( 0.201195219124 , 0.633466135458 )
( 0.324701195219 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=11.25cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=5,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0.0cm,yshift=7.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=8,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,xticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.912280701754 )
( 0.0 , 0.912280701754 )
( 0.0 , 0.900584795322 )
( 0.0 , 0.896686159844 )
( 0.00389863547758 , 0.898635477583 )
( 0.00584795321637 , 0.908382066277 )
( 0.00974658869396 , 0.90253411306 )
( 0.0116959064327 , 0.90253411306 )
( 0.0194931773879 , 0.941520467836 )
( 0.0253411306043 , 0.929824561404 )
( 0.046783625731 , 0.927875243665 )
( 0.0623781676413 , 0.943469785575 )
( 0.0818713450292 , 0.955165692008 )
( 0.118908382066 , 0.974658869396 )
( 0.194931773879 , 0.974658869396 )
( 0.329434697856 , 0.982456140351 )
( 0.487329434698 , 0.994152046784 )
( 0.703703703704 , 0.998050682261 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.892787524366 )
( 0.0 , 0.896686159844 )
( 0.0 , 0.884990253411 )
( 0.0 , 0.916179337232 )
( 0.00389863547758 , 0.90253411306 )
( 0.00584795321637 , 0.906432748538 )
( 0.00974658869396 , 0.918128654971 )
( 0.0116959064327 , 0.904483430799 )
( 0.0194931773879 , 0.906432748538 )
( 0.0253411306043 , 0.931773879142 )
( 0.046783625731 , 0.937621832359 )
( 0.0623781676413 , 0.947368421053 )
( 0.0818713450292 , 0.93567251462 )
( 0.118908382066 , 0.974658869396 )
( 0.194931773879 , 0.970760233918 )
( 0.329434697856 , 0.98440545809 )
( 0.487329434698 , 0.994152046784 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.888888888889 )
( 0.0 , 0.896686159844 )
( 0.0 , 0.904483430799 )
( 0.0 , 0.925925925926 )
( 0.00389863547758 , 0.914230019493 )
( 0.00584795321637 , 0.906432748538 )
( 0.00974658869396 , 0.912280701754 )
( 0.0116959064327 , 0.927875243665 )
( 0.0194931773879 , 0.906432748538 )
( 0.0253411306043 , 0.912280701754 )
( 0.046783625731 , 0.95126705653 )
( 0.0623781676413 , 0.95126705653 )
( 0.0818713450292 , 0.970760233918 )
( 0.118908382066 , 0.972709551657 )
( 0.194931773879 , 0.970760233918 )
( 0.329434697856 , 0.986354775828 )
( 0.487329434698 , 0.996101364522 )
( 0.703703703704 , 0.996101364522 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.896686159844 )
( 0.0 , 0.896686159844 )
( 0.0 , 0.88693957115 )
( 0.0 , 0.927875243665 )
( 0.00389863547758 , 0.908382066277 )
( 0.00584795321637 , 0.906432748538 )
( 0.00974658869396 , 0.92007797271 )
( 0.0116959064327 , 0.912280701754 )
( 0.0194931773879 , 0.925925925926 )
( 0.0253411306043 , 0.92007797271 )
( 0.046783625731 , 0.906432748538 )
( 0.0623781676413 , 0.955165692008 )
( 0.0818713450292 , 0.959064327485 )
( 0.118908382066 , 0.964912280702 )
( 0.194931773879 , 0.970760233918 )
( 0.329434697856 , 0.98440545809 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.929824561404 )
( 0.0 , 0.900584795322 )
( 0.0 , 0.883040935673 )
( 0.0 , 0.92007797271 )
( 0.00389863547758 , 0.90253411306 )
( 0.00584795321637 , 0.90253411306 )
( 0.00974658869396 , 0.922027290448 )
( 0.0116959064327 , 0.918128654971 )
( 0.0194931773879 , 0.90253411306 )
( 0.0253411306043 , 0.912280701754 )
( 0.046783625731 , 0.92007797271 )
( 0.0623781676413 , 0.945419103314 )
( 0.0818713450292 , 0.945419103314 )
( 0.118908382066 , 0.968810916179 )
( 0.194931773879 , 0.970760233918 )
( 0.329434697856 , 0.990253411306 )
( 0.487329434698 , 0.996101364522 )
( 0.703703703704 , 0.998050682261 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.894736842105 )
( 0.0 , 0.90253411306 )
( 0.0 , 0.898635477583 )
( 0.0 , 0.890838206628 )
( 0.00389863547758 , 0.916179337232 )
( 0.00584795321637 , 0.910331384016 )
( 0.00974658869396 , 0.894736842105 )
( 0.0116959064327 , 0.90253411306 )
( 0.0194931773879 , 0.927875243665 )
( 0.0253411306043 , 0.927875243665 )
( 0.046783625731 , 0.929824561404 )
( 0.0623781676413 , 0.949317738791 )
( 0.0818713450292 , 0.962962962963 )
( 0.118908382066 , 0.970760233918 )
( 0.194931773879 , 0.980506822612 )
( 0.329434697856 , 0.986354775828 )
( 0.487329434698 , 0.992202729045 )
( 0.703703703704 , 0.994152046784 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.900584795322 )
( 0.0 , 0.904483430799 )
( 0.0 , 0.890838206628 )
( 0.0 , 0.898635477583 )
( 0.00389863547758 , 0.906432748538 )
( 0.00584795321637 , 0.910331384016 )
( 0.00974658869396 , 0.904483430799 )
( 0.0116959064327 , 0.922027290448 )
( 0.0194931773879 , 0.922027290448 )
( 0.0253411306043 , 0.927875243665 )
( 0.046783625731 , 0.93567251462 )
( 0.0623781676413 , 0.943469785575 )
( 0.0818713450292 , 0.949317738791 )
( 0.118908382066 , 0.966861598441 )
( 0.194931773879 , 0.968810916179 )
( 0.329434697856 , 0.982456140351 )
( 0.487329434698 , 0.988304093567 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.890838206628 )
( 0.0 , 0.904483430799 )
( 0.0 , 0.904483430799 )
( 0.0 , 0.908382066277 )
( 0.00389863547758 , 0.925925925926 )
( 0.00584795321637 , 0.937621832359 )
( 0.00974658869396 , 0.923976608187 )
( 0.0116959064327 , 0.898635477583 )
( 0.0194931773879 , 0.933723196881 )
( 0.0253411306043 , 0.945419103314 )
( 0.046783625731 , 0.933723196881 )
( 0.0623781676413 , 0.949317738791 )
( 0.0818713450292 , 0.957115009747 )
( 0.118908382066 , 0.966861598441 )
( 0.194931773879 , 0.972709551657 )
( 0.329434697856 , 0.978557504873 )
( 0.487329434698 , 0.996101364522 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 0.998050682261 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.883040935673 )
( 0.0 , 0.894736842105 )
( 0.0 , 0.88693957115 )
( 0.0 , 0.906432748538 )
( 0.00389863547758 , 0.900584795322 )
( 0.00584795321637 , 0.92007797271 )
( 0.00974658869396 , 0.918128654971 )
( 0.0116959064327 , 0.912280701754 )
( 0.0194931773879 , 0.939571150097 )
( 0.0253411306043 , 0.925925925926 )
( 0.046783625731 , 0.949317738791 )
( 0.0623781676413 , 0.933723196881 )
( 0.0818713450292 , 0.939571150097 )
( 0.118908382066 , 0.949317738791 )
( 0.194931773879 , 0.976608187135 )
( 0.329434697856 , 0.986354775828 )
( 0.487329434698 , 0.988304093567 )
( 0.703703703704 , 0.998050682261 )
( 0.857699805068 , 0.998050682261 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.908382066277 )
( 0.0 , 0.916179337232 )
( 0.0 , 0.896686159844 )
( 0.0 , 0.900584795322 )
( 0.00389863547758 , 0.922027290448 )
( 0.00584795321637 , 0.904483430799 )
( 0.00974658869396 , 0.894736842105 )
( 0.0116959064327 , 0.918128654971 )
( 0.0194931773879 , 0.916179337232 )
( 0.0253411306043 , 0.923976608187 )
( 0.046783625731 , 0.933723196881 )
( 0.0623781676413 , 0.943469785575 )
( 0.0818713450292 , 0.949317738791 )
( 0.118908382066 , 0.966861598441 )
( 0.194931773879 , 0.968810916179 )
( 0.329434697856 , 0.988304093567 )
( 0.487329434698 , 0.992202729045 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.875243664717 )
( 0.0 , 0.90253411306 )
( 0.0 , 0.925925925926 )
( 0.0 , 0.88693957115 )
( 0.00389863547758 , 0.904483430799 )
( 0.00584795321637 , 0.925925925926 )
( 0.00974658869396 , 0.925925925926 )
( 0.0116959064327 , 0.95126705653 )
( 0.0194931773879 , 0.925925925926 )
( 0.0253411306043 , 0.918128654971 )
( 0.046783625731 , 0.949317738791 )
( 0.0623781676413 , 0.931773879142 )
( 0.0818713450292 , 0.957115009747 )
( 0.118908382066 , 0.970760233918 )
( 0.194931773879 , 0.978557504873 )
( 0.329434697856 , 0.98440545809 )
( 0.487329434698 , 0.996101364522 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 0.88693957115 )
( 0.0 , 0.923976608187 )
( 0.0 , 0.914230019493 )
( 0.0 , 0.925925925926 )
( 0.00389863547758 , 0.922027290448 )
( 0.00584795321637 , 0.918128654971 )
( 0.00974658869396 , 0.910331384016 )
( 0.0116959064327 , 0.927875243665 )
( 0.0194931773879 , 0.939571150097 )
( 0.0253411306043 , 0.925925925926 )
( 0.046783625731 , 0.939571150097 )
( 0.0623781676413 , 0.922027290448 )
( 0.0818713450292 , 0.955165692008 )
( 0.118908382066 , 0.964912280702 )
( 0.194931773879 , 0.976608187135 )
( 0.329434697856 , 0.982456140351 )
( 0.487329434698 , 0.998050682261 )
( 0.703703703704 , 0.998050682261 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 0.908382066277 )
( 0.0 , 0.88693957115 )
( 0.0 , 0.898635477583 )
( 0.0 , 0.927875243665 )
( 0.00389863547758 , 0.910331384016 )
( 0.00584795321637 , 0.916179337232 )
( 0.00974658869396 , 0.927875243665 )
( 0.0116959064327 , 0.908382066277 )
( 0.0194931773879 , 0.939571150097 )
( 0.0253411306043 , 0.931773879142 )
( 0.046783625731 , 0.92007797271 )
( 0.0623781676413 , 0.95126705653 )
( 0.0818713450292 , 0.941520467836 )
( 0.118908382066 , 0.974658869396 )
( 0.194931773879 , 0.980506822612 )
( 0.329434697856 , 0.986354775828 )
( 0.487329434698 , 0.990253411306 )
( 0.703703703704 , 0.998050682261 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 0.927875243665 )
( 0.0 , 0.918128654971 )
( 0.0 , 0.904483430799 )
( 0.0 , 0.908382066277 )
( 0.00389863547758 , 0.900584795322 )
( 0.00584795321637 , 0.918128654971 )
( 0.00974658869396 , 0.92007797271 )
( 0.0116959064327 , 0.910331384016 )
( 0.0194931773879 , 0.925925925926 )
( 0.0253411306043 , 0.941520467836 )
( 0.046783625731 , 0.933723196881 )
( 0.0623781676413 , 0.937621832359 )
( 0.0818713450292 , 0.953216374269 )
( 0.118908382066 , 0.968810916179 )
( 0.194931773879 , 0.974658869396 )
( 0.329434697856 , 0.988304093567 )
( 0.487329434698 , 0.994152046784 )
( 0.703703703704 , 0.998050682261 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 0.92007797271 )
( 0.0 , 0.890838206628 )
( 0.0 , 0.916179337232 )
( 0.0 , 0.908382066277 )
( 0.00389863547758 , 0.906432748538 )
( 0.00584795321637 , 0.898635477583 )
( 0.00974658869396 , 0.929824561404 )
( 0.0116959064327 , 0.881091617934 )
( 0.0194931773879 , 0.931773879142 )
( 0.0253411306043 , 0.929824561404 )
( 0.046783625731 , 0.904483430799 )
( 0.0623781676413 , 0.923976608187 )
( 0.0818713450292 , 0.947368421053 )
( 0.118908382066 , 0.959064327485 )
( 0.194931773879 , 0.955165692008 )
( 0.329434697856 , 0.980506822612 )
( 0.487329434698 , 0.996101364522 )
( 0.703703703704 , 0.994152046784 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 0.883040935673 )
( 0.0 , 0.927875243665 )
( 0.0 , 0.908382066277 )
( 0.0 , 0.896686159844 )
( 0.00389863547758 , 0.923976608187 )
( 0.00584795321637 , 0.916179337232 )
( 0.00974658869396 , 0.912280701754 )
( 0.0116959064327 , 0.92007797271 )
( 0.0194931773879 , 0.910331384016 )
( 0.0253411306043 , 0.931773879142 )
( 0.046783625731 , 0.918128654971 )
( 0.0623781676413 , 0.922027290448 )
( 0.0818713450292 , 0.93567251462 )
( 0.118908382066 , 0.976608187135 )
( 0.194931773879 , 0.974658869396 )
( 0.329434697856 , 0.986354775828 )
( 0.487329434698 , 0.996101364522 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 0.90253411306 )
( 0.0 , 0.898635477583 )
( 0.0 , 0.929824561404 )
( 0.0 , 0.90253411306 )
( 0.00389863547758 , 0.925925925926 )
( 0.00584795321637 , 0.912280701754 )
( 0.00974658869396 , 0.908382066277 )
( 0.0116959064327 , 0.929824561404 )
( 0.0194931773879 , 0.925925925926 )
( 0.0253411306043 , 0.916179337232 )
( 0.046783625731 , 0.929824561404 )
( 0.0623781676413 , 0.941520467836 )
( 0.0818713450292 , 0.95126705653 )
( 0.118908382066 , 0.970760233918 )
( 0.194931773879 , 0.986354775828 )
( 0.329434697856 , 0.988304093567 )
( 0.487329434698 , 0.994152046784 )
( 0.703703703704 , 0.996101364522 )
( 0.857699805068 , 0.998050682261 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 0.923976608187 )
( 0.0 , 0.910331384016 )
( 0.0 , 0.906432748538 )
( 0.0 , 0.910331384016 )
( 0.00389863547758 , 0.912280701754 )
( 0.00584795321637 , 0.90253411306 )
( 0.00974658869396 , 0.923976608187 )
( 0.0116959064327 , 0.898635477583 )
( 0.0194931773879 , 0.914230019493 )
( 0.0253411306043 , 0.93567251462 )
( 0.046783625731 , 0.93567251462 )
( 0.0623781676413 , 0.945419103314 )
( 0.0818713450292 , 0.955165692008 )
( 0.118908382066 , 0.966861598441 )
( 0.194931773879 , 0.974658869396 )
( 0.329434697856 , 0.986354775828 )
( 0.487329434698 , 0.996101364522 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 0.898635477583 )
( 0.0 , 0.90253411306 )
( 0.0 , 0.914230019493 )
( 0.0 , 0.927875243665 )
( 0.00389863547758 , 0.898635477583 )
( 0.00584795321637 , 0.888888888889 )
( 0.00974658869396 , 0.912280701754 )
( 0.0116959064327 , 0.929824561404 )
( 0.0194931773879 , 0.918128654971 )
( 0.0253411306043 , 0.939571150097 )
( 0.046783625731 , 0.939571150097 )
( 0.0623781676413 , 0.945419103314 )
( 0.0818713450292 , 0.964912280702 )
( 0.118908382066 , 0.974658869396 )
( 0.194931773879 , 0.968810916179 )
( 0.329434697856 , 0.994152046784 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 0.998050682261 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 0.910331384016 )
( 0.0 , 0.914230019493 )
( 0.0 , 0.898635477583 )
( 0.0 , 0.92007797271 )
( 0.00389863547758 , 0.931773879142 )
( 0.00584795321637 , 0.912280701754 )
( 0.00974658869396 , 0.925925925926 )
( 0.0116959064327 , 0.929824561404 )
( 0.0194931773879 , 0.929824561404 )
( 0.0253411306043 , 0.916179337232 )
( 0.046783625731 , 0.931773879142 )
( 0.0623781676413 , 0.949317738791 )
( 0.0818713450292 , 0.941520467836 )
( 0.118908382066 , 0.970760233918 )
( 0.194931773879 , 0.976608187135 )
( 0.329434697856 , 0.978557504873 )
( 0.487329434698 , 0.994152046784 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 0.998050682261 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 0.90253411306 )
( 0.0 , 0.898635477583 )
( 0.0 , 0.90253411306 )
( 0.0 , 0.912280701754 )
( 0.00389863547758 , 0.90253411306 )
( 0.00584795321637 , 0.918128654971 )
( 0.00974658869396 , 0.910331384016 )
( 0.0116959064327 , 0.912280701754 )
( 0.0194931773879 , 0.93567251462 )
( 0.0253411306043 , 0.923976608187 )
( 0.046783625731 , 0.92007797271 )
( 0.0623781676413 , 0.947368421053 )
( 0.0818713450292 , 0.957115009747 )
( 0.118908382066 , 0.966861598441 )
( 0.194931773879 , 0.980506822612 )
( 0.329434697856 , 0.980506822612 )
( 0.487329434698 , 0.992202729045 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3.75cm,yshift=7.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=8,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.927875243665 )
( 0.0 , 0.922027290448 )
( 0.0 , 0.93567251462 )
( 0.0 , 0.955165692008 )
( 0.00389863547758 , 0.959064327485 )
( 0.00584795321637 , 0.962962962963 )
( 0.00974658869396 , 0.974658869396 )
( 0.0116959064327 , 0.978557504873 )
( 0.0194931773879 , 0.996101364522 )
( 0.0253411306043 , 0.996101364522 )
( 0.046783625731 , 0.994152046784 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 0.998050682261 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.939571150097 )
( 0.0 , 0.95126705653 )
( 0.0 , 0.95126705653 )
( 0.0 , 0.972709551657 )
( 0.00389863547758 , 0.98440545809 )
( 0.00584795321637 , 0.968810916179 )
( 0.00974658869396 , 0.988304093567 )
( 0.0116959064327 , 0.988304093567 )
( 0.0194931773879 , 0.994152046784 )
( 0.0253411306043 , 0.996101364522 )
( 0.046783625731 , 0.994152046784 )
( 0.0623781676413 , 0.992202729045 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 0.998050682261 )
( 0.194931773879 , 0.998050682261 )
( 0.329434697856 , 0.998050682261 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.957115009747 )
( 0.0 , 0.964912280702 )
( 0.0 , 0.972709551657 )
( 0.0 , 0.961013645224 )
( 0.00389863547758 , 0.976608187135 )
( 0.00584795321637 , 0.974658869396 )
( 0.00974658869396 , 0.992202729045 )
( 0.0116959064327 , 0.994152046784 )
( 0.0194931773879 , 0.998050682261 )
( 0.0253411306043 , 0.998050682261 )
( 0.046783625731 , 0.996101364522 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 0.998050682261 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.949317738791 )
( 0.0 , 0.961013645224 )
( 0.0 , 0.968810916179 )
( 0.0 , 0.970760233918 )
( 0.00389863547758 , 0.986354775828 )
( 0.00584795321637 , 0.990253411306 )
( 0.00974658869396 , 0.994152046784 )
( 0.0116959064327 , 0.998050682261 )
( 0.0194931773879 , 0.990253411306 )
( 0.0253411306043 , 0.998050682261 )
( 0.046783625731 , 0.996101364522 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 0.998050682261 )
( 0.118908382066 , 0.998050682261 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.974658869396 )
( 0.0 , 0.976608187135 )
( 0.0 , 0.980506822612 )
( 0.0 , 0.982456140351 )
( 0.00389863547758 , 0.994152046784 )
( 0.00584795321637 , 0.986354775828 )
( 0.00974658869396 , 0.988304093567 )
( 0.0116959064327 , 0.996101364522 )
( 0.0194931773879 , 0.992202729045 )
( 0.0253411306043 , 0.994152046784 )
( 0.046783625731 , 0.998050682261 )
( 0.0623781676413 , 0.994152046784 )
( 0.0818713450292 , 0.998050682261 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 0.998050682261 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.978557504873 )
( 0.0 , 0.976608187135 )
( 0.0 , 0.988304093567 )
( 0.0 , 0.986354775828 )
( 0.00389863547758 , 0.992202729045 )
( 0.00584795321637 , 0.998050682261 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 0.996101364522 )
( 0.0194931773879 , 0.996101364522 )
( 0.0253411306043 , 0.990253411306 )
( 0.046783625731 , 0.996101364522 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 0.994152046784 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 0.996101364522 )
( 0.329434697856 , 0.998050682261 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.966861598441 )
( 0.0 , 0.988304093567 )
( 0.0 , 0.982456140351 )
( 0.0 , 0.988304093567 )
( 0.00389863547758 , 0.988304093567 )
( 0.00584795321637 , 0.992202729045 )
( 0.00974658869396 , 0.998050682261 )
( 0.0116959064327 , 0.998050682261 )
( 0.0194931773879 , 0.994152046784 )
( 0.0253411306043 , 0.996101364522 )
( 0.046783625731 , 0.998050682261 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 0.998050682261 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.98440545809 )
( 0.0 , 0.982456140351 )
( 0.0 , 0.986354775828 )
( 0.0 , 0.996101364522 )
( 0.00389863547758 , 0.994152046784 )
( 0.00584795321637 , 0.996101364522 )
( 0.00974658869396 , 0.992202729045 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 0.996101364522 )
( 0.0253411306043 , 0.996101364522 )
( 0.046783625731 , 0.998050682261 )
( 0.0623781676413 , 0.992202729045 )
( 0.0818713450292 , 0.996101364522 )
( 0.118908382066 , 0.996101364522 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.982456140351 )
( 0.0 , 0.988304093567 )
( 0.0 , 0.990253411306 )
( 0.0 , 0.990253411306 )
( 0.00389863547758 , 0.994152046784 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 0.988304093567 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 0.998050682261 )
( 0.0253411306043 , 0.994152046784 )
( 0.046783625731 , 0.996101364522 )
( 0.0623781676413 , 0.998050682261 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 0.998050682261 )
( 0.194931773879 , 0.998050682261 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.988304093567 )
( 0.0 , 0.996101364522 )
( 0.0 , 0.992202729045 )
( 0.0 , 0.998050682261 )
( 0.00389863547758 , 0.992202729045 )
( 0.00584795321637 , 0.996101364522 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 0.996101364522 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 0.996101364522 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 0.998050682261 )
( 0.329434697856 , 0.998050682261 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.986354775828 )
( 0.0 , 0.988304093567 )
( 0.0 , 0.992202729045 )
( 0.0 , 0.996101364522 )
( 0.00389863547758 , 0.992202729045 )
( 0.00584795321637 , 0.994152046784 )
( 0.00974658869396 , 0.996101364522 )
( 0.0116959064327 , 0.994152046784 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 0.998050682261 )
( 0.046783625731 , 0.996101364522 )
( 0.0623781676413 , 0.996101364522 )
( 0.0818713450292 , 0.996101364522 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 0.988304093567 )
( 0.0 , 0.996101364522 )
( 0.0 , 0.986354775828 )
( 0.0 , 0.996101364522 )
( 0.00389863547758 , 0.992202729045 )
( 0.00584795321637 , 0.996101364522 )
( 0.00974658869396 , 0.996101364522 )
( 0.0116959064327 , 0.996101364522 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 0.998050682261 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 0.996101364522 )
( 0.0818713450292 , 0.998050682261 )
( 0.118908382066 , 0.996101364522 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 0.998050682261 )
( 0.0 , 0.994152046784 )
( 0.0 , 0.994152046784 )
( 0.0 , 0.994152046784 )
( 0.00389863547758 , 0.996101364522 )
( 0.00584795321637 , 0.994152046784 )
( 0.00974658869396 , 0.996101364522 )
( 0.0116959064327 , 0.998050682261 )
( 0.0194931773879 , 0.998050682261 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 0.996101364522 )
( 0.0623781676413 , 0.998050682261 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 0.998050682261 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 0.998050682261 )
( 0.0 , 0.992202729045 )
( 0.0 , 0.996101364522 )
( 0.0 , 1.0 )
( 0.00389863547758 , 0.996101364522 )
( 0.00584795321637 , 0.994152046784 )
( 0.00974658869396 , 0.990253411306 )
( 0.0116959064327 , 0.994152046784 )
( 0.0194931773879 , 0.998050682261 )
( 0.0253411306043 , 0.994152046784 )
( 0.046783625731 , 0.992202729045 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 0.996101364522 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 0.998050682261 )
( 0.0 , 0.992202729045 )
( 0.0 , 1.0 )
( 0.0 , 0.998050682261 )
( 0.00389863547758 , 0.998050682261 )
( 0.00584795321637 , 0.994152046784 )
( 0.00974658869396 , 0.994152046784 )
( 0.0116959064327 , 0.994152046784 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 0.996101364522 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 0.996101364522 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 0.996101364522 )
( 0.194931773879 , 0.996101364522 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 0.994152046784 )
( 0.0 , 0.998050682261 )
( 0.0 , 0.998050682261 )
( 0.0 , 0.998050682261 )
( 0.00389863547758 , 0.998050682261 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 0.996101364522 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 0.994152046784 )
( 0.046783625731 , 0.996101364522 )
( 0.0623781676413 , 0.998050682261 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 0.998050682261 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 0.996101364522 )
( 0.0 , 0.992202729045 )
( 0.0 , 0.994152046784 )
( 0.0 , 0.996101364522 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 0.996101364522 )
( 0.00974658869396 , 0.992202729045 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 0.996101364522 )
( 0.0253411306043 , 0.996101364522 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 0.996101364522 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 0.994152046784 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 0.994152046784 )
( 0.00389863547758 , 0.998050682261 )
( 0.00584795321637 , 0.994152046784 )
( 0.00974658869396 , 0.994152046784 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 0.998050682261 )
( 0.0253411306043 , 0.994152046784 )
( 0.046783625731 , 0.994152046784 )
( 0.0623781676413 , 0.994152046784 )
( 0.0818713450292 , 0.998050682261 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 0.992202729045 )
( 0.0 , 0.994152046784 )
( 0.0 , 0.994152046784 )
( 0.0 , 0.996101364522 )
( 0.00389863547758 , 0.998050682261 )
( 0.00584795321637 , 0.996101364522 )
( 0.00974658869396 , 0.996101364522 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 0.994152046784 )
( 0.0253411306043 , 0.996101364522 )
( 0.046783625731 , 0.992202729045 )
( 0.0623781676413 , 0.996101364522 )
( 0.0818713450292 , 0.998050682261 )
( 0.118908382066 , 0.998050682261 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 0.998050682261 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 0.996101364522 )
( 0.0 , 0.994152046784 )
( 0.0 , 1.0 )
( 0.0 , 0.998050682261 )
( 0.00389863547758 , 0.998050682261 )
( 0.00584795321637 , 0.996101364522 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 0.996101364522 )
( 0.0194931773879 , 0.998050682261 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 0.998050682261 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 0.998050682261 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 0.994152046784 )
( 0.0 , 0.994152046784 )
( 0.0 , 0.998050682261 )
( 0.0 , 0.998050682261 )
( 0.00389863547758 , 0.998050682261 )
( 0.00584795321637 , 0.994152046784 )
( 0.00974658869396 , 0.990253411306 )
( 0.0116959064327 , 0.994152046784 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 0.996101364522 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=7.5cm,yshift=7.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=8,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.046783625731 , 0.298245614035 )
( 0.0623781676413 , 0.407407407407 )
( 0.0818713450292 , 0.53216374269 )
( 0.118908382066 , 0.641325536062 )
( 0.194931773879 , 0.752436647173 )
( 0.329434697856 , 0.861598440546 )
( 0.487329434698 , 0.949317738791 )
( 0.703703703704 , 0.982456140351 )
( 0.857699805068 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.046783625731 , 0.298245614035 )
( 0.0623781676413 , 0.407407407407 )
( 0.0818713450292 , 0.53216374269 )
( 0.118908382066 , 0.641325536062 )
( 0.194931773879 , 0.752436647173 )
( 0.329434697856 , 0.861598440546 )
( 0.487329434698 , 0.949317738791 )
( 0.703703703704 , 0.982456140351 )
( 0.857699805068 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.046783625731 , 0.298245614035 )
( 0.0623781676413 , 0.407407407407 )
( 0.0818713450292 , 0.53216374269 )
( 0.118908382066 , 0.641325536062 )
( 0.194931773879 , 0.752436647173 )
( 0.329434697856 , 0.861598440546 )
( 0.487329434698 , 0.949317738791 )
( 0.703703703704 , 0.982456140351 )
( 0.857699805068 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.046783625731 , 0.298245614035 )
( 0.0623781676413 , 0.407407407407 )
( 0.0818713450292 , 0.53216374269 )
( 0.118908382066 , 0.641325536062 )
( 0.194931773879 , 0.752436647173 )
( 0.329434697856 , 0.861598440546 )
( 0.487329434698 , 0.949317738791 )
( 0.703703703704 , 0.982456140351 )
( 0.857699805068 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.046783625731 , 0.298245614035 )
( 0.0623781676413 , 0.407407407407 )
( 0.0818713450292 , 0.53216374269 )
( 0.118908382066 , 0.641325536062 )
( 0.194931773879 , 0.752436647173 )
( 0.329434697856 , 0.861598440546 )
( 0.487329434698 , 0.949317738791 )
( 0.703703703704 , 0.982456140351 )
( 0.857699805068 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.046783625731 , 0.298245614035 )
( 0.0623781676413 , 0.407407407407 )
( 0.0818713450292 , 0.53216374269 )
( 0.118908382066 , 0.641325536062 )
( 0.194931773879 , 0.752436647173 )
( 0.329434697856 , 0.861598440546 )
( 0.487329434698 , 0.949317738791 )
( 0.703703703704 , 0.982456140351 )
( 0.857699805068 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.046783625731 , 0.298245614035 )
( 0.0623781676413 , 0.407407407407 )
( 0.0818713450292 , 0.53216374269 )
( 0.118908382066 , 0.641325536062 )
( 0.194931773879 , 0.752436647173 )
( 0.329434697856 , 0.861598440546 )
( 0.487329434698 , 0.949317738791 )
( 0.703703703704 , 0.982456140351 )
( 0.857699805068 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.046783625731 , 0.298245614035 )
( 0.0623781676413 , 0.407407407407 )
( 0.0818713450292 , 0.53216374269 )
( 0.118908382066 , 0.641325536062 )
( 0.194931773879 , 0.752436647173 )
( 0.329434697856 , 0.861598440546 )
( 0.487329434698 , 0.949317738791 )
( 0.703703703704 , 0.982456140351 )
( 0.857699805068 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.046783625731 , 0.298245614035 )
( 0.0623781676413 , 0.407407407407 )
( 0.0818713450292 , 0.53216374269 )
( 0.118908382066 , 0.641325536062 )
( 0.194931773879 , 0.752436647173 )
( 0.329434697856 , 0.861598440546 )
( 0.487329434698 , 0.949317738791 )
( 0.703703703704 , 0.982456140351 )
( 0.857699805068 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.046783625731 , 0.298245614035 )
( 0.0623781676413 , 0.407407407407 )
( 0.0818713450292 , 0.53216374269 )
( 0.118908382066 , 0.641325536062 )
( 0.194931773879 , 0.752436647173 )
( 0.329434697856 , 0.861598440546 )
( 0.487329434698 , 0.949317738791 )
( 0.703703703704 , 0.982456140351 )
( 0.857699805068 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=11.25cm,yshift=7.5cm]
\begin{axis}[legend style={at={(1.75,1)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=4,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,},colorbar,
    point meta min=-20,
    point meta max=+20,
    colorbar style={
        height=9.7cm,
        ylabel=SNR (dB),
        ytick={-20,-18,-16,...,20},
        xmajorticks=false
    }]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\end{tikzpicture}


==> figures/hackrf_bestworstreoo.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=0.0cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=11,xlabel=scont,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0328542094456 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17453798768 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.275154004107 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.796714579055 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.110882956879 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.106776180698 )
( 0.147843942505 , 0.17453798768 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.611909650924 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0328542094456 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.104722792608 )
( 0.147843942505 , 0.17453798768 )
( 0.209445585216 , 0.275154004107 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0759753593429 )
( 0.0903490759754 , 0.106776180698 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.273100616016 )
( 0.344969199179 , 0.425051334702 )
( 0.507186858316 , 0.611909650924 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3.5cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=11,xlabel=randpulses,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.106776180698 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.108829568789 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0657084188912 , 0.0780287474333 )
( 0.0903490759754 , 0.106776180698 )
( 0.147843942505 , 0.17659137577 )
( 0.209445585216 , 0.277207392197 )
( 0.344969199179 , 0.427104722793 )
( 0.507186858316 , 0.613963039014 )
( 0.673511293634 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=7.0cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=2,xlabel=wpulse,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0102880658436 , 0.0185185185185 )
( 0.0123456790123 , 0.0267489711934 )
( 0.0144032921811 , 0.037037037037 )
( 0.0288065843621 , 0.0555555555556 )
( 0.0514403292181 , 0.100823045267 )
( 0.0987654320988 , 0.170781893004 )
( 0.185185185185 , 0.238683127572 )
( 0.300411522634 , 0.376543209877 )
( 0.432098765432 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0102880658436 , 0.0185185185185 )
( 0.0123456790123 , 0.0267489711934 )
( 0.0144032921811 , 0.037037037037 )
( 0.0288065843621 , 0.0555555555556 )
( 0.0514403292181 , 0.100823045267 )
( 0.0987654320988 , 0.170781893004 )
( 0.185185185185 , 0.238683127572 )
( 0.300411522634 , 0.376543209877 )
( 0.432098765432 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0102880658436 , 0.0185185185185 )
( 0.0123456790123 , 0.0267489711934 )
( 0.0144032921811 , 0.037037037037 )
( 0.0288065843621 , 0.0555555555556 )
( 0.0514403292181 , 0.100823045267 )
( 0.0987654320988 , 0.170781893004 )
( 0.185185185185 , 0.238683127572 )
( 0.300411522634 , 0.376543209877 )
( 0.432098765432 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0102880658436 , 0.0185185185185 )
( 0.0123456790123 , 0.0267489711934 )
( 0.0144032921811 , 0.037037037037 )
( 0.0288065843621 , 0.0555555555556 )
( 0.0514403292181 , 0.100823045267 )
( 0.0987654320988 , 0.170781893004 )
( 0.185185185185 , 0.238683127572 )
( 0.300411522634 , 0.376543209877 )
( 0.432098765432 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0102880658436 , 0.0185185185185 )
( 0.0123456790123 , 0.0267489711934 )
( 0.0144032921811 , 0.037037037037 )
( 0.0288065843621 , 0.0555555555556 )
( 0.0514403292181 , 0.100823045267 )
( 0.0987654320988 , 0.170781893004 )
( 0.185185185185 , 0.238683127572 )
( 0.300411522634 , 0.376543209877 )
( 0.432098765432 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0102880658436 , 0.0185185185185 )
( 0.0123456790123 , 0.0267489711934 )
( 0.0144032921811 , 0.037037037037 )
( 0.0288065843621 , 0.0555555555556 )
( 0.0514403292181 , 0.100823045267 )
( 0.0987654320988 , 0.170781893004 )
( 0.185185185185 , 0.238683127572 )
( 0.300411522634 , 0.376543209877 )
( 0.432098765432 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0102880658436 , 0.0185185185185 )
( 0.0123456790123 , 0.0267489711934 )
( 0.0144032921811 , 0.037037037037 )
( 0.0288065843621 , 0.0555555555556 )
( 0.0514403292181 , 0.100823045267 )
( 0.0987654320988 , 0.170781893004 )
( 0.185185185185 , 0.238683127572 )
( 0.300411522634 , 0.376543209877 )
( 0.432098765432 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0102880658436 , 0.0185185185185 )
( 0.0123456790123 , 0.0267489711934 )
( 0.0144032921811 , 0.037037037037 )
( 0.0288065843621 , 0.0555555555556 )
( 0.0514403292181 , 0.100823045267 )
( 0.0987654320988 , 0.170781893004 )
( 0.185185185185 , 0.238683127572 )
( 0.300411522634 , 0.376543209877 )
( 0.432098765432 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0102880658436 , 0.0185185185185 )
( 0.0123456790123 , 0.0267489711934 )
( 0.0144032921811 , 0.037037037037 )
( 0.0288065843621 , 0.0555555555556 )
( 0.0514403292181 , 0.100823045267 )
( 0.0987654320988 , 0.170781893004 )
( 0.185185185185 , 0.238683127572 )
( 0.300411522634 , 0.376543209877 )
( 0.432098765432 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0102880658436 , 0.0185185185185 )
( 0.0123456790123 , 0.0267489711934 )
( 0.0144032921811 , 0.037037037037 )
( 0.0288065843621 , 0.0555555555556 )
( 0.0514403292181 , 0.100823045267 )
( 0.0987654320988 , 0.170781893004 )
( 0.185185185185 , 0.238683127572 )
( 0.300411522634 , 0.376543209877 )
( 0.432098765432 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.584362139918 )
( 0.00617283950617 , 0.695473251029 )
( 0.00617283950617 , 0.79012345679 )
( 0.00617283950617 , 0.849794238683 )
( 0.00617283950617 , 0.909465020576 )
( 0.0082304526749 , 0.956790123457 )
( 0.0082304526749 , 0.981481481481 )
( 0.0082304526749 , 0.991769547325 )
( 0.0102880658436 , 0.993827160494 )
( 0.0123456790123 , 0.995884773663 )
( 0.0144032921811 , 0.997942386831 )
( 0.0288065843621 , 0.997942386831 )
( 0.0514403292181 , 0.997942386831 )
( 0.0987654320988 , 1.0 )
( 0.185185185185 , 1.0 )
( 0.300411522634 , 1.0 )
( 0.432098765432 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.876543209877 )
( 0.00617283950617 , 0.932098765432 )
( 0.00617283950617 , 0.960905349794 )
( 0.00617283950617 , 0.991769547325 )
( 0.00617283950617 , 0.993827160494 )
( 0.0082304526749 , 0.993827160494 )
( 0.0082304526749 , 0.997942386831 )
( 0.0082304526749 , 0.997942386831 )
( 0.0102880658436 , 0.997942386831 )
( 0.0123456790123 , 0.997942386831 )
( 0.0144032921811 , 1.0 )
( 0.0288065843621 , 1.0 )
( 0.0514403292181 , 1.0 )
( 0.0987654320988 , 1.0 )
( 0.185185185185 , 1.0 )
( 0.300411522634 , 1.0 )
( 0.432098765432 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.993827160494 )
( 0.00617283950617 , 0.993827160494 )
( 0.00617283950617 , 0.997942386831 )
( 0.00617283950617 , 0.997942386831 )
( 0.00617283950617 , 0.997942386831 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0102880658436 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0288065843621 , 1.0 )
( 0.0514403292181 , 1.0 )
( 0.0987654320988 , 1.0 )
( 0.185185185185 , 1.0 )
( 0.300411522634 , 1.0 )
( 0.432098765432 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.997942386831 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0102880658436 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0288065843621 , 1.0 )
( 0.0514403292181 , 1.0 )
( 0.0987654320988 , 1.0 )
( 0.185185185185 , 1.0 )
( 0.300411522634 , 1.0 )
( 0.432098765432 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0102880658436 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0288065843621 , 1.0 )
( 0.0514403292181 , 1.0 )
( 0.0987654320988 , 1.0 )
( 0.185185185185 , 1.0 )
( 0.300411522634 , 1.0 )
( 0.432098765432 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0102880658436 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0288065843621 , 1.0 )
( 0.0514403292181 , 1.0 )
( 0.0987654320988 , 1.0 )
( 0.185185185185 , 1.0 )
( 0.300411522634 , 1.0 )
( 0.432098765432 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0102880658436 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0288065843621 , 1.0 )
( 0.0514403292181 , 1.0 )
( 0.0987654320988 , 1.0 )
( 0.185185185185 , 1.0 )
( 0.300411522634 , 1.0 )
( 0.432098765432 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0102880658436 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0288065843621 , 1.0 )
( 0.0514403292181 , 1.0 )
( 0.0987654320988 , 1.0 )
( 0.185185185185 , 1.0 )
( 0.300411522634 , 1.0 )
( 0.432098765432 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0102880658436 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0288065843621 , 1.0 )
( 0.0514403292181 , 1.0 )
( 0.0987654320988 , 1.0 )
( 0.185185185185 , 1.0 )
( 0.300411522634 , 1.0 )
( 0.432098765432 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0102880658436 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0288065843621 , 1.0 )
( 0.0514403292181 , 1.0 )
( 0.0987654320988 , 1.0 )
( 0.185185185185 , 1.0 )
( 0.300411522634 , 1.0 )
( 0.432098765432 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0102880658436 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0288065843621 , 1.0 )
( 0.0514403292181 , 1.0 )
( 0.0987654320988 , 1.0 )
( 0.185185185185 , 1.0 )
( 0.300411522634 , 1.0 )
( 0.432098765432 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=10.5cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=11,xlabel=oclass,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0657084188912 , 0.338809034908 )
( 0.0903490759754 , 0.379876796715 )
( 0.147843942505 , 0.437371663244 )
( 0.209445585216 , 0.519507186858 )
( 0.344969199179 , 0.611909650924 )
( 0.507186858316 , 0.743326488706 )
( 0.673511293634 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0657084188912 , 0.338809034908 )
( 0.0903490759754 , 0.379876796715 )
( 0.147843942505 , 0.437371663244 )
( 0.209445585216 , 0.519507186858 )
( 0.344969199179 , 0.611909650924 )
( 0.507186858316 , 0.743326488706 )
( 0.673511293634 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0657084188912 , 0.338809034908 )
( 0.0903490759754 , 0.379876796715 )
( 0.147843942505 , 0.437371663244 )
( 0.209445585216 , 0.519507186858 )
( 0.344969199179 , 0.611909650924 )
( 0.507186858316 , 0.743326488706 )
( 0.673511293634 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0657084188912 , 0.338809034908 )
( 0.0903490759754 , 0.379876796715 )
( 0.147843942505 , 0.437371663244 )
( 0.209445585216 , 0.519507186858 )
( 0.344969199179 , 0.611909650924 )
( 0.507186858316 , 0.743326488706 )
( 0.673511293634 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0657084188912 , 0.338809034908 )
( 0.0903490759754 , 0.379876796715 )
( 0.147843942505 , 0.437371663244 )
( 0.209445585216 , 0.519507186858 )
( 0.344969199179 , 0.611909650924 )
( 0.507186858316 , 0.743326488706 )
( 0.673511293634 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0657084188912 , 0.338809034908 )
( 0.0903490759754 , 0.379876796715 )
( 0.147843942505 , 0.437371663244 )
( 0.209445585216 , 0.519507186858 )
( 0.344969199179 , 0.611909650924 )
( 0.507186858316 , 0.743326488706 )
( 0.673511293634 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0657084188912 , 0.338809034908 )
( 0.0903490759754 , 0.379876796715 )
( 0.147843942505 , 0.437371663244 )
( 0.209445585216 , 0.519507186858 )
( 0.344969199179 , 0.611909650924 )
( 0.507186858316 , 0.743326488706 )
( 0.673511293634 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0657084188912 , 0.338809034908 )
( 0.0903490759754 , 0.379876796715 )
( 0.147843942505 , 0.437371663244 )
( 0.209445585216 , 0.519507186858 )
( 0.344969199179 , 0.611909650924 )
( 0.507186858316 , 0.743326488706 )
( 0.673511293634 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0657084188912 , 0.338809034908 )
( 0.0903490759754 , 0.379876796715 )
( 0.147843942505 , 0.437371663244 )
( 0.209445585216 , 0.519507186858 )
( 0.344969199179 , 0.611909650924 )
( 0.507186858316 , 0.743326488706 )
( 0.673511293634 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0657084188912 , 0.338809034908 )
( 0.0903490759754 , 0.379876796715 )
( 0.147843942505 , 0.437371663244 )
( 0.209445585216 , 0.519507186858 )
( 0.344969199179 , 0.611909650924 )
( 0.507186858316 , 0.743326488706 )
( 0.673511293634 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0657084188912 , 0.338809034908 )
( 0.0903490759754 , 0.379876796715 )
( 0.147843942505 , 0.437371663244 )
( 0.209445585216 , 0.519507186858 )
( 0.344969199179 , 0.611909650924 )
( 0.507186858316 , 0.743326488706 )
( 0.673511293634 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0657084188912 , 0.338809034908 )
( 0.0903490759754 , 0.379876796715 )
( 0.147843942505 , 0.437371663244 )
( 0.209445585216 , 0.519507186858 )
( 0.344969199179 , 0.611909650924 )
( 0.507186858316 , 0.743326488706 )
( 0.673511293634 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0657084188912 , 0.338809034908 )
( 0.0903490759754 , 0.379876796715 )
( 0.147843942505 , 0.437371663244 )
( 0.209445585216 , 0.519507186858 )
( 0.344969199179 , 0.611909650924 )
( 0.507186858316 , 0.743326488706 )
( 0.673511293634 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0657084188912 , 0.338809034908 )
( 0.0903490759754 , 0.379876796715 )
( 0.147843942505 , 0.437371663244 )
( 0.209445585216 , 0.519507186858 )
( 0.344969199179 , 0.611909650924 )
( 0.507186858316 , 0.743326488706 )
( 0.673511293634 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0657084188912 , 0.338809034908 )
( 0.0903490759754 , 0.379876796715 )
( 0.147843942505 , 0.437371663244 )
( 0.209445585216 , 0.519507186858 )
( 0.344969199179 , 0.611909650924 )
( 0.507186858316 , 0.743326488706 )
( 0.673511293634 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0657084188912 , 0.338809034908 )
( 0.0903490759754 , 0.379876796715 )
( 0.147843942505 , 0.437371663244 )
( 0.209445585216 , 0.519507186858 )
( 0.344969199179 , 0.611909650924 )
( 0.507186858316 , 0.743326488706 )
( 0.673511293634 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0657084188912 , 0.338809034908 )
( 0.0903490759754 , 0.379876796715 )
( 0.147843942505 , 0.437371663244 )
( 0.209445585216 , 0.519507186858 )
( 0.344969199179 , 0.611909650924 )
( 0.507186858316 , 0.743326488706 )
( 0.673511293634 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0657084188912 , 0.338809034908 )
( 0.0903490759754 , 0.379876796715 )
( 0.147843942505 , 0.437371663244 )
( 0.209445585216 , 0.519507186858 )
( 0.344969199179 , 0.611909650924 )
( 0.507186858316 , 0.743326488706 )
( 0.673511293634 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0657084188912 , 0.338809034908 )
( 0.0903490759754 , 0.379876796715 )
( 0.147843942505 , 0.437371663244 )
( 0.209445585216 , 0.519507186858 )
( 0.344969199179 , 0.611909650924 )
( 0.507186858316 , 0.743326488706 )
( 0.673511293634 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0657084188912 , 0.338809034908 )
( 0.0903490759754 , 0.379876796715 )
( 0.147843942505 , 0.437371663244 )
( 0.209445585216 , 0.519507186858 )
( 0.344969199179 , 0.611909650924 )
( 0.507186858316 , 0.743326488706 )
( 0.673511293634 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0657084188912 , 0.338809034908 )
( 0.0903490759754 , 0.379876796715 )
( 0.147843942505 , 0.437371663244 )
( 0.209445585216 , 0.519507186858 )
( 0.344969199179 , 0.611909650924 )
( 0.507186858316 , 0.743326488706 )
( 0.673511293634 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0.0cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=0,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,xticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0208333333333 )
( 0.0125 , 0.0208333333333 )
( 0.0125 , 0.03125 )
( 0.0125 , 0.0520833333333 )
( 0.0125 , 0.0833333333333 )
( 0.0125 , 0.127083333333 )
( 0.0125 , 0.179166666667 )
( 0.0145833333333 , 0.225 )
( 0.01875 , 0.254166666667 )
( 0.03125 , 0.310416666667 )
( 0.0541666666667 , 0.316666666667 )
( 0.0895833333333 , 0.35625 )
( 0.1375 , 0.477083333333 )
( 0.23125 , 0.510416666667 )
( 0.341666666667 , 0.64375 )
( 0.5 , 0.747916666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0291666666667 )
( 0.0125 , 0.0479166666667 )
( 0.0125 , 0.0479166666667 )
( 0.0125 , 0.127083333333 )
( 0.0125 , 0.147916666667 )
( 0.0125 , 0.18125 )
( 0.0125 , 0.229166666667 )
( 0.0145833333333 , 0.252083333333 )
( 0.01875 , 0.2625 )
( 0.03125 , 0.291666666667 )
( 0.0541666666667 , 0.329166666667 )
( 0.0895833333333 , 0.397916666667 )
( 0.1375 , 0.45 )
( 0.23125 , 0.527083333333 )
( 0.341666666667 , 0.60625 )
( 0.5 , 0.74375 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0125 , 0.0291666666667 )
( 0.0125 , 0.0375 )
( 0.0125 , 0.0666666666667 )
( 0.0125 , 0.110416666667 )
( 0.0125 , 0.1125 )
( 0.0125 , 0.160416666667 )
( 0.0125 , 0.2125 )
( 0.0125 , 0.214583333333 )
( 0.0125 , 0.220833333333 )
( 0.0145833333333 , 0.277083333333 )
( 0.01875 , 0.235416666667 )
( 0.03125 , 0.270833333333 )
( 0.0541666666667 , 0.314583333333 )
( 0.0895833333333 , 0.360416666667 )
( 0.1375 , 0.508333333333 )
( 0.23125 , 0.50625 )
( 0.341666666667 , 0.61875 )
( 0.5 , 0.741666666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0125 , 0.0791666666667 )
( 0.0125 , 0.0854166666667 )
( 0.0125 , 0.122916666667 )
( 0.0125 , 0.145833333333 )
( 0.0125 , 0.16875 )
( 0.0125 , 0.191666666667 )
( 0.0125 , 0.19375 )
( 0.0125 , 0.272916666667 )
( 0.0125 , 0.24375 )
( 0.0145833333333 , 0.279166666667 )
( 0.01875 , 0.329166666667 )
( 0.03125 , 0.29375 )
( 0.0541666666667 , 0.345833333333 )
( 0.0895833333333 , 0.397916666667 )
( 0.1375 , 0.4625 )
( 0.23125 , 0.53125 )
( 0.341666666667 , 0.629166666667 )
( 0.5 , 0.74375 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0125 , 0.127083333333 )
( 0.0125 , 0.15 )
( 0.0125 , 0.145833333333 )
( 0.0125 , 0.177083333333 )
( 0.0125 , 0.191666666667 )
( 0.0125 , 0.202083333333 )
( 0.0125 , 0.225 )
( 0.0125 , 0.26875 )
( 0.0125 , 0.289583333333 )
( 0.0145833333333 , 0.304166666667 )
( 0.01875 , 0.297916666667 )
( 0.03125 , 0.291666666667 )
( 0.0541666666667 , 0.364583333333 )
( 0.0895833333333 , 0.391666666667 )
( 0.1375 , 0.458333333333 )
( 0.23125 , 0.55 )
( 0.341666666667 , 0.641666666667 )
( 0.5 , 0.764583333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0125 , 0.133333333333 )
( 0.0125 , 0.147916666667 )
( 0.0125 , 0.177083333333 )
( 0.0125 , 0.195833333333 )
( 0.0125 , 0.235416666667 )
( 0.0125 , 0.25625 )
( 0.0125 , 0.283333333333 )
( 0.0125 , 0.252083333333 )
( 0.0125 , 0.247916666667 )
( 0.0145833333333 , 0.327083333333 )
( 0.01875 , 0.302083333333 )
( 0.03125 , 0.333333333333 )
( 0.0541666666667 , 0.3 )
( 0.0895833333333 , 0.375 )
( 0.1375 , 0.43125 )
( 0.23125 , 0.5375 )
( 0.341666666667 , 0.620833333333 )
( 0.5 , 0.779166666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0125 , 0.191666666667 )
( 0.0125 , 0.2125 )
( 0.0125 , 0.220833333333 )
( 0.0125 , 0.225 )
( 0.0125 , 0.233333333333 )
( 0.0125 , 0.254166666667 )
( 0.0125 , 0.289583333333 )
( 0.0125 , 0.277083333333 )
( 0.0125 , 0.277083333333 )
( 0.0145833333333 , 0.325 )
( 0.01875 , 0.291666666667 )
( 0.03125 , 0.3375 )
( 0.0541666666667 , 0.327083333333 )
( 0.0895833333333 , 0.391666666667 )
( 0.1375 , 0.458333333333 )
( 0.23125 , 0.51875 )
( 0.341666666667 , 0.625 )
( 0.5 , 0.764583333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0125 , 0.210416666667 )
( 0.0125 , 0.225 )
( 0.0125 , 0.25 )
( 0.0125 , 0.252083333333 )
( 0.0125 , 0.252083333333 )
( 0.0125 , 0.277083333333 )
( 0.0125 , 0.264583333333 )
( 0.0125 , 0.304166666667 )
( 0.0125 , 0.3375 )
( 0.0145833333333 , 0.260416666667 )
( 0.01875 , 0.316666666667 )
( 0.03125 , 0.3625 )
( 0.0541666666667 , 0.35 )
( 0.0895833333333 , 0.35625 )
( 0.1375 , 0.472916666667 )
( 0.23125 , 0.566666666667 )
( 0.341666666667 , 0.60625 )
( 0.5 , 0.74375 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0125 , 0.1875 )
( 0.0125 , 0.233333333333 )
( 0.0125 , 0.252083333333 )
( 0.0125 , 0.26875 )
( 0.0125 , 0.30625 )
( 0.0125 , 0.3125 )
( 0.0125 , 0.28125 )
( 0.0125 , 0.2625 )
( 0.0125 , 0.352083333333 )
( 0.0145833333333 , 0.316666666667 )
( 0.01875 , 0.339583333333 )
( 0.03125 , 0.3625 )
( 0.0541666666667 , 0.333333333333 )
( 0.0895833333333 , 0.352083333333 )
( 0.1375 , 0.45 )
( 0.23125 , 0.533333333333 )
( 0.341666666667 , 0.63125 )
( 0.5 , 0.775 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0125 , 0.258333333333 )
( 0.0125 , 0.252083333333 )
( 0.0125 , 0.289583333333 )
( 0.0125 , 0.28125 )
( 0.0125 , 0.302083333333 )
( 0.0125 , 0.333333333333 )
( 0.0125 , 0.2625 )
( 0.0125 , 0.295833333333 )
( 0.0125 , 0.34375 )
( 0.0145833333333 , 0.345833333333 )
( 0.01875 , 0.370833333333 )
( 0.03125 , 0.34375 )
( 0.0541666666667 , 0.322916666667 )
( 0.0895833333333 , 0.38125 )
( 0.1375 , 0.433333333333 )
( 0.23125 , 0.5375 )
( 0.341666666667 , 0.633333333333 )
( 0.5 , 0.770833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0125 , 0.227083333333 )
( 0.0125 , 0.25625 )
( 0.0125 , 0.25625 )
( 0.0125 , 0.28125 )
( 0.0125 , 0.333333333333 )
( 0.0125 , 0.329166666667 )
( 0.0125 , 0.339583333333 )
( 0.0125 , 0.302083333333 )
( 0.0125 , 0.341666666667 )
( 0.0145833333333 , 0.364583333333 )
( 0.01875 , 0.35 )
( 0.03125 , 0.360416666667 )
( 0.0541666666667 , 0.302083333333 )
( 0.0895833333333 , 0.41875 )
( 0.1375 , 0.43125 )
( 0.23125 , 0.535416666667 )
( 0.341666666667 , 0.616666666667 )
( 0.5 , 0.75625 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0125 , 0.295833333333 )
( 0.0125 , 0.270833333333 )
( 0.0125 , 0.310416666667 )
( 0.0125 , 0.264583333333 )
( 0.0125 , 0.283333333333 )
( 0.0125 , 0.302083333333 )
( 0.0125 , 0.329166666667 )
( 0.0125 , 0.333333333333 )
( 0.0125 , 0.30625 )
( 0.0145833333333 , 0.33125 )
( 0.01875 , 0.329166666667 )
( 0.03125 , 0.347916666667 )
( 0.0541666666667 , 0.366666666667 )
( 0.0895833333333 , 0.38125 )
( 0.1375 , 0.460416666667 )
( 0.23125 , 0.558333333333 )
( 0.341666666667 , 0.627083333333 )
( 0.5 , 0.747916666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0125 , 0.25625 )
( 0.0125 , 0.247916666667 )
( 0.0125 , 0.28125 )
( 0.0125 , 0.291666666667 )
( 0.0125 , 0.270833333333 )
( 0.0125 , 0.314583333333 )
( 0.0125 , 0.314583333333 )
( 0.0125 , 0.320833333333 )
( 0.0125 , 0.314583333333 )
( 0.0145833333333 , 0.358333333333 )
( 0.01875 , 0.329166666667 )
( 0.03125 , 0.335416666667 )
( 0.0541666666667 , 0.360416666667 )
( 0.0895833333333 , 0.34375 )
( 0.1375 , 0.464583333333 )
( 0.23125 , 0.545833333333 )
( 0.341666666667 , 0.65625 )
( 0.5 , 0.779166666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0125 , 0.297916666667 )
( 0.0125 , 0.316666666667 )
( 0.0125 , 0.3 )
( 0.0125 , 0.335416666667 )
( 0.0125 , 0.314583333333 )
( 0.0125 , 0.302083333333 )
( 0.0125 , 0.322916666667 )
( 0.0125 , 0.354166666667 )
( 0.0125 , 0.34375 )
( 0.0145833333333 , 0.333333333333 )
( 0.01875 , 0.327083333333 )
( 0.03125 , 0.35 )
( 0.0541666666667 , 0.370833333333 )
( 0.0895833333333 , 0.429166666667 )
( 0.1375 , 0.439583333333 )
( 0.23125 , 0.55 )
( 0.341666666667 , 0.64375 )
( 0.5 , 0.75625 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0125 , 0.289583333333 )
( 0.0125 , 0.277083333333 )
( 0.0125 , 0.308333333333 )
( 0.0125 , 0.30625 )
( 0.0125 , 0.3375 )
( 0.0125 , 0.339583333333 )
( 0.0125 , 0.333333333333 )
( 0.0125 , 0.335416666667 )
( 0.0125 , 0.325 )
( 0.0145833333333 , 0.30625 )
( 0.01875 , 0.33125 )
( 0.03125 , 0.36875 )
( 0.0541666666667 , 0.354166666667 )
( 0.0895833333333 , 0.3875 )
( 0.1375 , 0.48125 )
( 0.23125 , 0.508333333333 )
( 0.341666666667 , 0.641666666667 )
( 0.5 , 0.770833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0125 , 0.3125 )
( 0.0125 , 0.31875 )
( 0.0125 , 0.34375 )
( 0.0125 , 0.2875 )
( 0.0125 , 0.347916666667 )
( 0.0125 , 0.329166666667 )
( 0.0125 , 0.310416666667 )
( 0.0125 , 0.31875 )
( 0.0125 , 0.29375 )
( 0.0145833333333 , 0.327083333333 )
( 0.01875 , 0.308333333333 )
( 0.03125 , 0.327083333333 )
( 0.0541666666667 , 0.375 )
( 0.0895833333333 , 0.3875 )
( 0.1375 , 0.475 )
( 0.23125 , 0.535416666667 )
( 0.341666666667 , 0.625 )
( 0.5 , 0.76875 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0125 , 0.341666666667 )
( 0.0125 , 0.31875 )
( 0.0125 , 0.33125 )
( 0.0125 , 0.270833333333 )
( 0.0125 , 0.295833333333 )
( 0.0125 , 0.295833333333 )
( 0.0125 , 0.291666666667 )
( 0.0125 , 0.33125 )
( 0.0125 , 0.341666666667 )
( 0.0145833333333 , 0.333333333333 )
( 0.01875 , 0.322916666667 )
( 0.03125 , 0.322916666667 )
( 0.0541666666667 , 0.35625 )
( 0.0895833333333 , 0.38125 )
( 0.1375 , 0.458333333333 )
( 0.23125 , 0.54375 )
( 0.341666666667 , 0.64375 )
( 0.5 , 0.772916666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0125 , 0.310416666667 )
( 0.0125 , 0.314583333333 )
( 0.0125 , 0.33125 )
( 0.0125 , 0.3375 )
( 0.0125 , 0.28125 )
( 0.0125 , 0.34375 )
( 0.0125 , 0.325 )
( 0.0125 , 0.325 )
( 0.0125 , 0.333333333333 )
( 0.0145833333333 , 0.329166666667 )
( 0.01875 , 0.3 )
( 0.03125 , 0.345833333333 )
( 0.0541666666667 , 0.375 )
( 0.0895833333333 , 0.395833333333 )
( 0.1375 , 0.483333333333 )
( 0.23125 , 0.520833333333 )
( 0.341666666667 , 0.625 )
( 0.5 , 0.770833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0125 , 0.325 )
( 0.0125 , 0.302083333333 )
( 0.0125 , 0.327083333333 )
( 0.0125 , 0.3 )
( 0.0125 , 0.322916666667 )
( 0.0125 , 0.308333333333 )
( 0.0125 , 0.33125 )
( 0.0125 , 0.345833333333 )
( 0.0125 , 0.3375 )
( 0.0145833333333 , 0.341666666667 )
( 0.01875 , 0.335416666667 )
( 0.03125 , 0.354166666667 )
( 0.0541666666667 , 0.329166666667 )
( 0.0895833333333 , 0.402083333333 )
( 0.1375 , 0.466666666667 )
( 0.23125 , 0.539583333333 )
( 0.341666666667 , 0.622916666667 )
( 0.5 , 0.7625 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0125 , 0.3 )
( 0.0125 , 0.310416666667 )
( 0.0125 , 0.3125 )
( 0.0125 , 0.320833333333 )
( 0.0125 , 0.304166666667 )
( 0.0125 , 0.325 )
( 0.0125 , 0.3125 )
( 0.0125 , 0.316666666667 )
( 0.0125 , 0.320833333333 )
( 0.0145833333333 , 0.360416666667 )
( 0.01875 , 0.3625 )
( 0.03125 , 0.360416666667 )
( 0.0541666666667 , 0.345833333333 )
( 0.0895833333333 , 0.408333333333 )
( 0.1375 , 0.483333333333 )
( 0.23125 , 0.535416666667 )
( 0.341666666667 , 0.658333333333 )
( 0.5 , 0.772916666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0125 , 0.3375 )
( 0.0125 , 0.310416666667 )
( 0.0125 , 0.29375 )
( 0.0125 , 0.308333333333 )
( 0.0125 , 0.308333333333 )
( 0.0125 , 0.329166666667 )
( 0.0125 , 0.345833333333 )
( 0.0125 , 0.3375 )
( 0.0125 , 0.33125 )
( 0.0145833333333 , 0.339583333333 )
( 0.01875 , 0.375 )
( 0.03125 , 0.36875 )
( 0.0541666666667 , 0.379166666667 )
( 0.0895833333333 , 0.416666666667 )
( 0.1375 , 0.479166666667 )
( 0.23125 , 0.516666666667 )
( 0.341666666667 , 0.614583333333 )
( 0.5 , 0.775 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3.5cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=0,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.01875 , 0.01875 )
( 0.03125 , 0.0395833333333 )
( 0.0541666666667 , 0.0625 )
( 0.0895833333333 , 0.158333333333 )
( 0.1375 , 0.29375 )
( 0.23125 , 0.45625 )
( 0.341666666667 , 0.65625 )
( 0.5 , 0.804166666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.01875 )
( 0.01875 , 0.0208333333333 )
( 0.03125 , 0.03125 )
( 0.0541666666667 , 0.0895833333333 )
( 0.0895833333333 , 0.1625 )
( 0.1375 , 0.329166666667 )
( 0.23125 , 0.491666666667 )
( 0.341666666667 , 0.675 )
( 0.5 , 0.814583333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.01875 )
( 0.01875 , 0.0479166666667 )
( 0.03125 , 0.0583333333333 )
( 0.0541666666667 , 0.1125 )
( 0.0895833333333 , 0.204166666667 )
( 0.1375 , 0.352083333333 )
( 0.23125 , 0.514583333333 )
( 0.341666666667 , 0.683333333333 )
( 0.5 , 0.816666666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0166666666667 )
( 0.0145833333333 , 0.0229166666667 )
( 0.01875 , 0.0333333333333 )
( 0.03125 , 0.0791666666667 )
( 0.0541666666667 , 0.125 )
( 0.0895833333333 , 0.239583333333 )
( 0.1375 , 0.36875 )
( 0.23125 , 0.58125 )
( 0.341666666667 , 0.704166666667 )
( 0.5 , 0.845833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.01875 )
( 0.0125 , 0.0208333333333 )
( 0.0145833333333 , 0.0354166666667 )
( 0.01875 , 0.0583333333333 )
( 0.03125 , 0.0916666666667 )
( 0.0541666666667 , 0.152083333333 )
( 0.0895833333333 , 0.275 )
( 0.1375 , 0.425 )
( 0.23125 , 0.575 )
( 0.341666666667 , 0.745833333333 )
( 0.5 , 0.85 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0166666666667 )
( 0.0125 , 0.0166666666667 )
( 0.0125 , 0.0229166666667 )
( 0.0145833333333 , 0.0395833333333 )
( 0.01875 , 0.0625 )
( 0.03125 , 0.13125 )
( 0.0541666666667 , 0.175 )
( 0.0895833333333 , 0.270833333333 )
( 0.1375 , 0.445833333333 )
( 0.23125 , 0.577083333333 )
( 0.341666666667 , 0.733333333333 )
( 0.5 , 0.854166666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.0229166666667 )
( 0.0125 , 0.0291666666667 )
( 0.0125 , 0.0375 )
( 0.0145833333333 , 0.0604166666667 )
( 0.01875 , 0.0770833333333 )
( 0.03125 , 0.145833333333 )
( 0.0541666666667 , 0.222916666667 )
( 0.0895833333333 , 0.322916666667 )
( 0.1375 , 0.4875 )
( 0.23125 , 0.625 )
( 0.341666666667 , 0.741666666667 )
( 0.5 , 0.8375 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0166666666667 )
( 0.0125 , 0.0166666666667 )
( 0.0125 , 0.0229166666667 )
( 0.0125 , 0.0270833333333 )
( 0.0125 , 0.0375 )
( 0.0125 , 0.0541666666667 )
( 0.0145833333333 , 0.0729166666667 )
( 0.01875 , 0.1 )
( 0.03125 , 0.160416666667 )
( 0.0541666666667 , 0.254166666667 )
( 0.0895833333333 , 0.364583333333 )
( 0.1375 , 0.464583333333 )
( 0.23125 , 0.633333333333 )
( 0.341666666667 , 0.71875 )
( 0.5 , 0.847916666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.0166666666667 )
( 0.0125 , 0.0208333333333 )
( 0.0125 , 0.0229166666667 )
( 0.0125 , 0.0270833333333 )
( 0.0125 , 0.0375 )
( 0.0125 , 0.0479166666667 )
( 0.0125 , 0.075 )
( 0.0145833333333 , 0.116666666667 )
( 0.01875 , 0.139583333333 )
( 0.03125 , 0.189583333333 )
( 0.0541666666667 , 0.258333333333 )
( 0.0895833333333 , 0.39375 )
( 0.1375 , 0.49375 )
( 0.23125 , 0.683333333333 )
( 0.341666666667 , 0.777083333333 )
( 0.5 , 0.852083333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0166666666667 )
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.025 )
( 0.0125 , 0.0229166666667 )
( 0.0125 , 0.0291666666667 )
( 0.0125 , 0.0354166666667 )
( 0.0125 , 0.0645833333333 )
( 0.0125 , 0.0791666666667 )
( 0.0145833333333 , 0.125 )
( 0.01875 , 0.16875 )
( 0.03125 , 0.19375 )
( 0.0541666666667 , 0.316666666667 )
( 0.0895833333333 , 0.4125 )
( 0.1375 , 0.591666666667 )
( 0.23125 , 0.689583333333 )
( 0.341666666667 , 0.74375 )
( 0.5 , 0.86875 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.01875 )
( 0.0125 , 0.0166666666667 )
( 0.0125 , 0.025 )
( 0.0125 , 0.05 )
( 0.0125 , 0.0520833333333 )
( 0.0125 , 0.06875 )
( 0.0125 , 0.122916666667 )
( 0.0145833333333 , 0.160416666667 )
( 0.01875 , 0.175 )
( 0.03125 , 0.239583333333 )
( 0.0541666666667 , 0.320833333333 )
( 0.0895833333333 , 0.433333333333 )
( 0.1375 , 0.56875 )
( 0.23125 , 0.68125 )
( 0.341666666667 , 0.7875 )
( 0.5 , 0.877083333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0125 , 0.0208333333333 )
( 0.0125 , 0.01875 )
( 0.0125 , 0.01875 )
( 0.0125 , 0.0208333333333 )
( 0.0125 , 0.04375 )
( 0.0125 , 0.0416666666667 )
( 0.0125 , 0.0479166666667 )
( 0.0125 , 0.0895833333333 )
( 0.0125 , 0.13125 )
( 0.0145833333333 , 0.139583333333 )
( 0.01875 , 0.204166666667 )
( 0.03125 , 0.289583333333 )
( 0.0541666666667 , 0.38125 )
( 0.0895833333333 , 0.4875 )
( 0.1375 , 0.597916666667 )
( 0.23125 , 0.654166666667 )
( 0.341666666667 , 0.797916666667 )
( 0.5 , 0.854166666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0125 , 0.0208333333333 )
( 0.0125 , 0.01875 )
( 0.0125 , 0.025 )
( 0.0125 , 0.0333333333333 )
( 0.0125 , 0.0479166666667 )
( 0.0125 , 0.0708333333333 )
( 0.0125 , 0.0833333333333 )
( 0.0125 , 0.1125 )
( 0.0125 , 0.14375 )
( 0.0145833333333 , 0.220833333333 )
( 0.01875 , 0.21875 )
( 0.03125 , 0.28125 )
( 0.0541666666667 , 0.402083333333 )
( 0.0895833333333 , 0.535416666667 )
( 0.1375 , 0.616666666667 )
( 0.23125 , 0.73125 )
( 0.341666666667 , 0.797916666667 )
( 0.5 , 0.88125 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0125 , 0.0229166666667 )
( 0.0125 , 0.0395833333333 )
( 0.0125 , 0.0354166666667 )
( 0.0125 , 0.05 )
( 0.0125 , 0.0458333333333 )
( 0.0125 , 0.0791666666667 )
( 0.0125 , 0.0833333333333 )
( 0.0125 , 0.141666666667 )
( 0.0125 , 0.189583333333 )
( 0.0145833333333 , 0.2125 )
( 0.01875 , 0.245833333333 )
( 0.03125 , 0.304166666667 )
( 0.0541666666667 , 0.408333333333 )
( 0.0895833333333 , 0.51875 )
( 0.1375 , 0.633333333333 )
( 0.23125 , 0.716666666667 )
( 0.341666666667 , 0.833333333333 )
( 0.5 , 0.858333333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0125 , 0.0291666666667 )
( 0.0125 , 0.0395833333333 )
( 0.0125 , 0.0416666666667 )
( 0.0125 , 0.04375 )
( 0.0125 , 0.0854166666667 )
( 0.0125 , 0.09375 )
( 0.0125 , 0.108333333333 )
( 0.0125 , 0.170833333333 )
( 0.0125 , 0.195833333333 )
( 0.0145833333333 , 0.225 )
( 0.01875 , 0.3125 )
( 0.03125 , 0.345833333333 )
( 0.0541666666667 , 0.472916666667 )
( 0.0895833333333 , 0.533333333333 )
( 0.1375 , 0.616666666667 )
( 0.23125 , 0.745833333333 )
( 0.341666666667 , 0.802083333333 )
( 0.5 , 0.86875 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0125 , 0.0291666666667 )
( 0.0125 , 0.0333333333333 )
( 0.0125 , 0.0541666666667 )
( 0.0125 , 0.0625 )
( 0.0125 , 0.0583333333333 )
( 0.0125 , 0.0979166666667 )
( 0.0125 , 0.15625 )
( 0.0125 , 0.154166666667 )
( 0.0125 , 0.202083333333 )
( 0.0145833333333 , 0.235416666667 )
( 0.01875 , 0.3375 )
( 0.03125 , 0.358333333333 )
( 0.0541666666667 , 0.45 )
( 0.0895833333333 , 0.572916666667 )
( 0.1375 , 0.629166666667 )
( 0.23125 , 0.735416666667 )
( 0.341666666667 , 0.829166666667 )
( 0.5 , 0.883333333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0125 , 0.0354166666667 )
( 0.0125 , 0.05 )
( 0.0125 , 0.0916666666667 )
( 0.0125 , 0.0729166666667 )
( 0.0125 , 0.0958333333333 )
( 0.0125 , 0.116666666667 )
( 0.0125 , 0.179166666667 )
( 0.0125 , 0.170833333333 )
( 0.0125 , 0.241666666667 )
( 0.0145833333333 , 0.28125 )
( 0.01875 , 0.30625 )
( 0.03125 , 0.4125 )
( 0.0541666666667 , 0.4875 )
( 0.0895833333333 , 0.510416666667 )
( 0.1375 , 0.65625 )
( 0.23125 , 0.758333333333 )
( 0.341666666667 , 0.789583333333 )
( 0.5 , 0.883333333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0125 , 0.03125 )
( 0.0125 , 0.06875 )
( 0.0125 , 0.0708333333333 )
( 0.0125 , 0.0875 )
( 0.0125 , 0.1125 )
( 0.0125 , 0.145833333333 )
( 0.0125 , 0.179166666667 )
( 0.0125 , 0.208333333333 )
( 0.0125 , 0.25 )
( 0.0145833333333 , 0.3125 )
( 0.01875 , 0.364583333333 )
( 0.03125 , 0.460416666667 )
( 0.0541666666667 , 0.508333333333 )
( 0.0895833333333 , 0.539583333333 )
( 0.1375 , 0.683333333333 )
( 0.23125 , 0.725 )
( 0.341666666667 , 0.785416666667 )
( 0.5 , 0.885416666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0125 , 0.05 )
( 0.0125 , 0.0770833333333 )
( 0.0125 , 0.120833333333 )
( 0.0125 , 0.09375 )
( 0.0125 , 0.13125 )
( 0.0125 , 0.160416666667 )
( 0.0125 , 0.189583333333 )
( 0.0125 , 0.233333333333 )
( 0.0125 , 0.279166666667 )
( 0.0145833333333 , 0.31875 )
( 0.01875 , 0.422916666667 )
( 0.03125 , 0.41875 )
( 0.0541666666667 , 0.4625 )
( 0.0895833333333 , 0.583333333333 )
( 0.1375 , 0.679166666667 )
( 0.23125 , 0.735416666667 )
( 0.341666666667 , 0.79375 )
( 0.5 , 0.885416666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0125 , 0.075 )
( 0.0125 , 0.10625 )
( 0.0125 , 0.1125 )
( 0.0125 , 0.145833333333 )
( 0.0125 , 0.164583333333 )
( 0.0125 , 0.172916666667 )
( 0.0125 , 0.197916666667 )
( 0.0125 , 0.24375 )
( 0.0125 , 0.264583333333 )
( 0.0145833333333 , 0.314583333333 )
( 0.01875 , 0.397916666667 )
( 0.03125 , 0.489583333333 )
( 0.0541666666667 , 0.525 )
( 0.0895833333333 , 0.616666666667 )
( 0.1375 , 0.658333333333 )
( 0.23125 , 0.760416666667 )
( 0.341666666667 , 0.783333333333 )
( 0.5 , 0.883333333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0125 , 0.0875 )
( 0.0125 , 0.127083333333 )
( 0.0125 , 0.110416666667 )
( 0.0125 , 0.129166666667 )
( 0.0125 , 0.145833333333 )
( 0.0125 , 0.24375 )
( 0.0125 , 0.1875 )
( 0.0125 , 0.239583333333 )
( 0.0125 , 0.320833333333 )
( 0.0145833333333 , 0.341666666667 )
( 0.01875 , 0.39375 )
( 0.03125 , 0.479166666667 )
( 0.0541666666667 , 0.508333333333 )
( 0.0895833333333 , 0.64375 )
( 0.1375 , 0.660416666667 )
( 0.23125 , 0.770833333333 )
( 0.341666666667 , 0.820833333333 )
( 0.5 , 0.879166666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=7.0cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=0,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.01875 , 0.0166666666667 )
( 0.03125 , 0.0229166666667 )
( 0.0541666666667 , 0.0416666666667 )
( 0.0895833333333 , 0.0875 )
( 0.1375 , 0.191666666667 )
( 0.23125 , 0.310416666667 )
( 0.341666666667 , 0.452083333333 )
( 0.5 , 0.645833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.01875 , 0.0166666666667 )
( 0.03125 , 0.0229166666667 )
( 0.0541666666667 , 0.0416666666667 )
( 0.0895833333333 , 0.0875 )
( 0.1375 , 0.191666666667 )
( 0.23125 , 0.310416666667 )
( 0.341666666667 , 0.452083333333 )
( 0.5 , 0.645833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.01875 , 0.0166666666667 )
( 0.03125 , 0.0229166666667 )
( 0.0541666666667 , 0.0416666666667 )
( 0.0895833333333 , 0.0875 )
( 0.1375 , 0.191666666667 )
( 0.23125 , 0.310416666667 )
( 0.341666666667 , 0.452083333333 )
( 0.5 , 0.645833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.01875 , 0.0166666666667 )
( 0.03125 , 0.0229166666667 )
( 0.0541666666667 , 0.0416666666667 )
( 0.0895833333333 , 0.0875 )
( 0.1375 , 0.191666666667 )
( 0.23125 , 0.310416666667 )
( 0.341666666667 , 0.452083333333 )
( 0.5 , 0.645833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.01875 , 0.0166666666667 )
( 0.03125 , 0.0229166666667 )
( 0.0541666666667 , 0.0416666666667 )
( 0.0895833333333 , 0.0875 )
( 0.1375 , 0.191666666667 )
( 0.23125 , 0.310416666667 )
( 0.341666666667 , 0.452083333333 )
( 0.5 , 0.645833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.01875 , 0.0166666666667 )
( 0.03125 , 0.0229166666667 )
( 0.0541666666667 , 0.0416666666667 )
( 0.0895833333333 , 0.0875 )
( 0.1375 , 0.191666666667 )
( 0.23125 , 0.310416666667 )
( 0.341666666667 , 0.452083333333 )
( 0.5 , 0.645833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.01875 , 0.0166666666667 )
( 0.03125 , 0.0229166666667 )
( 0.0541666666667 , 0.0416666666667 )
( 0.0895833333333 , 0.0875 )
( 0.1375 , 0.191666666667 )
( 0.23125 , 0.310416666667 )
( 0.341666666667 , 0.452083333333 )
( 0.5 , 0.645833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.01875 , 0.0166666666667 )
( 0.03125 , 0.0229166666667 )
( 0.0541666666667 , 0.0416666666667 )
( 0.0895833333333 , 0.0875 )
( 0.1375 , 0.191666666667 )
( 0.23125 , 0.310416666667 )
( 0.341666666667 , 0.452083333333 )
( 0.5 , 0.645833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.01875 , 0.0166666666667 )
( 0.03125 , 0.0229166666667 )
( 0.0541666666667 , 0.0416666666667 )
( 0.0895833333333 , 0.0875 )
( 0.1375 , 0.191666666667 )
( 0.23125 , 0.310416666667 )
( 0.341666666667 , 0.452083333333 )
( 0.5 , 0.645833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.01875 , 0.0166666666667 )
( 0.03125 , 0.0229166666667 )
( 0.0541666666667 , 0.0416666666667 )
( 0.0895833333333 , 0.0875 )
( 0.1375 , 0.191666666667 )
( 0.23125 , 0.310416666667 )
( 0.341666666667 , 0.452083333333 )
( 0.5 , 0.645833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0166666666667 )
( 0.0125 , 0.0333333333333 )
( 0.0125 , 0.0708333333333 )
( 0.0125 , 0.177083333333 )
( 0.0145833333333 , 0.35625 )
( 0.01875 , 0.614583333333 )
( 0.03125 , 0.804166666667 )
( 0.0541666666667 , 0.929166666667 )
( 0.0895833333333 , 0.983333333333 )
( 0.1375 , 0.995833333333 )
( 0.23125 , 1.0 )
( 0.341666666667 , 1.0 )
( 0.5 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0208333333333 )
( 0.0125 , 0.0458333333333 )
( 0.0125 , 0.10625 )
( 0.0125 , 0.2625 )
( 0.0125 , 0.477083333333 )
( 0.0145833333333 , 0.71875 )
( 0.01875 , 0.88125 )
( 0.03125 , 0.960416666667 )
( 0.0541666666667 , 0.99375 )
( 0.0895833333333 , 0.997916666667 )
( 0.1375 , 1.0 )
( 0.23125 , 1.0 )
( 0.341666666667 , 1.0 )
( 0.5 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.01875 )
( 0.0125 , 0.0333333333333 )
( 0.0125 , 0.0770833333333 )
( 0.0125 , 0.2 )
( 0.0125 , 0.3875 )
( 0.0125 , 0.64375 )
( 0.0125 , 0.827083333333 )
( 0.0145833333333 , 0.933333333333 )
( 0.01875 , 0.9875 )
( 0.03125 , 0.997916666667 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.23125 , 1.0 )
( 0.341666666667 , 1.0 )
( 0.5 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0125 , 0.01875 )
( 0.0125 , 0.03125 )
( 0.0125 , 0.0666666666667 )
( 0.0125 , 0.16875 )
( 0.0125 , 0.364583333333 )
( 0.0125 , 0.597916666667 )
( 0.0125 , 0.804166666667 )
( 0.0125 , 0.927083333333 )
( 0.0125 , 0.98125 )
( 0.0145833333333 , 0.99375 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.23125 , 1.0 )
( 0.341666666667 , 1.0 )
( 0.5 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0125 , 0.075 )
( 0.0125 , 0.170833333333 )
( 0.0125 , 0.335416666667 )
( 0.0125 , 0.597916666667 )
( 0.0125 , 0.808333333333 )
( 0.0125 , 0.910416666667 )
( 0.0125 , 0.979166666667 )
( 0.0125 , 0.99375 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.23125 , 1.0 )
( 0.341666666667 , 1.0 )
( 0.5 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0125 , 0.389583333333 )
( 0.0125 , 0.602083333333 )
( 0.0125 , 0.810416666667 )
( 0.0125 , 0.920833333333 )
( 0.0125 , 0.98125 )
( 0.0125 , 0.99375 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.23125 , 1.0 )
( 0.341666666667 , 1.0 )
( 0.5 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0125 , 0.839583333333 )
( 0.0125 , 0.945833333333 )
( 0.0125 , 0.983333333333 )
( 0.0125 , 0.997916666667 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.23125 , 1.0 )
( 0.341666666667 , 1.0 )
( 0.5 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0125 , 0.991666666667 )
( 0.0125 , 0.997916666667 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.23125 , 1.0 )
( 0.341666666667 , 1.0 )
( 0.5 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.23125 , 1.0 )
( 0.341666666667 , 1.0 )
( 0.5 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.23125 , 1.0 )
( 0.341666666667 , 1.0 )
( 0.5 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.23125 , 1.0 )
( 0.341666666667 , 1.0 )
( 0.5 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=10.5cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=6,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.0990476190476 , 1.0 )
( 0.121904761905 , 1.0 )
( 0.177142857143 , 1.0 )
( 0.293333333333 , 1.0 )
( 0.424761904762 , 1.0 )
( 0.626666666667 , 1.0 )
( 0.828571428571 , 1.0 )
( 0.998095238095 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.0990476190476 , 1.0 )
( 0.121904761905 , 1.0 )
( 0.177142857143 , 1.0 )
( 0.293333333333 , 1.0 )
( 0.424761904762 , 1.0 )
( 0.626666666667 , 1.0 )
( 0.828571428571 , 1.0 )
( 0.998095238095 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.0990476190476 , 1.0 )
( 0.121904761905 , 1.0 )
( 0.177142857143 , 1.0 )
( 0.293333333333 , 1.0 )
( 0.424761904762 , 1.0 )
( 0.626666666667 , 1.0 )
( 0.828571428571 , 1.0 )
( 0.998095238095 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.0990476190476 , 1.0 )
( 0.121904761905 , 1.0 )
( 0.177142857143 , 1.0 )
( 0.293333333333 , 1.0 )
( 0.424761904762 , 1.0 )
( 0.626666666667 , 1.0 )
( 0.828571428571 , 1.0 )
( 0.998095238095 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.0990476190476 , 1.0 )
( 0.121904761905 , 1.0 )
( 0.177142857143 , 1.0 )
( 0.293333333333 , 1.0 )
( 0.424761904762 , 1.0 )
( 0.626666666667 , 1.0 )
( 0.828571428571 , 1.0 )
( 0.998095238095 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.0990476190476 , 1.0 )
( 0.121904761905 , 1.0 )
( 0.177142857143 , 1.0 )
( 0.293333333333 , 1.0 )
( 0.424761904762 , 1.0 )
( 0.626666666667 , 1.0 )
( 0.828571428571 , 1.0 )
( 0.998095238095 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.0990476190476 , 1.0 )
( 0.121904761905 , 1.0 )
( 0.177142857143 , 1.0 )
( 0.293333333333 , 1.0 )
( 0.424761904762 , 1.0 )
( 0.626666666667 , 1.0 )
( 0.828571428571 , 1.0 )
( 0.998095238095 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.0990476190476 , 1.0 )
( 0.121904761905 , 1.0 )
( 0.177142857143 , 1.0 )
( 0.293333333333 , 1.0 )
( 0.424761904762 , 1.0 )
( 0.626666666667 , 1.0 )
( 0.828571428571 , 1.0 )
( 0.998095238095 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.0990476190476 , 1.0 )
( 0.121904761905 , 1.0 )
( 0.177142857143 , 1.0 )
( 0.293333333333 , 1.0 )
( 0.424761904762 , 1.0 )
( 0.626666666667 , 1.0 )
( 0.828571428571 , 1.0 )
( 0.998095238095 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.0990476190476 , 1.0 )
( 0.121904761905 , 1.0 )
( 0.177142857143 , 1.0 )
( 0.293333333333 , 1.0 )
( 0.424761904762 , 1.0 )
( 0.626666666667 , 1.0 )
( 0.828571428571 , 1.0 )
( 0.998095238095 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.0990476190476 , 1.0 )
( 0.121904761905 , 1.0 )
( 0.177142857143 , 1.0 )
( 0.293333333333 , 1.0 )
( 0.424761904762 , 1.0 )
( 0.626666666667 , 1.0 )
( 0.828571428571 , 1.0 )
( 0.998095238095 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.0990476190476 , 1.0 )
( 0.121904761905 , 1.0 )
( 0.177142857143 , 1.0 )
( 0.293333333333 , 1.0 )
( 0.424761904762 , 1.0 )
( 0.626666666667 , 1.0 )
( 0.828571428571 , 1.0 )
( 0.998095238095 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.0990476190476 , 1.0 )
( 0.121904761905 , 1.0 )
( 0.177142857143 , 1.0 )
( 0.293333333333 , 1.0 )
( 0.424761904762 , 1.0 )
( 0.626666666667 , 1.0 )
( 0.828571428571 , 1.0 )
( 0.998095238095 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.0990476190476 , 1.0 )
( 0.121904761905 , 1.0 )
( 0.177142857143 , 1.0 )
( 0.293333333333 , 1.0 )
( 0.424761904762 , 1.0 )
( 0.626666666667 , 1.0 )
( 0.828571428571 , 1.0 )
( 0.998095238095 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.0990476190476 , 1.0 )
( 0.121904761905 , 1.0 )
( 0.177142857143 , 1.0 )
( 0.293333333333 , 1.0 )
( 0.424761904762 , 1.0 )
( 0.626666666667 , 1.0 )
( 0.828571428571 , 1.0 )
( 0.998095238095 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.0990476190476 , 1.0 )
( 0.121904761905 , 1.0 )
( 0.177142857143 , 1.0 )
( 0.293333333333 , 1.0 )
( 0.424761904762 , 1.0 )
( 0.626666666667 , 1.0 )
( 0.828571428571 , 1.0 )
( 0.998095238095 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.0990476190476 , 1.0 )
( 0.121904761905 , 1.0 )
( 0.177142857143 , 1.0 )
( 0.293333333333 , 1.0 )
( 0.424761904762 , 1.0 )
( 0.626666666667 , 1.0 )
( 0.828571428571 , 1.0 )
( 0.998095238095 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.0990476190476 , 1.0 )
( 0.121904761905 , 1.0 )
( 0.177142857143 , 1.0 )
( 0.293333333333 , 1.0 )
( 0.424761904762 , 1.0 )
( 0.626666666667 , 1.0 )
( 0.828571428571 , 1.0 )
( 0.998095238095 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.0990476190476 , 1.0 )
( 0.121904761905 , 1.0 )
( 0.177142857143 , 1.0 )
( 0.293333333333 , 1.0 )
( 0.424761904762 , 1.0 )
( 0.626666666667 , 1.0 )
( 0.828571428571 , 1.0 )
( 0.998095238095 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.0990476190476 , 1.0 )
( 0.121904761905 , 1.0 )
( 0.177142857143 , 1.0 )
( 0.293333333333 , 1.0 )
( 0.424761904762 , 1.0 )
( 0.626666666667 , 1.0 )
( 0.828571428571 , 1.0 )
( 0.998095238095 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.0990476190476 , 1.0 )
( 0.121904761905 , 1.0 )
( 0.177142857143 , 1.0 )
( 0.293333333333 , 1.0 )
( 0.424761904762 , 1.0 )
( 0.626666666667 , 1.0 )
( 0.828571428571 , 1.0 )
( 0.998095238095 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0.0cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=5,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,xticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.886454183267 )
( 0.00199203187251 , 0.886454183267 )
( 0.00398406374502 , 0.900398406375 )
( 0.00398406374502 , 0.886454183267 )
( 0.00796812749004 , 0.890438247012 )
( 0.0139442231076 , 0.896414342629 )
( 0.0199203187251 , 0.884462151394 )
( 0.0239043824701 , 0.896414342629 )
( 0.0338645418327 , 0.896414342629 )
( 0.0458167330677 , 0.902390438247 )
( 0.0537848605578 , 0.918326693227 )
( 0.0597609561753 , 0.900398406375 )
( 0.0856573705179 , 0.94422310757 )
( 0.0956175298805 , 0.930278884462 )
( 0.111553784861 , 0.948207171315 )
( 0.149402390438 , 0.972111553785 )
( 0.233067729084 , 0.974103585657 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.892430278884 )
( 0.00199203187251 , 0.888446215139 )
( 0.00398406374502 , 0.892430278884 )
( 0.00398406374502 , 0.886454183267 )
( 0.00796812749004 , 0.90438247012 )
( 0.0139442231076 , 0.890438247012 )
( 0.0199203187251 , 0.900398406375 )
( 0.0239043824701 , 0.898406374502 )
( 0.0338645418327 , 0.900398406375 )
( 0.0458167330677 , 0.888446215139 )
( 0.0537848605578 , 0.930278884462 )
( 0.0597609561753 , 0.92828685259 )
( 0.0856573705179 , 0.93625498008 )
( 0.0956175298805 , 0.95219123506 )
( 0.111553784861 , 0.948207171315 )
( 0.149402390438 , 0.966135458167 )
( 0.233067729084 , 0.98406374502 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.886454183267 )
( 0.00199203187251 , 0.906374501992 )
( 0.00398406374502 , 0.90438247012 )
( 0.00398406374502 , 0.894422310757 )
( 0.00796812749004 , 0.896414342629 )
( 0.0139442231076 , 0.898406374502 )
( 0.0199203187251 , 0.918326693227 )
( 0.0239043824701 , 0.910358565737 )
( 0.0338645418327 , 0.896414342629 )
( 0.0458167330677 , 0.90438247012 )
( 0.0537848605578 , 0.914342629482 )
( 0.0597609561753 , 0.922310756972 )
( 0.0856573705179 , 0.932270916335 )
( 0.0956175298805 , 0.930278884462 )
( 0.111553784861 , 0.946215139442 )
( 0.149402390438 , 0.970119521912 )
( 0.233067729084 , 0.97609561753 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.882470119522 )
( 0.00199203187251 , 0.882470119522 )
( 0.00398406374502 , 0.90438247012 )
( 0.00398406374502 , 0.900398406375 )
( 0.00796812749004 , 0.892430278884 )
( 0.0139442231076 , 0.900398406375 )
( 0.0199203187251 , 0.910358565737 )
( 0.0239043824701 , 0.91235059761 )
( 0.0338645418327 , 0.906374501992 )
( 0.0458167330677 , 0.916334661355 )
( 0.0537848605578 , 0.918326693227 )
( 0.0597609561753 , 0.916334661355 )
( 0.0856573705179 , 0.934262948207 )
( 0.0956175298805 , 0.918326693227 )
( 0.111553784861 , 0.958167330677 )
( 0.149402390438 , 0.95219123506 )
( 0.233067729084 , 0.980079681275 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.902390438247 )
( 0.00199203187251 , 0.894422310757 )
( 0.00398406374502 , 0.906374501992 )
( 0.00398406374502 , 0.874501992032 )
( 0.00796812749004 , 0.872509960159 )
( 0.0139442231076 , 0.908366533865 )
( 0.0199203187251 , 0.890438247012 )
( 0.0239043824701 , 0.896414342629 )
( 0.0338645418327 , 0.882470119522 )
( 0.0458167330677 , 0.908366533865 )
( 0.0537848605578 , 0.908366533865 )
( 0.0597609561753 , 0.9203187251 )
( 0.0856573705179 , 0.926294820717 )
( 0.0956175298805 , 0.932270916335 )
( 0.111553784861 , 0.966135458167 )
( 0.149402390438 , 0.958167330677 )
( 0.233067729084 , 0.964143426295 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.890438247012 )
( 0.00199203187251 , 0.896414342629 )
( 0.00398406374502 , 0.9203187251 )
( 0.00398406374502 , 0.902390438247 )
( 0.00796812749004 , 0.916334661355 )
( 0.0139442231076 , 0.894422310757 )
( 0.0199203187251 , 0.918326693227 )
( 0.0239043824701 , 0.906374501992 )
( 0.0338645418327 , 0.926294820717 )
( 0.0458167330677 , 0.914342629482 )
( 0.0537848605578 , 0.916334661355 )
( 0.0597609561753 , 0.940239043825 )
( 0.0856573705179 , 0.940239043825 )
( 0.0956175298805 , 0.938247011952 )
( 0.111553784861 , 0.946215139442 )
( 0.149402390438 , 0.978087649402 )
( 0.233067729084 , 0.966135458167 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.898406374502 )
( 0.00199203187251 , 0.918326693227 )
( 0.00398406374502 , 0.906374501992 )
( 0.00398406374502 , 0.91235059761 )
( 0.00796812749004 , 0.922310756972 )
( 0.0139442231076 , 0.894422310757 )
( 0.0199203187251 , 0.914342629482 )
( 0.0239043824701 , 0.894422310757 )
( 0.0338645418327 , 0.918326693227 )
( 0.0458167330677 , 0.884462151394 )
( 0.0537848605578 , 0.908366533865 )
( 0.0597609561753 , 0.924302788845 )
( 0.0856573705179 , 0.930278884462 )
( 0.0956175298805 , 0.938247011952 )
( 0.111553784861 , 0.948207171315 )
( 0.149402390438 , 0.96812749004 )
( 0.233067729084 , 0.97609561753 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.880478087649 )
( 0.00199203187251 , 0.884462151394 )
( 0.00398406374502 , 0.90438247012 )
( 0.00398406374502 , 0.900398406375 )
( 0.00796812749004 , 0.902390438247 )
( 0.0139442231076 , 0.902390438247 )
( 0.0199203187251 , 0.880478087649 )
( 0.0239043824701 , 0.900398406375 )
( 0.0338645418327 , 0.894422310757 )
( 0.0458167330677 , 0.916334661355 )
( 0.0537848605578 , 0.91235059761 )
( 0.0597609561753 , 0.900398406375 )
( 0.0856573705179 , 0.932270916335 )
( 0.0956175298805 , 0.92828685259 )
( 0.111553784861 , 0.958167330677 )
( 0.149402390438 , 0.964143426295 )
( 0.233067729084 , 0.97609561753 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.884462151394 )
( 0.00199203187251 , 0.900398406375 )
( 0.00398406374502 , 0.882470119522 )
( 0.00398406374502 , 0.910358565737 )
( 0.00796812749004 , 0.906374501992 )
( 0.0139442231076 , 0.880478087649 )
( 0.0199203187251 , 0.896414342629 )
( 0.0239043824701 , 0.888446215139 )
( 0.0338645418327 , 0.9203187251 )
( 0.0458167330677 , 0.916334661355 )
( 0.0537848605578 , 0.918326693227 )
( 0.0597609561753 , 0.924302788845 )
( 0.0856573705179 , 0.910358565737 )
( 0.0956175298805 , 0.942231075697 )
( 0.111553784861 , 0.958167330677 )
( 0.149402390438 , 0.962151394422 )
( 0.233067729084 , 0.972111553785 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.902390438247 )
( 0.00199203187251 , 0.898406374502 )
( 0.00398406374502 , 0.894422310757 )
( 0.00398406374502 , 0.934262948207 )
( 0.00796812749004 , 0.914342629482 )
( 0.0139442231076 , 0.90438247012 )
( 0.0199203187251 , 0.914342629482 )
( 0.0239043824701 , 0.914342629482 )
( 0.0338645418327 , 0.90438247012 )
( 0.0458167330677 , 0.916334661355 )
( 0.0537848605578 , 0.932270916335 )
( 0.0597609561753 , 0.902390438247 )
( 0.0856573705179 , 0.914342629482 )
( 0.0956175298805 , 0.94422310757 )
( 0.111553784861 , 0.948207171315 )
( 0.149402390438 , 0.980079681275 )
( 0.233067729084 , 0.98406374502 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.902390438247 )
( 0.00199203187251 , 0.892430278884 )
( 0.00398406374502 , 0.908366533865 )
( 0.00398406374502 , 0.918326693227 )
( 0.00796812749004 , 0.916334661355 )
( 0.0139442231076 , 0.922310756972 )
( 0.0199203187251 , 0.902390438247 )
( 0.0239043824701 , 0.890438247012 )
( 0.0338645418327 , 0.906374501992 )
( 0.0458167330677 , 0.922310756972 )
( 0.0537848605578 , 0.916334661355 )
( 0.0597609561753 , 0.91235059761 )
( 0.0856573705179 , 0.892430278884 )
( 0.0956175298805 , 0.938247011952 )
( 0.111553784861 , 0.95219123506 )
( 0.149402390438 , 0.962151394422 )
( 0.233067729084 , 0.99203187251 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 0.906374501992 )
( 0.00199203187251 , 0.90438247012 )
( 0.00398406374502 , 0.900398406375 )
( 0.00398406374502 , 0.884462151394 )
( 0.00796812749004 , 0.906374501992 )
( 0.0139442231076 , 0.896414342629 )
( 0.0199203187251 , 0.90438247012 )
( 0.0239043824701 , 0.926294820717 )
( 0.0338645418327 , 0.924302788845 )
( 0.0458167330677 , 0.902390438247 )
( 0.0537848605578 , 0.918326693227 )
( 0.0597609561753 , 0.910358565737 )
( 0.0856573705179 , 0.938247011952 )
( 0.0956175298805 , 0.938247011952 )
( 0.111553784861 , 0.946215139442 )
( 0.149402390438 , 0.978087649402 )
( 0.233067729084 , 0.978087649402 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 0.926294820717 )
( 0.00199203187251 , 0.902390438247 )
( 0.00398406374502 , 0.908366533865 )
( 0.00398406374502 , 0.918326693227 )
( 0.00796812749004 , 0.890438247012 )
( 0.0139442231076 , 0.900398406375 )
( 0.0199203187251 , 0.896414342629 )
( 0.0239043824701 , 0.90438247012 )
( 0.0338645418327 , 0.94422310757 )
( 0.0458167330677 , 0.9203187251 )
( 0.0537848605578 , 0.90438247012 )
( 0.0597609561753 , 0.910358565737 )
( 0.0856573705179 , 0.902390438247 )
( 0.0956175298805 , 0.930278884462 )
( 0.111553784861 , 0.932270916335 )
( 0.149402390438 , 0.962151394422 )
( 0.233067729084 , 0.982071713147 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 0.900398406375 )
( 0.00199203187251 , 0.916334661355 )
( 0.00398406374502 , 0.868525896414 )
( 0.00398406374502 , 0.926294820717 )
( 0.00796812749004 , 0.892430278884 )
( 0.0139442231076 , 0.91235059761 )
( 0.0199203187251 , 0.894422310757 )
( 0.0239043824701 , 0.890438247012 )
( 0.0338645418327 , 0.918326693227 )
( 0.0458167330677 , 0.91235059761 )
( 0.0537848605578 , 0.888446215139 )
( 0.0597609561753 , 0.91235059761 )
( 0.0856573705179 , 0.908366533865 )
( 0.0956175298805 , 0.94422310757 )
( 0.111553784861 , 0.94422310757 )
( 0.149402390438 , 0.966135458167 )
( 0.233067729084 , 0.970119521912 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 0.908366533865 )
( 0.00199203187251 , 0.902390438247 )
( 0.00398406374502 , 0.918326693227 )
( 0.00398406374502 , 0.900398406375 )
( 0.00796812749004 , 0.892430278884 )
( 0.0139442231076 , 0.894422310757 )
( 0.0199203187251 , 0.918326693227 )
( 0.0239043824701 , 0.90438247012 )
( 0.0338645418327 , 0.914342629482 )
( 0.0458167330677 , 0.908366533865 )
( 0.0537848605578 , 0.890438247012 )
( 0.0597609561753 , 0.916334661355 )
( 0.0856573705179 , 0.938247011952 )
( 0.0956175298805 , 0.9203187251 )
( 0.111553784861 , 0.9203187251 )
( 0.149402390438 , 0.972111553785 )
( 0.233067729084 , 0.982071713147 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 0.914342629482 )
( 0.00199203187251 , 0.902390438247 )
( 0.00398406374502 , 0.890438247012 )
( 0.00398406374502 , 0.908366533865 )
( 0.00796812749004 , 0.908366533865 )
( 0.0139442231076 , 0.888446215139 )
( 0.0199203187251 , 0.9203187251 )
( 0.0239043824701 , 0.910358565737 )
( 0.0338645418327 , 0.886454183267 )
( 0.0458167330677 , 0.924302788845 )
( 0.0537848605578 , 0.938247011952 )
( 0.0597609561753 , 0.9203187251 )
( 0.0856573705179 , 0.942231075697 )
( 0.0956175298805 , 0.914342629482 )
( 0.111553784861 , 0.96015936255 )
( 0.149402390438 , 0.95219123506 )
( 0.233067729084 , 0.986055776892 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 0.908366533865 )
( 0.00199203187251 , 0.908366533865 )
( 0.00398406374502 , 0.886454183267 )
( 0.00398406374502 , 0.924302788845 )
( 0.00796812749004 , 0.908366533865 )
( 0.0139442231076 , 0.9203187251 )
( 0.0199203187251 , 0.902390438247 )
( 0.0239043824701 , 0.902390438247 )
( 0.0338645418327 , 0.91235059761 )
( 0.0458167330677 , 0.908366533865 )
( 0.0537848605578 , 0.918326693227 )
( 0.0597609561753 , 0.916334661355 )
( 0.0856573705179 , 0.9203187251 )
( 0.0956175298805 , 0.946215139442 )
( 0.111553784861 , 0.956175298805 )
( 0.149402390438 , 0.96812749004 )
( 0.233067729084 , 0.974103585657 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 0.90438247012 )
( 0.00199203187251 , 0.882470119522 )
( 0.00398406374502 , 0.908366533865 )
( 0.00398406374502 , 0.90438247012 )
( 0.00796812749004 , 0.880478087649 )
( 0.0139442231076 , 0.898406374502 )
( 0.0199203187251 , 0.930278884462 )
( 0.0239043824701 , 0.914342629482 )
( 0.0338645418327 , 0.92828685259 )
( 0.0458167330677 , 0.922310756972 )
( 0.0537848605578 , 0.908366533865 )
( 0.0597609561753 , 0.90438247012 )
( 0.0856573705179 , 0.940239043825 )
( 0.0956175298805 , 0.930278884462 )
( 0.111553784861 , 0.948207171315 )
( 0.149402390438 , 0.97609561753 )
( 0.233067729084 , 0.98406374502 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 0.892430278884 )
( 0.00199203187251 , 0.892430278884 )
( 0.00398406374502 , 0.908366533865 )
( 0.00398406374502 , 0.910358565737 )
( 0.00796812749004 , 0.894422310757 )
( 0.0139442231076 , 0.910358565737 )
( 0.0199203187251 , 0.898406374502 )
( 0.0239043824701 , 0.908366533865 )
( 0.0338645418327 , 0.916334661355 )
( 0.0458167330677 , 0.898406374502 )
( 0.0537848605578 , 0.922310756972 )
( 0.0597609561753 , 0.918326693227 )
( 0.0856573705179 , 0.92828685259 )
( 0.0956175298805 , 0.926294820717 )
( 0.111553784861 , 0.950199203187 )
( 0.149402390438 , 0.962151394422 )
( 0.233067729084 , 0.988047808765 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 0.90438247012 )
( 0.00199203187251 , 0.910358565737 )
( 0.00398406374502 , 0.90438247012 )
( 0.00398406374502 , 0.92828685259 )
( 0.00796812749004 , 0.922310756972 )
( 0.0139442231076 , 0.902390438247 )
( 0.0199203187251 , 0.926294820717 )
( 0.0239043824701 , 0.924302788845 )
( 0.0338645418327 , 0.908366533865 )
( 0.0458167330677 , 0.884462151394 )
( 0.0537848605578 , 0.940239043825 )
( 0.0597609561753 , 0.90438247012 )
( 0.0856573705179 , 0.934262948207 )
( 0.0956175298805 , 0.954183266932 )
( 0.111553784861 , 0.946215139442 )
( 0.149402390438 , 0.962151394422 )
( 0.233067729084 , 0.988047808765 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 0.892430278884 )
( 0.00199203187251 , 0.91235059761 )
( 0.00398406374502 , 0.918326693227 )
( 0.00398406374502 , 0.900398406375 )
( 0.00796812749004 , 0.906374501992 )
( 0.0139442231076 , 0.9203187251 )
( 0.0199203187251 , 0.918326693227 )
( 0.0239043824701 , 0.878486055777 )
( 0.0338645418327 , 0.90438247012 )
( 0.0458167330677 , 0.926294820717 )
( 0.0537848605578 , 0.92828685259 )
( 0.0597609561753 , 0.910358565737 )
( 0.0856573705179 , 0.924302788845 )
( 0.0956175298805 , 0.95219123506 )
( 0.111553784861 , 0.954183266932 )
( 0.149402390438 , 0.962151394422 )
( 0.233067729084 , 0.970119521912 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3.5cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=5,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.633466135458 )
( 0.00199203187251 , 0.687250996016 )
( 0.00398406374502 , 0.739043824701 )
( 0.00398406374502 , 0.792828685259 )
( 0.00796812749004 , 0.842629482072 )
( 0.0139442231076 , 0.882470119522 )
( 0.0199203187251 , 0.892430278884 )
( 0.0239043824701 , 0.930278884462 )
( 0.0338645418327 , 0.940239043825 )
( 0.0458167330677 , 0.954183266932 )
( 0.0537848605578 , 0.982071713147 )
( 0.0597609561753 , 0.96812749004 )
( 0.0856573705179 , 0.986055776892 )
( 0.0956175298805 , 0.994023904382 )
( 0.111553784861 , 0.998007968127 )
( 0.149402390438 , 0.998007968127 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.743027888446 )
( 0.00199203187251 , 0.766932270916 )
( 0.00398406374502 , 0.794820717131 )
( 0.00398406374502 , 0.874501992032 )
( 0.00796812749004 , 0.870517928287 )
( 0.0139442231076 , 0.880478087649 )
( 0.0199203187251 , 0.924302788845 )
( 0.0239043824701 , 0.932270916335 )
( 0.0338645418327 , 0.956175298805 )
( 0.0458167330677 , 0.966135458167 )
( 0.0537848605578 , 0.97609561753 )
( 0.0597609561753 , 0.988047808765 )
( 0.0856573705179 , 0.98406374502 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 0.988047808765 )
( 0.149402390438 , 0.998007968127 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.780876494024 )
( 0.00199203187251 , 0.826693227092 )
( 0.00398406374502 , 0.836653386454 )
( 0.00398406374502 , 0.880478087649 )
( 0.00796812749004 , 0.918326693227 )
( 0.0139442231076 , 0.9203187251 )
( 0.0199203187251 , 0.946215139442 )
( 0.0239043824701 , 0.950199203187 )
( 0.0338645418327 , 0.966135458167 )
( 0.0458167330677 , 0.978087649402 )
( 0.0537848605578 , 0.99203187251 )
( 0.0597609561753 , 0.980079681275 )
( 0.0856573705179 , 0.994023904382 )
( 0.0956175298805 , 0.99203187251 )
( 0.111553784861 , 0.996015936255 )
( 0.149402390438 , 0.994023904382 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.872509960159 )
( 0.00199203187251 , 0.868525896414 )
( 0.00398406374502 , 0.910358565737 )
( 0.00398406374502 , 0.926294820717 )
( 0.00796812749004 , 0.946215139442 )
( 0.0139442231076 , 0.940239043825 )
( 0.0199203187251 , 0.958167330677 )
( 0.0239043824701 , 0.954183266932 )
( 0.0338645418327 , 0.974103585657 )
( 0.0458167330677 , 0.978087649402 )
( 0.0537848605578 , 0.986055776892 )
( 0.0597609561753 , 0.994023904382 )
( 0.0856573705179 , 0.994023904382 )
( 0.0956175298805 , 0.998007968127 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.898406374502 )
( 0.00199203187251 , 0.9203187251 )
( 0.00398406374502 , 0.924302788845 )
( 0.00398406374502 , 0.948207171315 )
( 0.00796812749004 , 0.942231075697 )
( 0.0139442231076 , 0.942231075697 )
( 0.0199203187251 , 0.96015936255 )
( 0.0239043824701 , 0.980079681275 )
( 0.0338645418327 , 0.97609561753 )
( 0.0458167330677 , 0.988047808765 )
( 0.0537848605578 , 0.994023904382 )
( 0.0597609561753 , 0.986055776892 )
( 0.0856573705179 , 0.994023904382 )
( 0.0956175298805 , 0.994023904382 )
( 0.111553784861 , 0.996015936255 )
( 0.149402390438 , 0.998007968127 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.930278884462 )
( 0.00199203187251 , 0.92828685259 )
( 0.00398406374502 , 0.94422310757 )
( 0.00398406374502 , 0.932270916335 )
( 0.00796812749004 , 0.95219123506 )
( 0.0139442231076 , 0.96015936255 )
( 0.0199203187251 , 0.986055776892 )
( 0.0239043824701 , 0.972111553785 )
( 0.0338645418327 , 0.980079681275 )
( 0.0458167330677 , 0.98406374502 )
( 0.0537848605578 , 0.99203187251 )
( 0.0597609561753 , 0.99203187251 )
( 0.0856573705179 , 0.988047808765 )
( 0.0956175298805 , 0.996015936255 )
( 0.111553784861 , 0.994023904382 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.918326693227 )
( 0.00199203187251 , 0.962151394422 )
( 0.00398406374502 , 0.942231075697 )
( 0.00398406374502 , 0.948207171315 )
( 0.00796812749004 , 0.970119521912 )
( 0.0139442231076 , 0.982071713147 )
( 0.0199203187251 , 0.978087649402 )
( 0.0239043824701 , 0.982071713147 )
( 0.0338645418327 , 0.982071713147 )
( 0.0458167330677 , 0.978087649402 )
( 0.0537848605578 , 0.998007968127 )
( 0.0597609561753 , 0.99203187251 )
( 0.0856573705179 , 0.998007968127 )
( 0.0956175298805 , 0.998007968127 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 0.998007968127 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.94422310757 )
( 0.00199203187251 , 0.948207171315 )
( 0.00398406374502 , 0.970119521912 )
( 0.00398406374502 , 0.98406374502 )
( 0.00796812749004 , 0.98406374502 )
( 0.0139442231076 , 0.97609561753 )
( 0.0199203187251 , 0.98406374502 )
( 0.0239043824701 , 0.980079681275 )
( 0.0338645418327 , 0.988047808765 )
( 0.0458167330677 , 0.99203187251 )
( 0.0537848605578 , 0.99203187251 )
( 0.0597609561753 , 0.998007968127 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 0.996015936255 )
( 0.111553784861 , 0.996015936255 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.96015936255 )
( 0.00199203187251 , 0.966135458167 )
( 0.00398406374502 , 0.96812749004 )
( 0.00398406374502 , 0.964143426295 )
( 0.00796812749004 , 0.990039840637 )
( 0.0139442231076 , 0.96812749004 )
( 0.0199203187251 , 0.986055776892 )
( 0.0239043824701 , 0.980079681275 )
( 0.0338645418327 , 0.988047808765 )
( 0.0458167330677 , 0.99203187251 )
( 0.0537848605578 , 0.994023904382 )
( 0.0597609561753 , 0.996015936255 )
( 0.0856573705179 , 0.996015936255 )
( 0.0956175298805 , 0.998007968127 )
( 0.111553784861 , 0.996015936255 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.95219123506 )
( 0.00199203187251 , 0.950199203187 )
( 0.00398406374502 , 0.974103585657 )
( 0.00398406374502 , 0.972111553785 )
( 0.00796812749004 , 0.98406374502 )
( 0.0139442231076 , 0.97609561753 )
( 0.0199203187251 , 0.99203187251 )
( 0.0239043824701 , 0.988047808765 )
( 0.0338645418327 , 0.99203187251 )
( 0.0458167330677 , 0.994023904382 )
( 0.0537848605578 , 0.988047808765 )
( 0.0597609561753 , 0.99203187251 )
( 0.0856573705179 , 0.996015936255 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 0.994023904382 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.974103585657 )
( 0.00199203187251 , 0.96812749004 )
( 0.00398406374502 , 0.986055776892 )
( 0.00398406374502 , 0.974103585657 )
( 0.00796812749004 , 0.990039840637 )
( 0.0139442231076 , 0.978087649402 )
( 0.0199203187251 , 0.994023904382 )
( 0.0239043824701 , 0.990039840637 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 0.996015936255 )
( 0.0537848605578 , 0.99203187251 )
( 0.0597609561753 , 0.99203187251 )
( 0.0856573705179 , 0.998007968127 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 0.998007968127 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 0.980079681275 )
( 0.00199203187251 , 0.972111553785 )
( 0.00398406374502 , 0.982071713147 )
( 0.00398406374502 , 0.982071713147 )
( 0.00796812749004 , 0.99203187251 )
( 0.0139442231076 , 0.986055776892 )
( 0.0199203187251 , 0.988047808765 )
( 0.0239043824701 , 0.994023904382 )
( 0.0338645418327 , 0.996015936255 )
( 0.0458167330677 , 0.996015936255 )
( 0.0537848605578 , 0.994023904382 )
( 0.0597609561753 , 0.998007968127 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 0.998007968127 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 0.998007968127 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 0.970119521912 )
( 0.00199203187251 , 0.988047808765 )
( 0.00398406374502 , 0.982071713147 )
( 0.00398406374502 , 0.986055776892 )
( 0.00796812749004 , 0.990039840637 )
( 0.0139442231076 , 0.990039840637 )
( 0.0199203187251 , 0.994023904382 )
( 0.0239043824701 , 0.99203187251 )
( 0.0338645418327 , 0.986055776892 )
( 0.0458167330677 , 0.998007968127 )
( 0.0537848605578 , 0.998007968127 )
( 0.0597609561753 , 0.998007968127 )
( 0.0856573705179 , 0.996015936255 )
( 0.0956175298805 , 0.99203187251 )
( 0.111553784861 , 0.996015936255 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 0.998007968127 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 0.980079681275 )
( 0.00199203187251 , 0.986055776892 )
( 0.00398406374502 , 0.986055776892 )
( 0.00398406374502 , 0.99203187251 )
( 0.00796812749004 , 0.990039840637 )
( 0.0139442231076 , 0.994023904382 )
( 0.0199203187251 , 0.988047808765 )
( 0.0239043824701 , 0.996015936255 )
( 0.0338645418327 , 0.99203187251 )
( 0.0458167330677 , 0.998007968127 )
( 0.0537848605578 , 0.996015936255 )
( 0.0597609561753 , 0.998007968127 )
( 0.0856573705179 , 0.996015936255 )
( 0.0956175298805 , 0.996015936255 )
( 0.111553784861 , 0.998007968127 )
( 0.149402390438 , 0.998007968127 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 0.990039840637 )
( 0.00199203187251 , 0.986055776892 )
( 0.00398406374502 , 0.978087649402 )
( 0.00398406374502 , 0.996015936255 )
( 0.00796812749004 , 0.996015936255 )
( 0.0139442231076 , 0.996015936255 )
( 0.0199203187251 , 0.99203187251 )
( 0.0239043824701 , 0.99203187251 )
( 0.0338645418327 , 0.99203187251 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 0.994023904382 )
( 0.0597609561753 , 0.994023904382 )
( 0.0856573705179 , 0.994023904382 )
( 0.0956175298805 , 0.998007968127 )
( 0.111553784861 , 0.998007968127 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 0.996015936255 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 0.972111553785 )
( 0.00199203187251 , 0.990039840637 )
( 0.00398406374502 , 0.988047808765 )
( 0.00398406374502 , 0.994023904382 )
( 0.00796812749004 , 0.990039840637 )
( 0.0139442231076 , 0.99203187251 )
( 0.0199203187251 , 0.988047808765 )
( 0.0239043824701 , 0.99203187251 )
( 0.0338645418327 , 0.996015936255 )
( 0.0458167330677 , 0.994023904382 )
( 0.0537848605578 , 0.996015936255 )
( 0.0597609561753 , 0.994023904382 )
( 0.0856573705179 , 0.998007968127 )
( 0.0956175298805 , 0.996015936255 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 0.99203187251 )
( 0.00199203187251 , 0.99203187251 )
( 0.00398406374502 , 0.98406374502 )
( 0.00398406374502 , 0.988047808765 )
( 0.00796812749004 , 0.998007968127 )
( 0.0139442231076 , 0.990039840637 )
( 0.0199203187251 , 0.996015936255 )
( 0.0239043824701 , 0.998007968127 )
( 0.0338645418327 , 0.996015936255 )
( 0.0458167330677 , 0.99203187251 )
( 0.0537848605578 , 0.998007968127 )
( 0.0597609561753 , 0.998007968127 )
( 0.0856573705179 , 0.998007968127 )
( 0.0956175298805 , 0.998007968127 )
( 0.111553784861 , 0.996015936255 )
( 0.149402390438 , 0.998007968127 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 0.97609561753 )
( 0.00199203187251 , 0.988047808765 )
( 0.00398406374502 , 0.994023904382 )
( 0.00398406374502 , 0.986055776892 )
( 0.00796812749004 , 0.994023904382 )
( 0.0139442231076 , 0.994023904382 )
( 0.0199203187251 , 0.998007968127 )
( 0.0239043824701 , 0.994023904382 )
( 0.0338645418327 , 0.994023904382 )
( 0.0458167330677 , 0.996015936255 )
( 0.0537848605578 , 0.998007968127 )
( 0.0597609561753 , 0.996015936255 )
( 0.0856573705179 , 0.996015936255 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 0.996015936255 )
( 0.233067729084 , 0.996015936255 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 0.986055776892 )
( 0.00199203187251 , 0.990039840637 )
( 0.00398406374502 , 0.99203187251 )
( 0.00398406374502 , 0.99203187251 )
( 0.00796812749004 , 0.99203187251 )
( 0.0139442231076 , 0.994023904382 )
( 0.0199203187251 , 0.996015936255 )
( 0.0239043824701 , 0.996015936255 )
( 0.0338645418327 , 0.994023904382 )
( 0.0458167330677 , 0.996015936255 )
( 0.0537848605578 , 0.99203187251 )
( 0.0597609561753 , 0.998007968127 )
( 0.0856573705179 , 0.998007968127 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 0.988047808765 )
( 0.00199203187251 , 0.990039840637 )
( 0.00398406374502 , 0.99203187251 )
( 0.00398406374502 , 0.99203187251 )
( 0.00796812749004 , 0.998007968127 )
( 0.0139442231076 , 0.994023904382 )
( 0.0199203187251 , 0.998007968127 )
( 0.0239043824701 , 0.996015936255 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 0.99203187251 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 0.994023904382 )
( 0.0856573705179 , 0.998007968127 )
( 0.0956175298805 , 0.996015936255 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 0.988047808765 )
( 0.00199203187251 , 0.99203187251 )
( 0.00398406374502 , 0.996015936255 )
( 0.00398406374502 , 0.996015936255 )
( 0.00796812749004 , 0.996015936255 )
( 0.0139442231076 , 0.99203187251 )
( 0.0199203187251 , 0.994023904382 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 0.996015936255 )
( 0.0458167330677 , 0.99203187251 )
( 0.0537848605578 , 0.996015936255 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 0.998007968127 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 0.996015936255 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 0.998007968127 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=7.0cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=5,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0537848605578 , 0.103585657371 )
( 0.0597609561753 , 0.157370517928 )
( 0.0856573705179 , 0.223107569721 )
( 0.0956175298805 , 0.330677290837 )
( 0.111553784861 , 0.46812749004 )
( 0.149402390438 , 0.633466135458 )
( 0.233067729084 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0537848605578 , 0.103585657371 )
( 0.0597609561753 , 0.157370517928 )
( 0.0856573705179 , 0.223107569721 )
( 0.0956175298805 , 0.330677290837 )
( 0.111553784861 , 0.46812749004 )
( 0.149402390438 , 0.633466135458 )
( 0.233067729084 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0537848605578 , 0.103585657371 )
( 0.0597609561753 , 0.157370517928 )
( 0.0856573705179 , 0.223107569721 )
( 0.0956175298805 , 0.330677290837 )
( 0.111553784861 , 0.46812749004 )
( 0.149402390438 , 0.633466135458 )
( 0.233067729084 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0537848605578 , 0.103585657371 )
( 0.0597609561753 , 0.157370517928 )
( 0.0856573705179 , 0.223107569721 )
( 0.0956175298805 , 0.330677290837 )
( 0.111553784861 , 0.46812749004 )
( 0.149402390438 , 0.633466135458 )
( 0.233067729084 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0537848605578 , 0.103585657371 )
( 0.0597609561753 , 0.157370517928 )
( 0.0856573705179 , 0.223107569721 )
( 0.0956175298805 , 0.330677290837 )
( 0.111553784861 , 0.46812749004 )
( 0.149402390438 , 0.633466135458 )
( 0.233067729084 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0537848605578 , 0.103585657371 )
( 0.0597609561753 , 0.157370517928 )
( 0.0856573705179 , 0.223107569721 )
( 0.0956175298805 , 0.330677290837 )
( 0.111553784861 , 0.46812749004 )
( 0.149402390438 , 0.633466135458 )
( 0.233067729084 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0537848605578 , 0.103585657371 )
( 0.0597609561753 , 0.157370517928 )
( 0.0856573705179 , 0.223107569721 )
( 0.0956175298805 , 0.330677290837 )
( 0.111553784861 , 0.46812749004 )
( 0.149402390438 , 0.633466135458 )
( 0.233067729084 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0537848605578 , 0.103585657371 )
( 0.0597609561753 , 0.157370517928 )
( 0.0856573705179 , 0.223107569721 )
( 0.0956175298805 , 0.330677290837 )
( 0.111553784861 , 0.46812749004 )
( 0.149402390438 , 0.633466135458 )
( 0.233067729084 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0537848605578 , 0.103585657371 )
( 0.0597609561753 , 0.157370517928 )
( 0.0856573705179 , 0.223107569721 )
( 0.0956175298805 , 0.330677290837 )
( 0.111553784861 , 0.46812749004 )
( 0.149402390438 , 0.633466135458 )
( 0.233067729084 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0537848605578 , 0.103585657371 )
( 0.0597609561753 , 0.157370517928 )
( 0.0856573705179 , 0.223107569721 )
( 0.0956175298805 , 0.330677290837 )
( 0.111553784861 , 0.46812749004 )
( 0.149402390438 , 0.633466135458 )
( 0.233067729084 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=10.5cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=5,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0537848605578 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.0956175298805 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.149402390438 , 1.0 )
( 0.233067729084 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0.0cm,yshift=7.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=8,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,xticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.912280701754 )
( 0.0 , 0.912280701754 )
( 0.0 , 0.900584795322 )
( 0.0 , 0.896686159844 )
( 0.00389863547758 , 0.898635477583 )
( 0.00584795321637 , 0.908382066277 )
( 0.00974658869396 , 0.90253411306 )
( 0.0116959064327 , 0.90253411306 )
( 0.0194931773879 , 0.941520467836 )
( 0.0253411306043 , 0.929824561404 )
( 0.0448343079922 , 0.927875243665 )
( 0.0584795321637 , 0.943469785575 )
( 0.0779727095517 , 0.955165692008 )
( 0.103313840156 , 0.974658869396 )
( 0.157894736842 , 0.974658869396 )
( 0.24171539961 , 0.982456140351 )
( 0.372319688109 , 0.994152046784 )
( 0.573099415205 , 0.998050682261 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.892787524366 )
( 0.0 , 0.896686159844 )
( 0.0 , 0.884990253411 )
( 0.0 , 0.916179337232 )
( 0.00389863547758 , 0.90253411306 )
( 0.00584795321637 , 0.906432748538 )
( 0.00974658869396 , 0.918128654971 )
( 0.0116959064327 , 0.904483430799 )
( 0.0194931773879 , 0.906432748538 )
( 0.0253411306043 , 0.931773879142 )
( 0.0448343079922 , 0.937621832359 )
( 0.0584795321637 , 0.947368421053 )
( 0.0779727095517 , 0.93567251462 )
( 0.103313840156 , 0.974658869396 )
( 0.157894736842 , 0.970760233918 )
( 0.24171539961 , 0.98440545809 )
( 0.372319688109 , 0.994152046784 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.888888888889 )
( 0.0 , 0.896686159844 )
( 0.0 , 0.904483430799 )
( 0.0 , 0.925925925926 )
( 0.00389863547758 , 0.914230019493 )
( 0.00584795321637 , 0.906432748538 )
( 0.00974658869396 , 0.912280701754 )
( 0.0116959064327 , 0.927875243665 )
( 0.0194931773879 , 0.906432748538 )
( 0.0253411306043 , 0.912280701754 )
( 0.0448343079922 , 0.95126705653 )
( 0.0584795321637 , 0.95126705653 )
( 0.0779727095517 , 0.970760233918 )
( 0.103313840156 , 0.972709551657 )
( 0.157894736842 , 0.970760233918 )
( 0.24171539961 , 0.986354775828 )
( 0.372319688109 , 0.996101364522 )
( 0.573099415205 , 0.996101364522 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.896686159844 )
( 0.0 , 0.896686159844 )
( 0.0 , 0.88693957115 )
( 0.0 , 0.927875243665 )
( 0.00389863547758 , 0.908382066277 )
( 0.00584795321637 , 0.906432748538 )
( 0.00974658869396 , 0.92007797271 )
( 0.0116959064327 , 0.912280701754 )
( 0.0194931773879 , 0.925925925926 )
( 0.0253411306043 , 0.92007797271 )
( 0.0448343079922 , 0.906432748538 )
( 0.0584795321637 , 0.955165692008 )
( 0.0779727095517 , 0.959064327485 )
( 0.103313840156 , 0.964912280702 )
( 0.157894736842 , 0.970760233918 )
( 0.24171539961 , 0.98440545809 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.929824561404 )
( 0.0 , 0.900584795322 )
( 0.0 , 0.883040935673 )
( 0.0 , 0.92007797271 )
( 0.00389863547758 , 0.90253411306 )
( 0.00584795321637 , 0.90253411306 )
( 0.00974658869396 , 0.922027290448 )
( 0.0116959064327 , 0.918128654971 )
( 0.0194931773879 , 0.90253411306 )
( 0.0253411306043 , 0.912280701754 )
( 0.0448343079922 , 0.92007797271 )
( 0.0584795321637 , 0.945419103314 )
( 0.0779727095517 , 0.945419103314 )
( 0.103313840156 , 0.968810916179 )
( 0.157894736842 , 0.970760233918 )
( 0.24171539961 , 0.990253411306 )
( 0.372319688109 , 0.996101364522 )
( 0.573099415205 , 0.998050682261 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.894736842105 )
( 0.0 , 0.90253411306 )
( 0.0 , 0.898635477583 )
( 0.0 , 0.890838206628 )
( 0.00389863547758 , 0.916179337232 )
( 0.00584795321637 , 0.910331384016 )
( 0.00974658869396 , 0.894736842105 )
( 0.0116959064327 , 0.90253411306 )
( 0.0194931773879 , 0.927875243665 )
( 0.0253411306043 , 0.927875243665 )
( 0.0448343079922 , 0.929824561404 )
( 0.0584795321637 , 0.949317738791 )
( 0.0779727095517 , 0.962962962963 )
( 0.103313840156 , 0.970760233918 )
( 0.157894736842 , 0.980506822612 )
( 0.24171539961 , 0.986354775828 )
( 0.372319688109 , 0.992202729045 )
( 0.573099415205 , 0.994152046784 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.900584795322 )
( 0.0 , 0.904483430799 )
( 0.0 , 0.890838206628 )
( 0.0 , 0.898635477583 )
( 0.00389863547758 , 0.906432748538 )
( 0.00584795321637 , 0.910331384016 )
( 0.00974658869396 , 0.904483430799 )
( 0.0116959064327 , 0.922027290448 )
( 0.0194931773879 , 0.922027290448 )
( 0.0253411306043 , 0.927875243665 )
( 0.0448343079922 , 0.93567251462 )
( 0.0584795321637 , 0.943469785575 )
( 0.0779727095517 , 0.949317738791 )
( 0.103313840156 , 0.966861598441 )
( 0.157894736842 , 0.968810916179 )
( 0.24171539961 , 0.982456140351 )
( 0.372319688109 , 0.988304093567 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.890838206628 )
( 0.0 , 0.904483430799 )
( 0.0 , 0.904483430799 )
( 0.0 , 0.908382066277 )
( 0.00389863547758 , 0.925925925926 )
( 0.00584795321637 , 0.937621832359 )
( 0.00974658869396 , 0.923976608187 )
( 0.0116959064327 , 0.898635477583 )
( 0.0194931773879 , 0.933723196881 )
( 0.0253411306043 , 0.945419103314 )
( 0.0448343079922 , 0.933723196881 )
( 0.0584795321637 , 0.949317738791 )
( 0.0779727095517 , 0.957115009747 )
( 0.103313840156 , 0.966861598441 )
( 0.157894736842 , 0.972709551657 )
( 0.24171539961 , 0.978557504873 )
( 0.372319688109 , 0.996101364522 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 0.998050682261 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.883040935673 )
( 0.0 , 0.894736842105 )
( 0.0 , 0.88693957115 )
( 0.0 , 0.906432748538 )
( 0.00389863547758 , 0.900584795322 )
( 0.00584795321637 , 0.92007797271 )
( 0.00974658869396 , 0.918128654971 )
( 0.0116959064327 , 0.912280701754 )
( 0.0194931773879 , 0.939571150097 )
( 0.0253411306043 , 0.925925925926 )
( 0.0448343079922 , 0.949317738791 )
( 0.0584795321637 , 0.933723196881 )
( 0.0779727095517 , 0.939571150097 )
( 0.103313840156 , 0.949317738791 )
( 0.157894736842 , 0.976608187135 )
( 0.24171539961 , 0.986354775828 )
( 0.372319688109 , 0.988304093567 )
( 0.573099415205 , 0.998050682261 )
( 0.738791423002 , 0.998050682261 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.908382066277 )
( 0.0 , 0.916179337232 )
( 0.0 , 0.896686159844 )
( 0.0 , 0.900584795322 )
( 0.00389863547758 , 0.922027290448 )
( 0.00584795321637 , 0.904483430799 )
( 0.00974658869396 , 0.894736842105 )
( 0.0116959064327 , 0.918128654971 )
( 0.0194931773879 , 0.916179337232 )
( 0.0253411306043 , 0.923976608187 )
( 0.0448343079922 , 0.933723196881 )
( 0.0584795321637 , 0.943469785575 )
( 0.0779727095517 , 0.949317738791 )
( 0.103313840156 , 0.966861598441 )
( 0.157894736842 , 0.968810916179 )
( 0.24171539961 , 0.988304093567 )
( 0.372319688109 , 0.992202729045 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.875243664717 )
( 0.0 , 0.90253411306 )
( 0.0 , 0.925925925926 )
( 0.0 , 0.88693957115 )
( 0.00389863547758 , 0.904483430799 )
( 0.00584795321637 , 0.925925925926 )
( 0.00974658869396 , 0.925925925926 )
( 0.0116959064327 , 0.95126705653 )
( 0.0194931773879 , 0.925925925926 )
( 0.0253411306043 , 0.918128654971 )
( 0.0448343079922 , 0.949317738791 )
( 0.0584795321637 , 0.931773879142 )
( 0.0779727095517 , 0.957115009747 )
( 0.103313840156 , 0.970760233918 )
( 0.157894736842 , 0.978557504873 )
( 0.24171539961 , 0.98440545809 )
( 0.372319688109 , 0.996101364522 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 0.88693957115 )
( 0.0 , 0.923976608187 )
( 0.0 , 0.914230019493 )
( 0.0 , 0.925925925926 )
( 0.00389863547758 , 0.922027290448 )
( 0.00584795321637 , 0.918128654971 )
( 0.00974658869396 , 0.910331384016 )
( 0.0116959064327 , 0.927875243665 )
( 0.0194931773879 , 0.939571150097 )
( 0.0253411306043 , 0.925925925926 )
( 0.0448343079922 , 0.939571150097 )
( 0.0584795321637 , 0.922027290448 )
( 0.0779727095517 , 0.955165692008 )
( 0.103313840156 , 0.964912280702 )
( 0.157894736842 , 0.976608187135 )
( 0.24171539961 , 0.982456140351 )
( 0.372319688109 , 0.998050682261 )
( 0.573099415205 , 0.998050682261 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 0.908382066277 )
( 0.0 , 0.88693957115 )
( 0.0 , 0.898635477583 )
( 0.0 , 0.927875243665 )
( 0.00389863547758 , 0.910331384016 )
( 0.00584795321637 , 0.916179337232 )
( 0.00974658869396 , 0.927875243665 )
( 0.0116959064327 , 0.908382066277 )
( 0.0194931773879 , 0.939571150097 )
( 0.0253411306043 , 0.931773879142 )
( 0.0448343079922 , 0.92007797271 )
( 0.0584795321637 , 0.95126705653 )
( 0.0779727095517 , 0.941520467836 )
( 0.103313840156 , 0.974658869396 )
( 0.157894736842 , 0.980506822612 )
( 0.24171539961 , 0.986354775828 )
( 0.372319688109 , 0.990253411306 )
( 0.573099415205 , 0.998050682261 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 0.927875243665 )
( 0.0 , 0.918128654971 )
( 0.0 , 0.904483430799 )
( 0.0 , 0.908382066277 )
( 0.00389863547758 , 0.900584795322 )
( 0.00584795321637 , 0.918128654971 )
( 0.00974658869396 , 0.92007797271 )
( 0.0116959064327 , 0.910331384016 )
( 0.0194931773879 , 0.925925925926 )
( 0.0253411306043 , 0.941520467836 )
( 0.0448343079922 , 0.933723196881 )
( 0.0584795321637 , 0.937621832359 )
( 0.0779727095517 , 0.953216374269 )
( 0.103313840156 , 0.968810916179 )
( 0.157894736842 , 0.974658869396 )
( 0.24171539961 , 0.988304093567 )
( 0.372319688109 , 0.994152046784 )
( 0.573099415205 , 0.998050682261 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 0.92007797271 )
( 0.0 , 0.890838206628 )
( 0.0 , 0.916179337232 )
( 0.0 , 0.908382066277 )
( 0.00389863547758 , 0.906432748538 )
( 0.00584795321637 , 0.898635477583 )
( 0.00974658869396 , 0.929824561404 )
( 0.0116959064327 , 0.881091617934 )
( 0.0194931773879 , 0.931773879142 )
( 0.0253411306043 , 0.929824561404 )
( 0.0448343079922 , 0.904483430799 )
( 0.0584795321637 , 0.923976608187 )
( 0.0779727095517 , 0.947368421053 )
( 0.103313840156 , 0.959064327485 )
( 0.157894736842 , 0.955165692008 )
( 0.24171539961 , 0.980506822612 )
( 0.372319688109 , 0.996101364522 )
( 0.573099415205 , 0.994152046784 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 0.883040935673 )
( 0.0 , 0.927875243665 )
( 0.0 , 0.908382066277 )
( 0.0 , 0.896686159844 )
( 0.00389863547758 , 0.923976608187 )
( 0.00584795321637 , 0.916179337232 )
( 0.00974658869396 , 0.912280701754 )
( 0.0116959064327 , 0.92007797271 )
( 0.0194931773879 , 0.910331384016 )
( 0.0253411306043 , 0.931773879142 )
( 0.0448343079922 , 0.918128654971 )
( 0.0584795321637 , 0.922027290448 )
( 0.0779727095517 , 0.93567251462 )
( 0.103313840156 , 0.976608187135 )
( 0.157894736842 , 0.974658869396 )
( 0.24171539961 , 0.986354775828 )
( 0.372319688109 , 0.996101364522 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 0.90253411306 )
( 0.0 , 0.898635477583 )
( 0.0 , 0.929824561404 )
( 0.0 , 0.90253411306 )
( 0.00389863547758 , 0.925925925926 )
( 0.00584795321637 , 0.912280701754 )
( 0.00974658869396 , 0.908382066277 )
( 0.0116959064327 , 0.929824561404 )
( 0.0194931773879 , 0.925925925926 )
( 0.0253411306043 , 0.916179337232 )
( 0.0448343079922 , 0.929824561404 )
( 0.0584795321637 , 0.941520467836 )
( 0.0779727095517 , 0.95126705653 )
( 0.103313840156 , 0.970760233918 )
( 0.157894736842 , 0.986354775828 )
( 0.24171539961 , 0.988304093567 )
( 0.372319688109 , 0.994152046784 )
( 0.573099415205 , 0.996101364522 )
( 0.738791423002 , 0.998050682261 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 0.923976608187 )
( 0.0 , 0.910331384016 )
( 0.0 , 0.906432748538 )
( 0.0 , 0.910331384016 )
( 0.00389863547758 , 0.912280701754 )
( 0.00584795321637 , 0.90253411306 )
( 0.00974658869396 , 0.923976608187 )
( 0.0116959064327 , 0.898635477583 )
( 0.0194931773879 , 0.914230019493 )
( 0.0253411306043 , 0.93567251462 )
( 0.0448343079922 , 0.93567251462 )
( 0.0584795321637 , 0.945419103314 )
( 0.0779727095517 , 0.955165692008 )
( 0.103313840156 , 0.966861598441 )
( 0.157894736842 , 0.974658869396 )
( 0.24171539961 , 0.986354775828 )
( 0.372319688109 , 0.996101364522 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 0.898635477583 )
( 0.0 , 0.90253411306 )
( 0.0 , 0.914230019493 )
( 0.0 , 0.927875243665 )
( 0.00389863547758 , 0.898635477583 )
( 0.00584795321637 , 0.888888888889 )
( 0.00974658869396 , 0.912280701754 )
( 0.0116959064327 , 0.929824561404 )
( 0.0194931773879 , 0.918128654971 )
( 0.0253411306043 , 0.939571150097 )
( 0.0448343079922 , 0.939571150097 )
( 0.0584795321637 , 0.945419103314 )
( 0.0779727095517 , 0.964912280702 )
( 0.103313840156 , 0.974658869396 )
( 0.157894736842 , 0.968810916179 )
( 0.24171539961 , 0.994152046784 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 0.998050682261 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 0.910331384016 )
( 0.0 , 0.914230019493 )
( 0.0 , 0.898635477583 )
( 0.0 , 0.92007797271 )
( 0.00389863547758 , 0.931773879142 )
( 0.00584795321637 , 0.912280701754 )
( 0.00974658869396 , 0.925925925926 )
( 0.0116959064327 , 0.929824561404 )
( 0.0194931773879 , 0.929824561404 )
( 0.0253411306043 , 0.916179337232 )
( 0.0448343079922 , 0.931773879142 )
( 0.0584795321637 , 0.949317738791 )
( 0.0779727095517 , 0.941520467836 )
( 0.103313840156 , 0.970760233918 )
( 0.157894736842 , 0.976608187135 )
( 0.24171539961 , 0.978557504873 )
( 0.372319688109 , 0.994152046784 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 0.998050682261 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 0.90253411306 )
( 0.0 , 0.898635477583 )
( 0.0 , 0.90253411306 )
( 0.0 , 0.912280701754 )
( 0.00389863547758 , 0.90253411306 )
( 0.00584795321637 , 0.918128654971 )
( 0.00974658869396 , 0.910331384016 )
( 0.0116959064327 , 0.912280701754 )
( 0.0194931773879 , 0.93567251462 )
( 0.0253411306043 , 0.923976608187 )
( 0.0448343079922 , 0.92007797271 )
( 0.0584795321637 , 0.947368421053 )
( 0.0779727095517 , 0.957115009747 )
( 0.103313840156 , 0.966861598441 )
( 0.157894736842 , 0.980506822612 )
( 0.24171539961 , 0.980506822612 )
( 0.372319688109 , 0.992202729045 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3.5cm,yshift=7.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=8,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.927875243665 )
( 0.0 , 0.922027290448 )
( 0.0 , 0.93567251462 )
( 0.0 , 0.955165692008 )
( 0.00389863547758 , 0.959064327485 )
( 0.00584795321637 , 0.962962962963 )
( 0.00974658869396 , 0.974658869396 )
( 0.0116959064327 , 0.978557504873 )
( 0.0194931773879 , 0.996101364522 )
( 0.0253411306043 , 0.996101364522 )
( 0.0448343079922 , 0.994152046784 )
( 0.0584795321637 , 1.0 )
( 0.0779727095517 , 1.0 )
( 0.103313840156 , 0.998050682261 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.939571150097 )
( 0.0 , 0.95126705653 )
( 0.0 , 0.95126705653 )
( 0.0 , 0.972709551657 )
( 0.00389863547758 , 0.98440545809 )
( 0.00584795321637 , 0.968810916179 )
( 0.00974658869396 , 0.988304093567 )
( 0.0116959064327 , 0.988304093567 )
( 0.0194931773879 , 0.994152046784 )
( 0.0253411306043 , 0.996101364522 )
( 0.0448343079922 , 0.994152046784 )
( 0.0584795321637 , 0.992202729045 )
( 0.0779727095517 , 1.0 )
( 0.103313840156 , 0.998050682261 )
( 0.157894736842 , 0.998050682261 )
( 0.24171539961 , 0.998050682261 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.957115009747 )
( 0.0 , 0.964912280702 )
( 0.0 , 0.972709551657 )
( 0.0 , 0.961013645224 )
( 0.00389863547758 , 0.976608187135 )
( 0.00584795321637 , 0.974658869396 )
( 0.00974658869396 , 0.992202729045 )
( 0.0116959064327 , 0.994152046784 )
( 0.0194931773879 , 0.998050682261 )
( 0.0253411306043 , 0.998050682261 )
( 0.0448343079922 , 0.996101364522 )
( 0.0584795321637 , 1.0 )
( 0.0779727095517 , 1.0 )
( 0.103313840156 , 1.0 )
( 0.157894736842 , 0.998050682261 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.949317738791 )
( 0.0 , 0.961013645224 )
( 0.0 , 0.968810916179 )
( 0.0 , 0.970760233918 )
( 0.00389863547758 , 0.986354775828 )
( 0.00584795321637 , 0.990253411306 )
( 0.00974658869396 , 0.994152046784 )
( 0.0116959064327 , 0.998050682261 )
( 0.0194931773879 , 0.990253411306 )
( 0.0253411306043 , 0.998050682261 )
( 0.0448343079922 , 0.996101364522 )
( 0.0584795321637 , 1.0 )
( 0.0779727095517 , 0.998050682261 )
( 0.103313840156 , 0.998050682261 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.974658869396 )
( 0.0 , 0.976608187135 )
( 0.0 , 0.980506822612 )
( 0.0 , 0.982456140351 )
( 0.00389863547758 , 0.994152046784 )
( 0.00584795321637 , 0.986354775828 )
( 0.00974658869396 , 0.988304093567 )
( 0.0116959064327 , 0.996101364522 )
( 0.0194931773879 , 0.992202729045 )
( 0.0253411306043 , 0.994152046784 )
( 0.0448343079922 , 0.998050682261 )
( 0.0584795321637 , 0.994152046784 )
( 0.0779727095517 , 0.998050682261 )
( 0.103313840156 , 1.0 )
( 0.157894736842 , 0.998050682261 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.978557504873 )
( 0.0 , 0.976608187135 )
( 0.0 , 0.988304093567 )
( 0.0 , 0.986354775828 )
( 0.00389863547758 , 0.992202729045 )
( 0.00584795321637 , 0.998050682261 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 0.996101364522 )
( 0.0194931773879 , 0.996101364522 )
( 0.0253411306043 , 0.990253411306 )
( 0.0448343079922 , 0.996101364522 )
( 0.0584795321637 , 1.0 )
( 0.0779727095517 , 0.994152046784 )
( 0.103313840156 , 1.0 )
( 0.157894736842 , 0.996101364522 )
( 0.24171539961 , 0.998050682261 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.966861598441 )
( 0.0 , 0.988304093567 )
( 0.0 , 0.982456140351 )
( 0.0 , 0.988304093567 )
( 0.00389863547758 , 0.988304093567 )
( 0.00584795321637 , 0.992202729045 )
( 0.00974658869396 , 0.998050682261 )
( 0.0116959064327 , 0.998050682261 )
( 0.0194931773879 , 0.994152046784 )
( 0.0253411306043 , 0.996101364522 )
( 0.0448343079922 , 0.998050682261 )
( 0.0584795321637 , 1.0 )
( 0.0779727095517 , 0.998050682261 )
( 0.103313840156 , 1.0 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.98440545809 )
( 0.0 , 0.982456140351 )
( 0.0 , 0.986354775828 )
( 0.0 , 0.996101364522 )
( 0.00389863547758 , 0.994152046784 )
( 0.00584795321637 , 0.996101364522 )
( 0.00974658869396 , 0.992202729045 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 0.996101364522 )
( 0.0253411306043 , 0.996101364522 )
( 0.0448343079922 , 0.998050682261 )
( 0.0584795321637 , 0.992202729045 )
( 0.0779727095517 , 0.996101364522 )
( 0.103313840156 , 0.996101364522 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.982456140351 )
( 0.0 , 0.988304093567 )
( 0.0 , 0.990253411306 )
( 0.0 , 0.990253411306 )
( 0.00389863547758 , 0.994152046784 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 0.988304093567 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 0.998050682261 )
( 0.0253411306043 , 0.994152046784 )
( 0.0448343079922 , 0.996101364522 )
( 0.0584795321637 , 0.998050682261 )
( 0.0779727095517 , 1.0 )
( 0.103313840156 , 0.998050682261 )
( 0.157894736842 , 0.998050682261 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.988304093567 )
( 0.0 , 0.996101364522 )
( 0.0 , 0.992202729045 )
( 0.0 , 0.998050682261 )
( 0.00389863547758 , 0.992202729045 )
( 0.00584795321637 , 0.996101364522 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 0.996101364522 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.0448343079922 , 0.996101364522 )
( 0.0584795321637 , 1.0 )
( 0.0779727095517 , 1.0 )
( 0.103313840156 , 1.0 )
( 0.157894736842 , 0.998050682261 )
( 0.24171539961 , 0.998050682261 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.986354775828 )
( 0.0 , 0.988304093567 )
( 0.0 , 0.992202729045 )
( 0.0 , 0.996101364522 )
( 0.00389863547758 , 0.992202729045 )
( 0.00584795321637 , 0.994152046784 )
( 0.00974658869396 , 0.996101364522 )
( 0.0116959064327 , 0.994152046784 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 0.998050682261 )
( 0.0448343079922 , 0.996101364522 )
( 0.0584795321637 , 0.996101364522 )
( 0.0779727095517 , 0.996101364522 )
( 0.103313840156 , 1.0 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 0.988304093567 )
( 0.0 , 0.996101364522 )
( 0.0 , 0.986354775828 )
( 0.0 , 0.996101364522 )
( 0.00389863547758 , 0.992202729045 )
( 0.00584795321637 , 0.996101364522 )
( 0.00974658869396 , 0.996101364522 )
( 0.0116959064327 , 0.996101364522 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 0.998050682261 )
( 0.0448343079922 , 1.0 )
( 0.0584795321637 , 0.996101364522 )
( 0.0779727095517 , 0.998050682261 )
( 0.103313840156 , 0.996101364522 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 0.998050682261 )
( 0.0 , 0.994152046784 )
( 0.0 , 0.994152046784 )
( 0.0 , 0.994152046784 )
( 0.00389863547758 , 0.996101364522 )
( 0.00584795321637 , 0.994152046784 )
( 0.00974658869396 , 0.996101364522 )
( 0.0116959064327 , 0.998050682261 )
( 0.0194931773879 , 0.998050682261 )
( 0.0253411306043 , 1.0 )
( 0.0448343079922 , 0.996101364522 )
( 0.0584795321637 , 0.998050682261 )
( 0.0779727095517 , 1.0 )
( 0.103313840156 , 0.998050682261 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 0.998050682261 )
( 0.0 , 0.992202729045 )
( 0.0 , 0.996101364522 )
( 0.0 , 1.0 )
( 0.00389863547758 , 0.996101364522 )
( 0.00584795321637 , 0.994152046784 )
( 0.00974658869396 , 0.990253411306 )
( 0.0116959064327 , 0.994152046784 )
( 0.0194931773879 , 0.998050682261 )
( 0.0253411306043 , 0.994152046784 )
( 0.0448343079922 , 0.992202729045 )
( 0.0584795321637 , 1.0 )
( 0.0779727095517 , 1.0 )
( 0.103313840156 , 1.0 )
( 0.157894736842 , 0.996101364522 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 0.998050682261 )
( 0.0 , 0.992202729045 )
( 0.0 , 1.0 )
( 0.0 , 0.998050682261 )
( 0.00389863547758 , 0.998050682261 )
( 0.00584795321637 , 0.994152046784 )
( 0.00974658869396 , 0.994152046784 )
( 0.0116959064327 , 0.994152046784 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 0.996101364522 )
( 0.0448343079922 , 1.0 )
( 0.0584795321637 , 0.996101364522 )
( 0.0779727095517 , 1.0 )
( 0.103313840156 , 0.996101364522 )
( 0.157894736842 , 0.996101364522 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 0.994152046784 )
( 0.0 , 0.998050682261 )
( 0.0 , 0.998050682261 )
( 0.0 , 0.998050682261 )
( 0.00389863547758 , 0.998050682261 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 0.996101364522 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 0.994152046784 )
( 0.0448343079922 , 0.996101364522 )
( 0.0584795321637 , 0.998050682261 )
( 0.0779727095517 , 1.0 )
( 0.103313840156 , 0.998050682261 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 0.996101364522 )
( 0.0 , 0.992202729045 )
( 0.0 , 0.994152046784 )
( 0.0 , 0.996101364522 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 0.996101364522 )
( 0.00974658869396 , 0.992202729045 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 0.996101364522 )
( 0.0253411306043 , 0.996101364522 )
( 0.0448343079922 , 1.0 )
( 0.0584795321637 , 1.0 )
( 0.0779727095517 , 0.996101364522 )
( 0.103313840156 , 1.0 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 0.994152046784 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 0.994152046784 )
( 0.00389863547758 , 0.998050682261 )
( 0.00584795321637 , 0.994152046784 )
( 0.00974658869396 , 0.994152046784 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 0.998050682261 )
( 0.0253411306043 , 0.994152046784 )
( 0.0448343079922 , 0.994152046784 )
( 0.0584795321637 , 0.994152046784 )
( 0.0779727095517 , 0.998050682261 )
( 0.103313840156 , 1.0 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 0.992202729045 )
( 0.0 , 0.994152046784 )
( 0.0 , 0.994152046784 )
( 0.0 , 0.996101364522 )
( 0.00389863547758 , 0.998050682261 )
( 0.00584795321637 , 0.996101364522 )
( 0.00974658869396 , 0.996101364522 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 0.994152046784 )
( 0.0253411306043 , 0.996101364522 )
( 0.0448343079922 , 0.992202729045 )
( 0.0584795321637 , 0.996101364522 )
( 0.0779727095517 , 0.998050682261 )
( 0.103313840156 , 0.998050682261 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 0.998050682261 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 0.996101364522 )
( 0.0 , 0.994152046784 )
( 0.0 , 1.0 )
( 0.0 , 0.998050682261 )
( 0.00389863547758 , 0.998050682261 )
( 0.00584795321637 , 0.996101364522 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 0.996101364522 )
( 0.0194931773879 , 0.998050682261 )
( 0.0253411306043 , 1.0 )
( 0.0448343079922 , 0.998050682261 )
( 0.0584795321637 , 1.0 )
( 0.0779727095517 , 1.0 )
( 0.103313840156 , 0.998050682261 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 0.994152046784 )
( 0.0 , 0.994152046784 )
( 0.0 , 0.998050682261 )
( 0.0 , 0.998050682261 )
( 0.00389863547758 , 0.998050682261 )
( 0.00584795321637 , 0.994152046784 )
( 0.00974658869396 , 0.990253411306 )
( 0.0116959064327 , 0.994152046784 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.0448343079922 , 1.0 )
( 0.0584795321637 , 0.996101364522 )
( 0.0779727095517 , 1.0 )
( 0.103313840156 , 1.0 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=7.0cm,yshift=7.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=8,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.0448343079922 , 0.298245614035 )
( 0.0584795321637 , 0.407407407407 )
( 0.0779727095517 , 0.53216374269 )
( 0.103313840156 , 0.641325536062 )
( 0.157894736842 , 0.752436647173 )
( 0.24171539961 , 0.861598440546 )
( 0.372319688109 , 0.949317738791 )
( 0.573099415205 , 0.982456140351 )
( 0.738791423002 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.0448343079922 , 0.298245614035 )
( 0.0584795321637 , 0.407407407407 )
( 0.0779727095517 , 0.53216374269 )
( 0.103313840156 , 0.641325536062 )
( 0.157894736842 , 0.752436647173 )
( 0.24171539961 , 0.861598440546 )
( 0.372319688109 , 0.949317738791 )
( 0.573099415205 , 0.982456140351 )
( 0.738791423002 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.0448343079922 , 0.298245614035 )
( 0.0584795321637 , 0.407407407407 )
( 0.0779727095517 , 0.53216374269 )
( 0.103313840156 , 0.641325536062 )
( 0.157894736842 , 0.752436647173 )
( 0.24171539961 , 0.861598440546 )
( 0.372319688109 , 0.949317738791 )
( 0.573099415205 , 0.982456140351 )
( 0.738791423002 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.0448343079922 , 0.298245614035 )
( 0.0584795321637 , 0.407407407407 )
( 0.0779727095517 , 0.53216374269 )
( 0.103313840156 , 0.641325536062 )
( 0.157894736842 , 0.752436647173 )
( 0.24171539961 , 0.861598440546 )
( 0.372319688109 , 0.949317738791 )
( 0.573099415205 , 0.982456140351 )
( 0.738791423002 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.0448343079922 , 0.298245614035 )
( 0.0584795321637 , 0.407407407407 )
( 0.0779727095517 , 0.53216374269 )
( 0.103313840156 , 0.641325536062 )
( 0.157894736842 , 0.752436647173 )
( 0.24171539961 , 0.861598440546 )
( 0.372319688109 , 0.949317738791 )
( 0.573099415205 , 0.982456140351 )
( 0.738791423002 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.0448343079922 , 0.298245614035 )
( 0.0584795321637 , 0.407407407407 )
( 0.0779727095517 , 0.53216374269 )
( 0.103313840156 , 0.641325536062 )
( 0.157894736842 , 0.752436647173 )
( 0.24171539961 , 0.861598440546 )
( 0.372319688109 , 0.949317738791 )
( 0.573099415205 , 0.982456140351 )
( 0.738791423002 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.0448343079922 , 0.298245614035 )
( 0.0584795321637 , 0.407407407407 )
( 0.0779727095517 , 0.53216374269 )
( 0.103313840156 , 0.641325536062 )
( 0.157894736842 , 0.752436647173 )
( 0.24171539961 , 0.861598440546 )
( 0.372319688109 , 0.949317738791 )
( 0.573099415205 , 0.982456140351 )
( 0.738791423002 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.0448343079922 , 0.298245614035 )
( 0.0584795321637 , 0.407407407407 )
( 0.0779727095517 , 0.53216374269 )
( 0.103313840156 , 0.641325536062 )
( 0.157894736842 , 0.752436647173 )
( 0.24171539961 , 0.861598440546 )
( 0.372319688109 , 0.949317738791 )
( 0.573099415205 , 0.982456140351 )
( 0.738791423002 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.0448343079922 , 0.298245614035 )
( 0.0584795321637 , 0.407407407407 )
( 0.0779727095517 , 0.53216374269 )
( 0.103313840156 , 0.641325536062 )
( 0.157894736842 , 0.752436647173 )
( 0.24171539961 , 0.861598440546 )
( 0.372319688109 , 0.949317738791 )
( 0.573099415205 , 0.982456140351 )
( 0.738791423002 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.0448343079922 , 0.298245614035 )
( 0.0584795321637 , 0.407407407407 )
( 0.0779727095517 , 0.53216374269 )
( 0.103313840156 , 0.641325536062 )
( 0.157894736842 , 0.752436647173 )
( 0.24171539961 , 0.861598440546 )
( 0.372319688109 , 0.949317738791 )
( 0.573099415205 , 0.982456140351 )
( 0.738791423002 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.0448343079922 , 1.0 )
( 0.0584795321637 , 1.0 )
( 0.0779727095517 , 1.0 )
( 0.103313840156 , 1.0 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.0448343079922 , 1.0 )
( 0.0584795321637 , 1.0 )
( 0.0779727095517 , 1.0 )
( 0.103313840156 , 1.0 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.0448343079922 , 1.0 )
( 0.0584795321637 , 1.0 )
( 0.0779727095517 , 1.0 )
( 0.103313840156 , 1.0 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.0448343079922 , 1.0 )
( 0.0584795321637 , 1.0 )
( 0.0779727095517 , 1.0 )
( 0.103313840156 , 1.0 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.0448343079922 , 1.0 )
( 0.0584795321637 , 1.0 )
( 0.0779727095517 , 1.0 )
( 0.103313840156 , 1.0 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.0448343079922 , 1.0 )
( 0.0584795321637 , 1.0 )
( 0.0779727095517 , 1.0 )
( 0.103313840156 , 1.0 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.0448343079922 , 1.0 )
( 0.0584795321637 , 1.0 )
( 0.0779727095517 , 1.0 )
( 0.103313840156 , 1.0 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.0448343079922 , 1.0 )
( 0.0584795321637 , 1.0 )
( 0.0779727095517 , 1.0 )
( 0.103313840156 , 1.0 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.0448343079922 , 1.0 )
( 0.0584795321637 , 1.0 )
( 0.0779727095517 , 1.0 )
( 0.103313840156 , 1.0 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.0448343079922 , 1.0 )
( 0.0584795321637 , 1.0 )
( 0.0779727095517 , 1.0 )
( 0.103313840156 , 1.0 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.0448343079922 , 1.0 )
( 0.0584795321637 , 1.0 )
( 0.0779727095517 , 1.0 )
( 0.103313840156 , 1.0 )
( 0.157894736842 , 1.0 )
( 0.24171539961 , 1.0 )
( 0.372319688109 , 1.0 )
( 0.573099415205 , 1.0 )
( 0.738791423002 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=10.5cm,yshift=7.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=4,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,},colorbar,
    point meta min=-20,
    point meta max=+20,
    colorbar style={
        height=9.7cm,
        ylabel=SNR (dB),
        ytick={-20,-18,-16,...,20},
        xmajorticks=false
    }]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00813008130081 , 1.0 )
( 0.0223577235772 , 1.0 )
( 0.0426829268293 , 1.0 )
( 0.0711382113821 , 1.0 )
( 0.111788617886 , 1.0 )
( 0.180894308943 , 1.0 )
( 0.292682926829 , 1.0 )
( 0.410569105691 , 1.0 )
( 0.563008130081 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00813008130081 , 1.0 )
( 0.0223577235772 , 1.0 )
( 0.0426829268293 , 1.0 )
( 0.0711382113821 , 1.0 )
( 0.111788617886 , 1.0 )
( 0.180894308943 , 1.0 )
( 0.292682926829 , 1.0 )
( 0.410569105691 , 1.0 )
( 0.563008130081 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00813008130081 , 1.0 )
( 0.0223577235772 , 1.0 )
( 0.0426829268293 , 1.0 )
( 0.0711382113821 , 1.0 )
( 0.111788617886 , 1.0 )
( 0.180894308943 , 1.0 )
( 0.292682926829 , 1.0 )
( 0.410569105691 , 1.0 )
( 0.563008130081 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00813008130081 , 1.0 )
( 0.0223577235772 , 1.0 )
( 0.0426829268293 , 1.0 )
( 0.0711382113821 , 1.0 )
( 0.111788617886 , 1.0 )
( 0.180894308943 , 1.0 )
( 0.292682926829 , 1.0 )
( 0.410569105691 , 1.0 )
( 0.563008130081 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00813008130081 , 1.0 )
( 0.0223577235772 , 1.0 )
( 0.0426829268293 , 1.0 )
( 0.0711382113821 , 1.0 )
( 0.111788617886 , 1.0 )
( 0.180894308943 , 1.0 )
( 0.292682926829 , 1.0 )
( 0.410569105691 , 1.0 )
( 0.563008130081 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00813008130081 , 1.0 )
( 0.0223577235772 , 1.0 )
( 0.0426829268293 , 1.0 )
( 0.0711382113821 , 1.0 )
( 0.111788617886 , 1.0 )
( 0.180894308943 , 1.0 )
( 0.292682926829 , 1.0 )
( 0.410569105691 , 1.0 )
( 0.563008130081 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00813008130081 , 1.0 )
( 0.0223577235772 , 1.0 )
( 0.0426829268293 , 1.0 )
( 0.0711382113821 , 1.0 )
( 0.111788617886 , 1.0 )
( 0.180894308943 , 1.0 )
( 0.292682926829 , 1.0 )
( 0.410569105691 , 1.0 )
( 0.563008130081 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00813008130081 , 1.0 )
( 0.0223577235772 , 1.0 )
( 0.0426829268293 , 1.0 )
( 0.0711382113821 , 1.0 )
( 0.111788617886 , 1.0 )
( 0.180894308943 , 1.0 )
( 0.292682926829 , 1.0 )
( 0.410569105691 , 1.0 )
( 0.563008130081 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00813008130081 , 1.0 )
( 0.0223577235772 , 1.0 )
( 0.0426829268293 , 1.0 )
( 0.0711382113821 , 1.0 )
( 0.111788617886 , 1.0 )
( 0.180894308943 , 1.0 )
( 0.292682926829 , 1.0 )
( 0.410569105691 , 1.0 )
( 0.563008130081 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00813008130081 , 1.0 )
( 0.0223577235772 , 1.0 )
( 0.0426829268293 , 1.0 )
( 0.0711382113821 , 1.0 )
( 0.111788617886 , 1.0 )
( 0.180894308943 , 1.0 )
( 0.292682926829 , 1.0 )
( 0.410569105691 , 1.0 )
( 0.563008130081 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00813008130081 , 1.0 )
( 0.0223577235772 , 1.0 )
( 0.0426829268293 , 1.0 )
( 0.0711382113821 , 1.0 )
( 0.111788617886 , 1.0 )
( 0.180894308943 , 1.0 )
( 0.292682926829 , 1.0 )
( 0.410569105691 , 1.0 )
( 0.563008130081 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00813008130081 , 1.0 )
( 0.0223577235772 , 1.0 )
( 0.0426829268293 , 1.0 )
( 0.0711382113821 , 1.0 )
( 0.111788617886 , 1.0 )
( 0.180894308943 , 1.0 )
( 0.292682926829 , 1.0 )
( 0.410569105691 , 1.0 )
( 0.563008130081 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00813008130081 , 1.0 )
( 0.0223577235772 , 1.0 )
( 0.0426829268293 , 1.0 )
( 0.0711382113821 , 1.0 )
( 0.111788617886 , 1.0 )
( 0.180894308943 , 1.0 )
( 0.292682926829 , 1.0 )
( 0.410569105691 , 1.0 )
( 0.563008130081 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00813008130081 , 1.0 )
( 0.0223577235772 , 1.0 )
( 0.0426829268293 , 1.0 )
( 0.0711382113821 , 1.0 )
( 0.111788617886 , 1.0 )
( 0.180894308943 , 1.0 )
( 0.292682926829 , 1.0 )
( 0.410569105691 , 1.0 )
( 0.563008130081 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00813008130081 , 1.0 )
( 0.0223577235772 , 1.0 )
( 0.0426829268293 , 1.0 )
( 0.0711382113821 , 1.0 )
( 0.111788617886 , 1.0 )
( 0.180894308943 , 1.0 )
( 0.292682926829 , 1.0 )
( 0.410569105691 , 1.0 )
( 0.563008130081 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00813008130081 , 1.0 )
( 0.0223577235772 , 1.0 )
( 0.0426829268293 , 1.0 )
( 0.0711382113821 , 1.0 )
( 0.111788617886 , 1.0 )
( 0.180894308943 , 1.0 )
( 0.292682926829 , 1.0 )
( 0.410569105691 , 1.0 )
( 0.563008130081 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00813008130081 , 1.0 )
( 0.0223577235772 , 1.0 )
( 0.0426829268293 , 1.0 )
( 0.0711382113821 , 1.0 )
( 0.111788617886 , 1.0 )
( 0.180894308943 , 1.0 )
( 0.292682926829 , 1.0 )
( 0.410569105691 , 1.0 )
( 0.563008130081 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00813008130081 , 1.0 )
( 0.0223577235772 , 1.0 )
( 0.0426829268293 , 1.0 )
( 0.0711382113821 , 1.0 )
( 0.111788617886 , 1.0 )
( 0.180894308943 , 1.0 )
( 0.292682926829 , 1.0 )
( 0.410569105691 , 1.0 )
( 0.563008130081 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00813008130081 , 1.0 )
( 0.0223577235772 , 1.0 )
( 0.0426829268293 , 1.0 )
( 0.0711382113821 , 1.0 )
( 0.111788617886 , 1.0 )
( 0.180894308943 , 1.0 )
( 0.292682926829 , 1.0 )
( 0.410569105691 , 1.0 )
( 0.563008130081 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00813008130081 , 1.0 )
( 0.0223577235772 , 1.0 )
( 0.0426829268293 , 1.0 )
( 0.0711382113821 , 1.0 )
( 0.111788617886 , 1.0 )
( 0.180894308943 , 1.0 )
( 0.292682926829 , 1.0 )
( 0.410569105691 , 1.0 )
( 0.563008130081 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00813008130081 , 1.0 )
( 0.0223577235772 , 1.0 )
( 0.0426829268293 , 1.0 )
( 0.0711382113821 , 1.0 )
( 0.111788617886 , 1.0 )
( 0.180894308943 , 1.0 )
( 0.292682926829 , 1.0 )
( 0.410569105691 , 1.0 )
( 0.563008130081 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\end{tikzpicture}


==> figures/hackrf_cfar.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=0cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=0,xlabel=scont,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.0632653061224 )
( -18 , 0.151020408163 )
( -16 , 0.197959183673 )
( -14 , 0.265306122449 )
( -12 , 0.232653061224 )
( -10 , 0.257142857143 )
( -8 , 0.271428571429 )
( -6 , 0.257142857143 )
( -4 , 0.263265306122 )
( -2 , 0.275510204082 )
( 0 , 0.285714285714 )
( 2 , 0.316326530612 )
( 4 , 0.291836734694 )
( 6 , 0.334693877551 )
( 8 , 0.295918367347 )
( 10 , 0.344897959184 )
( 12 , 0.302040816327 )
( 14 , 0.336734693878 )
( 16 , 0.359183673469 )
( 18 , 0.332653061224 )
( 20 , 0.324489795918 )
};
\addlegendentry{Frate: 0.04-scont0}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0632653061224 )
( -18 , 0.151020408163 )
( -16 , 0.197959183673 )
( -14 , 0.265306122449 )
( -12 , 0.232653061224 )
( -10 , 0.257142857143 )
( -8 , 0.271428571429 )
( -6 , 0.257142857143 )
( -4 , 0.263265306122 )
( -2 , 0.275510204082 )
( 0 , 0.285714285714 )
( 2 , 0.316326530612 )
( 4 , 0.291836734694 )
( 6 , 0.334693877551 )
( 8 , 0.295918367347 )
( 10 , 0.344897959184 )
( 12 , 0.302040816327 )
( 14 , 0.336734693878 )
( 16 , 0.359183673469 )
( 18 , 0.332653061224 )
( 20 , 0.324489795918 )
};
\addlegendentry{Frate: 0.08-scont0}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0632653061224 )
( -18 , 0.151020408163 )
( -16 , 0.197959183673 )
( -14 , 0.265306122449 )
( -12 , 0.232653061224 )
( -10 , 0.257142857143 )
( -8 , 0.271428571429 )
( -6 , 0.257142857143 )
( -4 , 0.263265306122 )
( -2 , 0.275510204082 )
( 0 , 0.285714285714 )
( 2 , 0.316326530612 )
( 4 , 0.291836734694 )
( 6 , 0.334693877551 )
( 8 , 0.295918367347 )
( 10 , 0.344897959184 )
( 12 , 0.302040816327 )
( 14 , 0.336734693878 )
( 16 , 0.359183673469 )
( 18 , 0.332653061224 )
( 20 , 0.324489795918 )
};
\addlegendentry{Frate: 0.1-scont0}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0632653061224 )
( -18 , 0.151020408163 )
( -16 , 0.197959183673 )
( -14 , 0.265306122449 )
( -12 , 0.232653061224 )
( -10 , 0.257142857143 )
( -8 , 0.271428571429 )
( -6 , 0.257142857143 )
( -4 , 0.263265306122 )
( -2 , 0.275510204082 )
( 0 , 0.285714285714 )
( 2 , 0.316326530612 )
( 4 , 0.291836734694 )
( 6 , 0.334693877551 )
( 8 , 0.295918367347 )
( 10 , 0.344897959184 )
( 12 , 0.302040816327 )
( 14 , 0.336734693878 )
( 16 , 0.359183673469 )
( 18 , 0.332653061224 )
( 20 , 0.324489795918 )
};
\addlegendentry{Frate: 0.2-scont0}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0632653061224 )
( -18 , 0.151020408163 )
( -16 , 0.197959183673 )
( -14 , 0.265306122449 )
( -12 , 0.232653061224 )
( -10 , 0.257142857143 )
( -8 , 0.271428571429 )
( -6 , 0.257142857143 )
( -4 , 0.263265306122 )
( -2 , 0.275510204082 )
( 0 , 0.285714285714 )
( 2 , 0.316326530612 )
( 4 , 0.291836734694 )
( 6 , 0.334693877551 )
( 8 , 0.295918367347 )
( 10 , 0.344897959184 )
( 12 , 0.302040816327 )
( 14 , 0.336734693878 )
( 16 , 0.359183673469 )
( 18 , 0.332653061224 )
( 20 , 0.324489795918 )
};
\addlegendentry{Frate: 0.3-scont0}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=randpulses,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.0122448979592 )
( -18 , 0.0122448979592 )
( -16 , 0.0122448979592 )
( -14 , 0.0122448979592 )
( -12 , 0.0142857142857 )
( -10 , 0.0204081632653 )
( -8 , 0.0387755102041 )
( -6 , 0.030612244898 )
( -4 , 0.0673469387755 )
( -2 , 0.0591836734694 )
( 0 , 0.0918367346939 )
( 2 , 0.110204081633 )
( 4 , 0.134693877551 )
( 6 , 0.126530612245 )
( 8 , 0.189795918367 )
( 10 , 0.169387755102 )
( 12 , 0.195918367347 )
( 14 , 0.236734693878 )
( 16 , 0.281632653061 )
( 18 , 0.267346938776 )
( 20 , 0.30612244898 )
};
\addlegendentry{Frate: 0.04-randpulses0}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0122448979592 )
( -18 , 0.0122448979592 )
( -16 , 0.0122448979592 )
( -14 , 0.0122448979592 )
( -12 , 0.0142857142857 )
( -10 , 0.0204081632653 )
( -8 , 0.0387755102041 )
( -6 , 0.030612244898 )
( -4 , 0.0673469387755 )
( -2 , 0.0591836734694 )
( 0 , 0.0918367346939 )
( 2 , 0.110204081633 )
( 4 , 0.134693877551 )
( 6 , 0.126530612245 )
( 8 , 0.189795918367 )
( 10 , 0.169387755102 )
( 12 , 0.195918367347 )
( 14 , 0.236734693878 )
( 16 , 0.281632653061 )
( 18 , 0.267346938776 )
( 20 , 0.30612244898 )
};
\addlegendentry{Frate: 0.08-randpulses0}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0122448979592 )
( -18 , 0.0122448979592 )
( -16 , 0.0122448979592 )
( -14 , 0.0122448979592 )
( -12 , 0.0142857142857 )
( -10 , 0.0204081632653 )
( -8 , 0.0387755102041 )
( -6 , 0.030612244898 )
( -4 , 0.0673469387755 )
( -2 , 0.0591836734694 )
( 0 , 0.0918367346939 )
( 2 , 0.110204081633 )
( 4 , 0.134693877551 )
( 6 , 0.126530612245 )
( 8 , 0.189795918367 )
( 10 , 0.169387755102 )
( 12 , 0.195918367347 )
( 14 , 0.236734693878 )
( 16 , 0.281632653061 )
( 18 , 0.267346938776 )
( 20 , 0.30612244898 )
};
\addlegendentry{Frate: 0.1-randpulses0}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0122448979592 )
( -18 , 0.0122448979592 )
( -16 , 0.0122448979592 )
( -14 , 0.0122448979592 )
( -12 , 0.0142857142857 )
( -10 , 0.0204081632653 )
( -8 , 0.0387755102041 )
( -6 , 0.030612244898 )
( -4 , 0.0673469387755 )
( -2 , 0.0591836734694 )
( 0 , 0.0918367346939 )
( 2 , 0.110204081633 )
( 4 , 0.134693877551 )
( 6 , 0.126530612245 )
( 8 , 0.189795918367 )
( 10 , 0.169387755102 )
( 12 , 0.195918367347 )
( 14 , 0.236734693878 )
( 16 , 0.281632653061 )
( 18 , 0.267346938776 )
( 20 , 0.30612244898 )
};
\addlegendentry{Frate: 0.2-randpulses0}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0122448979592 )
( -18 , 0.0122448979592 )
( -16 , 0.0122448979592 )
( -14 , 0.0122448979592 )
( -12 , 0.0142857142857 )
( -10 , 0.0204081632653 )
( -8 , 0.0387755102041 )
( -6 , 0.030612244898 )
( -4 , 0.0673469387755 )
( -2 , 0.0591836734694 )
( 0 , 0.0918367346939 )
( 2 , 0.110204081633 )
( 4 , 0.134693877551 )
( 6 , 0.126530612245 )
( 8 , 0.189795918367 )
( 10 , 0.169387755102 )
( 12 , 0.195918367347 )
( 14 , 0.236734693878 )
( 16 , 0.281632653061 )
( 18 , 0.267346938776 )
( 20 , 0.30612244898 )
};
\addlegendentry{Frate: 0.3-randpulses0}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=wpulse,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.0122448979592 )
( -18 , 0.0122448979592 )
( -16 , 0.0122448979592 )
( -14 , 0.0122448979592 )
( -12 , 0.0122448979592 )
( -10 , 0.0122448979592 )
( -8 , 0.0122448979592 )
( -6 , 0.0122448979592 )
( -4 , 0.0122448979592 )
( -2 , 0.0122448979592 )
( 0 , 0.0387755102041 )
( 2 , 0.0938775510204 )
( 4 , 0.195918367347 )
( 6 , 0.328571428571 )
( 8 , 0.416326530612 )
( 10 , 0.573469387755 )
( 12 , 0.814285714286 )
( 14 , 0.973469387755 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse0}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0122448979592 )
( -18 , 0.0122448979592 )
( -16 , 0.0122448979592 )
( -14 , 0.0122448979592 )
( -12 , 0.0122448979592 )
( -10 , 0.0122448979592 )
( -8 , 0.0122448979592 )
( -6 , 0.0122448979592 )
( -4 , 0.0122448979592 )
( -2 , 0.0122448979592 )
( 0 , 0.0387755102041 )
( 2 , 0.0938775510204 )
( 4 , 0.195918367347 )
( 6 , 0.328571428571 )
( 8 , 0.416326530612 )
( 10 , 0.573469387755 )
( 12 , 0.814285714286 )
( 14 , 0.973469387755 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse0}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0122448979592 )
( -18 , 0.0122448979592 )
( -16 , 0.0122448979592 )
( -14 , 0.0122448979592 )
( -12 , 0.0122448979592 )
( -10 , 0.0122448979592 )
( -8 , 0.0122448979592 )
( -6 , 0.0122448979592 )
( -4 , 0.0122448979592 )
( -2 , 0.0122448979592 )
( 0 , 0.0387755102041 )
( 2 , 0.0938775510204 )
( 4 , 0.195918367347 )
( 6 , 0.328571428571 )
( 8 , 0.416326530612 )
( 10 , 0.573469387755 )
( 12 , 0.814285714286 )
( 14 , 0.973469387755 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse0}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0122448979592 )
( -18 , 0.0122448979592 )
( -16 , 0.0122448979592 )
( -14 , 0.0122448979592 )
( -12 , 0.0122448979592 )
( -10 , 0.0122448979592 )
( -8 , 0.0122448979592 )
( -6 , 0.0122448979592 )
( -4 , 0.0122448979592 )
( -2 , 0.0122448979592 )
( 0 , 0.0387755102041 )
( 2 , 0.0938775510204 )
( 4 , 0.195918367347 )
( 6 , 0.328571428571 )
( 8 , 0.416326530612 )
( 10 , 0.573469387755 )
( 12 , 0.814285714286 )
( 14 , 0.973469387755 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse0}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0122448979592 )
( -18 , 0.0122448979592 )
( -16 , 0.0122448979592 )
( -14 , 0.0122448979592 )
( -12 , 0.0122448979592 )
( -10 , 0.0122448979592 )
( -8 , 0.0122448979592 )
( -6 , 0.0122448979592 )
( -4 , 0.0122448979592 )
( -2 , 0.0122448979592 )
( 0 , 0.0387755102041 )
( 2 , 0.0938775510204 )
( 4 , 0.195918367347 )
( 6 , 0.328571428571 )
( 8 , 0.416326530612 )
( 10 , 0.573469387755 )
( 12 , 0.814285714286 )
( 14 , 0.973469387755 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse0}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=oclass,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.39387755102 )
( -18 , 0.39387755102 )
( -16 , 0.39387755102 )
( -14 , 0.39387755102 )
( -12 , 0.39387755102 )
( -10 , 0.39387755102 )
( -8 , 0.39387755102 )
( -6 , 0.39387755102 )
( -4 , 0.39387755102 )
( -2 , 0.39387755102 )
( 0 , 0.39387755102 )
( 2 , 0.39387755102 )
( 4 , 0.39387755102 )
( 6 , 0.39387755102 )
( 8 , 0.39387755102 )
( 10 , 0.39387755102 )
( 12 , 0.39387755102 )
( 14 , 0.39387755102 )
( 16 , 0.39387755102 )
( 18 , 0.39387755102 )
( 20 , 0.39387755102 )
};
\addlegendentry{Frate: 0.04-oclass0}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.39387755102 )
( -18 , 0.39387755102 )
( -16 , 0.39387755102 )
( -14 , 0.39387755102 )
( -12 , 0.39387755102 )
( -10 , 0.39387755102 )
( -8 , 0.39387755102 )
( -6 , 0.39387755102 )
( -4 , 0.39387755102 )
( -2 , 0.39387755102 )
( 0 , 0.39387755102 )
( 2 , 0.39387755102 )
( 4 , 0.39387755102 )
( 6 , 0.39387755102 )
( 8 , 0.39387755102 )
( 10 , 0.39387755102 )
( 12 , 0.39387755102 )
( 14 , 0.39387755102 )
( 16 , 0.39387755102 )
( 18 , 0.39387755102 )
( 20 , 0.39387755102 )
};
\addlegendentry{Frate: 0.08-oclass0}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.39387755102 )
( -18 , 0.39387755102 )
( -16 , 0.39387755102 )
( -14 , 0.39387755102 )
( -12 , 0.39387755102 )
( -10 , 0.39387755102 )
( -8 , 0.39387755102 )
( -6 , 0.39387755102 )
( -4 , 0.39387755102 )
( -2 , 0.39387755102 )
( 0 , 0.39387755102 )
( 2 , 0.39387755102 )
( 4 , 0.39387755102 )
( 6 , 0.39387755102 )
( 8 , 0.39387755102 )
( 10 , 0.39387755102 )
( 12 , 0.39387755102 )
( 14 , 0.39387755102 )
( 16 , 0.39387755102 )
( 18 , 0.39387755102 )
( 20 , 0.39387755102 )
};
\addlegendentry{Frate: 0.1-oclass0}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.39387755102 )
( -18 , 0.39387755102 )
( -16 , 0.39387755102 )
( -14 , 0.39387755102 )
( -12 , 0.39387755102 )
( -10 , 0.39387755102 )
( -8 , 0.39387755102 )
( -6 , 0.39387755102 )
( -4 , 0.39387755102 )
( -2 , 0.39387755102 )
( 0 , 0.39387755102 )
( 2 , 0.39387755102 )
( 4 , 0.39387755102 )
( 6 , 0.39387755102 )
( 8 , 0.39387755102 )
( 10 , 0.39387755102 )
( 12 , 0.39387755102 )
( 14 , 0.39387755102 )
( 16 , 0.39387755102 )
( 18 , 0.39387755102 )
( 20 , 0.39387755102 )
};
\addlegendentry{Frate: 0.2-oclass0}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.39387755102 )
( -18 , 0.39387755102 )
( -16 , 0.39387755102 )
( -14 , 0.39387755102 )
( -12 , 0.39387755102 )
( -10 , 0.39387755102 )
( -8 , 0.39387755102 )
( -6 , 0.39387755102 )
( -4 , 0.39387755102 )
( -2 , 0.39387755102 )
( 0 , 0.39387755102 )
( 2 , 0.39387755102 )
( 4 , 0.39387755102 )
( 6 , 0.39387755102 )
( 8 , 0.39387755102 )
( 10 , 0.39387755102 )
( 12 , 0.39387755102 )
( 14 , 0.39387755102 )
( 16 , 0.39387755102 )
( 18 , 0.39387755102 )
( 20 , 0.39387755102 )
};
\addlegendentry{Frate: 0.3-oclass0}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=1,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.644970414201 )
( -18 , 0.836291913215 )
( -16 , 0.844181459566 )
( -14 , 0.842209072978 )
( -12 , 0.854043392505 )
( -10 , 0.861932938856 )
( -8 , 0.883629191321 )
( -6 , 0.854043392505 )
( -4 , 0.859960552268 )
( -2 , 0.901380670611 )
( 0 , 0.873767258383 )
( 2 , 0.87573964497 )
( 4 , 0.877712031558 )
( 6 , 0.901380670611 )
( 8 , 0.885601577909 )
( 10 , 0.89349112426 )
( 12 , 0.909270216963 )
( 14 , 0.891518737673 )
( 16 , 0.863905325444 )
( 18 , 0.909270216963 )
( 20 , 0.905325443787 )
};
\addlegendentry{Frate: 0.04-scont1}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.644970414201 )
( -18 , 0.836291913215 )
( -16 , 0.844181459566 )
( -14 , 0.842209072978 )
( -12 , 0.854043392505 )
( -10 , 0.861932938856 )
( -8 , 0.883629191321 )
( -6 , 0.854043392505 )
( -4 , 0.859960552268 )
( -2 , 0.901380670611 )
( 0 , 0.873767258383 )
( 2 , 0.87573964497 )
( 4 , 0.877712031558 )
( 6 , 0.901380670611 )
( 8 , 0.885601577909 )
( 10 , 0.89349112426 )
( 12 , 0.909270216963 )
( 14 , 0.891518737673 )
( 16 , 0.863905325444 )
( 18 , 0.909270216963 )
( 20 , 0.905325443787 )
};
\addlegendentry{Frate: 0.08-scont1}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.644970414201 )
( -18 , 0.836291913215 )
( -16 , 0.844181459566 )
( -14 , 0.842209072978 )
( -12 , 0.854043392505 )
( -10 , 0.861932938856 )
( -8 , 0.883629191321 )
( -6 , 0.854043392505 )
( -4 , 0.859960552268 )
( -2 , 0.901380670611 )
( 0 , 0.873767258383 )
( 2 , 0.87573964497 )
( 4 , 0.877712031558 )
( 6 , 0.901380670611 )
( 8 , 0.885601577909 )
( 10 , 0.89349112426 )
( 12 , 0.909270216963 )
( 14 , 0.891518737673 )
( 16 , 0.863905325444 )
( 18 , 0.909270216963 )
( 20 , 0.905325443787 )
};
\addlegendentry{Frate: 0.1-scont1}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.644970414201 )
( -18 , 0.836291913215 )
( -16 , 0.844181459566 )
( -14 , 0.842209072978 )
( -12 , 0.854043392505 )
( -10 , 0.861932938856 )
( -8 , 0.883629191321 )
( -6 , 0.854043392505 )
( -4 , 0.859960552268 )
( -2 , 0.901380670611 )
( 0 , 0.873767258383 )
( 2 , 0.87573964497 )
( 4 , 0.877712031558 )
( 6 , 0.901380670611 )
( 8 , 0.885601577909 )
( 10 , 0.89349112426 )
( 12 , 0.909270216963 )
( 14 , 0.891518737673 )
( 16 , 0.863905325444 )
( 18 , 0.909270216963 )
( 20 , 0.905325443787 )
};
\addlegendentry{Frate: 0.2-scont1}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.644970414201 )
( -18 , 0.836291913215 )
( -16 , 0.844181459566 )
( -14 , 0.842209072978 )
( -12 , 0.854043392505 )
( -10 , 0.861932938856 )
( -8 , 0.883629191321 )
( -6 , 0.854043392505 )
( -4 , 0.859960552268 )
( -2 , 0.901380670611 )
( 0 , 0.873767258383 )
( 2 , 0.87573964497 )
( 4 , 0.877712031558 )
( 6 , 0.901380670611 )
( 8 , 0.885601577909 )
( 10 , 0.89349112426 )
( 12 , 0.909270216963 )
( 14 , 0.891518737673 )
( 16 , 0.863905325444 )
( 18 , 0.909270216963 )
( 20 , 0.905325443787 )
};
\addlegendentry{Frate: 0.3-scont1}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.270216962525 )
( -18 , 0.635108481262 )
( -16 , 0.753451676529 )
( -14 , 0.828402366864 )
( -12 , 0.867850098619 )
( -10 , 0.899408284024 )
( -8 , 0.913214990138 )
( -6 , 0.942800788955 )
( -4 , 0.962524654832 )
( -2 , 0.948717948718 )
( 0 , 0.974358974359 )
( 2 , 0.974358974359 )
( 4 , 0.980276134122 )
( 6 , 0.980276134122 )
( 8 , 0.988165680473 )
( 10 , 0.968441814596 )
( 12 , 0.988165680473 )
( 14 , 0.990138067061 )
( 16 , 0.986193293886 )
( 18 , 0.992110453649 )
( 20 , 0.988165680473 )
};
\addlegendentry{Frate: 0.04-randpulses1}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.270216962525 )
( -18 , 0.635108481262 )
( -16 , 0.753451676529 )
( -14 , 0.828402366864 )
( -12 , 0.867850098619 )
( -10 , 0.899408284024 )
( -8 , 0.913214990138 )
( -6 , 0.942800788955 )
( -4 , 0.962524654832 )
( -2 , 0.948717948718 )
( 0 , 0.974358974359 )
( 2 , 0.974358974359 )
( 4 , 0.980276134122 )
( 6 , 0.980276134122 )
( 8 , 0.988165680473 )
( 10 , 0.968441814596 )
( 12 , 0.988165680473 )
( 14 , 0.990138067061 )
( 16 , 0.986193293886 )
( 18 , 0.992110453649 )
( 20 , 0.988165680473 )
};
\addlegendentry{Frate: 0.08-randpulses1}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.270216962525 )
( -18 , 0.635108481262 )
( -16 , 0.753451676529 )
( -14 , 0.828402366864 )
( -12 , 0.867850098619 )
( -10 , 0.899408284024 )
( -8 , 0.913214990138 )
( -6 , 0.942800788955 )
( -4 , 0.962524654832 )
( -2 , 0.948717948718 )
( 0 , 0.974358974359 )
( 2 , 0.974358974359 )
( 4 , 0.980276134122 )
( 6 , 0.980276134122 )
( 8 , 0.988165680473 )
( 10 , 0.968441814596 )
( 12 , 0.988165680473 )
( 14 , 0.990138067061 )
( 16 , 0.986193293886 )
( 18 , 0.992110453649 )
( 20 , 0.988165680473 )
};
\addlegendentry{Frate: 0.1-randpulses1}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.270216962525 )
( -18 , 0.635108481262 )
( -16 , 0.753451676529 )
( -14 , 0.828402366864 )
( -12 , 0.867850098619 )
( -10 , 0.899408284024 )
( -8 , 0.913214990138 )
( -6 , 0.942800788955 )
( -4 , 0.962524654832 )
( -2 , 0.948717948718 )
( 0 , 0.974358974359 )
( 2 , 0.974358974359 )
( 4 , 0.980276134122 )
( 6 , 0.980276134122 )
( 8 , 0.988165680473 )
( 10 , 0.968441814596 )
( 12 , 0.988165680473 )
( 14 , 0.990138067061 )
( 16 , 0.986193293886 )
( 18 , 0.992110453649 )
( 20 , 0.988165680473 )
};
\addlegendentry{Frate: 0.2-randpulses1}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.270216962525 )
( -18 , 0.635108481262 )
( -16 , 0.753451676529 )
( -14 , 0.828402366864 )
( -12 , 0.867850098619 )
( -10 , 0.899408284024 )
( -8 , 0.913214990138 )
( -6 , 0.942800788955 )
( -4 , 0.962524654832 )
( -2 , 0.948717948718 )
( 0 , 0.974358974359 )
( 2 , 0.974358974359 )
( 4 , 0.980276134122 )
( 6 , 0.980276134122 )
( 8 , 0.988165680473 )
( 10 , 0.968441814596 )
( 12 , 0.988165680473 )
( 14 , 0.990138067061 )
( 16 , 0.986193293886 )
( 18 , 0.992110453649 )
( 20 , 0.988165680473 )
};
\addlegendentry{Frate: 0.3-randpulses1}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.00986193293886 )
( -18 , 0.00986193293886 )
( -16 , 0.00986193293886 )
( -14 , 0.00986193293886 )
( -12 , 0.00986193293886 )
( -10 , 0.00986193293886 )
( -8 , 0.00986193293886 )
( -6 , 0.00986193293886 )
( -4 , 0.00986193293886 )
( -2 , 0.00986193293886 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse1}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.00986193293886 )
( -18 , 0.00986193293886 )
( -16 , 0.00986193293886 )
( -14 , 0.00986193293886 )
( -12 , 0.00986193293886 )
( -10 , 0.00986193293886 )
( -8 , 0.00986193293886 )
( -6 , 0.00986193293886 )
( -4 , 0.00986193293886 )
( -2 , 0.00986193293886 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse1}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.00986193293886 )
( -18 , 0.00986193293886 )
( -16 , 0.00986193293886 )
( -14 , 0.00986193293886 )
( -12 , 0.00986193293886 )
( -10 , 0.00986193293886 )
( -8 , 0.00986193293886 )
( -6 , 0.00986193293886 )
( -4 , 0.00986193293886 )
( -2 , 0.00986193293886 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse1}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.00986193293886 )
( -18 , 0.00986193293886 )
( -16 , 0.00986193293886 )
( -14 , 0.00986193293886 )
( -12 , 0.00986193293886 )
( -10 , 0.00986193293886 )
( -8 , 0.00986193293886 )
( -6 , 0.00986193293886 )
( -4 , 0.00986193293886 )
( -2 , 0.00986193293886 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse1}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.00986193293886 )
( -18 , 0.00986193293886 )
( -16 , 0.00986193293886 )
( -14 , 0.00986193293886 )
( -12 , 0.00986193293886 )
( -10 , 0.00986193293886 )
( -8 , 0.00986193293886 )
( -6 , 0.00986193293886 )
( -4 , 0.00986193293886 )
( -2 , 0.00986193293886 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse1}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.788954635108 )
( -18 , 0.788954635108 )
( -16 , 0.788954635108 )
( -14 , 0.788954635108 )
( -12 , 0.788954635108 )
( -10 , 0.788954635108 )
( -8 , 0.788954635108 )
( -6 , 0.788954635108 )
( -4 , 0.788954635108 )
( -2 , 0.788954635108 )
( 0 , 0.788954635108 )
( 2 , 0.788954635108 )
( 4 , 0.788954635108 )
( 6 , 0.788954635108 )
( 8 , 0.788954635108 )
( 10 , 0.788954635108 )
( 12 , 0.788954635108 )
( 14 , 0.788954635108 )
( 16 , 0.788954635108 )
( 18 , 0.788954635108 )
( 20 , 0.788954635108 )
};
\addlegendentry{Frate: 0.04-oclass1}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.788954635108 )
( -18 , 0.788954635108 )
( -16 , 0.788954635108 )
( -14 , 0.788954635108 )
( -12 , 0.788954635108 )
( -10 , 0.788954635108 )
( -8 , 0.788954635108 )
( -6 , 0.788954635108 )
( -4 , 0.788954635108 )
( -2 , 0.788954635108 )
( 0 , 0.788954635108 )
( 2 , 0.788954635108 )
( 4 , 0.788954635108 )
( 6 , 0.788954635108 )
( 8 , 0.788954635108 )
( 10 , 0.788954635108 )
( 12 , 0.788954635108 )
( 14 , 0.788954635108 )
( 16 , 0.788954635108 )
( 18 , 0.788954635108 )
( 20 , 0.788954635108 )
};
\addlegendentry{Frate: 0.08-oclass1}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.788954635108 )
( -18 , 0.788954635108 )
( -16 , 0.788954635108 )
( -14 , 0.788954635108 )
( -12 , 0.788954635108 )
( -10 , 0.788954635108 )
( -8 , 0.788954635108 )
( -6 , 0.788954635108 )
( -4 , 0.788954635108 )
( -2 , 0.788954635108 )
( 0 , 0.788954635108 )
( 2 , 0.788954635108 )
( 4 , 0.788954635108 )
( 6 , 0.788954635108 )
( 8 , 0.788954635108 )
( 10 , 0.788954635108 )
( 12 , 0.788954635108 )
( 14 , 0.788954635108 )
( 16 , 0.788954635108 )
( 18 , 0.788954635108 )
( 20 , 0.788954635108 )
};
\addlegendentry{Frate: 0.1-oclass1}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.788954635108 )
( -18 , 0.788954635108 )
( -16 , 0.788954635108 )
( -14 , 0.788954635108 )
( -12 , 0.788954635108 )
( -10 , 0.788954635108 )
( -8 , 0.788954635108 )
( -6 , 0.788954635108 )
( -4 , 0.788954635108 )
( -2 , 0.788954635108 )
( 0 , 0.788954635108 )
( 2 , 0.788954635108 )
( 4 , 0.788954635108 )
( 6 , 0.788954635108 )
( 8 , 0.788954635108 )
( 10 , 0.788954635108 )
( 12 , 0.788954635108 )
( 14 , 0.788954635108 )
( 16 , 0.788954635108 )
( 18 , 0.788954635108 )
( 20 , 0.788954635108 )
};
\addlegendentry{Frate: 0.2-oclass1}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.788954635108 )
( -18 , 0.788954635108 )
( -16 , 0.788954635108 )
( -14 , 0.788954635108 )
( -12 , 0.788954635108 )
( -10 , 0.788954635108 )
( -8 , 0.788954635108 )
( -6 , 0.788954635108 )
( -4 , 0.788954635108 )
( -2 , 0.788954635108 )
( 0 , 0.788954635108 )
( 2 , 0.788954635108 )
( 4 , 0.788954635108 )
( 6 , 0.788954635108 )
( 8 , 0.788954635108 )
( 10 , 0.788954635108 )
( 12 , 0.788954635108 )
( 14 , 0.788954635108 )
( 16 , 0.788954635108 )
( 18 , 0.788954635108 )
( 20 , 0.788954635108 )
};
\addlegendentry{Frate: 0.3-oclass1}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=2,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.108742004264 )
( -18 , 0.238805970149 )
( -16 , 0.298507462687 )
( -14 , 0.307036247335 )
( -12 , 0.319829424307 )
( -10 , 0.34328358209 )
( -8 , 0.377398720682 )
( -6 , 0.358208955224 )
( -4 , 0.422174840085 )
( -2 , 0.402985074627 )
( 0 , 0.398720682303 )
( 2 , 0.417910447761 )
( 4 , 0.432835820896 )
( 6 , 0.441364605544 )
( 8 , 0.434968017058 )
( 10 , 0.420042643923 )
( 12 , 0.411513859275 )
( 14 , 0.426439232409 )
( 16 , 0.394456289979 )
( 18 , 0.464818763326 )
( 20 , 0.398720682303 )
};
\addlegendentry{Frate: 0.04-scont2}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.108742004264 )
( -18 , 0.238805970149 )
( -16 , 0.298507462687 )
( -14 , 0.307036247335 )
( -12 , 0.319829424307 )
( -10 , 0.34328358209 )
( -8 , 0.377398720682 )
( -6 , 0.358208955224 )
( -4 , 0.422174840085 )
( -2 , 0.402985074627 )
( 0 , 0.398720682303 )
( 2 , 0.417910447761 )
( 4 , 0.432835820896 )
( 6 , 0.441364605544 )
( 8 , 0.434968017058 )
( 10 , 0.420042643923 )
( 12 , 0.411513859275 )
( 14 , 0.426439232409 )
( 16 , 0.394456289979 )
( 18 , 0.464818763326 )
( 20 , 0.398720682303 )
};
\addlegendentry{Frate: 0.08-scont2}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.108742004264 )
( -18 , 0.238805970149 )
( -16 , 0.298507462687 )
( -14 , 0.307036247335 )
( -12 , 0.319829424307 )
( -10 , 0.34328358209 )
( -8 , 0.377398720682 )
( -6 , 0.358208955224 )
( -4 , 0.422174840085 )
( -2 , 0.402985074627 )
( 0 , 0.398720682303 )
( 2 , 0.417910447761 )
( 4 , 0.432835820896 )
( 6 , 0.441364605544 )
( 8 , 0.434968017058 )
( 10 , 0.420042643923 )
( 12 , 0.411513859275 )
( 14 , 0.426439232409 )
( 16 , 0.394456289979 )
( 18 , 0.464818763326 )
( 20 , 0.398720682303 )
};
\addlegendentry{Frate: 0.1-scont2}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.108742004264 )
( -18 , 0.238805970149 )
( -16 , 0.298507462687 )
( -14 , 0.307036247335 )
( -12 , 0.319829424307 )
( -10 , 0.34328358209 )
( -8 , 0.377398720682 )
( -6 , 0.358208955224 )
( -4 , 0.422174840085 )
( -2 , 0.402985074627 )
( 0 , 0.398720682303 )
( 2 , 0.417910447761 )
( 4 , 0.432835820896 )
( 6 , 0.441364605544 )
( 8 , 0.434968017058 )
( 10 , 0.420042643923 )
( 12 , 0.411513859275 )
( 14 , 0.426439232409 )
( 16 , 0.394456289979 )
( 18 , 0.464818763326 )
( 20 , 0.398720682303 )
};
\addlegendentry{Frate: 0.2-scont2}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.108742004264 )
( -18 , 0.238805970149 )
( -16 , 0.298507462687 )
( -14 , 0.307036247335 )
( -12 , 0.319829424307 )
( -10 , 0.34328358209 )
( -8 , 0.377398720682 )
( -6 , 0.358208955224 )
( -4 , 0.422174840085 )
( -2 , 0.402985074627 )
( 0 , 0.398720682303 )
( 2 , 0.417910447761 )
( 4 , 0.432835820896 )
( 6 , 0.441364605544 )
( 8 , 0.434968017058 )
( 10 , 0.420042643923 )
( 12 , 0.411513859275 )
( 14 , 0.426439232409 )
( 16 , 0.394456289979 )
( 18 , 0.464818763326 )
( 20 , 0.398720682303 )
};
\addlegendentry{Frate: 0.3-scont2}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.0106609808102 )
( -18 , 0.00852878464819 )
( -16 , 0.0170575692964 )
( -14 , 0.0277185501066 )
( -12 , 0.0255863539446 )
( -10 , 0.044776119403 )
( -8 , 0.0746268656716 )
( -6 , 0.106609808102 )
( -4 , 0.149253731343 )
( -2 , 0.172707889126 )
( 0 , 0.185501066098 )
( 2 , 0.247334754797 )
( 4 , 0.298507462687 )
( 6 , 0.298507462687 )
( 8 , 0.347547974414 )
( 10 , 0.37526652452 )
( 12 , 0.434968017058 )
( 14 , 0.392324093817 )
( 16 , 0.484008528785 )
( 18 , 0.475479744136 )
( 20 , 0.543710021322 )
};
\addlegendentry{Frate: 0.04-randpulses2}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0106609808102 )
( -18 , 0.00852878464819 )
( -16 , 0.0170575692964 )
( -14 , 0.0277185501066 )
( -12 , 0.0255863539446 )
( -10 , 0.044776119403 )
( -8 , 0.0746268656716 )
( -6 , 0.106609808102 )
( -4 , 0.149253731343 )
( -2 , 0.172707889126 )
( 0 , 0.185501066098 )
( 2 , 0.247334754797 )
( 4 , 0.298507462687 )
( 6 , 0.298507462687 )
( 8 , 0.347547974414 )
( 10 , 0.37526652452 )
( 12 , 0.434968017058 )
( 14 , 0.392324093817 )
( 16 , 0.484008528785 )
( 18 , 0.475479744136 )
( 20 , 0.543710021322 )
};
\addlegendentry{Frate: 0.08-randpulses2}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0106609808102 )
( -18 , 0.00852878464819 )
( -16 , 0.0170575692964 )
( -14 , 0.0277185501066 )
( -12 , 0.0255863539446 )
( -10 , 0.044776119403 )
( -8 , 0.0746268656716 )
( -6 , 0.106609808102 )
( -4 , 0.149253731343 )
( -2 , 0.172707889126 )
( 0 , 0.185501066098 )
( 2 , 0.247334754797 )
( 4 , 0.298507462687 )
( 6 , 0.298507462687 )
( 8 , 0.347547974414 )
( 10 , 0.37526652452 )
( 12 , 0.434968017058 )
( 14 , 0.392324093817 )
( 16 , 0.484008528785 )
( 18 , 0.475479744136 )
( 20 , 0.543710021322 )
};
\addlegendentry{Frate: 0.1-randpulses2}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0106609808102 )
( -18 , 0.00852878464819 )
( -16 , 0.0170575692964 )
( -14 , 0.0277185501066 )
( -12 , 0.0255863539446 )
( -10 , 0.044776119403 )
( -8 , 0.0746268656716 )
( -6 , 0.106609808102 )
( -4 , 0.149253731343 )
( -2 , 0.172707889126 )
( 0 , 0.185501066098 )
( 2 , 0.247334754797 )
( 4 , 0.298507462687 )
( 6 , 0.298507462687 )
( 8 , 0.347547974414 )
( 10 , 0.37526652452 )
( 12 , 0.434968017058 )
( 14 , 0.392324093817 )
( 16 , 0.484008528785 )
( 18 , 0.475479744136 )
( 20 , 0.543710021322 )
};
\addlegendentry{Frate: 0.2-randpulses2}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0106609808102 )
( -18 , 0.00852878464819 )
( -16 , 0.0170575692964 )
( -14 , 0.0277185501066 )
( -12 , 0.0255863539446 )
( -10 , 0.044776119403 )
( -8 , 0.0746268656716 )
( -6 , 0.106609808102 )
( -4 , 0.149253731343 )
( -2 , 0.172707889126 )
( 0 , 0.185501066098 )
( 2 , 0.247334754797 )
( 4 , 0.298507462687 )
( 6 , 0.298507462687 )
( 8 , 0.347547974414 )
( 10 , 0.37526652452 )
( 12 , 0.434968017058 )
( 14 , 0.392324093817 )
( 16 , 0.484008528785 )
( 18 , 0.475479744136 )
( 20 , 0.543710021322 )
};
\addlegendentry{Frate: 0.3-randpulses2}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.00639658848614 )
( -18 , 0.00639658848614 )
( -16 , 0.00639658848614 )
( -14 , 0.00639658848614 )
( -12 , 0.00639658848614 )
( -10 , 0.00639658848614 )
( -8 , 0.00639658848614 )
( -6 , 0.00639658848614 )
( -4 , 0.00639658848614 )
( -2 , 0.00639658848614 )
( 0 , 0.138592750533 )
( 2 , 0.349680170576 )
( 4 , 0.748400852878 )
( 6 , 0.968017057569 )
( 8 , 0.997867803838 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse2}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.00639658848614 )
( -18 , 0.00639658848614 )
( -16 , 0.00639658848614 )
( -14 , 0.00639658848614 )
( -12 , 0.00639658848614 )
( -10 , 0.00639658848614 )
( -8 , 0.00639658848614 )
( -6 , 0.00639658848614 )
( -4 , 0.00639658848614 )
( -2 , 0.00639658848614 )
( 0 , 0.138592750533 )
( 2 , 0.349680170576 )
( 4 , 0.748400852878 )
( 6 , 0.968017057569 )
( 8 , 0.997867803838 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse2}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.00639658848614 )
( -18 , 0.00639658848614 )
( -16 , 0.00639658848614 )
( -14 , 0.00639658848614 )
( -12 , 0.00639658848614 )
( -10 , 0.00639658848614 )
( -8 , 0.00639658848614 )
( -6 , 0.00639658848614 )
( -4 , 0.00639658848614 )
( -2 , 0.00639658848614 )
( 0 , 0.138592750533 )
( 2 , 0.349680170576 )
( 4 , 0.748400852878 )
( 6 , 0.968017057569 )
( 8 , 0.997867803838 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse2}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.00639658848614 )
( -18 , 0.00639658848614 )
( -16 , 0.00639658848614 )
( -14 , 0.00639658848614 )
( -12 , 0.00639658848614 )
( -10 , 0.00639658848614 )
( -8 , 0.00639658848614 )
( -6 , 0.00639658848614 )
( -4 , 0.00639658848614 )
( -2 , 0.00639658848614 )
( 0 , 0.138592750533 )
( 2 , 0.349680170576 )
( 4 , 0.748400852878 )
( 6 , 0.968017057569 )
( 8 , 0.997867803838 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse2}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.00639658848614 )
( -18 , 0.00639658848614 )
( -16 , 0.00639658848614 )
( -14 , 0.00639658848614 )
( -12 , 0.00639658848614 )
( -10 , 0.00639658848614 )
( -8 , 0.00639658848614 )
( -6 , 0.00639658848614 )
( -4 , 0.00639658848614 )
( -2 , 0.00639658848614 )
( 0 , 0.138592750533 )
( 2 , 0.349680170576 )
( 4 , 0.748400852878 )
( 6 , 0.968017057569 )
( 8 , 0.997867803838 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse2}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.944562899787 )
( -18 , 0.944562899787 )
( -16 , 0.944562899787 )
( -14 , 0.944562899787 )
( -12 , 0.944562899787 )
( -10 , 0.944562899787 )
( -8 , 0.944562899787 )
( -6 , 0.944562899787 )
( -4 , 0.944562899787 )
( -2 , 0.944562899787 )
( 0 , 0.944562899787 )
( 2 , 0.944562899787 )
( 4 , 0.944562899787 )
( 6 , 0.944562899787 )
( 8 , 0.944562899787 )
( 10 , 0.944562899787 )
( 12 , 0.944562899787 )
( 14 , 0.944562899787 )
( 16 , 0.944562899787 )
( 18 , 0.944562899787 )
( 20 , 0.944562899787 )
};
\addlegendentry{Frate: 0.04-oclass2}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.944562899787 )
( -18 , 0.944562899787 )
( -16 , 0.944562899787 )
( -14 , 0.944562899787 )
( -12 , 0.944562899787 )
( -10 , 0.944562899787 )
( -8 , 0.944562899787 )
( -6 , 0.944562899787 )
( -4 , 0.944562899787 )
( -2 , 0.944562899787 )
( 0 , 0.944562899787 )
( 2 , 0.944562899787 )
( 4 , 0.944562899787 )
( 6 , 0.944562899787 )
( 8 , 0.944562899787 )
( 10 , 0.944562899787 )
( 12 , 0.944562899787 )
( 14 , 0.944562899787 )
( 16 , 0.944562899787 )
( 18 , 0.944562899787 )
( 20 , 0.944562899787 )
};
\addlegendentry{Frate: 0.08-oclass2}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.944562899787 )
( -18 , 0.944562899787 )
( -16 , 0.944562899787 )
( -14 , 0.944562899787 )
( -12 , 0.944562899787 )
( -10 , 0.944562899787 )
( -8 , 0.944562899787 )
( -6 , 0.944562899787 )
( -4 , 0.944562899787 )
( -2 , 0.944562899787 )
( 0 , 0.944562899787 )
( 2 , 0.944562899787 )
( 4 , 0.944562899787 )
( 6 , 0.944562899787 )
( 8 , 0.944562899787 )
( 10 , 0.944562899787 )
( 12 , 0.944562899787 )
( 14 , 0.944562899787 )
( 16 , 0.944562899787 )
( 18 , 0.944562899787 )
( 20 , 0.944562899787 )
};
\addlegendentry{Frate: 0.1-oclass2}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.944562899787 )
( -18 , 0.944562899787 )
( -16 , 0.944562899787 )
( -14 , 0.944562899787 )
( -12 , 0.944562899787 )
( -10 , 0.944562899787 )
( -8 , 0.944562899787 )
( -6 , 0.944562899787 )
( -4 , 0.944562899787 )
( -2 , 0.944562899787 )
( 0 , 0.944562899787 )
( 2 , 0.944562899787 )
( 4 , 0.944562899787 )
( 6 , 0.944562899787 )
( 8 , 0.944562899787 )
( 10 , 0.944562899787 )
( 12 , 0.944562899787 )
( 14 , 0.944562899787 )
( 16 , 0.944562899787 )
( 18 , 0.944562899787 )
( 20 , 0.944562899787 )
};
\addlegendentry{Frate: 0.2-oclass2}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.944562899787 )
( -18 , 0.944562899787 )
( -16 , 0.944562899787 )
( -14 , 0.944562899787 )
( -12 , 0.944562899787 )
( -10 , 0.944562899787 )
( -8 , 0.944562899787 )
( -6 , 0.944562899787 )
( -4 , 0.944562899787 )
( -2 , 0.944562899787 )
( 0 , 0.944562899787 )
( 2 , 0.944562899787 )
( 4 , 0.944562899787 )
( 6 , 0.944562899787 )
( 8 , 0.944562899787 )
( 10 , 0.944562899787 )
( 12 , 0.944562899787 )
( 14 , 0.944562899787 )
( 16 , 0.944562899787 )
( 18 , 0.944562899787 )
( 20 , 0.944562899787 )
};
\addlegendentry{Frate: 0.3-oclass2}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=3,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.686390532544 )
( -18 , 0.89349112426 )
( -16 , 0.905325443787 )
( -14 , 0.889546351085 )
( -12 , 0.887573964497 )
( -10 , 0.863905325444 )
( -8 , 0.881656804734 )
( -6 , 0.923076923077 )
( -4 , 0.903353057199 )
( -2 , 0.903353057199 )
( 0 , 0.905325443787 )
( 2 , 0.909270216963 )
( 4 , 0.881656804734 )
( 6 , 0.907297830375 )
( 8 , 0.915187376726 )
( 10 , 0.923076923077 )
( 12 , 0.907297830375 )
( 14 , 0.913214990138 )
( 16 , 0.913214990138 )
( 18 , 0.91124260355 )
( 20 , 0.917159763314 )
};
\addlegendentry{Frate: 0.04-scont3}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.686390532544 )
( -18 , 0.89349112426 )
( -16 , 0.905325443787 )
( -14 , 0.889546351085 )
( -12 , 0.887573964497 )
( -10 , 0.863905325444 )
( -8 , 0.881656804734 )
( -6 , 0.923076923077 )
( -4 , 0.903353057199 )
( -2 , 0.903353057199 )
( 0 , 0.905325443787 )
( 2 , 0.909270216963 )
( 4 , 0.881656804734 )
( 6 , 0.907297830375 )
( 8 , 0.915187376726 )
( 10 , 0.923076923077 )
( 12 , 0.907297830375 )
( 14 , 0.913214990138 )
( 16 , 0.913214990138 )
( 18 , 0.91124260355 )
( 20 , 0.917159763314 )
};
\addlegendentry{Frate: 0.08-scont3}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.686390532544 )
( -18 , 0.89349112426 )
( -16 , 0.905325443787 )
( -14 , 0.889546351085 )
( -12 , 0.887573964497 )
( -10 , 0.863905325444 )
( -8 , 0.881656804734 )
( -6 , 0.923076923077 )
( -4 , 0.903353057199 )
( -2 , 0.903353057199 )
( 0 , 0.905325443787 )
( 2 , 0.909270216963 )
( 4 , 0.881656804734 )
( 6 , 0.907297830375 )
( 8 , 0.915187376726 )
( 10 , 0.923076923077 )
( 12 , 0.907297830375 )
( 14 , 0.913214990138 )
( 16 , 0.913214990138 )
( 18 , 0.91124260355 )
( 20 , 0.917159763314 )
};
\addlegendentry{Frate: 0.1-scont3}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.686390532544 )
( -18 , 0.89349112426 )
( -16 , 0.905325443787 )
( -14 , 0.889546351085 )
( -12 , 0.887573964497 )
( -10 , 0.863905325444 )
( -8 , 0.881656804734 )
( -6 , 0.923076923077 )
( -4 , 0.903353057199 )
( -2 , 0.903353057199 )
( 0 , 0.905325443787 )
( 2 , 0.909270216963 )
( 4 , 0.881656804734 )
( 6 , 0.907297830375 )
( 8 , 0.915187376726 )
( 10 , 0.923076923077 )
( 12 , 0.907297830375 )
( 14 , 0.913214990138 )
( 16 , 0.913214990138 )
( 18 , 0.91124260355 )
( 20 , 0.917159763314 )
};
\addlegendentry{Frate: 0.2-scont3}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.686390532544 )
( -18 , 0.89349112426 )
( -16 , 0.905325443787 )
( -14 , 0.889546351085 )
( -12 , 0.887573964497 )
( -10 , 0.863905325444 )
( -8 , 0.881656804734 )
( -6 , 0.923076923077 )
( -4 , 0.903353057199 )
( -2 , 0.903353057199 )
( 0 , 0.905325443787 )
( 2 , 0.909270216963 )
( 4 , 0.881656804734 )
( 6 , 0.907297830375 )
( 8 , 0.915187376726 )
( 10 , 0.923076923077 )
( 12 , 0.907297830375 )
( 14 , 0.913214990138 )
( 16 , 0.913214990138 )
( 18 , 0.91124260355 )
( 20 , 0.917159763314 )
};
\addlegendentry{Frate: 0.3-scont3}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.394477317554 )
( -18 , 0.777120315582 )
( -16 , 0.881656804734 )
( -14 , 0.899408284024 )
( -12 , 0.938856015779 )
( -10 , 0.952662721893 )
( -8 , 0.956607495069 )
( -6 , 0.962524654832 )
( -4 , 0.976331360947 )
( -2 , 0.978303747535 )
( 0 , 0.98224852071 )
( 2 , 0.992110453649 )
( 4 , 0.98224852071 )
( 6 , 0.990138067061 )
( 8 , 0.994082840237 )
( 10 , 0.994082840237 )
( 12 , 0.994082840237 )
( 14 , 0.988165680473 )
( 16 , 0.990138067061 )
( 18 , 0.996055226824 )
( 20 , 0.992110453649 )
};
\addlegendentry{Frate: 0.04-randpulses3}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.394477317554 )
( -18 , 0.777120315582 )
( -16 , 0.881656804734 )
( -14 , 0.899408284024 )
( -12 , 0.938856015779 )
( -10 , 0.952662721893 )
( -8 , 0.956607495069 )
( -6 , 0.962524654832 )
( -4 , 0.976331360947 )
( -2 , 0.978303747535 )
( 0 , 0.98224852071 )
( 2 , 0.992110453649 )
( 4 , 0.98224852071 )
( 6 , 0.990138067061 )
( 8 , 0.994082840237 )
( 10 , 0.994082840237 )
( 12 , 0.994082840237 )
( 14 , 0.988165680473 )
( 16 , 0.990138067061 )
( 18 , 0.996055226824 )
( 20 , 0.992110453649 )
};
\addlegendentry{Frate: 0.08-randpulses3}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.394477317554 )
( -18 , 0.777120315582 )
( -16 , 0.881656804734 )
( -14 , 0.899408284024 )
( -12 , 0.938856015779 )
( -10 , 0.952662721893 )
( -8 , 0.956607495069 )
( -6 , 0.962524654832 )
( -4 , 0.976331360947 )
( -2 , 0.978303747535 )
( 0 , 0.98224852071 )
( 2 , 0.992110453649 )
( 4 , 0.98224852071 )
( 6 , 0.990138067061 )
( 8 , 0.994082840237 )
( 10 , 0.994082840237 )
( 12 , 0.994082840237 )
( 14 , 0.988165680473 )
( 16 , 0.990138067061 )
( 18 , 0.996055226824 )
( 20 , 0.992110453649 )
};
\addlegendentry{Frate: 0.1-randpulses3}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.394477317554 )
( -18 , 0.777120315582 )
( -16 , 0.881656804734 )
( -14 , 0.899408284024 )
( -12 , 0.938856015779 )
( -10 , 0.952662721893 )
( -8 , 0.956607495069 )
( -6 , 0.962524654832 )
( -4 , 0.976331360947 )
( -2 , 0.978303747535 )
( 0 , 0.98224852071 )
( 2 , 0.992110453649 )
( 4 , 0.98224852071 )
( 6 , 0.990138067061 )
( 8 , 0.994082840237 )
( 10 , 0.994082840237 )
( 12 , 0.994082840237 )
( 14 , 0.988165680473 )
( 16 , 0.990138067061 )
( 18 , 0.996055226824 )
( 20 , 0.992110453649 )
};
\addlegendentry{Frate: 0.2-randpulses3}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.394477317554 )
( -18 , 0.777120315582 )
( -16 , 0.881656804734 )
( -14 , 0.899408284024 )
( -12 , 0.938856015779 )
( -10 , 0.952662721893 )
( -8 , 0.956607495069 )
( -6 , 0.962524654832 )
( -4 , 0.976331360947 )
( -2 , 0.978303747535 )
( 0 , 0.98224852071 )
( 2 , 0.992110453649 )
( 4 , 0.98224852071 )
( 6 , 0.990138067061 )
( 8 , 0.994082840237 )
( 10 , 0.994082840237 )
( 12 , 0.994082840237 )
( 14 , 0.988165680473 )
( 16 , 0.990138067061 )
( 18 , 0.996055226824 )
( 20 , 0.992110453649 )
};
\addlegendentry{Frate: 0.3-randpulses3}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.00788954635108 )
( -18 , 0.00788954635108 )
( -16 , 0.00788954635108 )
( -14 , 0.00788954635108 )
( -12 , 0.00788954635108 )
( -10 , 0.00788954635108 )
( -8 , 0.00788954635108 )
( -6 , 0.00788954635108 )
( -4 , 0.00788954635108 )
( -2 , 0.00788954635108 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse3}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.00788954635108 )
( -18 , 0.00788954635108 )
( -16 , 0.00788954635108 )
( -14 , 0.00788954635108 )
( -12 , 0.00788954635108 )
( -10 , 0.00788954635108 )
( -8 , 0.00788954635108 )
( -6 , 0.00788954635108 )
( -4 , 0.00788954635108 )
( -2 , 0.00788954635108 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse3}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.00788954635108 )
( -18 , 0.00788954635108 )
( -16 , 0.00788954635108 )
( -14 , 0.00788954635108 )
( -12 , 0.00788954635108 )
( -10 , 0.00788954635108 )
( -8 , 0.00788954635108 )
( -6 , 0.00788954635108 )
( -4 , 0.00788954635108 )
( -2 , 0.00788954635108 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse3}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.00788954635108 )
( -18 , 0.00788954635108 )
( -16 , 0.00788954635108 )
( -14 , 0.00788954635108 )
( -12 , 0.00788954635108 )
( -10 , 0.00788954635108 )
( -8 , 0.00788954635108 )
( -6 , 0.00788954635108 )
( -4 , 0.00788954635108 )
( -2 , 0.00788954635108 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse3}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.00788954635108 )
( -18 , 0.00788954635108 )
( -16 , 0.00788954635108 )
( -14 , 0.00788954635108 )
( -12 , 0.00788954635108 )
( -10 , 0.00788954635108 )
( -8 , 0.00788954635108 )
( -6 , 0.00788954635108 )
( -4 , 0.00788954635108 )
( -2 , 0.00788954635108 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse3}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-oclass3}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-oclass3}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-oclass3}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-oclass3}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-oclass3}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=12cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=4,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.532319391635 )
( -18 , 0.716730038023 )
( -16 , 0.720532319392 )
( -14 , 0.728136882129 )
( -12 , 0.69391634981 )
( -10 , 0.735741444867 )
( -8 , 0.730038022814 )
( -6 , 0.739543726236 )
( -4 , 0.728136882129 )
( -2 , 0.730038022814 )
( 0 , 0.701520912548 )
( 2 , 0.743346007605 )
( 4 , 0.728136882129 )
( 6 , 0.756653992395 )
( 8 , 0.735741444867 )
( 10 , 0.739543726236 )
( 12 , 0.762357414449 )
( 14 , 0.779467680608 )
( 16 , 0.747148288973 )
( 18 , 0.754752851711 )
( 20 , 0.754752851711 )
};
\addlegendentry{Frate: 0.04-scont4}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.532319391635 )
( -18 , 0.716730038023 )
( -16 , 0.720532319392 )
( -14 , 0.728136882129 )
( -12 , 0.69391634981 )
( -10 , 0.735741444867 )
( -8 , 0.730038022814 )
( -6 , 0.739543726236 )
( -4 , 0.728136882129 )
( -2 , 0.730038022814 )
( 0 , 0.701520912548 )
( 2 , 0.743346007605 )
( 4 , 0.728136882129 )
( 6 , 0.756653992395 )
( 8 , 0.735741444867 )
( 10 , 0.739543726236 )
( 12 , 0.762357414449 )
( 14 , 0.779467680608 )
( 16 , 0.747148288973 )
( 18 , 0.754752851711 )
( 20 , 0.754752851711 )
};
\addlegendentry{Frate: 0.08-scont4}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.532319391635 )
( -18 , 0.716730038023 )
( -16 , 0.720532319392 )
( -14 , 0.728136882129 )
( -12 , 0.69391634981 )
( -10 , 0.735741444867 )
( -8 , 0.730038022814 )
( -6 , 0.739543726236 )
( -4 , 0.728136882129 )
( -2 , 0.730038022814 )
( 0 , 0.701520912548 )
( 2 , 0.743346007605 )
( 4 , 0.728136882129 )
( 6 , 0.756653992395 )
( 8 , 0.735741444867 )
( 10 , 0.739543726236 )
( 12 , 0.762357414449 )
( 14 , 0.779467680608 )
( 16 , 0.747148288973 )
( 18 , 0.754752851711 )
( 20 , 0.754752851711 )
};
\addlegendentry{Frate: 0.1-scont4}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.532319391635 )
( -18 , 0.716730038023 )
( -16 , 0.720532319392 )
( -14 , 0.728136882129 )
( -12 , 0.69391634981 )
( -10 , 0.735741444867 )
( -8 , 0.730038022814 )
( -6 , 0.739543726236 )
( -4 , 0.728136882129 )
( -2 , 0.730038022814 )
( 0 , 0.701520912548 )
( 2 , 0.743346007605 )
( 4 , 0.728136882129 )
( 6 , 0.756653992395 )
( 8 , 0.735741444867 )
( 10 , 0.739543726236 )
( 12 , 0.762357414449 )
( 14 , 0.779467680608 )
( 16 , 0.747148288973 )
( 18 , 0.754752851711 )
( 20 , 0.754752851711 )
};
\addlegendentry{Frate: 0.2-scont4}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.532319391635 )
( -18 , 0.716730038023 )
( -16 , 0.720532319392 )
( -14 , 0.728136882129 )
( -12 , 0.69391634981 )
( -10 , 0.735741444867 )
( -8 , 0.730038022814 )
( -6 , 0.739543726236 )
( -4 , 0.728136882129 )
( -2 , 0.730038022814 )
( 0 , 0.701520912548 )
( 2 , 0.743346007605 )
( 4 , 0.728136882129 )
( 6 , 0.756653992395 )
( 8 , 0.735741444867 )
( 10 , 0.739543726236 )
( 12 , 0.762357414449 )
( 14 , 0.779467680608 )
( 16 , 0.747148288973 )
( 18 , 0.754752851711 )
( 20 , 0.754752851711 )
};
\addlegendentry{Frate: 0.3-scont4}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=12cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.222433460076 )
( -18 , 0.479087452471 )
( -16 , 0.56463878327 )
( -14 , 0.688212927757 )
( -12 , 0.709125475285 )
( -10 , 0.785171102662 )
( -8 , 0.817490494297 )
( -6 , 0.87072243346 )
( -4 , 0.855513307985 )
( -2 , 0.885931558935 )
( 0 , 0.895437262357 )
( 2 , 0.904942965779 )
( 4 , 0.93536121673 )
( 6 , 0.910646387833 )
( 8 , 0.925855513308 )
( 10 , 0.961977186312 )
( 12 , 0.933460076046 )
( 14 , 0.954372623574 )
( 16 , 0.946768060837 )
( 18 , 0.942965779468 )
( 20 , 0.960076045627 )
};
\addlegendentry{Frate: 0.04-randpulses4}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.222433460076 )
( -18 , 0.479087452471 )
( -16 , 0.56463878327 )
( -14 , 0.688212927757 )
( -12 , 0.709125475285 )
( -10 , 0.785171102662 )
( -8 , 0.817490494297 )
( -6 , 0.87072243346 )
( -4 , 0.855513307985 )
( -2 , 0.885931558935 )
( 0 , 0.895437262357 )
( 2 , 0.904942965779 )
( 4 , 0.93536121673 )
( 6 , 0.910646387833 )
( 8 , 0.925855513308 )
( 10 , 0.961977186312 )
( 12 , 0.933460076046 )
( 14 , 0.954372623574 )
( 16 , 0.946768060837 )
( 18 , 0.942965779468 )
( 20 , 0.960076045627 )
};
\addlegendentry{Frate: 0.08-randpulses4}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.222433460076 )
( -18 , 0.479087452471 )
( -16 , 0.56463878327 )
( -14 , 0.688212927757 )
( -12 , 0.709125475285 )
( -10 , 0.785171102662 )
( -8 , 0.817490494297 )
( -6 , 0.87072243346 )
( -4 , 0.855513307985 )
( -2 , 0.885931558935 )
( 0 , 0.895437262357 )
( 2 , 0.904942965779 )
( 4 , 0.93536121673 )
( 6 , 0.910646387833 )
( 8 , 0.925855513308 )
( 10 , 0.961977186312 )
( 12 , 0.933460076046 )
( 14 , 0.954372623574 )
( 16 , 0.946768060837 )
( 18 , 0.942965779468 )
( 20 , 0.960076045627 )
};
\addlegendentry{Frate: 0.1-randpulses4}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.222433460076 )
( -18 , 0.479087452471 )
( -16 , 0.56463878327 )
( -14 , 0.688212927757 )
( -12 , 0.709125475285 )
( -10 , 0.785171102662 )
( -8 , 0.817490494297 )
( -6 , 0.87072243346 )
( -4 , 0.855513307985 )
( -2 , 0.885931558935 )
( 0 , 0.895437262357 )
( 2 , 0.904942965779 )
( 4 , 0.93536121673 )
( 6 , 0.910646387833 )
( 8 , 0.925855513308 )
( 10 , 0.961977186312 )
( 12 , 0.933460076046 )
( 14 , 0.954372623574 )
( 16 , 0.946768060837 )
( 18 , 0.942965779468 )
( 20 , 0.960076045627 )
};
\addlegendentry{Frate: 0.2-randpulses4}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.222433460076 )
( -18 , 0.479087452471 )
( -16 , 0.56463878327 )
( -14 , 0.688212927757 )
( -12 , 0.709125475285 )
( -10 , 0.785171102662 )
( -8 , 0.817490494297 )
( -6 , 0.87072243346 )
( -4 , 0.855513307985 )
( -2 , 0.885931558935 )
( 0 , 0.895437262357 )
( 2 , 0.904942965779 )
( 4 , 0.93536121673 )
( 6 , 0.910646387833 )
( 8 , 0.925855513308 )
( 10 , 0.961977186312 )
( 12 , 0.933460076046 )
( 14 , 0.954372623574 )
( 16 , 0.946768060837 )
( 18 , 0.942965779468 )
( 20 , 0.960076045627 )
};
\addlegendentry{Frate: 0.3-randpulses4}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=12cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.0 )
( -18 , 0.0 )
( -16 , 0.0 )
( -14 , 0.0 )
( -12 , 0.0 )
( -10 , 0.0 )
( -8 , 0.0 )
( -6 , 0.0 )
( -4 , 0.0 )
( -2 , 0.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse4}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0 )
( -18 , 0.0 )
( -16 , 0.0 )
( -14 , 0.0 )
( -12 , 0.0 )
( -10 , 0.0 )
( -8 , 0.0 )
( -6 , 0.0 )
( -4 , 0.0 )
( -2 , 0.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse4}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0 )
( -18 , 0.0 )
( -16 , 0.0 )
( -14 , 0.0 )
( -12 , 0.0 )
( -10 , 0.0 )
( -8 , 0.0 )
( -6 , 0.0 )
( -4 , 0.0 )
( -2 , 0.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse4}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0 )
( -18 , 0.0 )
( -16 , 0.0 )
( -14 , 0.0 )
( -12 , 0.0 )
( -10 , 0.0 )
( -8 , 0.0 )
( -6 , 0.0 )
( -4 , 0.0 )
( -2 , 0.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse4}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0 )
( -18 , 0.0 )
( -16 , 0.0 )
( -14 , 0.0 )
( -12 , 0.0 )
( -10 , 0.0 )
( -8 , 0.0 )
( -6 , 0.0 )
( -4 , 0.0 )
( -2 , 0.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse4}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=12cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.956273764259 )
( -18 , 0.956273764259 )
( -16 , 0.956273764259 )
( -14 , 0.956273764259 )
( -12 , 0.956273764259 )
( -10 , 0.956273764259 )
( -8 , 0.956273764259 )
( -6 , 0.956273764259 )
( -4 , 0.956273764259 )
( -2 , 0.956273764259 )
( 0 , 0.956273764259 )
( 2 , 0.956273764259 )
( 4 , 0.956273764259 )
( 6 , 0.956273764259 )
( 8 , 0.956273764259 )
( 10 , 0.956273764259 )
( 12 , 0.956273764259 )
( 14 , 0.956273764259 )
( 16 , 0.956273764259 )
( 18 , 0.956273764259 )
( 20 , 0.956273764259 )
};
\addlegendentry{Frate: 0.04-oclass4}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.956273764259 )
( -18 , 0.956273764259 )
( -16 , 0.956273764259 )
( -14 , 0.956273764259 )
( -12 , 0.956273764259 )
( -10 , 0.956273764259 )
( -8 , 0.956273764259 )
( -6 , 0.956273764259 )
( -4 , 0.956273764259 )
( -2 , 0.956273764259 )
( 0 , 0.956273764259 )
( 2 , 0.956273764259 )
( 4 , 0.956273764259 )
( 6 , 0.956273764259 )
( 8 , 0.956273764259 )
( 10 , 0.956273764259 )
( 12 , 0.956273764259 )
( 14 , 0.956273764259 )
( 16 , 0.956273764259 )
( 18 , 0.956273764259 )
( 20 , 0.956273764259 )
};
\addlegendentry{Frate: 0.08-oclass4}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.956273764259 )
( -18 , 0.956273764259 )
( -16 , 0.956273764259 )
( -14 , 0.956273764259 )
( -12 , 0.956273764259 )
( -10 , 0.956273764259 )
( -8 , 0.956273764259 )
( -6 , 0.956273764259 )
( -4 , 0.956273764259 )
( -2 , 0.956273764259 )
( 0 , 0.956273764259 )
( 2 , 0.956273764259 )
( 4 , 0.956273764259 )
( 6 , 0.956273764259 )
( 8 , 0.956273764259 )
( 10 , 0.956273764259 )
( 12 , 0.956273764259 )
( 14 , 0.956273764259 )
( 16 , 0.956273764259 )
( 18 , 0.956273764259 )
( 20 , 0.956273764259 )
};
\addlegendentry{Frate: 0.1-oclass4}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.956273764259 )
( -18 , 0.956273764259 )
( -16 , 0.956273764259 )
( -14 , 0.956273764259 )
( -12 , 0.956273764259 )
( -10 , 0.956273764259 )
( -8 , 0.956273764259 )
( -6 , 0.956273764259 )
( -4 , 0.956273764259 )
( -2 , 0.956273764259 )
( 0 , 0.956273764259 )
( 2 , 0.956273764259 )
( 4 , 0.956273764259 )
( 6 , 0.956273764259 )
( 8 , 0.956273764259 )
( 10 , 0.956273764259 )
( 12 , 0.956273764259 )
( 14 , 0.956273764259 )
( 16 , 0.956273764259 )
( 18 , 0.956273764259 )
( 20 , 0.956273764259 )
};
\addlegendentry{Frate: 0.2-oclass4}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.956273764259 )
( -18 , 0.956273764259 )
( -16 , 0.956273764259 )
( -14 , 0.956273764259 )
( -12 , 0.956273764259 )
( -10 , 0.956273764259 )
( -8 , 0.956273764259 )
( -6 , 0.956273764259 )
( -4 , 0.956273764259 )
( -2 , 0.956273764259 )
( 0 , 0.956273764259 )
( 2 , 0.956273764259 )
( 4 , 0.956273764259 )
( 6 , 0.956273764259 )
( 8 , 0.956273764259 )
( 10 , 0.956273764259 )
( 12 , 0.956273764259 )
( 14 , 0.956273764259 )
( 16 , 0.956273764259 )
( 18 , 0.956273764259 )
( 20 , 0.956273764259 )
};
\addlegendentry{Frate: 0.3-oclass4}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=15cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=5,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.717434869739 )
( -18 , 0.909819639279 )
( -16 , 0.901803607214 )
( -14 , 0.921843687375 )
( -12 , 0.917835671343 )
( -10 , 0.911823647295 )
( -8 , 0.917835671343 )
( -6 , 0.935871743487 )
( -4 , 0.925851703407 )
( -2 , 0.935871743487 )
( 0 , 0.931863727455 )
( 2 , 0.935871743487 )
( 4 , 0.943887775551 )
( 6 , 0.921843687375 )
( 8 , 0.949899799599 )
( 10 , 0.941883767535 )
( 12 , 0.941883767535 )
( 14 , 0.943887775551 )
( 16 , 0.931863727455 )
( 18 , 0.937875751503 )
( 20 , 0.943887775551 )
};
\addlegendentry{Frate: 0.04-scont5}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.717434869739 )
( -18 , 0.909819639279 )
( -16 , 0.901803607214 )
( -14 , 0.921843687375 )
( -12 , 0.917835671343 )
( -10 , 0.911823647295 )
( -8 , 0.917835671343 )
( -6 , 0.935871743487 )
( -4 , 0.925851703407 )
( -2 , 0.935871743487 )
( 0 , 0.931863727455 )
( 2 , 0.935871743487 )
( 4 , 0.943887775551 )
( 6 , 0.921843687375 )
( 8 , 0.949899799599 )
( 10 , 0.941883767535 )
( 12 , 0.941883767535 )
( 14 , 0.943887775551 )
( 16 , 0.931863727455 )
( 18 , 0.937875751503 )
( 20 , 0.943887775551 )
};
\addlegendentry{Frate: 0.08-scont5}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.717434869739 )
( -18 , 0.909819639279 )
( -16 , 0.901803607214 )
( -14 , 0.921843687375 )
( -12 , 0.917835671343 )
( -10 , 0.911823647295 )
( -8 , 0.917835671343 )
( -6 , 0.935871743487 )
( -4 , 0.925851703407 )
( -2 , 0.935871743487 )
( 0 , 0.931863727455 )
( 2 , 0.935871743487 )
( 4 , 0.943887775551 )
( 6 , 0.921843687375 )
( 8 , 0.949899799599 )
( 10 , 0.941883767535 )
( 12 , 0.941883767535 )
( 14 , 0.943887775551 )
( 16 , 0.931863727455 )
( 18 , 0.937875751503 )
( 20 , 0.943887775551 )
};
\addlegendentry{Frate: 0.1-scont5}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.717434869739 )
( -18 , 0.909819639279 )
( -16 , 0.901803607214 )
( -14 , 0.921843687375 )
( -12 , 0.917835671343 )
( -10 , 0.911823647295 )
( -8 , 0.917835671343 )
( -6 , 0.935871743487 )
( -4 , 0.925851703407 )
( -2 , 0.935871743487 )
( 0 , 0.931863727455 )
( 2 , 0.935871743487 )
( 4 , 0.943887775551 )
( 6 , 0.921843687375 )
( 8 , 0.949899799599 )
( 10 , 0.941883767535 )
( 12 , 0.941883767535 )
( 14 , 0.943887775551 )
( 16 , 0.931863727455 )
( 18 , 0.937875751503 )
( 20 , 0.943887775551 )
};
\addlegendentry{Frate: 0.2-scont5}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.717434869739 )
( -18 , 0.909819639279 )
( -16 , 0.901803607214 )
( -14 , 0.921843687375 )
( -12 , 0.917835671343 )
( -10 , 0.911823647295 )
( -8 , 0.917835671343 )
( -6 , 0.935871743487 )
( -4 , 0.925851703407 )
( -2 , 0.935871743487 )
( 0 , 0.931863727455 )
( 2 , 0.935871743487 )
( 4 , 0.943887775551 )
( 6 , 0.921843687375 )
( 8 , 0.949899799599 )
( 10 , 0.941883767535 )
( 12 , 0.941883767535 )
( 14 , 0.943887775551 )
( 16 , 0.931863727455 )
( 18 , 0.937875751503 )
( 20 , 0.943887775551 )
};
\addlegendentry{Frate: 0.3-scont5}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=15cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.62124248497 )
( -18 , 0.885771543086 )
( -16 , 0.935871743487 )
( -14 , 0.957915831663 )
( -12 , 0.949899799599 )
( -10 , 0.96993987976 )
( -8 , 0.985971943888 )
( -6 , 0.98997995992 )
( -4 , 0.983967935872 )
( -2 , 0.993987975952 )
( 0 , 0.993987975952 )
( 2 , 0.991983967936 )
( 4 , 0.98997995992 )
( 6 , 0.991983967936 )
( 8 , 0.997995991984 )
( 10 , 0.997995991984 )
( 12 , 0.995991983968 )
( 14 , 0.995991983968 )
( 16 , 1.0 )
( 18 , 0.997995991984 )
( 20 , 0.993987975952 )
};
\addlegendentry{Frate: 0.04-randpulses5}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.62124248497 )
( -18 , 0.885771543086 )
( -16 , 0.935871743487 )
( -14 , 0.957915831663 )
( -12 , 0.949899799599 )
( -10 , 0.96993987976 )
( -8 , 0.985971943888 )
( -6 , 0.98997995992 )
( -4 , 0.983967935872 )
( -2 , 0.993987975952 )
( 0 , 0.993987975952 )
( 2 , 0.991983967936 )
( 4 , 0.98997995992 )
( 6 , 0.991983967936 )
( 8 , 0.997995991984 )
( 10 , 0.997995991984 )
( 12 , 0.995991983968 )
( 14 , 0.995991983968 )
( 16 , 1.0 )
( 18 , 0.997995991984 )
( 20 , 0.993987975952 )
};
\addlegendentry{Frate: 0.08-randpulses5}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.62124248497 )
( -18 , 0.885771543086 )
( -16 , 0.935871743487 )
( -14 , 0.957915831663 )
( -12 , 0.949899799599 )
( -10 , 0.96993987976 )
( -8 , 0.985971943888 )
( -6 , 0.98997995992 )
( -4 , 0.983967935872 )
( -2 , 0.993987975952 )
( 0 , 0.993987975952 )
( 2 , 0.991983967936 )
( 4 , 0.98997995992 )
( 6 , 0.991983967936 )
( 8 , 0.997995991984 )
( 10 , 0.997995991984 )
( 12 , 0.995991983968 )
( 14 , 0.995991983968 )
( 16 , 1.0 )
( 18 , 0.997995991984 )
( 20 , 0.993987975952 )
};
\addlegendentry{Frate: 0.1-randpulses5}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.62124248497 )
( -18 , 0.885771543086 )
( -16 , 0.935871743487 )
( -14 , 0.957915831663 )
( -12 , 0.949899799599 )
( -10 , 0.96993987976 )
( -8 , 0.985971943888 )
( -6 , 0.98997995992 )
( -4 , 0.983967935872 )
( -2 , 0.993987975952 )
( 0 , 0.993987975952 )
( 2 , 0.991983967936 )
( 4 , 0.98997995992 )
( 6 , 0.991983967936 )
( 8 , 0.997995991984 )
( 10 , 0.997995991984 )
( 12 , 0.995991983968 )
( 14 , 0.995991983968 )
( 16 , 1.0 )
( 18 , 0.997995991984 )
( 20 , 0.993987975952 )
};
\addlegendentry{Frate: 0.2-randpulses5}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.62124248497 )
( -18 , 0.885771543086 )
( -16 , 0.935871743487 )
( -14 , 0.957915831663 )
( -12 , 0.949899799599 )
( -10 , 0.96993987976 )
( -8 , 0.985971943888 )
( -6 , 0.98997995992 )
( -4 , 0.983967935872 )
( -2 , 0.993987975952 )
( 0 , 0.993987975952 )
( 2 , 0.991983967936 )
( 4 , 0.98997995992 )
( 6 , 0.991983967936 )
( 8 , 0.997995991984 )
( 10 , 0.997995991984 )
( 12 , 0.995991983968 )
( 14 , 0.995991983968 )
( 16 , 1.0 )
( 18 , 0.997995991984 )
( 20 , 0.993987975952 )
};
\addlegendentry{Frate: 0.3-randpulses5}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=15cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.0100200400802 )
( -18 , 0.0100200400802 )
( -16 , 0.0100200400802 )
( -14 , 0.0100200400802 )
( -12 , 0.0100200400802 )
( -10 , 0.0100200400802 )
( -8 , 0.0100200400802 )
( -6 , 0.0100200400802 )
( -4 , 0.0100200400802 )
( -2 , 0.0100200400802 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse5}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0100200400802 )
( -18 , 0.0100200400802 )
( -16 , 0.0100200400802 )
( -14 , 0.0100200400802 )
( -12 , 0.0100200400802 )
( -10 , 0.0100200400802 )
( -8 , 0.0100200400802 )
( -6 , 0.0100200400802 )
( -4 , 0.0100200400802 )
( -2 , 0.0100200400802 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse5}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0100200400802 )
( -18 , 0.0100200400802 )
( -16 , 0.0100200400802 )
( -14 , 0.0100200400802 )
( -12 , 0.0100200400802 )
( -10 , 0.0100200400802 )
( -8 , 0.0100200400802 )
( -6 , 0.0100200400802 )
( -4 , 0.0100200400802 )
( -2 , 0.0100200400802 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse5}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0100200400802 )
( -18 , 0.0100200400802 )
( -16 , 0.0100200400802 )
( -14 , 0.0100200400802 )
( -12 , 0.0100200400802 )
( -10 , 0.0100200400802 )
( -8 , 0.0100200400802 )
( -6 , 0.0100200400802 )
( -4 , 0.0100200400802 )
( -2 , 0.0100200400802 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse5}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0100200400802 )
( -18 , 0.0100200400802 )
( -16 , 0.0100200400802 )
( -14 , 0.0100200400802 )
( -12 , 0.0100200400802 )
( -10 , 0.0100200400802 )
( -8 , 0.0100200400802 )
( -6 , 0.0100200400802 )
( -4 , 0.0100200400802 )
( -2 , 0.0100200400802 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse5}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=15cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-oclass5}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-oclass5}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-oclass5}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-oclass5}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-oclass5}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=18cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=6,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.642023346304 )
( -18 , 0.836575875486 )
( -16 , 0.832684824903 )
( -14 , 0.834630350195 )
( -12 , 0.828793774319 )
( -10 , 0.863813229572 )
( -8 , 0.852140077821 )
( -6 , 0.832684824903 )
( -4 , 0.869649805447 )
( -2 , 0.859922178988 )
( 0 , 0.852140077821 )
( 2 , 0.892996108949 )
( 4 , 0.873540856031 )
( 6 , 0.852140077821 )
( 8 , 0.871595330739 )
( 10 , 0.885214007782 )
( 12 , 0.859922178988 )
( 14 , 0.836575875486 )
( 16 , 0.869649805447 )
( 18 , 0.867704280156 )
( 20 , 0.873540856031 )
};
\addlegendentry{Frate: 0.04-scont6}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.642023346304 )
( -18 , 0.836575875486 )
( -16 , 0.832684824903 )
( -14 , 0.834630350195 )
( -12 , 0.828793774319 )
( -10 , 0.863813229572 )
( -8 , 0.852140077821 )
( -6 , 0.832684824903 )
( -4 , 0.869649805447 )
( -2 , 0.859922178988 )
( 0 , 0.852140077821 )
( 2 , 0.892996108949 )
( 4 , 0.873540856031 )
( 6 , 0.852140077821 )
( 8 , 0.871595330739 )
( 10 , 0.885214007782 )
( 12 , 0.859922178988 )
( 14 , 0.836575875486 )
( 16 , 0.869649805447 )
( 18 , 0.867704280156 )
( 20 , 0.873540856031 )
};
\addlegendentry{Frate: 0.08-scont6}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.642023346304 )
( -18 , 0.836575875486 )
( -16 , 0.832684824903 )
( -14 , 0.834630350195 )
( -12 , 0.828793774319 )
( -10 , 0.863813229572 )
( -8 , 0.852140077821 )
( -6 , 0.832684824903 )
( -4 , 0.869649805447 )
( -2 , 0.859922178988 )
( 0 , 0.852140077821 )
( 2 , 0.892996108949 )
( 4 , 0.873540856031 )
( 6 , 0.852140077821 )
( 8 , 0.871595330739 )
( 10 , 0.885214007782 )
( 12 , 0.859922178988 )
( 14 , 0.836575875486 )
( 16 , 0.869649805447 )
( 18 , 0.867704280156 )
( 20 , 0.873540856031 )
};
\addlegendentry{Frate: 0.1-scont6}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.642023346304 )
( -18 , 0.836575875486 )
( -16 , 0.832684824903 )
( -14 , 0.834630350195 )
( -12 , 0.828793774319 )
( -10 , 0.863813229572 )
( -8 , 0.852140077821 )
( -6 , 0.832684824903 )
( -4 , 0.869649805447 )
( -2 , 0.859922178988 )
( 0 , 0.852140077821 )
( 2 , 0.892996108949 )
( 4 , 0.873540856031 )
( 6 , 0.852140077821 )
( 8 , 0.871595330739 )
( 10 , 0.885214007782 )
( 12 , 0.859922178988 )
( 14 , 0.836575875486 )
( 16 , 0.869649805447 )
( 18 , 0.867704280156 )
( 20 , 0.873540856031 )
};
\addlegendentry{Frate: 0.2-scont6}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.642023346304 )
( -18 , 0.836575875486 )
( -16 , 0.832684824903 )
( -14 , 0.834630350195 )
( -12 , 0.828793774319 )
( -10 , 0.863813229572 )
( -8 , 0.852140077821 )
( -6 , 0.832684824903 )
( -4 , 0.869649805447 )
( -2 , 0.859922178988 )
( 0 , 0.852140077821 )
( 2 , 0.892996108949 )
( 4 , 0.873540856031 )
( 6 , 0.852140077821 )
( 8 , 0.871595330739 )
( 10 , 0.885214007782 )
( 12 , 0.859922178988 )
( 14 , 0.836575875486 )
( 16 , 0.869649805447 )
( 18 , 0.867704280156 )
( 20 , 0.873540856031 )
};
\addlegendentry{Frate: 0.3-scont6}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=18cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.317120622568 )
( -18 , 0.657587548638 )
( -16 , 0.743190661479 )
( -14 , 0.822957198444 )
( -12 , 0.859922178988 )
( -10 , 0.9046692607 )
( -8 , 0.924124513619 )
( -6 , 0.945525291829 )
( -4 , 0.928015564202 )
( -2 , 0.949416342412 )
( 0 , 0.963035019455 )
( 2 , 0.961089494163 )
( 4 , 0.990272373541 )
( 6 , 0.974708171206 )
( 8 , 0.986381322957 )
( 10 , 0.988326848249 )
( 12 , 0.976653696498 )
( 14 , 0.984435797665 )
( 16 , 0.986381322957 )
( 18 , 0.986381322957 )
( 20 , 0.988326848249 )
};
\addlegendentry{Frate: 0.04-randpulses6}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.317120622568 )
( -18 , 0.657587548638 )
( -16 , 0.743190661479 )
( -14 , 0.822957198444 )
( -12 , 0.859922178988 )
( -10 , 0.9046692607 )
( -8 , 0.924124513619 )
( -6 , 0.945525291829 )
( -4 , 0.928015564202 )
( -2 , 0.949416342412 )
( 0 , 0.963035019455 )
( 2 , 0.961089494163 )
( 4 , 0.990272373541 )
( 6 , 0.974708171206 )
( 8 , 0.986381322957 )
( 10 , 0.988326848249 )
( 12 , 0.976653696498 )
( 14 , 0.984435797665 )
( 16 , 0.986381322957 )
( 18 , 0.986381322957 )
( 20 , 0.988326848249 )
};
\addlegendentry{Frate: 0.08-randpulses6}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.317120622568 )
( -18 , 0.657587548638 )
( -16 , 0.743190661479 )
( -14 , 0.822957198444 )
( -12 , 0.859922178988 )
( -10 , 0.9046692607 )
( -8 , 0.924124513619 )
( -6 , 0.945525291829 )
( -4 , 0.928015564202 )
( -2 , 0.949416342412 )
( 0 , 0.963035019455 )
( 2 , 0.961089494163 )
( 4 , 0.990272373541 )
( 6 , 0.974708171206 )
( 8 , 0.986381322957 )
( 10 , 0.988326848249 )
( 12 , 0.976653696498 )
( 14 , 0.984435797665 )
( 16 , 0.986381322957 )
( 18 , 0.986381322957 )
( 20 , 0.988326848249 )
};
\addlegendentry{Frate: 0.1-randpulses6}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.317120622568 )
( -18 , 0.657587548638 )
( -16 , 0.743190661479 )
( -14 , 0.822957198444 )
( -12 , 0.859922178988 )
( -10 , 0.9046692607 )
( -8 , 0.924124513619 )
( -6 , 0.945525291829 )
( -4 , 0.928015564202 )
( -2 , 0.949416342412 )
( 0 , 0.963035019455 )
( 2 , 0.961089494163 )
( 4 , 0.990272373541 )
( 6 , 0.974708171206 )
( 8 , 0.986381322957 )
( 10 , 0.988326848249 )
( 12 , 0.976653696498 )
( 14 , 0.984435797665 )
( 16 , 0.986381322957 )
( 18 , 0.986381322957 )
( 20 , 0.988326848249 )
};
\addlegendentry{Frate: 0.2-randpulses6}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.317120622568 )
( -18 , 0.657587548638 )
( -16 , 0.743190661479 )
( -14 , 0.822957198444 )
( -12 , 0.859922178988 )
( -10 , 0.9046692607 )
( -8 , 0.924124513619 )
( -6 , 0.945525291829 )
( -4 , 0.928015564202 )
( -2 , 0.949416342412 )
( 0 , 0.963035019455 )
( 2 , 0.961089494163 )
( 4 , 0.990272373541 )
( 6 , 0.974708171206 )
( 8 , 0.986381322957 )
( 10 , 0.988326848249 )
( 12 , 0.976653696498 )
( 14 , 0.984435797665 )
( 16 , 0.986381322957 )
( 18 , 0.986381322957 )
( 20 , 0.988326848249 )
};
\addlegendentry{Frate: 0.3-randpulses6}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=18cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.00778210116732 )
( -18 , 0.00778210116732 )
( -16 , 0.00778210116732 )
( -14 , 0.00778210116732 )
( -12 , 0.00778210116732 )
( -10 , 0.00778210116732 )
( -8 , 0.00778210116732 )
( -6 , 0.00778210116732 )
( -4 , 0.00778210116732 )
( -2 , 0.00778210116732 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse6}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.00778210116732 )
( -18 , 0.00778210116732 )
( -16 , 0.00778210116732 )
( -14 , 0.00778210116732 )
( -12 , 0.00778210116732 )
( -10 , 0.00778210116732 )
( -8 , 0.00778210116732 )
( -6 , 0.00778210116732 )
( -4 , 0.00778210116732 )
( -2 , 0.00778210116732 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse6}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.00778210116732 )
( -18 , 0.00778210116732 )
( -16 , 0.00778210116732 )
( -14 , 0.00778210116732 )
( -12 , 0.00778210116732 )
( -10 , 0.00778210116732 )
( -8 , 0.00778210116732 )
( -6 , 0.00778210116732 )
( -4 , 0.00778210116732 )
( -2 , 0.00778210116732 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse6}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.00778210116732 )
( -18 , 0.00778210116732 )
( -16 , 0.00778210116732 )
( -14 , 0.00778210116732 )
( -12 , 0.00778210116732 )
( -10 , 0.00778210116732 )
( -8 , 0.00778210116732 )
( -6 , 0.00778210116732 )
( -4 , 0.00778210116732 )
( -2 , 0.00778210116732 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse6}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.00778210116732 )
( -18 , 0.00778210116732 )
( -16 , 0.00778210116732 )
( -14 , 0.00778210116732 )
( -12 , 0.00778210116732 )
( -10 , 0.00778210116732 )
( -8 , 0.00778210116732 )
( -6 , 0.00778210116732 )
( -4 , 0.00778210116732 )
( -2 , 0.00778210116732 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse6}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=18cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.785992217899 )
( -18 , 0.785992217899 )
( -16 , 0.785992217899 )
( -14 , 0.785992217899 )
( -12 , 0.785992217899 )
( -10 , 0.785992217899 )
( -8 , 0.785992217899 )
( -6 , 0.785992217899 )
( -4 , 0.785992217899 )
( -2 , 0.785992217899 )
( 0 , 0.785992217899 )
( 2 , 0.785992217899 )
( 4 , 0.785992217899 )
( 6 , 0.785992217899 )
( 8 , 0.785992217899 )
( 10 , 0.785992217899 )
( 12 , 0.785992217899 )
( 14 , 0.785992217899 )
( 16 , 0.785992217899 )
( 18 , 0.785992217899 )
( 20 , 0.785992217899 )
};
\addlegendentry{Frate: 0.04-oclass6}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.785992217899 )
( -18 , 0.785992217899 )
( -16 , 0.785992217899 )
( -14 , 0.785992217899 )
( -12 , 0.785992217899 )
( -10 , 0.785992217899 )
( -8 , 0.785992217899 )
( -6 , 0.785992217899 )
( -4 , 0.785992217899 )
( -2 , 0.785992217899 )
( 0 , 0.785992217899 )
( 2 , 0.785992217899 )
( 4 , 0.785992217899 )
( 6 , 0.785992217899 )
( 8 , 0.785992217899 )
( 10 , 0.785992217899 )
( 12 , 0.785992217899 )
( 14 , 0.785992217899 )
( 16 , 0.785992217899 )
( 18 , 0.785992217899 )
( 20 , 0.785992217899 )
};
\addlegendentry{Frate: 0.08-oclass6}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.785992217899 )
( -18 , 0.785992217899 )
( -16 , 0.785992217899 )
( -14 , 0.785992217899 )
( -12 , 0.785992217899 )
( -10 , 0.785992217899 )
( -8 , 0.785992217899 )
( -6 , 0.785992217899 )
( -4 , 0.785992217899 )
( -2 , 0.785992217899 )
( 0 , 0.785992217899 )
( 2 , 0.785992217899 )
( 4 , 0.785992217899 )
( 6 , 0.785992217899 )
( 8 , 0.785992217899 )
( 10 , 0.785992217899 )
( 12 , 0.785992217899 )
( 14 , 0.785992217899 )
( 16 , 0.785992217899 )
( 18 , 0.785992217899 )
( 20 , 0.785992217899 )
};
\addlegendentry{Frate: 0.1-oclass6}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.785992217899 )
( -18 , 0.785992217899 )
( -16 , 0.785992217899 )
( -14 , 0.785992217899 )
( -12 , 0.785992217899 )
( -10 , 0.785992217899 )
( -8 , 0.785992217899 )
( -6 , 0.785992217899 )
( -4 , 0.785992217899 )
( -2 , 0.785992217899 )
( 0 , 0.785992217899 )
( 2 , 0.785992217899 )
( 4 , 0.785992217899 )
( 6 , 0.785992217899 )
( 8 , 0.785992217899 )
( 10 , 0.785992217899 )
( 12 , 0.785992217899 )
( 14 , 0.785992217899 )
( 16 , 0.785992217899 )
( 18 , 0.785992217899 )
( 20 , 0.785992217899 )
};
\addlegendentry{Frate: 0.2-oclass6}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.785992217899 )
( -18 , 0.785992217899 )
( -16 , 0.785992217899 )
( -14 , 0.785992217899 )
( -12 , 0.785992217899 )
( -10 , 0.785992217899 )
( -8 , 0.785992217899 )
( -6 , 0.785992217899 )
( -4 , 0.785992217899 )
( -2 , 0.785992217899 )
( 0 , 0.785992217899 )
( 2 , 0.785992217899 )
( 4 , 0.785992217899 )
( 6 , 0.785992217899 )
( 8 , 0.785992217899 )
( 10 , 0.785992217899 )
( 12 , 0.785992217899 )
( 14 , 0.785992217899 )
( 16 , 0.785992217899 )
( 18 , 0.785992217899 )
( 20 , 0.785992217899 )
};
\addlegendentry{Frate: 0.3-oclass6}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=21cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=7,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.631469979296 )
( -18 , 0.817805383023 )
( -16 , 0.786749482402 )
( -14 , 0.821946169772 )
( -12 , 0.813664596273 )
( -10 , 0.807453416149 )
( -8 , 0.828157349896 )
( -6 , 0.83850931677 )
( -4 , 0.855072463768 )
( -2 , 0.863354037267 )
( 0 , 0.826086956522 )
( 2 , 0.846790890269 )
( 4 , 0.850931677019 )
( 6 , 0.871635610766 )
( 8 , 0.861283643892 )
( 10 , 0.840579710145 )
( 12 , 0.857142857143 )
( 14 , 0.857142857143 )
( 16 , 0.863354037267 )
( 18 , 0.850931677019 )
( 20 , 0.84265010352 )
};
\addlegendentry{Frate: 0.04-scont7}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.631469979296 )
( -18 , 0.817805383023 )
( -16 , 0.786749482402 )
( -14 , 0.821946169772 )
( -12 , 0.813664596273 )
( -10 , 0.807453416149 )
( -8 , 0.828157349896 )
( -6 , 0.83850931677 )
( -4 , 0.855072463768 )
( -2 , 0.863354037267 )
( 0 , 0.826086956522 )
( 2 , 0.846790890269 )
( 4 , 0.850931677019 )
( 6 , 0.871635610766 )
( 8 , 0.861283643892 )
( 10 , 0.840579710145 )
( 12 , 0.857142857143 )
( 14 , 0.857142857143 )
( 16 , 0.863354037267 )
( 18 , 0.850931677019 )
( 20 , 0.84265010352 )
};
\addlegendentry{Frate: 0.08-scont7}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.631469979296 )
( -18 , 0.817805383023 )
( -16 , 0.786749482402 )
( -14 , 0.821946169772 )
( -12 , 0.813664596273 )
( -10 , 0.807453416149 )
( -8 , 0.828157349896 )
( -6 , 0.83850931677 )
( -4 , 0.855072463768 )
( -2 , 0.863354037267 )
( 0 , 0.826086956522 )
( 2 , 0.846790890269 )
( 4 , 0.850931677019 )
( 6 , 0.871635610766 )
( 8 , 0.861283643892 )
( 10 , 0.840579710145 )
( 12 , 0.857142857143 )
( 14 , 0.857142857143 )
( 16 , 0.863354037267 )
( 18 , 0.850931677019 )
( 20 , 0.84265010352 )
};
\addlegendentry{Frate: 0.1-scont7}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.631469979296 )
( -18 , 0.817805383023 )
( -16 , 0.786749482402 )
( -14 , 0.821946169772 )
( -12 , 0.813664596273 )
( -10 , 0.807453416149 )
( -8 , 0.828157349896 )
( -6 , 0.83850931677 )
( -4 , 0.855072463768 )
( -2 , 0.863354037267 )
( 0 , 0.826086956522 )
( 2 , 0.846790890269 )
( 4 , 0.850931677019 )
( 6 , 0.871635610766 )
( 8 , 0.861283643892 )
( 10 , 0.840579710145 )
( 12 , 0.857142857143 )
( 14 , 0.857142857143 )
( 16 , 0.863354037267 )
( 18 , 0.850931677019 )
( 20 , 0.84265010352 )
};
\addlegendentry{Frate: 0.2-scont7}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.631469979296 )
( -18 , 0.817805383023 )
( -16 , 0.786749482402 )
( -14 , 0.821946169772 )
( -12 , 0.813664596273 )
( -10 , 0.807453416149 )
( -8 , 0.828157349896 )
( -6 , 0.83850931677 )
( -4 , 0.855072463768 )
( -2 , 0.863354037267 )
( 0 , 0.826086956522 )
( 2 , 0.846790890269 )
( 4 , 0.850931677019 )
( 6 , 0.871635610766 )
( 8 , 0.861283643892 )
( 10 , 0.840579710145 )
( 12 , 0.857142857143 )
( 14 , 0.857142857143 )
( 16 , 0.863354037267 )
( 18 , 0.850931677019 )
( 20 , 0.84265010352 )
};
\addlegendentry{Frate: 0.3-scont7}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=21cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.207039337474 )
( -18 , 0.52380952381 )
( -16 , 0.629399585921 )
( -14 , 0.739130434783 )
( -12 , 0.824016563147 )
( -10 , 0.894409937888 )
( -8 , 0.906832298137 )
( -6 , 0.915113871636 )
( -4 , 0.915113871636 )
( -2 , 0.946169772257 )
( 0 , 0.95652173913 )
( 2 , 0.939958592133 )
( 4 , 0.966873706004 )
( 6 , 0.973084886128 )
( 8 , 0.971014492754 )
( 10 , 0.975155279503 )
( 12 , 0.975155279503 )
( 14 , 0.975155279503 )
( 16 , 0.979296066253 )
( 18 , 0.987577639752 )
( 20 , 0.983436853002 )
};
\addlegendentry{Frate: 0.04-randpulses7}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.207039337474 )
( -18 , 0.52380952381 )
( -16 , 0.629399585921 )
( -14 , 0.739130434783 )
( -12 , 0.824016563147 )
( -10 , 0.894409937888 )
( -8 , 0.906832298137 )
( -6 , 0.915113871636 )
( -4 , 0.915113871636 )
( -2 , 0.946169772257 )
( 0 , 0.95652173913 )
( 2 , 0.939958592133 )
( 4 , 0.966873706004 )
( 6 , 0.973084886128 )
( 8 , 0.971014492754 )
( 10 , 0.975155279503 )
( 12 , 0.975155279503 )
( 14 , 0.975155279503 )
( 16 , 0.979296066253 )
( 18 , 0.987577639752 )
( 20 , 0.983436853002 )
};
\addlegendentry{Frate: 0.08-randpulses7}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.207039337474 )
( -18 , 0.52380952381 )
( -16 , 0.629399585921 )
( -14 , 0.739130434783 )
( -12 , 0.824016563147 )
( -10 , 0.894409937888 )
( -8 , 0.906832298137 )
( -6 , 0.915113871636 )
( -4 , 0.915113871636 )
( -2 , 0.946169772257 )
( 0 , 0.95652173913 )
( 2 , 0.939958592133 )
( 4 , 0.966873706004 )
( 6 , 0.973084886128 )
( 8 , 0.971014492754 )
( 10 , 0.975155279503 )
( 12 , 0.975155279503 )
( 14 , 0.975155279503 )
( 16 , 0.979296066253 )
( 18 , 0.987577639752 )
( 20 , 0.983436853002 )
};
\addlegendentry{Frate: 0.1-randpulses7}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.207039337474 )
( -18 , 0.52380952381 )
( -16 , 0.629399585921 )
( -14 , 0.739130434783 )
( -12 , 0.824016563147 )
( -10 , 0.894409937888 )
( -8 , 0.906832298137 )
( -6 , 0.915113871636 )
( -4 , 0.915113871636 )
( -2 , 0.946169772257 )
( 0 , 0.95652173913 )
( 2 , 0.939958592133 )
( 4 , 0.966873706004 )
( 6 , 0.973084886128 )
( 8 , 0.971014492754 )
( 10 , 0.975155279503 )
( 12 , 0.975155279503 )
( 14 , 0.975155279503 )
( 16 , 0.979296066253 )
( 18 , 0.987577639752 )
( 20 , 0.983436853002 )
};
\addlegendentry{Frate: 0.2-randpulses7}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.207039337474 )
( -18 , 0.52380952381 )
( -16 , 0.629399585921 )
( -14 , 0.739130434783 )
( -12 , 0.824016563147 )
( -10 , 0.894409937888 )
( -8 , 0.906832298137 )
( -6 , 0.915113871636 )
( -4 , 0.915113871636 )
( -2 , 0.946169772257 )
( 0 , 0.95652173913 )
( 2 , 0.939958592133 )
( 4 , 0.966873706004 )
( 6 , 0.973084886128 )
( 8 , 0.971014492754 )
( 10 , 0.975155279503 )
( 12 , 0.975155279503 )
( 14 , 0.975155279503 )
( 16 , 0.979296066253 )
( 18 , 0.987577639752 )
( 20 , 0.983436853002 )
};
\addlegendentry{Frate: 0.3-randpulses7}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=21cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.00414078674948 )
( -18 , 0.00414078674948 )
( -16 , 0.00414078674948 )
( -14 , 0.00414078674948 )
( -12 , 0.00414078674948 )
( -10 , 0.00414078674948 )
( -8 , 0.00414078674948 )
( -6 , 0.00414078674948 )
( -4 , 0.00414078674948 )
( -2 , 0.00414078674948 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse7}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.00414078674948 )
( -18 , 0.00414078674948 )
( -16 , 0.00414078674948 )
( -14 , 0.00414078674948 )
( -12 , 0.00414078674948 )
( -10 , 0.00414078674948 )
( -8 , 0.00414078674948 )
( -6 , 0.00414078674948 )
( -4 , 0.00414078674948 )
( -2 , 0.00414078674948 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse7}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.00414078674948 )
( -18 , 0.00414078674948 )
( -16 , 0.00414078674948 )
( -14 , 0.00414078674948 )
( -12 , 0.00414078674948 )
( -10 , 0.00414078674948 )
( -8 , 0.00414078674948 )
( -6 , 0.00414078674948 )
( -4 , 0.00414078674948 )
( -2 , 0.00414078674948 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse7}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.00414078674948 )
( -18 , 0.00414078674948 )
( -16 , 0.00414078674948 )
( -14 , 0.00414078674948 )
( -12 , 0.00414078674948 )
( -10 , 0.00414078674948 )
( -8 , 0.00414078674948 )
( -6 , 0.00414078674948 )
( -4 , 0.00414078674948 )
( -2 , 0.00414078674948 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse7}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.00414078674948 )
( -18 , 0.00414078674948 )
( -16 , 0.00414078674948 )
( -14 , 0.00414078674948 )
( -12 , 0.00414078674948 )
( -10 , 0.00414078674948 )
( -8 , 0.00414078674948 )
( -6 , 0.00414078674948 )
( -4 , 0.00414078674948 )
( -2 , 0.00414078674948 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse7}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=21cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.900621118012 )
( -18 , 0.900621118012 )
( -16 , 0.900621118012 )
( -14 , 0.900621118012 )
( -12 , 0.900621118012 )
( -10 , 0.900621118012 )
( -8 , 0.900621118012 )
( -6 , 0.900621118012 )
( -4 , 0.900621118012 )
( -2 , 0.900621118012 )
( 0 , 0.900621118012 )
( 2 , 0.900621118012 )
( 4 , 0.900621118012 )
( 6 , 0.900621118012 )
( 8 , 0.900621118012 )
( 10 , 0.900621118012 )
( 12 , 0.900621118012 )
( 14 , 0.900621118012 )
( 16 , 0.900621118012 )
( 18 , 0.900621118012 )
( 20 , 0.900621118012 )
};
\addlegendentry{Frate: 0.04-oclass7}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.900621118012 )
( -18 , 0.900621118012 )
( -16 , 0.900621118012 )
( -14 , 0.900621118012 )
( -12 , 0.900621118012 )
( -10 , 0.900621118012 )
( -8 , 0.900621118012 )
( -6 , 0.900621118012 )
( -4 , 0.900621118012 )
( -2 , 0.900621118012 )
( 0 , 0.900621118012 )
( 2 , 0.900621118012 )
( 4 , 0.900621118012 )
( 6 , 0.900621118012 )
( 8 , 0.900621118012 )
( 10 , 0.900621118012 )
( 12 , 0.900621118012 )
( 14 , 0.900621118012 )
( 16 , 0.900621118012 )
( 18 , 0.900621118012 )
( 20 , 0.900621118012 )
};
\addlegendentry{Frate: 0.08-oclass7}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.900621118012 )
( -18 , 0.900621118012 )
( -16 , 0.900621118012 )
( -14 , 0.900621118012 )
( -12 , 0.900621118012 )
( -10 , 0.900621118012 )
( -8 , 0.900621118012 )
( -6 , 0.900621118012 )
( -4 , 0.900621118012 )
( -2 , 0.900621118012 )
( 0 , 0.900621118012 )
( 2 , 0.900621118012 )
( 4 , 0.900621118012 )
( 6 , 0.900621118012 )
( 8 , 0.900621118012 )
( 10 , 0.900621118012 )
( 12 , 0.900621118012 )
( 14 , 0.900621118012 )
( 16 , 0.900621118012 )
( 18 , 0.900621118012 )
( 20 , 0.900621118012 )
};
\addlegendentry{Frate: 0.1-oclass7}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.900621118012 )
( -18 , 0.900621118012 )
( -16 , 0.900621118012 )
( -14 , 0.900621118012 )
( -12 , 0.900621118012 )
( -10 , 0.900621118012 )
( -8 , 0.900621118012 )
( -6 , 0.900621118012 )
( -4 , 0.900621118012 )
( -2 , 0.900621118012 )
( 0 , 0.900621118012 )
( 2 , 0.900621118012 )
( 4 , 0.900621118012 )
( 6 , 0.900621118012 )
( 8 , 0.900621118012 )
( 10 , 0.900621118012 )
( 12 , 0.900621118012 )
( 14 , 0.900621118012 )
( 16 , 0.900621118012 )
( 18 , 0.900621118012 )
( 20 , 0.900621118012 )
};
\addlegendentry{Frate: 0.2-oclass7}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.900621118012 )
( -18 , 0.900621118012 )
( -16 , 0.900621118012 )
( -14 , 0.900621118012 )
( -12 , 0.900621118012 )
( -10 , 0.900621118012 )
( -8 , 0.900621118012 )
( -6 , 0.900621118012 )
( -4 , 0.900621118012 )
( -2 , 0.900621118012 )
( 0 , 0.900621118012 )
( 2 , 0.900621118012 )
( 4 , 0.900621118012 )
( 6 , 0.900621118012 )
( 8 , 0.900621118012 )
( 10 , 0.900621118012 )
( 12 , 0.900621118012 )
( 14 , 0.900621118012 )
( 16 , 0.900621118012 )
( 18 , 0.900621118012 )
( 20 , 0.900621118012 )
};
\addlegendentry{Frate: 0.3-oclass7}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=24cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=8,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.7 )
( -18 , 0.902083333333 )
( -16 , 0.904166666667 )
( -14 , 0.927083333333 )
( -12 , 0.925 )
( -10 , 0.910416666667 )
( -8 , 0.935416666667 )
( -6 , 0.925 )
( -4 , 0.945833333333 )
( -2 , 0.93125 )
( 0 , 0.941666666667 )
( 2 , 0.952083333333 )
( 4 , 0.927083333333 )
( 6 , 0.947916666667 )
( 8 , 0.925 )
( 10 , 0.939583333333 )
( 12 , 0.914583333333 )
( 14 , 0.939583333333 )
( 16 , 0.935416666667 )
( 18 , 0.933333333333 )
( 20 , 0.933333333333 )
};
\addlegendentry{Frate: 0.04-scont8}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.7 )
( -18 , 0.902083333333 )
( -16 , 0.904166666667 )
( -14 , 0.927083333333 )
( -12 , 0.925 )
( -10 , 0.910416666667 )
( -8 , 0.935416666667 )
( -6 , 0.925 )
( -4 , 0.945833333333 )
( -2 , 0.93125 )
( 0 , 0.941666666667 )
( 2 , 0.952083333333 )
( 4 , 0.927083333333 )
( 6 , 0.947916666667 )
( 8 , 0.925 )
( 10 , 0.939583333333 )
( 12 , 0.914583333333 )
( 14 , 0.939583333333 )
( 16 , 0.935416666667 )
( 18 , 0.933333333333 )
( 20 , 0.933333333333 )
};
\addlegendentry{Frate: 0.08-scont8}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.7 )
( -18 , 0.902083333333 )
( -16 , 0.904166666667 )
( -14 , 0.927083333333 )
( -12 , 0.925 )
( -10 , 0.910416666667 )
( -8 , 0.935416666667 )
( -6 , 0.925 )
( -4 , 0.945833333333 )
( -2 , 0.93125 )
( 0 , 0.941666666667 )
( 2 , 0.952083333333 )
( 4 , 0.927083333333 )
( 6 , 0.947916666667 )
( 8 , 0.925 )
( 10 , 0.939583333333 )
( 12 , 0.914583333333 )
( 14 , 0.939583333333 )
( 16 , 0.935416666667 )
( 18 , 0.933333333333 )
( 20 , 0.933333333333 )
};
\addlegendentry{Frate: 0.1-scont8}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.7 )
( -18 , 0.902083333333 )
( -16 , 0.904166666667 )
( -14 , 0.927083333333 )
( -12 , 0.925 )
( -10 , 0.910416666667 )
( -8 , 0.935416666667 )
( -6 , 0.925 )
( -4 , 0.945833333333 )
( -2 , 0.93125 )
( 0 , 0.941666666667 )
( 2 , 0.952083333333 )
( 4 , 0.927083333333 )
( 6 , 0.947916666667 )
( 8 , 0.925 )
( 10 , 0.939583333333 )
( 12 , 0.914583333333 )
( 14 , 0.939583333333 )
( 16 , 0.935416666667 )
( 18 , 0.933333333333 )
( 20 , 0.933333333333 )
};
\addlegendentry{Frate: 0.2-scont8}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.7 )
( -18 , 0.902083333333 )
( -16 , 0.904166666667 )
( -14 , 0.927083333333 )
( -12 , 0.925 )
( -10 , 0.910416666667 )
( -8 , 0.935416666667 )
( -6 , 0.925 )
( -4 , 0.945833333333 )
( -2 , 0.93125 )
( 0 , 0.941666666667 )
( 2 , 0.952083333333 )
( 4 , 0.927083333333 )
( 6 , 0.947916666667 )
( 8 , 0.925 )
( 10 , 0.939583333333 )
( 12 , 0.914583333333 )
( 14 , 0.939583333333 )
( 16 , 0.935416666667 )
( 18 , 0.933333333333 )
( 20 , 0.933333333333 )
};
\addlegendentry{Frate: 0.3-scont8}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=24cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.63125 )
( -18 , 0.885416666667 )
( -16 , 0.908333333333 )
( -14 , 0.96875 )
( -12 , 0.96875 )
( -10 , 0.9875 )
( -8 , 0.989583333333 )
( -6 , 0.985416666667 )
( -4 , 0.9875 )
( -2 , 0.983333333333 )
( 0 , 0.995833333333 )
( 2 , 0.989583333333 )
( 4 , 0.9875 )
( 6 , 0.995833333333 )
( 8 , 1.0 )
( 10 , 0.997916666667 )
( 12 , 1.0 )
( 14 , 0.997916666667 )
( 16 , 0.99375 )
( 18 , 0.9875 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-randpulses8}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.63125 )
( -18 , 0.885416666667 )
( -16 , 0.908333333333 )
( -14 , 0.96875 )
( -12 , 0.96875 )
( -10 , 0.9875 )
( -8 , 0.989583333333 )
( -6 , 0.985416666667 )
( -4 , 0.9875 )
( -2 , 0.983333333333 )
( 0 , 0.995833333333 )
( 2 , 0.989583333333 )
( 4 , 0.9875 )
( 6 , 0.995833333333 )
( 8 , 1.0 )
( 10 , 0.997916666667 )
( 12 , 1.0 )
( 14 , 0.997916666667 )
( 16 , 0.99375 )
( 18 , 0.9875 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-randpulses8}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.63125 )
( -18 , 0.885416666667 )
( -16 , 0.908333333333 )
( -14 , 0.96875 )
( -12 , 0.96875 )
( -10 , 0.9875 )
( -8 , 0.989583333333 )
( -6 , 0.985416666667 )
( -4 , 0.9875 )
( -2 , 0.983333333333 )
( 0 , 0.995833333333 )
( 2 , 0.989583333333 )
( 4 , 0.9875 )
( 6 , 0.995833333333 )
( 8 , 1.0 )
( 10 , 0.997916666667 )
( 12 , 1.0 )
( 14 , 0.997916666667 )
( 16 , 0.99375 )
( 18 , 0.9875 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-randpulses8}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.63125 )
( -18 , 0.885416666667 )
( -16 , 0.908333333333 )
( -14 , 0.96875 )
( -12 , 0.96875 )
( -10 , 0.9875 )
( -8 , 0.989583333333 )
( -6 , 0.985416666667 )
( -4 , 0.9875 )
( -2 , 0.983333333333 )
( 0 , 0.995833333333 )
( 2 , 0.989583333333 )
( 4 , 0.9875 )
( 6 , 0.995833333333 )
( 8 , 1.0 )
( 10 , 0.997916666667 )
( 12 , 1.0 )
( 14 , 0.997916666667 )
( 16 , 0.99375 )
( 18 , 0.9875 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-randpulses8}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.63125 )
( -18 , 0.885416666667 )
( -16 , 0.908333333333 )
( -14 , 0.96875 )
( -12 , 0.96875 )
( -10 , 0.9875 )
( -8 , 0.989583333333 )
( -6 , 0.985416666667 )
( -4 , 0.9875 )
( -2 , 0.983333333333 )
( 0 , 0.995833333333 )
( 2 , 0.989583333333 )
( 4 , 0.9875 )
( 6 , 0.995833333333 )
( 8 , 1.0 )
( 10 , 0.997916666667 )
( 12 , 1.0 )
( 14 , 0.997916666667 )
( 16 , 0.99375 )
( 18 , 0.9875 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-randpulses8}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=24cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.0104166666667 )
( -18 , 0.0104166666667 )
( -16 , 0.0104166666667 )
( -14 , 0.0104166666667 )
( -12 , 0.0104166666667 )
( -10 , 0.0104166666667 )
( -8 , 0.0104166666667 )
( -6 , 0.0104166666667 )
( -4 , 0.0104166666667 )
( -2 , 0.0104166666667 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse8}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0104166666667 )
( -18 , 0.0104166666667 )
( -16 , 0.0104166666667 )
( -14 , 0.0104166666667 )
( -12 , 0.0104166666667 )
( -10 , 0.0104166666667 )
( -8 , 0.0104166666667 )
( -6 , 0.0104166666667 )
( -4 , 0.0104166666667 )
( -2 , 0.0104166666667 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse8}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0104166666667 )
( -18 , 0.0104166666667 )
( -16 , 0.0104166666667 )
( -14 , 0.0104166666667 )
( -12 , 0.0104166666667 )
( -10 , 0.0104166666667 )
( -8 , 0.0104166666667 )
( -6 , 0.0104166666667 )
( -4 , 0.0104166666667 )
( -2 , 0.0104166666667 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse8}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0104166666667 )
( -18 , 0.0104166666667 )
( -16 , 0.0104166666667 )
( -14 , 0.0104166666667 )
( -12 , 0.0104166666667 )
( -10 , 0.0104166666667 )
( -8 , 0.0104166666667 )
( -6 , 0.0104166666667 )
( -4 , 0.0104166666667 )
( -2 , 0.0104166666667 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse8}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0104166666667 )
( -18 , 0.0104166666667 )
( -16 , 0.0104166666667 )
( -14 , 0.0104166666667 )
( -12 , 0.0104166666667 )
( -10 , 0.0104166666667 )
( -8 , 0.0104166666667 )
( -6 , 0.0104166666667 )
( -4 , 0.0104166666667 )
( -2 , 0.0104166666667 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse8}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=24cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-oclass8}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-oclass8}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-oclass8}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-oclass8}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-oclass8}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=27cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=9,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.430041152263 )
( -18 , 0.656378600823 )
( -16 , 0.650205761317 )
( -14 , 0.687242798354 )
( -12 , 0.623456790123 )
( -10 , 0.664609053498 )
( -8 , 0.668724279835 )
( -6 , 0.67695473251 )
( -4 , 0.668724279835 )
( -2 , 0.716049382716 )
( 0 , 0.718106995885 )
( 2 , 0.713991769547 )
( 4 , 0.738683127572 )
( 6 , 0.722222222222 )
( 8 , 0.724279835391 )
( 10 , 0.666666666667 )
( 12 , 0.699588477366 )
( 14 , 0.748971193416 )
( 16 , 0.705761316872 )
( 18 , 0.662551440329 )
( 20 , 0.740740740741 )
};
\addlegendentry{Frate: 0.04-scont9}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.430041152263 )
( -18 , 0.656378600823 )
( -16 , 0.650205761317 )
( -14 , 0.687242798354 )
( -12 , 0.623456790123 )
( -10 , 0.664609053498 )
( -8 , 0.668724279835 )
( -6 , 0.67695473251 )
( -4 , 0.668724279835 )
( -2 , 0.716049382716 )
( 0 , 0.718106995885 )
( 2 , 0.713991769547 )
( 4 , 0.738683127572 )
( 6 , 0.722222222222 )
( 8 , 0.724279835391 )
( 10 , 0.666666666667 )
( 12 , 0.699588477366 )
( 14 , 0.748971193416 )
( 16 , 0.705761316872 )
( 18 , 0.662551440329 )
( 20 , 0.740740740741 )
};
\addlegendentry{Frate: 0.08-scont9}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.430041152263 )
( -18 , 0.656378600823 )
( -16 , 0.650205761317 )
( -14 , 0.687242798354 )
( -12 , 0.623456790123 )
( -10 , 0.664609053498 )
( -8 , 0.668724279835 )
( -6 , 0.67695473251 )
( -4 , 0.668724279835 )
( -2 , 0.716049382716 )
( 0 , 0.718106995885 )
( 2 , 0.713991769547 )
( 4 , 0.738683127572 )
( 6 , 0.722222222222 )
( 8 , 0.724279835391 )
( 10 , 0.666666666667 )
( 12 , 0.699588477366 )
( 14 , 0.748971193416 )
( 16 , 0.705761316872 )
( 18 , 0.662551440329 )
( 20 , 0.740740740741 )
};
\addlegendentry{Frate: 0.1-scont9}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.430041152263 )
( -18 , 0.656378600823 )
( -16 , 0.650205761317 )
( -14 , 0.687242798354 )
( -12 , 0.623456790123 )
( -10 , 0.664609053498 )
( -8 , 0.668724279835 )
( -6 , 0.67695473251 )
( -4 , 0.668724279835 )
( -2 , 0.716049382716 )
( 0 , 0.718106995885 )
( 2 , 0.713991769547 )
( 4 , 0.738683127572 )
( 6 , 0.722222222222 )
( 8 , 0.724279835391 )
( 10 , 0.666666666667 )
( 12 , 0.699588477366 )
( 14 , 0.748971193416 )
( 16 , 0.705761316872 )
( 18 , 0.662551440329 )
( 20 , 0.740740740741 )
};
\addlegendentry{Frate: 0.2-scont9}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.430041152263 )
( -18 , 0.656378600823 )
( -16 , 0.650205761317 )
( -14 , 0.687242798354 )
( -12 , 0.623456790123 )
( -10 , 0.664609053498 )
( -8 , 0.668724279835 )
( -6 , 0.67695473251 )
( -4 , 0.668724279835 )
( -2 , 0.716049382716 )
( 0 , 0.718106995885 )
( 2 , 0.713991769547 )
( 4 , 0.738683127572 )
( 6 , 0.722222222222 )
( 8 , 0.724279835391 )
( 10 , 0.666666666667 )
( 12 , 0.699588477366 )
( 14 , 0.748971193416 )
( 16 , 0.705761316872 )
( 18 , 0.662551440329 )
( 20 , 0.740740740741 )
};
\addlegendentry{Frate: 0.3-scont9}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=27cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.0144032921811 )
( -18 , 0.0534979423868 )
( -16 , 0.106995884774 )
( -14 , 0.164609053498 )
( -12 , 0.248971193416 )
( -10 , 0.401234567901 )
( -8 , 0.475308641975 )
( -6 , 0.5329218107 )
( -4 , 0.555555555556 )
( -2 , 0.668724279835 )
( 0 , 0.718106995885 )
( 2 , 0.728395061728 )
( 4 , 0.759259259259 )
( 6 , 0.808641975309 )
( 8 , 0.816872427984 )
( 10 , 0.847736625514 )
( 12 , 0.862139917695 )
( 14 , 0.837448559671 )
( 16 , 0.864197530864 )
( 18 , 0.882716049383 )
( 20 , 0.909465020576 )
};
\addlegendentry{Frate: 0.04-randpulses9}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0144032921811 )
( -18 , 0.0534979423868 )
( -16 , 0.106995884774 )
( -14 , 0.164609053498 )
( -12 , 0.248971193416 )
( -10 , 0.401234567901 )
( -8 , 0.475308641975 )
( -6 , 0.5329218107 )
( -4 , 0.555555555556 )
( -2 , 0.668724279835 )
( 0 , 0.718106995885 )
( 2 , 0.728395061728 )
( 4 , 0.759259259259 )
( 6 , 0.808641975309 )
( 8 , 0.816872427984 )
( 10 , 0.847736625514 )
( 12 , 0.862139917695 )
( 14 , 0.837448559671 )
( 16 , 0.864197530864 )
( 18 , 0.882716049383 )
( 20 , 0.909465020576 )
};
\addlegendentry{Frate: 0.08-randpulses9}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0144032921811 )
( -18 , 0.0534979423868 )
( -16 , 0.106995884774 )
( -14 , 0.164609053498 )
( -12 , 0.248971193416 )
( -10 , 0.401234567901 )
( -8 , 0.475308641975 )
( -6 , 0.5329218107 )
( -4 , 0.555555555556 )
( -2 , 0.668724279835 )
( 0 , 0.718106995885 )
( 2 , 0.728395061728 )
( 4 , 0.759259259259 )
( 6 , 0.808641975309 )
( 8 , 0.816872427984 )
( 10 , 0.847736625514 )
( 12 , 0.862139917695 )
( 14 , 0.837448559671 )
( 16 , 0.864197530864 )
( 18 , 0.882716049383 )
( 20 , 0.909465020576 )
};
\addlegendentry{Frate: 0.1-randpulses9}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0144032921811 )
( -18 , 0.0534979423868 )
( -16 , 0.106995884774 )
( -14 , 0.164609053498 )
( -12 , 0.248971193416 )
( -10 , 0.401234567901 )
( -8 , 0.475308641975 )
( -6 , 0.5329218107 )
( -4 , 0.555555555556 )
( -2 , 0.668724279835 )
( 0 , 0.718106995885 )
( 2 , 0.728395061728 )
( 4 , 0.759259259259 )
( 6 , 0.808641975309 )
( 8 , 0.816872427984 )
( 10 , 0.847736625514 )
( 12 , 0.862139917695 )
( 14 , 0.837448559671 )
( 16 , 0.864197530864 )
( 18 , 0.882716049383 )
( 20 , 0.909465020576 )
};
\addlegendentry{Frate: 0.2-randpulses9}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0144032921811 )
( -18 , 0.0534979423868 )
( -16 , 0.106995884774 )
( -14 , 0.164609053498 )
( -12 , 0.248971193416 )
( -10 , 0.401234567901 )
( -8 , 0.475308641975 )
( -6 , 0.5329218107 )
( -4 , 0.555555555556 )
( -2 , 0.668724279835 )
( 0 , 0.718106995885 )
( 2 , 0.728395061728 )
( 4 , 0.759259259259 )
( 6 , 0.808641975309 )
( 8 , 0.816872427984 )
( 10 , 0.847736625514 )
( 12 , 0.862139917695 )
( 14 , 0.837448559671 )
( 16 , 0.864197530864 )
( 18 , 0.882716049383 )
( 20 , 0.909465020576 )
};
\addlegendentry{Frate: 0.3-randpulses9}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=27cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.0144032921811 )
( -18 , 0.0144032921811 )
( -16 , 0.0144032921811 )
( -14 , 0.0144032921811 )
( -12 , 0.0144032921811 )
( -10 , 0.0144032921811 )
( -8 , 0.0144032921811 )
( -6 , 0.0144032921811 )
( -4 , 0.0144032921811 )
( -2 , 0.0144032921811 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse9}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0144032921811 )
( -18 , 0.0144032921811 )
( -16 , 0.0144032921811 )
( -14 , 0.0144032921811 )
( -12 , 0.0144032921811 )
( -10 , 0.0144032921811 )
( -8 , 0.0144032921811 )
( -6 , 0.0144032921811 )
( -4 , 0.0144032921811 )
( -2 , 0.0144032921811 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse9}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0144032921811 )
( -18 , 0.0144032921811 )
( -16 , 0.0144032921811 )
( -14 , 0.0144032921811 )
( -12 , 0.0144032921811 )
( -10 , 0.0144032921811 )
( -8 , 0.0144032921811 )
( -6 , 0.0144032921811 )
( -4 , 0.0144032921811 )
( -2 , 0.0144032921811 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse9}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0144032921811 )
( -18 , 0.0144032921811 )
( -16 , 0.0144032921811 )
( -14 , 0.0144032921811 )
( -12 , 0.0144032921811 )
( -10 , 0.0144032921811 )
( -8 , 0.0144032921811 )
( -6 , 0.0144032921811 )
( -4 , 0.0144032921811 )
( -2 , 0.0144032921811 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse9}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0144032921811 )
( -18 , 0.0144032921811 )
( -16 , 0.0144032921811 )
( -14 , 0.0144032921811 )
( -12 , 0.0144032921811 )
( -10 , 0.0144032921811 )
( -8 , 0.0144032921811 )
( -6 , 0.0144032921811 )
( -4 , 0.0144032921811 )
( -2 , 0.0144032921811 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse9}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=27cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.588477366255 )
( -18 , 0.588477366255 )
( -16 , 0.588477366255 )
( -14 , 0.588477366255 )
( -12 , 0.588477366255 )
( -10 , 0.588477366255 )
( -8 , 0.588477366255 )
( -6 , 0.588477366255 )
( -4 , 0.588477366255 )
( -2 , 0.588477366255 )
( 0 , 0.588477366255 )
( 2 , 0.588477366255 )
( 4 , 0.588477366255 )
( 6 , 0.588477366255 )
( 8 , 0.588477366255 )
( 10 , 0.588477366255 )
( 12 , 0.588477366255 )
( 14 , 0.588477366255 )
( 16 , 0.588477366255 )
( 18 , 0.588477366255 )
( 20 , 0.588477366255 )
};
\addlegendentry{Frate: 0.04-oclass9}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.588477366255 )
( -18 , 0.588477366255 )
( -16 , 0.588477366255 )
( -14 , 0.588477366255 )
( -12 , 0.588477366255 )
( -10 , 0.588477366255 )
( -8 , 0.588477366255 )
( -6 , 0.588477366255 )
( -4 , 0.588477366255 )
( -2 , 0.588477366255 )
( 0 , 0.588477366255 )
( 2 , 0.588477366255 )
( 4 , 0.588477366255 )
( 6 , 0.588477366255 )
( 8 , 0.588477366255 )
( 10 , 0.588477366255 )
( 12 , 0.588477366255 )
( 14 , 0.588477366255 )
( 16 , 0.588477366255 )
( 18 , 0.588477366255 )
( 20 , 0.588477366255 )
};
\addlegendentry{Frate: 0.08-oclass9}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.588477366255 )
( -18 , 0.588477366255 )
( -16 , 0.588477366255 )
( -14 , 0.588477366255 )
( -12 , 0.588477366255 )
( -10 , 0.588477366255 )
( -8 , 0.588477366255 )
( -6 , 0.588477366255 )
( -4 , 0.588477366255 )
( -2 , 0.588477366255 )
( 0 , 0.588477366255 )
( 2 , 0.588477366255 )
( 4 , 0.588477366255 )
( 6 , 0.588477366255 )
( 8 , 0.588477366255 )
( 10 , 0.588477366255 )
( 12 , 0.588477366255 )
( 14 , 0.588477366255 )
( 16 , 0.588477366255 )
( 18 , 0.588477366255 )
( 20 , 0.588477366255 )
};
\addlegendentry{Frate: 0.1-oclass9}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.588477366255 )
( -18 , 0.588477366255 )
( -16 , 0.588477366255 )
( -14 , 0.588477366255 )
( -12 , 0.588477366255 )
( -10 , 0.588477366255 )
( -8 , 0.588477366255 )
( -6 , 0.588477366255 )
( -4 , 0.588477366255 )
( -2 , 0.588477366255 )
( 0 , 0.588477366255 )
( 2 , 0.588477366255 )
( 4 , 0.588477366255 )
( 6 , 0.588477366255 )
( 8 , 0.588477366255 )
( 10 , 0.588477366255 )
( 12 , 0.588477366255 )
( 14 , 0.588477366255 )
( 16 , 0.588477366255 )
( 18 , 0.588477366255 )
( 20 , 0.588477366255 )
};
\addlegendentry{Frate: 0.2-oclass9}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.588477366255 )
( -18 , 0.588477366255 )
( -16 , 0.588477366255 )
( -14 , 0.588477366255 )
( -12 , 0.588477366255 )
( -10 , 0.588477366255 )
( -8 , 0.588477366255 )
( -6 , 0.588477366255 )
( -4 , 0.588477366255 )
( -2 , 0.588477366255 )
( 0 , 0.588477366255 )
( 2 , 0.588477366255 )
( 4 , 0.588477366255 )
( 6 , 0.588477366255 )
( 8 , 0.588477366255 )
( 10 , 0.588477366255 )
( 12 , 0.588477366255 )
( 14 , 0.588477366255 )
( 16 , 0.588477366255 )
( 18 , 0.588477366255 )
( 20 , 0.588477366255 )
};
\addlegendentry{Frate: 0.3-oclass9}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=30cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=10,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.254582484725 )
( -18 , 0.421588594705 )
( -16 , 0.429735234216 )
( -14 , 0.486761710794 )
( -12 , 0.492871690428 )
( -10 , 0.511201629328 )
( -8 , 0.478615071283 )
( -6 , 0.519348268839 )
( -4 , 0.482688391039 )
( -2 , 0.49083503055 )
( 0 , 0.494908350305 )
( 2 , 0.515274949084 )
( 4 , 0.517311608961 )
( 6 , 0.511201629328 )
( 8 , 0.492871690428 )
( 10 , 0.501018329939 )
( 12 , 0.50916496945 )
( 14 , 0.543788187373 )
( 16 , 0.507128309572 )
( 18 , 0.529531568228 )
( 20 , 0.494908350305 )
};
\addlegendentry{Frate: 0.04-scont10}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.254582484725 )
( -18 , 0.421588594705 )
( -16 , 0.429735234216 )
( -14 , 0.486761710794 )
( -12 , 0.492871690428 )
( -10 , 0.511201629328 )
( -8 , 0.478615071283 )
( -6 , 0.519348268839 )
( -4 , 0.482688391039 )
( -2 , 0.49083503055 )
( 0 , 0.494908350305 )
( 2 , 0.515274949084 )
( 4 , 0.517311608961 )
( 6 , 0.511201629328 )
( 8 , 0.492871690428 )
( 10 , 0.501018329939 )
( 12 , 0.50916496945 )
( 14 , 0.543788187373 )
( 16 , 0.507128309572 )
( 18 , 0.529531568228 )
( 20 , 0.494908350305 )
};
\addlegendentry{Frate: 0.08-scont10}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.254582484725 )
( -18 , 0.421588594705 )
( -16 , 0.429735234216 )
( -14 , 0.486761710794 )
( -12 , 0.492871690428 )
( -10 , 0.511201629328 )
( -8 , 0.478615071283 )
( -6 , 0.519348268839 )
( -4 , 0.482688391039 )
( -2 , 0.49083503055 )
( 0 , 0.494908350305 )
( 2 , 0.515274949084 )
( 4 , 0.517311608961 )
( 6 , 0.511201629328 )
( 8 , 0.492871690428 )
( 10 , 0.501018329939 )
( 12 , 0.50916496945 )
( 14 , 0.543788187373 )
( 16 , 0.507128309572 )
( 18 , 0.529531568228 )
( 20 , 0.494908350305 )
};
\addlegendentry{Frate: 0.1-scont10}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.254582484725 )
( -18 , 0.421588594705 )
( -16 , 0.429735234216 )
( -14 , 0.486761710794 )
( -12 , 0.492871690428 )
( -10 , 0.511201629328 )
( -8 , 0.478615071283 )
( -6 , 0.519348268839 )
( -4 , 0.482688391039 )
( -2 , 0.49083503055 )
( 0 , 0.494908350305 )
( 2 , 0.515274949084 )
( 4 , 0.517311608961 )
( 6 , 0.511201629328 )
( 8 , 0.492871690428 )
( 10 , 0.501018329939 )
( 12 , 0.50916496945 )
( 14 , 0.543788187373 )
( 16 , 0.507128309572 )
( 18 , 0.529531568228 )
( 20 , 0.494908350305 )
};
\addlegendentry{Frate: 0.2-scont10}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.254582484725 )
( -18 , 0.421588594705 )
( -16 , 0.429735234216 )
( -14 , 0.486761710794 )
( -12 , 0.492871690428 )
( -10 , 0.511201629328 )
( -8 , 0.478615071283 )
( -6 , 0.519348268839 )
( -4 , 0.482688391039 )
( -2 , 0.49083503055 )
( 0 , 0.494908350305 )
( 2 , 0.515274949084 )
( 4 , 0.517311608961 )
( 6 , 0.511201629328 )
( 8 , 0.492871690428 )
( 10 , 0.501018329939 )
( 12 , 0.50916496945 )
( 14 , 0.543788187373 )
( 16 , 0.507128309572 )
( 18 , 0.529531568228 )
( 20 , 0.494908350305 )
};
\addlegendentry{Frate: 0.3-scont10}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=30cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.010183299389 )
( -18 , 0.0142566191446 )
( -16 , 0.020366598778 )
( -14 , 0.0570264765784 )
( -12 , 0.0896130346232 )
( -10 , 0.173116089613 )
( -8 , 0.20366598778 )
( -6 , 0.254582484725 )
( -4 , 0.331975560081 )
( -2 , 0.336048879837 )
( 0 , 0.411405295316 )
( 2 , 0.448065173116 )
( 4 , 0.498981670061 )
( 6 , 0.537678207739 )
( 8 , 0.584521384929 )
( 10 , 0.525458248473 )
( 12 , 0.61099796334 )
( 14 , 0.635437881874 )
( 16 , 0.645621181263 )
( 18 , 0.682281059063 )
( 20 , 0.680244399185 )
};
\addlegendentry{Frate: 0.04-randpulses10}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.010183299389 )
( -18 , 0.0142566191446 )
( -16 , 0.020366598778 )
( -14 , 0.0570264765784 )
( -12 , 0.0896130346232 )
( -10 , 0.173116089613 )
( -8 , 0.20366598778 )
( -6 , 0.254582484725 )
( -4 , 0.331975560081 )
( -2 , 0.336048879837 )
( 0 , 0.411405295316 )
( 2 , 0.448065173116 )
( 4 , 0.498981670061 )
( 6 , 0.537678207739 )
( 8 , 0.584521384929 )
( 10 , 0.525458248473 )
( 12 , 0.61099796334 )
( 14 , 0.635437881874 )
( 16 , 0.645621181263 )
( 18 , 0.682281059063 )
( 20 , 0.680244399185 )
};
\addlegendentry{Frate: 0.08-randpulses10}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.010183299389 )
( -18 , 0.0142566191446 )
( -16 , 0.020366598778 )
( -14 , 0.0570264765784 )
( -12 , 0.0896130346232 )
( -10 , 0.173116089613 )
( -8 , 0.20366598778 )
( -6 , 0.254582484725 )
( -4 , 0.331975560081 )
( -2 , 0.336048879837 )
( 0 , 0.411405295316 )
( 2 , 0.448065173116 )
( 4 , 0.498981670061 )
( 6 , 0.537678207739 )
( 8 , 0.584521384929 )
( 10 , 0.525458248473 )
( 12 , 0.61099796334 )
( 14 , 0.635437881874 )
( 16 , 0.645621181263 )
( 18 , 0.682281059063 )
( 20 , 0.680244399185 )
};
\addlegendentry{Frate: 0.1-randpulses10}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.010183299389 )
( -18 , 0.0142566191446 )
( -16 , 0.020366598778 )
( -14 , 0.0570264765784 )
( -12 , 0.0896130346232 )
( -10 , 0.173116089613 )
( -8 , 0.20366598778 )
( -6 , 0.254582484725 )
( -4 , 0.331975560081 )
( -2 , 0.336048879837 )
( 0 , 0.411405295316 )
( 2 , 0.448065173116 )
( 4 , 0.498981670061 )
( 6 , 0.537678207739 )
( 8 , 0.584521384929 )
( 10 , 0.525458248473 )
( 12 , 0.61099796334 )
( 14 , 0.635437881874 )
( 16 , 0.645621181263 )
( 18 , 0.682281059063 )
( 20 , 0.680244399185 )
};
\addlegendentry{Frate: 0.2-randpulses10}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.010183299389 )
( -18 , 0.0142566191446 )
( -16 , 0.020366598778 )
( -14 , 0.0570264765784 )
( -12 , 0.0896130346232 )
( -10 , 0.173116089613 )
( -8 , 0.20366598778 )
( -6 , 0.254582484725 )
( -4 , 0.331975560081 )
( -2 , 0.336048879837 )
( 0 , 0.411405295316 )
( 2 , 0.448065173116 )
( 4 , 0.498981670061 )
( 6 , 0.537678207739 )
( 8 , 0.584521384929 )
( 10 , 0.525458248473 )
( 12 , 0.61099796334 )
( 14 , 0.635437881874 )
( 16 , 0.645621181263 )
( 18 , 0.682281059063 )
( 20 , 0.680244399185 )
};
\addlegendentry{Frate: 0.3-randpulses10}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=30cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.010183299389 )
( -18 , 0.010183299389 )
( -16 , 0.010183299389 )
( -14 , 0.010183299389 )
( -12 , 0.010183299389 )
( -10 , 0.010183299389 )
( -8 , 0.010183299389 )
( -6 , 0.010183299389 )
( -4 , 0.010183299389 )
( -2 , 0.010183299389 )
( 0 , 0.914460285132 )
( 2 , 0.997963340122 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse10}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.010183299389 )
( -18 , 0.010183299389 )
( -16 , 0.010183299389 )
( -14 , 0.010183299389 )
( -12 , 0.010183299389 )
( -10 , 0.010183299389 )
( -8 , 0.010183299389 )
( -6 , 0.010183299389 )
( -4 , 0.010183299389 )
( -2 , 0.010183299389 )
( 0 , 0.914460285132 )
( 2 , 0.997963340122 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse10}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.010183299389 )
( -18 , 0.010183299389 )
( -16 , 0.010183299389 )
( -14 , 0.010183299389 )
( -12 , 0.010183299389 )
( -10 , 0.010183299389 )
( -8 , 0.010183299389 )
( -6 , 0.010183299389 )
( -4 , 0.010183299389 )
( -2 , 0.010183299389 )
( 0 , 0.914460285132 )
( 2 , 0.997963340122 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse10}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.010183299389 )
( -18 , 0.010183299389 )
( -16 , 0.010183299389 )
( -14 , 0.010183299389 )
( -12 , 0.010183299389 )
( -10 , 0.010183299389 )
( -8 , 0.010183299389 )
( -6 , 0.010183299389 )
( -4 , 0.010183299389 )
( -2 , 0.010183299389 )
( 0 , 0.914460285132 )
( 2 , 0.997963340122 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse10}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.010183299389 )
( -18 , 0.010183299389 )
( -16 , 0.010183299389 )
( -14 , 0.010183299389 )
( -12 , 0.010183299389 )
( -10 , 0.010183299389 )
( -8 , 0.010183299389 )
( -6 , 0.010183299389 )
( -4 , 0.010183299389 )
( -2 , 0.010183299389 )
( 0 , 0.914460285132 )
( 2 , 0.997963340122 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse10}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=30cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.645621181263 )
( -18 , 0.645621181263 )
( -16 , 0.645621181263 )
( -14 , 0.645621181263 )
( -12 , 0.645621181263 )
( -10 , 0.645621181263 )
( -8 , 0.645621181263 )
( -6 , 0.645621181263 )
( -4 , 0.645621181263 )
( -2 , 0.645621181263 )
( 0 , 0.645621181263 )
( 2 , 0.645621181263 )
( 4 , 0.645621181263 )
( 6 , 0.645621181263 )
( 8 , 0.645621181263 )
( 10 , 0.645621181263 )
( 12 , 0.645621181263 )
( 14 , 0.645621181263 )
( 16 , 0.645621181263 )
( 18 , 0.645621181263 )
( 20 , 0.645621181263 )
};
\addlegendentry{Frate: 0.04-oclass10}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.645621181263 )
( -18 , 0.645621181263 )
( -16 , 0.645621181263 )
( -14 , 0.645621181263 )
( -12 , 0.645621181263 )
( -10 , 0.645621181263 )
( -8 , 0.645621181263 )
( -6 , 0.645621181263 )
( -4 , 0.645621181263 )
( -2 , 0.645621181263 )
( 0 , 0.645621181263 )
( 2 , 0.645621181263 )
( 4 , 0.645621181263 )
( 6 , 0.645621181263 )
( 8 , 0.645621181263 )
( 10 , 0.645621181263 )
( 12 , 0.645621181263 )
( 14 , 0.645621181263 )
( 16 , 0.645621181263 )
( 18 , 0.645621181263 )
( 20 , 0.645621181263 )
};
\addlegendentry{Frate: 0.08-oclass10}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.645621181263 )
( -18 , 0.645621181263 )
( -16 , 0.645621181263 )
( -14 , 0.645621181263 )
( -12 , 0.645621181263 )
( -10 , 0.645621181263 )
( -8 , 0.645621181263 )
( -6 , 0.645621181263 )
( -4 , 0.645621181263 )
( -2 , 0.645621181263 )
( 0 , 0.645621181263 )
( 2 , 0.645621181263 )
( 4 , 0.645621181263 )
( 6 , 0.645621181263 )
( 8 , 0.645621181263 )
( 10 , 0.645621181263 )
( 12 , 0.645621181263 )
( 14 , 0.645621181263 )
( 16 , 0.645621181263 )
( 18 , 0.645621181263 )
( 20 , 0.645621181263 )
};
\addlegendentry{Frate: 0.1-oclass10}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.645621181263 )
( -18 , 0.645621181263 )
( -16 , 0.645621181263 )
( -14 , 0.645621181263 )
( -12 , 0.645621181263 )
( -10 , 0.645621181263 )
( -8 , 0.645621181263 )
( -6 , 0.645621181263 )
( -4 , 0.645621181263 )
( -2 , 0.645621181263 )
( 0 , 0.645621181263 )
( 2 , 0.645621181263 )
( 4 , 0.645621181263 )
( 6 , 0.645621181263 )
( 8 , 0.645621181263 )
( 10 , 0.645621181263 )
( 12 , 0.645621181263 )
( 14 , 0.645621181263 )
( 16 , 0.645621181263 )
( 18 , 0.645621181263 )
( 20 , 0.645621181263 )
};
\addlegendentry{Frate: 0.2-oclass10}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.645621181263 )
( -18 , 0.645621181263 )
( -16 , 0.645621181263 )
( -14 , 0.645621181263 )
( -12 , 0.645621181263 )
( -10 , 0.645621181263 )
( -8 , 0.645621181263 )
( -6 , 0.645621181263 )
( -4 , 0.645621181263 )
( -2 , 0.645621181263 )
( 0 , 0.645621181263 )
( 2 , 0.645621181263 )
( 4 , 0.645621181263 )
( 6 , 0.645621181263 )
( 8 , 0.645621181263 )
( 10 , 0.645621181263 )
( 12 , 0.645621181263 )
( 14 , 0.645621181263 )
( 16 , 0.645621181263 )
( 18 , 0.645621181263 )
( 20 , 0.645621181263 )
};
\addlegendentry{Frate: 0.3-oclass10}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=33cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=11,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.441233140655 )
( -18 , 0.556840077071 )
( -16 , 0.591522157996 )
( -14 , 0.624277456647 )
( -12 , 0.639691714836 )
( -10 , 0.628131021195 )
( -8 , 0.630057803468 )
( -6 , 0.610789980732 )
( -4 , 0.645472061657 )
( -2 , 0.633911368015 )
( 0 , 0.660886319846 )
( 2 , 0.651252408478 )
( 4 , 0.643545279383 )
( 6 , 0.643545279383 )
( 8 , 0.660886319846 )
( 10 , 0.645472061657 )
( 12 , 0.649325626204 )
( 14 , 0.639691714836 )
( 16 , 0.6204238921 )
( 18 , 0.64161849711 )
( 20 , 0.666666666667 )
};
\addlegendentry{Frate: 0.04-scont11}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.441233140655 )
( -18 , 0.556840077071 )
( -16 , 0.591522157996 )
( -14 , 0.624277456647 )
( -12 , 0.639691714836 )
( -10 , 0.628131021195 )
( -8 , 0.630057803468 )
( -6 , 0.610789980732 )
( -4 , 0.645472061657 )
( -2 , 0.633911368015 )
( 0 , 0.660886319846 )
( 2 , 0.651252408478 )
( 4 , 0.643545279383 )
( 6 , 0.643545279383 )
( 8 , 0.660886319846 )
( 10 , 0.645472061657 )
( 12 , 0.649325626204 )
( 14 , 0.639691714836 )
( 16 , 0.6204238921 )
( 18 , 0.64161849711 )
( 20 , 0.666666666667 )
};
\addlegendentry{Frate: 0.08-scont11}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.441233140655 )
( -18 , 0.556840077071 )
( -16 , 0.591522157996 )
( -14 , 0.624277456647 )
( -12 , 0.639691714836 )
( -10 , 0.628131021195 )
( -8 , 0.630057803468 )
( -6 , 0.610789980732 )
( -4 , 0.645472061657 )
( -2 , 0.633911368015 )
( 0 , 0.660886319846 )
( 2 , 0.651252408478 )
( 4 , 0.643545279383 )
( 6 , 0.643545279383 )
( 8 , 0.660886319846 )
( 10 , 0.645472061657 )
( 12 , 0.649325626204 )
( 14 , 0.639691714836 )
( 16 , 0.6204238921 )
( 18 , 0.64161849711 )
( 20 , 0.666666666667 )
};
\addlegendentry{Frate: 0.1-scont11}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.441233140655 )
( -18 , 0.556840077071 )
( -16 , 0.591522157996 )
( -14 , 0.624277456647 )
( -12 , 0.639691714836 )
( -10 , 0.628131021195 )
( -8 , 0.630057803468 )
( -6 , 0.610789980732 )
( -4 , 0.645472061657 )
( -2 , 0.633911368015 )
( 0 , 0.660886319846 )
( 2 , 0.651252408478 )
( 4 , 0.643545279383 )
( 6 , 0.643545279383 )
( 8 , 0.660886319846 )
( 10 , 0.645472061657 )
( 12 , 0.649325626204 )
( 14 , 0.639691714836 )
( 16 , 0.6204238921 )
( 18 , 0.64161849711 )
( 20 , 0.666666666667 )
};
\addlegendentry{Frate: 0.2-scont11}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.441233140655 )
( -18 , 0.556840077071 )
( -16 , 0.591522157996 )
( -14 , 0.624277456647 )
( -12 , 0.639691714836 )
( -10 , 0.628131021195 )
( -8 , 0.630057803468 )
( -6 , 0.610789980732 )
( -4 , 0.645472061657 )
( -2 , 0.633911368015 )
( 0 , 0.660886319846 )
( 2 , 0.651252408478 )
( 4 , 0.643545279383 )
( 6 , 0.643545279383 )
( 8 , 0.660886319846 )
( 10 , 0.645472061657 )
( 12 , 0.649325626204 )
( 14 , 0.639691714836 )
( 16 , 0.6204238921 )
( 18 , 0.64161849711 )
( 20 , 0.666666666667 )
};
\addlegendentry{Frate: 0.3-scont11}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=33cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.0231213872832 )
( -18 , 0.0789980732177 )
( -16 , 0.129094412331 )
( -14 , 0.198458574181 )
( -12 , 0.290944123314 )
( -10 , 0.375722543353 )
( -8 , 0.437379576108 )
( -6 , 0.483622350674 )
( -4 , 0.585741811175 )
( -2 , 0.597302504817 )
( 0 , 0.657032755299 )
( 2 , 0.714836223507 )
( 4 , 0.714836223507 )
( 6 , 0.751445086705 )
( 8 , 0.774566473988 )
( 10 , 0.78612716763 )
( 12 , 0.816955684008 )
( 14 , 0.815028901734 )
( 16 , 0.868978805395 )
( 18 , 0.851637764933 )
( 20 , 0.83429672447 )
};
\addlegendentry{Frate: 0.04-randpulses11}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0231213872832 )
( -18 , 0.0789980732177 )
( -16 , 0.129094412331 )
( -14 , 0.198458574181 )
( -12 , 0.290944123314 )
( -10 , 0.375722543353 )
( -8 , 0.437379576108 )
( -6 , 0.483622350674 )
( -4 , 0.585741811175 )
( -2 , 0.597302504817 )
( 0 , 0.657032755299 )
( 2 , 0.714836223507 )
( 4 , 0.714836223507 )
( 6 , 0.751445086705 )
( 8 , 0.774566473988 )
( 10 , 0.78612716763 )
( 12 , 0.816955684008 )
( 14 , 0.815028901734 )
( 16 , 0.868978805395 )
( 18 , 0.851637764933 )
( 20 , 0.83429672447 )
};
\addlegendentry{Frate: 0.08-randpulses11}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0231213872832 )
( -18 , 0.0789980732177 )
( -16 , 0.129094412331 )
( -14 , 0.198458574181 )
( -12 , 0.290944123314 )
( -10 , 0.375722543353 )
( -8 , 0.437379576108 )
( -6 , 0.483622350674 )
( -4 , 0.585741811175 )
( -2 , 0.597302504817 )
( 0 , 0.657032755299 )
( 2 , 0.714836223507 )
( 4 , 0.714836223507 )
( 6 , 0.751445086705 )
( 8 , 0.774566473988 )
( 10 , 0.78612716763 )
( 12 , 0.816955684008 )
( 14 , 0.815028901734 )
( 16 , 0.868978805395 )
( 18 , 0.851637764933 )
( 20 , 0.83429672447 )
};
\addlegendentry{Frate: 0.1-randpulses11}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0231213872832 )
( -18 , 0.0789980732177 )
( -16 , 0.129094412331 )
( -14 , 0.198458574181 )
( -12 , 0.290944123314 )
( -10 , 0.375722543353 )
( -8 , 0.437379576108 )
( -6 , 0.483622350674 )
( -4 , 0.585741811175 )
( -2 , 0.597302504817 )
( 0 , 0.657032755299 )
( 2 , 0.714836223507 )
( 4 , 0.714836223507 )
( 6 , 0.751445086705 )
( 8 , 0.774566473988 )
( 10 , 0.78612716763 )
( 12 , 0.816955684008 )
( 14 , 0.815028901734 )
( 16 , 0.868978805395 )
( 18 , 0.851637764933 )
( 20 , 0.83429672447 )
};
\addlegendentry{Frate: 0.2-randpulses11}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0231213872832 )
( -18 , 0.0789980732177 )
( -16 , 0.129094412331 )
( -14 , 0.198458574181 )
( -12 , 0.290944123314 )
( -10 , 0.375722543353 )
( -8 , 0.437379576108 )
( -6 , 0.483622350674 )
( -4 , 0.585741811175 )
( -2 , 0.597302504817 )
( 0 , 0.657032755299 )
( 2 , 0.714836223507 )
( 4 , 0.714836223507 )
( 6 , 0.751445086705 )
( 8 , 0.774566473988 )
( 10 , 0.78612716763 )
( 12 , 0.816955684008 )
( 14 , 0.815028901734 )
( 16 , 0.868978805395 )
( 18 , 0.851637764933 )
( 20 , 0.83429672447 )
};
\addlegendentry{Frate: 0.3-randpulses11}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=33cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.00963391136802 )
( -18 , 0.00963391136802 )
( -16 , 0.00963391136802 )
( -14 , 0.00963391136802 )
( -12 , 0.00963391136802 )
( -10 , 0.00963391136802 )
( -8 , 0.00963391136802 )
( -6 , 0.00963391136802 )
( -4 , 0.00963391136802 )
( -2 , 0.00963391136802 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse11}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.00963391136802 )
( -18 , 0.00963391136802 )
( -16 , 0.00963391136802 )
( -14 , 0.00963391136802 )
( -12 , 0.00963391136802 )
( -10 , 0.00963391136802 )
( -8 , 0.00963391136802 )
( -6 , 0.00963391136802 )
( -4 , 0.00963391136802 )
( -2 , 0.00963391136802 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse11}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.00963391136802 )
( -18 , 0.00963391136802 )
( -16 , 0.00963391136802 )
( -14 , 0.00963391136802 )
( -12 , 0.00963391136802 )
( -10 , 0.00963391136802 )
( -8 , 0.00963391136802 )
( -6 , 0.00963391136802 )
( -4 , 0.00963391136802 )
( -2 , 0.00963391136802 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse11}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.00963391136802 )
( -18 , 0.00963391136802 )
( -16 , 0.00963391136802 )
( -14 , 0.00963391136802 )
( -12 , 0.00963391136802 )
( -10 , 0.00963391136802 )
( -8 , 0.00963391136802 )
( -6 , 0.00963391136802 )
( -4 , 0.00963391136802 )
( -2 , 0.00963391136802 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse11}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.00963391136802 )
( -18 , 0.00963391136802 )
( -16 , 0.00963391136802 )
( -14 , 0.00963391136802 )
( -12 , 0.00963391136802 )
( -10 , 0.00963391136802 )
( -8 , 0.00963391136802 )
( -6 , 0.00963391136802 )
( -4 , 0.00963391136802 )
( -2 , 0.00963391136802 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse11}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=33cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.66859344894 )
( -18 , 0.66859344894 )
( -16 , 0.66859344894 )
( -14 , 0.66859344894 )
( -12 , 0.66859344894 )
( -10 , 0.66859344894 )
( -8 , 0.66859344894 )
( -6 , 0.66859344894 )
( -4 , 0.66859344894 )
( -2 , 0.66859344894 )
( 0 , 0.66859344894 )
( 2 , 0.66859344894 )
( 4 , 0.66859344894 )
( 6 , 0.66859344894 )
( 8 , 0.66859344894 )
( 10 , 0.66859344894 )
( 12 , 0.66859344894 )
( 14 , 0.66859344894 )
( 16 , 0.66859344894 )
( 18 , 0.66859344894 )
( 20 , 0.66859344894 )
};
\addlegendentry{Frate: 0.04-oclass11}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.66859344894 )
( -18 , 0.66859344894 )
( -16 , 0.66859344894 )
( -14 , 0.66859344894 )
( -12 , 0.66859344894 )
( -10 , 0.66859344894 )
( -8 , 0.66859344894 )
( -6 , 0.66859344894 )
( -4 , 0.66859344894 )
( -2 , 0.66859344894 )
( 0 , 0.66859344894 )
( 2 , 0.66859344894 )
( 4 , 0.66859344894 )
( 6 , 0.66859344894 )
( 8 , 0.66859344894 )
( 10 , 0.66859344894 )
( 12 , 0.66859344894 )
( 14 , 0.66859344894 )
( 16 , 0.66859344894 )
( 18 , 0.66859344894 )
( 20 , 0.66859344894 )
};
\addlegendentry{Frate: 0.08-oclass11}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.66859344894 )
( -18 , 0.66859344894 )
( -16 , 0.66859344894 )
( -14 , 0.66859344894 )
( -12 , 0.66859344894 )
( -10 , 0.66859344894 )
( -8 , 0.66859344894 )
( -6 , 0.66859344894 )
( -4 , 0.66859344894 )
( -2 , 0.66859344894 )
( 0 , 0.66859344894 )
( 2 , 0.66859344894 )
( 4 , 0.66859344894 )
( 6 , 0.66859344894 )
( 8 , 0.66859344894 )
( 10 , 0.66859344894 )
( 12 , 0.66859344894 )
( 14 , 0.66859344894 )
( 16 , 0.66859344894 )
( 18 , 0.66859344894 )
( 20 , 0.66859344894 )
};
\addlegendentry{Frate: 0.1-oclass11}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.66859344894 )
( -18 , 0.66859344894 )
( -16 , 0.66859344894 )
( -14 , 0.66859344894 )
( -12 , 0.66859344894 )
( -10 , 0.66859344894 )
( -8 , 0.66859344894 )
( -6 , 0.66859344894 )
( -4 , 0.66859344894 )
( -2 , 0.66859344894 )
( 0 , 0.66859344894 )
( 2 , 0.66859344894 )
( 4 , 0.66859344894 )
( 6 , 0.66859344894 )
( 8 , 0.66859344894 )
( 10 , 0.66859344894 )
( 12 , 0.66859344894 )
( 14 , 0.66859344894 )
( 16 , 0.66859344894 )
( 18 , 0.66859344894 )
( 20 , 0.66859344894 )
};
\addlegendentry{Frate: 0.2-oclass11}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.66859344894 )
( -18 , 0.66859344894 )
( -16 , 0.66859344894 )
( -14 , 0.66859344894 )
( -12 , 0.66859344894 )
( -10 , 0.66859344894 )
( -8 , 0.66859344894 )
( -6 , 0.66859344894 )
( -4 , 0.66859344894 )
( -2 , 0.66859344894 )
( 0 , 0.66859344894 )
( 2 , 0.66859344894 )
( 4 , 0.66859344894 )
( 6 , 0.66859344894 )
( 8 , 0.66859344894 )
( 10 , 0.66859344894 )
( 12 , 0.66859344894 )
( 14 , 0.66859344894 )
( 16 , 0.66859344894 )
( 18 , 0.66859344894 )
( 20 , 0.66859344894 )
};
\addlegendentry{Frate: 0.3-oclass11}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=36cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=12,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-scont12}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-scont12}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-scont12}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.2-scont12}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.483365949119 )
( -18 , 0.73385518591 )
( -16 , 0.774951076321 )
( -14 , 0.769080234834 )
( -12 , 0.821917808219 )
( -10 , 0.814090019569 )
( -8 , 0.85518590998 )
( -6 , 0.843444227006 )
( -4 , 0.796477495108 )
( -2 , 0.816046966732 )
( 0 , 0.843444227006 )
( 2 , 0.87866927593 )
( 4 , 0.837573385519 )
( 6 , 0.829745596869 )
( 8 , 0.851272015656 )
( 10 , 0.823874755382 )
( 12 , 0.831702544031 )
( 14 , 0.86301369863 )
( 16 , 0.849315068493 )
( 18 , 0.847358121331 )
( 20 , 0.821917808219 )
};
\addlegendentry{Frate: 0.3-scont12}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=36cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-randpulses12}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-randpulses12}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-randpulses12}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.2-randpulses12}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.227005870841 )
( -18 , 0.277886497065 )
( -16 , 0.289628180039 )
( -14 , 0.365949119374 )
( -12 , 0.471624266145 )
( -10 , 0.491193737769 )
( -8 , 0.598825831703 )
( -6 , 0.696673189824 )
( -4 , 0.704500978474 )
( -2 , 0.755381604697 )
( 0 , 0.79060665362 )
( 2 , 0.825831702544 )
( 4 , 0.87866927593 )
( 6 , 0.872798434442 )
( 8 , 0.884540117417 )
( 10 , 0.898238747554 )
( 12 , 0.906066536204 )
( 14 , 0.915851272016 )
( 16 , 0.92759295499 )
( 18 , 0.945205479452 )
( 20 , 0.947162426614 )
};
\addlegendentry{Frate: 0.3-randpulses12}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=36cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-wpulse12}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-wpulse12}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-wpulse12}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.2-wpulse12}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.215264187867 )
( -18 , 0.215264187867 )
( -16 , 0.215264187867 )
( -14 , 0.215264187867 )
( -12 , 0.215264187867 )
( -10 , 0.215264187867 )
( -8 , 0.215264187867 )
( -6 , 0.215264187867 )
( -4 , 0.215264187867 )
( -2 , 0.215264187867 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse12}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=36cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-oclass12}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-oclass12}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-oclass12}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.2-oclass12}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.681017612524 )
( -18 , 0.681017612524 )
( -16 , 0.681017612524 )
( -14 , 0.681017612524 )
( -12 , 0.681017612524 )
( -10 , 0.681017612524 )
( -8 , 0.681017612524 )
( -6 , 0.681017612524 )
( -4 , 0.681017612524 )
( -2 , 0.681017612524 )
( 0 , 0.681017612524 )
( 2 , 0.681017612524 )
( 4 , 0.681017612524 )
( 6 , 0.681017612524 )
( 8 , 0.681017612524 )
( 10 , 0.681017612524 )
( 12 , 0.681017612524 )
( 14 , 0.681017612524 )
( 16 , 0.681017612524 )
( 18 , 0.681017612524 )
( 20 , 0.681017612524 )
};
\addlegendentry{Frate: 0.3-oclass12}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=39cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=13,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-scont13}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-scont13}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-scont13}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.655511811024 )
( -18 , 0.785433070866 )
( -16 , 0.799212598425 )
( -14 , 0.787401574803 )
( -12 , 0.795275590551 )
( -10 , 0.824803149606 )
( -8 , 0.862204724409 )
( -6 , 0.852362204724 )
( -4 , 0.814960629921 )
( -2 , 0.830708661417 )
( 0 , 0.816929133858 )
( 2 , 0.846456692913 )
( 4 , 0.801181102362 )
( 6 , 0.858267716535 )
( 8 , 0.840551181102 )
( 10 , 0.818897637795 )
( 12 , 0.838582677165 )
( 14 , 0.838582677165 )
( 16 , 0.832677165354 )
( 18 , 0.832677165354 )
( 20 , 0.82874015748 )
};
\addlegendentry{Frate: 0.2-scont13}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.655511811024 )
( -18 , 0.785433070866 )
( -16 , 0.799212598425 )
( -14 , 0.787401574803 )
( -12 , 0.795275590551 )
( -10 , 0.824803149606 )
( -8 , 0.862204724409 )
( -6 , 0.852362204724 )
( -4 , 0.814960629921 )
( -2 , 0.830708661417 )
( 0 , 0.816929133858 )
( 2 , 0.846456692913 )
( 4 , 0.801181102362 )
( 6 , 0.858267716535 )
( 8 , 0.840551181102 )
( 10 , 0.818897637795 )
( 12 , 0.838582677165 )
( 14 , 0.838582677165 )
( 16 , 0.832677165354 )
( 18 , 0.832677165354 )
( 20 , 0.82874015748 )
};
\addlegendentry{Frate: 0.3-scont13}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=39cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-randpulses13}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-randpulses13}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-randpulses13}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.222440944882 )
( -18 , 0.360236220472 )
( -16 , 0.448818897638 )
( -14 , 0.61811023622 )
( -12 , 0.657480314961 )
( -10 , 0.722440944882 )
( -8 , 0.795275590551 )
( -6 , 0.832677165354 )
( -4 , 0.856299212598 )
( -2 , 0.893700787402 )
( 0 , 0.903543307087 )
( 2 , 0.911417322835 )
( 4 , 0.931102362205 )
( 6 , 0.927165354331 )
( 8 , 0.948818897638 )
( 10 , 0.942913385827 )
( 12 , 0.958661417323 )
( 14 , 0.966535433071 )
( 16 , 0.962598425197 )
( 18 , 0.962598425197 )
( 20 , 0.974409448819 )
};
\addlegendentry{Frate: 0.2-randpulses13}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.222440944882 )
( -18 , 0.360236220472 )
( -16 , 0.448818897638 )
( -14 , 0.61811023622 )
( -12 , 0.657480314961 )
( -10 , 0.722440944882 )
( -8 , 0.795275590551 )
( -6 , 0.832677165354 )
( -4 , 0.856299212598 )
( -2 , 0.893700787402 )
( 0 , 0.903543307087 )
( 2 , 0.911417322835 )
( 4 , 0.931102362205 )
( 6 , 0.927165354331 )
( 8 , 0.948818897638 )
( 10 , 0.942913385827 )
( 12 , 0.958661417323 )
( 14 , 0.966535433071 )
( 16 , 0.962598425197 )
( 18 , 0.962598425197 )
( 20 , 0.974409448819 )
};
\addlegendentry{Frate: 0.3-randpulses13}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=39cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-wpulse13}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-wpulse13}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-wpulse13}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.185039370079 )
( -18 , 0.185039370079 )
( -16 , 0.185039370079 )
( -14 , 0.185039370079 )
( -12 , 0.185039370079 )
( -10 , 0.185039370079 )
( -8 , 0.185039370079 )
( -6 , 0.185039370079 )
( -4 , 0.185039370079 )
( -2 , 0.185039370079 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse13}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.185039370079 )
( -18 , 0.185039370079 )
( -16 , 0.185039370079 )
( -14 , 0.185039370079 )
( -12 , 0.185039370079 )
( -10 , 0.185039370079 )
( -8 , 0.185039370079 )
( -6 , 0.185039370079 )
( -4 , 0.185039370079 )
( -2 , 0.185039370079 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse13}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=39cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-oclass13}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-oclass13}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-oclass13}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.555118110236 )
( -18 , 0.555118110236 )
( -16 , 0.555118110236 )
( -14 , 0.555118110236 )
( -12 , 0.555118110236 )
( -10 , 0.555118110236 )
( -8 , 0.555118110236 )
( -6 , 0.555118110236 )
( -4 , 0.555118110236 )
( -2 , 0.555118110236 )
( 0 , 0.555118110236 )
( 2 , 0.555118110236 )
( 4 , 0.555118110236 )
( 6 , 0.555118110236 )
( 8 , 0.555118110236 )
( 10 , 0.555118110236 )
( 12 , 0.555118110236 )
( 14 , 0.555118110236 )
( 16 , 0.555118110236 )
( 18 , 0.555118110236 )
( 20 , 0.555118110236 )
};
\addlegendentry{Frate: 0.2-oclass13}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.555118110236 )
( -18 , 0.555118110236 )
( -16 , 0.555118110236 )
( -14 , 0.555118110236 )
( -12 , 0.555118110236 )
( -10 , 0.555118110236 )
( -8 , 0.555118110236 )
( -6 , 0.555118110236 )
( -4 , 0.555118110236 )
( -2 , 0.555118110236 )
( 0 , 0.555118110236 )
( 2 , 0.555118110236 )
( 4 , 0.555118110236 )
( 6 , 0.555118110236 )
( 8 , 0.555118110236 )
( 10 , 0.555118110236 )
( 12 , 0.555118110236 )
( 14 , 0.555118110236 )
( 16 , 0.555118110236 )
( 18 , 0.555118110236 )
( 20 , 0.555118110236 )
};
\addlegendentry{Frate: 0.3-oclass13}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=42cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=14,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-scont14}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-scont14}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-scont14}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.665354330709 )
( -18 , 0.779527559055 )
( -16 , 0.779527559055 )
( -14 , 0.816929133858 )
( -12 , 0.824803149606 )
( -10 , 0.824803149606 )
( -8 , 0.816929133858 )
( -6 , 0.78937007874 )
( -4 , 0.812992125984 )
( -2 , 0.824803149606 )
( 0 , 0.844488188976 )
( 2 , 0.811023622047 )
( 4 , 0.840551181102 )
( 6 , 0.797244094488 )
( 8 , 0.832677165354 )
( 10 , 0.846456692913 )
( 12 , 0.846456692913 )
( 14 , 0.812992125984 )
( 16 , 0.838582677165 )
( 18 , 0.824803149606 )
( 20 , 0.82874015748 )
};
\addlegendentry{Frate: 0.2-scont14}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.665354330709 )
( -18 , 0.779527559055 )
( -16 , 0.779527559055 )
( -14 , 0.816929133858 )
( -12 , 0.824803149606 )
( -10 , 0.824803149606 )
( -8 , 0.816929133858 )
( -6 , 0.78937007874 )
( -4 , 0.812992125984 )
( -2 , 0.824803149606 )
( 0 , 0.844488188976 )
( 2 , 0.811023622047 )
( 4 , 0.840551181102 )
( 6 , 0.797244094488 )
( 8 , 0.832677165354 )
( 10 , 0.846456692913 )
( 12 , 0.846456692913 )
( 14 , 0.812992125984 )
( 16 , 0.838582677165 )
( 18 , 0.824803149606 )
( 20 , 0.82874015748 )
};
\addlegendentry{Frate: 0.3-scont14}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=42cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-randpulses14}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-randpulses14}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-randpulses14}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.287401574803 )
( -18 , 0.566929133858 )
( -16 , 0.594488188976 )
( -14 , 0.738188976378 )
( -12 , 0.773622047244 )
( -10 , 0.82874015748 )
( -8 , 0.84842519685 )
( -6 , 0.90157480315 )
( -4 , 0.915354330709 )
( -2 , 0.931102362205 )
( 0 , 0.927165354331 )
( 2 , 0.937007874016 )
( 4 , 0.954724409449 )
( 6 , 0.970472440945 )
( 8 , 0.952755905512 )
( 10 , 0.962598425197 )
( 12 , 0.96062992126 )
( 14 , 0.970472440945 )
( 16 , 0.982283464567 )
( 18 , 0.978346456693 )
( 20 , 0.98031496063 )
};
\addlegendentry{Frate: 0.2-randpulses14}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.287401574803 )
( -18 , 0.566929133858 )
( -16 , 0.594488188976 )
( -14 , 0.738188976378 )
( -12 , 0.773622047244 )
( -10 , 0.82874015748 )
( -8 , 0.84842519685 )
( -6 , 0.90157480315 )
( -4 , 0.915354330709 )
( -2 , 0.931102362205 )
( 0 , 0.927165354331 )
( 2 , 0.937007874016 )
( 4 , 0.954724409449 )
( 6 , 0.970472440945 )
( 8 , 0.952755905512 )
( 10 , 0.962598425197 )
( 12 , 0.96062992126 )
( 14 , 0.970472440945 )
( 16 , 0.982283464567 )
( 18 , 0.978346456693 )
( 20 , 0.98031496063 )
};
\addlegendentry{Frate: 0.3-randpulses14}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=42cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-wpulse14}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-wpulse14}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-wpulse14}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.149606299213 )
( -18 , 0.149606299213 )
( -16 , 0.149606299213 )
( -14 , 0.149606299213 )
( -12 , 0.149606299213 )
( -10 , 0.149606299213 )
( -8 , 0.149606299213 )
( -6 , 0.149606299213 )
( -4 , 0.149606299213 )
( -2 , 0.149606299213 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse14}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.149606299213 )
( -18 , 0.149606299213 )
( -16 , 0.149606299213 )
( -14 , 0.149606299213 )
( -12 , 0.149606299213 )
( -10 , 0.149606299213 )
( -8 , 0.149606299213 )
( -6 , 0.149606299213 )
( -4 , 0.149606299213 )
( -2 , 0.149606299213 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse14}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=42cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-oclass14}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-oclass14}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-oclass14}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.791338582677 )
( -18 , 0.791338582677 )
( -16 , 0.791338582677 )
( -14 , 0.791338582677 )
( -12 , 0.791338582677 )
( -10 , 0.791338582677 )
( -8 , 0.791338582677 )
( -6 , 0.791338582677 )
( -4 , 0.791338582677 )
( -2 , 0.791338582677 )
( 0 , 0.791338582677 )
( 2 , 0.791338582677 )
( 4 , 0.791338582677 )
( 6 , 0.791338582677 )
( 8 , 0.791338582677 )
( 10 , 0.791338582677 )
( 12 , 0.791338582677 )
( 14 , 0.791338582677 )
( 16 , 0.791338582677 )
( 18 , 0.791338582677 )
( 20 , 0.791338582677 )
};
\addlegendentry{Frate: 0.2-oclass14}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.791338582677 )
( -18 , 0.791338582677 )
( -16 , 0.791338582677 )
( -14 , 0.791338582677 )
( -12 , 0.791338582677 )
( -10 , 0.791338582677 )
( -8 , 0.791338582677 )
( -6 , 0.791338582677 )
( -4 , 0.791338582677 )
( -2 , 0.791338582677 )
( 0 , 0.791338582677 )
( 2 , 0.791338582677 )
( 4 , 0.791338582677 )
( 6 , 0.791338582677 )
( 8 , 0.791338582677 )
( 10 , 0.791338582677 )
( 12 , 0.791338582677 )
( 14 , 0.791338582677 )
( 16 , 0.791338582677 )
( 18 , 0.791338582677 )
( 20 , 0.791338582677 )
};
\addlegendentry{Frate: 0.3-oclass14}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=45cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=15,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-scont15}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-scont15}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-scont15}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-scont15}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-scont15}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=45cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-randpulses15}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-randpulses15}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-randpulses15}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-randpulses15}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-randpulses15}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=45cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse15}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse15}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse15}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse15}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse15}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=45cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-oclass15}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-oclass15}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-oclass15}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-oclass15}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-oclass15}
\legend{};
\end{axis}
\end{scope}
\end{tikzpicture}


==> figures/hackrf_cfar_2.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=0cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=0,xlabel=scont,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.0448979591837 )
( -18 , 0.0918367346939 )
( -16 , 0.128571428571 )
( -14 , 0.15306122449 )
( -12 , 0.220408163265 )
( -10 , 0.208163265306 )
( -8 , 0.214285714286 )
( -6 , 0.220408163265 )
( -4 , 0.289795918367 )
( -2 , 0.238775510204 )
( 0 , 0.257142857143 )
( 2 , 0.304081632653 )
( 4 , 0.336734693878 )
( 6 , 0.318367346939 )
( 8 , 0.308163265306 )
( 10 , 0.291836734694 )
( 12 , 0.320408163265 )
( 14 , 0.312244897959 )
( 16 , 0.324489795918 )
( 18 , 0.328571428571 )
( 20 , 0.373469387755 )
};
\addlegendentry{Frate: 0.04-scont0}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0448979591837 )
( -18 , 0.0918367346939 )
( -16 , 0.128571428571 )
( -14 , 0.15306122449 )
( -12 , 0.220408163265 )
( -10 , 0.208163265306 )
( -8 , 0.214285714286 )
( -6 , 0.220408163265 )
( -4 , 0.289795918367 )
( -2 , 0.238775510204 )
( 0 , 0.257142857143 )
( 2 , 0.304081632653 )
( 4 , 0.336734693878 )
( 6 , 0.318367346939 )
( 8 , 0.308163265306 )
( 10 , 0.291836734694 )
( 12 , 0.320408163265 )
( 14 , 0.312244897959 )
( 16 , 0.324489795918 )
( 18 , 0.328571428571 )
( 20 , 0.373469387755 )
};
\addlegendentry{Frate: 0.08-scont0}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0448979591837 )
( -18 , 0.0918367346939 )
( -16 , 0.128571428571 )
( -14 , 0.15306122449 )
( -12 , 0.220408163265 )
( -10 , 0.208163265306 )
( -8 , 0.214285714286 )
( -6 , 0.220408163265 )
( -4 , 0.289795918367 )
( -2 , 0.238775510204 )
( 0 , 0.257142857143 )
( 2 , 0.304081632653 )
( 4 , 0.336734693878 )
( 6 , 0.318367346939 )
( 8 , 0.308163265306 )
( 10 , 0.291836734694 )
( 12 , 0.320408163265 )
( 14 , 0.312244897959 )
( 16 , 0.324489795918 )
( 18 , 0.328571428571 )
( 20 , 0.373469387755 )
};
\addlegendentry{Frate: 0.1-scont0}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0448979591837 )
( -18 , 0.0918367346939 )
( -16 , 0.128571428571 )
( -14 , 0.15306122449 )
( -12 , 0.220408163265 )
( -10 , 0.208163265306 )
( -8 , 0.214285714286 )
( -6 , 0.220408163265 )
( -4 , 0.289795918367 )
( -2 , 0.238775510204 )
( 0 , 0.257142857143 )
( 2 , 0.304081632653 )
( 4 , 0.336734693878 )
( 6 , 0.318367346939 )
( 8 , 0.308163265306 )
( 10 , 0.291836734694 )
( 12 , 0.320408163265 )
( 14 , 0.312244897959 )
( 16 , 0.324489795918 )
( 18 , 0.328571428571 )
( 20 , 0.373469387755 )
};
\addlegendentry{Frate: 0.2-scont0}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0448979591837 )
( -18 , 0.0918367346939 )
( -16 , 0.128571428571 )
( -14 , 0.15306122449 )
( -12 , 0.220408163265 )
( -10 , 0.208163265306 )
( -8 , 0.214285714286 )
( -6 , 0.220408163265 )
( -4 , 0.289795918367 )
( -2 , 0.238775510204 )
( 0 , 0.257142857143 )
( 2 , 0.304081632653 )
( 4 , 0.336734693878 )
( 6 , 0.318367346939 )
( 8 , 0.308163265306 )
( 10 , 0.291836734694 )
( 12 , 0.320408163265 )
( 14 , 0.312244897959 )
( 16 , 0.324489795918 )
( 18 , 0.328571428571 )
( 20 , 0.373469387755 )
};
\addlegendentry{Frate: 0.3-scont0}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=randpulses,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.0122448979592 )
( -18 , 0.0122448979592 )
( -16 , 0.0122448979592 )
( -14 , 0.0122448979592 )
( -12 , 0.0122448979592 )
( -10 , 0.0122448979592 )
( -8 , 0.0122448979592 )
( -6 , 0.0163265306122 )
( -4 , 0.0183673469388 )
( -2 , 0.0224489795918 )
( 0 , 0.0428571428571 )
( 2 , 0.030612244898 )
( 4 , 0.0448979591837 )
( 6 , 0.0632653061224 )
( 8 , 0.0877551020408 )
( 10 , 0.0959183673469 )
( 12 , 0.0795918367347 )
( 14 , 0.108163265306 )
( 16 , 0.104081632653 )
( 18 , 0.128571428571 )
( 20 , 0.148979591837 )
};
\addlegendentry{Frate: 0.04-randpulses0}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0122448979592 )
( -18 , 0.0122448979592 )
( -16 , 0.0122448979592 )
( -14 , 0.0122448979592 )
( -12 , 0.0122448979592 )
( -10 , 0.0122448979592 )
( -8 , 0.0122448979592 )
( -6 , 0.0163265306122 )
( -4 , 0.0183673469388 )
( -2 , 0.0224489795918 )
( 0 , 0.0428571428571 )
( 2 , 0.030612244898 )
( 4 , 0.0448979591837 )
( 6 , 0.0632653061224 )
( 8 , 0.0877551020408 )
( 10 , 0.0959183673469 )
( 12 , 0.0795918367347 )
( 14 , 0.108163265306 )
( 16 , 0.104081632653 )
( 18 , 0.128571428571 )
( 20 , 0.148979591837 )
};
\addlegendentry{Frate: 0.08-randpulses0}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0122448979592 )
( -18 , 0.0122448979592 )
( -16 , 0.0122448979592 )
( -14 , 0.0122448979592 )
( -12 , 0.0122448979592 )
( -10 , 0.0122448979592 )
( -8 , 0.0122448979592 )
( -6 , 0.0163265306122 )
( -4 , 0.0183673469388 )
( -2 , 0.0224489795918 )
( 0 , 0.0428571428571 )
( 2 , 0.030612244898 )
( 4 , 0.0448979591837 )
( 6 , 0.0632653061224 )
( 8 , 0.0877551020408 )
( 10 , 0.0959183673469 )
( 12 , 0.0795918367347 )
( 14 , 0.108163265306 )
( 16 , 0.104081632653 )
( 18 , 0.128571428571 )
( 20 , 0.148979591837 )
};
\addlegendentry{Frate: 0.1-randpulses0}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0122448979592 )
( -18 , 0.0122448979592 )
( -16 , 0.0122448979592 )
( -14 , 0.0122448979592 )
( -12 , 0.0122448979592 )
( -10 , 0.0122448979592 )
( -8 , 0.0122448979592 )
( -6 , 0.0163265306122 )
( -4 , 0.0183673469388 )
( -2 , 0.0224489795918 )
( 0 , 0.0428571428571 )
( 2 , 0.030612244898 )
( 4 , 0.0448979591837 )
( 6 , 0.0632653061224 )
( 8 , 0.0877551020408 )
( 10 , 0.0959183673469 )
( 12 , 0.0795918367347 )
( 14 , 0.108163265306 )
( 16 , 0.104081632653 )
( 18 , 0.128571428571 )
( 20 , 0.148979591837 )
};
\addlegendentry{Frate: 0.2-randpulses0}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0122448979592 )
( -18 , 0.0122448979592 )
( -16 , 0.0122448979592 )
( -14 , 0.0122448979592 )
( -12 , 0.0122448979592 )
( -10 , 0.0122448979592 )
( -8 , 0.0122448979592 )
( -6 , 0.0163265306122 )
( -4 , 0.0183673469388 )
( -2 , 0.0224489795918 )
( 0 , 0.0428571428571 )
( 2 , 0.030612244898 )
( 4 , 0.0448979591837 )
( 6 , 0.0632653061224 )
( 8 , 0.0877551020408 )
( 10 , 0.0959183673469 )
( 12 , 0.0795918367347 )
( 14 , 0.108163265306 )
( 16 , 0.104081632653 )
( 18 , 0.128571428571 )
( 20 , 0.148979591837 )
};
\addlegendentry{Frate: 0.3-randpulses0}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=wpulse,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.0122448979592 )
( -18 , 0.0122448979592 )
( -16 , 0.0122448979592 )
( -14 , 0.0122448979592 )
( -12 , 0.0122448979592 )
( -10 , 0.0122448979592 )
( -8 , 0.0122448979592 )
( -6 , 0.0122448979592 )
( -4 , 0.0122448979592 )
( -2 , 0.0122448979592 )
( 0 , 0.0408163265306 )
( 2 , 0.0959183673469 )
( 4 , 0.189795918367 )
( 6 , 0.304081632653 )
( 8 , 0.402040816327 )
( 10 , 0.577551020408 )
( 12 , 0.844897959184 )
( 14 , 0.973469387755 )
( 16 , 0.997959183673 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse0}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0122448979592 )
( -18 , 0.0122448979592 )
( -16 , 0.0122448979592 )
( -14 , 0.0122448979592 )
( -12 , 0.0122448979592 )
( -10 , 0.0122448979592 )
( -8 , 0.0122448979592 )
( -6 , 0.0122448979592 )
( -4 , 0.0122448979592 )
( -2 , 0.0122448979592 )
( 0 , 0.0408163265306 )
( 2 , 0.0959183673469 )
( 4 , 0.189795918367 )
( 6 , 0.304081632653 )
( 8 , 0.402040816327 )
( 10 , 0.577551020408 )
( 12 , 0.844897959184 )
( 14 , 0.973469387755 )
( 16 , 0.997959183673 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse0}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0122448979592 )
( -18 , 0.0122448979592 )
( -16 , 0.0122448979592 )
( -14 , 0.0122448979592 )
( -12 , 0.0122448979592 )
( -10 , 0.0122448979592 )
( -8 , 0.0122448979592 )
( -6 , 0.0122448979592 )
( -4 , 0.0122448979592 )
( -2 , 0.0122448979592 )
( 0 , 0.0408163265306 )
( 2 , 0.0959183673469 )
( 4 , 0.189795918367 )
( 6 , 0.304081632653 )
( 8 , 0.402040816327 )
( 10 , 0.577551020408 )
( 12 , 0.844897959184 )
( 14 , 0.973469387755 )
( 16 , 0.997959183673 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse0}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0122448979592 )
( -18 , 0.0122448979592 )
( -16 , 0.0122448979592 )
( -14 , 0.0122448979592 )
( -12 , 0.0122448979592 )
( -10 , 0.0122448979592 )
( -8 , 0.0122448979592 )
( -6 , 0.0122448979592 )
( -4 , 0.0122448979592 )
( -2 , 0.0122448979592 )
( 0 , 0.0408163265306 )
( 2 , 0.0959183673469 )
( 4 , 0.189795918367 )
( 6 , 0.304081632653 )
( 8 , 0.402040816327 )
( 10 , 0.577551020408 )
( 12 , 0.844897959184 )
( 14 , 0.973469387755 )
( 16 , 0.997959183673 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse0}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0122448979592 )
( -18 , 0.0122448979592 )
( -16 , 0.0122448979592 )
( -14 , 0.0122448979592 )
( -12 , 0.0122448979592 )
( -10 , 0.0122448979592 )
( -8 , 0.0122448979592 )
( -6 , 0.0122448979592 )
( -4 , 0.0122448979592 )
( -2 , 0.0122448979592 )
( 0 , 0.0408163265306 )
( 2 , 0.0959183673469 )
( 4 , 0.189795918367 )
( 6 , 0.304081632653 )
( 8 , 0.402040816327 )
( 10 , 0.577551020408 )
( 12 , 0.844897959184 )
( 14 , 0.973469387755 )
( 16 , 0.997959183673 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse0}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=oclass,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.39387755102 )
( -18 , 0.39387755102 )
( -16 , 0.39387755102 )
( -14 , 0.39387755102 )
( -12 , 0.39387755102 )
( -10 , 0.39387755102 )
( -8 , 0.39387755102 )
( -6 , 0.39387755102 )
( -4 , 0.39387755102 )
( -2 , 0.39387755102 )
( 0 , 0.39387755102 )
( 2 , 0.39387755102 )
( 4 , 0.39387755102 )
( 6 , 0.39387755102 )
( 8 , 0.39387755102 )
( 10 , 0.39387755102 )
( 12 , 0.39387755102 )
( 14 , 0.39387755102 )
( 16 , 0.39387755102 )
( 18 , 0.39387755102 )
( 20 , 0.39387755102 )
};
\addlegendentry{Frate: 0.04-oclass0}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.39387755102 )
( -18 , 0.39387755102 )
( -16 , 0.39387755102 )
( -14 , 0.39387755102 )
( -12 , 0.39387755102 )
( -10 , 0.39387755102 )
( -8 , 0.39387755102 )
( -6 , 0.39387755102 )
( -4 , 0.39387755102 )
( -2 , 0.39387755102 )
( 0 , 0.39387755102 )
( 2 , 0.39387755102 )
( 4 , 0.39387755102 )
( 6 , 0.39387755102 )
( 8 , 0.39387755102 )
( 10 , 0.39387755102 )
( 12 , 0.39387755102 )
( 14 , 0.39387755102 )
( 16 , 0.39387755102 )
( 18 , 0.39387755102 )
( 20 , 0.39387755102 )
};
\addlegendentry{Frate: 0.08-oclass0}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.39387755102 )
( -18 , 0.39387755102 )
( -16 , 0.39387755102 )
( -14 , 0.39387755102 )
( -12 , 0.39387755102 )
( -10 , 0.39387755102 )
( -8 , 0.39387755102 )
( -6 , 0.39387755102 )
( -4 , 0.39387755102 )
( -2 , 0.39387755102 )
( 0 , 0.39387755102 )
( 2 , 0.39387755102 )
( 4 , 0.39387755102 )
( 6 , 0.39387755102 )
( 8 , 0.39387755102 )
( 10 , 0.39387755102 )
( 12 , 0.39387755102 )
( 14 , 0.39387755102 )
( 16 , 0.39387755102 )
( 18 , 0.39387755102 )
( 20 , 0.39387755102 )
};
\addlegendentry{Frate: 0.1-oclass0}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.39387755102 )
( -18 , 0.39387755102 )
( -16 , 0.39387755102 )
( -14 , 0.39387755102 )
( -12 , 0.39387755102 )
( -10 , 0.39387755102 )
( -8 , 0.39387755102 )
( -6 , 0.39387755102 )
( -4 , 0.39387755102 )
( -2 , 0.39387755102 )
( 0 , 0.39387755102 )
( 2 , 0.39387755102 )
( 4 , 0.39387755102 )
( 6 , 0.39387755102 )
( 8 , 0.39387755102 )
( 10 , 0.39387755102 )
( 12 , 0.39387755102 )
( 14 , 0.39387755102 )
( 16 , 0.39387755102 )
( 18 , 0.39387755102 )
( 20 , 0.39387755102 )
};
\addlegendentry{Frate: 0.2-oclass0}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.39387755102 )
( -18 , 0.39387755102 )
( -16 , 0.39387755102 )
( -14 , 0.39387755102 )
( -12 , 0.39387755102 )
( -10 , 0.39387755102 )
( -8 , 0.39387755102 )
( -6 , 0.39387755102 )
( -4 , 0.39387755102 )
( -2 , 0.39387755102 )
( 0 , 0.39387755102 )
( 2 , 0.39387755102 )
( 4 , 0.39387755102 )
( 6 , 0.39387755102 )
( 8 , 0.39387755102 )
( 10 , 0.39387755102 )
( 12 , 0.39387755102 )
( 14 , 0.39387755102 )
( 16 , 0.39387755102 )
( 18 , 0.39387755102 )
( 20 , 0.39387755102 )
};
\addlegendentry{Frate: 0.3-oclass0}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=1,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.836291913215 )
( -18 , 0.830374753452 )
( -16 , 0.824457593688 )
( -14 , 0.861932938856 )
( -12 , 0.844181459566 )
( -10 , 0.89349112426 )
( -8 , 0.848126232742 )
( -6 , 0.838264299803 )
( -4 , 0.834319526627 )
( -2 , 0.87573964497 )
( 0 , 0.873767258383 )
( 2 , 0.836291913215 )
( 4 , 0.871794871795 )
( 6 , 0.856015779093 )
( 8 , 0.850098619329 )
( 10 , 0.863905325444 )
( 12 , 0.879684418146 )
( 14 , 0.881656804734 )
( 16 , 0.863905325444 )
( 18 , 0.873767258383 )
( 20 , 0.836291913215 )
};
\addlegendentry{Frate: 0.04-scont1}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.836291913215 )
( -18 , 0.830374753452 )
( -16 , 0.824457593688 )
( -14 , 0.861932938856 )
( -12 , 0.844181459566 )
( -10 , 0.89349112426 )
( -8 , 0.848126232742 )
( -6 , 0.838264299803 )
( -4 , 0.834319526627 )
( -2 , 0.87573964497 )
( 0 , 0.873767258383 )
( 2 , 0.836291913215 )
( 4 , 0.871794871795 )
( 6 , 0.856015779093 )
( 8 , 0.850098619329 )
( 10 , 0.863905325444 )
( 12 , 0.879684418146 )
( 14 , 0.881656804734 )
( 16 , 0.863905325444 )
( 18 , 0.873767258383 )
( 20 , 0.836291913215 )
};
\addlegendentry{Frate: 0.08-scont1}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.836291913215 )
( -18 , 0.830374753452 )
( -16 , 0.824457593688 )
( -14 , 0.861932938856 )
( -12 , 0.844181459566 )
( -10 , 0.89349112426 )
( -8 , 0.848126232742 )
( -6 , 0.838264299803 )
( -4 , 0.834319526627 )
( -2 , 0.87573964497 )
( 0 , 0.873767258383 )
( 2 , 0.836291913215 )
( 4 , 0.871794871795 )
( 6 , 0.856015779093 )
( 8 , 0.850098619329 )
( 10 , 0.863905325444 )
( 12 , 0.879684418146 )
( 14 , 0.881656804734 )
( 16 , 0.863905325444 )
( 18 , 0.873767258383 )
( 20 , 0.836291913215 )
};
\addlegendentry{Frate: 0.1-scont1}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.836291913215 )
( -18 , 0.830374753452 )
( -16 , 0.824457593688 )
( -14 , 0.861932938856 )
( -12 , 0.844181459566 )
( -10 , 0.89349112426 )
( -8 , 0.848126232742 )
( -6 , 0.838264299803 )
( -4 , 0.834319526627 )
( -2 , 0.87573964497 )
( 0 , 0.873767258383 )
( 2 , 0.836291913215 )
( 4 , 0.871794871795 )
( 6 , 0.856015779093 )
( 8 , 0.850098619329 )
( 10 , 0.863905325444 )
( 12 , 0.879684418146 )
( 14 , 0.881656804734 )
( 16 , 0.863905325444 )
( 18 , 0.873767258383 )
( 20 , 0.836291913215 )
};
\addlegendentry{Frate: 0.2-scont1}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.836291913215 )
( -18 , 0.830374753452 )
( -16 , 0.824457593688 )
( -14 , 0.861932938856 )
( -12 , 0.844181459566 )
( -10 , 0.89349112426 )
( -8 , 0.848126232742 )
( -6 , 0.838264299803 )
( -4 , 0.834319526627 )
( -2 , 0.87573964497 )
( 0 , 0.873767258383 )
( 2 , 0.836291913215 )
( 4 , 0.871794871795 )
( 6 , 0.856015779093 )
( 8 , 0.850098619329 )
( 10 , 0.863905325444 )
( 12 , 0.879684418146 )
( 14 , 0.881656804734 )
( 16 , 0.863905325444 )
( 18 , 0.873767258383 )
( 20 , 0.836291913215 )
};
\addlegendentry{Frate: 0.3-scont1}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.293885601578 )
( -18 , 0.390532544379 )
( -16 , 0.508875739645 )
( -14 , 0.607495069034 )
( -12 , 0.702169625247 )
( -10 , 0.751479289941 )
( -8 , 0.765285996055 )
( -6 , 0.85798816568 )
( -4 , 0.861932938856 )
( -2 , 0.867850098619 )
( 0 , 0.905325443787 )
( 2 , 0.927021696252 )
( 4 , 0.913214990138 )
( 6 , 0.932938856016 )
( 8 , 0.934911242604 )
( 10 , 0.948717948718 )
( 12 , 0.944773175542 )
( 14 , 0.956607495069 )
( 16 , 0.956607495069 )
( 18 , 0.960552268245 )
( 20 , 0.968441814596 )
};
\addlegendentry{Frate: 0.04-randpulses1}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.293885601578 )
( -18 , 0.390532544379 )
( -16 , 0.508875739645 )
( -14 , 0.607495069034 )
( -12 , 0.702169625247 )
( -10 , 0.751479289941 )
( -8 , 0.765285996055 )
( -6 , 0.85798816568 )
( -4 , 0.861932938856 )
( -2 , 0.867850098619 )
( 0 , 0.905325443787 )
( 2 , 0.927021696252 )
( 4 , 0.913214990138 )
( 6 , 0.932938856016 )
( 8 , 0.934911242604 )
( 10 , 0.948717948718 )
( 12 , 0.944773175542 )
( 14 , 0.956607495069 )
( 16 , 0.956607495069 )
( 18 , 0.960552268245 )
( 20 , 0.968441814596 )
};
\addlegendentry{Frate: 0.08-randpulses1}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.293885601578 )
( -18 , 0.390532544379 )
( -16 , 0.508875739645 )
( -14 , 0.607495069034 )
( -12 , 0.702169625247 )
( -10 , 0.751479289941 )
( -8 , 0.765285996055 )
( -6 , 0.85798816568 )
( -4 , 0.861932938856 )
( -2 , 0.867850098619 )
( 0 , 0.905325443787 )
( 2 , 0.927021696252 )
( 4 , 0.913214990138 )
( 6 , 0.932938856016 )
( 8 , 0.934911242604 )
( 10 , 0.948717948718 )
( 12 , 0.944773175542 )
( 14 , 0.956607495069 )
( 16 , 0.956607495069 )
( 18 , 0.960552268245 )
( 20 , 0.968441814596 )
};
\addlegendentry{Frate: 0.1-randpulses1}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.293885601578 )
( -18 , 0.390532544379 )
( -16 , 0.508875739645 )
( -14 , 0.607495069034 )
( -12 , 0.702169625247 )
( -10 , 0.751479289941 )
( -8 , 0.765285996055 )
( -6 , 0.85798816568 )
( -4 , 0.861932938856 )
( -2 , 0.867850098619 )
( 0 , 0.905325443787 )
( 2 , 0.927021696252 )
( 4 , 0.913214990138 )
( 6 , 0.932938856016 )
( 8 , 0.934911242604 )
( 10 , 0.948717948718 )
( 12 , 0.944773175542 )
( 14 , 0.956607495069 )
( 16 , 0.956607495069 )
( 18 , 0.960552268245 )
( 20 , 0.968441814596 )
};
\addlegendentry{Frate: 0.2-randpulses1}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.293885601578 )
( -18 , 0.390532544379 )
( -16 , 0.508875739645 )
( -14 , 0.607495069034 )
( -12 , 0.702169625247 )
( -10 , 0.751479289941 )
( -8 , 0.765285996055 )
( -6 , 0.85798816568 )
( -4 , 0.861932938856 )
( -2 , 0.867850098619 )
( 0 , 0.905325443787 )
( 2 , 0.927021696252 )
( 4 , 0.913214990138 )
( 6 , 0.932938856016 )
( 8 , 0.934911242604 )
( 10 , 0.948717948718 )
( 12 , 0.944773175542 )
( 14 , 0.956607495069 )
( 16 , 0.956607495069 )
( 18 , 0.960552268245 )
( 20 , 0.968441814596 )
};
\addlegendentry{Frate: 0.3-randpulses1}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.00986193293886 )
( -18 , 0.00986193293886 )
( -16 , 0.00986193293886 )
( -14 , 0.00986193293886 )
( -12 , 0.00986193293886 )
( -10 , 0.00986193293886 )
( -8 , 0.00986193293886 )
( -6 , 0.00986193293886 )
( -4 , 0.00986193293886 )
( -2 , 0.00986193293886 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse1}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.00986193293886 )
( -18 , 0.00986193293886 )
( -16 , 0.00986193293886 )
( -14 , 0.00986193293886 )
( -12 , 0.00986193293886 )
( -10 , 0.00986193293886 )
( -8 , 0.00986193293886 )
( -6 , 0.00986193293886 )
( -4 , 0.00986193293886 )
( -2 , 0.00986193293886 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse1}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.00986193293886 )
( -18 , 0.00986193293886 )
( -16 , 0.00986193293886 )
( -14 , 0.00986193293886 )
( -12 , 0.00986193293886 )
( -10 , 0.00986193293886 )
( -8 , 0.00986193293886 )
( -6 , 0.00986193293886 )
( -4 , 0.00986193293886 )
( -2 , 0.00986193293886 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse1}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.00986193293886 )
( -18 , 0.00986193293886 )
( -16 , 0.00986193293886 )
( -14 , 0.00986193293886 )
( -12 , 0.00986193293886 )
( -10 , 0.00986193293886 )
( -8 , 0.00986193293886 )
( -6 , 0.00986193293886 )
( -4 , 0.00986193293886 )
( -2 , 0.00986193293886 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse1}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.00986193293886 )
( -18 , 0.00986193293886 )
( -16 , 0.00986193293886 )
( -14 , 0.00986193293886 )
( -12 , 0.00986193293886 )
( -10 , 0.00986193293886 )
( -8 , 0.00986193293886 )
( -6 , 0.00986193293886 )
( -4 , 0.00986193293886 )
( -2 , 0.00986193293886 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse1}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.788954635108 )
( -18 , 0.788954635108 )
( -16 , 0.788954635108 )
( -14 , 0.788954635108 )
( -12 , 0.788954635108 )
( -10 , 0.788954635108 )
( -8 , 0.788954635108 )
( -6 , 0.788954635108 )
( -4 , 0.788954635108 )
( -2 , 0.788954635108 )
( 0 , 0.788954635108 )
( 2 , 0.788954635108 )
( 4 , 0.788954635108 )
( 6 , 0.788954635108 )
( 8 , 0.788954635108 )
( 10 , 0.788954635108 )
( 12 , 0.788954635108 )
( 14 , 0.788954635108 )
( 16 , 0.788954635108 )
( 18 , 0.788954635108 )
( 20 , 0.788954635108 )
};
\addlegendentry{Frate: 0.04-oclass1}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.788954635108 )
( -18 , 0.788954635108 )
( -16 , 0.788954635108 )
( -14 , 0.788954635108 )
( -12 , 0.788954635108 )
( -10 , 0.788954635108 )
( -8 , 0.788954635108 )
( -6 , 0.788954635108 )
( -4 , 0.788954635108 )
( -2 , 0.788954635108 )
( 0 , 0.788954635108 )
( 2 , 0.788954635108 )
( 4 , 0.788954635108 )
( 6 , 0.788954635108 )
( 8 , 0.788954635108 )
( 10 , 0.788954635108 )
( 12 , 0.788954635108 )
( 14 , 0.788954635108 )
( 16 , 0.788954635108 )
( 18 , 0.788954635108 )
( 20 , 0.788954635108 )
};
\addlegendentry{Frate: 0.08-oclass1}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.788954635108 )
( -18 , 0.788954635108 )
( -16 , 0.788954635108 )
( -14 , 0.788954635108 )
( -12 , 0.788954635108 )
( -10 , 0.788954635108 )
( -8 , 0.788954635108 )
( -6 , 0.788954635108 )
( -4 , 0.788954635108 )
( -2 , 0.788954635108 )
( 0 , 0.788954635108 )
( 2 , 0.788954635108 )
( 4 , 0.788954635108 )
( 6 , 0.788954635108 )
( 8 , 0.788954635108 )
( 10 , 0.788954635108 )
( 12 , 0.788954635108 )
( 14 , 0.788954635108 )
( 16 , 0.788954635108 )
( 18 , 0.788954635108 )
( 20 , 0.788954635108 )
};
\addlegendentry{Frate: 0.1-oclass1}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.788954635108 )
( -18 , 0.788954635108 )
( -16 , 0.788954635108 )
( -14 , 0.788954635108 )
( -12 , 0.788954635108 )
( -10 , 0.788954635108 )
( -8 , 0.788954635108 )
( -6 , 0.788954635108 )
( -4 , 0.788954635108 )
( -2 , 0.788954635108 )
( 0 , 0.788954635108 )
( 2 , 0.788954635108 )
( 4 , 0.788954635108 )
( 6 , 0.788954635108 )
( 8 , 0.788954635108 )
( 10 , 0.788954635108 )
( 12 , 0.788954635108 )
( 14 , 0.788954635108 )
( 16 , 0.788954635108 )
( 18 , 0.788954635108 )
( 20 , 0.788954635108 )
};
\addlegendentry{Frate: 0.2-oclass1}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.788954635108 )
( -18 , 0.788954635108 )
( -16 , 0.788954635108 )
( -14 , 0.788954635108 )
( -12 , 0.788954635108 )
( -10 , 0.788954635108 )
( -8 , 0.788954635108 )
( -6 , 0.788954635108 )
( -4 , 0.788954635108 )
( -2 , 0.788954635108 )
( 0 , 0.788954635108 )
( 2 , 0.788954635108 )
( 4 , 0.788954635108 )
( 6 , 0.788954635108 )
( 8 , 0.788954635108 )
( 10 , 0.788954635108 )
( 12 , 0.788954635108 )
( 14 , 0.788954635108 )
( 16 , 0.788954635108 )
( 18 , 0.788954635108 )
( 20 , 0.788954635108 )
};
\addlegendentry{Frate: 0.3-oclass1}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=2,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.0575692963753 )
( -18 , 0.125799573561 )
( -16 , 0.219616204691 )
( -14 , 0.287846481876 )
( -12 , 0.309168443497 )
( -10 , 0.336886993603 )
( -8 , 0.315565031983 )
( -6 , 0.347547974414 )
( -4 , 0.362473347548 )
( -2 , 0.409381663113 )
( 0 , 0.417910447761 )
( 2 , 0.407249466951 )
( 4 , 0.394456289979 )
( 6 , 0.402985074627 )
( 8 , 0.383795309168 )
( 10 , 0.407249466951 )
( 12 , 0.443496801706 )
( 14 , 0.422174840085 )
( 16 , 0.407249466951 )
( 18 , 0.400852878465 )
( 20 , 0.424307036247 )
};
\addlegendentry{Frate: 0.04-scont2}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0575692963753 )
( -18 , 0.125799573561 )
( -16 , 0.219616204691 )
( -14 , 0.287846481876 )
( -12 , 0.309168443497 )
( -10 , 0.336886993603 )
( -8 , 0.315565031983 )
( -6 , 0.347547974414 )
( -4 , 0.362473347548 )
( -2 , 0.409381663113 )
( 0 , 0.417910447761 )
( 2 , 0.407249466951 )
( 4 , 0.394456289979 )
( 6 , 0.402985074627 )
( 8 , 0.383795309168 )
( 10 , 0.407249466951 )
( 12 , 0.443496801706 )
( 14 , 0.422174840085 )
( 16 , 0.407249466951 )
( 18 , 0.400852878465 )
( 20 , 0.424307036247 )
};
\addlegendentry{Frate: 0.08-scont2}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0575692963753 )
( -18 , 0.125799573561 )
( -16 , 0.219616204691 )
( -14 , 0.287846481876 )
( -12 , 0.309168443497 )
( -10 , 0.336886993603 )
( -8 , 0.315565031983 )
( -6 , 0.347547974414 )
( -4 , 0.362473347548 )
( -2 , 0.409381663113 )
( 0 , 0.417910447761 )
( 2 , 0.407249466951 )
( 4 , 0.394456289979 )
( 6 , 0.402985074627 )
( 8 , 0.383795309168 )
( 10 , 0.407249466951 )
( 12 , 0.443496801706 )
( 14 , 0.422174840085 )
( 16 , 0.407249466951 )
( 18 , 0.400852878465 )
( 20 , 0.424307036247 )
};
\addlegendentry{Frate: 0.1-scont2}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0575692963753 )
( -18 , 0.125799573561 )
( -16 , 0.219616204691 )
( -14 , 0.287846481876 )
( -12 , 0.309168443497 )
( -10 , 0.336886993603 )
( -8 , 0.315565031983 )
( -6 , 0.347547974414 )
( -4 , 0.362473347548 )
( -2 , 0.409381663113 )
( 0 , 0.417910447761 )
( 2 , 0.407249466951 )
( 4 , 0.394456289979 )
( 6 , 0.402985074627 )
( 8 , 0.383795309168 )
( 10 , 0.407249466951 )
( 12 , 0.443496801706 )
( 14 , 0.422174840085 )
( 16 , 0.407249466951 )
( 18 , 0.400852878465 )
( 20 , 0.424307036247 )
};
\addlegendentry{Frate: 0.2-scont2}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0575692963753 )
( -18 , 0.125799573561 )
( -16 , 0.219616204691 )
( -14 , 0.287846481876 )
( -12 , 0.309168443497 )
( -10 , 0.336886993603 )
( -8 , 0.315565031983 )
( -6 , 0.347547974414 )
( -4 , 0.362473347548 )
( -2 , 0.409381663113 )
( 0 , 0.417910447761 )
( 2 , 0.407249466951 )
( 4 , 0.394456289979 )
( 6 , 0.402985074627 )
( 8 , 0.383795309168 )
( 10 , 0.407249466951 )
( 12 , 0.443496801706 )
( 14 , 0.422174840085 )
( 16 , 0.407249466951 )
( 18 , 0.400852878465 )
( 20 , 0.424307036247 )
};
\addlegendentry{Frate: 0.3-scont2}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.00852878464819 )
( -18 , 0.0106609808102 )
( -16 , 0.00852878464819 )
( -14 , 0.0106609808102 )
( -12 , 0.0149253731343 )
( -10 , 0.0170575692964 )
( -8 , 0.0191897654584 )
( -6 , 0.0234541577825 )
( -4 , 0.044776119403 )
( -2 , 0.0660980810235 )
( 0 , 0.0724946695096 )
( 2 , 0.0639658848614 )
( 4 , 0.113006396588 )
( 6 , 0.121535181237 )
( 8 , 0.16631130064 )
( 10 , 0.179104477612 )
( 12 , 0.179104477612 )
( 14 , 0.236673773987 )
( 16 , 0.230277185501 )
( 18 , 0.264392324094 )
( 20 , 0.294243070362 )
};
\addlegendentry{Frate: 0.04-randpulses2}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.00852878464819 )
( -18 , 0.0106609808102 )
( -16 , 0.00852878464819 )
( -14 , 0.0106609808102 )
( -12 , 0.0149253731343 )
( -10 , 0.0170575692964 )
( -8 , 0.0191897654584 )
( -6 , 0.0234541577825 )
( -4 , 0.044776119403 )
( -2 , 0.0660980810235 )
( 0 , 0.0724946695096 )
( 2 , 0.0639658848614 )
( 4 , 0.113006396588 )
( 6 , 0.121535181237 )
( 8 , 0.16631130064 )
( 10 , 0.179104477612 )
( 12 , 0.179104477612 )
( 14 , 0.236673773987 )
( 16 , 0.230277185501 )
( 18 , 0.264392324094 )
( 20 , 0.294243070362 )
};
\addlegendentry{Frate: 0.08-randpulses2}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.00852878464819 )
( -18 , 0.0106609808102 )
( -16 , 0.00852878464819 )
( -14 , 0.0106609808102 )
( -12 , 0.0149253731343 )
( -10 , 0.0170575692964 )
( -8 , 0.0191897654584 )
( -6 , 0.0234541577825 )
( -4 , 0.044776119403 )
( -2 , 0.0660980810235 )
( 0 , 0.0724946695096 )
( 2 , 0.0639658848614 )
( 4 , 0.113006396588 )
( 6 , 0.121535181237 )
( 8 , 0.16631130064 )
( 10 , 0.179104477612 )
( 12 , 0.179104477612 )
( 14 , 0.236673773987 )
( 16 , 0.230277185501 )
( 18 , 0.264392324094 )
( 20 , 0.294243070362 )
};
\addlegendentry{Frate: 0.1-randpulses2}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.00852878464819 )
( -18 , 0.0106609808102 )
( -16 , 0.00852878464819 )
( -14 , 0.0106609808102 )
( -12 , 0.0149253731343 )
( -10 , 0.0170575692964 )
( -8 , 0.0191897654584 )
( -6 , 0.0234541577825 )
( -4 , 0.044776119403 )
( -2 , 0.0660980810235 )
( 0 , 0.0724946695096 )
( 2 , 0.0639658848614 )
( 4 , 0.113006396588 )
( 6 , 0.121535181237 )
( 8 , 0.16631130064 )
( 10 , 0.179104477612 )
( 12 , 0.179104477612 )
( 14 , 0.236673773987 )
( 16 , 0.230277185501 )
( 18 , 0.264392324094 )
( 20 , 0.294243070362 )
};
\addlegendentry{Frate: 0.2-randpulses2}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.00852878464819 )
( -18 , 0.0106609808102 )
( -16 , 0.00852878464819 )
( -14 , 0.0106609808102 )
( -12 , 0.0149253731343 )
( -10 , 0.0170575692964 )
( -8 , 0.0191897654584 )
( -6 , 0.0234541577825 )
( -4 , 0.044776119403 )
( -2 , 0.0660980810235 )
( 0 , 0.0724946695096 )
( 2 , 0.0639658848614 )
( 4 , 0.113006396588 )
( 6 , 0.121535181237 )
( 8 , 0.16631130064 )
( 10 , 0.179104477612 )
( 12 , 0.179104477612 )
( 14 , 0.236673773987 )
( 16 , 0.230277185501 )
( 18 , 0.264392324094 )
( 20 , 0.294243070362 )
};
\addlegendentry{Frate: 0.3-randpulses2}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.00639658848614 )
( -18 , 0.00639658848614 )
( -16 , 0.00639658848614 )
( -14 , 0.00639658848614 )
( -12 , 0.00639658848614 )
( -10 , 0.00639658848614 )
( -8 , 0.00639658848614 )
( -6 , 0.00639658848614 )
( -4 , 0.00639658848614 )
( -2 , 0.00639658848614 )
( 0 , 0.130063965885 )
( 2 , 0.351812366738 )
( 4 , 0.73987206823 )
( 6 , 0.968017057569 )
( 8 , 0.997867803838 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse2}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.00639658848614 )
( -18 , 0.00639658848614 )
( -16 , 0.00639658848614 )
( -14 , 0.00639658848614 )
( -12 , 0.00639658848614 )
( -10 , 0.00639658848614 )
( -8 , 0.00639658848614 )
( -6 , 0.00639658848614 )
( -4 , 0.00639658848614 )
( -2 , 0.00639658848614 )
( 0 , 0.130063965885 )
( 2 , 0.351812366738 )
( 4 , 0.73987206823 )
( 6 , 0.968017057569 )
( 8 , 0.997867803838 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse2}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.00639658848614 )
( -18 , 0.00639658848614 )
( -16 , 0.00639658848614 )
( -14 , 0.00639658848614 )
( -12 , 0.00639658848614 )
( -10 , 0.00639658848614 )
( -8 , 0.00639658848614 )
( -6 , 0.00639658848614 )
( -4 , 0.00639658848614 )
( -2 , 0.00639658848614 )
( 0 , 0.130063965885 )
( 2 , 0.351812366738 )
( 4 , 0.73987206823 )
( 6 , 0.968017057569 )
( 8 , 0.997867803838 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse2}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.00639658848614 )
( -18 , 0.00639658848614 )
( -16 , 0.00639658848614 )
( -14 , 0.00639658848614 )
( -12 , 0.00639658848614 )
( -10 , 0.00639658848614 )
( -8 , 0.00639658848614 )
( -6 , 0.00639658848614 )
( -4 , 0.00639658848614 )
( -2 , 0.00639658848614 )
( 0 , 0.130063965885 )
( 2 , 0.351812366738 )
( 4 , 0.73987206823 )
( 6 , 0.968017057569 )
( 8 , 0.997867803838 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse2}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.00639658848614 )
( -18 , 0.00639658848614 )
( -16 , 0.00639658848614 )
( -14 , 0.00639658848614 )
( -12 , 0.00639658848614 )
( -10 , 0.00639658848614 )
( -8 , 0.00639658848614 )
( -6 , 0.00639658848614 )
( -4 , 0.00639658848614 )
( -2 , 0.00639658848614 )
( 0 , 0.130063965885 )
( 2 , 0.351812366738 )
( 4 , 0.73987206823 )
( 6 , 0.968017057569 )
( 8 , 0.997867803838 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse2}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.944562899787 )
( -18 , 0.944562899787 )
( -16 , 0.944562899787 )
( -14 , 0.944562899787 )
( -12 , 0.944562899787 )
( -10 , 0.944562899787 )
( -8 , 0.944562899787 )
( -6 , 0.944562899787 )
( -4 , 0.944562899787 )
( -2 , 0.944562899787 )
( 0 , 0.944562899787 )
( 2 , 0.944562899787 )
( 4 , 0.944562899787 )
( 6 , 0.944562899787 )
( 8 , 0.944562899787 )
( 10 , 0.944562899787 )
( 12 , 0.944562899787 )
( 14 , 0.944562899787 )
( 16 , 0.944562899787 )
( 18 , 0.944562899787 )
( 20 , 0.944562899787 )
};
\addlegendentry{Frate: 0.04-oclass2}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.944562899787 )
( -18 , 0.944562899787 )
( -16 , 0.944562899787 )
( -14 , 0.944562899787 )
( -12 , 0.944562899787 )
( -10 , 0.944562899787 )
( -8 , 0.944562899787 )
( -6 , 0.944562899787 )
( -4 , 0.944562899787 )
( -2 , 0.944562899787 )
( 0 , 0.944562899787 )
( 2 , 0.944562899787 )
( 4 , 0.944562899787 )
( 6 , 0.944562899787 )
( 8 , 0.944562899787 )
( 10 , 0.944562899787 )
( 12 , 0.944562899787 )
( 14 , 0.944562899787 )
( 16 , 0.944562899787 )
( 18 , 0.944562899787 )
( 20 , 0.944562899787 )
};
\addlegendentry{Frate: 0.08-oclass2}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.944562899787 )
( -18 , 0.944562899787 )
( -16 , 0.944562899787 )
( -14 , 0.944562899787 )
( -12 , 0.944562899787 )
( -10 , 0.944562899787 )
( -8 , 0.944562899787 )
( -6 , 0.944562899787 )
( -4 , 0.944562899787 )
( -2 , 0.944562899787 )
( 0 , 0.944562899787 )
( 2 , 0.944562899787 )
( 4 , 0.944562899787 )
( 6 , 0.944562899787 )
( 8 , 0.944562899787 )
( 10 , 0.944562899787 )
( 12 , 0.944562899787 )
( 14 , 0.944562899787 )
( 16 , 0.944562899787 )
( 18 , 0.944562899787 )
( 20 , 0.944562899787 )
};
\addlegendentry{Frate: 0.1-oclass2}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.944562899787 )
( -18 , 0.944562899787 )
( -16 , 0.944562899787 )
( -14 , 0.944562899787 )
( -12 , 0.944562899787 )
( -10 , 0.944562899787 )
( -8 , 0.944562899787 )
( -6 , 0.944562899787 )
( -4 , 0.944562899787 )
( -2 , 0.944562899787 )
( 0 , 0.944562899787 )
( 2 , 0.944562899787 )
( 4 , 0.944562899787 )
( 6 , 0.944562899787 )
( 8 , 0.944562899787 )
( 10 , 0.944562899787 )
( 12 , 0.944562899787 )
( 14 , 0.944562899787 )
( 16 , 0.944562899787 )
( 18 , 0.944562899787 )
( 20 , 0.944562899787 )
};
\addlegendentry{Frate: 0.2-oclass2}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.944562899787 )
( -18 , 0.944562899787 )
( -16 , 0.944562899787 )
( -14 , 0.944562899787 )
( -12 , 0.944562899787 )
( -10 , 0.944562899787 )
( -8 , 0.944562899787 )
( -6 , 0.944562899787 )
( -4 , 0.944562899787 )
( -2 , 0.944562899787 )
( 0 , 0.944562899787 )
( 2 , 0.944562899787 )
( 4 , 0.944562899787 )
( 6 , 0.944562899787 )
( 8 , 0.944562899787 )
( 10 , 0.944562899787 )
( 12 , 0.944562899787 )
( 14 , 0.944562899787 )
( 16 , 0.944562899787 )
( 18 , 0.944562899787 )
( 20 , 0.944562899787 )
};
\addlegendentry{Frate: 0.3-oclass2}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=3,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.863905325444 )
( -18 , 0.816568047337 )
( -16 , 0.836291913215 )
( -14 , 0.863905325444 )
( -12 , 0.846153846154 )
( -10 , 0.87573964497 )
( -8 , 0.879684418146 )
( -6 , 0.89349112426 )
( -4 , 0.869822485207 )
( -2 , 0.842209072978 )
( 0 , 0.856015779093 )
( 2 , 0.869822485207 )
( 4 , 0.891518737673 )
( 6 , 0.89349112426 )
( 8 , 0.852071005917 )
( 10 , 0.903353057199 )
( 12 , 0.895463510848 )
( 14 , 0.877712031558 )
( 16 , 0.873767258383 )
( 18 , 0.897435897436 )
( 20 , 0.856015779093 )
};
\addlegendentry{Frate: 0.04-scont3}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.863905325444 )
( -18 , 0.816568047337 )
( -16 , 0.836291913215 )
( -14 , 0.863905325444 )
( -12 , 0.846153846154 )
( -10 , 0.87573964497 )
( -8 , 0.879684418146 )
( -6 , 0.89349112426 )
( -4 , 0.869822485207 )
( -2 , 0.842209072978 )
( 0 , 0.856015779093 )
( 2 , 0.869822485207 )
( 4 , 0.891518737673 )
( 6 , 0.89349112426 )
( 8 , 0.852071005917 )
( 10 , 0.903353057199 )
( 12 , 0.895463510848 )
( 14 , 0.877712031558 )
( 16 , 0.873767258383 )
( 18 , 0.897435897436 )
( 20 , 0.856015779093 )
};
\addlegendentry{Frate: 0.08-scont3}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.863905325444 )
( -18 , 0.816568047337 )
( -16 , 0.836291913215 )
( -14 , 0.863905325444 )
( -12 , 0.846153846154 )
( -10 , 0.87573964497 )
( -8 , 0.879684418146 )
( -6 , 0.89349112426 )
( -4 , 0.869822485207 )
( -2 , 0.842209072978 )
( 0 , 0.856015779093 )
( 2 , 0.869822485207 )
( 4 , 0.891518737673 )
( 6 , 0.89349112426 )
( 8 , 0.852071005917 )
( 10 , 0.903353057199 )
( 12 , 0.895463510848 )
( 14 , 0.877712031558 )
( 16 , 0.873767258383 )
( 18 , 0.897435897436 )
( 20 , 0.856015779093 )
};
\addlegendentry{Frate: 0.1-scont3}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.863905325444 )
( -18 , 0.816568047337 )
( -16 , 0.836291913215 )
( -14 , 0.863905325444 )
( -12 , 0.846153846154 )
( -10 , 0.87573964497 )
( -8 , 0.879684418146 )
( -6 , 0.89349112426 )
( -4 , 0.869822485207 )
( -2 , 0.842209072978 )
( 0 , 0.856015779093 )
( 2 , 0.869822485207 )
( 4 , 0.891518737673 )
( 6 , 0.89349112426 )
( 8 , 0.852071005917 )
( 10 , 0.903353057199 )
( 12 , 0.895463510848 )
( 14 , 0.877712031558 )
( 16 , 0.873767258383 )
( 18 , 0.897435897436 )
( 20 , 0.856015779093 )
};
\addlegendentry{Frate: 0.2-scont3}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.863905325444 )
( -18 , 0.816568047337 )
( -16 , 0.836291913215 )
( -14 , 0.863905325444 )
( -12 , 0.846153846154 )
( -10 , 0.87573964497 )
( -8 , 0.879684418146 )
( -6 , 0.89349112426 )
( -4 , 0.869822485207 )
( -2 , 0.842209072978 )
( 0 , 0.856015779093 )
( 2 , 0.869822485207 )
( 4 , 0.891518737673 )
( 6 , 0.89349112426 )
( 8 , 0.852071005917 )
( 10 , 0.903353057199 )
( 12 , 0.895463510848 )
( 14 , 0.877712031558 )
( 16 , 0.873767258383 )
( 18 , 0.897435897436 )
( 20 , 0.856015779093 )
};
\addlegendentry{Frate: 0.3-scont3}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.424063116371 )
( -18 , 0.593688362919 )
( -16 , 0.676528599606 )
( -14 , 0.731755424063 )
( -12 , 0.822485207101 )
( -10 , 0.824457593688 )
( -8 , 0.87573964497 )
( -6 , 0.913214990138 )
( -4 , 0.903353057199 )
( -2 , 0.907297830375 )
( 0 , 0.923076923077 )
( 2 , 0.94674556213 )
( 4 , 0.940828402367 )
( 6 , 0.980276134122 )
( 8 , 0.968441814596 )
( 10 , 0.968441814596 )
( 12 , 0.970414201183 )
( 14 , 0.96449704142 )
( 16 , 0.976331360947 )
( 18 , 0.98224852071 )
( 20 , 0.98224852071 )
};
\addlegendentry{Frate: 0.04-randpulses3}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.424063116371 )
( -18 , 0.593688362919 )
( -16 , 0.676528599606 )
( -14 , 0.731755424063 )
( -12 , 0.822485207101 )
( -10 , 0.824457593688 )
( -8 , 0.87573964497 )
( -6 , 0.913214990138 )
( -4 , 0.903353057199 )
( -2 , 0.907297830375 )
( 0 , 0.923076923077 )
( 2 , 0.94674556213 )
( 4 , 0.940828402367 )
( 6 , 0.980276134122 )
( 8 , 0.968441814596 )
( 10 , 0.968441814596 )
( 12 , 0.970414201183 )
( 14 , 0.96449704142 )
( 16 , 0.976331360947 )
( 18 , 0.98224852071 )
( 20 , 0.98224852071 )
};
\addlegendentry{Frate: 0.08-randpulses3}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.424063116371 )
( -18 , 0.593688362919 )
( -16 , 0.676528599606 )
( -14 , 0.731755424063 )
( -12 , 0.822485207101 )
( -10 , 0.824457593688 )
( -8 , 0.87573964497 )
( -6 , 0.913214990138 )
( -4 , 0.903353057199 )
( -2 , 0.907297830375 )
( 0 , 0.923076923077 )
( 2 , 0.94674556213 )
( 4 , 0.940828402367 )
( 6 , 0.980276134122 )
( 8 , 0.968441814596 )
( 10 , 0.968441814596 )
( 12 , 0.970414201183 )
( 14 , 0.96449704142 )
( 16 , 0.976331360947 )
( 18 , 0.98224852071 )
( 20 , 0.98224852071 )
};
\addlegendentry{Frate: 0.1-randpulses3}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.424063116371 )
( -18 , 0.593688362919 )
( -16 , 0.676528599606 )
( -14 , 0.731755424063 )
( -12 , 0.822485207101 )
( -10 , 0.824457593688 )
( -8 , 0.87573964497 )
( -6 , 0.913214990138 )
( -4 , 0.903353057199 )
( -2 , 0.907297830375 )
( 0 , 0.923076923077 )
( 2 , 0.94674556213 )
( 4 , 0.940828402367 )
( 6 , 0.980276134122 )
( 8 , 0.968441814596 )
( 10 , 0.968441814596 )
( 12 , 0.970414201183 )
( 14 , 0.96449704142 )
( 16 , 0.976331360947 )
( 18 , 0.98224852071 )
( 20 , 0.98224852071 )
};
\addlegendentry{Frate: 0.2-randpulses3}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.424063116371 )
( -18 , 0.593688362919 )
( -16 , 0.676528599606 )
( -14 , 0.731755424063 )
( -12 , 0.822485207101 )
( -10 , 0.824457593688 )
( -8 , 0.87573964497 )
( -6 , 0.913214990138 )
( -4 , 0.903353057199 )
( -2 , 0.907297830375 )
( 0 , 0.923076923077 )
( 2 , 0.94674556213 )
( 4 , 0.940828402367 )
( 6 , 0.980276134122 )
( 8 , 0.968441814596 )
( 10 , 0.968441814596 )
( 12 , 0.970414201183 )
( 14 , 0.96449704142 )
( 16 , 0.976331360947 )
( 18 , 0.98224852071 )
( 20 , 0.98224852071 )
};
\addlegendentry{Frate: 0.3-randpulses3}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.00788954635108 )
( -18 , 0.00788954635108 )
( -16 , 0.00788954635108 )
( -14 , 0.00788954635108 )
( -12 , 0.00788954635108 )
( -10 , 0.00788954635108 )
( -8 , 0.00788954635108 )
( -6 , 0.00788954635108 )
( -4 , 0.00788954635108 )
( -2 , 0.00788954635108 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse3}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.00788954635108 )
( -18 , 0.00788954635108 )
( -16 , 0.00788954635108 )
( -14 , 0.00788954635108 )
( -12 , 0.00788954635108 )
( -10 , 0.00788954635108 )
( -8 , 0.00788954635108 )
( -6 , 0.00788954635108 )
( -4 , 0.00788954635108 )
( -2 , 0.00788954635108 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse3}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.00788954635108 )
( -18 , 0.00788954635108 )
( -16 , 0.00788954635108 )
( -14 , 0.00788954635108 )
( -12 , 0.00788954635108 )
( -10 , 0.00788954635108 )
( -8 , 0.00788954635108 )
( -6 , 0.00788954635108 )
( -4 , 0.00788954635108 )
( -2 , 0.00788954635108 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse3}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.00788954635108 )
( -18 , 0.00788954635108 )
( -16 , 0.00788954635108 )
( -14 , 0.00788954635108 )
( -12 , 0.00788954635108 )
( -10 , 0.00788954635108 )
( -8 , 0.00788954635108 )
( -6 , 0.00788954635108 )
( -4 , 0.00788954635108 )
( -2 , 0.00788954635108 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse3}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.00788954635108 )
( -18 , 0.00788954635108 )
( -16 , 0.00788954635108 )
( -14 , 0.00788954635108 )
( -12 , 0.00788954635108 )
( -10 , 0.00788954635108 )
( -8 , 0.00788954635108 )
( -6 , 0.00788954635108 )
( -4 , 0.00788954635108 )
( -2 , 0.00788954635108 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse3}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-oclass3}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-oclass3}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-oclass3}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-oclass3}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-oclass3}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=12cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=4,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.67680608365 )
( -18 , 0.67680608365 )
( -16 , 0.67680608365 )
( -14 , 0.726235741445 )
( -12 , 0.716730038023 )
( -10 , 0.712927756654 )
( -8 , 0.709125475285 )
( -6 , 0.72433460076 )
( -4 , 0.678707224335 )
( -2 , 0.712927756654 )
( 0 , 0.705323193916 )
( 2 , 0.686311787072 )
( 4 , 0.695817490494 )
( 6 , 0.707224334601 )
( 8 , 0.72433460076 )
( 10 , 0.712927756654 )
( 12 , 0.733840304183 )
( 14 , 0.726235741445 )
( 16 , 0.716730038023 )
( 18 , 0.678707224335 )
( 20 , 0.737642585551 )
};
\addlegendentry{Frate: 0.04-scont4}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.67680608365 )
( -18 , 0.67680608365 )
( -16 , 0.67680608365 )
( -14 , 0.726235741445 )
( -12 , 0.716730038023 )
( -10 , 0.712927756654 )
( -8 , 0.709125475285 )
( -6 , 0.72433460076 )
( -4 , 0.678707224335 )
( -2 , 0.712927756654 )
( 0 , 0.705323193916 )
( 2 , 0.686311787072 )
( 4 , 0.695817490494 )
( 6 , 0.707224334601 )
( 8 , 0.72433460076 )
( 10 , 0.712927756654 )
( 12 , 0.733840304183 )
( 14 , 0.726235741445 )
( 16 , 0.716730038023 )
( 18 , 0.678707224335 )
( 20 , 0.737642585551 )
};
\addlegendentry{Frate: 0.08-scont4}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.67680608365 )
( -18 , 0.67680608365 )
( -16 , 0.67680608365 )
( -14 , 0.726235741445 )
( -12 , 0.716730038023 )
( -10 , 0.712927756654 )
( -8 , 0.709125475285 )
( -6 , 0.72433460076 )
( -4 , 0.678707224335 )
( -2 , 0.712927756654 )
( 0 , 0.705323193916 )
( 2 , 0.686311787072 )
( 4 , 0.695817490494 )
( 6 , 0.707224334601 )
( 8 , 0.72433460076 )
( 10 , 0.712927756654 )
( 12 , 0.733840304183 )
( 14 , 0.726235741445 )
( 16 , 0.716730038023 )
( 18 , 0.678707224335 )
( 20 , 0.737642585551 )
};
\addlegendentry{Frate: 0.1-scont4}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.67680608365 )
( -18 , 0.67680608365 )
( -16 , 0.67680608365 )
( -14 , 0.726235741445 )
( -12 , 0.716730038023 )
( -10 , 0.712927756654 )
( -8 , 0.709125475285 )
( -6 , 0.72433460076 )
( -4 , 0.678707224335 )
( -2 , 0.712927756654 )
( 0 , 0.705323193916 )
( 2 , 0.686311787072 )
( 4 , 0.695817490494 )
( 6 , 0.707224334601 )
( 8 , 0.72433460076 )
( 10 , 0.712927756654 )
( 12 , 0.733840304183 )
( 14 , 0.726235741445 )
( 16 , 0.716730038023 )
( 18 , 0.678707224335 )
( 20 , 0.737642585551 )
};
\addlegendentry{Frate: 0.2-scont4}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.67680608365 )
( -18 , 0.67680608365 )
( -16 , 0.67680608365 )
( -14 , 0.726235741445 )
( -12 , 0.716730038023 )
( -10 , 0.712927756654 )
( -8 , 0.709125475285 )
( -6 , 0.72433460076 )
( -4 , 0.678707224335 )
( -2 , 0.712927756654 )
( 0 , 0.705323193916 )
( 2 , 0.686311787072 )
( 4 , 0.695817490494 )
( 6 , 0.707224334601 )
( 8 , 0.72433460076 )
( 10 , 0.712927756654 )
( 12 , 0.733840304183 )
( 14 , 0.726235741445 )
( 16 , 0.716730038023 )
( 18 , 0.678707224335 )
( 20 , 0.737642585551 )
};
\addlegendentry{Frate: 0.3-scont4}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=12cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.180608365019 )
( -18 , 0.283269961977 )
( -16 , 0.368821292776 )
( -14 , 0.461977186312 )
( -12 , 0.555133079848 )
( -10 , 0.572243346008 )
( -8 , 0.644486692015 )
( -6 , 0.707224334601 )
( -4 , 0.733840304183 )
( -2 , 0.771863117871 )
( 0 , 0.771863117871 )
( 2 , 0.800380228137 )
( 4 , 0.804182509506 )
( 6 , 0.849809885932 )
( 8 , 0.847908745247 )
( 10 , 0.880228136882 )
( 12 , 0.878326996198 )
( 14 , 0.889733840304 )
( 16 , 0.901140684411 )
( 18 , 0.910646387833 )
( 20 , 0.908745247148 )
};
\addlegendentry{Frate: 0.04-randpulses4}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.180608365019 )
( -18 , 0.283269961977 )
( -16 , 0.368821292776 )
( -14 , 0.461977186312 )
( -12 , 0.555133079848 )
( -10 , 0.572243346008 )
( -8 , 0.644486692015 )
( -6 , 0.707224334601 )
( -4 , 0.733840304183 )
( -2 , 0.771863117871 )
( 0 , 0.771863117871 )
( 2 , 0.800380228137 )
( 4 , 0.804182509506 )
( 6 , 0.849809885932 )
( 8 , 0.847908745247 )
( 10 , 0.880228136882 )
( 12 , 0.878326996198 )
( 14 , 0.889733840304 )
( 16 , 0.901140684411 )
( 18 , 0.910646387833 )
( 20 , 0.908745247148 )
};
\addlegendentry{Frate: 0.08-randpulses4}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.180608365019 )
( -18 , 0.283269961977 )
( -16 , 0.368821292776 )
( -14 , 0.461977186312 )
( -12 , 0.555133079848 )
( -10 , 0.572243346008 )
( -8 , 0.644486692015 )
( -6 , 0.707224334601 )
( -4 , 0.733840304183 )
( -2 , 0.771863117871 )
( 0 , 0.771863117871 )
( 2 , 0.800380228137 )
( 4 , 0.804182509506 )
( 6 , 0.849809885932 )
( 8 , 0.847908745247 )
( 10 , 0.880228136882 )
( 12 , 0.878326996198 )
( 14 , 0.889733840304 )
( 16 , 0.901140684411 )
( 18 , 0.910646387833 )
( 20 , 0.908745247148 )
};
\addlegendentry{Frate: 0.1-randpulses4}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.180608365019 )
( -18 , 0.283269961977 )
( -16 , 0.368821292776 )
( -14 , 0.461977186312 )
( -12 , 0.555133079848 )
( -10 , 0.572243346008 )
( -8 , 0.644486692015 )
( -6 , 0.707224334601 )
( -4 , 0.733840304183 )
( -2 , 0.771863117871 )
( 0 , 0.771863117871 )
( 2 , 0.800380228137 )
( 4 , 0.804182509506 )
( 6 , 0.849809885932 )
( 8 , 0.847908745247 )
( 10 , 0.880228136882 )
( 12 , 0.878326996198 )
( 14 , 0.889733840304 )
( 16 , 0.901140684411 )
( 18 , 0.910646387833 )
( 20 , 0.908745247148 )
};
\addlegendentry{Frate: 0.2-randpulses4}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.180608365019 )
( -18 , 0.283269961977 )
( -16 , 0.368821292776 )
( -14 , 0.461977186312 )
( -12 , 0.555133079848 )
( -10 , 0.572243346008 )
( -8 , 0.644486692015 )
( -6 , 0.707224334601 )
( -4 , 0.733840304183 )
( -2 , 0.771863117871 )
( 0 , 0.771863117871 )
( 2 , 0.800380228137 )
( 4 , 0.804182509506 )
( 6 , 0.849809885932 )
( 8 , 0.847908745247 )
( 10 , 0.880228136882 )
( 12 , 0.878326996198 )
( 14 , 0.889733840304 )
( 16 , 0.901140684411 )
( 18 , 0.910646387833 )
( 20 , 0.908745247148 )
};
\addlegendentry{Frate: 0.3-randpulses4}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=12cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.0 )
( -18 , 0.0 )
( -16 , 0.0 )
( -14 , 0.0 )
( -12 , 0.0 )
( -10 , 0.0 )
( -8 , 0.0 )
( -6 , 0.0 )
( -4 , 0.0 )
( -2 , 0.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse4}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0 )
( -18 , 0.0 )
( -16 , 0.0 )
( -14 , 0.0 )
( -12 , 0.0 )
( -10 , 0.0 )
( -8 , 0.0 )
( -6 , 0.0 )
( -4 , 0.0 )
( -2 , 0.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse4}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0 )
( -18 , 0.0 )
( -16 , 0.0 )
( -14 , 0.0 )
( -12 , 0.0 )
( -10 , 0.0 )
( -8 , 0.0 )
( -6 , 0.0 )
( -4 , 0.0 )
( -2 , 0.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse4}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0 )
( -18 , 0.0 )
( -16 , 0.0 )
( -14 , 0.0 )
( -12 , 0.0 )
( -10 , 0.0 )
( -8 , 0.0 )
( -6 , 0.0 )
( -4 , 0.0 )
( -2 , 0.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse4}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0 )
( -18 , 0.0 )
( -16 , 0.0 )
( -14 , 0.0 )
( -12 , 0.0 )
( -10 , 0.0 )
( -8 , 0.0 )
( -6 , 0.0 )
( -4 , 0.0 )
( -2 , 0.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse4}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=12cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.956273764259 )
( -18 , 0.956273764259 )
( -16 , 0.956273764259 )
( -14 , 0.956273764259 )
( -12 , 0.956273764259 )
( -10 , 0.956273764259 )
( -8 , 0.956273764259 )
( -6 , 0.956273764259 )
( -4 , 0.956273764259 )
( -2 , 0.956273764259 )
( 0 , 0.956273764259 )
( 2 , 0.956273764259 )
( 4 , 0.956273764259 )
( 6 , 0.956273764259 )
( 8 , 0.956273764259 )
( 10 , 0.956273764259 )
( 12 , 0.956273764259 )
( 14 , 0.956273764259 )
( 16 , 0.956273764259 )
( 18 , 0.956273764259 )
( 20 , 0.956273764259 )
};
\addlegendentry{Frate: 0.04-oclass4}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.956273764259 )
( -18 , 0.956273764259 )
( -16 , 0.956273764259 )
( -14 , 0.956273764259 )
( -12 , 0.956273764259 )
( -10 , 0.956273764259 )
( -8 , 0.956273764259 )
( -6 , 0.956273764259 )
( -4 , 0.956273764259 )
( -2 , 0.956273764259 )
( 0 , 0.956273764259 )
( 2 , 0.956273764259 )
( 4 , 0.956273764259 )
( 6 , 0.956273764259 )
( 8 , 0.956273764259 )
( 10 , 0.956273764259 )
( 12 , 0.956273764259 )
( 14 , 0.956273764259 )
( 16 , 0.956273764259 )
( 18 , 0.956273764259 )
( 20 , 0.956273764259 )
};
\addlegendentry{Frate: 0.08-oclass4}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.956273764259 )
( -18 , 0.956273764259 )
( -16 , 0.956273764259 )
( -14 , 0.956273764259 )
( -12 , 0.956273764259 )
( -10 , 0.956273764259 )
( -8 , 0.956273764259 )
( -6 , 0.956273764259 )
( -4 , 0.956273764259 )
( -2 , 0.956273764259 )
( 0 , 0.956273764259 )
( 2 , 0.956273764259 )
( 4 , 0.956273764259 )
( 6 , 0.956273764259 )
( 8 , 0.956273764259 )
( 10 , 0.956273764259 )
( 12 , 0.956273764259 )
( 14 , 0.956273764259 )
( 16 , 0.956273764259 )
( 18 , 0.956273764259 )
( 20 , 0.956273764259 )
};
\addlegendentry{Frate: 0.1-oclass4}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.956273764259 )
( -18 , 0.956273764259 )
( -16 , 0.956273764259 )
( -14 , 0.956273764259 )
( -12 , 0.956273764259 )
( -10 , 0.956273764259 )
( -8 , 0.956273764259 )
( -6 , 0.956273764259 )
( -4 , 0.956273764259 )
( -2 , 0.956273764259 )
( 0 , 0.956273764259 )
( 2 , 0.956273764259 )
( 4 , 0.956273764259 )
( 6 , 0.956273764259 )
( 8 , 0.956273764259 )
( 10 , 0.956273764259 )
( 12 , 0.956273764259 )
( 14 , 0.956273764259 )
( 16 , 0.956273764259 )
( 18 , 0.956273764259 )
( 20 , 0.956273764259 )
};
\addlegendentry{Frate: 0.2-oclass4}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.956273764259 )
( -18 , 0.956273764259 )
( -16 , 0.956273764259 )
( -14 , 0.956273764259 )
( -12 , 0.956273764259 )
( -10 , 0.956273764259 )
( -8 , 0.956273764259 )
( -6 , 0.956273764259 )
( -4 , 0.956273764259 )
( -2 , 0.956273764259 )
( 0 , 0.956273764259 )
( 2 , 0.956273764259 )
( 4 , 0.956273764259 )
( 6 , 0.956273764259 )
( 8 , 0.956273764259 )
( 10 , 0.956273764259 )
( 12 , 0.956273764259 )
( 14 , 0.956273764259 )
( 16 , 0.956273764259 )
( 18 , 0.956273764259 )
( 20 , 0.956273764259 )
};
\addlegendentry{Frate: 0.3-oclass4}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=15cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=5,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.895791583166 )
( -18 , 0.879759519038 )
( -16 , 0.885771543086 )
( -14 , 0.879759519038 )
( -12 , 0.907815631263 )
( -10 , 0.909819639279 )
( -8 , 0.907815631263 )
( -6 , 0.913827655311 )
( -4 , 0.911823647295 )
( -2 , 0.915831663327 )
( 0 , 0.905811623246 )
( 2 , 0.90380761523 )
( 4 , 0.881763527054 )
( 6 , 0.909819639279 )
( 8 , 0.897795591182 )
( 10 , 0.917835671343 )
( 12 , 0.895791583166 )
( 14 , 0.915831663327 )
( 16 , 0.897795591182 )
( 18 , 0.929859719439 )
( 20 , 0.917835671343 )
};
\addlegendentry{Frate: 0.04-scont5}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.895791583166 )
( -18 , 0.879759519038 )
( -16 , 0.885771543086 )
( -14 , 0.879759519038 )
( -12 , 0.907815631263 )
( -10 , 0.909819639279 )
( -8 , 0.907815631263 )
( -6 , 0.913827655311 )
( -4 , 0.911823647295 )
( -2 , 0.915831663327 )
( 0 , 0.905811623246 )
( 2 , 0.90380761523 )
( 4 , 0.881763527054 )
( 6 , 0.909819639279 )
( 8 , 0.897795591182 )
( 10 , 0.917835671343 )
( 12 , 0.895791583166 )
( 14 , 0.915831663327 )
( 16 , 0.897795591182 )
( 18 , 0.929859719439 )
( 20 , 0.917835671343 )
};
\addlegendentry{Frate: 0.08-scont5}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.895791583166 )
( -18 , 0.879759519038 )
( -16 , 0.885771543086 )
( -14 , 0.879759519038 )
( -12 , 0.907815631263 )
( -10 , 0.909819639279 )
( -8 , 0.907815631263 )
( -6 , 0.913827655311 )
( -4 , 0.911823647295 )
( -2 , 0.915831663327 )
( 0 , 0.905811623246 )
( 2 , 0.90380761523 )
( 4 , 0.881763527054 )
( 6 , 0.909819639279 )
( 8 , 0.897795591182 )
( 10 , 0.917835671343 )
( 12 , 0.895791583166 )
( 14 , 0.915831663327 )
( 16 , 0.897795591182 )
( 18 , 0.929859719439 )
( 20 , 0.917835671343 )
};
\addlegendentry{Frate: 0.1-scont5}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.895791583166 )
( -18 , 0.879759519038 )
( -16 , 0.885771543086 )
( -14 , 0.879759519038 )
( -12 , 0.907815631263 )
( -10 , 0.909819639279 )
( -8 , 0.907815631263 )
( -6 , 0.913827655311 )
( -4 , 0.911823647295 )
( -2 , 0.915831663327 )
( 0 , 0.905811623246 )
( 2 , 0.90380761523 )
( 4 , 0.881763527054 )
( 6 , 0.909819639279 )
( 8 , 0.897795591182 )
( 10 , 0.917835671343 )
( 12 , 0.895791583166 )
( 14 , 0.915831663327 )
( 16 , 0.897795591182 )
( 18 , 0.929859719439 )
( 20 , 0.917835671343 )
};
\addlegendentry{Frate: 0.2-scont5}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.895791583166 )
( -18 , 0.879759519038 )
( -16 , 0.885771543086 )
( -14 , 0.879759519038 )
( -12 , 0.907815631263 )
( -10 , 0.909819639279 )
( -8 , 0.907815631263 )
( -6 , 0.913827655311 )
( -4 , 0.911823647295 )
( -2 , 0.915831663327 )
( 0 , 0.905811623246 )
( 2 , 0.90380761523 )
( 4 , 0.881763527054 )
( 6 , 0.909819639279 )
( 8 , 0.897795591182 )
( 10 , 0.917835671343 )
( 12 , 0.895791583166 )
( 14 , 0.915831663327 )
( 16 , 0.897795591182 )
( 18 , 0.929859719439 )
( 20 , 0.917835671343 )
};
\addlegendentry{Frate: 0.3-scont5}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=15cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.635270541082 )
( -18 , 0.739478957916 )
( -16 , 0.821643286573 )
( -14 , 0.875751503006 )
( -12 , 0.917835671343 )
( -10 , 0.927855711423 )
( -8 , 0.945891783567 )
( -6 , 0.951903807615 )
( -4 , 0.953907815631 )
( -2 , 0.955911823647 )
( 0 , 0.967935871743 )
( 2 , 0.981963927856 )
( 4 , 0.977955911824 )
( 6 , 0.975951903808 )
( 8 , 0.975951903808 )
( 10 , 0.97995991984 )
( 12 , 0.975951903808 )
( 14 , 0.98997995992 )
( 16 , 0.993987975952 )
( 18 , 0.993987975952 )
( 20 , 0.995991983968 )
};
\addlegendentry{Frate: 0.04-randpulses5}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.635270541082 )
( -18 , 0.739478957916 )
( -16 , 0.821643286573 )
( -14 , 0.875751503006 )
( -12 , 0.917835671343 )
( -10 , 0.927855711423 )
( -8 , 0.945891783567 )
( -6 , 0.951903807615 )
( -4 , 0.953907815631 )
( -2 , 0.955911823647 )
( 0 , 0.967935871743 )
( 2 , 0.981963927856 )
( 4 , 0.977955911824 )
( 6 , 0.975951903808 )
( 8 , 0.975951903808 )
( 10 , 0.97995991984 )
( 12 , 0.975951903808 )
( 14 , 0.98997995992 )
( 16 , 0.993987975952 )
( 18 , 0.993987975952 )
( 20 , 0.995991983968 )
};
\addlegendentry{Frate: 0.08-randpulses5}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.635270541082 )
( -18 , 0.739478957916 )
( -16 , 0.821643286573 )
( -14 , 0.875751503006 )
( -12 , 0.917835671343 )
( -10 , 0.927855711423 )
( -8 , 0.945891783567 )
( -6 , 0.951903807615 )
( -4 , 0.953907815631 )
( -2 , 0.955911823647 )
( 0 , 0.967935871743 )
( 2 , 0.981963927856 )
( 4 , 0.977955911824 )
( 6 , 0.975951903808 )
( 8 , 0.975951903808 )
( 10 , 0.97995991984 )
( 12 , 0.975951903808 )
( 14 , 0.98997995992 )
( 16 , 0.993987975952 )
( 18 , 0.993987975952 )
( 20 , 0.995991983968 )
};
\addlegendentry{Frate: 0.1-randpulses5}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.635270541082 )
( -18 , 0.739478957916 )
( -16 , 0.821643286573 )
( -14 , 0.875751503006 )
( -12 , 0.917835671343 )
( -10 , 0.927855711423 )
( -8 , 0.945891783567 )
( -6 , 0.951903807615 )
( -4 , 0.953907815631 )
( -2 , 0.955911823647 )
( 0 , 0.967935871743 )
( 2 , 0.981963927856 )
( 4 , 0.977955911824 )
( 6 , 0.975951903808 )
( 8 , 0.975951903808 )
( 10 , 0.97995991984 )
( 12 , 0.975951903808 )
( 14 , 0.98997995992 )
( 16 , 0.993987975952 )
( 18 , 0.993987975952 )
( 20 , 0.995991983968 )
};
\addlegendentry{Frate: 0.2-randpulses5}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.635270541082 )
( -18 , 0.739478957916 )
( -16 , 0.821643286573 )
( -14 , 0.875751503006 )
( -12 , 0.917835671343 )
( -10 , 0.927855711423 )
( -8 , 0.945891783567 )
( -6 , 0.951903807615 )
( -4 , 0.953907815631 )
( -2 , 0.955911823647 )
( 0 , 0.967935871743 )
( 2 , 0.981963927856 )
( 4 , 0.977955911824 )
( 6 , 0.975951903808 )
( 8 , 0.975951903808 )
( 10 , 0.97995991984 )
( 12 , 0.975951903808 )
( 14 , 0.98997995992 )
( 16 , 0.993987975952 )
( 18 , 0.993987975952 )
( 20 , 0.995991983968 )
};
\addlegendentry{Frate: 0.3-randpulses5}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=15cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.0100200400802 )
( -18 , 0.0100200400802 )
( -16 , 0.0100200400802 )
( -14 , 0.0100200400802 )
( -12 , 0.0100200400802 )
( -10 , 0.0100200400802 )
( -8 , 0.0100200400802 )
( -6 , 0.0100200400802 )
( -4 , 0.0100200400802 )
( -2 , 0.0100200400802 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse5}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0100200400802 )
( -18 , 0.0100200400802 )
( -16 , 0.0100200400802 )
( -14 , 0.0100200400802 )
( -12 , 0.0100200400802 )
( -10 , 0.0100200400802 )
( -8 , 0.0100200400802 )
( -6 , 0.0100200400802 )
( -4 , 0.0100200400802 )
( -2 , 0.0100200400802 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse5}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0100200400802 )
( -18 , 0.0100200400802 )
( -16 , 0.0100200400802 )
( -14 , 0.0100200400802 )
( -12 , 0.0100200400802 )
( -10 , 0.0100200400802 )
( -8 , 0.0100200400802 )
( -6 , 0.0100200400802 )
( -4 , 0.0100200400802 )
( -2 , 0.0100200400802 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse5}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0100200400802 )
( -18 , 0.0100200400802 )
( -16 , 0.0100200400802 )
( -14 , 0.0100200400802 )
( -12 , 0.0100200400802 )
( -10 , 0.0100200400802 )
( -8 , 0.0100200400802 )
( -6 , 0.0100200400802 )
( -4 , 0.0100200400802 )
( -2 , 0.0100200400802 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse5}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0100200400802 )
( -18 , 0.0100200400802 )
( -16 , 0.0100200400802 )
( -14 , 0.0100200400802 )
( -12 , 0.0100200400802 )
( -10 , 0.0100200400802 )
( -8 , 0.0100200400802 )
( -6 , 0.0100200400802 )
( -4 , 0.0100200400802 )
( -2 , 0.0100200400802 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse5}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=15cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-oclass5}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-oclass5}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-oclass5}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-oclass5}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-oclass5}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=18cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=6,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.784046692607 )
( -18 , 0.813229571984 )
( -16 , 0.811284046693 )
( -14 , 0.821011673152 )
( -12 , 0.830739299611 )
( -10 , 0.852140077821 )
( -8 , 0.789883268482 )
( -6 , 0.809338521401 )
( -4 , 0.834630350195 )
( -2 , 0.842412451362 )
( 0 , 0.787937743191 )
( 2 , 0.842412451362 )
( 4 , 0.842412451362 )
( 6 , 0.824902723735 )
( 8 , 0.828793774319 )
( 10 , 0.822957198444 )
( 12 , 0.811284046693 )
( 14 , 0.846303501946 )
( 16 , 0.84046692607 )
( 18 , 0.863813229572 )
( 20 , 0.803501945525 )
};
\addlegendentry{Frate: 0.04-scont6}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.784046692607 )
( -18 , 0.813229571984 )
( -16 , 0.811284046693 )
( -14 , 0.821011673152 )
( -12 , 0.830739299611 )
( -10 , 0.852140077821 )
( -8 , 0.789883268482 )
( -6 , 0.809338521401 )
( -4 , 0.834630350195 )
( -2 , 0.842412451362 )
( 0 , 0.787937743191 )
( 2 , 0.842412451362 )
( 4 , 0.842412451362 )
( 6 , 0.824902723735 )
( 8 , 0.828793774319 )
( 10 , 0.822957198444 )
( 12 , 0.811284046693 )
( 14 , 0.846303501946 )
( 16 , 0.84046692607 )
( 18 , 0.863813229572 )
( 20 , 0.803501945525 )
};
\addlegendentry{Frate: 0.08-scont6}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.784046692607 )
( -18 , 0.813229571984 )
( -16 , 0.811284046693 )
( -14 , 0.821011673152 )
( -12 , 0.830739299611 )
( -10 , 0.852140077821 )
( -8 , 0.789883268482 )
( -6 , 0.809338521401 )
( -4 , 0.834630350195 )
( -2 , 0.842412451362 )
( 0 , 0.787937743191 )
( 2 , 0.842412451362 )
( 4 , 0.842412451362 )
( 6 , 0.824902723735 )
( 8 , 0.828793774319 )
( 10 , 0.822957198444 )
( 12 , 0.811284046693 )
( 14 , 0.846303501946 )
( 16 , 0.84046692607 )
( 18 , 0.863813229572 )
( 20 , 0.803501945525 )
};
\addlegendentry{Frate: 0.1-scont6}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.784046692607 )
( -18 , 0.813229571984 )
( -16 , 0.811284046693 )
( -14 , 0.821011673152 )
( -12 , 0.830739299611 )
( -10 , 0.852140077821 )
( -8 , 0.789883268482 )
( -6 , 0.809338521401 )
( -4 , 0.834630350195 )
( -2 , 0.842412451362 )
( 0 , 0.787937743191 )
( 2 , 0.842412451362 )
( 4 , 0.842412451362 )
( 6 , 0.824902723735 )
( 8 , 0.828793774319 )
( 10 , 0.822957198444 )
( 12 , 0.811284046693 )
( 14 , 0.846303501946 )
( 16 , 0.84046692607 )
( 18 , 0.863813229572 )
( 20 , 0.803501945525 )
};
\addlegendentry{Frate: 0.2-scont6}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.784046692607 )
( -18 , 0.813229571984 )
( -16 , 0.811284046693 )
( -14 , 0.821011673152 )
( -12 , 0.830739299611 )
( -10 , 0.852140077821 )
( -8 , 0.789883268482 )
( -6 , 0.809338521401 )
( -4 , 0.834630350195 )
( -2 , 0.842412451362 )
( 0 , 0.787937743191 )
( 2 , 0.842412451362 )
( 4 , 0.842412451362 )
( 6 , 0.824902723735 )
( 8 , 0.828793774319 )
( 10 , 0.822957198444 )
( 12 , 0.811284046693 )
( 14 , 0.846303501946 )
( 16 , 0.84046692607 )
( 18 , 0.863813229572 )
( 20 , 0.803501945525 )
};
\addlegendentry{Frate: 0.3-scont6}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=18cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.34046692607 )
( -18 , 0.459143968872 )
( -16 , 0.603112840467 )
( -14 , 0.643968871595 )
( -12 , 0.714007782101 )
( -10 , 0.749027237354 )
( -8 , 0.793774319066 )
( -6 , 0.830739299611 )
( -4 , 0.879377431907 )
( -2 , 0.892996108949 )
( 0 , 0.91439688716 )
( 2 , 0.912451361868 )
( 4 , 0.926070038911 )
( 6 , 0.933852140078 )
( 8 , 0.931906614786 )
( 10 , 0.949416342412 )
( 12 , 0.951361867704 )
( 14 , 0.961089494163 )
( 16 , 0.964980544747 )
( 18 , 0.97859922179 )
( 20 , 0.97859922179 )
};
\addlegendentry{Frate: 0.04-randpulses6}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.34046692607 )
( -18 , 0.459143968872 )
( -16 , 0.603112840467 )
( -14 , 0.643968871595 )
( -12 , 0.714007782101 )
( -10 , 0.749027237354 )
( -8 , 0.793774319066 )
( -6 , 0.830739299611 )
( -4 , 0.879377431907 )
( -2 , 0.892996108949 )
( 0 , 0.91439688716 )
( 2 , 0.912451361868 )
( 4 , 0.926070038911 )
( 6 , 0.933852140078 )
( 8 , 0.931906614786 )
( 10 , 0.949416342412 )
( 12 , 0.951361867704 )
( 14 , 0.961089494163 )
( 16 , 0.964980544747 )
( 18 , 0.97859922179 )
( 20 , 0.97859922179 )
};
\addlegendentry{Frate: 0.08-randpulses6}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.34046692607 )
( -18 , 0.459143968872 )
( -16 , 0.603112840467 )
( -14 , 0.643968871595 )
( -12 , 0.714007782101 )
( -10 , 0.749027237354 )
( -8 , 0.793774319066 )
( -6 , 0.830739299611 )
( -4 , 0.879377431907 )
( -2 , 0.892996108949 )
( 0 , 0.91439688716 )
( 2 , 0.912451361868 )
( 4 , 0.926070038911 )
( 6 , 0.933852140078 )
( 8 , 0.931906614786 )
( 10 , 0.949416342412 )
( 12 , 0.951361867704 )
( 14 , 0.961089494163 )
( 16 , 0.964980544747 )
( 18 , 0.97859922179 )
( 20 , 0.97859922179 )
};
\addlegendentry{Frate: 0.1-randpulses6}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.34046692607 )
( -18 , 0.459143968872 )
( -16 , 0.603112840467 )
( -14 , 0.643968871595 )
( -12 , 0.714007782101 )
( -10 , 0.749027237354 )
( -8 , 0.793774319066 )
( -6 , 0.830739299611 )
( -4 , 0.879377431907 )
( -2 , 0.892996108949 )
( 0 , 0.91439688716 )
( 2 , 0.912451361868 )
( 4 , 0.926070038911 )
( 6 , 0.933852140078 )
( 8 , 0.931906614786 )
( 10 , 0.949416342412 )
( 12 , 0.951361867704 )
( 14 , 0.961089494163 )
( 16 , 0.964980544747 )
( 18 , 0.97859922179 )
( 20 , 0.97859922179 )
};
\addlegendentry{Frate: 0.2-randpulses6}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.34046692607 )
( -18 , 0.459143968872 )
( -16 , 0.603112840467 )
( -14 , 0.643968871595 )
( -12 , 0.714007782101 )
( -10 , 0.749027237354 )
( -8 , 0.793774319066 )
( -6 , 0.830739299611 )
( -4 , 0.879377431907 )
( -2 , 0.892996108949 )
( 0 , 0.91439688716 )
( 2 , 0.912451361868 )
( 4 , 0.926070038911 )
( 6 , 0.933852140078 )
( 8 , 0.931906614786 )
( 10 , 0.949416342412 )
( 12 , 0.951361867704 )
( 14 , 0.961089494163 )
( 16 , 0.964980544747 )
( 18 , 0.97859922179 )
( 20 , 0.97859922179 )
};
\addlegendentry{Frate: 0.3-randpulses6}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=18cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.00778210116732 )
( -18 , 0.00778210116732 )
( -16 , 0.00778210116732 )
( -14 , 0.00778210116732 )
( -12 , 0.00778210116732 )
( -10 , 0.00778210116732 )
( -8 , 0.00778210116732 )
( -6 , 0.00778210116732 )
( -4 , 0.00778210116732 )
( -2 , 0.00778210116732 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse6}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.00778210116732 )
( -18 , 0.00778210116732 )
( -16 , 0.00778210116732 )
( -14 , 0.00778210116732 )
( -12 , 0.00778210116732 )
( -10 , 0.00778210116732 )
( -8 , 0.00778210116732 )
( -6 , 0.00778210116732 )
( -4 , 0.00778210116732 )
( -2 , 0.00778210116732 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse6}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.00778210116732 )
( -18 , 0.00778210116732 )
( -16 , 0.00778210116732 )
( -14 , 0.00778210116732 )
( -12 , 0.00778210116732 )
( -10 , 0.00778210116732 )
( -8 , 0.00778210116732 )
( -6 , 0.00778210116732 )
( -4 , 0.00778210116732 )
( -2 , 0.00778210116732 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse6}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.00778210116732 )
( -18 , 0.00778210116732 )
( -16 , 0.00778210116732 )
( -14 , 0.00778210116732 )
( -12 , 0.00778210116732 )
( -10 , 0.00778210116732 )
( -8 , 0.00778210116732 )
( -6 , 0.00778210116732 )
( -4 , 0.00778210116732 )
( -2 , 0.00778210116732 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse6}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.00778210116732 )
( -18 , 0.00778210116732 )
( -16 , 0.00778210116732 )
( -14 , 0.00778210116732 )
( -12 , 0.00778210116732 )
( -10 , 0.00778210116732 )
( -8 , 0.00778210116732 )
( -6 , 0.00778210116732 )
( -4 , 0.00778210116732 )
( -2 , 0.00778210116732 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse6}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=18cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.785992217899 )
( -18 , 0.785992217899 )
( -16 , 0.785992217899 )
( -14 , 0.785992217899 )
( -12 , 0.785992217899 )
( -10 , 0.785992217899 )
( -8 , 0.785992217899 )
( -6 , 0.785992217899 )
( -4 , 0.785992217899 )
( -2 , 0.785992217899 )
( 0 , 0.785992217899 )
( 2 , 0.785992217899 )
( 4 , 0.785992217899 )
( 6 , 0.785992217899 )
( 8 , 0.785992217899 )
( 10 , 0.785992217899 )
( 12 , 0.785992217899 )
( 14 , 0.785992217899 )
( 16 , 0.785992217899 )
( 18 , 0.785992217899 )
( 20 , 0.785992217899 )
};
\addlegendentry{Frate: 0.04-oclass6}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.785992217899 )
( -18 , 0.785992217899 )
( -16 , 0.785992217899 )
( -14 , 0.785992217899 )
( -12 , 0.785992217899 )
( -10 , 0.785992217899 )
( -8 , 0.785992217899 )
( -6 , 0.785992217899 )
( -4 , 0.785992217899 )
( -2 , 0.785992217899 )
( 0 , 0.785992217899 )
( 2 , 0.785992217899 )
( 4 , 0.785992217899 )
( 6 , 0.785992217899 )
( 8 , 0.785992217899 )
( 10 , 0.785992217899 )
( 12 , 0.785992217899 )
( 14 , 0.785992217899 )
( 16 , 0.785992217899 )
( 18 , 0.785992217899 )
( 20 , 0.785992217899 )
};
\addlegendentry{Frate: 0.08-oclass6}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.785992217899 )
( -18 , 0.785992217899 )
( -16 , 0.785992217899 )
( -14 , 0.785992217899 )
( -12 , 0.785992217899 )
( -10 , 0.785992217899 )
( -8 , 0.785992217899 )
( -6 , 0.785992217899 )
( -4 , 0.785992217899 )
( -2 , 0.785992217899 )
( 0 , 0.785992217899 )
( 2 , 0.785992217899 )
( 4 , 0.785992217899 )
( 6 , 0.785992217899 )
( 8 , 0.785992217899 )
( 10 , 0.785992217899 )
( 12 , 0.785992217899 )
( 14 , 0.785992217899 )
( 16 , 0.785992217899 )
( 18 , 0.785992217899 )
( 20 , 0.785992217899 )
};
\addlegendentry{Frate: 0.1-oclass6}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.785992217899 )
( -18 , 0.785992217899 )
( -16 , 0.785992217899 )
( -14 , 0.785992217899 )
( -12 , 0.785992217899 )
( -10 , 0.785992217899 )
( -8 , 0.785992217899 )
( -6 , 0.785992217899 )
( -4 , 0.785992217899 )
( -2 , 0.785992217899 )
( 0 , 0.785992217899 )
( 2 , 0.785992217899 )
( 4 , 0.785992217899 )
( 6 , 0.785992217899 )
( 8 , 0.785992217899 )
( 10 , 0.785992217899 )
( 12 , 0.785992217899 )
( 14 , 0.785992217899 )
( 16 , 0.785992217899 )
( 18 , 0.785992217899 )
( 20 , 0.785992217899 )
};
\addlegendentry{Frate: 0.2-oclass6}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.785992217899 )
( -18 , 0.785992217899 )
( -16 , 0.785992217899 )
( -14 , 0.785992217899 )
( -12 , 0.785992217899 )
( -10 , 0.785992217899 )
( -8 , 0.785992217899 )
( -6 , 0.785992217899 )
( -4 , 0.785992217899 )
( -2 , 0.785992217899 )
( 0 , 0.785992217899 )
( 2 , 0.785992217899 )
( 4 , 0.785992217899 )
( 6 , 0.785992217899 )
( 8 , 0.785992217899 )
( 10 , 0.785992217899 )
( 12 , 0.785992217899 )
( 14 , 0.785992217899 )
( 16 , 0.785992217899 )
( 18 , 0.785992217899 )
( 20 , 0.785992217899 )
};
\addlegendentry{Frate: 0.3-oclass6}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=21cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=7,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.817805383023 )
( -18 , 0.815734989648 )
( -16 , 0.743271221532 )
( -14 , 0.807453416149 )
( -12 , 0.84265010352 )
( -10 , 0.809523809524 )
( -8 , 0.846790890269 )
( -6 , 0.784679089027 )
( -4 , 0.853002070393 )
( -2 , 0.830227743271 )
( 0 , 0.817805383023 )
( 2 , 0.828157349896 )
( 4 , 0.786749482402 )
( 6 , 0.840579710145 )
( 8 , 0.809523809524 )
( 10 , 0.821946169772 )
( 12 , 0.846790890269 )
( 14 , 0.8033126294 )
( 16 , 0.83850931677 )
( 18 , 0.826086956522 )
( 20 , 0.790890269151 )
};
\addlegendentry{Frate: 0.04-scont7}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.817805383023 )
( -18 , 0.815734989648 )
( -16 , 0.743271221532 )
( -14 , 0.807453416149 )
( -12 , 0.84265010352 )
( -10 , 0.809523809524 )
( -8 , 0.846790890269 )
( -6 , 0.784679089027 )
( -4 , 0.853002070393 )
( -2 , 0.830227743271 )
( 0 , 0.817805383023 )
( 2 , 0.828157349896 )
( 4 , 0.786749482402 )
( 6 , 0.840579710145 )
( 8 , 0.809523809524 )
( 10 , 0.821946169772 )
( 12 , 0.846790890269 )
( 14 , 0.8033126294 )
( 16 , 0.83850931677 )
( 18 , 0.826086956522 )
( 20 , 0.790890269151 )
};
\addlegendentry{Frate: 0.08-scont7}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.817805383023 )
( -18 , 0.815734989648 )
( -16 , 0.743271221532 )
( -14 , 0.807453416149 )
( -12 , 0.84265010352 )
( -10 , 0.809523809524 )
( -8 , 0.846790890269 )
( -6 , 0.784679089027 )
( -4 , 0.853002070393 )
( -2 , 0.830227743271 )
( 0 , 0.817805383023 )
( 2 , 0.828157349896 )
( 4 , 0.786749482402 )
( 6 , 0.840579710145 )
( 8 , 0.809523809524 )
( 10 , 0.821946169772 )
( 12 , 0.846790890269 )
( 14 , 0.8033126294 )
( 16 , 0.83850931677 )
( 18 , 0.826086956522 )
( 20 , 0.790890269151 )
};
\addlegendentry{Frate: 0.1-scont7}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.817805383023 )
( -18 , 0.815734989648 )
( -16 , 0.743271221532 )
( -14 , 0.807453416149 )
( -12 , 0.84265010352 )
( -10 , 0.809523809524 )
( -8 , 0.846790890269 )
( -6 , 0.784679089027 )
( -4 , 0.853002070393 )
( -2 , 0.830227743271 )
( 0 , 0.817805383023 )
( 2 , 0.828157349896 )
( 4 , 0.786749482402 )
( 6 , 0.840579710145 )
( 8 , 0.809523809524 )
( 10 , 0.821946169772 )
( 12 , 0.846790890269 )
( 14 , 0.8033126294 )
( 16 , 0.83850931677 )
( 18 , 0.826086956522 )
( 20 , 0.790890269151 )
};
\addlegendentry{Frate: 0.2-scont7}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.817805383023 )
( -18 , 0.815734989648 )
( -16 , 0.743271221532 )
( -14 , 0.807453416149 )
( -12 , 0.84265010352 )
( -10 , 0.809523809524 )
( -8 , 0.846790890269 )
( -6 , 0.784679089027 )
( -4 , 0.853002070393 )
( -2 , 0.830227743271 )
( 0 , 0.817805383023 )
( 2 , 0.828157349896 )
( 4 , 0.786749482402 )
( 6 , 0.840579710145 )
( 8 , 0.809523809524 )
( 10 , 0.821946169772 )
( 12 , 0.846790890269 )
( 14 , 0.8033126294 )
( 16 , 0.83850931677 )
( 18 , 0.826086956522 )
( 20 , 0.790890269151 )
};
\addlegendentry{Frate: 0.3-scont7}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=21cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.184265010352 )
( -18 , 0.331262939959 )
( -16 , 0.445134575569 )
( -14 , 0.513457556936 )
( -12 , 0.621118012422 )
( -10 , 0.67701863354 )
( -8 , 0.712215320911 )
( -6 , 0.776397515528 )
( -4 , 0.836438923395 )
( -2 , 0.863354037267 )
( 0 , 0.87784679089 )
( 2 , 0.871635610766 )
( 4 , 0.92132505176 )
( 6 , 0.908902691511 )
( 8 , 0.92132505176 )
( 10 , 0.925465838509 )
( 12 , 0.929606625259 )
( 14 , 0.944099378882 )
( 16 , 0.937888198758 )
( 18 , 0.931677018634 )
( 20 , 0.962732919255 )
};
\addlegendentry{Frate: 0.04-randpulses7}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.184265010352 )
( -18 , 0.331262939959 )
( -16 , 0.445134575569 )
( -14 , 0.513457556936 )
( -12 , 0.621118012422 )
( -10 , 0.67701863354 )
( -8 , 0.712215320911 )
( -6 , 0.776397515528 )
( -4 , 0.836438923395 )
( -2 , 0.863354037267 )
( 0 , 0.87784679089 )
( 2 , 0.871635610766 )
( 4 , 0.92132505176 )
( 6 , 0.908902691511 )
( 8 , 0.92132505176 )
( 10 , 0.925465838509 )
( 12 , 0.929606625259 )
( 14 , 0.944099378882 )
( 16 , 0.937888198758 )
( 18 , 0.931677018634 )
( 20 , 0.962732919255 )
};
\addlegendentry{Frate: 0.08-randpulses7}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.184265010352 )
( -18 , 0.331262939959 )
( -16 , 0.445134575569 )
( -14 , 0.513457556936 )
( -12 , 0.621118012422 )
( -10 , 0.67701863354 )
( -8 , 0.712215320911 )
( -6 , 0.776397515528 )
( -4 , 0.836438923395 )
( -2 , 0.863354037267 )
( 0 , 0.87784679089 )
( 2 , 0.871635610766 )
( 4 , 0.92132505176 )
( 6 , 0.908902691511 )
( 8 , 0.92132505176 )
( 10 , 0.925465838509 )
( 12 , 0.929606625259 )
( 14 , 0.944099378882 )
( 16 , 0.937888198758 )
( 18 , 0.931677018634 )
( 20 , 0.962732919255 )
};
\addlegendentry{Frate: 0.1-randpulses7}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.184265010352 )
( -18 , 0.331262939959 )
( -16 , 0.445134575569 )
( -14 , 0.513457556936 )
( -12 , 0.621118012422 )
( -10 , 0.67701863354 )
( -8 , 0.712215320911 )
( -6 , 0.776397515528 )
( -4 , 0.836438923395 )
( -2 , 0.863354037267 )
( 0 , 0.87784679089 )
( 2 , 0.871635610766 )
( 4 , 0.92132505176 )
( 6 , 0.908902691511 )
( 8 , 0.92132505176 )
( 10 , 0.925465838509 )
( 12 , 0.929606625259 )
( 14 , 0.944099378882 )
( 16 , 0.937888198758 )
( 18 , 0.931677018634 )
( 20 , 0.962732919255 )
};
\addlegendentry{Frate: 0.2-randpulses7}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.184265010352 )
( -18 , 0.331262939959 )
( -16 , 0.445134575569 )
( -14 , 0.513457556936 )
( -12 , 0.621118012422 )
( -10 , 0.67701863354 )
( -8 , 0.712215320911 )
( -6 , 0.776397515528 )
( -4 , 0.836438923395 )
( -2 , 0.863354037267 )
( 0 , 0.87784679089 )
( 2 , 0.871635610766 )
( 4 , 0.92132505176 )
( 6 , 0.908902691511 )
( 8 , 0.92132505176 )
( 10 , 0.925465838509 )
( 12 , 0.929606625259 )
( 14 , 0.944099378882 )
( 16 , 0.937888198758 )
( 18 , 0.931677018634 )
( 20 , 0.962732919255 )
};
\addlegendentry{Frate: 0.3-randpulses7}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=21cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.00414078674948 )
( -18 , 0.00414078674948 )
( -16 , 0.00414078674948 )
( -14 , 0.00414078674948 )
( -12 , 0.00414078674948 )
( -10 , 0.00414078674948 )
( -8 , 0.00414078674948 )
( -6 , 0.00414078674948 )
( -4 , 0.00414078674948 )
( -2 , 0.00414078674948 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse7}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.00414078674948 )
( -18 , 0.00414078674948 )
( -16 , 0.00414078674948 )
( -14 , 0.00414078674948 )
( -12 , 0.00414078674948 )
( -10 , 0.00414078674948 )
( -8 , 0.00414078674948 )
( -6 , 0.00414078674948 )
( -4 , 0.00414078674948 )
( -2 , 0.00414078674948 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse7}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.00414078674948 )
( -18 , 0.00414078674948 )
( -16 , 0.00414078674948 )
( -14 , 0.00414078674948 )
( -12 , 0.00414078674948 )
( -10 , 0.00414078674948 )
( -8 , 0.00414078674948 )
( -6 , 0.00414078674948 )
( -4 , 0.00414078674948 )
( -2 , 0.00414078674948 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse7}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.00414078674948 )
( -18 , 0.00414078674948 )
( -16 , 0.00414078674948 )
( -14 , 0.00414078674948 )
( -12 , 0.00414078674948 )
( -10 , 0.00414078674948 )
( -8 , 0.00414078674948 )
( -6 , 0.00414078674948 )
( -4 , 0.00414078674948 )
( -2 , 0.00414078674948 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse7}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.00414078674948 )
( -18 , 0.00414078674948 )
( -16 , 0.00414078674948 )
( -14 , 0.00414078674948 )
( -12 , 0.00414078674948 )
( -10 , 0.00414078674948 )
( -8 , 0.00414078674948 )
( -6 , 0.00414078674948 )
( -4 , 0.00414078674948 )
( -2 , 0.00414078674948 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse7}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=21cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.900621118012 )
( -18 , 0.900621118012 )
( -16 , 0.900621118012 )
( -14 , 0.900621118012 )
( -12 , 0.900621118012 )
( -10 , 0.900621118012 )
( -8 , 0.900621118012 )
( -6 , 0.900621118012 )
( -4 , 0.900621118012 )
( -2 , 0.900621118012 )
( 0 , 0.900621118012 )
( 2 , 0.900621118012 )
( 4 , 0.900621118012 )
( 6 , 0.900621118012 )
( 8 , 0.900621118012 )
( 10 , 0.900621118012 )
( 12 , 0.900621118012 )
( 14 , 0.900621118012 )
( 16 , 0.900621118012 )
( 18 , 0.900621118012 )
( 20 , 0.900621118012 )
};
\addlegendentry{Frate: 0.04-oclass7}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.900621118012 )
( -18 , 0.900621118012 )
( -16 , 0.900621118012 )
( -14 , 0.900621118012 )
( -12 , 0.900621118012 )
( -10 , 0.900621118012 )
( -8 , 0.900621118012 )
( -6 , 0.900621118012 )
( -4 , 0.900621118012 )
( -2 , 0.900621118012 )
( 0 , 0.900621118012 )
( 2 , 0.900621118012 )
( 4 , 0.900621118012 )
( 6 , 0.900621118012 )
( 8 , 0.900621118012 )
( 10 , 0.900621118012 )
( 12 , 0.900621118012 )
( 14 , 0.900621118012 )
( 16 , 0.900621118012 )
( 18 , 0.900621118012 )
( 20 , 0.900621118012 )
};
\addlegendentry{Frate: 0.08-oclass7}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.900621118012 )
( -18 , 0.900621118012 )
( -16 , 0.900621118012 )
( -14 , 0.900621118012 )
( -12 , 0.900621118012 )
( -10 , 0.900621118012 )
( -8 , 0.900621118012 )
( -6 , 0.900621118012 )
( -4 , 0.900621118012 )
( -2 , 0.900621118012 )
( 0 , 0.900621118012 )
( 2 , 0.900621118012 )
( 4 , 0.900621118012 )
( 6 , 0.900621118012 )
( 8 , 0.900621118012 )
( 10 , 0.900621118012 )
( 12 , 0.900621118012 )
( 14 , 0.900621118012 )
( 16 , 0.900621118012 )
( 18 , 0.900621118012 )
( 20 , 0.900621118012 )
};
\addlegendentry{Frate: 0.1-oclass7}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.900621118012 )
( -18 , 0.900621118012 )
( -16 , 0.900621118012 )
( -14 , 0.900621118012 )
( -12 , 0.900621118012 )
( -10 , 0.900621118012 )
( -8 , 0.900621118012 )
( -6 , 0.900621118012 )
( -4 , 0.900621118012 )
( -2 , 0.900621118012 )
( 0 , 0.900621118012 )
( 2 , 0.900621118012 )
( 4 , 0.900621118012 )
( 6 , 0.900621118012 )
( 8 , 0.900621118012 )
( 10 , 0.900621118012 )
( 12 , 0.900621118012 )
( 14 , 0.900621118012 )
( 16 , 0.900621118012 )
( 18 , 0.900621118012 )
( 20 , 0.900621118012 )
};
\addlegendentry{Frate: 0.2-oclass7}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.900621118012 )
( -18 , 0.900621118012 )
( -16 , 0.900621118012 )
( -14 , 0.900621118012 )
( -12 , 0.900621118012 )
( -10 , 0.900621118012 )
( -8 , 0.900621118012 )
( -6 , 0.900621118012 )
( -4 , 0.900621118012 )
( -2 , 0.900621118012 )
( 0 , 0.900621118012 )
( 2 , 0.900621118012 )
( 4 , 0.900621118012 )
( 6 , 0.900621118012 )
( 8 , 0.900621118012 )
( 10 , 0.900621118012 )
( 12 , 0.900621118012 )
( 14 , 0.900621118012 )
( 16 , 0.900621118012 )
( 18 , 0.900621118012 )
( 20 , 0.900621118012 )
};
\addlegendentry{Frate: 0.3-oclass7}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=24cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=8,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.90625 )
( -18 , 0.872916666667 )
( -16 , 0.9 )
( -14 , 0.891666666667 )
( -12 , 0.897916666667 )
( -10 , 0.895833333333 )
( -8 , 0.927083333333 )
( -6 , 0.9125 )
( -4 , 0.891666666667 )
( -2 , 0.895833333333 )
( 0 , 0.889583333333 )
( 2 , 0.90625 )
( 4 , 0.925 )
( 6 , 0.914583333333 )
( 8 , 0.91875 )
( 10 , 0.897916666667 )
( 12 , 0.925 )
( 14 , 0.891666666667 )
( 16 , 0.89375 )
( 18 , 0.908333333333 )
( 20 , 0.904166666667 )
};
\addlegendentry{Frate: 0.04-scont8}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.90625 )
( -18 , 0.872916666667 )
( -16 , 0.9 )
( -14 , 0.891666666667 )
( -12 , 0.897916666667 )
( -10 , 0.895833333333 )
( -8 , 0.927083333333 )
( -6 , 0.9125 )
( -4 , 0.891666666667 )
( -2 , 0.895833333333 )
( 0 , 0.889583333333 )
( 2 , 0.90625 )
( 4 , 0.925 )
( 6 , 0.914583333333 )
( 8 , 0.91875 )
( 10 , 0.897916666667 )
( 12 , 0.925 )
( 14 , 0.891666666667 )
( 16 , 0.89375 )
( 18 , 0.908333333333 )
( 20 , 0.904166666667 )
};
\addlegendentry{Frate: 0.08-scont8}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.90625 )
( -18 , 0.872916666667 )
( -16 , 0.9 )
( -14 , 0.891666666667 )
( -12 , 0.897916666667 )
( -10 , 0.895833333333 )
( -8 , 0.927083333333 )
( -6 , 0.9125 )
( -4 , 0.891666666667 )
( -2 , 0.895833333333 )
( 0 , 0.889583333333 )
( 2 , 0.90625 )
( 4 , 0.925 )
( 6 , 0.914583333333 )
( 8 , 0.91875 )
( 10 , 0.897916666667 )
( 12 , 0.925 )
( 14 , 0.891666666667 )
( 16 , 0.89375 )
( 18 , 0.908333333333 )
( 20 , 0.904166666667 )
};
\addlegendentry{Frate: 0.1-scont8}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.90625 )
( -18 , 0.872916666667 )
( -16 , 0.9 )
( -14 , 0.891666666667 )
( -12 , 0.897916666667 )
( -10 , 0.895833333333 )
( -8 , 0.927083333333 )
( -6 , 0.9125 )
( -4 , 0.891666666667 )
( -2 , 0.895833333333 )
( 0 , 0.889583333333 )
( 2 , 0.90625 )
( 4 , 0.925 )
( 6 , 0.914583333333 )
( 8 , 0.91875 )
( 10 , 0.897916666667 )
( 12 , 0.925 )
( 14 , 0.891666666667 )
( 16 , 0.89375 )
( 18 , 0.908333333333 )
( 20 , 0.904166666667 )
};
\addlegendentry{Frate: 0.2-scont8}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.90625 )
( -18 , 0.872916666667 )
( -16 , 0.9 )
( -14 , 0.891666666667 )
( -12 , 0.897916666667 )
( -10 , 0.895833333333 )
( -8 , 0.927083333333 )
( -6 , 0.9125 )
( -4 , 0.891666666667 )
( -2 , 0.895833333333 )
( 0 , 0.889583333333 )
( 2 , 0.90625 )
( 4 , 0.925 )
( 6 , 0.914583333333 )
( 8 , 0.91875 )
( 10 , 0.897916666667 )
( 12 , 0.925 )
( 14 , 0.891666666667 )
( 16 , 0.89375 )
( 18 , 0.908333333333 )
( 20 , 0.904166666667 )
};
\addlegendentry{Frate: 0.3-scont8}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=24cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.68125 )
( -18 , 0.764583333333 )
( -16 , 0.8375 )
( -14 , 0.90625 )
( -12 , 0.935416666667 )
( -10 , 0.927083333333 )
( -8 , 0.954166666667 )
( -6 , 0.960416666667 )
( -4 , 0.970833333333 )
( -2 , 0.966666666667 )
( 0 , 0.98125 )
( 2 , 0.972916666667 )
( 4 , 0.983333333333 )
( 6 , 0.977083333333 )
( 8 , 0.985416666667 )
( 10 , 0.98125 )
( 12 , 0.983333333333 )
( 14 , 0.985416666667 )
( 16 , 0.991666666667 )
( 18 , 0.989583333333 )
( 20 , 0.9875 )
};
\addlegendentry{Frate: 0.04-randpulses8}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.68125 )
( -18 , 0.764583333333 )
( -16 , 0.8375 )
( -14 , 0.90625 )
( -12 , 0.935416666667 )
( -10 , 0.927083333333 )
( -8 , 0.954166666667 )
( -6 , 0.960416666667 )
( -4 , 0.970833333333 )
( -2 , 0.966666666667 )
( 0 , 0.98125 )
( 2 , 0.972916666667 )
( 4 , 0.983333333333 )
( 6 , 0.977083333333 )
( 8 , 0.985416666667 )
( 10 , 0.98125 )
( 12 , 0.983333333333 )
( 14 , 0.985416666667 )
( 16 , 0.991666666667 )
( 18 , 0.989583333333 )
( 20 , 0.9875 )
};
\addlegendentry{Frate: 0.08-randpulses8}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.68125 )
( -18 , 0.764583333333 )
( -16 , 0.8375 )
( -14 , 0.90625 )
( -12 , 0.935416666667 )
( -10 , 0.927083333333 )
( -8 , 0.954166666667 )
( -6 , 0.960416666667 )
( -4 , 0.970833333333 )
( -2 , 0.966666666667 )
( 0 , 0.98125 )
( 2 , 0.972916666667 )
( 4 , 0.983333333333 )
( 6 , 0.977083333333 )
( 8 , 0.985416666667 )
( 10 , 0.98125 )
( 12 , 0.983333333333 )
( 14 , 0.985416666667 )
( 16 , 0.991666666667 )
( 18 , 0.989583333333 )
( 20 , 0.9875 )
};
\addlegendentry{Frate: 0.1-randpulses8}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.68125 )
( -18 , 0.764583333333 )
( -16 , 0.8375 )
( -14 , 0.90625 )
( -12 , 0.935416666667 )
( -10 , 0.927083333333 )
( -8 , 0.954166666667 )
( -6 , 0.960416666667 )
( -4 , 0.970833333333 )
( -2 , 0.966666666667 )
( 0 , 0.98125 )
( 2 , 0.972916666667 )
( 4 , 0.983333333333 )
( 6 , 0.977083333333 )
( 8 , 0.985416666667 )
( 10 , 0.98125 )
( 12 , 0.983333333333 )
( 14 , 0.985416666667 )
( 16 , 0.991666666667 )
( 18 , 0.989583333333 )
( 20 , 0.9875 )
};
\addlegendentry{Frate: 0.2-randpulses8}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.68125 )
( -18 , 0.764583333333 )
( -16 , 0.8375 )
( -14 , 0.90625 )
( -12 , 0.935416666667 )
( -10 , 0.927083333333 )
( -8 , 0.954166666667 )
( -6 , 0.960416666667 )
( -4 , 0.970833333333 )
( -2 , 0.966666666667 )
( 0 , 0.98125 )
( 2 , 0.972916666667 )
( 4 , 0.983333333333 )
( 6 , 0.977083333333 )
( 8 , 0.985416666667 )
( 10 , 0.98125 )
( 12 , 0.983333333333 )
( 14 , 0.985416666667 )
( 16 , 0.991666666667 )
( 18 , 0.989583333333 )
( 20 , 0.9875 )
};
\addlegendentry{Frate: 0.3-randpulses8}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=24cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.0104166666667 )
( -18 , 0.0104166666667 )
( -16 , 0.0104166666667 )
( -14 , 0.0104166666667 )
( -12 , 0.0104166666667 )
( -10 , 0.0104166666667 )
( -8 , 0.0104166666667 )
( -6 , 0.0104166666667 )
( -4 , 0.0104166666667 )
( -2 , 0.0104166666667 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse8}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0104166666667 )
( -18 , 0.0104166666667 )
( -16 , 0.0104166666667 )
( -14 , 0.0104166666667 )
( -12 , 0.0104166666667 )
( -10 , 0.0104166666667 )
( -8 , 0.0104166666667 )
( -6 , 0.0104166666667 )
( -4 , 0.0104166666667 )
( -2 , 0.0104166666667 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse8}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0104166666667 )
( -18 , 0.0104166666667 )
( -16 , 0.0104166666667 )
( -14 , 0.0104166666667 )
( -12 , 0.0104166666667 )
( -10 , 0.0104166666667 )
( -8 , 0.0104166666667 )
( -6 , 0.0104166666667 )
( -4 , 0.0104166666667 )
( -2 , 0.0104166666667 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse8}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0104166666667 )
( -18 , 0.0104166666667 )
( -16 , 0.0104166666667 )
( -14 , 0.0104166666667 )
( -12 , 0.0104166666667 )
( -10 , 0.0104166666667 )
( -8 , 0.0104166666667 )
( -6 , 0.0104166666667 )
( -4 , 0.0104166666667 )
( -2 , 0.0104166666667 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse8}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0104166666667 )
( -18 , 0.0104166666667 )
( -16 , 0.0104166666667 )
( -14 , 0.0104166666667 )
( -12 , 0.0104166666667 )
( -10 , 0.0104166666667 )
( -8 , 0.0104166666667 )
( -6 , 0.0104166666667 )
( -4 , 0.0104166666667 )
( -2 , 0.0104166666667 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse8}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=24cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-oclass8}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-oclass8}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-oclass8}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-oclass8}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-oclass8}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=27cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=9,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.374485596708 )
( -18 , 0.477366255144 )
( -16 , 0.51646090535 )
( -14 , 0.611111111111 )
( -12 , 0.631687242798 )
( -10 , 0.66049382716 )
( -8 , 0.662551440329 )
( -6 , 0.672839506173 )
( -4 , 0.668724279835 )
( -2 , 0.633744855967 )
( 0 , 0.637860082305 )
( 2 , 0.699588477366 )
( 4 , 0.648148148148 )
( 6 , 0.722222222222 )
( 8 , 0.744855967078 )
( 10 , 0.744855967078 )
( 12 , 0.713991769547 )
( 14 , 0.683127572016 )
( 16 , 0.691358024691 )
( 18 , 0.691358024691 )
( 20 , 0.722222222222 )
};
\addlegendentry{Frate: 0.04-scont9}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.374485596708 )
( -18 , 0.477366255144 )
( -16 , 0.51646090535 )
( -14 , 0.611111111111 )
( -12 , 0.631687242798 )
( -10 , 0.66049382716 )
( -8 , 0.662551440329 )
( -6 , 0.672839506173 )
( -4 , 0.668724279835 )
( -2 , 0.633744855967 )
( 0 , 0.637860082305 )
( 2 , 0.699588477366 )
( 4 , 0.648148148148 )
( 6 , 0.722222222222 )
( 8 , 0.744855967078 )
( 10 , 0.744855967078 )
( 12 , 0.713991769547 )
( 14 , 0.683127572016 )
( 16 , 0.691358024691 )
( 18 , 0.691358024691 )
( 20 , 0.722222222222 )
};
\addlegendentry{Frate: 0.08-scont9}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.374485596708 )
( -18 , 0.477366255144 )
( -16 , 0.51646090535 )
( -14 , 0.611111111111 )
( -12 , 0.631687242798 )
( -10 , 0.66049382716 )
( -8 , 0.662551440329 )
( -6 , 0.672839506173 )
( -4 , 0.668724279835 )
( -2 , 0.633744855967 )
( 0 , 0.637860082305 )
( 2 , 0.699588477366 )
( 4 , 0.648148148148 )
( 6 , 0.722222222222 )
( 8 , 0.744855967078 )
( 10 , 0.744855967078 )
( 12 , 0.713991769547 )
( 14 , 0.683127572016 )
( 16 , 0.691358024691 )
( 18 , 0.691358024691 )
( 20 , 0.722222222222 )
};
\addlegendentry{Frate: 0.1-scont9}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.374485596708 )
( -18 , 0.477366255144 )
( -16 , 0.51646090535 )
( -14 , 0.611111111111 )
( -12 , 0.631687242798 )
( -10 , 0.66049382716 )
( -8 , 0.662551440329 )
( -6 , 0.672839506173 )
( -4 , 0.668724279835 )
( -2 , 0.633744855967 )
( 0 , 0.637860082305 )
( 2 , 0.699588477366 )
( 4 , 0.648148148148 )
( 6 , 0.722222222222 )
( 8 , 0.744855967078 )
( 10 , 0.744855967078 )
( 12 , 0.713991769547 )
( 14 , 0.683127572016 )
( 16 , 0.691358024691 )
( 18 , 0.691358024691 )
( 20 , 0.722222222222 )
};
\addlegendentry{Frate: 0.2-scont9}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.374485596708 )
( -18 , 0.477366255144 )
( -16 , 0.51646090535 )
( -14 , 0.611111111111 )
( -12 , 0.631687242798 )
( -10 , 0.66049382716 )
( -8 , 0.662551440329 )
( -6 , 0.672839506173 )
( -4 , 0.668724279835 )
( -2 , 0.633744855967 )
( 0 , 0.637860082305 )
( 2 , 0.699588477366 )
( 4 , 0.648148148148 )
( 6 , 0.722222222222 )
( 8 , 0.744855967078 )
( 10 , 0.744855967078 )
( 12 , 0.713991769547 )
( 14 , 0.683127572016 )
( 16 , 0.691358024691 )
( 18 , 0.691358024691 )
( 20 , 0.722222222222 )
};
\addlegendentry{Frate: 0.3-scont9}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=27cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.0144032921811 )
( -18 , 0.0144032921811 )
( -16 , 0.0267489711934 )
( -14 , 0.0493827160494 )
( -12 , 0.0761316872428 )
( -10 , 0.102880658436 )
( -8 , 0.191358024691 )
( -6 , 0.242798353909 )
( -4 , 0.255144032922 )
( -2 , 0.331275720165 )
( 0 , 0.401234567901 )
( 2 , 0.493827160494 )
( 4 , 0.4670781893 )
( 6 , 0.555555555556 )
( 8 , 0.594650205761 )
( 10 , 0.59670781893 )
( 12 , 0.656378600823 )
( 14 , 0.67695473251 )
( 16 , 0.722222222222 )
( 18 , 0.701646090535 )
( 20 , 0.771604938272 )
};
\addlegendentry{Frate: 0.04-randpulses9}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0144032921811 )
( -18 , 0.0144032921811 )
( -16 , 0.0267489711934 )
( -14 , 0.0493827160494 )
( -12 , 0.0761316872428 )
( -10 , 0.102880658436 )
( -8 , 0.191358024691 )
( -6 , 0.242798353909 )
( -4 , 0.255144032922 )
( -2 , 0.331275720165 )
( 0 , 0.401234567901 )
( 2 , 0.493827160494 )
( 4 , 0.4670781893 )
( 6 , 0.555555555556 )
( 8 , 0.594650205761 )
( 10 , 0.59670781893 )
( 12 , 0.656378600823 )
( 14 , 0.67695473251 )
( 16 , 0.722222222222 )
( 18 , 0.701646090535 )
( 20 , 0.771604938272 )
};
\addlegendentry{Frate: 0.08-randpulses9}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0144032921811 )
( -18 , 0.0144032921811 )
( -16 , 0.0267489711934 )
( -14 , 0.0493827160494 )
( -12 , 0.0761316872428 )
( -10 , 0.102880658436 )
( -8 , 0.191358024691 )
( -6 , 0.242798353909 )
( -4 , 0.255144032922 )
( -2 , 0.331275720165 )
( 0 , 0.401234567901 )
( 2 , 0.493827160494 )
( 4 , 0.4670781893 )
( 6 , 0.555555555556 )
( 8 , 0.594650205761 )
( 10 , 0.59670781893 )
( 12 , 0.656378600823 )
( 14 , 0.67695473251 )
( 16 , 0.722222222222 )
( 18 , 0.701646090535 )
( 20 , 0.771604938272 )
};
\addlegendentry{Frate: 0.1-randpulses9}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0144032921811 )
( -18 , 0.0144032921811 )
( -16 , 0.0267489711934 )
( -14 , 0.0493827160494 )
( -12 , 0.0761316872428 )
( -10 , 0.102880658436 )
( -8 , 0.191358024691 )
( -6 , 0.242798353909 )
( -4 , 0.255144032922 )
( -2 , 0.331275720165 )
( 0 , 0.401234567901 )
( 2 , 0.493827160494 )
( 4 , 0.4670781893 )
( 6 , 0.555555555556 )
( 8 , 0.594650205761 )
( 10 , 0.59670781893 )
( 12 , 0.656378600823 )
( 14 , 0.67695473251 )
( 16 , 0.722222222222 )
( 18 , 0.701646090535 )
( 20 , 0.771604938272 )
};
\addlegendentry{Frate: 0.2-randpulses9}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0144032921811 )
( -18 , 0.0144032921811 )
( -16 , 0.0267489711934 )
( -14 , 0.0493827160494 )
( -12 , 0.0761316872428 )
( -10 , 0.102880658436 )
( -8 , 0.191358024691 )
( -6 , 0.242798353909 )
( -4 , 0.255144032922 )
( -2 , 0.331275720165 )
( 0 , 0.401234567901 )
( 2 , 0.493827160494 )
( 4 , 0.4670781893 )
( 6 , 0.555555555556 )
( 8 , 0.594650205761 )
( 10 , 0.59670781893 )
( 12 , 0.656378600823 )
( 14 , 0.67695473251 )
( 16 , 0.722222222222 )
( 18 , 0.701646090535 )
( 20 , 0.771604938272 )
};
\addlegendentry{Frate: 0.3-randpulses9}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=27cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.0144032921811 )
( -18 , 0.0144032921811 )
( -16 , 0.0144032921811 )
( -14 , 0.0144032921811 )
( -12 , 0.0144032921811 )
( -10 , 0.0144032921811 )
( -8 , 0.0144032921811 )
( -6 , 0.0144032921811 )
( -4 , 0.0144032921811 )
( -2 , 0.0144032921811 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse9}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0144032921811 )
( -18 , 0.0144032921811 )
( -16 , 0.0144032921811 )
( -14 , 0.0144032921811 )
( -12 , 0.0144032921811 )
( -10 , 0.0144032921811 )
( -8 , 0.0144032921811 )
( -6 , 0.0144032921811 )
( -4 , 0.0144032921811 )
( -2 , 0.0144032921811 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse9}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0144032921811 )
( -18 , 0.0144032921811 )
( -16 , 0.0144032921811 )
( -14 , 0.0144032921811 )
( -12 , 0.0144032921811 )
( -10 , 0.0144032921811 )
( -8 , 0.0144032921811 )
( -6 , 0.0144032921811 )
( -4 , 0.0144032921811 )
( -2 , 0.0144032921811 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse9}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0144032921811 )
( -18 , 0.0144032921811 )
( -16 , 0.0144032921811 )
( -14 , 0.0144032921811 )
( -12 , 0.0144032921811 )
( -10 , 0.0144032921811 )
( -8 , 0.0144032921811 )
( -6 , 0.0144032921811 )
( -4 , 0.0144032921811 )
( -2 , 0.0144032921811 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse9}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0144032921811 )
( -18 , 0.0144032921811 )
( -16 , 0.0144032921811 )
( -14 , 0.0144032921811 )
( -12 , 0.0144032921811 )
( -10 , 0.0144032921811 )
( -8 , 0.0144032921811 )
( -6 , 0.0144032921811 )
( -4 , 0.0144032921811 )
( -2 , 0.0144032921811 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse9}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=27cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.588477366255 )
( -18 , 0.588477366255 )
( -16 , 0.588477366255 )
( -14 , 0.588477366255 )
( -12 , 0.588477366255 )
( -10 , 0.588477366255 )
( -8 , 0.588477366255 )
( -6 , 0.588477366255 )
( -4 , 0.588477366255 )
( -2 , 0.588477366255 )
( 0 , 0.588477366255 )
( 2 , 0.588477366255 )
( 4 , 0.588477366255 )
( 6 , 0.588477366255 )
( 8 , 0.588477366255 )
( 10 , 0.588477366255 )
( 12 , 0.588477366255 )
( 14 , 0.588477366255 )
( 16 , 0.588477366255 )
( 18 , 0.588477366255 )
( 20 , 0.588477366255 )
};
\addlegendentry{Frate: 0.04-oclass9}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.588477366255 )
( -18 , 0.588477366255 )
( -16 , 0.588477366255 )
( -14 , 0.588477366255 )
( -12 , 0.588477366255 )
( -10 , 0.588477366255 )
( -8 , 0.588477366255 )
( -6 , 0.588477366255 )
( -4 , 0.588477366255 )
( -2 , 0.588477366255 )
( 0 , 0.588477366255 )
( 2 , 0.588477366255 )
( 4 , 0.588477366255 )
( 6 , 0.588477366255 )
( 8 , 0.588477366255 )
( 10 , 0.588477366255 )
( 12 , 0.588477366255 )
( 14 , 0.588477366255 )
( 16 , 0.588477366255 )
( 18 , 0.588477366255 )
( 20 , 0.588477366255 )
};
\addlegendentry{Frate: 0.08-oclass9}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.588477366255 )
( -18 , 0.588477366255 )
( -16 , 0.588477366255 )
( -14 , 0.588477366255 )
( -12 , 0.588477366255 )
( -10 , 0.588477366255 )
( -8 , 0.588477366255 )
( -6 , 0.588477366255 )
( -4 , 0.588477366255 )
( -2 , 0.588477366255 )
( 0 , 0.588477366255 )
( 2 , 0.588477366255 )
( 4 , 0.588477366255 )
( 6 , 0.588477366255 )
( 8 , 0.588477366255 )
( 10 , 0.588477366255 )
( 12 , 0.588477366255 )
( 14 , 0.588477366255 )
( 16 , 0.588477366255 )
( 18 , 0.588477366255 )
( 20 , 0.588477366255 )
};
\addlegendentry{Frate: 0.1-oclass9}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.588477366255 )
( -18 , 0.588477366255 )
( -16 , 0.588477366255 )
( -14 , 0.588477366255 )
( -12 , 0.588477366255 )
( -10 , 0.588477366255 )
( -8 , 0.588477366255 )
( -6 , 0.588477366255 )
( -4 , 0.588477366255 )
( -2 , 0.588477366255 )
( 0 , 0.588477366255 )
( 2 , 0.588477366255 )
( 4 , 0.588477366255 )
( 6 , 0.588477366255 )
( 8 , 0.588477366255 )
( 10 , 0.588477366255 )
( 12 , 0.588477366255 )
( 14 , 0.588477366255 )
( 16 , 0.588477366255 )
( 18 , 0.588477366255 )
( 20 , 0.588477366255 )
};
\addlegendentry{Frate: 0.2-oclass9}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.588477366255 )
( -18 , 0.588477366255 )
( -16 , 0.588477366255 )
( -14 , 0.588477366255 )
( -12 , 0.588477366255 )
( -10 , 0.588477366255 )
( -8 , 0.588477366255 )
( -6 , 0.588477366255 )
( -4 , 0.588477366255 )
( -2 , 0.588477366255 )
( 0 , 0.588477366255 )
( 2 , 0.588477366255 )
( 4 , 0.588477366255 )
( 6 , 0.588477366255 )
( 8 , 0.588477366255 )
( 10 , 0.588477366255 )
( 12 , 0.588477366255 )
( 14 , 0.588477366255 )
( 16 , 0.588477366255 )
( 18 , 0.588477366255 )
( 20 , 0.588477366255 )
};
\addlegendentry{Frate: 0.3-oclass9}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=30cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=10,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.22199592668 )
( -18 , 0.307535641548 )
( -16 , 0.340122199593 )
( -14 , 0.372708757637 )
( -12 , 0.421588594705 )
( -10 , 0.429735234216 )
( -8 , 0.454175152749 )
( -6 , 0.496945010183 )
( -4 , 0.50916496945 )
( -2 , 0.482688391039 )
( 0 , 0.517311608961 )
( 2 , 0.52749490835 )
( 4 , 0.480651731161 )
( 6 , 0.488798370672 )
( 8 , 0.492871690428 )
( 10 , 0.464358452138 )
( 12 , 0.482688391039 )
( 14 , 0.513238289206 )
( 16 , 0.533604887984 )
( 18 , 0.521384928717 )
( 20 , 0.531568228106 )
};
\addlegendentry{Frate: 0.04-scont10}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.22199592668 )
( -18 , 0.307535641548 )
( -16 , 0.340122199593 )
( -14 , 0.372708757637 )
( -12 , 0.421588594705 )
( -10 , 0.429735234216 )
( -8 , 0.454175152749 )
( -6 , 0.496945010183 )
( -4 , 0.50916496945 )
( -2 , 0.482688391039 )
( 0 , 0.517311608961 )
( 2 , 0.52749490835 )
( 4 , 0.480651731161 )
( 6 , 0.488798370672 )
( 8 , 0.492871690428 )
( 10 , 0.464358452138 )
( 12 , 0.482688391039 )
( 14 , 0.513238289206 )
( 16 , 0.533604887984 )
( 18 , 0.521384928717 )
( 20 , 0.531568228106 )
};
\addlegendentry{Frate: 0.08-scont10}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.22199592668 )
( -18 , 0.307535641548 )
( -16 , 0.340122199593 )
( -14 , 0.372708757637 )
( -12 , 0.421588594705 )
( -10 , 0.429735234216 )
( -8 , 0.454175152749 )
( -6 , 0.496945010183 )
( -4 , 0.50916496945 )
( -2 , 0.482688391039 )
( 0 , 0.517311608961 )
( 2 , 0.52749490835 )
( 4 , 0.480651731161 )
( 6 , 0.488798370672 )
( 8 , 0.492871690428 )
( 10 , 0.464358452138 )
( 12 , 0.482688391039 )
( 14 , 0.513238289206 )
( 16 , 0.533604887984 )
( 18 , 0.521384928717 )
( 20 , 0.531568228106 )
};
\addlegendentry{Frate: 0.1-scont10}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.22199592668 )
( -18 , 0.307535641548 )
( -16 , 0.340122199593 )
( -14 , 0.372708757637 )
( -12 , 0.421588594705 )
( -10 , 0.429735234216 )
( -8 , 0.454175152749 )
( -6 , 0.496945010183 )
( -4 , 0.50916496945 )
( -2 , 0.482688391039 )
( 0 , 0.517311608961 )
( 2 , 0.52749490835 )
( 4 , 0.480651731161 )
( 6 , 0.488798370672 )
( 8 , 0.492871690428 )
( 10 , 0.464358452138 )
( 12 , 0.482688391039 )
( 14 , 0.513238289206 )
( 16 , 0.533604887984 )
( 18 , 0.521384928717 )
( 20 , 0.531568228106 )
};
\addlegendentry{Frate: 0.2-scont10}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.22199592668 )
( -18 , 0.307535641548 )
( -16 , 0.340122199593 )
( -14 , 0.372708757637 )
( -12 , 0.421588594705 )
( -10 , 0.429735234216 )
( -8 , 0.454175152749 )
( -6 , 0.496945010183 )
( -4 , 0.50916496945 )
( -2 , 0.482688391039 )
( 0 , 0.517311608961 )
( 2 , 0.52749490835 )
( 4 , 0.480651731161 )
( 6 , 0.488798370672 )
( 8 , 0.492871690428 )
( 10 , 0.464358452138 )
( 12 , 0.482688391039 )
( 14 , 0.513238289206 )
( 16 , 0.533604887984 )
( 18 , 0.521384928717 )
( 20 , 0.531568228106 )
};
\addlegendentry{Frate: 0.3-scont10}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=30cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.010183299389 )
( -18 , 0.010183299389 )
( -16 , 0.010183299389 )
( -14 , 0.0224032586558 )
( -12 , 0.0244399185336 )
( -10 , 0.0386965376782 )
( -8 , 0.0651731160896 )
( -6 , 0.081466395112 )
( -4 , 0.132382892057 )
( -2 , 0.144602851324 )
( 0 , 0.173116089613 )
( 2 , 0.201629327902 )
( 4 , 0.244399185336 )
( 6 , 0.289205702648 )
( 8 , 0.338085539715 )
( 10 , 0.350305498982 )
( 12 , 0.352342158859 )
( 14 , 0.346232179226 )
( 16 , 0.433808553971 )
( 18 , 0.429735234216 )
( 20 , 0.492871690428 )
};
\addlegendentry{Frate: 0.04-randpulses10}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.010183299389 )
( -18 , 0.010183299389 )
( -16 , 0.010183299389 )
( -14 , 0.0224032586558 )
( -12 , 0.0244399185336 )
( -10 , 0.0386965376782 )
( -8 , 0.0651731160896 )
( -6 , 0.081466395112 )
( -4 , 0.132382892057 )
( -2 , 0.144602851324 )
( 0 , 0.173116089613 )
( 2 , 0.201629327902 )
( 4 , 0.244399185336 )
( 6 , 0.289205702648 )
( 8 , 0.338085539715 )
( 10 , 0.350305498982 )
( 12 , 0.352342158859 )
( 14 , 0.346232179226 )
( 16 , 0.433808553971 )
( 18 , 0.429735234216 )
( 20 , 0.492871690428 )
};
\addlegendentry{Frate: 0.08-randpulses10}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.010183299389 )
( -18 , 0.010183299389 )
( -16 , 0.010183299389 )
( -14 , 0.0224032586558 )
( -12 , 0.0244399185336 )
( -10 , 0.0386965376782 )
( -8 , 0.0651731160896 )
( -6 , 0.081466395112 )
( -4 , 0.132382892057 )
( -2 , 0.144602851324 )
( 0 , 0.173116089613 )
( 2 , 0.201629327902 )
( 4 , 0.244399185336 )
( 6 , 0.289205702648 )
( 8 , 0.338085539715 )
( 10 , 0.350305498982 )
( 12 , 0.352342158859 )
( 14 , 0.346232179226 )
( 16 , 0.433808553971 )
( 18 , 0.429735234216 )
( 20 , 0.492871690428 )
};
\addlegendentry{Frate: 0.1-randpulses10}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.010183299389 )
( -18 , 0.010183299389 )
( -16 , 0.010183299389 )
( -14 , 0.0224032586558 )
( -12 , 0.0244399185336 )
( -10 , 0.0386965376782 )
( -8 , 0.0651731160896 )
( -6 , 0.081466395112 )
( -4 , 0.132382892057 )
( -2 , 0.144602851324 )
( 0 , 0.173116089613 )
( 2 , 0.201629327902 )
( 4 , 0.244399185336 )
( 6 , 0.289205702648 )
( 8 , 0.338085539715 )
( 10 , 0.350305498982 )
( 12 , 0.352342158859 )
( 14 , 0.346232179226 )
( 16 , 0.433808553971 )
( 18 , 0.429735234216 )
( 20 , 0.492871690428 )
};
\addlegendentry{Frate: 0.2-randpulses10}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.010183299389 )
( -18 , 0.010183299389 )
( -16 , 0.010183299389 )
( -14 , 0.0224032586558 )
( -12 , 0.0244399185336 )
( -10 , 0.0386965376782 )
( -8 , 0.0651731160896 )
( -6 , 0.081466395112 )
( -4 , 0.132382892057 )
( -2 , 0.144602851324 )
( 0 , 0.173116089613 )
( 2 , 0.201629327902 )
( 4 , 0.244399185336 )
( 6 , 0.289205702648 )
( 8 , 0.338085539715 )
( 10 , 0.350305498982 )
( 12 , 0.352342158859 )
( 14 , 0.346232179226 )
( 16 , 0.433808553971 )
( 18 , 0.429735234216 )
( 20 , 0.492871690428 )
};
\addlegendentry{Frate: 0.3-randpulses10}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=30cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.010183299389 )
( -18 , 0.010183299389 )
( -16 , 0.010183299389 )
( -14 , 0.010183299389 )
( -12 , 0.010183299389 )
( -10 , 0.010183299389 )
( -8 , 0.010183299389 )
( -6 , 0.010183299389 )
( -4 , 0.010183299389 )
( -2 , 0.010183299389 )
( 0 , 0.914460285132 )
( 2 , 0.995926680244 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse10}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.010183299389 )
( -18 , 0.010183299389 )
( -16 , 0.010183299389 )
( -14 , 0.010183299389 )
( -12 , 0.010183299389 )
( -10 , 0.010183299389 )
( -8 , 0.010183299389 )
( -6 , 0.010183299389 )
( -4 , 0.010183299389 )
( -2 , 0.010183299389 )
( 0 , 0.914460285132 )
( 2 , 0.995926680244 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse10}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.010183299389 )
( -18 , 0.010183299389 )
( -16 , 0.010183299389 )
( -14 , 0.010183299389 )
( -12 , 0.010183299389 )
( -10 , 0.010183299389 )
( -8 , 0.010183299389 )
( -6 , 0.010183299389 )
( -4 , 0.010183299389 )
( -2 , 0.010183299389 )
( 0 , 0.914460285132 )
( 2 , 0.995926680244 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse10}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.010183299389 )
( -18 , 0.010183299389 )
( -16 , 0.010183299389 )
( -14 , 0.010183299389 )
( -12 , 0.010183299389 )
( -10 , 0.010183299389 )
( -8 , 0.010183299389 )
( -6 , 0.010183299389 )
( -4 , 0.010183299389 )
( -2 , 0.010183299389 )
( 0 , 0.914460285132 )
( 2 , 0.995926680244 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse10}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.010183299389 )
( -18 , 0.010183299389 )
( -16 , 0.010183299389 )
( -14 , 0.010183299389 )
( -12 , 0.010183299389 )
( -10 , 0.010183299389 )
( -8 , 0.010183299389 )
( -6 , 0.010183299389 )
( -4 , 0.010183299389 )
( -2 , 0.010183299389 )
( 0 , 0.914460285132 )
( 2 , 0.995926680244 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse10}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=30cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.645621181263 )
( -18 , 0.645621181263 )
( -16 , 0.645621181263 )
( -14 , 0.645621181263 )
( -12 , 0.645621181263 )
( -10 , 0.645621181263 )
( -8 , 0.645621181263 )
( -6 , 0.645621181263 )
( -4 , 0.645621181263 )
( -2 , 0.645621181263 )
( 0 , 0.645621181263 )
( 2 , 0.645621181263 )
( 4 , 0.645621181263 )
( 6 , 0.645621181263 )
( 8 , 0.645621181263 )
( 10 , 0.645621181263 )
( 12 , 0.645621181263 )
( 14 , 0.645621181263 )
( 16 , 0.645621181263 )
( 18 , 0.645621181263 )
( 20 , 0.645621181263 )
};
\addlegendentry{Frate: 0.04-oclass10}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.645621181263 )
( -18 , 0.645621181263 )
( -16 , 0.645621181263 )
( -14 , 0.645621181263 )
( -12 , 0.645621181263 )
( -10 , 0.645621181263 )
( -8 , 0.645621181263 )
( -6 , 0.645621181263 )
( -4 , 0.645621181263 )
( -2 , 0.645621181263 )
( 0 , 0.645621181263 )
( 2 , 0.645621181263 )
( 4 , 0.645621181263 )
( 6 , 0.645621181263 )
( 8 , 0.645621181263 )
( 10 , 0.645621181263 )
( 12 , 0.645621181263 )
( 14 , 0.645621181263 )
( 16 , 0.645621181263 )
( 18 , 0.645621181263 )
( 20 , 0.645621181263 )
};
\addlegendentry{Frate: 0.08-oclass10}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.645621181263 )
( -18 , 0.645621181263 )
( -16 , 0.645621181263 )
( -14 , 0.645621181263 )
( -12 , 0.645621181263 )
( -10 , 0.645621181263 )
( -8 , 0.645621181263 )
( -6 , 0.645621181263 )
( -4 , 0.645621181263 )
( -2 , 0.645621181263 )
( 0 , 0.645621181263 )
( 2 , 0.645621181263 )
( 4 , 0.645621181263 )
( 6 , 0.645621181263 )
( 8 , 0.645621181263 )
( 10 , 0.645621181263 )
( 12 , 0.645621181263 )
( 14 , 0.645621181263 )
( 16 , 0.645621181263 )
( 18 , 0.645621181263 )
( 20 , 0.645621181263 )
};
\addlegendentry{Frate: 0.1-oclass10}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.645621181263 )
( -18 , 0.645621181263 )
( -16 , 0.645621181263 )
( -14 , 0.645621181263 )
( -12 , 0.645621181263 )
( -10 , 0.645621181263 )
( -8 , 0.645621181263 )
( -6 , 0.645621181263 )
( -4 , 0.645621181263 )
( -2 , 0.645621181263 )
( 0 , 0.645621181263 )
( 2 , 0.645621181263 )
( 4 , 0.645621181263 )
( 6 , 0.645621181263 )
( 8 , 0.645621181263 )
( 10 , 0.645621181263 )
( 12 , 0.645621181263 )
( 14 , 0.645621181263 )
( 16 , 0.645621181263 )
( 18 , 0.645621181263 )
( 20 , 0.645621181263 )
};
\addlegendentry{Frate: 0.2-oclass10}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.645621181263 )
( -18 , 0.645621181263 )
( -16 , 0.645621181263 )
( -14 , 0.645621181263 )
( -12 , 0.645621181263 )
( -10 , 0.645621181263 )
( -8 , 0.645621181263 )
( -6 , 0.645621181263 )
( -4 , 0.645621181263 )
( -2 , 0.645621181263 )
( 0 , 0.645621181263 )
( 2 , 0.645621181263 )
( 4 , 0.645621181263 )
( 6 , 0.645621181263 )
( 8 , 0.645621181263 )
( 10 , 0.645621181263 )
( 12 , 0.645621181263 )
( 14 , 0.645621181263 )
( 16 , 0.645621181263 )
( 18 , 0.645621181263 )
( 20 , 0.645621181263 )
};
\addlegendentry{Frate: 0.3-oclass10}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=33cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=11,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.445086705202 )
( -18 , 0.526011560694 )
( -16 , 0.531791907514 )
( -14 , 0.606936416185 )
( -12 , 0.585741811175 )
( -10 , 0.614643545279 )
( -8 , 0.637764932563 )
( -6 , 0.616570327553 )
( -4 , 0.618497109827 )
( -2 , 0.639691714836 )
( 0 , 0.606936416185 )
( 2 , 0.628131021195 )
( 4 , 0.618497109827 )
( 6 , 0.6204238921 )
( 8 , 0.624277456647 )
( 10 , 0.610789980732 )
( 12 , 0.649325626204 )
( 14 , 0.662813102119 )
( 16 , 0.64161849711 )
( 18 , 0.651252408478 )
( 20 , 0.649325626204 )
};
\addlegendentry{Frate: 0.04-scont11}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.445086705202 )
( -18 , 0.526011560694 )
( -16 , 0.531791907514 )
( -14 , 0.606936416185 )
( -12 , 0.585741811175 )
( -10 , 0.614643545279 )
( -8 , 0.637764932563 )
( -6 , 0.616570327553 )
( -4 , 0.618497109827 )
( -2 , 0.639691714836 )
( 0 , 0.606936416185 )
( 2 , 0.628131021195 )
( 4 , 0.618497109827 )
( 6 , 0.6204238921 )
( 8 , 0.624277456647 )
( 10 , 0.610789980732 )
( 12 , 0.649325626204 )
( 14 , 0.662813102119 )
( 16 , 0.64161849711 )
( 18 , 0.651252408478 )
( 20 , 0.649325626204 )
};
\addlegendentry{Frate: 0.08-scont11}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.445086705202 )
( -18 , 0.526011560694 )
( -16 , 0.531791907514 )
( -14 , 0.606936416185 )
( -12 , 0.585741811175 )
( -10 , 0.614643545279 )
( -8 , 0.637764932563 )
( -6 , 0.616570327553 )
( -4 , 0.618497109827 )
( -2 , 0.639691714836 )
( 0 , 0.606936416185 )
( 2 , 0.628131021195 )
( 4 , 0.618497109827 )
( 6 , 0.6204238921 )
( 8 , 0.624277456647 )
( 10 , 0.610789980732 )
( 12 , 0.649325626204 )
( 14 , 0.662813102119 )
( 16 , 0.64161849711 )
( 18 , 0.651252408478 )
( 20 , 0.649325626204 )
};
\addlegendentry{Frate: 0.1-scont11}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.445086705202 )
( -18 , 0.526011560694 )
( -16 , 0.531791907514 )
( -14 , 0.606936416185 )
( -12 , 0.585741811175 )
( -10 , 0.614643545279 )
( -8 , 0.637764932563 )
( -6 , 0.616570327553 )
( -4 , 0.618497109827 )
( -2 , 0.639691714836 )
( 0 , 0.606936416185 )
( 2 , 0.628131021195 )
( 4 , 0.618497109827 )
( 6 , 0.6204238921 )
( 8 , 0.624277456647 )
( 10 , 0.610789980732 )
( 12 , 0.649325626204 )
( 14 , 0.662813102119 )
( 16 , 0.64161849711 )
( 18 , 0.651252408478 )
( 20 , 0.649325626204 )
};
\addlegendentry{Frate: 0.2-scont11}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.445086705202 )
( -18 , 0.526011560694 )
( -16 , 0.531791907514 )
( -14 , 0.606936416185 )
( -12 , 0.585741811175 )
( -10 , 0.614643545279 )
( -8 , 0.637764932563 )
( -6 , 0.616570327553 )
( -4 , 0.618497109827 )
( -2 , 0.639691714836 )
( 0 , 0.606936416185 )
( 2 , 0.628131021195 )
( 4 , 0.618497109827 )
( 6 , 0.6204238921 )
( 8 , 0.624277456647 )
( 10 , 0.610789980732 )
( 12 , 0.649325626204 )
( 14 , 0.662813102119 )
( 16 , 0.64161849711 )
( 18 , 0.651252408478 )
( 20 , 0.649325626204 )
};
\addlegendentry{Frate: 0.3-scont11}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=33cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.00963391136802 )
( -18 , 0.019267822736 )
( -16 , 0.0423892100193 )
( -14 , 0.0597302504817 )
( -12 , 0.0982658959538 )
( -10 , 0.140655105973 )
( -8 , 0.179190751445 )
( -6 , 0.260115606936 )
( -4 , 0.315992292871 )
( -2 , 0.360308285164 )
( 0 , 0.433526011561 )
( 2 , 0.45472061657 )
( 4 , 0.485549132948 )
( 6 , 0.514450867052 )
( 8 , 0.566473988439 )
( 10 , 0.585741811175 )
( 12 , 0.64161849711 )
( 14 , 0.639691714836 )
( 16 , 0.680154142582 )
( 18 , 0.678227360308 )
( 20 , 0.722543352601 )
};
\addlegendentry{Frate: 0.04-randpulses11}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.00963391136802 )
( -18 , 0.019267822736 )
( -16 , 0.0423892100193 )
( -14 , 0.0597302504817 )
( -12 , 0.0982658959538 )
( -10 , 0.140655105973 )
( -8 , 0.179190751445 )
( -6 , 0.260115606936 )
( -4 , 0.315992292871 )
( -2 , 0.360308285164 )
( 0 , 0.433526011561 )
( 2 , 0.45472061657 )
( 4 , 0.485549132948 )
( 6 , 0.514450867052 )
( 8 , 0.566473988439 )
( 10 , 0.585741811175 )
( 12 , 0.64161849711 )
( 14 , 0.639691714836 )
( 16 , 0.680154142582 )
( 18 , 0.678227360308 )
( 20 , 0.722543352601 )
};
\addlegendentry{Frate: 0.08-randpulses11}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.00963391136802 )
( -18 , 0.019267822736 )
( -16 , 0.0423892100193 )
( -14 , 0.0597302504817 )
( -12 , 0.0982658959538 )
( -10 , 0.140655105973 )
( -8 , 0.179190751445 )
( -6 , 0.260115606936 )
( -4 , 0.315992292871 )
( -2 , 0.360308285164 )
( 0 , 0.433526011561 )
( 2 , 0.45472061657 )
( 4 , 0.485549132948 )
( 6 , 0.514450867052 )
( 8 , 0.566473988439 )
( 10 , 0.585741811175 )
( 12 , 0.64161849711 )
( 14 , 0.639691714836 )
( 16 , 0.680154142582 )
( 18 , 0.678227360308 )
( 20 , 0.722543352601 )
};
\addlegendentry{Frate: 0.1-randpulses11}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.00963391136802 )
( -18 , 0.019267822736 )
( -16 , 0.0423892100193 )
( -14 , 0.0597302504817 )
( -12 , 0.0982658959538 )
( -10 , 0.140655105973 )
( -8 , 0.179190751445 )
( -6 , 0.260115606936 )
( -4 , 0.315992292871 )
( -2 , 0.360308285164 )
( 0 , 0.433526011561 )
( 2 , 0.45472061657 )
( 4 , 0.485549132948 )
( 6 , 0.514450867052 )
( 8 , 0.566473988439 )
( 10 , 0.585741811175 )
( 12 , 0.64161849711 )
( 14 , 0.639691714836 )
( 16 , 0.680154142582 )
( 18 , 0.678227360308 )
( 20 , 0.722543352601 )
};
\addlegendentry{Frate: 0.2-randpulses11}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.00963391136802 )
( -18 , 0.019267822736 )
( -16 , 0.0423892100193 )
( -14 , 0.0597302504817 )
( -12 , 0.0982658959538 )
( -10 , 0.140655105973 )
( -8 , 0.179190751445 )
( -6 , 0.260115606936 )
( -4 , 0.315992292871 )
( -2 , 0.360308285164 )
( 0 , 0.433526011561 )
( 2 , 0.45472061657 )
( 4 , 0.485549132948 )
( 6 , 0.514450867052 )
( 8 , 0.566473988439 )
( 10 , 0.585741811175 )
( 12 , 0.64161849711 )
( 14 , 0.639691714836 )
( 16 , 0.680154142582 )
( 18 , 0.678227360308 )
( 20 , 0.722543352601 )
};
\addlegendentry{Frate: 0.3-randpulses11}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=33cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.00963391136802 )
( -18 , 0.00963391136802 )
( -16 , 0.00963391136802 )
( -14 , 0.00963391136802 )
( -12 , 0.00963391136802 )
( -10 , 0.00963391136802 )
( -8 , 0.00963391136802 )
( -6 , 0.00963391136802 )
( -4 , 0.00963391136802 )
( -2 , 0.00963391136802 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse11}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.00963391136802 )
( -18 , 0.00963391136802 )
( -16 , 0.00963391136802 )
( -14 , 0.00963391136802 )
( -12 , 0.00963391136802 )
( -10 , 0.00963391136802 )
( -8 , 0.00963391136802 )
( -6 , 0.00963391136802 )
( -4 , 0.00963391136802 )
( -2 , 0.00963391136802 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse11}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.00963391136802 )
( -18 , 0.00963391136802 )
( -16 , 0.00963391136802 )
( -14 , 0.00963391136802 )
( -12 , 0.00963391136802 )
( -10 , 0.00963391136802 )
( -8 , 0.00963391136802 )
( -6 , 0.00963391136802 )
( -4 , 0.00963391136802 )
( -2 , 0.00963391136802 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse11}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.00963391136802 )
( -18 , 0.00963391136802 )
( -16 , 0.00963391136802 )
( -14 , 0.00963391136802 )
( -12 , 0.00963391136802 )
( -10 , 0.00963391136802 )
( -8 , 0.00963391136802 )
( -6 , 0.00963391136802 )
( -4 , 0.00963391136802 )
( -2 , 0.00963391136802 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse11}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.00963391136802 )
( -18 , 0.00963391136802 )
( -16 , 0.00963391136802 )
( -14 , 0.00963391136802 )
( -12 , 0.00963391136802 )
( -10 , 0.00963391136802 )
( -8 , 0.00963391136802 )
( -6 , 0.00963391136802 )
( -4 , 0.00963391136802 )
( -2 , 0.00963391136802 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse11}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=33cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.66859344894 )
( -18 , 0.66859344894 )
( -16 , 0.66859344894 )
( -14 , 0.66859344894 )
( -12 , 0.66859344894 )
( -10 , 0.66859344894 )
( -8 , 0.66859344894 )
( -6 , 0.66859344894 )
( -4 , 0.66859344894 )
( -2 , 0.66859344894 )
( 0 , 0.66859344894 )
( 2 , 0.66859344894 )
( 4 , 0.66859344894 )
( 6 , 0.66859344894 )
( 8 , 0.66859344894 )
( 10 , 0.66859344894 )
( 12 , 0.66859344894 )
( 14 , 0.66859344894 )
( 16 , 0.66859344894 )
( 18 , 0.66859344894 )
( 20 , 0.66859344894 )
};
\addlegendentry{Frate: 0.04-oclass11}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.66859344894 )
( -18 , 0.66859344894 )
( -16 , 0.66859344894 )
( -14 , 0.66859344894 )
( -12 , 0.66859344894 )
( -10 , 0.66859344894 )
( -8 , 0.66859344894 )
( -6 , 0.66859344894 )
( -4 , 0.66859344894 )
( -2 , 0.66859344894 )
( 0 , 0.66859344894 )
( 2 , 0.66859344894 )
( 4 , 0.66859344894 )
( 6 , 0.66859344894 )
( 8 , 0.66859344894 )
( 10 , 0.66859344894 )
( 12 , 0.66859344894 )
( 14 , 0.66859344894 )
( 16 , 0.66859344894 )
( 18 , 0.66859344894 )
( 20 , 0.66859344894 )
};
\addlegendentry{Frate: 0.08-oclass11}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.66859344894 )
( -18 , 0.66859344894 )
( -16 , 0.66859344894 )
( -14 , 0.66859344894 )
( -12 , 0.66859344894 )
( -10 , 0.66859344894 )
( -8 , 0.66859344894 )
( -6 , 0.66859344894 )
( -4 , 0.66859344894 )
( -2 , 0.66859344894 )
( 0 , 0.66859344894 )
( 2 , 0.66859344894 )
( 4 , 0.66859344894 )
( 6 , 0.66859344894 )
( 8 , 0.66859344894 )
( 10 , 0.66859344894 )
( 12 , 0.66859344894 )
( 14 , 0.66859344894 )
( 16 , 0.66859344894 )
( 18 , 0.66859344894 )
( 20 , 0.66859344894 )
};
\addlegendentry{Frate: 0.1-oclass11}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.66859344894 )
( -18 , 0.66859344894 )
( -16 , 0.66859344894 )
( -14 , 0.66859344894 )
( -12 , 0.66859344894 )
( -10 , 0.66859344894 )
( -8 , 0.66859344894 )
( -6 , 0.66859344894 )
( -4 , 0.66859344894 )
( -2 , 0.66859344894 )
( 0 , 0.66859344894 )
( 2 , 0.66859344894 )
( 4 , 0.66859344894 )
( 6 , 0.66859344894 )
( 8 , 0.66859344894 )
( 10 , 0.66859344894 )
( 12 , 0.66859344894 )
( 14 , 0.66859344894 )
( 16 , 0.66859344894 )
( 18 , 0.66859344894 )
( 20 , 0.66859344894 )
};
\addlegendentry{Frate: 0.2-oclass11}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.66859344894 )
( -18 , 0.66859344894 )
( -16 , 0.66859344894 )
( -14 , 0.66859344894 )
( -12 , 0.66859344894 )
( -10 , 0.66859344894 )
( -8 , 0.66859344894 )
( -6 , 0.66859344894 )
( -4 , 0.66859344894 )
( -2 , 0.66859344894 )
( 0 , 0.66859344894 )
( 2 , 0.66859344894 )
( 4 , 0.66859344894 )
( 6 , 0.66859344894 )
( 8 , 0.66859344894 )
( 10 , 0.66859344894 )
( 12 , 0.66859344894 )
( 14 , 0.66859344894 )
( 16 , 0.66859344894 )
( 18 , 0.66859344894 )
( 20 , 0.66859344894 )
};
\addlegendentry{Frate: 0.3-oclass11}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=36cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=12,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-scont12}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-scont12}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-scont12}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.2-scont12}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.448140900196 )
( -18 , 0.518590998043 )
( -16 , 0.592954990215 )
( -14 , 0.682974559687 )
( -12 , 0.698630136986 )
( -10 , 0.767123287671 )
( -8 , 0.749510763209 )
( -6 , 0.757338551859 )
( -4 , 0.823874755382 )
( -2 , 0.772994129159 )
( 0 , 0.831702544031 )
( 2 , 0.788649706458 )
( 4 , 0.810176125245 )
( 6 , 0.812133072407 )
( 8 , 0.823874755382 )
( 10 , 0.829745596869 )
( 12 , 0.833659491194 )
( 14 , 0.829745596869 )
( 16 , 0.812133072407 )
( 18 , 0.800391389432 )
( 20 , 0.847358121331 )
};
\addlegendentry{Frate: 0.3-scont12}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=36cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-randpulses12}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-randpulses12}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-randpulses12}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.2-randpulses12}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.234833659491 )
( -18 , 0.238747553816 )
( -16 , 0.248532289628 )
( -14 , 0.27397260274 )
( -12 , 0.293542074364 )
( -10 , 0.309197651663 )
( -8 , 0.354207436399 )
( -6 , 0.418786692759 )
( -4 , 0.471624266145 )
( -2 , 0.469667318982 )
( 0 , 0.567514677104 )
( 2 , 0.608610567515 )
( 4 , 0.641878669276 )
( 6 , 0.696673189824 )
( 8 , 0.682974559687 )
( 10 , 0.731898238748 )
( 12 , 0.759295499022 )
( 14 , 0.79843444227 )
( 16 , 0.808219178082 )
( 18 , 0.818003913894 )
( 20 , 0.827788649706 )
};
\addlegendentry{Frate: 0.3-randpulses12}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=36cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-wpulse12}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-wpulse12}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-wpulse12}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.2-wpulse12}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.215264187867 )
( -18 , 0.215264187867 )
( -16 , 0.215264187867 )
( -14 , 0.215264187867 )
( -12 , 0.215264187867 )
( -10 , 0.215264187867 )
( -8 , 0.215264187867 )
( -6 , 0.215264187867 )
( -4 , 0.215264187867 )
( -2 , 0.215264187867 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse12}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=36cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-oclass12}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-oclass12}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-oclass12}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.2-oclass12}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.681017612524 )
( -18 , 0.681017612524 )
( -16 , 0.681017612524 )
( -14 , 0.681017612524 )
( -12 , 0.681017612524 )
( -10 , 0.681017612524 )
( -8 , 0.681017612524 )
( -6 , 0.681017612524 )
( -4 , 0.681017612524 )
( -2 , 0.681017612524 )
( 0 , 0.681017612524 )
( 2 , 0.681017612524 )
( 4 , 0.681017612524 )
( 6 , 0.681017612524 )
( 8 , 0.681017612524 )
( 10 , 0.681017612524 )
( 12 , 0.681017612524 )
( 14 , 0.681017612524 )
( 16 , 0.681017612524 )
( 18 , 0.681017612524 )
( 20 , 0.681017612524 )
};
\addlegendentry{Frate: 0.3-oclass12}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=39cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=13,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-scont13}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-scont13}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-scont13}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.702755905512 )
( -18 , 0.740157480315 )
( -16 , 0.767716535433 )
( -14 , 0.787401574803 )
( -12 , 0.80905511811 )
( -10 , 0.824803149606 )
( -8 , 0.814960629921 )
( -6 , 0.811023622047 )
( -4 , 0.811023622047 )
( -2 , 0.803149606299 )
( 0 , 0.793307086614 )
( 2 , 0.818897637795 )
( 4 , 0.812992125984 )
( 6 , 0.811023622047 )
( 8 , 0.787401574803 )
( 10 , 0.807086614173 )
( 12 , 0.791338582677 )
( 14 , 0.787401574803 )
( 16 , 0.812992125984 )
( 18 , 0.830708661417 )
( 20 , 0.818897637795 )
};
\addlegendentry{Frate: 0.2-scont13}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.702755905512 )
( -18 , 0.740157480315 )
( -16 , 0.767716535433 )
( -14 , 0.787401574803 )
( -12 , 0.80905511811 )
( -10 , 0.824803149606 )
( -8 , 0.814960629921 )
( -6 , 0.811023622047 )
( -4 , 0.811023622047 )
( -2 , 0.803149606299 )
( 0 , 0.793307086614 )
( 2 , 0.818897637795 )
( 4 , 0.812992125984 )
( 6 , 0.811023622047 )
( 8 , 0.787401574803 )
( 10 , 0.807086614173 )
( 12 , 0.791338582677 )
( 14 , 0.787401574803 )
( 16 , 0.812992125984 )
( 18 , 0.830708661417 )
( 20 , 0.818897637795 )
};
\addlegendentry{Frate: 0.3-scont13}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=39cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-randpulses13}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-randpulses13}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-randpulses13}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.226377952756 )
( -18 , 0.273622047244 )
( -16 , 0.326771653543 )
( -14 , 0.383858267717 )
( -12 , 0.472440944882 )
( -10 , 0.456692913386 )
( -8 , 0.549212598425 )
( -6 , 0.625984251969 )
( -4 , 0.685039370079 )
( -2 , 0.700787401575 )
( 0 , 0.744094488189 )
( 2 , 0.807086614173 )
( 4 , 0.799212598425 )
( 6 , 0.838582677165 )
( 8 , 0.842519685039 )
( 10 , 0.862204724409 )
( 12 , 0.858267716535 )
( 14 , 0.915354330709 )
( 16 , 0.893700787402 )
( 18 , 0.897637795276 )
( 20 , 0.899606299213 )
};
\addlegendentry{Frate: 0.2-randpulses13}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.226377952756 )
( -18 , 0.273622047244 )
( -16 , 0.326771653543 )
( -14 , 0.383858267717 )
( -12 , 0.472440944882 )
( -10 , 0.456692913386 )
( -8 , 0.549212598425 )
( -6 , 0.625984251969 )
( -4 , 0.685039370079 )
( -2 , 0.700787401575 )
( 0 , 0.744094488189 )
( 2 , 0.807086614173 )
( 4 , 0.799212598425 )
( 6 , 0.838582677165 )
( 8 , 0.842519685039 )
( 10 , 0.862204724409 )
( 12 , 0.858267716535 )
( 14 , 0.915354330709 )
( 16 , 0.893700787402 )
( 18 , 0.897637795276 )
( 20 , 0.899606299213 )
};
\addlegendentry{Frate: 0.3-randpulses13}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=39cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-wpulse13}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-wpulse13}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-wpulse13}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.185039370079 )
( -18 , 0.185039370079 )
( -16 , 0.185039370079 )
( -14 , 0.185039370079 )
( -12 , 0.185039370079 )
( -10 , 0.185039370079 )
( -8 , 0.185039370079 )
( -6 , 0.185039370079 )
( -4 , 0.185039370079 )
( -2 , 0.185039370079 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse13}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.185039370079 )
( -18 , 0.185039370079 )
( -16 , 0.185039370079 )
( -14 , 0.185039370079 )
( -12 , 0.185039370079 )
( -10 , 0.185039370079 )
( -8 , 0.185039370079 )
( -6 , 0.185039370079 )
( -4 , 0.185039370079 )
( -2 , 0.185039370079 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse13}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=39cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-oclass13}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-oclass13}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-oclass13}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.555118110236 )
( -18 , 0.555118110236 )
( -16 , 0.555118110236 )
( -14 , 0.555118110236 )
( -12 , 0.555118110236 )
( -10 , 0.555118110236 )
( -8 , 0.555118110236 )
( -6 , 0.555118110236 )
( -4 , 0.555118110236 )
( -2 , 0.555118110236 )
( 0 , 0.555118110236 )
( 2 , 0.555118110236 )
( 4 , 0.555118110236 )
( 6 , 0.555118110236 )
( 8 , 0.555118110236 )
( 10 , 0.555118110236 )
( 12 , 0.555118110236 )
( 14 , 0.555118110236 )
( 16 , 0.555118110236 )
( 18 , 0.555118110236 )
( 20 , 0.555118110236 )
};
\addlegendentry{Frate: 0.2-oclass13}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.555118110236 )
( -18 , 0.555118110236 )
( -16 , 0.555118110236 )
( -14 , 0.555118110236 )
( -12 , 0.555118110236 )
( -10 , 0.555118110236 )
( -8 , 0.555118110236 )
( -6 , 0.555118110236 )
( -4 , 0.555118110236 )
( -2 , 0.555118110236 )
( 0 , 0.555118110236 )
( 2 , 0.555118110236 )
( 4 , 0.555118110236 )
( 6 , 0.555118110236 )
( 8 , 0.555118110236 )
( 10 , 0.555118110236 )
( 12 , 0.555118110236 )
( 14 , 0.555118110236 )
( 16 , 0.555118110236 )
( 18 , 0.555118110236 )
( 20 , 0.555118110236 )
};
\addlegendentry{Frate: 0.3-oclass13}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=42cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=14,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-scont14}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-scont14}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-scont14}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.732283464567 )
( -18 , 0.797244094488 )
( -16 , 0.807086614173 )
( -14 , 0.816929133858 )
( -12 , 0.76968503937 )
( -10 , 0.82874015748 )
( -8 , 0.775590551181 )
( -6 , 0.812992125984 )
( -4 , 0.80905511811 )
( -2 , 0.76968503937 )
( 0 , 0.834645669291 )
( 2 , 0.818897637795 )
( 4 , 0.801181102362 )
( 6 , 0.803149606299 )
( 8 , 0.80905511811 )
( 10 , 0.773622047244 )
( 12 , 0.812992125984 )
( 14 , 0.797244094488 )
( 16 , 0.761811023622 )
( 18 , 0.822834645669 )
( 20 , 0.783464566929 )
};
\addlegendentry{Frate: 0.2-scont14}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.732283464567 )
( -18 , 0.797244094488 )
( -16 , 0.807086614173 )
( -14 , 0.816929133858 )
( -12 , 0.76968503937 )
( -10 , 0.82874015748 )
( -8 , 0.775590551181 )
( -6 , 0.812992125984 )
( -4 , 0.80905511811 )
( -2 , 0.76968503937 )
( 0 , 0.834645669291 )
( 2 , 0.818897637795 )
( 4 , 0.801181102362 )
( 6 , 0.803149606299 )
( 8 , 0.80905511811 )
( 10 , 0.773622047244 )
( 12 , 0.812992125984 )
( 14 , 0.797244094488 )
( 16 , 0.761811023622 )
( 18 , 0.822834645669 )
( 20 , 0.783464566929 )
};
\addlegendentry{Frate: 0.3-scont14}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=42cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-randpulses14}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-randpulses14}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-randpulses14}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.279527559055 )
( -18 , 0.338582677165 )
( -16 , 0.442913385827 )
( -14 , 0.503937007874 )
( -12 , 0.572834645669 )
( -10 , 0.63188976378 )
( -8 , 0.673228346457 )
( -6 , 0.773622047244 )
( -4 , 0.814960629921 )
( -2 , 0.814960629921 )
( 0 , 0.864173228346 )
( 2 , 0.875984251969 )
( 4 , 0.874015748031 )
( 6 , 0.887795275591 )
( 8 , 0.913385826772 )
( 10 , 0.917322834646 )
( 12 , 0.917322834646 )
( 14 , 0.946850393701 )
( 16 , 0.929133858268 )
( 18 , 0.937007874016 )
( 20 , 0.94094488189 )
};
\addlegendentry{Frate: 0.2-randpulses14}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.279527559055 )
( -18 , 0.338582677165 )
( -16 , 0.442913385827 )
( -14 , 0.503937007874 )
( -12 , 0.572834645669 )
( -10 , 0.63188976378 )
( -8 , 0.673228346457 )
( -6 , 0.773622047244 )
( -4 , 0.814960629921 )
( -2 , 0.814960629921 )
( 0 , 0.864173228346 )
( 2 , 0.875984251969 )
( 4 , 0.874015748031 )
( 6 , 0.887795275591 )
( 8 , 0.913385826772 )
( 10 , 0.917322834646 )
( 12 , 0.917322834646 )
( 14 , 0.946850393701 )
( 16 , 0.929133858268 )
( 18 , 0.937007874016 )
( 20 , 0.94094488189 )
};
\addlegendentry{Frate: 0.3-randpulses14}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=42cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-wpulse14}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-wpulse14}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-wpulse14}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.149606299213 )
( -18 , 0.149606299213 )
( -16 , 0.149606299213 )
( -14 , 0.149606299213 )
( -12 , 0.149606299213 )
( -10 , 0.149606299213 )
( -8 , 0.149606299213 )
( -6 , 0.149606299213 )
( -4 , 0.149606299213 )
( -2 , 0.149606299213 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse14}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.149606299213 )
( -18 , 0.149606299213 )
( -16 , 0.149606299213 )
( -14 , 0.149606299213 )
( -12 , 0.149606299213 )
( -10 , 0.149606299213 )
( -8 , 0.149606299213 )
( -6 , 0.149606299213 )
( -4 , 0.149606299213 )
( -2 , 0.149606299213 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse14}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=42cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04-oclass14}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08-oclass14}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1-oclass14}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.791338582677 )
( -18 , 0.791338582677 )
( -16 , 0.791338582677 )
( -14 , 0.791338582677 )
( -12 , 0.791338582677 )
( -10 , 0.791338582677 )
( -8 , 0.791338582677 )
( -6 , 0.791338582677 )
( -4 , 0.791338582677 )
( -2 , 0.791338582677 )
( 0 , 0.791338582677 )
( 2 , 0.791338582677 )
( 4 , 0.791338582677 )
( 6 , 0.791338582677 )
( 8 , 0.791338582677 )
( 10 , 0.791338582677 )
( 12 , 0.791338582677 )
( 14 , 0.791338582677 )
( 16 , 0.791338582677 )
( 18 , 0.791338582677 )
( 20 , 0.791338582677 )
};
\addlegendentry{Frate: 0.2-oclass14}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.791338582677 )
( -18 , 0.791338582677 )
( -16 , 0.791338582677 )
( -14 , 0.791338582677 )
( -12 , 0.791338582677 )
( -10 , 0.791338582677 )
( -8 , 0.791338582677 )
( -6 , 0.791338582677 )
( -4 , 0.791338582677 )
( -2 , 0.791338582677 )
( 0 , 0.791338582677 )
( 2 , 0.791338582677 )
( 4 , 0.791338582677 )
( 6 , 0.791338582677 )
( 8 , 0.791338582677 )
( 10 , 0.791338582677 )
( 12 , 0.791338582677 )
( 14 , 0.791338582677 )
( 16 , 0.791338582677 )
( 18 , 0.791338582677 )
( 20 , 0.791338582677 )
};
\addlegendentry{Frate: 0.3-oclass14}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=45cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=15,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-scont15}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-scont15}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-scont15}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-scont15}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-scont15}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=45cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-randpulses15}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-randpulses15}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-randpulses15}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-randpulses15}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-randpulses15}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=45cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-wpulse15}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-wpulse15}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-wpulse15}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-wpulse15}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-wpulse15}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=45cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04-oclass15}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08-oclass15}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1-oclass15}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2-oclass15}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 1.0 )
( 0 , 1.0 )
( 2 , 1.0 )
( 4 , 1.0 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3-oclass15}
\legend{};
\end{axis}
\end{scope}
\end{tikzpicture}


==> figures/hackrf_roc.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=0cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=0,xlabel=scont,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0632653061224 )
( 0.0122448979592 , 0.065306122449 )
( 0.0122448979592 , 0.0877551020408 )
( 0.0122448979592 , 0.110204081633 )
( 0.0122448979592 , 0.130612244898 )
( 0.0122448979592 , 0.128571428571 )
( 0.0122448979592 , 0.163265306122 )
( 0.0122448979592 , 0.155102040816 )
( 0.0122448979592 , 0.171428571429 )
( 0.0183673469388 , 0.173469387755 )
( 0.0244897959184 , 0.222448979592 )
( 0.0326530612245 , 0.24693877551 )
( 0.0530612244898 , 0.255102040816 )
( 0.0918367346939 , 0.314285714286 )
( 0.144897959184 , 0.338775510204 )
( 0.234693877551 , 0.422448979592 )
( 0.342857142857 , 0.481632653061 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.151020408163 )
( 0.0122448979592 , 0.151020408163 )
( 0.0122448979592 , 0.169387755102 )
( 0.0122448979592 , 0.218367346939 )
( 0.0122448979592 , 0.179591836735 )
( 0.0122448979592 , 0.236734693878 )
( 0.0122448979592 , 0.212244897959 )
( 0.0122448979592 , 0.230612244898 )
( 0.0122448979592 , 0.248979591837 )
( 0.0183673469388 , 0.261224489796 )
( 0.0244897959184 , 0.308163265306 )
( 0.0326530612245 , 0.30612244898 )
( 0.0530612244898 , 0.342857142857 )
( 0.0918367346939 , 0.369387755102 )
( 0.144897959184 , 0.410204081633 )
( 0.234693877551 , 0.440816326531 )
( 0.342857142857 , 0.559183673469 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.197959183673 )
( 0.0122448979592 , 0.197959183673 )
( 0.0122448979592 , 0.238775510204 )
( 0.0122448979592 , 0.24693877551 )
( 0.0122448979592 , 0.24693877551 )
( 0.0122448979592 , 0.248979591837 )
( 0.0122448979592 , 0.25306122449 )
( 0.0122448979592 , 0.242857142857 )
( 0.0122448979592 , 0.24693877551 )
( 0.0183673469388 , 0.265306122449 )
( 0.0244897959184 , 0.3 )
( 0.0326530612245 , 0.316326530612 )
( 0.0530612244898 , 0.342857142857 )
( 0.0918367346939 , 0.355102040816 )
( 0.144897959184 , 0.404081632653 )
( 0.234693877551 , 0.485714285714 )
( 0.342857142857 , 0.54693877551 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.265306122449 )
( 0.0122448979592 , 0.238775510204 )
( 0.0122448979592 , 0.238775510204 )
( 0.0122448979592 , 0.224489795918 )
( 0.0122448979592 , 0.226530612245 )
( 0.0122448979592 , 0.248979591837 )
( 0.0122448979592 , 0.279591836735 )
( 0.0122448979592 , 0.281632653061 )
( 0.0122448979592 , 0.297959183673 )
( 0.0183673469388 , 0.295918367347 )
( 0.0244897959184 , 0.289795918367 )
( 0.0326530612245 , 0.281632653061 )
( 0.0530612244898 , 0.326530612245 )
( 0.0918367346939 , 0.363265306122 )
( 0.144897959184 , 0.420408163265 )
( 0.234693877551 , 0.495918367347 )
( 0.342857142857 , 0.571428571429 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.232653061224 )
( 0.0122448979592 , 0.248979591837 )
( 0.0122448979592 , 0.255102040816 )
( 0.0122448979592 , 0.285714285714 )
( 0.0122448979592 , 0.263265306122 )
( 0.0122448979592 , 0.273469387755 )
( 0.0122448979592 , 0.318367346939 )
( 0.0122448979592 , 0.297959183673 )
( 0.0122448979592 , 0.295918367347 )
( 0.0183673469388 , 0.304081632653 )
( 0.0244897959184 , 0.373469387755 )
( 0.0326530612245 , 0.316326530612 )
( 0.0530612244898 , 0.322448979592 )
( 0.0918367346939 , 0.361224489796 )
( 0.144897959184 , 0.418367346939 )
( 0.234693877551 , 0.473469387755 )
( 0.342857142857 , 0.542857142857 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.257142857143 )
( 0.0122448979592 , 0.287755102041 )
( 0.0122448979592 , 0.297959183673 )
( 0.0122448979592 , 0.3 )
( 0.0122448979592 , 0.275510204082 )
( 0.0122448979592 , 0.302040816327 )
( 0.0122448979592 , 0.29387755102 )
( 0.0122448979592 , 0.283673469388 )
( 0.0122448979592 , 0.291836734694 )
( 0.0183673469388 , 0.308163265306 )
( 0.0244897959184 , 0.324489795918 )
( 0.0326530612245 , 0.332653061224 )
( 0.0530612244898 , 0.34693877551 )
( 0.0918367346939 , 0.39387755102 )
( 0.144897959184 , 0.414285714286 )
( 0.234693877551 , 0.487755102041 )
( 0.342857142857 , 0.561224489796 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.271428571429 )
( 0.0122448979592 , 0.255102040816 )
( 0.0122448979592 , 0.269387755102 )
( 0.0122448979592 , 0.30612244898 )
( 0.0122448979592 , 0.320408163265 )
( 0.0122448979592 , 0.289795918367 )
( 0.0122448979592 , 0.322448979592 )
( 0.0122448979592 , 0.30612244898 )
( 0.0122448979592 , 0.312244897959 )
( 0.0183673469388 , 0.297959183673 )
( 0.0244897959184 , 0.351020408163 )
( 0.0326530612245 , 0.338775510204 )
( 0.0530612244898 , 0.361224489796 )
( 0.0918367346939 , 0.414285714286 )
( 0.144897959184 , 0.410204081633 )
( 0.234693877551 , 0.465306122449 )
( 0.342857142857 , 0.55306122449 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.257142857143 )
( 0.0122448979592 , 0.277551020408 )
( 0.0122448979592 , 0.330612244898 )
( 0.0122448979592 , 0.271428571429 )
( 0.0122448979592 , 0.281632653061 )
( 0.0122448979592 , 0.310204081633 )
( 0.0122448979592 , 0.29387755102 )
( 0.0122448979592 , 0.289795918367 )
( 0.0122448979592 , 0.310204081633 )
( 0.0183673469388 , 0.285714285714 )
( 0.0244897959184 , 0.322448979592 )
( 0.0326530612245 , 0.35306122449 )
( 0.0530612244898 , 0.35306122449 )
( 0.0918367346939 , 0.348979591837 )
( 0.144897959184 , 0.422448979592 )
( 0.234693877551 , 0.477551020408 )
( 0.342857142857 , 0.589795918367 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.263265306122 )
( 0.0122448979592 , 0.261224489796 )
( 0.0122448979592 , 0.324489795918 )
( 0.0122448979592 , 0.29387755102 )
( 0.0122448979592 , 0.324489795918 )
( 0.0122448979592 , 0.30612244898 )
( 0.0122448979592 , 0.328571428571 )
( 0.0122448979592 , 0.348979591837 )
( 0.0122448979592 , 0.30612244898 )
( 0.0183673469388 , 0.351020408163 )
( 0.0244897959184 , 0.318367346939 )
( 0.0326530612245 , 0.316326530612 )
( 0.0530612244898 , 0.371428571429 )
( 0.0918367346939 , 0.387755102041 )
( 0.144897959184 , 0.404081632653 )
( 0.234693877551 , 0.489795918367 )
( 0.342857142857 , 0.581632653061 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.275510204082 )
( 0.0122448979592 , 0.304081632653 )
( 0.0122448979592 , 0.312244897959 )
( 0.0122448979592 , 0.30612244898 )
( 0.0122448979592 , 0.326530612245 )
( 0.0122448979592 , 0.281632653061 )
( 0.0122448979592 , 0.320408163265 )
( 0.0122448979592 , 0.316326530612 )
( 0.0122448979592 , 0.324489795918 )
( 0.0183673469388 , 0.332653061224 )
( 0.0244897959184 , 0.34693877551 )
( 0.0326530612245 , 0.318367346939 )
( 0.0530612244898 , 0.359183673469 )
( 0.0918367346939 , 0.375510204082 )
( 0.144897959184 , 0.420408163265 )
( 0.234693877551 , 0.463265306122 )
( 0.342857142857 , 0.563265306122 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.285714285714 )
( 0.0122448979592 , 0.316326530612 )
( 0.0122448979592 , 0.322448979592 )
( 0.0122448979592 , 0.312244897959 )
( 0.0122448979592 , 0.302040816327 )
( 0.0122448979592 , 0.277551020408 )
( 0.0122448979592 , 0.310204081633 )
( 0.0122448979592 , 0.287755102041 )
( 0.0122448979592 , 0.322448979592 )
( 0.0183673469388 , 0.34693877551 )
( 0.0244897959184 , 0.332653061224 )
( 0.0326530612245 , 0.344897959184 )
( 0.0530612244898 , 0.391836734694 )
( 0.0918367346939 , 0.379591836735 )
( 0.144897959184 , 0.44693877551 )
( 0.234693877551 , 0.471428571429 )
( 0.342857142857 , 0.536734693878 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.316326530612 )
( 0.0122448979592 , 0.308163265306 )
( 0.0122448979592 , 0.336734693878 )
( 0.0122448979592 , 0.326530612245 )
( 0.0122448979592 , 0.289795918367 )
( 0.0122448979592 , 0.279591836735 )
( 0.0122448979592 , 0.316326530612 )
( 0.0122448979592 , 0.326530612245 )
( 0.0122448979592 , 0.308163265306 )
( 0.0183673469388 , 0.351020408163 )
( 0.0244897959184 , 0.351020408163 )
( 0.0326530612245 , 0.361224489796 )
( 0.0530612244898 , 0.363265306122 )
( 0.0918367346939 , 0.430612244898 )
( 0.144897959184 , 0.457142857143 )
( 0.234693877551 , 0.489795918367 )
( 0.342857142857 , 0.548979591837 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.291836734694 )
( 0.0122448979592 , 0.312244897959 )
( 0.0122448979592 , 0.328571428571 )
( 0.0122448979592 , 0.295918367347 )
( 0.0122448979592 , 0.312244897959 )
( 0.0122448979592 , 0.342857142857 )
( 0.0122448979592 , 0.295918367347 )
( 0.0122448979592 , 0.314285714286 )
( 0.0122448979592 , 0.310204081633 )
( 0.0183673469388 , 0.318367346939 )
( 0.0244897959184 , 0.342857142857 )
( 0.0326530612245 , 0.348979591837 )
( 0.0530612244898 , 0.410204081633 )
( 0.0918367346939 , 0.373469387755 )
( 0.144897959184 , 0.418367346939 )
( 0.234693877551 , 0.485714285714 )
( 0.342857142857 , 0.585714285714 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.334693877551 )
( 0.0122448979592 , 0.314285714286 )
( 0.0122448979592 , 0.310204081633 )
( 0.0122448979592 , 0.304081632653 )
( 0.0122448979592 , 0.312244897959 )
( 0.0122448979592 , 0.320408163265 )
( 0.0122448979592 , 0.359183673469 )
( 0.0122448979592 , 0.304081632653 )
( 0.0122448979592 , 0.334693877551 )
( 0.0183673469388 , 0.35306122449 )
( 0.0244897959184 , 0.340816326531 )
( 0.0326530612245 , 0.35306122449 )
( 0.0530612244898 , 0.34693877551 )
( 0.0918367346939 , 0.436734693878 )
( 0.144897959184 , 0.45306122449 )
( 0.234693877551 , 0.457142857143 )
( 0.342857142857 , 0.544897959184 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.295918367347 )
( 0.0122448979592 , 0.316326530612 )
( 0.0122448979592 , 0.373469387755 )
( 0.0122448979592 , 0.310204081633 )
( 0.0122448979592 , 0.340816326531 )
( 0.0122448979592 , 0.344897959184 )
( 0.0122448979592 , 0.316326530612 )
( 0.0122448979592 , 0.328571428571 )
( 0.0122448979592 , 0.355102040816 )
( 0.0183673469388 , 0.373469387755 )
( 0.0244897959184 , 0.334693877551 )
( 0.0326530612245 , 0.359183673469 )
( 0.0530612244898 , 0.34693877551 )
( 0.0918367346939 , 0.381632653061 )
( 0.144897959184 , 0.430612244898 )
( 0.234693877551 , 0.50612244898 )
( 0.342857142857 , 0.571428571429 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.344897959184 )
( 0.0122448979592 , 0.340816326531 )
( 0.0122448979592 , 0.312244897959 )
( 0.0122448979592 , 0.334693877551 )
( 0.0122448979592 , 0.367346938776 )
( 0.0122448979592 , 0.351020408163 )
( 0.0122448979592 , 0.318367346939 )
( 0.0122448979592 , 0.295918367347 )
( 0.0122448979592 , 0.322448979592 )
( 0.0183673469388 , 0.342857142857 )
( 0.0244897959184 , 0.338775510204 )
( 0.0326530612245 , 0.355102040816 )
( 0.0530612244898 , 0.351020408163 )
( 0.0918367346939 , 0.402040816327 )
( 0.144897959184 , 0.430612244898 )
( 0.234693877551 , 0.481632653061 )
( 0.342857142857 , 0.567346938776 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.302040816327 )
( 0.0122448979592 , 0.324489795918 )
( 0.0122448979592 , 0.326530612245 )
( 0.0122448979592 , 0.322448979592 )
( 0.0122448979592 , 0.316326530612 )
( 0.0122448979592 , 0.328571428571 )
( 0.0122448979592 , 0.367346938776 )
( 0.0122448979592 , 0.279591836735 )
( 0.0122448979592 , 0.318367346939 )
( 0.0183673469388 , 0.312244897959 )
( 0.0244897959184 , 0.342857142857 )
( 0.0326530612245 , 0.295918367347 )
( 0.0530612244898 , 0.383673469388 )
( 0.0918367346939 , 0.428571428571 )
( 0.144897959184 , 0.424489795918 )
( 0.234693877551 , 0.524489795918 )
( 0.342857142857 , 0.559183673469 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.336734693878 )
( 0.0122448979592 , 0.34693877551 )
( 0.0122448979592 , 0.322448979592 )
( 0.0122448979592 , 0.312244897959 )
( 0.0122448979592 , 0.363265306122 )
( 0.0122448979592 , 0.344897959184 )
( 0.0122448979592 , 0.338775510204 )
( 0.0122448979592 , 0.363265306122 )
( 0.0122448979592 , 0.322448979592 )
( 0.0183673469388 , 0.375510204082 )
( 0.0244897959184 , 0.34693877551 )
( 0.0326530612245 , 0.336734693878 )
( 0.0530612244898 , 0.373469387755 )
( 0.0918367346939 , 0.4 )
( 0.144897959184 , 0.416326530612 )
( 0.234693877551 , 0.469387755102 )
( 0.342857142857 , 0.548979591837 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.359183673469 )
( 0.0122448979592 , 0.330612244898 )
( 0.0122448979592 , 0.3 )
( 0.0122448979592 , 0.338775510204 )
( 0.0122448979592 , 0.330612244898 )
( 0.0122448979592 , 0.369387755102 )
( 0.0122448979592 , 0.326530612245 )
( 0.0122448979592 , 0.314285714286 )
( 0.0122448979592 , 0.328571428571 )
( 0.0183673469388 , 0.334693877551 )
( 0.0244897959184 , 0.314285714286 )
( 0.0326530612245 , 0.340816326531 )
( 0.0530612244898 , 0.4 )
( 0.0918367346939 , 0.44693877551 )
( 0.144897959184 , 0.440816326531 )
( 0.234693877551 , 0.481632653061 )
( 0.342857142857 , 0.563265306122 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.332653061224 )
( 0.0122448979592 , 0.365306122449 )
( 0.0122448979592 , 0.324489795918 )
( 0.0122448979592 , 0.377551020408 )
( 0.0122448979592 , 0.322448979592 )
( 0.0122448979592 , 0.334693877551 )
( 0.0122448979592 , 0.308163265306 )
( 0.0122448979592 , 0.359183673469 )
( 0.0122448979592 , 0.35306122449 )
( 0.0183673469388 , 0.34693877551 )
( 0.0244897959184 , 0.30612244898 )
( 0.0326530612245 , 0.389795918367 )
( 0.0530612244898 , 0.391836734694 )
( 0.0918367346939 , 0.39387755102 )
( 0.144897959184 , 0.404081632653 )
( 0.234693877551 , 0.461224489796 )
( 0.342857142857 , 0.577551020408 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.324489795918 )
( 0.0122448979592 , 0.30612244898 )
( 0.0122448979592 , 0.359183673469 )
( 0.0122448979592 , 0.320408163265 )
( 0.0122448979592 , 0.336734693878 )
( 0.0122448979592 , 0.338775510204 )
( 0.0122448979592 , 0.324489795918 )
( 0.0122448979592 , 0.338775510204 )
( 0.0122448979592 , 0.348979591837 )
( 0.0183673469388 , 0.314285714286 )
( 0.0244897959184 , 0.342857142857 )
( 0.0326530612245 , 0.363265306122 )
( 0.0530612244898 , 0.367346938776 )
( 0.0918367346939 , 0.35306122449 )
( 0.144897959184 , 0.422448979592 )
( 0.234693877551 , 0.444897959184 )
( 0.342857142857 , 0.536734693878 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=randpulses,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0142857142857 )
( 0.0122448979592 , 0.0163265306122 )
( 0.0122448979592 , 0.0204081632653 )
( 0.0183673469388 , 0.0244897959184 )
( 0.0244897959184 , 0.0428571428571 )
( 0.0326530612245 , 0.0612244897959 )
( 0.0530612244898 , 0.0979591836735 )
( 0.0918367346939 , 0.128571428571 )
( 0.144897959184 , 0.19387755102 )
( 0.234693877551 , 0.3 )
( 0.342857142857 , 0.414285714286 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0163265306122 )
( 0.0122448979592 , 0.0204081632653 )
( 0.0122448979592 , 0.0224489795918 )
( 0.0122448979592 , 0.0183673469388 )
( 0.0122448979592 , 0.0367346938776 )
( 0.0183673469388 , 0.0448979591837 )
( 0.0244897959184 , 0.0571428571429 )
( 0.0326530612245 , 0.0673469387755 )
( 0.0530612244898 , 0.120408163265 )
( 0.0918367346939 , 0.15306122449 )
( 0.144897959184 , 0.25306122449 )
( 0.234693877551 , 0.338775510204 )
( 0.342857142857 , 0.528571428571 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0142857142857 )
( 0.0122448979592 , 0.0142857142857 )
( 0.0122448979592 , 0.0142857142857 )
( 0.0122448979592 , 0.0204081632653 )
( 0.0122448979592 , 0.0224489795918 )
( 0.0122448979592 , 0.034693877551 )
( 0.0122448979592 , 0.0530612244898 )
( 0.0183673469388 , 0.0551020408163 )
( 0.0244897959184 , 0.0551020408163 )
( 0.0326530612245 , 0.116326530612 )
( 0.0530612244898 , 0.169387755102 )
( 0.0918367346939 , 0.204081632653 )
( 0.144897959184 , 0.328571428571 )
( 0.234693877551 , 0.418367346939 )
( 0.342857142857 , 0.516326530612 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0142857142857 )
( 0.0122448979592 , 0.0224489795918 )
( 0.0122448979592 , 0.0183673469388 )
( 0.0122448979592 , 0.0224489795918 )
( 0.0122448979592 , 0.0326530612245 )
( 0.0122448979592 , 0.0489795918367 )
( 0.0122448979592 , 0.0632653061224 )
( 0.0183673469388 , 0.0632653061224 )
( 0.0244897959184 , 0.0877551020408 )
( 0.0326530612245 , 0.124489795918 )
( 0.0530612244898 , 0.195918367347 )
( 0.0918367346939 , 0.232653061224 )
( 0.144897959184 , 0.344897959184 )
( 0.234693877551 , 0.438775510204 )
( 0.342857142857 , 0.569387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0142857142857 )
( 0.0122448979592 , 0.0224489795918 )
( 0.0122448979592 , 0.0244897959184 )
( 0.0122448979592 , 0.0224489795918 )
( 0.0122448979592 , 0.0244897959184 )
( 0.0122448979592 , 0.0387755102041 )
( 0.0122448979592 , 0.0408163265306 )
( 0.0122448979592 , 0.0571428571429 )
( 0.0122448979592 , 0.0673469387755 )
( 0.0183673469388 , 0.116326530612 )
( 0.0244897959184 , 0.126530612245 )
( 0.0326530612245 , 0.151020408163 )
( 0.0530612244898 , 0.232653061224 )
( 0.0918367346939 , 0.257142857143 )
( 0.144897959184 , 0.4 )
( 0.234693877551 , 0.491836734694 )
( 0.342857142857 , 0.622448979592 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0204081632653 )
( 0.0122448979592 , 0.0285714285714 )
( 0.0122448979592 , 0.0204081632653 )
( 0.0122448979592 , 0.034693877551 )
( 0.0122448979592 , 0.0367346938776 )
( 0.0122448979592 , 0.0469387755102 )
( 0.0122448979592 , 0.0673469387755 )
( 0.0122448979592 , 0.0795918367347 )
( 0.0122448979592 , 0.110204081633 )
( 0.0183673469388 , 0.140816326531 )
( 0.0244897959184 , 0.15306122449 )
( 0.0326530612245 , 0.2 )
( 0.0530612244898 , 0.226530612245 )
( 0.0918367346939 , 0.336734693878 )
( 0.144897959184 , 0.408163265306 )
( 0.234693877551 , 0.528571428571 )
( 0.342857142857 , 0.667346938776 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0387755102041 )
( 0.0122448979592 , 0.0489795918367 )
( 0.0122448979592 , 0.0367346938776 )
( 0.0122448979592 , 0.034693877551 )
( 0.0122448979592 , 0.0469387755102 )
( 0.0122448979592 , 0.0857142857143 )
( 0.0122448979592 , 0.0755102040816 )
( 0.0122448979592 , 0.0938775510204 )
( 0.0122448979592 , 0.136734693878 )
( 0.0183673469388 , 0.138775510204 )
( 0.0244897959184 , 0.191836734694 )
( 0.0326530612245 , 0.208163265306 )
( 0.0530612244898 , 0.275510204082 )
( 0.0918367346939 , 0.35306122449 )
( 0.144897959184 , 0.424489795918 )
( 0.234693877551 , 0.532653061224 )
( 0.342857142857 , 0.655102040816 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.030612244898 )
( 0.0122448979592 , 0.0551020408163 )
( 0.0122448979592 , 0.0510204081633 )
( 0.0122448979592 , 0.069387755102 )
( 0.0122448979592 , 0.0857142857143 )
( 0.0122448979592 , 0.0755102040816 )
( 0.0122448979592 , 0.110204081633 )
( 0.0122448979592 , 0.124489795918 )
( 0.0122448979592 , 0.171428571429 )
( 0.0183673469388 , 0.187755102041 )
( 0.0244897959184 , 0.222448979592 )
( 0.0326530612245 , 0.267346938776 )
( 0.0530612244898 , 0.336734693878 )
( 0.0918367346939 , 0.432653061224 )
( 0.144897959184 , 0.448979591837 )
( 0.234693877551 , 0.589795918367 )
( 0.342857142857 , 0.661224489796 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0673469387755 )
( 0.0122448979592 , 0.0673469387755 )
( 0.0122448979592 , 0.0897959183673 )
( 0.0122448979592 , 0.0755102040816 )
( 0.0122448979592 , 0.114285714286 )
( 0.0122448979592 , 0.126530612245 )
( 0.0122448979592 , 0.144897959184 )
( 0.0122448979592 , 0.210204081633 )
( 0.0122448979592 , 0.189795918367 )
( 0.0183673469388 , 0.212244897959 )
( 0.0244897959184 , 0.271428571429 )
( 0.0326530612245 , 0.332653061224 )
( 0.0530612244898 , 0.367346938776 )
( 0.0918367346939 , 0.448979591837 )
( 0.144897959184 , 0.548979591837 )
( 0.234693877551 , 0.608163265306 )
( 0.342857142857 , 0.712244897959 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0591836734694 )
( 0.0122448979592 , 0.0918367346939 )
( 0.0122448979592 , 0.108163265306 )
( 0.0122448979592 , 0.112244897959 )
( 0.0122448979592 , 0.144897959184 )
( 0.0122448979592 , 0.138775510204 )
( 0.0122448979592 , 0.179591836735 )
( 0.0122448979592 , 0.195918367347 )
( 0.0122448979592 , 0.236734693878 )
( 0.0183673469388 , 0.240816326531 )
( 0.0244897959184 , 0.30612244898 )
( 0.0326530612245 , 0.363265306122 )
( 0.0530612244898 , 0.391836734694 )
( 0.0918367346939 , 0.504081632653 )
( 0.144897959184 , 0.510204081633 )
( 0.234693877551 , 0.604081632653 )
( 0.342857142857 , 0.714285714286 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0918367346939 )
( 0.0122448979592 , 0.114285714286 )
( 0.0122448979592 , 0.118367346939 )
( 0.0122448979592 , 0.151020408163 )
( 0.0122448979592 , 0.159183673469 )
( 0.0122448979592 , 0.181632653061 )
( 0.0122448979592 , 0.204081632653 )
( 0.0122448979592 , 0.202040816327 )
( 0.0122448979592 , 0.234693877551 )
( 0.0183673469388 , 0.297959183673 )
( 0.0244897959184 , 0.342857142857 )
( 0.0326530612245 , 0.348979591837 )
( 0.0530612244898 , 0.424489795918 )
( 0.0918367346939 , 0.542857142857 )
( 0.144897959184 , 0.571428571429 )
( 0.234693877551 , 0.591836734694 )
( 0.342857142857 , 0.716326530612 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.110204081633 )
( 0.0122448979592 , 0.136734693878 )
( 0.0122448979592 , 0.157142857143 )
( 0.0122448979592 , 0.14693877551 )
( 0.0122448979592 , 0.185714285714 )
( 0.0122448979592 , 0.185714285714 )
( 0.0122448979592 , 0.222448979592 )
( 0.0122448979592 , 0.248979591837 )
( 0.0122448979592 , 0.289795918367 )
( 0.0183673469388 , 0.322448979592 )
( 0.0244897959184 , 0.391836734694 )
( 0.0326530612245 , 0.436734693878 )
( 0.0530612244898 , 0.45306122449 )
( 0.0918367346939 , 0.497959183673 )
( 0.144897959184 , 0.630612244898 )
( 0.234693877551 , 0.640816326531 )
( 0.342857142857 , 0.736734693878 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.134693877551 )
( 0.0122448979592 , 0.142857142857 )
( 0.0122448979592 , 0.175510204082 )
( 0.0122448979592 , 0.177551020408 )
( 0.0122448979592 , 0.175510204082 )
( 0.0122448979592 , 0.259183673469 )
( 0.0122448979592 , 0.236734693878 )
( 0.0122448979592 , 0.30612244898 )
( 0.0122448979592 , 0.295918367347 )
( 0.0183673469388 , 0.328571428571 )
( 0.0244897959184 , 0.436734693878 )
( 0.0326530612245 , 0.459183673469 )
( 0.0530612244898 , 0.495918367347 )
( 0.0918367346939 , 0.55306122449 )
( 0.144897959184 , 0.589795918367 )
( 0.234693877551 , 0.695918367347 )
( 0.342857142857 , 0.734693877551 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.126530612245 )
( 0.0122448979592 , 0.165306122449 )
( 0.0122448979592 , 0.167346938776 )
( 0.0122448979592 , 0.220408163265 )
( 0.0122448979592 , 0.240816326531 )
( 0.0122448979592 , 0.3 )
( 0.0122448979592 , 0.25306122449 )
( 0.0122448979592 , 0.328571428571 )
( 0.0122448979592 , 0.342857142857 )
( 0.0183673469388 , 0.402040816327 )
( 0.0244897959184 , 0.428571428571 )
( 0.0326530612245 , 0.463265306122 )
( 0.0530612244898 , 0.555102040816 )
( 0.0918367346939 , 0.536734693878 )
( 0.144897959184 , 0.638775510204 )
( 0.234693877551 , 0.669387755102 )
( 0.342857142857 , 0.730612244898 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.189795918367 )
( 0.0122448979592 , 0.179591836735 )
( 0.0122448979592 , 0.191836734694 )
( 0.0122448979592 , 0.259183673469 )
( 0.0122448979592 , 0.248979591837 )
( 0.0122448979592 , 0.322448979592 )
( 0.0122448979592 , 0.334693877551 )
( 0.0122448979592 , 0.310204081633 )
( 0.0122448979592 , 0.375510204082 )
( 0.0183673469388 , 0.430612244898 )
( 0.0244897959184 , 0.491836734694 )
( 0.0326530612245 , 0.512244897959 )
( 0.0530612244898 , 0.536734693878 )
( 0.0918367346939 , 0.591836734694 )
( 0.144897959184 , 0.640816326531 )
( 0.234693877551 , 0.726530612245 )
( 0.342857142857 , 0.759183673469 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.169387755102 )
( 0.0122448979592 , 0.220408163265 )
( 0.0122448979592 , 0.251020408163 )
( 0.0122448979592 , 0.242857142857 )
( 0.0122448979592 , 0.29387755102 )
( 0.0122448979592 , 0.291836734694 )
( 0.0122448979592 , 0.3 )
( 0.0122448979592 , 0.381632653061 )
( 0.0122448979592 , 0.359183673469 )
( 0.0183673469388 , 0.428571428571 )
( 0.0244897959184 , 0.50612244898 )
( 0.0326530612245 , 0.518367346939 )
( 0.0530612244898 , 0.573469387755 )
( 0.0918367346939 , 0.575510204082 )
( 0.144897959184 , 0.608163265306 )
( 0.234693877551 , 0.724489795918 )
( 0.342857142857 , 0.740816326531 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.195918367347 )
( 0.0122448979592 , 0.226530612245 )
( 0.0122448979592 , 0.269387755102 )
( 0.0122448979592 , 0.312244897959 )
( 0.0122448979592 , 0.295918367347 )
( 0.0122448979592 , 0.340816326531 )
( 0.0122448979592 , 0.342857142857 )
( 0.0122448979592 , 0.348979591837 )
( 0.0122448979592 , 0.420408163265 )
( 0.0183673469388 , 0.432653061224 )
( 0.0244897959184 , 0.483673469388 )
( 0.0326530612245 , 0.5 )
( 0.0530612244898 , 0.561224489796 )
( 0.0918367346939 , 0.610204081633 )
( 0.144897959184 , 0.671428571429 )
( 0.234693877551 , 0.7 )
( 0.342857142857 , 0.75306122449 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.236734693878 )
( 0.0122448979592 , 0.273469387755 )
( 0.0122448979592 , 0.261224489796 )
( 0.0122448979592 , 0.310204081633 )
( 0.0122448979592 , 0.338775510204 )
( 0.0122448979592 , 0.363265306122 )
( 0.0122448979592 , 0.412244897959 )
( 0.0122448979592 , 0.4 )
( 0.0122448979592 , 0.426530612245 )
( 0.0183673469388 , 0.44693877551 )
( 0.0244897959184 , 0.485714285714 )
( 0.0326530612245 , 0.510204081633 )
( 0.0530612244898 , 0.602040816327 )
( 0.0918367346939 , 0.626530612245 )
( 0.144897959184 , 0.665306122449 )
( 0.234693877551 , 0.718367346939 )
( 0.342857142857 , 0.763265306122 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.281632653061 )
( 0.0122448979592 , 0.251020408163 )
( 0.0122448979592 , 0.291836734694 )
( 0.0122448979592 , 0.314285714286 )
( 0.0122448979592 , 0.385714285714 )
( 0.0122448979592 , 0.40612244898 )
( 0.0122448979592 , 0.428571428571 )
( 0.0122448979592 , 0.397959183673 )
( 0.0122448979592 , 0.455102040816 )
( 0.0183673469388 , 0.5 )
( 0.0244897959184 , 0.518367346939 )
( 0.0326530612245 , 0.542857142857 )
( 0.0530612244898 , 0.597959183673 )
( 0.0918367346939 , 0.642857142857 )
( 0.144897959184 , 0.657142857143 )
( 0.234693877551 , 0.740816326531 )
( 0.342857142857 , 0.771428571429 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.267346938776 )
( 0.0122448979592 , 0.295918367347 )
( 0.0122448979592 , 0.340816326531 )
( 0.0122448979592 , 0.373469387755 )
( 0.0122448979592 , 0.383673469388 )
( 0.0122448979592 , 0.408163265306 )
( 0.0122448979592 , 0.383673469388 )
( 0.0122448979592 , 0.463265306122 )
( 0.0122448979592 , 0.495918367347 )
( 0.0183673469388 , 0.487755102041 )
( 0.0244897959184 , 0.55306122449 )
( 0.0326530612245 , 0.544897959184 )
( 0.0530612244898 , 0.575510204082 )
( 0.0918367346939 , 0.597959183673 )
( 0.144897959184 , 0.648979591837 )
( 0.234693877551 , 0.697959183673 )
( 0.342857142857 , 0.789795918367 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.30612244898 )
( 0.0122448979592 , 0.402040816327 )
( 0.0122448979592 , 0.348979591837 )
( 0.0122448979592 , 0.379591836735 )
( 0.0122448979592 , 0.375510204082 )
( 0.0122448979592 , 0.383673469388 )
( 0.0122448979592 , 0.50612244898 )
( 0.0122448979592 , 0.49387755102 )
( 0.0122448979592 , 0.502040816327 )
( 0.0183673469388 , 0.530612244898 )
( 0.0244897959184 , 0.573469387755 )
( 0.0326530612245 , 0.622448979592 )
( 0.0530612244898 , 0.6 )
( 0.0918367346939 , 0.608163265306 )
( 0.144897959184 , 0.669387755102 )
( 0.234693877551 , 0.712244897959 )
( 0.342857142857 , 0.769387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=wpulse,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0183673469388 , 0.0183673469388 )
( 0.0244897959184 , 0.0244897959184 )
( 0.0326530612245 , 0.0326530612245 )
( 0.0530612244898 , 0.0530612244898 )
( 0.0918367346939 , 0.0918367346939 )
( 0.144897959184 , 0.144897959184 )
( 0.234693877551 , 0.234693877551 )
( 0.342857142857 , 0.342857142857 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0183673469388 , 0.0183673469388 )
( 0.0244897959184 , 0.0244897959184 )
( 0.0326530612245 , 0.0326530612245 )
( 0.0530612244898 , 0.0530612244898 )
( 0.0918367346939 , 0.0918367346939 )
( 0.144897959184 , 0.144897959184 )
( 0.234693877551 , 0.234693877551 )
( 0.342857142857 , 0.342857142857 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0183673469388 , 0.0183673469388 )
( 0.0244897959184 , 0.0244897959184 )
( 0.0326530612245 , 0.0326530612245 )
( 0.0530612244898 , 0.0530612244898 )
( 0.0918367346939 , 0.0918367346939 )
( 0.144897959184 , 0.144897959184 )
( 0.234693877551 , 0.234693877551 )
( 0.342857142857 , 0.342857142857 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0183673469388 , 0.0183673469388 )
( 0.0244897959184 , 0.0244897959184 )
( 0.0326530612245 , 0.0326530612245 )
( 0.0530612244898 , 0.0530612244898 )
( 0.0918367346939 , 0.0918367346939 )
( 0.144897959184 , 0.144897959184 )
( 0.234693877551 , 0.234693877551 )
( 0.342857142857 , 0.342857142857 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0183673469388 , 0.0183673469388 )
( 0.0244897959184 , 0.0244897959184 )
( 0.0326530612245 , 0.0326530612245 )
( 0.0530612244898 , 0.0530612244898 )
( 0.0918367346939 , 0.0918367346939 )
( 0.144897959184 , 0.144897959184 )
( 0.234693877551 , 0.234693877551 )
( 0.342857142857 , 0.342857142857 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0183673469388 , 0.0183673469388 )
( 0.0244897959184 , 0.0244897959184 )
( 0.0326530612245 , 0.0326530612245 )
( 0.0530612244898 , 0.0530612244898 )
( 0.0918367346939 , 0.0918367346939 )
( 0.144897959184 , 0.144897959184 )
( 0.234693877551 , 0.234693877551 )
( 0.342857142857 , 0.342857142857 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0183673469388 , 0.0183673469388 )
( 0.0244897959184 , 0.0244897959184 )
( 0.0326530612245 , 0.0326530612245 )
( 0.0530612244898 , 0.0530612244898 )
( 0.0918367346939 , 0.0918367346939 )
( 0.144897959184 , 0.144897959184 )
( 0.234693877551 , 0.234693877551 )
( 0.342857142857 , 0.342857142857 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0183673469388 , 0.0183673469388 )
( 0.0244897959184 , 0.0244897959184 )
( 0.0326530612245 , 0.0326530612245 )
( 0.0530612244898 , 0.0530612244898 )
( 0.0918367346939 , 0.0918367346939 )
( 0.144897959184 , 0.144897959184 )
( 0.234693877551 , 0.234693877551 )
( 0.342857142857 , 0.342857142857 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0183673469388 , 0.0183673469388 )
( 0.0244897959184 , 0.0244897959184 )
( 0.0326530612245 , 0.0326530612245 )
( 0.0530612244898 , 0.0530612244898 )
( 0.0918367346939 , 0.0918367346939 )
( 0.144897959184 , 0.144897959184 )
( 0.234693877551 , 0.234693877551 )
( 0.342857142857 , 0.342857142857 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0183673469388 , 0.0183673469388 )
( 0.0244897959184 , 0.0244897959184 )
( 0.0326530612245 , 0.0326530612245 )
( 0.0530612244898 , 0.0530612244898 )
( 0.0918367346939 , 0.0918367346939 )
( 0.144897959184 , 0.144897959184 )
( 0.234693877551 , 0.234693877551 )
( 0.342857142857 , 0.342857142857 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0387755102041 )
( 0.0122448979592 , 0.0510204081633 )
( 0.0122448979592 , 0.0755102040816 )
( 0.0122448979592 , 0.0959183673469 )
( 0.0122448979592 , 0.138775510204 )
( 0.0122448979592 , 0.181632653061 )
( 0.0122448979592 , 0.210204081633 )
( 0.0122448979592 , 0.269387755102 )
( 0.0122448979592 , 0.357142857143 )
( 0.0183673469388 , 0.457142857143 )
( 0.0244897959184 , 0.587755102041 )
( 0.0326530612245 , 0.69387755102 )
( 0.0530612244898 , 0.832653061224 )
( 0.0918367346939 , 0.934693877551 )
( 0.144897959184 , 0.961224489796 )
( 0.234693877551 , 0.99387755102 )
( 0.342857142857 , 0.997959183673 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0938775510204 )
( 0.0122448979592 , 0.108163265306 )
( 0.0122448979592 , 0.14693877551 )
( 0.0122448979592 , 0.171428571429 )
( 0.0122448979592 , 0.25306122449 )
( 0.0122448979592 , 0.277551020408 )
( 0.0122448979592 , 0.322448979592 )
( 0.0122448979592 , 0.426530612245 )
( 0.0122448979592 , 0.532653061224 )
( 0.0183673469388 , 0.702040816327 )
( 0.0244897959184 , 0.804081632653 )
( 0.0326530612245 , 0.885714285714 )
( 0.0530612244898 , 0.944897959184 )
( 0.0918367346939 , 0.983673469388 )
( 0.144897959184 , 0.99387755102 )
( 0.234693877551 , 0.995918367347 )
( 0.342857142857 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.195918367347 )
( 0.0122448979592 , 0.24693877551 )
( 0.0122448979592 , 0.285714285714 )
( 0.0122448979592 , 0.328571428571 )
( 0.0122448979592 , 0.35306122449 )
( 0.0122448979592 , 0.461224489796 )
( 0.0122448979592 , 0.5 )
( 0.0122448979592 , 0.679591836735 )
( 0.0122448979592 , 0.74693877551 )
( 0.0183673469388 , 0.855102040816 )
( 0.0244897959184 , 0.916326530612 )
( 0.0326530612245 , 0.979591836735 )
( 0.0530612244898 , 0.989795918367 )
( 0.0918367346939 , 0.997959183673 )
( 0.144897959184 , 1.0 )
( 0.234693877551 , 1.0 )
( 0.342857142857 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.328571428571 )
( 0.0122448979592 , 0.348979591837 )
( 0.0122448979592 , 0.391836734694 )
( 0.0122448979592 , 0.444897959184 )
( 0.0122448979592 , 0.538775510204 )
( 0.0122448979592 , 0.604081632653 )
( 0.0122448979592 , 0.74693877551 )
( 0.0122448979592 , 0.836734693878 )
( 0.0122448979592 , 0.940816326531 )
( 0.0183673469388 , 0.973469387755 )
( 0.0244897959184 , 0.99387755102 )
( 0.0326530612245 , 1.0 )
( 0.0530612244898 , 1.0 )
( 0.0918367346939 , 1.0 )
( 0.144897959184 , 1.0 )
( 0.234693877551 , 1.0 )
( 0.342857142857 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.416326530612 )
( 0.0122448979592 , 0.475510204082 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.671428571429 )
( 0.0122448979592 , 0.728571428571 )
( 0.0122448979592 , 0.84693877551 )
( 0.0122448979592 , 0.922448979592 )
( 0.0122448979592 , 0.973469387755 )
( 0.0122448979592 , 0.995918367347 )
( 0.0183673469388 , 0.997959183673 )
( 0.0244897959184 , 1.0 )
( 0.0326530612245 , 1.0 )
( 0.0530612244898 , 1.0 )
( 0.0918367346939 , 1.0 )
( 0.144897959184 , 1.0 )
( 0.234693877551 , 1.0 )
( 0.342857142857 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.573469387755 )
( 0.0122448979592 , 0.697959183673 )
( 0.0122448979592 , 0.80612244898 )
( 0.0122448979592 , 0.881632653061 )
( 0.0122448979592 , 0.94693877551 )
( 0.0122448979592 , 0.979591836735 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 0.995918367347 )
( 0.0122448979592 , 1.0 )
( 0.0183673469388 , 1.0 )
( 0.0244897959184 , 1.0 )
( 0.0326530612245 , 1.0 )
( 0.0530612244898 , 1.0 )
( 0.0918367346939 , 1.0 )
( 0.144897959184 , 1.0 )
( 0.234693877551 , 1.0 )
( 0.342857142857 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.814285714286 )
( 0.0122448979592 , 0.920408163265 )
( 0.0122448979592 , 0.973469387755 )
( 0.0122448979592 , 0.987755102041 )
( 0.0122448979592 , 0.997959183673 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0183673469388 , 1.0 )
( 0.0244897959184 , 1.0 )
( 0.0326530612245 , 1.0 )
( 0.0530612244898 , 1.0 )
( 0.0918367346939 , 1.0 )
( 0.144897959184 , 1.0 )
( 0.234693877551 , 1.0 )
( 0.342857142857 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.973469387755 )
( 0.0122448979592 , 0.995918367347 )
( 0.0122448979592 , 0.997959183673 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0183673469388 , 1.0 )
( 0.0244897959184 , 1.0 )
( 0.0326530612245 , 1.0 )
( 0.0530612244898 , 1.0 )
( 0.0918367346939 , 1.0 )
( 0.144897959184 , 1.0 )
( 0.234693877551 , 1.0 )
( 0.342857142857 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0183673469388 , 1.0 )
( 0.0244897959184 , 1.0 )
( 0.0326530612245 , 1.0 )
( 0.0530612244898 , 1.0 )
( 0.0918367346939 , 1.0 )
( 0.144897959184 , 1.0 )
( 0.234693877551 , 1.0 )
( 0.342857142857 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0183673469388 , 1.0 )
( 0.0244897959184 , 1.0 )
( 0.0326530612245 , 1.0 )
( 0.0530612244898 , 1.0 )
( 0.0918367346939 , 1.0 )
( 0.144897959184 , 1.0 )
( 0.234693877551 , 1.0 )
( 0.342857142857 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0183673469388 , 1.0 )
( 0.0244897959184 , 1.0 )
( 0.0326530612245 , 1.0 )
( 0.0530612244898 , 1.0 )
( 0.0918367346939 , 1.0 )
( 0.144897959184 , 1.0 )
( 0.234693877551 , 1.0 )
( 0.342857142857 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=oclass,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=1,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.644970414201 )
( 0.00986193293886 , 0.644970414201 )
( 0.00986193293886 , 0.694280078895 )
( 0.00986193293886 , 0.621301775148 )
( 0.00986193293886 , 0.684418145957 )
( 0.00986193293886 , 0.682445759369 )
( 0.00986193293886 , 0.674556213018 )
( 0.00986193293886 , 0.644970414201 )
( 0.0138067061144 , 0.65483234714 )
( 0.0197238658777 , 0.662721893491 )
( 0.025641025641 , 0.676528599606 )
( 0.0355029585799 , 0.733727810651 )
( 0.0532544378698 , 0.662721893491 )
( 0.0927021696252 , 0.710059171598 )
( 0.163708086785 , 0.712031558185 )
( 0.280078895464 , 0.76134122288 )
( 0.471400394477 , 0.792899408284 )
( 0.67258382643 , 0.87573964497 )
( 1.0 , 0.998027613412 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.836291913215 )
( 0.00986193293886 , 0.859960552268 )
( 0.00986193293886 , 0.832347140039 )
( 0.00986193293886 , 0.854043392505 )
( 0.00986193293886 , 0.850098619329 )
( 0.00986193293886 , 0.832347140039 )
( 0.00986193293886 , 0.873767258383 )
( 0.00986193293886 , 0.885601577909 )
( 0.0138067061144 , 0.877712031558 )
( 0.0197238658777 , 0.854043392505 )
( 0.025641025641 , 0.887573964497 )
( 0.0355029585799 , 0.883629191321 )
( 0.0532544378698 , 0.891518737673 )
( 0.0927021696252 , 0.895463510848 )
( 0.163708086785 , 0.889546351085 )
( 0.280078895464 , 0.925049309665 )
( 0.471400394477 , 0.966469428008 )
( 0.67258382643 , 0.960552268245 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.844181459566 )
( 0.00986193293886 , 0.877712031558 )
( 0.00986193293886 , 0.897435897436 )
( 0.00986193293886 , 0.840236686391 )
( 0.00986193293886 , 0.859960552268 )
( 0.00986193293886 , 0.863905325444 )
( 0.00986193293886 , 0.891518737673 )
( 0.00986193293886 , 0.865877712032 )
( 0.0138067061144 , 0.873767258383 )
( 0.0197238658777 , 0.873767258383 )
( 0.025641025641 , 0.87573964497 )
( 0.0355029585799 , 0.863905325444 )
( 0.0532544378698 , 0.901380670611 )
( 0.0927021696252 , 0.917159763314 )
( 0.163708086785 , 0.885601577909 )
( 0.280078895464 , 0.932938856016 )
( 0.471400394477 , 0.936883629191 )
( 0.67258382643 , 0.958579881657 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.842209072978 )
( 0.00986193293886 , 0.869822485207 )
( 0.00986193293886 , 0.856015779093 )
( 0.00986193293886 , 0.863905325444 )
( 0.00986193293886 , 0.859960552268 )
( 0.00986193293886 , 0.873767258383 )
( 0.00986193293886 , 0.885601577909 )
( 0.00986193293886 , 0.867850098619 )
( 0.0138067061144 , 0.873767258383 )
( 0.0197238658777 , 0.887573964497 )
( 0.025641025641 , 0.883629191321 )
( 0.0355029585799 , 0.887573964497 )
( 0.0532544378698 , 0.901380670611 )
( 0.0927021696252 , 0.883629191321 )
( 0.163708086785 , 0.901380670611 )
( 0.280078895464 , 0.932938856016 )
( 0.471400394477 , 0.948717948718 )
( 0.67258382643 , 0.966469428008 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.854043392505 )
( 0.00986193293886 , 0.852071005917 )
( 0.00986193293886 , 0.899408284024 )
( 0.00986193293886 , 0.891518737673 )
( 0.00986193293886 , 0.889546351085 )
( 0.00986193293886 , 0.901380670611 )
( 0.00986193293886 , 0.869822485207 )
( 0.00986193293886 , 0.861932938856 )
( 0.0138067061144 , 0.899408284024 )
( 0.0197238658777 , 0.887573964497 )
( 0.025641025641 , 0.887573964497 )
( 0.0355029585799 , 0.923076923077 )
( 0.0532544378698 , 0.877712031558 )
( 0.0927021696252 , 0.885601577909 )
( 0.163708086785 , 0.927021696252 )
( 0.280078895464 , 0.936883629191 )
( 0.471400394477 , 0.950690335306 )
( 0.67258382643 , 0.972386587771 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.861932938856 )
( 0.00986193293886 , 0.826429980276 )
( 0.00986193293886 , 0.881656804734 )
( 0.00986193293886 , 0.87573964497 )
( 0.00986193293886 , 0.871794871795 )
( 0.00986193293886 , 0.885601577909 )
( 0.00986193293886 , 0.901380670611 )
( 0.00986193293886 , 0.871794871795 )
( 0.0138067061144 , 0.899408284024 )
( 0.0197238658777 , 0.901380670611 )
( 0.025641025641 , 0.873767258383 )
( 0.0355029585799 , 0.903353057199 )
( 0.0532544378698 , 0.895463510848 )
( 0.0927021696252 , 0.903353057199 )
( 0.163708086785 , 0.901380670611 )
( 0.280078895464 , 0.899408284024 )
( 0.471400394477 , 0.934911242604 )
( 0.67258382643 , 0.966469428008 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.883629191321 )
( 0.00986193293886 , 0.869822485207 )
( 0.00986193293886 , 0.901380670611 )
( 0.00986193293886 , 0.869822485207 )
( 0.00986193293886 , 0.85798816568 )
( 0.00986193293886 , 0.873767258383 )
( 0.00986193293886 , 0.891518737673 )
( 0.00986193293886 , 0.877712031558 )
( 0.0138067061144 , 0.889546351085 )
( 0.0197238658777 , 0.907297830375 )
( 0.025641025641 , 0.856015779093 )
( 0.0355029585799 , 0.901380670611 )
( 0.0532544378698 , 0.905325443787 )
( 0.0927021696252 , 0.905325443787 )
( 0.163708086785 , 0.915187376726 )
( 0.280078895464 , 0.936883629191 )
( 0.471400394477 , 0.956607495069 )
( 0.67258382643 , 0.966469428008 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.854043392505 )
( 0.00986193293886 , 0.848126232742 )
( 0.00986193293886 , 0.915187376726 )
( 0.00986193293886 , 0.909270216963 )
( 0.00986193293886 , 0.871794871795 )
( 0.00986193293886 , 0.87573964497 )
( 0.00986193293886 , 0.883629191321 )
( 0.00986193293886 , 0.871794871795 )
( 0.0138067061144 , 0.881656804734 )
( 0.0197238658777 , 0.883629191321 )
( 0.025641025641 , 0.897435897436 )
( 0.0355029585799 , 0.899408284024 )
( 0.0532544378698 , 0.909270216963 )
( 0.0927021696252 , 0.923076923077 )
( 0.163708086785 , 0.907297830375 )
( 0.280078895464 , 0.921104536489 )
( 0.471400394477 , 0.952662721893 )
( 0.67258382643 , 0.970414201183 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.859960552268 )
( 0.00986193293886 , 0.907297830375 )
( 0.00986193293886 , 0.863905325444 )
( 0.00986193293886 , 0.909270216963 )
( 0.00986193293886 , 0.881656804734 )
( 0.00986193293886 , 0.877712031558 )
( 0.00986193293886 , 0.917159763314 )
( 0.00986193293886 , 0.927021696252 )
( 0.0138067061144 , 0.905325443787 )
( 0.0197238658777 , 0.899408284024 )
( 0.025641025641 , 0.913214990138 )
( 0.0355029585799 , 0.895463510848 )
( 0.0532544378698 , 0.881656804734 )
( 0.0927021696252 , 0.903353057199 )
( 0.163708086785 , 0.897435897436 )
( 0.280078895464 , 0.923076923077 )
( 0.471400394477 , 0.940828402367 )
( 0.67258382643 , 0.966469428008 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.901380670611 )
( 0.00986193293886 , 0.887573964497 )
( 0.00986193293886 , 0.905325443787 )
( 0.00986193293886 , 0.889546351085 )
( 0.00986193293886 , 0.885601577909 )
( 0.00986193293886 , 0.901380670611 )
( 0.00986193293886 , 0.883629191321 )
( 0.00986193293886 , 0.903353057199 )
( 0.0138067061144 , 0.899408284024 )
( 0.0197238658777 , 0.909270216963 )
( 0.025641025641 , 0.885601577909 )
( 0.0355029585799 , 0.905325443787 )
( 0.0532544378698 , 0.903353057199 )
( 0.0927021696252 , 0.903353057199 )
( 0.163708086785 , 0.930966469428 )
( 0.280078895464 , 0.921104536489 )
( 0.471400394477 , 0.958579881657 )
( 0.67258382643 , 0.974358974359 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.873767258383 )
( 0.00986193293886 , 0.873767258383 )
( 0.00986193293886 , 0.883629191321 )
( 0.00986193293886 , 0.889546351085 )
( 0.00986193293886 , 0.901380670611 )
( 0.00986193293886 , 0.881656804734 )
( 0.00986193293886 , 0.897435897436 )
( 0.00986193293886 , 0.885601577909 )
( 0.0138067061144 , 0.903353057199 )
( 0.0197238658777 , 0.879684418146 )
( 0.025641025641 , 0.887573964497 )
( 0.0355029585799 , 0.895463510848 )
( 0.0532544378698 , 0.909270216963 )
( 0.0927021696252 , 0.917159763314 )
( 0.163708086785 , 0.932938856016 )
( 0.280078895464 , 0.921104536489 )
( 0.471400394477 , 0.944773175542 )
( 0.67258382643 , 0.96449704142 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.87573964497 )
( 0.00986193293886 , 0.883629191321 )
( 0.00986193293886 , 0.91124260355 )
( 0.00986193293886 , 0.891518737673 )
( 0.00986193293886 , 0.877712031558 )
( 0.00986193293886 , 0.891518737673 )
( 0.00986193293886 , 0.909270216963 )
( 0.00986193293886 , 0.887573964497 )
( 0.0138067061144 , 0.895463510848 )
( 0.0197238658777 , 0.899408284024 )
( 0.025641025641 , 0.901380670611 )
( 0.0355029585799 , 0.885601577909 )
( 0.0532544378698 , 0.917159763314 )
( 0.0927021696252 , 0.915187376726 )
( 0.163708086785 , 0.917159763314 )
( 0.280078895464 , 0.897435897436 )
( 0.471400394477 , 0.952662721893 )
( 0.67258382643 , 0.966469428008 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.877712031558 )
( 0.00986193293886 , 0.887573964497 )
( 0.00986193293886 , 0.901380670611 )
( 0.00986193293886 , 0.919132149901 )
( 0.00986193293886 , 0.897435897436 )
( 0.00986193293886 , 0.901380670611 )
( 0.00986193293886 , 0.923076923077 )
( 0.00986193293886 , 0.879684418146 )
( 0.0138067061144 , 0.891518737673 )
( 0.0197238658777 , 0.871794871795 )
( 0.025641025641 , 0.883629191321 )
( 0.0355029585799 , 0.921104536489 )
( 0.0532544378698 , 0.903353057199 )
( 0.0927021696252 , 0.91124260355 )
( 0.163708086785 , 0.919132149901 )
( 0.280078895464 , 0.927021696252 )
( 0.471400394477 , 0.950690335306 )
( 0.67258382643 , 0.956607495069 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.901380670611 )
( 0.00986193293886 , 0.881656804734 )
( 0.00986193293886 , 0.891518737673 )
( 0.00986193293886 , 0.873767258383 )
( 0.00986193293886 , 0.887573964497 )
( 0.00986193293886 , 0.903353057199 )
( 0.00986193293886 , 0.905325443787 )
( 0.00986193293886 , 0.881656804734 )
( 0.0138067061144 , 0.909270216963 )
( 0.0197238658777 , 0.91124260355 )
( 0.025641025641 , 0.897435897436 )
( 0.0355029585799 , 0.871794871795 )
( 0.0532544378698 , 0.905325443787 )
( 0.0927021696252 , 0.913214990138 )
( 0.163708086785 , 0.932938856016 )
( 0.280078895464 , 0.923076923077 )
( 0.471400394477 , 0.938856015779 )
( 0.67258382643 , 0.966469428008 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.885601577909 )
( 0.00986193293886 , 0.881656804734 )
( 0.00986193293886 , 0.897435897436 )
( 0.00986193293886 , 0.891518737673 )
( 0.00986193293886 , 0.891518737673 )
( 0.00986193293886 , 0.905325443787 )
( 0.00986193293886 , 0.903353057199 )
( 0.00986193293886 , 0.913214990138 )
( 0.0138067061144 , 0.897435897436 )
( 0.0197238658777 , 0.891518737673 )
( 0.025641025641 , 0.889546351085 )
( 0.0355029585799 , 0.91124260355 )
( 0.0532544378698 , 0.891518737673 )
( 0.0927021696252 , 0.901380670611 )
( 0.163708086785 , 0.897435897436 )
( 0.280078895464 , 0.921104536489 )
( 0.471400394477 , 0.940828402367 )
( 0.67258382643 , 0.98224852071 )
( 1.0 , 1.0 )
( 1.0 , 0.998027613412 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.89349112426 )
( 0.00986193293886 , 0.883629191321 )
( 0.00986193293886 , 0.856015779093 )
( 0.00986193293886 , 0.891518737673 )
( 0.00986193293886 , 0.899408284024 )
( 0.00986193293886 , 0.885601577909 )
( 0.00986193293886 , 0.913214990138 )
( 0.00986193293886 , 0.903353057199 )
( 0.0138067061144 , 0.873767258383 )
( 0.0197238658777 , 0.925049309665 )
( 0.025641025641 , 0.917159763314 )
( 0.0355029585799 , 0.89349112426 )
( 0.0532544378698 , 0.889546351085 )
( 0.0927021696252 , 0.91124260355 )
( 0.163708086785 , 0.932938856016 )
( 0.280078895464 , 0.92899408284 )
( 0.471400394477 , 0.92899408284 )
( 0.67258382643 , 0.960552268245 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.909270216963 )
( 0.00986193293886 , 0.891518737673 )
( 0.00986193293886 , 0.887573964497 )
( 0.00986193293886 , 0.887573964497 )
( 0.00986193293886 , 0.89349112426 )
( 0.00986193293886 , 0.899408284024 )
( 0.00986193293886 , 0.927021696252 )
( 0.00986193293886 , 0.863905325444 )
( 0.0138067061144 , 0.907297830375 )
( 0.0197238658777 , 0.91124260355 )
( 0.025641025641 , 0.881656804734 )
( 0.0355029585799 , 0.917159763314 )
( 0.0532544378698 , 0.907297830375 )
( 0.0927021696252 , 0.897435897436 )
( 0.163708086785 , 0.91124260355 )
( 0.280078895464 , 0.909270216963 )
( 0.471400394477 , 0.940828402367 )
( 0.67258382643 , 0.966469428008 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.891518737673 )
( 0.00986193293886 , 0.913214990138 )
( 0.00986193293886 , 0.903353057199 )
( 0.00986193293886 , 0.897435897436 )
( 0.00986193293886 , 0.897435897436 )
( 0.00986193293886 , 0.897435897436 )
( 0.00986193293886 , 0.89349112426 )
( 0.00986193293886 , 0.903353057199 )
( 0.0138067061144 , 0.903353057199 )
( 0.0197238658777 , 0.895463510848 )
( 0.025641025641 , 0.927021696252 )
( 0.0355029585799 , 0.907297830375 )
( 0.0532544378698 , 0.905325443787 )
( 0.0927021696252 , 0.909270216963 )
( 0.163708086785 , 0.930966469428 )
( 0.280078895464 , 0.923076923077 )
( 0.471400394477 , 0.948717948718 )
( 0.67258382643 , 0.968441814596 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.863905325444 )
( 0.00986193293886 , 0.889546351085 )
( 0.00986193293886 , 0.881656804734 )
( 0.00986193293886 , 0.897435897436 )
( 0.00986193293886 , 0.899408284024 )
( 0.00986193293886 , 0.887573964497 )
( 0.00986193293886 , 0.887573964497 )
( 0.00986193293886 , 0.889546351085 )
( 0.0138067061144 , 0.91124260355 )
( 0.0197238658777 , 0.919132149901 )
( 0.025641025641 , 0.887573964497 )
( 0.0355029585799 , 0.883629191321 )
( 0.0532544378698 , 0.901380670611 )
( 0.0927021696252 , 0.92899408284 )
( 0.163708086785 , 0.925049309665 )
( 0.280078895464 , 0.923076923077 )
( 0.471400394477 , 0.950690335306 )
( 0.67258382643 , 0.966469428008 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.909270216963 )
( 0.00986193293886 , 0.889546351085 )
( 0.00986193293886 , 0.901380670611 )
( 0.00986193293886 , 0.89349112426 )
( 0.00986193293886 , 0.913214990138 )
( 0.00986193293886 , 0.907297830375 )
( 0.00986193293886 , 0.907297830375 )
( 0.00986193293886 , 0.885601577909 )
( 0.0138067061144 , 0.899408284024 )
( 0.0197238658777 , 0.889546351085 )
( 0.025641025641 , 0.885601577909 )
( 0.0355029585799 , 0.919132149901 )
( 0.0532544378698 , 0.903353057199 )
( 0.0927021696252 , 0.905325443787 )
( 0.163708086785 , 0.915187376726 )
( 0.280078895464 , 0.927021696252 )
( 0.471400394477 , 0.950690335306 )
( 0.67258382643 , 0.976331360947 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.905325443787 )
( 0.00986193293886 , 0.869822485207 )
( 0.00986193293886 , 0.891518737673 )
( 0.00986193293886 , 0.889546351085 )
( 0.00986193293886 , 0.91124260355 )
( 0.00986193293886 , 0.891518737673 )
( 0.00986193293886 , 0.934911242604 )
( 0.00986193293886 , 0.89349112426 )
( 0.0138067061144 , 0.895463510848 )
( 0.0197238658777 , 0.891518737673 )
( 0.025641025641 , 0.901380670611 )
( 0.0355029585799 , 0.901380670611 )
( 0.0532544378698 , 0.919132149901 )
( 0.0927021696252 , 0.889546351085 )
( 0.163708086785 , 0.917159763314 )
( 0.280078895464 , 0.915187376726 )
( 0.471400394477 , 0.958579881657 )
( 0.67258382643 , 0.942800788955 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.270216962525 )
( 0.00986193293886 , 0.321499013807 )
( 0.00986193293886 , 0.370808678501 )
( 0.00986193293886 , 0.428007889546 )
( 0.00986193293886 , 0.461538461538 )
( 0.00986193293886 , 0.485207100592 )
( 0.00986193293886 , 0.562130177515 )
( 0.00986193293886 , 0.585798816568 )
( 0.0138067061144 , 0.63708086785 )
( 0.0197238658777 , 0.700197238659 )
( 0.025641025641 , 0.731755424063 )
( 0.0355029585799 , 0.753451676529 )
( 0.0532544378698 , 0.810650887574 )
( 0.0927021696252 , 0.854043392505 )
( 0.163708086785 , 0.871794871795 )
( 0.280078895464 , 0.917159763314 )
( 0.471400394477 , 0.966469428008 )
( 0.67258382643 , 0.966469428008 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.635108481262 )
( 0.00986193293886 , 0.712031558185 )
( 0.00986193293886 , 0.753451676529 )
( 0.00986193293886 , 0.741617357002 )
( 0.00986193293886 , 0.777120315582 )
( 0.00986193293886 , 0.806706114398 )
( 0.00986193293886 , 0.826429980276 )
( 0.00986193293886 , 0.873767258383 )
( 0.0138067061144 , 0.921104536489 )
( 0.0197238658777 , 0.927021696252 )
( 0.025641025641 , 0.919132149901 )
( 0.0355029585799 , 0.944773175542 )
( 0.0532544378698 , 0.954635108481 )
( 0.0927021696252 , 0.936883629191 )
( 0.163708086785 , 0.970414201183 )
( 0.280078895464 , 0.976331360947 )
( 0.471400394477 , 0.996055226824 )
( 0.67258382643 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.753451676529 )
( 0.00986193293886 , 0.765285996055 )
( 0.00986193293886 , 0.798816568047 )
( 0.00986193293886 , 0.769230769231 )
( 0.00986193293886 , 0.877712031558 )
( 0.00986193293886 , 0.873767258383 )
( 0.00986193293886 , 0.889546351085 )
( 0.00986193293886 , 0.915187376726 )
( 0.0138067061144 , 0.899408284024 )
( 0.0197238658777 , 0.932938856016 )
( 0.025641025641 , 0.958579881657 )
( 0.0355029585799 , 0.956607495069 )
( 0.0532544378698 , 0.978303747535 )
( 0.0927021696252 , 0.98224852071 )
( 0.163708086785 , 0.980276134122 )
( 0.280078895464 , 0.992110453649 )
( 0.471400394477 , 0.992110453649 )
( 0.67258382643 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.828402366864 )
( 0.00986193293886 , 0.854043392505 )
( 0.00986193293886 , 0.861932938856 )
( 0.00986193293886 , 0.89349112426 )
( 0.00986193293886 , 0.895463510848 )
( 0.00986193293886 , 0.907297830375 )
( 0.00986193293886 , 0.917159763314 )
( 0.00986193293886 , 0.948717948718 )
( 0.0138067061144 , 0.940828402367 )
( 0.0197238658777 , 0.96449704142 )
( 0.025641025641 , 0.98224852071 )
( 0.0355029585799 , 0.980276134122 )
( 0.0532544378698 , 0.980276134122 )
( 0.0927021696252 , 0.992110453649 )
( 0.163708086785 , 0.990138067061 )
( 0.280078895464 , 0.996055226824 )
( 0.471400394477 , 0.994082840237 )
( 0.67258382643 , 0.998027613412 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.867850098619 )
( 0.00986193293886 , 0.883629191321 )
( 0.00986193293886 , 0.89349112426 )
( 0.00986193293886 , 0.934911242604 )
( 0.00986193293886 , 0.940828402367 )
( 0.00986193293886 , 0.925049309665 )
( 0.00986193293886 , 0.934911242604 )
( 0.00986193293886 , 0.952662721893 )
( 0.0138067061144 , 0.942800788955 )
( 0.0197238658777 , 0.966469428008 )
( 0.025641025641 , 0.968441814596 )
( 0.0355029585799 , 0.974358974359 )
( 0.0532544378698 , 0.98224852071 )
( 0.0927021696252 , 0.990138067061 )
( 0.163708086785 , 0.992110453649 )
( 0.280078895464 , 0.986193293886 )
( 0.471400394477 , 0.996055226824 )
( 0.67258382643 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.899408284024 )
( 0.00986193293886 , 0.915187376726 )
( 0.00986193293886 , 0.919132149901 )
( 0.00986193293886 , 0.907297830375 )
( 0.00986193293886 , 0.942800788955 )
( 0.00986193293886 , 0.936883629191 )
( 0.00986193293886 , 0.944773175542 )
( 0.00986193293886 , 0.960552268245 )
( 0.0138067061144 , 0.962524654832 )
( 0.0197238658777 , 0.978303747535 )
( 0.025641025641 , 0.98224852071 )
( 0.0355029585799 , 0.990138067061 )
( 0.0532544378698 , 0.992110453649 )
( 0.0927021696252 , 0.98224852071 )
( 0.163708086785 , 0.988165680473 )
( 0.280078895464 , 0.994082840237 )
( 0.471400394477 , 0.994082840237 )
( 0.67258382643 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.913214990138 )
( 0.00986193293886 , 0.932938856016 )
( 0.00986193293886 , 0.94674556213 )
( 0.00986193293886 , 0.936883629191 )
( 0.00986193293886 , 0.944773175542 )
( 0.00986193293886 , 0.952662721893 )
( 0.00986193293886 , 0.976331360947 )
( 0.00986193293886 , 0.968441814596 )
( 0.0138067061144 , 0.974358974359 )
( 0.0197238658777 , 0.976331360947 )
( 0.025641025641 , 0.990138067061 )
( 0.0355029585799 , 0.990138067061 )
( 0.0532544378698 , 0.98224852071 )
( 0.0927021696252 , 0.992110453649 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 0.996055226824 )
( 0.471400394477 , 0.994082840237 )
( 0.67258382643 , 0.998027613412 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.942800788955 )
( 0.00986193293886 , 0.950690335306 )
( 0.00986193293886 , 0.96449704142 )
( 0.00986193293886 , 0.952662721893 )
( 0.00986193293886 , 0.962524654832 )
( 0.00986193293886 , 0.962524654832 )
( 0.00986193293886 , 0.98224852071 )
( 0.00986193293886 , 0.980276134122 )
( 0.0138067061144 , 0.990138067061 )
( 0.0197238658777 , 0.978303747535 )
( 0.025641025641 , 0.988165680473 )
( 0.0355029585799 , 0.986193293886 )
( 0.0532544378698 , 0.994082840237 )
( 0.0927021696252 , 0.984220907298 )
( 0.163708086785 , 0.992110453649 )
( 0.280078895464 , 0.994082840237 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 0.998027613412 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.962524654832 )
( 0.00986193293886 , 0.962524654832 )
( 0.00986193293886 , 0.96449704142 )
( 0.00986193293886 , 0.954635108481 )
( 0.00986193293886 , 0.966469428008 )
( 0.00986193293886 , 0.966469428008 )
( 0.00986193293886 , 0.980276134122 )
( 0.00986193293886 , 0.980276134122 )
( 0.0138067061144 , 0.984220907298 )
( 0.0197238658777 , 0.984220907298 )
( 0.025641025641 , 0.98224852071 )
( 0.0355029585799 , 0.988165680473 )
( 0.0532544378698 , 0.990138067061 )
( 0.0927021696252 , 0.992110453649 )
( 0.163708086785 , 0.996055226824 )
( 0.280078895464 , 1.0 )
( 0.471400394477 , 0.996055226824 )
( 0.67258382643 , 0.998027613412 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.948717948718 )
( 0.00986193293886 , 0.980276134122 )
( 0.00986193293886 , 0.970414201183 )
( 0.00986193293886 , 0.976331360947 )
( 0.00986193293886 , 0.956607495069 )
( 0.00986193293886 , 0.970414201183 )
( 0.00986193293886 , 0.996055226824 )
( 0.00986193293886 , 0.988165680473 )
( 0.0138067061144 , 0.992110453649 )
( 0.0197238658777 , 0.984220907298 )
( 0.025641025641 , 0.992110453649 )
( 0.0355029585799 , 0.996055226824 )
( 0.0532544378698 , 0.992110453649 )
( 0.0927021696252 , 0.994082840237 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 0.994082840237 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.974358974359 )
( 0.00986193293886 , 0.958579881657 )
( 0.00986193293886 , 0.980276134122 )
( 0.00986193293886 , 0.976331360947 )
( 0.00986193293886 , 0.978303747535 )
( 0.00986193293886 , 0.972386587771 )
( 0.00986193293886 , 0.988165680473 )
( 0.00986193293886 , 0.988165680473 )
( 0.0138067061144 , 0.992110453649 )
( 0.0197238658777 , 0.988165680473 )
( 0.025641025641 , 0.998027613412 )
( 0.0355029585799 , 0.988165680473 )
( 0.0532544378698 , 0.994082840237 )
( 0.0927021696252 , 0.992110453649 )
( 0.163708086785 , 0.996055226824 )
( 0.280078895464 , 0.998027613412 )
( 0.471400394477 , 0.994082840237 )
( 0.67258382643 , 0.998027613412 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.974358974359 )
( 0.00986193293886 , 0.980276134122 )
( 0.00986193293886 , 0.980276134122 )
( 0.00986193293886 , 0.984220907298 )
( 0.00986193293886 , 0.972386587771 )
( 0.00986193293886 , 0.984220907298 )
( 0.00986193293886 , 0.986193293886 )
( 0.00986193293886 , 0.996055226824 )
( 0.0138067061144 , 0.984220907298 )
( 0.0197238658777 , 0.990138067061 )
( 0.025641025641 , 0.986193293886 )
( 0.0355029585799 , 0.996055226824 )
( 0.0532544378698 , 0.998027613412 )
( 0.0927021696252 , 0.996055226824 )
( 0.163708086785 , 0.996055226824 )
( 0.280078895464 , 0.992110453649 )
( 0.471400394477 , 0.998027613412 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.980276134122 )
( 0.00986193293886 , 0.990138067061 )
( 0.00986193293886 , 0.986193293886 )
( 0.00986193293886 , 0.976331360947 )
( 0.00986193293886 , 0.992110453649 )
( 0.00986193293886 , 0.988165680473 )
( 0.00986193293886 , 0.986193293886 )
( 0.00986193293886 , 0.992110453649 )
( 0.0138067061144 , 0.996055226824 )
( 0.0197238658777 , 0.994082840237 )
( 0.025641025641 , 0.992110453649 )
( 0.0355029585799 , 0.992110453649 )
( 0.0532544378698 , 0.998027613412 )
( 0.0927021696252 , 0.994082840237 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 0.996055226824 )
( 0.471400394477 , 0.992110453649 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.980276134122 )
( 0.00986193293886 , 0.986193293886 )
( 0.00986193293886 , 0.98224852071 )
( 0.00986193293886 , 0.984220907298 )
( 0.00986193293886 , 0.974358974359 )
( 0.00986193293886 , 0.978303747535 )
( 0.00986193293886 , 0.98224852071 )
( 0.00986193293886 , 0.992110453649 )
( 0.0138067061144 , 0.994082840237 )
( 0.0197238658777 , 0.998027613412 )
( 0.025641025641 , 0.998027613412 )
( 0.0355029585799 , 0.980276134122 )
( 0.0532544378698 , 0.998027613412 )
( 0.0927021696252 , 0.992110453649 )
( 0.163708086785 , 0.996055226824 )
( 0.280078895464 , 0.998027613412 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.988165680473 )
( 0.00986193293886 , 0.98224852071 )
( 0.00986193293886 , 0.998027613412 )
( 0.00986193293886 , 0.988165680473 )
( 0.00986193293886 , 0.98224852071 )
( 0.00986193293886 , 0.984220907298 )
( 0.00986193293886 , 0.996055226824 )
( 0.00986193293886 , 0.984220907298 )
( 0.0138067061144 , 0.994082840237 )
( 0.0197238658777 , 0.992110453649 )
( 0.025641025641 , 0.994082840237 )
( 0.0355029585799 , 0.998027613412 )
( 0.0532544378698 , 0.994082840237 )
( 0.0927021696252 , 0.998027613412 )
( 0.163708086785 , 0.994082840237 )
( 0.280078895464 , 0.998027613412 )
( 0.471400394477 , 0.996055226824 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.968441814596 )
( 0.00986193293886 , 0.986193293886 )
( 0.00986193293886 , 0.988165680473 )
( 0.00986193293886 , 0.984220907298 )
( 0.00986193293886 , 0.98224852071 )
( 0.00986193293886 , 0.998027613412 )
( 0.00986193293886 , 0.994082840237 )
( 0.00986193293886 , 0.992110453649 )
( 0.0138067061144 , 0.984220907298 )
( 0.0197238658777 , 0.998027613412 )
( 0.025641025641 , 0.994082840237 )
( 0.0355029585799 , 0.996055226824 )
( 0.0532544378698 , 0.998027613412 )
( 0.0927021696252 , 0.994082840237 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 0.994082840237 )
( 0.471400394477 , 0.998027613412 )
( 0.67258382643 , 0.998027613412 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.988165680473 )
( 0.00986193293886 , 0.988165680473 )
( 0.00986193293886 , 0.994082840237 )
( 0.00986193293886 , 0.990138067061 )
( 0.00986193293886 , 0.988165680473 )
( 0.00986193293886 , 0.996055226824 )
( 0.00986193293886 , 0.988165680473 )
( 0.00986193293886 , 0.992110453649 )
( 0.0138067061144 , 0.988165680473 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 0.996055226824 )
( 0.0355029585799 , 0.990138067061 )
( 0.0532544378698 , 0.994082840237 )
( 0.0927021696252 , 0.994082840237 )
( 0.163708086785 , 0.992110453649 )
( 0.280078895464 , 0.994082840237 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.990138067061 )
( 0.00986193293886 , 0.988165680473 )
( 0.00986193293886 , 0.992110453649 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 0.990138067061 )
( 0.00986193293886 , 0.990138067061 )
( 0.00986193293886 , 0.996055226824 )
( 0.00986193293886 , 0.990138067061 )
( 0.0138067061144 , 0.996055226824 )
( 0.0197238658777 , 0.994082840237 )
( 0.025641025641 , 0.994082840237 )
( 0.0355029585799 , 0.994082840237 )
( 0.0532544378698 , 0.998027613412 )
( 0.0927021696252 , 0.986193293886 )
( 0.163708086785 , 0.996055226824 )
( 0.280078895464 , 0.998027613412 )
( 0.471400394477 , 0.996055226824 )
( 0.67258382643 , 0.998027613412 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.986193293886 )
( 0.00986193293886 , 0.988165680473 )
( 0.00986193293886 , 0.986193293886 )
( 0.00986193293886 , 0.986193293886 )
( 0.00986193293886 , 0.984220907298 )
( 0.00986193293886 , 0.984220907298 )
( 0.00986193293886 , 0.988165680473 )
( 0.00986193293886 , 0.994082840237 )
( 0.0138067061144 , 0.994082840237 )
( 0.0197238658777 , 0.994082840237 )
( 0.025641025641 , 0.986193293886 )
( 0.0355029585799 , 0.994082840237 )
( 0.0532544378698 , 0.994082840237 )
( 0.0927021696252 , 0.998027613412 )
( 0.163708086785 , 0.992110453649 )
( 0.280078895464 , 0.996055226824 )
( 0.471400394477 , 0.998027613412 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.992110453649 )
( 0.00986193293886 , 0.990138067061 )
( 0.00986193293886 , 0.994082840237 )
( 0.00986193293886 , 0.992110453649 )
( 0.00986193293886 , 0.992110453649 )
( 0.00986193293886 , 0.996055226824 )
( 0.00986193293886 , 0.998027613412 )
( 0.00986193293886 , 0.992110453649 )
( 0.0138067061144 , 0.996055226824 )
( 0.0197238658777 , 0.992110453649 )
( 0.025641025641 , 0.990138067061 )
( 0.0355029585799 , 0.992110453649 )
( 0.0532544378698 , 0.998027613412 )
( 0.0927021696252 , 1.0 )
( 0.163708086785 , 0.996055226824 )
( 0.280078895464 , 0.992110453649 )
( 0.471400394477 , 0.998027613412 )
( 0.67258382643 , 0.998027613412 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.988165680473 )
( 0.00986193293886 , 0.988165680473 )
( 0.00986193293886 , 0.992110453649 )
( 0.00986193293886 , 0.994082840237 )
( 0.00986193293886 , 0.996055226824 )
( 0.00986193293886 , 0.992110453649 )
( 0.00986193293886 , 0.992110453649 )
( 0.00986193293886 , 0.998027613412 )
( 0.0138067061144 , 0.996055226824 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 0.996055226824 )
( 0.0355029585799 , 0.992110453649 )
( 0.0532544378698 , 0.998027613412 )
( 0.0927021696252 , 0.996055226824 )
( 0.163708086785 , 0.994082840237 )
( 0.280078895464 , 0.996055226824 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0197238658777 , 0.0197238658777 )
( 0.025641025641 , 0.025641025641 )
( 0.0355029585799 , 0.0355029585799 )
( 0.0532544378698 , 0.0532544378698 )
( 0.0927021696252 , 0.0927021696252 )
( 0.163708086785 , 0.163708086785 )
( 0.280078895464 , 0.280078895464 )
( 0.471400394477 , 0.471400394477 )
( 0.67258382643 , 0.67258382643 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0197238658777 , 0.0197238658777 )
( 0.025641025641 , 0.025641025641 )
( 0.0355029585799 , 0.0355029585799 )
( 0.0532544378698 , 0.0532544378698 )
( 0.0927021696252 , 0.0927021696252 )
( 0.163708086785 , 0.163708086785 )
( 0.280078895464 , 0.280078895464 )
( 0.471400394477 , 0.471400394477 )
( 0.67258382643 , 0.67258382643 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0197238658777 , 0.0197238658777 )
( 0.025641025641 , 0.025641025641 )
( 0.0355029585799 , 0.0355029585799 )
( 0.0532544378698 , 0.0532544378698 )
( 0.0927021696252 , 0.0927021696252 )
( 0.163708086785 , 0.163708086785 )
( 0.280078895464 , 0.280078895464 )
( 0.471400394477 , 0.471400394477 )
( 0.67258382643 , 0.67258382643 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0197238658777 , 0.0197238658777 )
( 0.025641025641 , 0.025641025641 )
( 0.0355029585799 , 0.0355029585799 )
( 0.0532544378698 , 0.0532544378698 )
( 0.0927021696252 , 0.0927021696252 )
( 0.163708086785 , 0.163708086785 )
( 0.280078895464 , 0.280078895464 )
( 0.471400394477 , 0.471400394477 )
( 0.67258382643 , 0.67258382643 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0197238658777 , 0.0197238658777 )
( 0.025641025641 , 0.025641025641 )
( 0.0355029585799 , 0.0355029585799 )
( 0.0532544378698 , 0.0532544378698 )
( 0.0927021696252 , 0.0927021696252 )
( 0.163708086785 , 0.163708086785 )
( 0.280078895464 , 0.280078895464 )
( 0.471400394477 , 0.471400394477 )
( 0.67258382643 , 0.67258382643 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0197238658777 , 0.0197238658777 )
( 0.025641025641 , 0.025641025641 )
( 0.0355029585799 , 0.0355029585799 )
( 0.0532544378698 , 0.0532544378698 )
( 0.0927021696252 , 0.0927021696252 )
( 0.163708086785 , 0.163708086785 )
( 0.280078895464 , 0.280078895464 )
( 0.471400394477 , 0.471400394477 )
( 0.67258382643 , 0.67258382643 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0197238658777 , 0.0197238658777 )
( 0.025641025641 , 0.025641025641 )
( 0.0355029585799 , 0.0355029585799 )
( 0.0532544378698 , 0.0532544378698 )
( 0.0927021696252 , 0.0927021696252 )
( 0.163708086785 , 0.163708086785 )
( 0.280078895464 , 0.280078895464 )
( 0.471400394477 , 0.471400394477 )
( 0.67258382643 , 0.67258382643 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0197238658777 , 0.0197238658777 )
( 0.025641025641 , 0.025641025641 )
( 0.0355029585799 , 0.0355029585799 )
( 0.0532544378698 , 0.0532544378698 )
( 0.0927021696252 , 0.0927021696252 )
( 0.163708086785 , 0.163708086785 )
( 0.280078895464 , 0.280078895464 )
( 0.471400394477 , 0.471400394477 )
( 0.67258382643 , 0.67258382643 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0197238658777 , 0.0197238658777 )
( 0.025641025641 , 0.025641025641 )
( 0.0355029585799 , 0.0355029585799 )
( 0.0532544378698 , 0.0532544378698 )
( 0.0927021696252 , 0.0927021696252 )
( 0.163708086785 , 0.163708086785 )
( 0.280078895464 , 0.280078895464 )
( 0.471400394477 , 0.471400394477 )
( 0.67258382643 , 0.67258382643 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0197238658777 , 0.0197238658777 )
( 0.025641025641 , 0.025641025641 )
( 0.0355029585799 , 0.0355029585799 )
( 0.0532544378698 , 0.0532544378698 )
( 0.0927021696252 , 0.0927021696252 )
( 0.163708086785 , 0.163708086785 )
( 0.280078895464 , 0.280078895464 )
( 0.471400394477 , 0.471400394477 )
( 0.67258382643 , 0.67258382643 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 1.0 )
( 0.0355029585799 , 1.0 )
( 0.0532544378698 , 1.0 )
( 0.0927021696252 , 1.0 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 1.0 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 1.0 )
( 0.0355029585799 , 1.0 )
( 0.0532544378698 , 1.0 )
( 0.0927021696252 , 1.0 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 1.0 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 1.0 )
( 0.0355029585799 , 1.0 )
( 0.0532544378698 , 1.0 )
( 0.0927021696252 , 1.0 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 1.0 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 1.0 )
( 0.0355029585799 , 1.0 )
( 0.0532544378698 , 1.0 )
( 0.0927021696252 , 1.0 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 1.0 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 1.0 )
( 0.0355029585799 , 1.0 )
( 0.0532544378698 , 1.0 )
( 0.0927021696252 , 1.0 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 1.0 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 1.0 )
( 0.0355029585799 , 1.0 )
( 0.0532544378698 , 1.0 )
( 0.0927021696252 , 1.0 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 1.0 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 1.0 )
( 0.0355029585799 , 1.0 )
( 0.0532544378698 , 1.0 )
( 0.0927021696252 , 1.0 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 1.0 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 1.0 )
( 0.0355029585799 , 1.0 )
( 0.0532544378698 , 1.0 )
( 0.0927021696252 , 1.0 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 1.0 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 1.0 )
( 0.0355029585799 , 1.0 )
( 0.0532544378698 , 1.0 )
( 0.0927021696252 , 1.0 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 1.0 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 1.0 )
( 0.0355029585799 , 1.0 )
( 0.0532544378698 , 1.0 )
( 0.0927021696252 , 1.0 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 1.0 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 1.0 )
( 0.0355029585799 , 1.0 )
( 0.0532544378698 , 1.0 )
( 0.0927021696252 , 1.0 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 1.0 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=2,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.108742004264 )
( 0.00639658848614 , 0.130063965885 )
( 0.0106609808102 , 0.16631130064 )
( 0.0106609808102 , 0.164179104478 )
( 0.0127931769723 , 0.215351812367 )
( 0.0170575692964 , 0.228144989339 )
( 0.0213219616205 , 0.27078891258 )
( 0.0213219616205 , 0.302771855011 )
( 0.0255863539446 , 0.285714285714 )
( 0.0341151385928 , 0.313432835821 )
( 0.0383795309168 , 0.341151385928 )
( 0.0554371002132 , 0.324093816631 )
( 0.0682302771855 , 0.334754797441 )
( 0.194029850746 , 0.481876332623 )
( 0.247334754797 , 0.488272921109 )
( 0.324093816631 , 0.53091684435 )
( 0.481876332623 , 0.652452025586 )
( 0.626865671642 , 0.761194029851 )
( 0.82302771855 , 0.857142857143 )
( 0.950959488273 , 0.972281449893 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.238805970149 )
( 0.00639658848614 , 0.27078891258 )
( 0.0106609808102 , 0.285714285714 )
( 0.0106609808102 , 0.309168443497 )
( 0.0127931769723 , 0.34328358209 )
( 0.0170575692964 , 0.321961620469 )
( 0.0213219616205 , 0.37526652452 )
( 0.0213219616205 , 0.37526652452 )
( 0.0255863539446 , 0.402985074627 )
( 0.0341151385928 , 0.402985074627 )
( 0.0383795309168 , 0.402985074627 )
( 0.0554371002132 , 0.405117270789 )
( 0.0682302771855 , 0.456289978678 )
( 0.194029850746 , 0.547974413646 )
( 0.247334754797 , 0.605543710021 )
( 0.324093816631 , 0.567164179104 )
( 0.481876332623 , 0.720682302772 )
( 0.626865671642 , 0.786780383795 )
( 0.82302771855 , 0.876332622601 )
( 0.950959488273 , 0.972281449893 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.298507462687 )
( 0.00639658848614 , 0.296375266525 )
( 0.0106609808102 , 0.347547974414 )
( 0.0106609808102 , 0.307036247335 )
( 0.0127931769723 , 0.417910447761 )
( 0.0170575692964 , 0.36460554371 )
( 0.0213219616205 , 0.394456289979 )
( 0.0213219616205 , 0.383795309168 )
( 0.0255863539446 , 0.409381663113 )
( 0.0341151385928 , 0.390191897655 )
( 0.0383795309168 , 0.434968017058 )
( 0.0554371002132 , 0.417910447761 )
( 0.0682302771855 , 0.460554371002 )
( 0.194029850746 , 0.54157782516 )
( 0.247334754797 , 0.588486140725 )
( 0.324093816631 , 0.618336886994 )
( 0.481876332623 , 0.735607675906 )
( 0.626865671642 , 0.782515991471 )
( 0.82302771855 , 0.908315565032 )
( 0.950959488273 , 0.970149253731 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.307036247335 )
( 0.00639658848614 , 0.356076759062 )
( 0.0106609808102 , 0.362473347548 )
( 0.0106609808102 , 0.371002132196 )
( 0.0127931769723 , 0.368869936034 )
( 0.0170575692964 , 0.37526652452 )
( 0.0213219616205 , 0.392324093817 )
( 0.0213219616205 , 0.432835820896 )
( 0.0255863539446 , 0.407249466951 )
( 0.0341151385928 , 0.432835820896 )
( 0.0383795309168 , 0.371002132196 )
( 0.0554371002132 , 0.454157782516 )
( 0.0682302771855 , 0.488272921109 )
( 0.194029850746 , 0.565031982942 )
( 0.247334754797 , 0.579957356077 )
( 0.324093816631 , 0.631130063966 )
( 0.481876332623 , 0.692963752665 )
( 0.626865671642 , 0.784648187633 )
( 0.82302771855 , 0.897654584222 )
( 0.950959488273 , 0.980810234542 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.319829424307 )
( 0.00639658848614 , 0.388059701493 )
( 0.0106609808102 , 0.36460554371 )
( 0.0106609808102 , 0.351812366738 )
( 0.0127931769723 , 0.409381663113 )
( 0.0170575692964 , 0.449893390192 )
( 0.0213219616205 , 0.400852878465 )
( 0.0213219616205 , 0.43710021322 )
( 0.0255863539446 , 0.409381663113 )
( 0.0341151385928 , 0.441364605544 )
( 0.0383795309168 , 0.420042643923 )
( 0.0554371002132 , 0.45842217484 )
( 0.0682302771855 , 0.479744136461 )
( 0.194029850746 , 0.528784648188 )
( 0.247334754797 , 0.55223880597 )
( 0.324093816631 , 0.639658848614 )
( 0.481876332623 , 0.703624733475 )
( 0.626865671642 , 0.776119402985 )
( 0.82302771855 , 0.910447761194 )
( 0.950959488273 , 0.974413646055 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.34328358209 )
( 0.00639658848614 , 0.411513859275 )
( 0.0106609808102 , 0.377398720682 )
( 0.0106609808102 , 0.392324093817 )
( 0.0127931769723 , 0.402985074627 )
( 0.0170575692964 , 0.432835820896 )
( 0.0213219616205 , 0.456289978678 )
( 0.0213219616205 , 0.424307036247 )
( 0.0255863539446 , 0.426439232409 )
( 0.0341151385928 , 0.426439232409 )
( 0.0383795309168 , 0.422174840085 )
( 0.0554371002132 , 0.443496801706 )
( 0.0682302771855 , 0.449893390192 )
( 0.194029850746 , 0.524520255864 )
( 0.247334754797 , 0.592750533049 )
( 0.324093816631 , 0.62473347548 )
( 0.481876332623 , 0.701492537313 )
( 0.626865671642 , 0.818763326226 )
( 0.82302771855 , 0.901918976546 )
( 0.950959488273 , 0.972281449893 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.377398720682 )
( 0.00639658848614 , 0.36460554371 )
( 0.0106609808102 , 0.383795309168 )
( 0.0106609808102 , 0.392324093817 )
( 0.0127931769723 , 0.434968017058 )
( 0.0170575692964 , 0.392324093817 )
( 0.0213219616205 , 0.443496801706 )
( 0.0213219616205 , 0.426439232409 )
( 0.0255863539446 , 0.398720682303 )
( 0.0341151385928 , 0.394456289979 )
( 0.0383795309168 , 0.439232409382 )
( 0.0554371002132 , 0.452025586354 )
( 0.0682302771855 , 0.460554371002 )
( 0.194029850746 , 0.513859275053 )
( 0.247334754797 , 0.565031982942 )
( 0.324093816631 , 0.628997867804 )
( 0.481876332623 , 0.705756929638 )
( 0.626865671642 , 0.795309168443 )
( 0.82302771855 , 0.897654584222 )
( 0.950959488273 , 0.972281449893 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.358208955224 )
( 0.00639658848614 , 0.409381663113 )
( 0.0106609808102 , 0.411513859275 )
( 0.0106609808102 , 0.409381663113 )
( 0.0127931769723 , 0.407249466951 )
( 0.0170575692964 , 0.420042643923 )
( 0.0213219616205 , 0.45842217484 )
( 0.0213219616205 , 0.434968017058 )
( 0.0255863539446 , 0.452025586354 )
( 0.0341151385928 , 0.454157782516 )
( 0.0383795309168 , 0.402985074627 )
( 0.0554371002132 , 0.417910447761 )
( 0.0682302771855 , 0.471215351812 )
( 0.194029850746 , 0.592750533049 )
( 0.247334754797 , 0.569296375267 )
( 0.324093816631 , 0.616204690832 )
( 0.481876332623 , 0.705756929638 )
( 0.626865671642 , 0.795309168443 )
( 0.82302771855 , 0.891257995736 )
( 0.950959488273 , 0.97867803838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.422174840085 )
( 0.00639658848614 , 0.45842217484 )
( 0.0106609808102 , 0.45842217484 )
( 0.0106609808102 , 0.402985074627 )
( 0.0127931769723 , 0.398720682303 )
( 0.0170575692964 , 0.411513859275 )
( 0.0213219616205 , 0.456289978678 )
( 0.0213219616205 , 0.424307036247 )
( 0.0255863539446 , 0.434968017058 )
( 0.0341151385928 , 0.434968017058 )
( 0.0383795309168 , 0.488272921109 )
( 0.0554371002132 , 0.456289978678 )
( 0.0682302771855 , 0.462686567164 )
( 0.194029850746 , 0.543710021322 )
( 0.247334754797 , 0.558635394456 )
( 0.324093816631 , 0.601279317697 )
( 0.481876332623 , 0.688699360341 )
( 0.626865671642 , 0.778251599147 )
( 0.82302771855 , 0.912579957356 )
( 0.950959488273 , 0.963752665245 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.402985074627 )
( 0.00639658848614 , 0.394456289979 )
( 0.0106609808102 , 0.396588486141 )
( 0.0106609808102 , 0.402985074627 )
( 0.0127931769723 , 0.420042643923 )
( 0.0170575692964 , 0.426439232409 )
( 0.0213219616205 , 0.439232409382 )
( 0.0213219616205 , 0.441364605544 )
( 0.0255863539446 , 0.479744136461 )
( 0.0341151385928 , 0.417910447761 )
( 0.0383795309168 , 0.454157782516 )
( 0.0554371002132 , 0.45842217484 )
( 0.0682302771855 , 0.462686567164 )
( 0.194029850746 , 0.571428571429 )
( 0.247334754797 , 0.592750533049 )
( 0.324093816631 , 0.603411513859 )
( 0.481876332623 , 0.673773987207 )
( 0.626865671642 , 0.810234541578 )
( 0.82302771855 , 0.891257995736 )
( 0.950959488273 , 0.970149253731 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.398720682303 )
( 0.00639658848614 , 0.422174840085 )
( 0.0106609808102 , 0.411513859275 )
( 0.0106609808102 , 0.398720682303 )
( 0.0127931769723 , 0.405117270789 )
( 0.0170575692964 , 0.413646055437 )
( 0.0213219616205 , 0.430703624733 )
( 0.0213219616205 , 0.475479744136 )
( 0.0255863539446 , 0.424307036247 )
( 0.0341151385928 , 0.44776119403 )
( 0.0383795309168 , 0.460554371002 )
( 0.0554371002132 , 0.471215351812 )
( 0.0682302771855 , 0.46908315565 )
( 0.194029850746 , 0.54157782516 )
( 0.247334754797 , 0.579957356077 )
( 0.324093816631 , 0.631130063966 )
( 0.481876332623 , 0.697228144989 )
( 0.626865671642 , 0.80170575693 )
( 0.82302771855 , 0.90618336887 )
( 0.950959488273 , 0.965884861407 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.417910447761 )
( 0.00639658848614 , 0.443496801706 )
( 0.0106609808102 , 0.424307036247 )
( 0.0106609808102 , 0.43710021322 )
( 0.0127931769723 , 0.445628997868 )
( 0.0170575692964 , 0.415778251599 )
( 0.0213219616205 , 0.398720682303 )
( 0.0213219616205 , 0.449893390192 )
( 0.0255863539446 , 0.434968017058 )
( 0.0341151385928 , 0.445628997868 )
( 0.0383795309168 , 0.43710021322 )
( 0.0554371002132 , 0.44776119403 )
( 0.0682302771855 , 0.481876332623 )
( 0.194029850746 , 0.575692963753 )
( 0.247334754797 , 0.558635394456 )
( 0.324093816631 , 0.626865671642 )
( 0.481876332623 , 0.727078891258 )
( 0.626865671642 , 0.825159914712 )
( 0.82302771855 , 0.899786780384 )
( 0.950959488273 , 0.972281449893 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.432835820896 )
( 0.00639658848614 , 0.460554371002 )
( 0.0106609808102 , 0.44776119403 )
( 0.0106609808102 , 0.422174840085 )
( 0.0127931769723 , 0.452025586354 )
( 0.0170575692964 , 0.45842217484 )
( 0.0213219616205 , 0.426439232409 )
( 0.0213219616205 , 0.454157782516 )
( 0.0255863539446 , 0.449893390192 )
( 0.0341151385928 , 0.477611940299 )
( 0.0383795309168 , 0.460554371002 )
( 0.0554371002132 , 0.462686567164 )
( 0.0682302771855 , 0.462686567164 )
( 0.194029850746 , 0.584221748401 )
( 0.247334754797 , 0.54157782516 )
( 0.324093816631 , 0.61407249467 )
( 0.481876332623 , 0.71855010661 )
( 0.626865671642 , 0.793176972281 )
( 0.82302771855 , 0.912579957356 )
( 0.950959488273 , 0.974413646055 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.441364605544 )
( 0.00639658848614 , 0.439232409382 )
( 0.0106609808102 , 0.422174840085 )
( 0.0106609808102 , 0.407249466951 )
( 0.0127931769723 , 0.407249466951 )
( 0.0170575692964 , 0.460554371002 )
( 0.0213219616205 , 0.45842217484 )
( 0.0213219616205 , 0.475479744136 )
( 0.0255863539446 , 0.434968017058 )
( 0.0341151385928 , 0.462686567164 )
( 0.0383795309168 , 0.484008528785 )
( 0.0554371002132 , 0.505330490405 )
( 0.0682302771855 , 0.481876332623 )
( 0.194029850746 , 0.550106609808 )
( 0.247334754797 , 0.584221748401 )
( 0.324093816631 , 0.6460554371 )
( 0.481876332623 , 0.716417910448 )
( 0.626865671642 , 0.80170575693 )
( 0.82302771855 , 0.90618336887 )
( 0.950959488273 , 0.980810234542 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.434968017058 )
( 0.00639658848614 , 0.430703624733 )
( 0.0106609808102 , 0.439232409382 )
( 0.0106609808102 , 0.422174840085 )
( 0.0127931769723 , 0.432835820896 )
( 0.0170575692964 , 0.411513859275 )
( 0.0213219616205 , 0.466950959488 )
( 0.0213219616205 , 0.449893390192 )
( 0.0255863539446 , 0.488272921109 )
( 0.0341151385928 , 0.44776119403 )
( 0.0383795309168 , 0.471215351812 )
( 0.0554371002132 , 0.456289978678 )
( 0.0682302771855 , 0.456289978678 )
( 0.194029850746 , 0.522388059701 )
( 0.247334754797 , 0.609808102345 )
( 0.324093816631 , 0.62473347548 )
( 0.481876332623 , 0.735607675906 )
( 0.626865671642 , 0.797441364606 )
( 0.82302771855 , 0.897654584222 )
( 0.950959488273 , 0.982942430704 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.420042643923 )
( 0.00639658848614 , 0.43710021322 )
( 0.0106609808102 , 0.445628997868 )
( 0.0106609808102 , 0.405117270789 )
( 0.0127931769723 , 0.454157782516 )
( 0.0170575692964 , 0.439232409382 )
( 0.0213219616205 , 0.454157782516 )
( 0.0213219616205 , 0.432835820896 )
( 0.0255863539446 , 0.46908315565 )
( 0.0341151385928 , 0.445628997868 )
( 0.0383795309168 , 0.477611940299 )
( 0.0554371002132 , 0.420042643923 )
( 0.0682302771855 , 0.494669509595 )
( 0.194029850746 , 0.526652452026 )
( 0.247334754797 , 0.533049040512 )
( 0.324093816631 , 0.609808102345 )
( 0.481876332623 , 0.716417910448 )
( 0.626865671642 , 0.797441364606 )
( 0.82302771855 , 0.910447761194 )
( 0.950959488273 , 0.970149253731 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.411513859275 )
( 0.00639658848614 , 0.454157782516 )
( 0.0106609808102 , 0.486140724947 )
( 0.0106609808102 , 0.473347547974 )
( 0.0127931769723 , 0.44776119403 )
( 0.0170575692964 , 0.443496801706 )
( 0.0213219616205 , 0.45842217484 )
( 0.0213219616205 , 0.44776119403 )
( 0.0255863539446 , 0.44776119403 )
( 0.0341151385928 , 0.45842217484 )
( 0.0383795309168 , 0.452025586354 )
( 0.0554371002132 , 0.452025586354 )
( 0.0682302771855 , 0.471215351812 )
( 0.194029850746 , 0.518123667377 )
( 0.247334754797 , 0.539445628998 )
( 0.324093816631 , 0.62473347548 )
( 0.481876332623 , 0.712153518124 )
( 0.626865671642 , 0.780383795309 )
( 0.82302771855 , 0.908315565032 )
( 0.950959488273 , 0.972281449893 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.426439232409 )
( 0.00639658848614 , 0.407249466951 )
( 0.0106609808102 , 0.462686567164 )
( 0.0106609808102 , 0.445628997868 )
( 0.0127931769723 , 0.424307036247 )
( 0.0170575692964 , 0.409381663113 )
( 0.0213219616205 , 0.432835820896 )
( 0.0213219616205 , 0.46908315565 )
( 0.0255863539446 , 0.44776119403 )
( 0.0341151385928 , 0.45842217484 )
( 0.0383795309168 , 0.486140724947 )
( 0.0554371002132 , 0.507462686567 )
( 0.0682302771855 , 0.45842217484 )
( 0.194029850746 , 0.586353944563 )
( 0.247334754797 , 0.590618336887 )
( 0.324093816631 , 0.628997867804 )
( 0.481876332623 , 0.722814498934 )
( 0.626865671642 , 0.791044776119 )
( 0.82302771855 , 0.90618336887 )
( 0.950959488273 , 0.963752665245 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.394456289979 )
( 0.00639658848614 , 0.402985074627 )
( 0.0106609808102 , 0.443496801706 )
( 0.0106609808102 , 0.426439232409 )
( 0.0127931769723 , 0.464818763326 )
( 0.0170575692964 , 0.477611940299 )
( 0.0213219616205 , 0.44776119403 )
( 0.0213219616205 , 0.439232409382 )
( 0.0255863539446 , 0.496801705757 )
( 0.0341151385928 , 0.466950959488 )
( 0.0383795309168 , 0.443496801706 )
( 0.0554371002132 , 0.479744136461 )
( 0.0682302771855 , 0.462686567164 )
( 0.194029850746 , 0.550106609808 )
( 0.247334754797 , 0.556503198294 )
( 0.324093816631 , 0.605543710021 )
( 0.481876332623 , 0.697228144989 )
( 0.626865671642 , 0.773987206823 )
( 0.82302771855 , 0.901918976546 )
( 0.950959488273 , 0.97867803838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.464818763326 )
( 0.00639658848614 , 0.400852878465 )
( 0.0106609808102 , 0.38592750533 )
( 0.0106609808102 , 0.462686567164 )
( 0.0127931769723 , 0.439232409382 )
( 0.0170575692964 , 0.452025586354 )
( 0.0213219616205 , 0.456289978678 )
( 0.0213219616205 , 0.434968017058 )
( 0.0255863539446 , 0.486140724947 )
( 0.0341151385928 , 0.464818763326 )
( 0.0383795309168 , 0.415778251599 )
( 0.0554371002132 , 0.475479744136 )
( 0.0682302771855 , 0.475479744136 )
( 0.194029850746 , 0.537313432836 )
( 0.247334754797 , 0.56289978678 )
( 0.324093816631 , 0.62473347548 )
( 0.481876332623 , 0.695095948827 )
( 0.626865671642 , 0.793176972281 )
( 0.82302771855 , 0.904051172708 )
( 0.950959488273 , 0.974413646055 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.398720682303 )
( 0.00639658848614 , 0.428571428571 )
( 0.0106609808102 , 0.424307036247 )
( 0.0106609808102 , 0.449893390192 )
( 0.0127931769723 , 0.409381663113 )
( 0.0170575692964 , 0.488272921109 )
( 0.0213219616205 , 0.428571428571 )
( 0.0213219616205 , 0.462686567164 )
( 0.0255863539446 , 0.44776119403 )
( 0.0341151385928 , 0.466950959488 )
( 0.0383795309168 , 0.434968017058 )
( 0.0554371002132 , 0.464818763326 )
( 0.0682302771855 , 0.464818763326 )
( 0.194029850746 , 0.584221748401 )
( 0.247334754797 , 0.592750533049 )
( 0.324093816631 , 0.641791044776 )
( 0.481876332623 , 0.703624733475 )
( 0.626865671642 , 0.805970149254 )
( 0.82302771855 , 0.923240938166 )
( 0.950959488273 , 0.987206823028 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.0106609808102 )
( 0.00639658848614 , 0.0127931769723 )
( 0.0106609808102 , 0.0127931769723 )
( 0.0106609808102 , 0.0170575692964 )
( 0.0127931769723 , 0.0191897654584 )
( 0.0170575692964 , 0.0191897654584 )
( 0.0213219616205 , 0.0298507462687 )
( 0.0213219616205 , 0.0405117270789 )
( 0.0255863539446 , 0.0490405117271 )
( 0.0341151385928 , 0.0682302771855 )
( 0.0383795309168 , 0.0852878464819 )
( 0.0554371002132 , 0.110874200426 )
( 0.0682302771855 , 0.155650319829 )
( 0.194029850746 , 0.28144989339 )
( 0.247334754797 , 0.400852878465 )
( 0.324093816631 , 0.45842217484 )
( 0.481876332623 , 0.590618336887 )
( 0.626865671642 , 0.733475479744 )
( 0.82302771855 , 0.878464818763 )
( 0.950959488273 , 0.976545842217 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.00852878464819 )
( 0.00639658848614 , 0.0170575692964 )
( 0.0106609808102 , 0.0170575692964 )
( 0.0106609808102 , 0.0191897654584 )
( 0.0127931769723 , 0.0234541577825 )
( 0.0170575692964 , 0.0405117270789 )
( 0.0213219616205 , 0.044776119403 )
( 0.0213219616205 , 0.0511727078891 )
( 0.0255863539446 , 0.0852878464819 )
( 0.0341151385928 , 0.115138592751 )
( 0.0383795309168 , 0.140724946695 )
( 0.0554371002132 , 0.170575692964 )
( 0.0682302771855 , 0.257995735608 )
( 0.194029850746 , 0.37526652452 )
( 0.247334754797 , 0.443496801706 )
( 0.324093816631 , 0.565031982942 )
( 0.481876332623 , 0.699360341151 )
( 0.626865671642 , 0.782515991471 )
( 0.82302771855 , 0.91684434968 )
( 0.950959488273 , 0.980810234542 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.0170575692964 )
( 0.00639658848614 , 0.0127931769723 )
( 0.0106609808102 , 0.0213219616205 )
( 0.0106609808102 , 0.0255863539446 )
( 0.0127931769723 , 0.0383795309168 )
( 0.0170575692964 , 0.0362473347548 )
( 0.0213219616205 , 0.0660980810235 )
( 0.0213219616205 , 0.102345415778 )
( 0.0255863539446 , 0.100213219616 )
( 0.0341151385928 , 0.172707889126 )
( 0.0383795309168 , 0.226012793177 )
( 0.0554371002132 , 0.232409381663 )
( 0.0682302771855 , 0.272921108742 )
( 0.194029850746 , 0.411513859275 )
( 0.247334754797 , 0.513859275053 )
( 0.324093816631 , 0.611940298507 )
( 0.481876332623 , 0.682302771855 )
( 0.626865671642 , 0.820895522388 )
( 0.82302771855 , 0.90618336887 )
( 0.950959488273 , 0.980810234542 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.0277185501066 )
( 0.00639658848614 , 0.0213219616205 )
( 0.0106609808102 , 0.0319829424307 )
( 0.0106609808102 , 0.0341151385928 )
( 0.0127931769723 , 0.0554371002132 )
( 0.0170575692964 , 0.0810234541578 )
( 0.0213219616205 , 0.106609808102 )
( 0.0213219616205 , 0.113006396588 )
( 0.0255863539446 , 0.144989339019 )
( 0.0341151385928 , 0.194029850746 )
( 0.0383795309168 , 0.230277185501 )
( 0.0554371002132 , 0.319829424307 )
( 0.0682302771855 , 0.373134328358 )
( 0.194029850746 , 0.507462686567 )
( 0.247334754797 , 0.550106609808 )
( 0.324093816631 , 0.637526652452 )
( 0.481876332623 , 0.748400852878 )
( 0.626865671642 , 0.808102345416 )
( 0.82302771855 , 0.908315565032 )
( 0.950959488273 , 0.98933901919 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.0255863539446 )
( 0.00639658848614 , 0.0255863539446 )
( 0.0106609808102 , 0.0533049040512 )
( 0.0106609808102 , 0.0554371002132 )
( 0.0127931769723 , 0.0788912579957 )
( 0.0170575692964 , 0.110874200426 )
( 0.0213219616205 , 0.115138592751 )
( 0.0213219616205 , 0.172707889126 )
( 0.0255863539446 , 0.181236673774 )
( 0.0341151385928 , 0.266524520256 )
( 0.0383795309168 , 0.334754797441 )
( 0.0554371002132 , 0.336886993603 )
( 0.0682302771855 , 0.37526652452 )
( 0.194029850746 , 0.537313432836 )
( 0.247334754797 , 0.594882729211 )
( 0.324093816631 , 0.688699360341 )
( 0.481876332623 , 0.767590618337 )
( 0.626865671642 , 0.842217484009 )
( 0.82302771855 , 0.933901918977 )
( 0.950959488273 , 0.98933901919 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.044776119403 )
( 0.00639658848614 , 0.0767590618337 )
( 0.0106609808102 , 0.046908315565 )
( 0.0106609808102 , 0.0980810234542 )
( 0.0127931769723 , 0.113006396588 )
( 0.0170575692964 , 0.162046908316 )
( 0.0213219616205 , 0.164179104478 )
( 0.0213219616205 , 0.179104477612 )
( 0.0255863539446 , 0.240938166311 )
( 0.0341151385928 , 0.279317697228 )
( 0.0383795309168 , 0.349680170576 )
( 0.0554371002132 , 0.392324093817 )
( 0.0682302771855 , 0.494669509595 )
( 0.194029850746 , 0.55223880597 )
( 0.247334754797 , 0.63539445629 )
( 0.324093816631 , 0.722814498934 )
( 0.481876332623 , 0.780383795309 )
( 0.626865671642 , 0.874200426439 )
( 0.82302771855 , 0.925373134328 )
( 0.950959488273 , 0.982942430704 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.0746268656716 )
( 0.00639658848614 , 0.0788912579957 )
( 0.0106609808102 , 0.115138592751 )
( 0.0106609808102 , 0.102345415778 )
( 0.0127931769723 , 0.16631130064 )
( 0.0170575692964 , 0.16631130064 )
( 0.0213219616205 , 0.232409381663 )
( 0.0213219616205 , 0.219616204691 )
( 0.0255863539446 , 0.311300639659 )
( 0.0341151385928 , 0.330490405117 )
( 0.0383795309168 , 0.383795309168 )
( 0.0554371002132 , 0.484008528785 )
( 0.0682302771855 , 0.505330490405 )
( 0.194029850746 , 0.61407249467 )
( 0.247334754797 , 0.673773987207 )
( 0.324093816631 , 0.722814498934 )
( 0.481876332623 , 0.780383795309 )
( 0.626865671642 , 0.850746268657 )
( 0.82302771855 , 0.946695095949 )
( 0.950959488273 , 0.97867803838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.106609808102 )
( 0.00639658848614 , 0.10447761194 )
( 0.0106609808102 , 0.155650319829 )
( 0.0106609808102 , 0.162046908316 )
( 0.0127931769723 , 0.196162046908 )
( 0.0170575692964 , 0.243070362473 )
( 0.0213219616205 , 0.26012793177 )
( 0.0213219616205 , 0.300639658849 )
( 0.0255863539446 , 0.321961620469 )
( 0.0341151385928 , 0.336886993603 )
( 0.0383795309168 , 0.439232409382 )
( 0.0554371002132 , 0.477611940299 )
( 0.0682302771855 , 0.533049040512 )
( 0.194029850746 , 0.663113006397 )
( 0.247334754797 , 0.710021321962 )
( 0.324093816631 , 0.716417910448 )
( 0.481876332623 , 0.808102345416 )
( 0.626865671642 , 0.878464818763 )
( 0.82302771855 , 0.933901918977 )
( 0.950959488273 , 0.993603411514 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.149253731343 )
( 0.00639658848614 , 0.164179104478 )
( 0.0106609808102 , 0.157782515991 )
( 0.0106609808102 , 0.213219616205 )
( 0.0127931769723 , 0.253731343284 )
( 0.0170575692964 , 0.255863539446 )
( 0.0213219616205 , 0.283582089552 )
( 0.0213219616205 , 0.379530916844 )
( 0.0255863539446 , 0.426439232409 )
( 0.0341151385928 , 0.439232409382 )
( 0.0383795309168 , 0.471215351812 )
( 0.0554371002132 , 0.524520255864 )
( 0.0682302771855 , 0.571428571429 )
( 0.194029850746 , 0.658848614072 )
( 0.247334754797 , 0.716417910448 )
( 0.324093816631 , 0.754797441365 )
( 0.481876332623 , 0.831556503198 )
( 0.626865671642 , 0.893390191898 )
( 0.82302771855 , 0.936034115139 )
( 0.950959488273 , 0.982942430704 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.172707889126 )
( 0.00639658848614 , 0.168443496802 )
( 0.0106609808102 , 0.213219616205 )
( 0.0106609808102 , 0.272921108742 )
( 0.0127931769723 , 0.27078891258 )
( 0.0170575692964 , 0.324093816631 )
( 0.0213219616205 , 0.34328358209 )
( 0.0213219616205 , 0.398720682303 )
( 0.0255863539446 , 0.392324093817 )
( 0.0341151385928 , 0.454157782516 )
( 0.0383795309168 , 0.554371002132 )
( 0.0554371002132 , 0.571428571429 )
( 0.0682302771855 , 0.633262260128 )
( 0.194029850746 , 0.697228144989 )
( 0.247334754797 , 0.746268656716 )
( 0.324093816631 , 0.761194029851 )
( 0.481876332623 , 0.810234541578 )
( 0.626865671642 , 0.901918976546 )
( 0.82302771855 , 0.955223880597 )
( 0.950959488273 , 0.98933901919 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.185501066098 )
( 0.00639658848614 , 0.264392324094 )
( 0.0106609808102 , 0.243070362473 )
( 0.0106609808102 , 0.28144989339 )
( 0.0127931769723 , 0.330490405117 )
( 0.0170575692964 , 0.319829424307 )
( 0.0213219616205 , 0.390191897655 )
( 0.0213219616205 , 0.422174840085 )
( 0.0255863539446 , 0.466950959488 )
( 0.0341151385928 , 0.507462686567 )
( 0.0383795309168 , 0.601279317697 )
( 0.0554371002132 , 0.571428571429 )
( 0.0682302771855 , 0.62473347548 )
( 0.194029850746 , 0.695095948827 )
( 0.247334754797 , 0.759061833689 )
( 0.324093816631 , 0.784648187633 )
( 0.481876332623 , 0.863539445629 )
( 0.626865671642 , 0.891257995736 )
( 0.82302771855 , 0.957356076759 )
( 0.950959488273 , 0.98933901919 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.247334754797 )
( 0.00639658848614 , 0.279317697228 )
( 0.0106609808102 , 0.28144989339 )
( 0.0106609808102 , 0.324093816631 )
( 0.0127931769723 , 0.332622601279 )
( 0.0170575692964 , 0.430703624733 )
( 0.0213219616205 , 0.445628997868 )
( 0.0213219616205 , 0.488272921109 )
( 0.0255863539446 , 0.533049040512 )
( 0.0341151385928 , 0.537313432836 )
( 0.0383795309168 , 0.582089552239 )
( 0.0554371002132 , 0.605543710021 )
( 0.0682302771855 , 0.658848614072 )
( 0.194029850746 , 0.744136460554 )
( 0.247334754797 , 0.780383795309 )
( 0.324093816631 , 0.814498933902 )
( 0.481876332623 , 0.848614072495 )
( 0.626865671642 , 0.904051172708 )
( 0.82302771855 , 0.965884861407 )
( 0.950959488273 , 0.98933901919 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.298507462687 )
( 0.00639658848614 , 0.300639658849 )
( 0.0106609808102 , 0.313432835821 )
( 0.0106609808102 , 0.345415778252 )
( 0.0127931769723 , 0.422174840085 )
( 0.0170575692964 , 0.428571428571 )
( 0.0213219616205 , 0.439232409382 )
( 0.0213219616205 , 0.490405117271 )
( 0.0255863539446 , 0.535181236674 )
( 0.0341151385928 , 0.607675906183 )
( 0.0383795309168 , 0.582089552239 )
( 0.0554371002132 , 0.62473347548 )
( 0.0682302771855 , 0.641791044776 )
( 0.194029850746 , 0.754797441365 )
( 0.247334754797 , 0.808102345416 )
( 0.324093816631 , 0.818763326226 )
( 0.481876332623 , 0.846481876333 )
( 0.626865671642 , 0.921108742004 )
( 0.82302771855 , 0.955223880597 )
( 0.950959488273 , 0.987206823028 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.298507462687 )
( 0.00639658848614 , 0.345415778252 )
( 0.0106609808102 , 0.34328358209 )
( 0.0106609808102 , 0.398720682303 )
( 0.0127931769723 , 0.409381663113 )
( 0.0170575692964 , 0.443496801706 )
( 0.0213219616205 , 0.522388059701 )
( 0.0213219616205 , 0.509594882729 )
( 0.0255863539446 , 0.56289978678 )
( 0.0341151385928 , 0.567164179104 )
( 0.0383795309168 , 0.65671641791 )
( 0.0554371002132 , 0.667377398721 )
( 0.0682302771855 , 0.710021321962 )
( 0.194029850746 , 0.71855010661 )
( 0.247334754797 , 0.805970149254 )
( 0.324093816631 , 0.810234541578 )
( 0.481876332623 , 0.869936034115 )
( 0.626865671642 , 0.925373134328 )
( 0.82302771855 , 0.963752665245 )
( 0.950959488273 , 0.995735607676 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.347547974414 )
( 0.00639658848614 , 0.326226012793 )
( 0.0106609808102 , 0.417910447761 )
( 0.0106609808102 , 0.445628997868 )
( 0.0127931769723 , 0.492537313433 )
( 0.0170575692964 , 0.490405117271 )
( 0.0213219616205 , 0.509594882729 )
( 0.0213219616205 , 0.579957356077 )
( 0.0255863539446 , 0.575692963753 )
( 0.0341151385928 , 0.628997867804 )
( 0.0383795309168 , 0.658848614072 )
( 0.0554371002132 , 0.737739872068 )
( 0.0682302771855 , 0.682302771855 )
( 0.194029850746 , 0.776119402985 )
( 0.247334754797 , 0.805970149254 )
( 0.324093816631 , 0.842217484009 )
( 0.481876332623 , 0.852878464819 )
( 0.626865671642 , 0.923240938166 )
( 0.82302771855 , 0.959488272921 )
( 0.950959488273 , 0.995735607676 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.37526652452 )
( 0.00639658848614 , 0.417910447761 )
( 0.0106609808102 , 0.413646055437 )
( 0.0106609808102 , 0.477611940299 )
( 0.0127931769723 , 0.537313432836 )
( 0.0170575692964 , 0.526652452026 )
( 0.0213219616205 , 0.560767590618 )
( 0.0213219616205 , 0.545842217484 )
( 0.0255863539446 , 0.577825159915 )
( 0.0341151385928 , 0.65671641791 )
( 0.0383795309168 , 0.671641791045 )
( 0.0554371002132 , 0.684434968017 )
( 0.0682302771855 , 0.705756929638 )
( 0.194029850746 , 0.773987206823 )
( 0.247334754797 , 0.803837953092 )
( 0.324093816631 , 0.844349680171 )
( 0.481876332623 , 0.874200426439 )
( 0.626865671642 , 0.91684434968 )
( 0.82302771855 , 0.961620469083 )
( 0.950959488273 , 0.985074626866 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.434968017058 )
( 0.00639658848614 , 0.462686567164 )
( 0.0106609808102 , 0.443496801706 )
( 0.0106609808102 , 0.496801705757 )
( 0.0127931769723 , 0.554371002132 )
( 0.0170575692964 , 0.579957356077 )
( 0.0213219616205 , 0.575692963753 )
( 0.0213219616205 , 0.55223880597 )
( 0.0255863539446 , 0.605543710021 )
( 0.0341151385928 , 0.639658848614 )
( 0.0383795309168 , 0.678038379531 )
( 0.0554371002132 , 0.735607675906 )
( 0.0682302771855 , 0.716417910448 )
( 0.194029850746 , 0.780383795309 )
( 0.247334754797 , 0.80170575693 )
( 0.324093816631 , 0.846481876333 )
( 0.481876332623 , 0.889125799574 )
( 0.626865671642 , 0.893390191898 )
( 0.82302771855 , 0.957356076759 )
( 0.950959488273 , 0.98933901919 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.392324093817 )
( 0.00639658848614 , 0.452025586354 )
( 0.0106609808102 , 0.477611940299 )
( 0.0106609808102 , 0.501066098081 )
( 0.0127931769723 , 0.520255863539 )
( 0.0170575692964 , 0.573560767591 )
( 0.0213219616205 , 0.607675906183 )
( 0.0213219616205 , 0.597014925373 )
( 0.0255863539446 , 0.65671641791 )
( 0.0341151385928 , 0.6460554371 )
( 0.0383795309168 , 0.65671641791 )
( 0.0554371002132 , 0.697228144989 )
( 0.0682302771855 , 0.735607675906 )
( 0.194029850746 , 0.780383795309 )
( 0.247334754797 , 0.803837953092 )
( 0.324093816631 , 0.840085287846 )
( 0.481876332623 , 0.90618336887 )
( 0.626865671642 , 0.910447761194 )
( 0.82302771855 , 0.974413646055 )
( 0.950959488273 , 0.985074626866 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.484008528785 )
( 0.00639658848614 , 0.473347547974 )
( 0.0106609808102 , 0.522388059701 )
( 0.0106609808102 , 0.550106609808 )
( 0.0127931769723 , 0.567164179104 )
( 0.0170575692964 , 0.597014925373 )
( 0.0213219616205 , 0.579957356077 )
( 0.0213219616205 , 0.616204690832 )
( 0.0255863539446 , 0.692963752665 )
( 0.0341151385928 , 0.695095948827 )
( 0.0383795309168 , 0.697228144989 )
( 0.0554371002132 , 0.692963752665 )
( 0.0682302771855 , 0.782515991471 )
( 0.194029850746 , 0.80170575693 )
( 0.247334754797 , 0.784648187633 )
( 0.324093816631 , 0.863539445629 )
( 0.481876332623 , 0.874200426439 )
( 0.626865671642 , 0.901918976546 )
( 0.82302771855 , 0.950959488273 )
( 0.950959488273 , 0.991471215352 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.475479744136 )
( 0.00639658848614 , 0.475479744136 )
( 0.0106609808102 , 0.569296375267 )
( 0.0106609808102 , 0.522388059701 )
( 0.0127931769723 , 0.594882729211 )
( 0.0170575692964 , 0.626865671642 )
( 0.0213219616205 , 0.62473347548 )
( 0.0213219616205 , 0.686567164179 )
( 0.0255863539446 , 0.671641791045 )
( 0.0341151385928 , 0.71855010661 )
( 0.0383795309168 , 0.705756929638 )
( 0.0554371002132 , 0.769722814499 )
( 0.0682302771855 , 0.784648187633 )
( 0.194029850746 , 0.81236673774 )
( 0.247334754797 , 0.840085287846 )
( 0.324093816631 , 0.865671641791 )
( 0.481876332623 , 0.884861407249 )
( 0.626865671642 , 0.899786780384 )
( 0.82302771855 , 0.976545842217 )
( 0.950959488273 , 0.991471215352 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.543710021322 )
( 0.00639658848614 , 0.547974413646 )
( 0.0106609808102 , 0.567164179104 )
( 0.0106609808102 , 0.588486140725 )
( 0.0127931769723 , 0.588486140725 )
( 0.0170575692964 , 0.628997867804 )
( 0.0213219616205 , 0.611940298507 )
( 0.0213219616205 , 0.648187633262 )
( 0.0255863539446 , 0.684434968017 )
( 0.0341151385928 , 0.72921108742 )
( 0.0383795309168 , 0.722814498934 )
( 0.0554371002132 , 0.727078891258 )
( 0.0682302771855 , 0.754797441365 )
( 0.194029850746 , 0.791044776119 )
( 0.247334754797 , 0.81236673774 )
( 0.324093816631 , 0.867803837953 )
( 0.481876332623 , 0.90618336887 )
( 0.626865671642 , 0.938166311301 )
( 0.82302771855 , 0.953091684435 )
( 0.950959488273 , 0.993603411514 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.00639658848614 )
( 0.00639658848614 , 0.00639658848614 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0127931769723 , 0.0127931769723 )
( 0.0170575692964 , 0.0170575692964 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0255863539446 , 0.0255863539446 )
( 0.0341151385928 , 0.0341151385928 )
( 0.0383795309168 , 0.0383795309168 )
( 0.0554371002132 , 0.0554371002132 )
( 0.0682302771855 , 0.0682302771855 )
( 0.194029850746 , 0.194029850746 )
( 0.247334754797 , 0.247334754797 )
( 0.324093816631 , 0.324093816631 )
( 0.481876332623 , 0.481876332623 )
( 0.626865671642 , 0.626865671642 )
( 0.82302771855 , 0.82302771855 )
( 0.950959488273 , 0.950959488273 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.00639658848614 )
( 0.00639658848614 , 0.00639658848614 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0127931769723 , 0.0127931769723 )
( 0.0170575692964 , 0.0170575692964 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0255863539446 , 0.0255863539446 )
( 0.0341151385928 , 0.0341151385928 )
( 0.0383795309168 , 0.0383795309168 )
( 0.0554371002132 , 0.0554371002132 )
( 0.0682302771855 , 0.0682302771855 )
( 0.194029850746 , 0.194029850746 )
( 0.247334754797 , 0.247334754797 )
( 0.324093816631 , 0.324093816631 )
( 0.481876332623 , 0.481876332623 )
( 0.626865671642 , 0.626865671642 )
( 0.82302771855 , 0.82302771855 )
( 0.950959488273 , 0.950959488273 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.00639658848614 )
( 0.00639658848614 , 0.00639658848614 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0127931769723 , 0.0127931769723 )
( 0.0170575692964 , 0.0170575692964 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0255863539446 , 0.0255863539446 )
( 0.0341151385928 , 0.0341151385928 )
( 0.0383795309168 , 0.0383795309168 )
( 0.0554371002132 , 0.0554371002132 )
( 0.0682302771855 , 0.0682302771855 )
( 0.194029850746 , 0.194029850746 )
( 0.247334754797 , 0.247334754797 )
( 0.324093816631 , 0.324093816631 )
( 0.481876332623 , 0.481876332623 )
( 0.626865671642 , 0.626865671642 )
( 0.82302771855 , 0.82302771855 )
( 0.950959488273 , 0.950959488273 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.00639658848614 )
( 0.00639658848614 , 0.00639658848614 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0127931769723 , 0.0127931769723 )
( 0.0170575692964 , 0.0170575692964 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0255863539446 , 0.0255863539446 )
( 0.0341151385928 , 0.0341151385928 )
( 0.0383795309168 , 0.0383795309168 )
( 0.0554371002132 , 0.0554371002132 )
( 0.0682302771855 , 0.0682302771855 )
( 0.194029850746 , 0.194029850746 )
( 0.247334754797 , 0.247334754797 )
( 0.324093816631 , 0.324093816631 )
( 0.481876332623 , 0.481876332623 )
( 0.626865671642 , 0.626865671642 )
( 0.82302771855 , 0.82302771855 )
( 0.950959488273 , 0.950959488273 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.00639658848614 )
( 0.00639658848614 , 0.00639658848614 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0127931769723 , 0.0127931769723 )
( 0.0170575692964 , 0.0170575692964 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0255863539446 , 0.0255863539446 )
( 0.0341151385928 , 0.0341151385928 )
( 0.0383795309168 , 0.0383795309168 )
( 0.0554371002132 , 0.0554371002132 )
( 0.0682302771855 , 0.0682302771855 )
( 0.194029850746 , 0.194029850746 )
( 0.247334754797 , 0.247334754797 )
( 0.324093816631 , 0.324093816631 )
( 0.481876332623 , 0.481876332623 )
( 0.626865671642 , 0.626865671642 )
( 0.82302771855 , 0.82302771855 )
( 0.950959488273 , 0.950959488273 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.00639658848614 )
( 0.00639658848614 , 0.00639658848614 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0127931769723 , 0.0127931769723 )
( 0.0170575692964 , 0.0170575692964 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0255863539446 , 0.0255863539446 )
( 0.0341151385928 , 0.0341151385928 )
( 0.0383795309168 , 0.0383795309168 )
( 0.0554371002132 , 0.0554371002132 )
( 0.0682302771855 , 0.0682302771855 )
( 0.194029850746 , 0.194029850746 )
( 0.247334754797 , 0.247334754797 )
( 0.324093816631 , 0.324093816631 )
( 0.481876332623 , 0.481876332623 )
( 0.626865671642 , 0.626865671642 )
( 0.82302771855 , 0.82302771855 )
( 0.950959488273 , 0.950959488273 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.00639658848614 )
( 0.00639658848614 , 0.00639658848614 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0127931769723 , 0.0127931769723 )
( 0.0170575692964 , 0.0170575692964 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0255863539446 , 0.0255863539446 )
( 0.0341151385928 , 0.0341151385928 )
( 0.0383795309168 , 0.0383795309168 )
( 0.0554371002132 , 0.0554371002132 )
( 0.0682302771855 , 0.0682302771855 )
( 0.194029850746 , 0.194029850746 )
( 0.247334754797 , 0.247334754797 )
( 0.324093816631 , 0.324093816631 )
( 0.481876332623 , 0.481876332623 )
( 0.626865671642 , 0.626865671642 )
( 0.82302771855 , 0.82302771855 )
( 0.950959488273 , 0.950959488273 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.00639658848614 )
( 0.00639658848614 , 0.00639658848614 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0127931769723 , 0.0127931769723 )
( 0.0170575692964 , 0.0170575692964 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0255863539446 , 0.0255863539446 )
( 0.0341151385928 , 0.0341151385928 )
( 0.0383795309168 , 0.0383795309168 )
( 0.0554371002132 , 0.0554371002132 )
( 0.0682302771855 , 0.0682302771855 )
( 0.194029850746 , 0.194029850746 )
( 0.247334754797 , 0.247334754797 )
( 0.324093816631 , 0.324093816631 )
( 0.481876332623 , 0.481876332623 )
( 0.626865671642 , 0.626865671642 )
( 0.82302771855 , 0.82302771855 )
( 0.950959488273 , 0.950959488273 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.00639658848614 )
( 0.00639658848614 , 0.00639658848614 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0127931769723 , 0.0127931769723 )
( 0.0170575692964 , 0.0170575692964 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0255863539446 , 0.0255863539446 )
( 0.0341151385928 , 0.0341151385928 )
( 0.0383795309168 , 0.0383795309168 )
( 0.0554371002132 , 0.0554371002132 )
( 0.0682302771855 , 0.0682302771855 )
( 0.194029850746 , 0.194029850746 )
( 0.247334754797 , 0.247334754797 )
( 0.324093816631 , 0.324093816631 )
( 0.481876332623 , 0.481876332623 )
( 0.626865671642 , 0.626865671642 )
( 0.82302771855 , 0.82302771855 )
( 0.950959488273 , 0.950959488273 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.00639658848614 )
( 0.00639658848614 , 0.00639658848614 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0127931769723 , 0.0127931769723 )
( 0.0170575692964 , 0.0170575692964 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0255863539446 , 0.0255863539446 )
( 0.0341151385928 , 0.0341151385928 )
( 0.0383795309168 , 0.0383795309168 )
( 0.0554371002132 , 0.0554371002132 )
( 0.0682302771855 , 0.0682302771855 )
( 0.194029850746 , 0.194029850746 )
( 0.247334754797 , 0.247334754797 )
( 0.324093816631 , 0.324093816631 )
( 0.481876332623 , 0.481876332623 )
( 0.626865671642 , 0.626865671642 )
( 0.82302771855 , 0.82302771855 )
( 0.950959488273 , 0.950959488273 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.138592750533 )
( 0.00639658848614 , 0.213219616205 )
( 0.0106609808102 , 0.277185501066 )
( 0.0106609808102 , 0.368869936034 )
( 0.0127931769723 , 0.481876332623 )
( 0.0170575692964 , 0.628997867804 )
( 0.0213219616205 , 0.748400852878 )
( 0.0213219616205 , 0.818763326226 )
( 0.0255863539446 , 0.876332622601 )
( 0.0341151385928 , 0.950959488273 )
( 0.0383795309168 , 0.974413646055 )
( 0.0554371002132 , 0.98933901919 )
( 0.0682302771855 , 0.995735607676 )
( 0.194029850746 , 0.995735607676 )
( 0.247334754797 , 0.997867803838 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.349680170576 )
( 0.00639658848614 , 0.475479744136 )
( 0.0106609808102 , 0.605543710021 )
( 0.0106609808102 , 0.735607675906 )
( 0.0127931769723 , 0.816631130064 )
( 0.0170575692964 , 0.869936034115 )
( 0.0213219616205 , 0.948827292111 )
( 0.0213219616205 , 0.974413646055 )
( 0.0255863539446 , 0.991471215352 )
( 0.0341151385928 , 0.993603411514 )
( 0.0383795309168 , 0.995735607676 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 0.997867803838 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.748400852878 )
( 0.00639658848614 , 0.816631130064 )
( 0.0106609808102 , 0.882729211087 )
( 0.0106609808102 , 0.950959488273 )
( 0.0127931769723 , 0.976545842217 )
( 0.0170575692964 , 0.991471215352 )
( 0.0213219616205 , 0.995735607676 )
( 0.0213219616205 , 0.995735607676 )
( 0.0255863539446 , 0.997867803838 )
( 0.0341151385928 , 0.997867803838 )
( 0.0383795309168 , 1.0 )
( 0.0554371002132 , 1.0 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.968017057569 )
( 0.00639658848614 , 0.980810234542 )
( 0.0106609808102 , 0.995735607676 )
( 0.0106609808102 , 0.995735607676 )
( 0.0127931769723 , 0.997867803838 )
( 0.0170575692964 , 0.997867803838 )
( 0.0213219616205 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0255863539446 , 1.0 )
( 0.0341151385928 , 1.0 )
( 0.0383795309168 , 1.0 )
( 0.0554371002132 , 1.0 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.997867803838 )
( 0.00639658848614 , 0.997867803838 )
( 0.0106609808102 , 0.997867803838 )
( 0.0106609808102 , 1.0 )
( 0.0127931769723 , 1.0 )
( 0.0170575692964 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0255863539446 , 1.0 )
( 0.0341151385928 , 1.0 )
( 0.0383795309168 , 1.0 )
( 0.0554371002132 , 1.0 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 1.0 )
( 0.00639658848614 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0127931769723 , 1.0 )
( 0.0170575692964 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0255863539446 , 1.0 )
( 0.0341151385928 , 1.0 )
( 0.0383795309168 , 1.0 )
( 0.0554371002132 , 1.0 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 1.0 )
( 0.00639658848614 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0127931769723 , 1.0 )
( 0.0170575692964 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0255863539446 , 1.0 )
( 0.0341151385928 , 1.0 )
( 0.0383795309168 , 1.0 )
( 0.0554371002132 , 1.0 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 1.0 )
( 0.00639658848614 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0127931769723 , 1.0 )
( 0.0170575692964 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0255863539446 , 1.0 )
( 0.0341151385928 , 1.0 )
( 0.0383795309168 , 1.0 )
( 0.0554371002132 , 1.0 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 1.0 )
( 0.00639658848614 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0127931769723 , 1.0 )
( 0.0170575692964 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0255863539446 , 1.0 )
( 0.0341151385928 , 1.0 )
( 0.0383795309168 , 1.0 )
( 0.0554371002132 , 1.0 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 1.0 )
( 0.00639658848614 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0127931769723 , 1.0 )
( 0.0170575692964 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0255863539446 , 1.0 )
( 0.0341151385928 , 1.0 )
( 0.0383795309168 , 1.0 )
( 0.0554371002132 , 1.0 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 1.0 )
( 0.00639658848614 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0127931769723 , 1.0 )
( 0.0170575692964 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0255863539446 , 1.0 )
( 0.0341151385928 , 1.0 )
( 0.0383795309168 , 1.0 )
( 0.0554371002132 , 1.0 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=3,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.686390532544 )
( 0.0138067061144 , 0.648915187377 )
( 0.0177514792899 , 0.648915187377 )
( 0.0216962524655 , 0.664694280079 )
( 0.0295857988166 , 0.692307692308 )
( 0.0374753451677 , 0.676528599606 )
( 0.0473372781065 , 0.668639053254 )
( 0.0591715976331 , 0.694280078895 )
( 0.0611439842209 , 0.717948717949 )
( 0.0769230769231 , 0.65483234714 )
( 0.0887573964497 , 0.729783037475 )
( 0.120315581854 , 0.741617357002 )
( 0.147928994083 , 0.755424063116 )
( 0.197238658777 , 0.76134122288 )
( 0.254437869822 , 0.751479289941 )
( 0.321499013807 , 0.775147928994 )
( 0.426035502959 , 0.808678500986 )
( 0.56607495069 , 0.848126232742 )
( 0.759368836292 , 0.923076923077 )
( 0.972386587771 , 0.992110453649 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.89349112426 )
( 0.0138067061144 , 0.881656804734 )
( 0.0177514792899 , 0.856015779093 )
( 0.0216962524655 , 0.885601577909 )
( 0.0295857988166 , 0.89349112426 )
( 0.0374753451677 , 0.887573964497 )
( 0.0473372781065 , 0.883629191321 )
( 0.0591715976331 , 0.91124260355 )
( 0.0611439842209 , 0.887573964497 )
( 0.0769230769231 , 0.895463510848 )
( 0.0887573964497 , 0.889546351085 )
( 0.120315581854 , 0.907297830375 )
( 0.147928994083 , 0.903353057199 )
( 0.197238658777 , 0.921104536489 )
( 0.254437869822 , 0.925049309665 )
( 0.321499013807 , 0.938856015779 )
( 0.426035502959 , 0.952662721893 )
( 0.56607495069 , 0.972386587771 )
( 0.759368836292 , 0.976331360947 )
( 0.972386587771 , 0.996055226824 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.905325443787 )
( 0.0138067061144 , 0.865877712032 )
( 0.0177514792899 , 0.885601577909 )
( 0.0216962524655 , 0.895463510848 )
( 0.0295857988166 , 0.873767258383 )
( 0.0374753451677 , 0.903353057199 )
( 0.0473372781065 , 0.873767258383 )
( 0.0591715976331 , 0.871794871795 )
( 0.0611439842209 , 0.89349112426 )
( 0.0769230769231 , 0.915187376726 )
( 0.0887573964497 , 0.887573964497 )
( 0.120315581854 , 0.917159763314 )
( 0.147928994083 , 0.895463510848 )
( 0.197238658777 , 0.919132149901 )
( 0.254437869822 , 0.932938856016 )
( 0.321499013807 , 0.927021696252 )
( 0.426035502959 , 0.944773175542 )
( 0.56607495069 , 0.954635108481 )
( 0.759368836292 , 0.972386587771 )
( 0.972386587771 , 0.998027613412 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.889546351085 )
( 0.0138067061144 , 0.885601577909 )
( 0.0177514792899 , 0.907297830375 )
( 0.0216962524655 , 0.897435897436 )
( 0.0295857988166 , 0.873767258383 )
( 0.0374753451677 , 0.887573964497 )
( 0.0473372781065 , 0.915187376726 )
( 0.0591715976331 , 0.905325443787 )
( 0.0611439842209 , 0.891518737673 )
( 0.0769230769231 , 0.905325443787 )
( 0.0887573964497 , 0.917159763314 )
( 0.120315581854 , 0.925049309665 )
( 0.147928994083 , 0.927021696252 )
( 0.197238658777 , 0.925049309665 )
( 0.254437869822 , 0.927021696252 )
( 0.321499013807 , 0.944773175542 )
( 0.426035502959 , 0.934911242604 )
( 0.56607495069 , 0.958579881657 )
( 0.759368836292 , 0.988165680473 )
( 0.972386587771 , 0.998027613412 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.887573964497 )
( 0.0138067061144 , 0.885601577909 )
( 0.0177514792899 , 0.899408284024 )
( 0.0216962524655 , 0.89349112426 )
( 0.0295857988166 , 0.915187376726 )
( 0.0374753451677 , 0.901380670611 )
( 0.0473372781065 , 0.895463510848 )
( 0.0591715976331 , 0.905325443787 )
( 0.0611439842209 , 0.877712031558 )
( 0.0769230769231 , 0.932938856016 )
( 0.0887573964497 , 0.903353057199 )
( 0.120315581854 , 0.919132149901 )
( 0.147928994083 , 0.917159763314 )
( 0.197238658777 , 0.942800788955 )
( 0.254437869822 , 0.919132149901 )
( 0.321499013807 , 0.938856015779 )
( 0.426035502959 , 0.954635108481 )
( 0.56607495069 , 0.942800788955 )
( 0.759368836292 , 0.976331360947 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.863905325444 )
( 0.0138067061144 , 0.889546351085 )
( 0.0177514792899 , 0.87573964497 )
( 0.0216962524655 , 0.891518737673 )
( 0.0295857988166 , 0.917159763314 )
( 0.0374753451677 , 0.887573964497 )
( 0.0473372781065 , 0.915187376726 )
( 0.0591715976331 , 0.91124260355 )
( 0.0611439842209 , 0.895463510848 )
( 0.0769230769231 , 0.909270216963 )
( 0.0887573964497 , 0.907297830375 )
( 0.120315581854 , 0.932938856016 )
( 0.147928994083 , 0.936883629191 )
( 0.197238658777 , 0.913214990138 )
( 0.254437869822 , 0.92899408284 )
( 0.321499013807 , 0.927021696252 )
( 0.426035502959 , 0.952662721893 )
( 0.56607495069 , 0.970414201183 )
( 0.759368836292 , 0.984220907298 )
( 0.972386587771 , 0.994082840237 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.881656804734 )
( 0.0138067061144 , 0.903353057199 )
( 0.0177514792899 , 0.897435897436 )
( 0.0216962524655 , 0.901380670611 )
( 0.0295857988166 , 0.903353057199 )
( 0.0374753451677 , 0.915187376726 )
( 0.0473372781065 , 0.905325443787 )
( 0.0591715976331 , 0.921104536489 )
( 0.0611439842209 , 0.895463510848 )
( 0.0769230769231 , 0.907297830375 )
( 0.0887573964497 , 0.895463510848 )
( 0.120315581854 , 0.938856015779 )
( 0.147928994083 , 0.907297830375 )
( 0.197238658777 , 0.923076923077 )
( 0.254437869822 , 0.944773175542 )
( 0.321499013807 , 0.962524654832 )
( 0.426035502959 , 0.962524654832 )
( 0.56607495069 , 0.958579881657 )
( 0.759368836292 , 0.986193293886 )
( 0.972386587771 , 0.998027613412 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.923076923077 )
( 0.0138067061144 , 0.895463510848 )
( 0.0177514792899 , 0.895463510848 )
( 0.0216962524655 , 0.921104536489 )
( 0.0295857988166 , 0.913214990138 )
( 0.0374753451677 , 0.913214990138 )
( 0.0473372781065 , 0.899408284024 )
( 0.0591715976331 , 0.907297830375 )
( 0.0611439842209 , 0.934911242604 )
( 0.0769230769231 , 0.917159763314 )
( 0.0887573964497 , 0.891518737673 )
( 0.120315581854 , 0.905325443787 )
( 0.147928994083 , 0.930966469428 )
( 0.197238658777 , 0.907297830375 )
( 0.254437869822 , 0.934911242604 )
( 0.321499013807 , 0.944773175542 )
( 0.426035502959 , 0.956607495069 )
( 0.56607495069 , 0.966469428008 )
( 0.759368836292 , 0.98224852071 )
( 0.972386587771 , 0.998027613412 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.903353057199 )
( 0.0138067061144 , 0.897435897436 )
( 0.0177514792899 , 0.897435897436 )
( 0.0216962524655 , 0.897435897436 )
( 0.0295857988166 , 0.89349112426 )
( 0.0374753451677 , 0.913214990138 )
( 0.0473372781065 , 0.927021696252 )
( 0.0591715976331 , 0.907297830375 )
( 0.0611439842209 , 0.915187376726 )
( 0.0769230769231 , 0.938856015779 )
( 0.0887573964497 , 0.932938856016 )
( 0.120315581854 , 0.899408284024 )
( 0.147928994083 , 0.917159763314 )
( 0.197238658777 , 0.921104536489 )
( 0.254437869822 , 0.897435897436 )
( 0.321499013807 , 0.940828402367 )
( 0.426035502959 , 0.94674556213 )
( 0.56607495069 , 0.954635108481 )
( 0.759368836292 , 0.974358974359 )
( 0.972386587771 , 0.998027613412 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.903353057199 )
( 0.0138067061144 , 0.89349112426 )
( 0.0177514792899 , 0.91124260355 )
( 0.0216962524655 , 0.913214990138 )
( 0.0295857988166 , 0.89349112426 )
( 0.0374753451677 , 0.903353057199 )
( 0.0473372781065 , 0.919132149901 )
( 0.0591715976331 , 0.905325443787 )
( 0.0611439842209 , 0.905325443787 )
( 0.0769230769231 , 0.891518737673 )
( 0.0887573964497 , 0.905325443787 )
( 0.120315581854 , 0.907297830375 )
( 0.147928994083 , 0.909270216963 )
( 0.197238658777 , 0.903353057199 )
( 0.254437869822 , 0.936883629191 )
( 0.321499013807 , 0.958579881657 )
( 0.426035502959 , 0.956607495069 )
( 0.56607495069 , 0.962524654832 )
( 0.759368836292 , 0.984220907298 )
( 0.972386587771 , 0.992110453649 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.905325443787 )
( 0.0138067061144 , 0.913214990138 )
( 0.0177514792899 , 0.91124260355 )
( 0.0216962524655 , 0.917159763314 )
( 0.0295857988166 , 0.909270216963 )
( 0.0374753451677 , 0.925049309665 )
( 0.0473372781065 , 0.925049309665 )
( 0.0591715976331 , 0.925049309665 )
( 0.0611439842209 , 0.901380670611 )
( 0.0769230769231 , 0.913214990138 )
( 0.0887573964497 , 0.917159763314 )
( 0.120315581854 , 0.917159763314 )
( 0.147928994083 , 0.917159763314 )
( 0.197238658777 , 0.927021696252 )
( 0.254437869822 , 0.932938856016 )
( 0.321499013807 , 0.948717948718 )
( 0.426035502959 , 0.950690335306 )
( 0.56607495069 , 0.974358974359 )
( 0.759368836292 , 0.976331360947 )
( 0.972386587771 , 0.998027613412 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.909270216963 )
( 0.0138067061144 , 0.925049309665 )
( 0.0177514792899 , 0.907297830375 )
( 0.0216962524655 , 0.925049309665 )
( 0.0295857988166 , 0.909270216963 )
( 0.0374753451677 , 0.885601577909 )
( 0.0473372781065 , 0.903353057199 )
( 0.0591715976331 , 0.899408284024 )
( 0.0611439842209 , 0.907297830375 )
( 0.0769230769231 , 0.923076923077 )
( 0.0887573964497 , 0.907297830375 )
( 0.120315581854 , 0.930966469428 )
( 0.147928994083 , 0.930966469428 )
( 0.197238658777 , 0.925049309665 )
( 0.254437869822 , 0.94674556213 )
( 0.321499013807 , 0.954635108481 )
( 0.426035502959 , 0.952662721893 )
( 0.56607495069 , 0.968441814596 )
( 0.759368836292 , 0.988165680473 )
( 0.972386587771 , 0.998027613412 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.881656804734 )
( 0.0138067061144 , 0.909270216963 )
( 0.0177514792899 , 0.91124260355 )
( 0.0216962524655 , 0.913214990138 )
( 0.0295857988166 , 0.925049309665 )
( 0.0374753451677 , 0.899408284024 )
( 0.0473372781065 , 0.897435897436 )
( 0.0591715976331 , 0.925049309665 )
( 0.0611439842209 , 0.913214990138 )
( 0.0769230769231 , 0.930966469428 )
( 0.0887573964497 , 0.927021696252 )
( 0.120315581854 , 0.942800788955 )
( 0.147928994083 , 0.940828402367 )
( 0.197238658777 , 0.925049309665 )
( 0.254437869822 , 0.930966469428 )
( 0.321499013807 , 0.92899408284 )
( 0.426035502959 , 0.958579881657 )
( 0.56607495069 , 0.958579881657 )
( 0.759368836292 , 0.98224852071 )
( 0.972386587771 , 0.998027613412 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.907297830375 )
( 0.0138067061144 , 0.923076923077 )
( 0.0177514792899 , 0.89349112426 )
( 0.0216962524655 , 0.885601577909 )
( 0.0295857988166 , 0.909270216963 )
( 0.0374753451677 , 0.919132149901 )
( 0.0473372781065 , 0.899408284024 )
( 0.0591715976331 , 0.913214990138 )
( 0.0611439842209 , 0.921104536489 )
( 0.0769230769231 , 0.92899408284 )
( 0.0887573964497 , 0.923076923077 )
( 0.120315581854 , 0.938856015779 )
( 0.147928994083 , 0.921104536489 )
( 0.197238658777 , 0.925049309665 )
( 0.254437869822 , 0.94674556213 )
( 0.321499013807 , 0.94674556213 )
( 0.426035502959 , 0.950690335306 )
( 0.56607495069 , 0.96449704142 )
( 0.759368836292 , 0.986193293886 )
( 0.972386587771 , 0.998027613412 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.915187376726 )
( 0.0138067061144 , 0.901380670611 )
( 0.0177514792899 , 0.913214990138 )
( 0.0216962524655 , 0.905325443787 )
( 0.0295857988166 , 0.905325443787 )
( 0.0374753451677 , 0.905325443787 )
( 0.0473372781065 , 0.913214990138 )
( 0.0591715976331 , 0.897435897436 )
( 0.0611439842209 , 0.927021696252 )
( 0.0769230769231 , 0.909270216963 )
( 0.0887573964497 , 0.925049309665 )
( 0.120315581854 , 0.925049309665 )
( 0.147928994083 , 0.923076923077 )
( 0.197238658777 , 0.913214990138 )
( 0.254437869822 , 0.938856015779 )
( 0.321499013807 , 0.954635108481 )
( 0.426035502959 , 0.958579881657 )
( 0.56607495069 , 0.958579881657 )
( 0.759368836292 , 0.976331360947 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.923076923077 )
( 0.0138067061144 , 0.913214990138 )
( 0.0177514792899 , 0.889546351085 )
( 0.0216962524655 , 0.909270216963 )
( 0.0295857988166 , 0.91124260355 )
( 0.0374753451677 , 0.903353057199 )
( 0.0473372781065 , 0.91124260355 )
( 0.0591715976331 , 0.901380670611 )
( 0.0611439842209 , 0.903353057199 )
( 0.0769230769231 , 0.930966469428 )
( 0.0887573964497 , 0.938856015779 )
( 0.120315581854 , 0.917159763314 )
( 0.147928994083 , 0.92899408284 )
( 0.197238658777 , 0.92899408284 )
( 0.254437869822 , 0.948717948718 )
( 0.321499013807 , 0.950690335306 )
( 0.426035502959 , 0.958579881657 )
( 0.56607495069 , 0.950690335306 )
( 0.759368836292 , 0.984220907298 )
( 0.972386587771 , 0.998027613412 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.907297830375 )
( 0.0138067061144 , 0.909270216963 )
( 0.0177514792899 , 0.932938856016 )
( 0.0216962524655 , 0.907297830375 )
( 0.0295857988166 , 0.907297830375 )
( 0.0374753451677 , 0.91124260355 )
( 0.0473372781065 , 0.919132149901 )
( 0.0591715976331 , 0.907297830375 )
( 0.0611439842209 , 0.901380670611 )
( 0.0769230769231 , 0.909270216963 )
( 0.0887573964497 , 0.901380670611 )
( 0.120315581854 , 0.925049309665 )
( 0.147928994083 , 0.923076923077 )
( 0.197238658777 , 0.927021696252 )
( 0.254437869822 , 0.94674556213 )
( 0.321499013807 , 0.956607495069 )
( 0.426035502959 , 0.958579881657 )
( 0.56607495069 , 0.956607495069 )
( 0.759368836292 , 0.984220907298 )
( 0.972386587771 , 0.998027613412 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.913214990138 )
( 0.0138067061144 , 0.899408284024 )
( 0.0177514792899 , 0.907297830375 )
( 0.0216962524655 , 0.909270216963 )
( 0.0295857988166 , 0.915187376726 )
( 0.0374753451677 , 0.909270216963 )
( 0.0473372781065 , 0.917159763314 )
( 0.0591715976331 , 0.925049309665 )
( 0.0611439842209 , 0.909270216963 )
( 0.0769230769231 , 0.934911242604 )
( 0.0887573964497 , 0.930966469428 )
( 0.120315581854 , 0.925049309665 )
( 0.147928994083 , 0.915187376726 )
( 0.197238658777 , 0.925049309665 )
( 0.254437869822 , 0.91124260355 )
( 0.321499013807 , 0.962524654832 )
( 0.426035502959 , 0.950690335306 )
( 0.56607495069 , 0.956607495069 )
( 0.759368836292 , 0.974358974359 )
( 0.972386587771 , 0.998027613412 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.913214990138 )
( 0.0138067061144 , 0.919132149901 )
( 0.0177514792899 , 0.915187376726 )
( 0.0216962524655 , 0.913214990138 )
( 0.0295857988166 , 0.897435897436 )
( 0.0374753451677 , 0.881656804734 )
( 0.0473372781065 , 0.913214990138 )
( 0.0591715976331 , 0.919132149901 )
( 0.0611439842209 , 0.907297830375 )
( 0.0769230769231 , 0.92899408284 )
( 0.0887573964497 , 0.905325443787 )
( 0.120315581854 , 0.921104536489 )
( 0.147928994083 , 0.932938856016 )
( 0.197238658777 , 0.94674556213 )
( 0.254437869822 , 0.952662721893 )
( 0.321499013807 , 0.938856015779 )
( 0.426035502959 , 0.948717948718 )
( 0.56607495069 , 0.976331360947 )
( 0.759368836292 , 0.98224852071 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.91124260355 )
( 0.0138067061144 , 0.909270216963 )
( 0.0177514792899 , 0.913214990138 )
( 0.0216962524655 , 0.909270216963 )
( 0.0295857988166 , 0.91124260355 )
( 0.0374753451677 , 0.925049309665 )
( 0.0473372781065 , 0.913214990138 )
( 0.0591715976331 , 0.92899408284 )
( 0.0611439842209 , 0.899408284024 )
( 0.0769230769231 , 0.907297830375 )
( 0.0887573964497 , 0.917159763314 )
( 0.120315581854 , 0.942800788955 )
( 0.147928994083 , 0.909270216963 )
( 0.197238658777 , 0.950690335306 )
( 0.254437869822 , 0.940828402367 )
( 0.321499013807 , 0.952662721893 )
( 0.426035502959 , 0.925049309665 )
( 0.56607495069 , 0.956607495069 )
( 0.759368836292 , 0.974358974359 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.917159763314 )
( 0.0138067061144 , 0.907297830375 )
( 0.0177514792899 , 0.895463510848 )
( 0.0216962524655 , 0.925049309665 )
( 0.0295857988166 , 0.923076923077 )
( 0.0374753451677 , 0.927021696252 )
( 0.0473372781065 , 0.919132149901 )
( 0.0591715976331 , 0.927021696252 )
( 0.0611439842209 , 0.940828402367 )
( 0.0769230769231 , 0.934911242604 )
( 0.0887573964497 , 0.919132149901 )
( 0.120315581854 , 0.938856015779 )
( 0.147928994083 , 0.932938856016 )
( 0.197238658777 , 0.942800788955 )
( 0.254437869822 , 0.936883629191 )
( 0.321499013807 , 0.936883629191 )
( 0.426035502959 , 0.944773175542 )
( 0.56607495069 , 0.968441814596 )
( 0.759368836292 , 0.968441814596 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.394477317554 )
( 0.0138067061144 , 0.437869822485 )
( 0.0177514792899 , 0.550295857988 )
( 0.0216962524655 , 0.585798816568 )
( 0.0295857988166 , 0.597633136095 )
( 0.0374753451677 , 0.627218934911 )
( 0.0473372781065 , 0.715976331361 )
( 0.0591715976331 , 0.719921104536 )
( 0.0611439842209 , 0.747534516765 )
( 0.0769230769231 , 0.769230769231 )
( 0.0887573964497 , 0.812623274162 )
( 0.120315581854 , 0.861932938856 )
( 0.147928994083 , 0.87573964497 )
( 0.197238658777 , 0.881656804734 )
( 0.254437869822 , 0.89349112426 )
( 0.321499013807 , 0.948717948718 )
( 0.426035502959 , 0.944773175542 )
( 0.56607495069 , 0.962524654832 )
( 0.759368836292 , 0.978303747535 )
( 0.972386587771 , 0.998027613412 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.777120315582 )
( 0.0138067061144 , 0.806706114398 )
( 0.0177514792899 , 0.852071005917 )
( 0.0216962524655 , 0.863905325444 )
( 0.0295857988166 , 0.877712031558 )
( 0.0374753451677 , 0.899408284024 )
( 0.0473372781065 , 0.919132149901 )
( 0.0591715976331 , 0.899408284024 )
( 0.0611439842209 , 0.954635108481 )
( 0.0769230769231 , 0.954635108481 )
( 0.0887573964497 , 0.954635108481 )
( 0.120315581854 , 0.966469428008 )
( 0.147928994083 , 0.960552268245 )
( 0.197238658777 , 0.978303747535 )
( 0.254437869822 , 0.988165680473 )
( 0.321499013807 , 0.988165680473 )
( 0.426035502959 , 0.994082840237 )
( 0.56607495069 , 0.996055226824 )
( 0.759368836292 , 0.992110453649 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.881656804734 )
( 0.0138067061144 , 0.871794871795 )
( 0.0177514792899 , 0.877712031558 )
( 0.0216962524655 , 0.881656804734 )
( 0.0295857988166 , 0.921104536489 )
( 0.0374753451677 , 0.925049309665 )
( 0.0473372781065 , 0.932938856016 )
( 0.0591715976331 , 0.942800788955 )
( 0.0611439842209 , 0.94674556213 )
( 0.0769230769231 , 0.966469428008 )
( 0.0887573964497 , 0.970414201183 )
( 0.120315581854 , 0.972386587771 )
( 0.147928994083 , 0.988165680473 )
( 0.197238658777 , 0.992110453649 )
( 0.254437869822 , 0.98224852071 )
( 0.321499013807 , 0.984220907298 )
( 0.426035502959 , 0.990138067061 )
( 0.56607495069 , 0.996055226824 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.899408284024 )
( 0.0138067061144 , 0.901380670611 )
( 0.0177514792899 , 0.919132149901 )
( 0.0216962524655 , 0.919132149901 )
( 0.0295857988166 , 0.92899408284 )
( 0.0374753451677 , 0.950690335306 )
( 0.0473372781065 , 0.932938856016 )
( 0.0591715976331 , 0.962524654832 )
( 0.0611439842209 , 0.960552268245 )
( 0.0769230769231 , 0.960552268245 )
( 0.0887573964497 , 0.980276134122 )
( 0.120315581854 , 0.992110453649 )
( 0.147928994083 , 0.976331360947 )
( 0.197238658777 , 0.988165680473 )
( 0.254437869822 , 0.996055226824 )
( 0.321499013807 , 0.992110453649 )
( 0.426035502959 , 0.994082840237 )
( 0.56607495069 , 0.998027613412 )
( 0.759368836292 , 0.998027613412 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.938856015779 )
( 0.0138067061144 , 0.932938856016 )
( 0.0177514792899 , 0.932938856016 )
( 0.0216962524655 , 0.944773175542 )
( 0.0295857988166 , 0.968441814596 )
( 0.0374753451677 , 0.958579881657 )
( 0.0473372781065 , 0.956607495069 )
( 0.0591715976331 , 0.970414201183 )
( 0.0611439842209 , 0.970414201183 )
( 0.0769230769231 , 0.984220907298 )
( 0.0887573964497 , 0.988165680473 )
( 0.120315581854 , 0.984220907298 )
( 0.147928994083 , 0.992110453649 )
( 0.197238658777 , 0.996055226824 )
( 0.254437869822 , 0.994082840237 )
( 0.321499013807 , 0.996055226824 )
( 0.426035502959 , 0.996055226824 )
( 0.56607495069 , 0.992110453649 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.952662721893 )
( 0.0138067061144 , 0.94674556213 )
( 0.0177514792899 , 0.96449704142 )
( 0.0216962524655 , 0.940828402367 )
( 0.0295857988166 , 0.972386587771 )
( 0.0374753451677 , 0.962524654832 )
( 0.0473372781065 , 0.976331360947 )
( 0.0591715976331 , 0.980276134122 )
( 0.0611439842209 , 0.974358974359 )
( 0.0769230769231 , 0.990138067061 )
( 0.0887573964497 , 0.978303747535 )
( 0.120315581854 , 0.986193293886 )
( 0.147928994083 , 0.998027613412 )
( 0.197238658777 , 0.998027613412 )
( 0.254437869822 , 0.988165680473 )
( 0.321499013807 , 0.992110453649 )
( 0.426035502959 , 0.994082840237 )
( 0.56607495069 , 0.998027613412 )
( 0.759368836292 , 0.998027613412 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.956607495069 )
( 0.0138067061144 , 0.954635108481 )
( 0.0177514792899 , 0.970414201183 )
( 0.0216962524655 , 0.978303747535 )
( 0.0295857988166 , 0.976331360947 )
( 0.0374753451677 , 0.984220907298 )
( 0.0473372781065 , 0.976331360947 )
( 0.0591715976331 , 0.98224852071 )
( 0.0611439842209 , 0.988165680473 )
( 0.0769230769231 , 0.986193293886 )
( 0.0887573964497 , 0.988165680473 )
( 0.120315581854 , 0.990138067061 )
( 0.147928994083 , 0.988165680473 )
( 0.197238658777 , 0.984220907298 )
( 0.254437869822 , 0.992110453649 )
( 0.321499013807 , 0.998027613412 )
( 0.426035502959 , 0.996055226824 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.962524654832 )
( 0.0138067061144 , 0.970414201183 )
( 0.0177514792899 , 0.980276134122 )
( 0.0216962524655 , 0.974358974359 )
( 0.0295857988166 , 0.980276134122 )
( 0.0374753451677 , 0.976331360947 )
( 0.0473372781065 , 0.976331360947 )
( 0.0591715976331 , 0.994082840237 )
( 0.0611439842209 , 0.988165680473 )
( 0.0769230769231 , 0.990138067061 )
( 0.0887573964497 , 0.994082840237 )
( 0.120315581854 , 0.994082840237 )
( 0.147928994083 , 0.988165680473 )
( 0.197238658777 , 0.992110453649 )
( 0.254437869822 , 0.996055226824 )
( 0.321499013807 , 0.998027613412 )
( 0.426035502959 , 0.994082840237 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.976331360947 )
( 0.0138067061144 , 0.972386587771 )
( 0.0177514792899 , 0.990138067061 )
( 0.0216962524655 , 0.988165680473 )
( 0.0295857988166 , 0.988165680473 )
( 0.0374753451677 , 0.988165680473 )
( 0.0473372781065 , 0.986193293886 )
( 0.0591715976331 , 0.990138067061 )
( 0.0611439842209 , 0.988165680473 )
( 0.0769230769231 , 0.988165680473 )
( 0.0887573964497 , 0.990138067061 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 0.992110453649 )
( 0.197238658777 , 0.996055226824 )
( 0.254437869822 , 0.998027613412 )
( 0.321499013807 , 0.994082840237 )
( 0.426035502959 , 0.996055226824 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.978303747535 )
( 0.0138067061144 , 0.98224852071 )
( 0.0177514792899 , 0.986193293886 )
( 0.0216962524655 , 0.970414201183 )
( 0.0295857988166 , 0.988165680473 )
( 0.0374753451677 , 0.992110453649 )
( 0.0473372781065 , 0.994082840237 )
( 0.0591715976331 , 0.990138067061 )
( 0.0611439842209 , 0.992110453649 )
( 0.0769230769231 , 0.992110453649 )
( 0.0887573964497 , 0.990138067061 )
( 0.120315581854 , 0.996055226824 )
( 0.147928994083 , 0.996055226824 )
( 0.197238658777 , 0.998027613412 )
( 0.254437869822 , 0.992110453649 )
( 0.321499013807 , 0.996055226824 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 0.998027613412 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.98224852071 )
( 0.0138067061144 , 0.978303747535 )
( 0.0177514792899 , 0.976331360947 )
( 0.0216962524655 , 0.988165680473 )
( 0.0295857988166 , 0.990138067061 )
( 0.0374753451677 , 0.980276134122 )
( 0.0473372781065 , 0.990138067061 )
( 0.0591715976331 , 0.990138067061 )
( 0.0611439842209 , 0.988165680473 )
( 0.0769230769231 , 0.994082840237 )
( 0.0887573964497 , 0.998027613412 )
( 0.120315581854 , 0.992110453649 )
( 0.147928994083 , 0.998027613412 )
( 0.197238658777 , 0.994082840237 )
( 0.254437869822 , 0.996055226824 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 0.996055226824 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 0.996055226824 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.992110453649 )
( 0.0138067061144 , 0.980276134122 )
( 0.0177514792899 , 0.988165680473 )
( 0.0216962524655 , 0.986193293886 )
( 0.0295857988166 , 0.992110453649 )
( 0.0374753451677 , 0.996055226824 )
( 0.0473372781065 , 0.986193293886 )
( 0.0591715976331 , 0.988165680473 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 0.998027613412 )
( 0.0887573964497 , 0.998027613412 )
( 0.120315581854 , 0.986193293886 )
( 0.147928994083 , 0.996055226824 )
( 0.197238658777 , 0.992110453649 )
( 0.254437869822 , 0.998027613412 )
( 0.321499013807 , 0.998027613412 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 0.998027613412 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.98224852071 )
( 0.0138067061144 , 0.98224852071 )
( 0.0177514792899 , 0.992110453649 )
( 0.0216962524655 , 0.986193293886 )
( 0.0295857988166 , 0.988165680473 )
( 0.0374753451677 , 0.990138067061 )
( 0.0473372781065 , 0.996055226824 )
( 0.0591715976331 , 0.994082840237 )
( 0.0611439842209 , 0.990138067061 )
( 0.0769230769231 , 0.996055226824 )
( 0.0887573964497 , 0.994082840237 )
( 0.120315581854 , 0.998027613412 )
( 0.147928994083 , 0.998027613412 )
( 0.197238658777 , 0.996055226824 )
( 0.254437869822 , 0.996055226824 )
( 0.321499013807 , 0.998027613412 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 0.994082840237 )
( 0.759368836292 , 0.998027613412 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.990138067061 )
( 0.0138067061144 , 0.990138067061 )
( 0.0177514792899 , 0.976331360947 )
( 0.0216962524655 , 0.996055226824 )
( 0.0295857988166 , 0.992110453649 )
( 0.0374753451677 , 0.994082840237 )
( 0.0473372781065 , 0.988165680473 )
( 0.0591715976331 , 0.994082840237 )
( 0.0611439842209 , 0.992110453649 )
( 0.0769230769231 , 0.988165680473 )
( 0.0887573964497 , 0.998027613412 )
( 0.120315581854 , 0.994082840237 )
( 0.147928994083 , 0.998027613412 )
( 0.197238658777 , 0.996055226824 )
( 0.254437869822 , 0.994082840237 )
( 0.321499013807 , 0.998027613412 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 0.998027613412 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.994082840237 )
( 0.0138067061144 , 0.996055226824 )
( 0.0177514792899 , 0.992110453649 )
( 0.0216962524655 , 0.996055226824 )
( 0.0295857988166 , 0.998027613412 )
( 0.0374753451677 , 0.990138067061 )
( 0.0473372781065 , 0.992110453649 )
( 0.0591715976331 , 0.996055226824 )
( 0.0611439842209 , 0.986193293886 )
( 0.0769230769231 , 0.996055226824 )
( 0.0887573964497 , 0.998027613412 )
( 0.120315581854 , 0.994082840237 )
( 0.147928994083 , 0.996055226824 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 0.996055226824 )
( 0.321499013807 , 0.996055226824 )
( 0.426035502959 , 0.998027613412 )
( 0.56607495069 , 0.992110453649 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.994082840237 )
( 0.0138067061144 , 0.998027613412 )
( 0.0177514792899 , 0.984220907298 )
( 0.0216962524655 , 0.998027613412 )
( 0.0295857988166 , 0.994082840237 )
( 0.0374753451677 , 0.994082840237 )
( 0.0473372781065 , 0.994082840237 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 0.990138067061 )
( 0.0769230769231 , 0.998027613412 )
( 0.0887573964497 , 0.994082840237 )
( 0.120315581854 , 0.996055226824 )
( 0.147928994083 , 0.998027613412 )
( 0.197238658777 , 0.998027613412 )
( 0.254437869822 , 0.998027613412 )
( 0.321499013807 , 0.998027613412 )
( 0.426035502959 , 0.994082840237 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.994082840237 )
( 0.0138067061144 , 0.984220907298 )
( 0.0177514792899 , 0.994082840237 )
( 0.0216962524655 , 0.996055226824 )
( 0.0295857988166 , 0.992110453649 )
( 0.0374753451677 , 0.998027613412 )
( 0.0473372781065 , 0.996055226824 )
( 0.0591715976331 , 0.992110453649 )
( 0.0611439842209 , 0.998027613412 )
( 0.0769230769231 , 0.996055226824 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 0.998027613412 )
( 0.147928994083 , 0.998027613412 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 0.998027613412 )
( 0.321499013807 , 0.998027613412 )
( 0.426035502959 , 0.998027613412 )
( 0.56607495069 , 0.998027613412 )
( 0.759368836292 , 0.998027613412 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.988165680473 )
( 0.0138067061144 , 0.992110453649 )
( 0.0177514792899 , 0.994082840237 )
( 0.0216962524655 , 0.986193293886 )
( 0.0295857988166 , 0.994082840237 )
( 0.0374753451677 , 0.998027613412 )
( 0.0473372781065 , 0.994082840237 )
( 0.0591715976331 , 0.998027613412 )
( 0.0611439842209 , 0.992110453649 )
( 0.0769230769231 , 0.994082840237 )
( 0.0887573964497 , 0.990138067061 )
( 0.120315581854 , 0.996055226824 )
( 0.147928994083 , 0.998027613412 )
( 0.197238658777 , 0.998027613412 )
( 0.254437869822 , 0.990138067061 )
( 0.321499013807 , 0.998027613412 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 0.998027613412 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.990138067061 )
( 0.0138067061144 , 0.998027613412 )
( 0.0177514792899 , 0.994082840237 )
( 0.0216962524655 , 0.996055226824 )
( 0.0295857988166 , 0.996055226824 )
( 0.0374753451677 , 0.996055226824 )
( 0.0473372781065 , 0.996055226824 )
( 0.0591715976331 , 0.994082840237 )
( 0.0611439842209 , 0.992110453649 )
( 0.0769230769231 , 0.994082840237 )
( 0.0887573964497 , 0.998027613412 )
( 0.120315581854 , 0.984220907298 )
( 0.147928994083 , 0.996055226824 )
( 0.197238658777 , 0.998027613412 )
( 0.254437869822 , 0.998027613412 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 0.992110453649 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 0.998027613412 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.996055226824 )
( 0.0138067061144 , 0.996055226824 )
( 0.0177514792899 , 0.994082840237 )
( 0.0216962524655 , 0.992110453649 )
( 0.0295857988166 , 0.990138067061 )
( 0.0374753451677 , 0.994082840237 )
( 0.0473372781065 , 0.998027613412 )
( 0.0591715976331 , 0.992110453649 )
( 0.0611439842209 , 0.996055226824 )
( 0.0769230769231 , 0.996055226824 )
( 0.0887573964497 , 0.996055226824 )
( 0.120315581854 , 0.998027613412 )
( 0.147928994083 , 0.996055226824 )
( 0.197238658777 , 0.996055226824 )
( 0.254437869822 , 0.998027613412 )
( 0.321499013807 , 0.998027613412 )
( 0.426035502959 , 0.998027613412 )
( 0.56607495069 , 0.998027613412 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.992110453649 )
( 0.0138067061144 , 0.994082840237 )
( 0.0177514792899 , 0.996055226824 )
( 0.0216962524655 , 0.994082840237 )
( 0.0295857988166 , 0.994082840237 )
( 0.0374753451677 , 0.990138067061 )
( 0.0473372781065 , 0.996055226824 )
( 0.0591715976331 , 0.994082840237 )
( 0.0611439842209 , 0.998027613412 )
( 0.0769230769231 , 0.996055226824 )
( 0.0887573964497 , 0.998027613412 )
( 0.120315581854 , 0.998027613412 )
( 0.147928994083 , 0.996055226824 )
( 0.197238658777 , 0.998027613412 )
( 0.254437869822 , 0.996055226824 )
( 0.321499013807 , 0.998027613412 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.00788954635108 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0177514792899 , 0.0177514792899 )
( 0.0216962524655 , 0.0216962524655 )
( 0.0295857988166 , 0.0295857988166 )
( 0.0374753451677 , 0.0374753451677 )
( 0.0473372781065 , 0.0473372781065 )
( 0.0591715976331 , 0.0591715976331 )
( 0.0611439842209 , 0.0611439842209 )
( 0.0769230769231 , 0.0769230769231 )
( 0.0887573964497 , 0.0887573964497 )
( 0.120315581854 , 0.120315581854 )
( 0.147928994083 , 0.147928994083 )
( 0.197238658777 , 0.197238658777 )
( 0.254437869822 , 0.254437869822 )
( 0.321499013807 , 0.321499013807 )
( 0.426035502959 , 0.426035502959 )
( 0.56607495069 , 0.56607495069 )
( 0.759368836292 , 0.759368836292 )
( 0.972386587771 , 0.972386587771 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.00788954635108 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0177514792899 , 0.0177514792899 )
( 0.0216962524655 , 0.0216962524655 )
( 0.0295857988166 , 0.0295857988166 )
( 0.0374753451677 , 0.0374753451677 )
( 0.0473372781065 , 0.0473372781065 )
( 0.0591715976331 , 0.0591715976331 )
( 0.0611439842209 , 0.0611439842209 )
( 0.0769230769231 , 0.0769230769231 )
( 0.0887573964497 , 0.0887573964497 )
( 0.120315581854 , 0.120315581854 )
( 0.147928994083 , 0.147928994083 )
( 0.197238658777 , 0.197238658777 )
( 0.254437869822 , 0.254437869822 )
( 0.321499013807 , 0.321499013807 )
( 0.426035502959 , 0.426035502959 )
( 0.56607495069 , 0.56607495069 )
( 0.759368836292 , 0.759368836292 )
( 0.972386587771 , 0.972386587771 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.00788954635108 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0177514792899 , 0.0177514792899 )
( 0.0216962524655 , 0.0216962524655 )
( 0.0295857988166 , 0.0295857988166 )
( 0.0374753451677 , 0.0374753451677 )
( 0.0473372781065 , 0.0473372781065 )
( 0.0591715976331 , 0.0591715976331 )
( 0.0611439842209 , 0.0611439842209 )
( 0.0769230769231 , 0.0769230769231 )
( 0.0887573964497 , 0.0887573964497 )
( 0.120315581854 , 0.120315581854 )
( 0.147928994083 , 0.147928994083 )
( 0.197238658777 , 0.197238658777 )
( 0.254437869822 , 0.254437869822 )
( 0.321499013807 , 0.321499013807 )
( 0.426035502959 , 0.426035502959 )
( 0.56607495069 , 0.56607495069 )
( 0.759368836292 , 0.759368836292 )
( 0.972386587771 , 0.972386587771 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.00788954635108 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0177514792899 , 0.0177514792899 )
( 0.0216962524655 , 0.0216962524655 )
( 0.0295857988166 , 0.0295857988166 )
( 0.0374753451677 , 0.0374753451677 )
( 0.0473372781065 , 0.0473372781065 )
( 0.0591715976331 , 0.0591715976331 )
( 0.0611439842209 , 0.0611439842209 )
( 0.0769230769231 , 0.0769230769231 )
( 0.0887573964497 , 0.0887573964497 )
( 0.120315581854 , 0.120315581854 )
( 0.147928994083 , 0.147928994083 )
( 0.197238658777 , 0.197238658777 )
( 0.254437869822 , 0.254437869822 )
( 0.321499013807 , 0.321499013807 )
( 0.426035502959 , 0.426035502959 )
( 0.56607495069 , 0.56607495069 )
( 0.759368836292 , 0.759368836292 )
( 0.972386587771 , 0.972386587771 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.00788954635108 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0177514792899 , 0.0177514792899 )
( 0.0216962524655 , 0.0216962524655 )
( 0.0295857988166 , 0.0295857988166 )
( 0.0374753451677 , 0.0374753451677 )
( 0.0473372781065 , 0.0473372781065 )
( 0.0591715976331 , 0.0591715976331 )
( 0.0611439842209 , 0.0611439842209 )
( 0.0769230769231 , 0.0769230769231 )
( 0.0887573964497 , 0.0887573964497 )
( 0.120315581854 , 0.120315581854 )
( 0.147928994083 , 0.147928994083 )
( 0.197238658777 , 0.197238658777 )
( 0.254437869822 , 0.254437869822 )
( 0.321499013807 , 0.321499013807 )
( 0.426035502959 , 0.426035502959 )
( 0.56607495069 , 0.56607495069 )
( 0.759368836292 , 0.759368836292 )
( 0.972386587771 , 0.972386587771 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.00788954635108 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0177514792899 , 0.0177514792899 )
( 0.0216962524655 , 0.0216962524655 )
( 0.0295857988166 , 0.0295857988166 )
( 0.0374753451677 , 0.0374753451677 )
( 0.0473372781065 , 0.0473372781065 )
( 0.0591715976331 , 0.0591715976331 )
( 0.0611439842209 , 0.0611439842209 )
( 0.0769230769231 , 0.0769230769231 )
( 0.0887573964497 , 0.0887573964497 )
( 0.120315581854 , 0.120315581854 )
( 0.147928994083 , 0.147928994083 )
( 0.197238658777 , 0.197238658777 )
( 0.254437869822 , 0.254437869822 )
( 0.321499013807 , 0.321499013807 )
( 0.426035502959 , 0.426035502959 )
( 0.56607495069 , 0.56607495069 )
( 0.759368836292 , 0.759368836292 )
( 0.972386587771 , 0.972386587771 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.00788954635108 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0177514792899 , 0.0177514792899 )
( 0.0216962524655 , 0.0216962524655 )
( 0.0295857988166 , 0.0295857988166 )
( 0.0374753451677 , 0.0374753451677 )
( 0.0473372781065 , 0.0473372781065 )
( 0.0591715976331 , 0.0591715976331 )
( 0.0611439842209 , 0.0611439842209 )
( 0.0769230769231 , 0.0769230769231 )
( 0.0887573964497 , 0.0887573964497 )
( 0.120315581854 , 0.120315581854 )
( 0.147928994083 , 0.147928994083 )
( 0.197238658777 , 0.197238658777 )
( 0.254437869822 , 0.254437869822 )
( 0.321499013807 , 0.321499013807 )
( 0.426035502959 , 0.426035502959 )
( 0.56607495069 , 0.56607495069 )
( 0.759368836292 , 0.759368836292 )
( 0.972386587771 , 0.972386587771 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.00788954635108 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0177514792899 , 0.0177514792899 )
( 0.0216962524655 , 0.0216962524655 )
( 0.0295857988166 , 0.0295857988166 )
( 0.0374753451677 , 0.0374753451677 )
( 0.0473372781065 , 0.0473372781065 )
( 0.0591715976331 , 0.0591715976331 )
( 0.0611439842209 , 0.0611439842209 )
( 0.0769230769231 , 0.0769230769231 )
( 0.0887573964497 , 0.0887573964497 )
( 0.120315581854 , 0.120315581854 )
( 0.147928994083 , 0.147928994083 )
( 0.197238658777 , 0.197238658777 )
( 0.254437869822 , 0.254437869822 )
( 0.321499013807 , 0.321499013807 )
( 0.426035502959 , 0.426035502959 )
( 0.56607495069 , 0.56607495069 )
( 0.759368836292 , 0.759368836292 )
( 0.972386587771 , 0.972386587771 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.00788954635108 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0177514792899 , 0.0177514792899 )
( 0.0216962524655 , 0.0216962524655 )
( 0.0295857988166 , 0.0295857988166 )
( 0.0374753451677 , 0.0374753451677 )
( 0.0473372781065 , 0.0473372781065 )
( 0.0591715976331 , 0.0591715976331 )
( 0.0611439842209 , 0.0611439842209 )
( 0.0769230769231 , 0.0769230769231 )
( 0.0887573964497 , 0.0887573964497 )
( 0.120315581854 , 0.120315581854 )
( 0.147928994083 , 0.147928994083 )
( 0.197238658777 , 0.197238658777 )
( 0.254437869822 , 0.254437869822 )
( 0.321499013807 , 0.321499013807 )
( 0.426035502959 , 0.426035502959 )
( 0.56607495069 , 0.56607495069 )
( 0.759368836292 , 0.759368836292 )
( 0.972386587771 , 0.972386587771 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.00788954635108 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0177514792899 , 0.0177514792899 )
( 0.0216962524655 , 0.0216962524655 )
( 0.0295857988166 , 0.0295857988166 )
( 0.0374753451677 , 0.0374753451677 )
( 0.0473372781065 , 0.0473372781065 )
( 0.0591715976331 , 0.0591715976331 )
( 0.0611439842209 , 0.0611439842209 )
( 0.0769230769231 , 0.0769230769231 )
( 0.0887573964497 , 0.0887573964497 )
( 0.120315581854 , 0.120315581854 )
( 0.147928994083 , 0.147928994083 )
( 0.197238658777 , 0.197238658777 )
( 0.254437869822 , 0.254437869822 )
( 0.321499013807 , 0.321499013807 )
( 0.426035502959 , 0.426035502959 )
( 0.56607495069 , 0.56607495069 )
( 0.759368836292 , 0.759368836292 )
( 0.972386587771 , 0.972386587771 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=12cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=4,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.532319391635 )
( 0.0 , 0.555133079848 )
( 0.0 , 0.539923954373 )
( 0.0 , 0.519011406844 )
( 0.00190114068441 , 0.524714828897 )
( 0.00190114068441 , 0.539923954373 )
( 0.00190114068441 , 0.530418250951 )
( 0.00570342205323 , 0.549429657795 )
( 0.00950570342205 , 0.56463878327 )
( 0.0133079847909 , 0.579847908745 )
( 0.0304182509506 , 0.585551330798 )
( 0.0551330798479 , 0.600760456274 )
( 0.0950570342205 , 0.593155893536 )
( 0.1463878327 , 0.638783269962 )
( 0.235741444867 , 0.62927756654 )
( 0.344106463878 , 0.728136882129 )
( 0.515209125475 , 0.771863117871 )
( 0.686311787072 , 0.855513307985 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.716730038023 )
( 0.0 , 0.726235741445 )
( 0.0 , 0.709125475285 )
( 0.0 , 0.697718631179 )
( 0.00190114068441 , 0.749049429658 )
( 0.00190114068441 , 0.709125475285 )
( 0.00190114068441 , 0.750950570342 )
( 0.00570342205323 , 0.737642585551 )
( 0.00950570342205 , 0.726235741445 )
( 0.0133079847909 , 0.720532319392 )
( 0.0304182509506 , 0.747148288973 )
( 0.0551330798479 , 0.718631178707 )
( 0.0950570342205 , 0.747148288973 )
( 0.1463878327 , 0.792775665399 )
( 0.235741444867 , 0.78897338403 )
( 0.344106463878 , 0.832699619772 )
( 0.515209125475 , 0.87072243346 )
( 0.686311787072 , 0.91825095057 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.720532319392 )
( 0.0 , 0.703422053232 )
( 0.0 , 0.697718631179 )
( 0.0 , 0.718631178707 )
( 0.00190114068441 , 0.695817490494 )
( 0.00190114068441 , 0.730038022814 )
( 0.00190114068441 , 0.733840304183 )
( 0.00570342205323 , 0.722433460076 )
( 0.00950570342205 , 0.752851711027 )
( 0.0133079847909 , 0.699619771863 )
( 0.0304182509506 , 0.750950570342 )
( 0.0551330798479 , 0.735741444867 )
( 0.0950570342205 , 0.798479087452 )
( 0.1463878327 , 0.787072243346 )
( 0.235741444867 , 0.794676806084 )
( 0.344106463878 , 0.844106463878 )
( 0.515209125475 , 0.891634980989 )
( 0.686311787072 , 0.929657794677 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.728136882129 )
( 0.0 , 0.690114068441 )
( 0.0 , 0.705323193916 )
( 0.0 , 0.716730038023 )
( 0.00190114068441 , 0.733840304183 )
( 0.00190114068441 , 0.71102661597 )
( 0.00190114068441 , 0.703422053232 )
( 0.00570342205323 , 0.743346007605 )
( 0.00950570342205 , 0.735741444867 )
( 0.0133079847909 , 0.754752851711 )
( 0.0304182509506 , 0.722433460076 )
( 0.0551330798479 , 0.75855513308 )
( 0.0950570342205 , 0.728136882129 )
( 0.1463878327 , 0.804182509506 )
( 0.235741444867 , 0.811787072243 )
( 0.344106463878 , 0.838403041825 )
( 0.515209125475 , 0.866920152091 )
( 0.686311787072 , 0.933460076046 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.69391634981 )
( 0.0 , 0.75855513308 )
( 0.0 , 0.688212927757 )
( 0.0 , 0.680608365019 )
( 0.00190114068441 , 0.712927756654 )
( 0.00190114068441 , 0.728136882129 )
( 0.00190114068441 , 0.718631178707 )
( 0.00570342205323 , 0.728136882129 )
( 0.00950570342205 , 0.749049429658 )
( 0.0133079847909 , 0.74144486692 )
( 0.0304182509506 , 0.695817490494 )
( 0.0551330798479 , 0.781368821293 )
( 0.0950570342205 , 0.77566539924 )
( 0.1463878327 , 0.754752851711 )
( 0.235741444867 , 0.80608365019 )
( 0.344106463878 , 0.834600760456 )
( 0.515209125475 , 0.885931558935 )
( 0.686311787072 , 0.929657794677 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.735741444867 )
( 0.0 , 0.737642585551 )
( 0.0 , 0.726235741445 )
( 0.0 , 0.752851711027 )
( 0.00190114068441 , 0.726235741445 )
( 0.00190114068441 , 0.712927756654 )
( 0.00190114068441 , 0.752851711027 )
( 0.00570342205323 , 0.749049429658 )
( 0.00950570342205 , 0.750950570342 )
( 0.0133079847909 , 0.737642585551 )
( 0.0304182509506 , 0.745247148289 )
( 0.0551330798479 , 0.766159695817 )
( 0.0950570342205 , 0.728136882129 )
( 0.1463878327 , 0.800380228137 )
( 0.235741444867 , 0.819391634981 )
( 0.344106463878 , 0.819391634981 )
( 0.515209125475 , 0.893536121673 )
( 0.686311787072 , 0.916349809886 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.730038022814 )
( 0.0 , 0.71102661597 )
( 0.0 , 0.726235741445 )
( 0.0 , 0.709125475285 )
( 0.00190114068441 , 0.743346007605 )
( 0.00190114068441 , 0.709125475285 )
( 0.00190114068441 , 0.728136882129 )
( 0.00570342205323 , 0.695817490494 )
( 0.00950570342205 , 0.756653992395 )
( 0.0133079847909 , 0.768060836502 )
( 0.0304182509506 , 0.794676806084 )
( 0.0551330798479 , 0.804182509506 )
( 0.0950570342205 , 0.771863117871 )
( 0.1463878327 , 0.807984790875 )
( 0.235741444867 , 0.790874524715 )
( 0.344106463878 , 0.819391634981 )
( 0.515209125475 , 0.876425855513 )
( 0.686311787072 , 0.920152091255 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.739543726236 )
( 0.0 , 0.769961977186 )
( 0.0 , 0.745247148289 )
( 0.0 , 0.72433460076 )
( 0.00190114068441 , 0.72433460076 )
( 0.00190114068441 , 0.760456273764 )
( 0.00190114068441 , 0.754752851711 )
( 0.00570342205323 , 0.750950570342 )
( 0.00950570342205 , 0.768060836502 )
( 0.0133079847909 , 0.771863117871 )
( 0.0304182509506 , 0.752851711027 )
( 0.0551330798479 , 0.785171102662 )
( 0.0950570342205 , 0.769961977186 )
( 0.1463878327 , 0.800380228137 )
( 0.235741444867 , 0.826996197719 )
( 0.344106463878 , 0.84030418251 )
( 0.515209125475 , 0.901140684411 )
( 0.686311787072 , 0.925855513308 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.728136882129 )
( 0.0 , 0.754752851711 )
( 0.0 , 0.733840304183 )
( 0.0 , 0.752851711027 )
( 0.00190114068441 , 0.735741444867 )
( 0.00190114068441 , 0.714828897338 )
( 0.00190114068441 , 0.733840304183 )
( 0.00570342205323 , 0.733840304183 )
( 0.00950570342205 , 0.730038022814 )
( 0.0133079847909 , 0.74144486692 )
( 0.0304182509506 , 0.766159695817 )
( 0.0551330798479 , 0.78897338403 )
( 0.0950570342205 , 0.77566539924 )
( 0.1463878327 , 0.800380228137 )
( 0.235741444867 , 0.828897338403 )
( 0.344106463878 , 0.836501901141 )
( 0.515209125475 , 0.880228136882 )
( 0.686311787072 , 0.914448669202 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.730038022814 )
( 0.0 , 0.737642585551 )
( 0.0 , 0.730038022814 )
( 0.0 , 0.74144486692 )
( 0.00190114068441 , 0.760456273764 )
( 0.00190114068441 , 0.752851711027 )
( 0.00190114068441 , 0.745247148289 )
( 0.00570342205323 , 0.718631178707 )
( 0.00950570342205 , 0.760456273764 )
( 0.0133079847909 , 0.750950570342 )
( 0.0304182509506 , 0.75855513308 )
( 0.0551330798479 , 0.764258555133 )
( 0.0950570342205 , 0.75855513308 )
( 0.1463878327 , 0.821292775665 )
( 0.235741444867 , 0.796577946768 )
( 0.344106463878 , 0.82319391635 )
( 0.515209125475 , 0.897338403042 )
( 0.686311787072 , 0.937262357414 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.701520912548 )
( 0.0 , 0.714828897338 )
( 0.0 , 0.739543726236 )
( 0.0 , 0.749049429658 )
( 0.00190114068441 , 0.737642585551 )
( 0.00190114068441 , 0.756653992395 )
( 0.00190114068441 , 0.728136882129 )
( 0.00570342205323 , 0.75855513308 )
( 0.00950570342205 , 0.754752851711 )
( 0.0133079847909 , 0.722433460076 )
( 0.0304182509506 , 0.752851711027 )
( 0.0551330798479 , 0.779467680608 )
( 0.0950570342205 , 0.792775665399 )
( 0.1463878327 , 0.768060836502 )
( 0.235741444867 , 0.800380228137 )
( 0.344106463878 , 0.861216730038 )
( 0.515209125475 , 0.899239543726 )
( 0.686311787072 , 0.904942965779 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.743346007605 )
( 0.0 , 0.74144486692 )
( 0.0 , 0.74144486692 )
( 0.0 , 0.766159695817 )
( 0.00190114068441 , 0.735741444867 )
( 0.00190114068441 , 0.750950570342 )
( 0.00190114068441 , 0.699619771863 )
( 0.00570342205323 , 0.730038022814 )
( 0.00950570342205 , 0.739543726236 )
( 0.0133079847909 , 0.766159695817 )
( 0.0304182509506 , 0.739543726236 )
( 0.0551330798479 , 0.735741444867 )
( 0.0950570342205 , 0.735741444867 )
( 0.1463878327 , 0.769961977186 )
( 0.235741444867 , 0.813688212928 )
( 0.344106463878 , 0.857414448669 )
( 0.515209125475 , 0.897338403042 )
( 0.686311787072 , 0.916349809886 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.728136882129 )
( 0.0 , 0.714828897338 )
( 0.0 , 0.750950570342 )
( 0.0 , 0.750950570342 )
( 0.00190114068441 , 0.72433460076 )
( 0.00190114068441 , 0.756653992395 )
( 0.00190114068441 , 0.75855513308 )
( 0.00570342205323 , 0.75855513308 )
( 0.00950570342205 , 0.730038022814 )
( 0.0133079847909 , 0.731939163498 )
( 0.0304182509506 , 0.752851711027 )
( 0.0551330798479 , 0.781368821293 )
( 0.0950570342205 , 0.792775665399 )
( 0.1463878327 , 0.760456273764 )
( 0.235741444867 , 0.798479087452 )
( 0.344106463878 , 0.830798479087 )
( 0.515209125475 , 0.903041825095 )
( 0.686311787072 , 0.914448669202 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.756653992395 )
( 0.0 , 0.731939163498 )
( 0.0 , 0.739543726236 )
( 0.0 , 0.709125475285 )
( 0.00190114068441 , 0.752851711027 )
( 0.00190114068441 , 0.739543726236 )
( 0.00190114068441 , 0.726235741445 )
( 0.00570342205323 , 0.72433460076 )
( 0.00950570342205 , 0.716730038023 )
( 0.0133079847909 , 0.766159695817 )
( 0.0304182509506 , 0.777566539924 )
( 0.0551330798479 , 0.756653992395 )
( 0.0950570342205 , 0.764258555133 )
( 0.1463878327 , 0.771863117871 )
( 0.235741444867 , 0.78897338403 )
( 0.344106463878 , 0.861216730038 )
( 0.515209125475 , 0.884030418251 )
( 0.686311787072 , 0.904942965779 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.735741444867 )
( 0.0 , 0.754752851711 )
( 0.0 , 0.697718631179 )
( 0.0 , 0.762357414449 )
( 0.00190114068441 , 0.771863117871 )
( 0.00190114068441 , 0.762357414449 )
( 0.00190114068441 , 0.754752851711 )
( 0.00570342205323 , 0.733840304183 )
( 0.00950570342205 , 0.731939163498 )
( 0.0133079847909 , 0.760456273764 )
( 0.0304182509506 , 0.714828897338 )
( 0.0551330798479 , 0.771863117871 )
( 0.0950570342205 , 0.768060836502 )
( 0.1463878327 , 0.78897338403 )
( 0.235741444867 , 0.825095057034 )
( 0.344106463878 , 0.825095057034 )
( 0.515209125475 , 0.901140684411 )
( 0.686311787072 , 0.927756653992 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.739543726236 )
( 0.0 , 0.735741444867 )
( 0.0 , 0.75855513308 )
( 0.0 , 0.749049429658 )
( 0.00190114068441 , 0.74144486692 )
( 0.00190114068441 , 0.735741444867 )
( 0.00190114068441 , 0.739543726236 )
( 0.00570342205323 , 0.737642585551 )
( 0.00950570342205 , 0.771863117871 )
( 0.0133079847909 , 0.720532319392 )
( 0.0304182509506 , 0.779467680608 )
( 0.0551330798479 , 0.747148288973 )
( 0.0950570342205 , 0.739543726236 )
( 0.1463878327 , 0.785171102662 )
( 0.235741444867 , 0.817490494297 )
( 0.344106463878 , 0.855513307985 )
( 0.515209125475 , 0.878326996198 )
( 0.686311787072 , 0.93536121673 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.762357414449 )
( 0.0 , 0.787072243346 )
( 0.0 , 0.750950570342 )
( 0.0 , 0.75855513308 )
( 0.00190114068441 , 0.756653992395 )
( 0.00190114068441 , 0.731939163498 )
( 0.00190114068441 , 0.785171102662 )
( 0.00570342205323 , 0.739543726236 )
( 0.00950570342205 , 0.731939163498 )
( 0.0133079847909 , 0.769961977186 )
( 0.0304182509506 , 0.74144486692 )
( 0.0551330798479 , 0.766159695817 )
( 0.0950570342205 , 0.739543726236 )
( 0.1463878327 , 0.777566539924 )
( 0.235741444867 , 0.783269961977 )
( 0.344106463878 , 0.842205323194 )
( 0.515209125475 , 0.885931558935 )
( 0.686311787072 , 0.927756653992 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.779467680608 )
( 0.0 , 0.733840304183 )
( 0.0 , 0.743346007605 )
( 0.0 , 0.75855513308 )
( 0.00190114068441 , 0.74144486692 )
( 0.00190114068441 , 0.714828897338 )
( 0.00190114068441 , 0.739543726236 )
( 0.00570342205323 , 0.756653992395 )
( 0.00950570342205 , 0.771863117871 )
( 0.0133079847909 , 0.74144486692 )
( 0.0304182509506 , 0.773764258555 )
( 0.0551330798479 , 0.737642585551 )
( 0.0950570342205 , 0.787072243346 )
( 0.1463878327 , 0.756653992395 )
( 0.235741444867 , 0.825095057034 )
( 0.344106463878 , 0.846007604563 )
( 0.515209125475 , 0.893536121673 )
( 0.686311787072 , 0.937262357414 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.747148288973 )
( 0.0 , 0.735741444867 )
( 0.0 , 0.735741444867 )
( 0.0 , 0.720532319392 )
( 0.00190114068441 , 0.785171102662 )
( 0.00190114068441 , 0.764258555133 )
( 0.00190114068441 , 0.77566539924 )
( 0.00570342205323 , 0.739543726236 )
( 0.00950570342205 , 0.737642585551 )
( 0.0133079847909 , 0.773764258555 )
( 0.0304182509506 , 0.749049429658 )
( 0.0551330798479 , 0.78897338403 )
( 0.0950570342205 , 0.811787072243 )
( 0.1463878327 , 0.792775665399 )
( 0.235741444867 , 0.804182509506 )
( 0.344106463878 , 0.817490494297 )
( 0.515209125475 , 0.874524714829 )
( 0.686311787072 , 0.920152091255 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.754752851711 )
( 0.0 , 0.750950570342 )
( 0.0 , 0.754752851711 )
( 0.0 , 0.760456273764 )
( 0.00190114068441 , 0.75855513308 )
( 0.00190114068441 , 0.74144486692 )
( 0.00190114068441 , 0.762357414449 )
( 0.00570342205323 , 0.747148288973 )
( 0.00950570342205 , 0.768060836502 )
( 0.0133079847909 , 0.743346007605 )
( 0.0304182509506 , 0.752851711027 )
( 0.0551330798479 , 0.739543726236 )
( 0.0950570342205 , 0.785171102662 )
( 0.1463878327 , 0.811787072243 )
( 0.235741444867 , 0.844106463878 )
( 0.344106463878 , 0.811787072243 )
( 0.515209125475 , 0.889733840304 )
( 0.686311787072 , 0.925855513308 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.754752851711 )
( 0.0 , 0.743346007605 )
( 0.0 , 0.730038022814 )
( 0.0 , 0.754752851711 )
( 0.00190114068441 , 0.745247148289 )
( 0.00190114068441 , 0.745247148289 )
( 0.00190114068441 , 0.752851711027 )
( 0.00570342205323 , 0.743346007605 )
( 0.00950570342205 , 0.783269961977 )
( 0.0133079847909 , 0.766159695817 )
( 0.0304182509506 , 0.764258555133 )
( 0.0551330798479 , 0.783269961977 )
( 0.0950570342205 , 0.749049429658 )
( 0.1463878327 , 0.762357414449 )
( 0.235741444867 , 0.826996197719 )
( 0.344106463878 , 0.828897338403 )
( 0.515209125475 , 0.863117870722 )
( 0.686311787072 , 0.923954372624 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=12cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.222433460076 )
( 0.0 , 0.230038022814 )
( 0.0 , 0.235741444867 )
( 0.0 , 0.298479087452 )
( 0.00190114068441 , 0.374524714829 )
( 0.00190114068441 , 0.403041825095 )
( 0.00190114068441 , 0.439163498099 )
( 0.00570342205323 , 0.484790874525 )
( 0.00950570342205 , 0.530418250951 )
( 0.0133079847909 , 0.558935361217 )
( 0.0304182509506 , 0.598859315589 )
( 0.0551330798479 , 0.680608365019 )
( 0.0950570342205 , 0.72433460076 )
( 0.1463878327 , 0.747148288973 )
( 0.235741444867 , 0.828897338403 )
( 0.344106463878 , 0.863117870722 )
( 0.515209125475 , 0.914448669202 )
( 0.686311787072 , 0.939163498099 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.479087452471 )
( 0.0 , 0.541825095057 )
( 0.0 , 0.572243346008 )
( 0.0 , 0.577946768061 )
( 0.00190114068441 , 0.631178707224 )
( 0.00190114068441 , 0.682509505703 )
( 0.00190114068441 , 0.680608365019 )
( 0.00570342205323 , 0.730038022814 )
( 0.00950570342205 , 0.760456273764 )
( 0.0133079847909 , 0.790874524715 )
( 0.0304182509506 , 0.84030418251 )
( 0.0551330798479 , 0.846007604563 )
( 0.0950570342205 , 0.880228136882 )
( 0.1463878327 , 0.912547528517 )
( 0.235741444867 , 0.929657794677 )
( 0.344106463878 , 0.958174904943 )
( 0.515209125475 , 0.969581749049 )
( 0.686311787072 , 0.979087452471 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.56463878327 )
( 0.0 , 0.58174904943 )
( 0.0 , 0.653992395437 )
( 0.0 , 0.695817490494 )
( 0.00190114068441 , 0.726235741445 )
( 0.00190114068441 , 0.733840304183 )
( 0.00190114068441 , 0.794676806084 )
( 0.00570342205323 , 0.798479087452 )
( 0.00950570342205 , 0.809885931559 )
( 0.0133079847909 , 0.834600760456 )
( 0.0304182509506 , 0.866920152091 )
( 0.0551330798479 , 0.878326996198 )
( 0.0950570342205 , 0.897338403042 )
( 0.1463878327 , 0.925855513308 )
( 0.235741444867 , 0.931558935361 )
( 0.344106463878 , 0.958174904943 )
( 0.515209125475 , 0.969581749049 )
( 0.686311787072 , 0.984790874525 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.688212927757 )
( 0.0 , 0.695817490494 )
( 0.0 , 0.728136882129 )
( 0.0 , 0.735741444867 )
( 0.00190114068441 , 0.74144486692 )
( 0.00190114068441 , 0.817490494297 )
( 0.00190114068441 , 0.84030418251 )
( 0.00570342205323 , 0.836501901141 )
( 0.00950570342205 , 0.844106463878 )
( 0.0133079847909 , 0.857414448669 )
( 0.0304182509506 , 0.889733840304 )
( 0.0551330798479 , 0.908745247148 )
( 0.0950570342205 , 0.908745247148 )
( 0.1463878327 , 0.93536121673 )
( 0.235741444867 , 0.954372623574 )
( 0.344106463878 , 0.975285171103 )
( 0.515209125475 , 0.980988593156 )
( 0.686311787072 , 0.980988593156 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.709125475285 )
( 0.0 , 0.749049429658 )
( 0.0 , 0.779467680608 )
( 0.0 , 0.792775665399 )
( 0.00190114068441 , 0.80608365019 )
( 0.00190114068441 , 0.844106463878 )
( 0.00190114068441 , 0.825095057034 )
( 0.00570342205323 , 0.846007604563 )
( 0.00950570342205 , 0.884030418251 )
( 0.0133079847909 , 0.891634980989 )
( 0.0304182509506 , 0.937262357414 )
( 0.0551330798479 , 0.923954372624 )
( 0.0950570342205 , 0.942965779468 )
( 0.1463878327 , 0.950570342205 )
( 0.235741444867 , 0.961977186312 )
( 0.344106463878 , 0.977186311787 )
( 0.515209125475 , 0.984790874525 )
( 0.686311787072 , 0.992395437262 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.785171102662 )
( 0.0 , 0.834600760456 )
( 0.0 , 0.80608365019 )
( 0.0 , 0.817490494297 )
( 0.00190114068441 , 0.846007604563 )
( 0.00190114068441 , 0.889733840304 )
( 0.00190114068441 , 0.880228136882 )
( 0.00570342205323 , 0.914448669202 )
( 0.00950570342205 , 0.906844106464 )
( 0.0133079847909 , 0.941064638783 )
( 0.0304182509506 , 0.923954372624 )
( 0.0551330798479 , 0.942965779468 )
( 0.0950570342205 , 0.941064638783 )
( 0.1463878327 , 0.946768060837 )
( 0.235741444867 , 0.969581749049 )
( 0.344106463878 , 0.950570342205 )
( 0.515209125475 , 0.980988593156 )
( 0.686311787072 , 0.988593155894 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.817490494297 )
( 0.0 , 0.813688212928 )
( 0.0 , 0.857414448669 )
( 0.0 , 0.884030418251 )
( 0.00190114068441 , 0.904942965779 )
( 0.00190114068441 , 0.884030418251 )
( 0.00190114068441 , 0.897338403042 )
( 0.00570342205323 , 0.91825095057 )
( 0.00950570342205 , 0.929657794677 )
( 0.0133079847909 , 0.929657794677 )
( 0.0304182509506 , 0.931558935361 )
( 0.0551330798479 , 0.944866920152 )
( 0.0950570342205 , 0.939163498099 )
( 0.1463878327 , 0.939163498099 )
( 0.235741444867 , 0.967680608365 )
( 0.344106463878 , 0.979087452471 )
( 0.515209125475 , 0.979087452471 )
( 0.686311787072 , 0.990494296578 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.87072243346 )
( 0.0 , 0.88783269962 )
( 0.0 , 0.893536121673 )
( 0.0 , 0.904942965779 )
( 0.00190114068441 , 0.906844106464 )
( 0.00190114068441 , 0.897338403042 )
( 0.00190114068441 , 0.922053231939 )
( 0.00570342205323 , 0.923954372624 )
( 0.00950570342205 , 0.931558935361 )
( 0.0133079847909 , 0.946768060837 )
( 0.0304182509506 , 0.950570342205 )
( 0.0551330798479 , 0.965779467681 )
( 0.0950570342205 , 0.946768060837 )
( 0.1463878327 , 0.954372623574 )
( 0.235741444867 , 0.973384030418 )
( 0.344106463878 , 0.973384030418 )
( 0.515209125475 , 0.977186311787 )
( 0.686311787072 , 0.990494296578 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.855513307985 )
( 0.0 , 0.861216730038 )
( 0.0 , 0.872623574144 )
( 0.0 , 0.920152091255 )
( 0.00190114068441 , 0.923954372624 )
( 0.00190114068441 , 0.908745247148 )
( 0.00190114068441 , 0.933460076046 )
( 0.00570342205323 , 0.954372623574 )
( 0.00950570342205 , 0.923954372624 )
( 0.0133079847909 , 0.95247148289 )
( 0.0304182509506 , 0.95247148289 )
( 0.0551330798479 , 0.958174904943 )
( 0.0950570342205 , 0.956273764259 )
( 0.1463878327 , 0.969581749049 )
( 0.235741444867 , 0.973384030418 )
( 0.344106463878 , 0.973384030418 )
( 0.515209125475 , 0.98288973384 )
( 0.686311787072 , 0.992395437262 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.885931558935 )
( 0.0 , 0.908745247148 )
( 0.0 , 0.897338403042 )
( 0.0 , 0.933460076046 )
( 0.00190114068441 , 0.93536121673 )
( 0.00190114068441 , 0.906844106464 )
( 0.00190114068441 , 0.939163498099 )
( 0.00570342205323 , 0.929657794677 )
( 0.00950570342205 , 0.939163498099 )
( 0.0133079847909 , 0.944866920152 )
( 0.0304182509506 , 0.95247148289 )
( 0.0551330798479 , 0.961977186312 )
( 0.0950570342205 , 0.950570342205 )
( 0.1463878327 , 0.967680608365 )
( 0.235741444867 , 0.975285171103 )
( 0.344106463878 , 0.980988593156 )
( 0.515209125475 , 0.975285171103 )
( 0.686311787072 , 0.988593155894 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.895437262357 )
( 0.0 , 0.906844106464 )
( 0.0 , 0.912547528517 )
( 0.0 , 0.93536121673 )
( 0.00190114068441 , 0.912547528517 )
( 0.00190114068441 , 0.91825095057 )
( 0.00190114068441 , 0.956273764259 )
( 0.00570342205323 , 0.967680608365 )
( 0.00950570342205 , 0.95247148289 )
( 0.0133079847909 , 0.95247148289 )
( 0.0304182509506 , 0.969581749049 )
( 0.0551330798479 , 0.950570342205 )
( 0.0950570342205 , 0.956273764259 )
( 0.1463878327 , 0.967680608365 )
( 0.235741444867 , 0.963878326996 )
( 0.344106463878 , 0.965779467681 )
( 0.515209125475 , 0.986692015209 )
( 0.686311787072 , 0.992395437262 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.904942965779 )
( 0.0 , 0.929657794677 )
( 0.0 , 0.937262357414 )
( 0.0 , 0.933460076046 )
( 0.00190114068441 , 0.929657794677 )
( 0.00190114068441 , 0.941064638783 )
( 0.00190114068441 , 0.956273764259 )
( 0.00570342205323 , 0.950570342205 )
( 0.00950570342205 , 0.965779467681 )
( 0.0133079847909 , 0.969581749049 )
( 0.0304182509506 , 0.960076045627 )
( 0.0551330798479 , 0.965779467681 )
( 0.0950570342205 , 0.969581749049 )
( 0.1463878327 , 0.980988593156 )
( 0.235741444867 , 0.967680608365 )
( 0.344106463878 , 0.963878326996 )
( 0.515209125475 , 0.984790874525 )
( 0.686311787072 , 0.990494296578 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.93536121673 )
( 0.0 , 0.920152091255 )
( 0.0 , 0.937262357414 )
( 0.0 , 0.941064638783 )
( 0.00190114068441 , 0.948669201521 )
( 0.00190114068441 , 0.946768060837 )
( 0.00190114068441 , 0.948669201521 )
( 0.00570342205323 , 0.963878326996 )
( 0.00950570342205 , 0.963878326996 )
( 0.0133079847909 , 0.958174904943 )
( 0.0304182509506 , 0.946768060837 )
( 0.0551330798479 , 0.963878326996 )
( 0.0950570342205 , 0.963878326996 )
( 0.1463878327 , 0.975285171103 )
( 0.235741444867 , 0.975285171103 )
( 0.344106463878 , 0.973384030418 )
( 0.515209125475 , 0.98288973384 )
( 0.686311787072 , 0.980988593156 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.910646387833 )
( 0.0 , 0.956273764259 )
( 0.0 , 0.950570342205 )
( 0.0 , 0.939163498099 )
( 0.00190114068441 , 0.946768060837 )
( 0.00190114068441 , 0.948669201521 )
( 0.00190114068441 , 0.948669201521 )
( 0.00570342205323 , 0.961977186312 )
( 0.00950570342205 , 0.965779467681 )
( 0.0133079847909 , 0.948669201521 )
( 0.0304182509506 , 0.958174904943 )
( 0.0551330798479 , 0.971482889734 )
( 0.0950570342205 , 0.969581749049 )
( 0.1463878327 , 0.969581749049 )
( 0.235741444867 , 0.967680608365 )
( 0.344106463878 , 0.986692015209 )
( 0.515209125475 , 0.980988593156 )
( 0.686311787072 , 0.994296577947 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.925855513308 )
( 0.0 , 0.944866920152 )
( 0.0 , 0.946768060837 )
( 0.0 , 0.941064638783 )
( 0.00190114068441 , 0.956273764259 )
( 0.00190114068441 , 0.956273764259 )
( 0.00190114068441 , 0.960076045627 )
( 0.00570342205323 , 0.977186311787 )
( 0.00950570342205 , 0.973384030418 )
( 0.0133079847909 , 0.958174904943 )
( 0.0304182509506 , 0.963878326996 )
( 0.0551330798479 , 0.98288973384 )
( 0.0950570342205 , 0.963878326996 )
( 0.1463878327 , 0.969581749049 )
( 0.235741444867 , 0.979087452471 )
( 0.344106463878 , 0.979087452471 )
( 0.515209125475 , 0.988593155894 )
( 0.686311787072 , 0.994296577947 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.961977186312 )
( 0.0 , 0.961977186312 )
( 0.0 , 0.927756653992 )
( 0.0 , 0.946768060837 )
( 0.00190114068441 , 0.950570342205 )
( 0.00190114068441 , 0.967680608365 )
( 0.00190114068441 , 0.948669201521 )
( 0.00570342205323 , 0.965779467681 )
( 0.00950570342205 , 0.958174904943 )
( 0.0133079847909 , 0.958174904943 )
( 0.0304182509506 , 0.961977186312 )
( 0.0551330798479 , 0.975285171103 )
( 0.0950570342205 , 0.958174904943 )
( 0.1463878327 , 0.977186311787 )
( 0.235741444867 , 0.980988593156 )
( 0.344106463878 , 0.973384030418 )
( 0.515209125475 , 0.98288973384 )
( 0.686311787072 , 0.984790874525 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.933460076046 )
( 0.0 , 0.939163498099 )
( 0.0 , 0.954372623574 )
( 0.0 , 0.958174904943 )
( 0.00190114068441 , 0.963878326996 )
( 0.00190114068441 , 0.942965779468 )
( 0.00190114068441 , 0.950570342205 )
( 0.00570342205323 , 0.973384030418 )
( 0.00950570342205 , 0.965779467681 )
( 0.0133079847909 , 0.971482889734 )
( 0.0304182509506 , 0.977186311787 )
( 0.0551330798479 , 0.973384030418 )
( 0.0950570342205 , 0.965779467681 )
( 0.1463878327 , 0.956273764259 )
( 0.235741444867 , 0.973384030418 )
( 0.344106463878 , 0.971482889734 )
( 0.515209125475 , 0.980988593156 )
( 0.686311787072 , 0.994296577947 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.954372623574 )
( 0.0 , 0.948669201521 )
( 0.0 , 0.950570342205 )
( 0.0 , 0.954372623574 )
( 0.00190114068441 , 0.961977186312 )
( 0.00190114068441 , 0.961977186312 )
( 0.00190114068441 , 0.979087452471 )
( 0.00570342205323 , 0.961977186312 )
( 0.00950570342205 , 0.963878326996 )
( 0.0133079847909 , 0.956273764259 )
( 0.0304182509506 , 0.963878326996 )
( 0.0551330798479 , 0.975285171103 )
( 0.0950570342205 , 0.965779467681 )
( 0.1463878327 , 0.977186311787 )
( 0.235741444867 , 0.980988593156 )
( 0.344106463878 , 0.975285171103 )
( 0.515209125475 , 0.986692015209 )
( 0.686311787072 , 0.996197718631 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.946768060837 )
( 0.0 , 0.944866920152 )
( 0.0 , 0.948669201521 )
( 0.0 , 0.954372623574 )
( 0.00190114068441 , 0.960076045627 )
( 0.00190114068441 , 0.961977186312 )
( 0.00190114068441 , 0.95247148289 )
( 0.00570342205323 , 0.956273764259 )
( 0.00950570342205 , 0.961977186312 )
( 0.0133079847909 , 0.963878326996 )
( 0.0304182509506 , 0.961977186312 )
( 0.0551330798479 , 0.969581749049 )
( 0.0950570342205 , 0.975285171103 )
( 0.1463878327 , 0.98288973384 )
( 0.235741444867 , 0.98288973384 )
( 0.344106463878 , 0.969581749049 )
( 0.515209125475 , 0.975285171103 )
( 0.686311787072 , 0.990494296578 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.942965779468 )
( 0.0 , 0.948669201521 )
( 0.0 , 0.975285171103 )
( 0.0 , 0.973384030418 )
( 0.00190114068441 , 0.95247148289 )
( 0.00190114068441 , 0.969581749049 )
( 0.00190114068441 , 0.946768060837 )
( 0.00570342205323 , 0.969581749049 )
( 0.00950570342205 , 0.963878326996 )
( 0.0133079847909 , 0.963878326996 )
( 0.0304182509506 , 0.969581749049 )
( 0.0551330798479 , 0.963878326996 )
( 0.0950570342205 , 0.969581749049 )
( 0.1463878327 , 0.971482889734 )
( 0.235741444867 , 0.965779467681 )
( 0.344106463878 , 0.986692015209 )
( 0.515209125475 , 0.996197718631 )
( 0.686311787072 , 0.986692015209 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.960076045627 )
( 0.0 , 0.944866920152 )
( 0.0 , 0.963878326996 )
( 0.0 , 0.944866920152 )
( 0.00190114068441 , 0.965779467681 )
( 0.00190114068441 , 0.95247148289 )
( 0.00190114068441 , 0.971482889734 )
( 0.00570342205323 , 0.950570342205 )
( 0.00950570342205 , 0.969581749049 )
( 0.0133079847909 , 0.965779467681 )
( 0.0304182509506 , 0.965779467681 )
( 0.0551330798479 , 0.963878326996 )
( 0.0950570342205 , 0.963878326996 )
( 0.1463878327 , 0.971482889734 )
( 0.235741444867 , 0.958174904943 )
( 0.344106463878 , 0.988593155894 )
( 0.515209125475 , 0.984790874525 )
( 0.686311787072 , 0.990494296578 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=12cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00570342205323 , 0.00570342205323 )
( 0.00950570342205 , 0.00950570342205 )
( 0.0133079847909 , 0.0133079847909 )
( 0.0304182509506 , 0.0304182509506 )
( 0.0551330798479 , 0.0551330798479 )
( 0.0950570342205 , 0.0950570342205 )
( 0.1463878327 , 0.1463878327 )
( 0.235741444867 , 0.235741444867 )
( 0.344106463878 , 0.344106463878 )
( 0.515209125475 , 0.515209125475 )
( 0.686311787072 , 0.686311787072 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00570342205323 , 0.00570342205323 )
( 0.00950570342205 , 0.00950570342205 )
( 0.0133079847909 , 0.0133079847909 )
( 0.0304182509506 , 0.0304182509506 )
( 0.0551330798479 , 0.0551330798479 )
( 0.0950570342205 , 0.0950570342205 )
( 0.1463878327 , 0.1463878327 )
( 0.235741444867 , 0.235741444867 )
( 0.344106463878 , 0.344106463878 )
( 0.515209125475 , 0.515209125475 )
( 0.686311787072 , 0.686311787072 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00570342205323 , 0.00570342205323 )
( 0.00950570342205 , 0.00950570342205 )
( 0.0133079847909 , 0.0133079847909 )
( 0.0304182509506 , 0.0304182509506 )
( 0.0551330798479 , 0.0551330798479 )
( 0.0950570342205 , 0.0950570342205 )
( 0.1463878327 , 0.1463878327 )
( 0.235741444867 , 0.235741444867 )
( 0.344106463878 , 0.344106463878 )
( 0.515209125475 , 0.515209125475 )
( 0.686311787072 , 0.686311787072 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00570342205323 , 0.00570342205323 )
( 0.00950570342205 , 0.00950570342205 )
( 0.0133079847909 , 0.0133079847909 )
( 0.0304182509506 , 0.0304182509506 )
( 0.0551330798479 , 0.0551330798479 )
( 0.0950570342205 , 0.0950570342205 )
( 0.1463878327 , 0.1463878327 )
( 0.235741444867 , 0.235741444867 )
( 0.344106463878 , 0.344106463878 )
( 0.515209125475 , 0.515209125475 )
( 0.686311787072 , 0.686311787072 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00570342205323 , 0.00570342205323 )
( 0.00950570342205 , 0.00950570342205 )
( 0.0133079847909 , 0.0133079847909 )
( 0.0304182509506 , 0.0304182509506 )
( 0.0551330798479 , 0.0551330798479 )
( 0.0950570342205 , 0.0950570342205 )
( 0.1463878327 , 0.1463878327 )
( 0.235741444867 , 0.235741444867 )
( 0.344106463878 , 0.344106463878 )
( 0.515209125475 , 0.515209125475 )
( 0.686311787072 , 0.686311787072 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00570342205323 , 0.00570342205323 )
( 0.00950570342205 , 0.00950570342205 )
( 0.0133079847909 , 0.0133079847909 )
( 0.0304182509506 , 0.0304182509506 )
( 0.0551330798479 , 0.0551330798479 )
( 0.0950570342205 , 0.0950570342205 )
( 0.1463878327 , 0.1463878327 )
( 0.235741444867 , 0.235741444867 )
( 0.344106463878 , 0.344106463878 )
( 0.515209125475 , 0.515209125475 )
( 0.686311787072 , 0.686311787072 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00570342205323 , 0.00570342205323 )
( 0.00950570342205 , 0.00950570342205 )
( 0.0133079847909 , 0.0133079847909 )
( 0.0304182509506 , 0.0304182509506 )
( 0.0551330798479 , 0.0551330798479 )
( 0.0950570342205 , 0.0950570342205 )
( 0.1463878327 , 0.1463878327 )
( 0.235741444867 , 0.235741444867 )
( 0.344106463878 , 0.344106463878 )
( 0.515209125475 , 0.515209125475 )
( 0.686311787072 , 0.686311787072 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00570342205323 , 0.00570342205323 )
( 0.00950570342205 , 0.00950570342205 )
( 0.0133079847909 , 0.0133079847909 )
( 0.0304182509506 , 0.0304182509506 )
( 0.0551330798479 , 0.0551330798479 )
( 0.0950570342205 , 0.0950570342205 )
( 0.1463878327 , 0.1463878327 )
( 0.235741444867 , 0.235741444867 )
( 0.344106463878 , 0.344106463878 )
( 0.515209125475 , 0.515209125475 )
( 0.686311787072 , 0.686311787072 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00570342205323 , 0.00570342205323 )
( 0.00950570342205 , 0.00950570342205 )
( 0.0133079847909 , 0.0133079847909 )
( 0.0304182509506 , 0.0304182509506 )
( 0.0551330798479 , 0.0551330798479 )
( 0.0950570342205 , 0.0950570342205 )
( 0.1463878327 , 0.1463878327 )
( 0.235741444867 , 0.235741444867 )
( 0.344106463878 , 0.344106463878 )
( 0.515209125475 , 0.515209125475 )
( 0.686311787072 , 0.686311787072 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00570342205323 , 0.00570342205323 )
( 0.00950570342205 , 0.00950570342205 )
( 0.0133079847909 , 0.0133079847909 )
( 0.0304182509506 , 0.0304182509506 )
( 0.0551330798479 , 0.0551330798479 )
( 0.0950570342205 , 0.0950570342205 )
( 0.1463878327 , 0.1463878327 )
( 0.235741444867 , 0.235741444867 )
( 0.344106463878 , 0.344106463878 )
( 0.515209125475 , 0.515209125475 )
( 0.686311787072 , 0.686311787072 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00570342205323 , 1.0 )
( 0.00950570342205 , 1.0 )
( 0.0133079847909 , 1.0 )
( 0.0304182509506 , 1.0 )
( 0.0551330798479 , 1.0 )
( 0.0950570342205 , 1.0 )
( 0.1463878327 , 1.0 )
( 0.235741444867 , 1.0 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00570342205323 , 1.0 )
( 0.00950570342205 , 1.0 )
( 0.0133079847909 , 1.0 )
( 0.0304182509506 , 1.0 )
( 0.0551330798479 , 1.0 )
( 0.0950570342205 , 1.0 )
( 0.1463878327 , 1.0 )
( 0.235741444867 , 1.0 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00570342205323 , 1.0 )
( 0.00950570342205 , 1.0 )
( 0.0133079847909 , 1.0 )
( 0.0304182509506 , 1.0 )
( 0.0551330798479 , 1.0 )
( 0.0950570342205 , 1.0 )
( 0.1463878327 , 1.0 )
( 0.235741444867 , 1.0 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00570342205323 , 1.0 )
( 0.00950570342205 , 1.0 )
( 0.0133079847909 , 1.0 )
( 0.0304182509506 , 1.0 )
( 0.0551330798479 , 1.0 )
( 0.0950570342205 , 1.0 )
( 0.1463878327 , 1.0 )
( 0.235741444867 , 1.0 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00570342205323 , 1.0 )
( 0.00950570342205 , 1.0 )
( 0.0133079847909 , 1.0 )
( 0.0304182509506 , 1.0 )
( 0.0551330798479 , 1.0 )
( 0.0950570342205 , 1.0 )
( 0.1463878327 , 1.0 )
( 0.235741444867 , 1.0 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00570342205323 , 1.0 )
( 0.00950570342205 , 1.0 )
( 0.0133079847909 , 1.0 )
( 0.0304182509506 , 1.0 )
( 0.0551330798479 , 1.0 )
( 0.0950570342205 , 1.0 )
( 0.1463878327 , 1.0 )
( 0.235741444867 , 1.0 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00570342205323 , 1.0 )
( 0.00950570342205 , 1.0 )
( 0.0133079847909 , 1.0 )
( 0.0304182509506 , 1.0 )
( 0.0551330798479 , 1.0 )
( 0.0950570342205 , 1.0 )
( 0.1463878327 , 1.0 )
( 0.235741444867 , 1.0 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00570342205323 , 1.0 )
( 0.00950570342205 , 1.0 )
( 0.0133079847909 , 1.0 )
( 0.0304182509506 , 1.0 )
( 0.0551330798479 , 1.0 )
( 0.0950570342205 , 1.0 )
( 0.1463878327 , 1.0 )
( 0.235741444867 , 1.0 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00570342205323 , 1.0 )
( 0.00950570342205 , 1.0 )
( 0.0133079847909 , 1.0 )
( 0.0304182509506 , 1.0 )
( 0.0551330798479 , 1.0 )
( 0.0950570342205 , 1.0 )
( 0.1463878327 , 1.0 )
( 0.235741444867 , 1.0 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00570342205323 , 1.0 )
( 0.00950570342205 , 1.0 )
( 0.0133079847909 , 1.0 )
( 0.0304182509506 , 1.0 )
( 0.0551330798479 , 1.0 )
( 0.0950570342205 , 1.0 )
( 0.1463878327 , 1.0 )
( 0.235741444867 , 1.0 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00570342205323 , 1.0 )
( 0.00950570342205 , 1.0 )
( 0.0133079847909 , 1.0 )
( 0.0304182509506 , 1.0 )
( 0.0551330798479 , 1.0 )
( 0.0950570342205 , 1.0 )
( 0.1463878327 , 1.0 )
( 0.235741444867 , 1.0 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=12cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=15cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=5,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.717434869739 )
( 0.0100200400802 , 0.707414829659 )
( 0.0100200400802 , 0.711422845691 )
( 0.0140280561122 , 0.703406813627 )
( 0.0160320641283 , 0.675350701403 )
( 0.0200400801603 , 0.701402805611 )
( 0.0300601202405 , 0.739478957916 )
( 0.0340681362725 , 0.697394789579 )
( 0.0460921843687 , 0.743486973948 )
( 0.0561122244489 , 0.713426853707 )
( 0.0661322645291 , 0.731462925852 )
( 0.0861723446894 , 0.715430861723 )
( 0.108216432866 , 0.753507014028 )
( 0.14629258517 , 0.755511022044 )
( 0.196392785571 , 0.783567134269 )
( 0.27254509018 , 0.771543086172 )
( 0.404809619238 , 0.827655310621 )
( 0.555110220441 , 0.859719438878 )
( 0.749498997996 , 0.933867735471 )
( 0.941883767535 , 0.977955911824 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.909819639279 )
( 0.0100200400802 , 0.905811623246 )
( 0.0100200400802 , 0.921843687375 )
( 0.0140280561122 , 0.917835671343 )
( 0.0160320641283 , 0.911823647295 )
( 0.0200400801603 , 0.929859719439 )
( 0.0300601202405 , 0.915831663327 )
( 0.0340681362725 , 0.931863727455 )
( 0.0460921843687 , 0.915831663327 )
( 0.0561122244489 , 0.935871743487 )
( 0.0661322645291 , 0.941883767535 )
( 0.0861723446894 , 0.927855711423 )
( 0.108216432866 , 0.933867735471 )
( 0.14629258517 , 0.941883767535 )
( 0.196392785571 , 0.953907815631 )
( 0.27254509018 , 0.949899799599 )
( 0.404809619238 , 0.961923847695 )
( 0.555110220441 , 0.973947895792 )
( 0.749498997996 , 0.975951903808 )
( 0.941883767535 , 0.991983967936 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.901803607214 )
( 0.0100200400802 , 0.909819639279 )
( 0.0100200400802 , 0.909819639279 )
( 0.0140280561122 , 0.917835671343 )
( 0.0160320641283 , 0.933867735471 )
( 0.0200400801603 , 0.929859719439 )
( 0.0300601202405 , 0.923847695391 )
( 0.0340681362725 , 0.925851703407 )
( 0.0460921843687 , 0.927855711423 )
( 0.0561122244489 , 0.923847695391 )
( 0.0661322645291 , 0.925851703407 )
( 0.0861723446894 , 0.939879759519 )
( 0.108216432866 , 0.921843687375 )
( 0.14629258517 , 0.955911823647 )
( 0.196392785571 , 0.957915831663 )
( 0.27254509018 , 0.953907815631 )
( 0.404809619238 , 0.967935871743 )
( 0.555110220441 , 0.975951903808 )
( 0.749498997996 , 0.987975951904 )
( 0.941883767535 , 0.997995991984 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.921843687375 )
( 0.0100200400802 , 0.901803607214 )
( 0.0100200400802 , 0.921843687375 )
( 0.0140280561122 , 0.907815631263 )
( 0.0160320641283 , 0.905811623246 )
( 0.0200400801603 , 0.921843687375 )
( 0.0300601202405 , 0.921843687375 )
( 0.0340681362725 , 0.931863727455 )
( 0.0460921843687 , 0.933867735471 )
( 0.0561122244489 , 0.943887775551 )
( 0.0661322645291 , 0.941883767535 )
( 0.0861723446894 , 0.961923847695 )
( 0.108216432866 , 0.929859719439 )
( 0.14629258517 , 0.963927855711 )
( 0.196392785571 , 0.955911823647 )
( 0.27254509018 , 0.955911823647 )
( 0.404809619238 , 0.961923847695 )
( 0.555110220441 , 0.967935871743 )
( 0.749498997996 , 0.985971943888 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.917835671343 )
( 0.0100200400802 , 0.923847695391 )
( 0.0100200400802 , 0.933867735471 )
( 0.0140280561122 , 0.907815631263 )
( 0.0160320641283 , 0.933867735471 )
( 0.0200400801603 , 0.935871743487 )
( 0.0300601202405 , 0.915831663327 )
( 0.0340681362725 , 0.923847695391 )
( 0.0460921843687 , 0.947895791583 )
( 0.0561122244489 , 0.933867735471 )
( 0.0661322645291 , 0.935871743487 )
( 0.0861723446894 , 0.943887775551 )
( 0.108216432866 , 0.955911823647 )
( 0.14629258517 , 0.939879759519 )
( 0.196392785571 , 0.931863727455 )
( 0.27254509018 , 0.947895791583 )
( 0.404809619238 , 0.963927855711 )
( 0.555110220441 , 0.96993987976 )
( 0.749498997996 , 0.975951903808 )
( 0.941883767535 , 0.991983967936 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.911823647295 )
( 0.0100200400802 , 0.935871743487 )
( 0.0100200400802 , 0.931863727455 )
( 0.0140280561122 , 0.929859719439 )
( 0.0160320641283 , 0.933867735471 )
( 0.0200400801603 , 0.929859719439 )
( 0.0300601202405 , 0.929859719439 )
( 0.0340681362725 , 0.931863727455 )
( 0.0460921843687 , 0.923847695391 )
( 0.0561122244489 , 0.935871743487 )
( 0.0661322645291 , 0.943887775551 )
( 0.0861723446894 , 0.953907815631 )
( 0.108216432866 , 0.935871743487 )
( 0.14629258517 , 0.951903807615 )
( 0.196392785571 , 0.949899799599 )
( 0.27254509018 , 0.967935871743 )
( 0.404809619238 , 0.967935871743 )
( 0.555110220441 , 0.963927855711 )
( 0.749498997996 , 0.985971943888 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.917835671343 )
( 0.0100200400802 , 0.927855711423 )
( 0.0100200400802 , 0.937875751503 )
( 0.0140280561122 , 0.921843687375 )
( 0.0160320641283 , 0.927855711423 )
( 0.0200400801603 , 0.931863727455 )
( 0.0300601202405 , 0.925851703407 )
( 0.0340681362725 , 0.949899799599 )
( 0.0460921843687 , 0.947895791583 )
( 0.0561122244489 , 0.933867735471 )
( 0.0661322645291 , 0.943887775551 )
( 0.0861723446894 , 0.933867735471 )
( 0.108216432866 , 0.949899799599 )
( 0.14629258517 , 0.955911823647 )
( 0.196392785571 , 0.947895791583 )
( 0.27254509018 , 0.949899799599 )
( 0.404809619238 , 0.971943887776 )
( 0.555110220441 , 0.973947895792 )
( 0.749498997996 , 0.981963927856 )
( 0.941883767535 , 0.991983967936 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.935871743487 )
( 0.0100200400802 , 0.929859719439 )
( 0.0100200400802 , 0.935871743487 )
( 0.0140280561122 , 0.937875751503 )
( 0.0160320641283 , 0.929859719439 )
( 0.0200400801603 , 0.955911823647 )
( 0.0300601202405 , 0.945891783567 )
( 0.0340681362725 , 0.919839679359 )
( 0.0460921843687 , 0.943887775551 )
( 0.0561122244489 , 0.927855711423 )
( 0.0661322645291 , 0.959919839679 )
( 0.0861723446894 , 0.925851703407 )
( 0.108216432866 , 0.909819639279 )
( 0.14629258517 , 0.947895791583 )
( 0.196392785571 , 0.943887775551 )
( 0.27254509018 , 0.961923847695 )
( 0.404809619238 , 0.96993987976 )
( 0.555110220441 , 0.981963927856 )
( 0.749498997996 , 0.987975951904 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.925851703407 )
( 0.0100200400802 , 0.925851703407 )
( 0.0100200400802 , 0.937875751503 )
( 0.0140280561122 , 0.921843687375 )
( 0.0160320641283 , 0.947895791583 )
( 0.0200400801603 , 0.941883767535 )
( 0.0300601202405 , 0.947895791583 )
( 0.0340681362725 , 0.951903807615 )
( 0.0460921843687 , 0.919839679359 )
( 0.0561122244489 , 0.953907815631 )
( 0.0661322645291 , 0.929859719439 )
( 0.0861723446894 , 0.929859719439 )
( 0.108216432866 , 0.925851703407 )
( 0.14629258517 , 0.941883767535 )
( 0.196392785571 , 0.955911823647 )
( 0.27254509018 , 0.965931863727 )
( 0.404809619238 , 0.953907815631 )
( 0.555110220441 , 0.971943887776 )
( 0.749498997996 , 0.987975951904 )
( 0.941883767535 , 0.997995991984 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.935871743487 )
( 0.0100200400802 , 0.929859719439 )
( 0.0100200400802 , 0.931863727455 )
( 0.0140280561122 , 0.947895791583 )
( 0.0160320641283 , 0.935871743487 )
( 0.0200400801603 , 0.917835671343 )
( 0.0300601202405 , 0.927855711423 )
( 0.0340681362725 , 0.937875751503 )
( 0.0460921843687 , 0.941883767535 )
( 0.0561122244489 , 0.945891783567 )
( 0.0661322645291 , 0.945891783567 )
( 0.0861723446894 , 0.945891783567 )
( 0.108216432866 , 0.939879759519 )
( 0.14629258517 , 0.947895791583 )
( 0.196392785571 , 0.949899799599 )
( 0.27254509018 , 0.945891783567 )
( 0.404809619238 , 0.963927855711 )
( 0.555110220441 , 0.96993987976 )
( 0.749498997996 , 0.981963927856 )
( 0.941883767535 , 0.997995991984 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.931863727455 )
( 0.0100200400802 , 0.933867735471 )
( 0.0100200400802 , 0.917835671343 )
( 0.0140280561122 , 0.927855711423 )
( 0.0160320641283 , 0.935871743487 )
( 0.0200400801603 , 0.941883767535 )
( 0.0300601202405 , 0.955911823647 )
( 0.0340681362725 , 0.933867735471 )
( 0.0460921843687 , 0.941883767535 )
( 0.0561122244489 , 0.921843687375 )
( 0.0661322645291 , 0.967935871743 )
( 0.0861723446894 , 0.931863727455 )
( 0.108216432866 , 0.937875751503 )
( 0.14629258517 , 0.959919839679 )
( 0.196392785571 , 0.963927855711 )
( 0.27254509018 , 0.967935871743 )
( 0.404809619238 , 0.973947895792 )
( 0.555110220441 , 0.973947895792 )
( 0.749498997996 , 0.995991983968 )
( 0.941883767535 , 0.997995991984 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.935871743487 )
( 0.0100200400802 , 0.939879759519 )
( 0.0100200400802 , 0.915831663327 )
( 0.0140280561122 , 0.921843687375 )
( 0.0160320641283 , 0.937875751503 )
( 0.0200400801603 , 0.943887775551 )
( 0.0300601202405 , 0.905811623246 )
( 0.0340681362725 , 0.959919839679 )
( 0.0460921843687 , 0.937875751503 )
( 0.0561122244489 , 0.919839679359 )
( 0.0661322645291 , 0.949899799599 )
( 0.0861723446894 , 0.921843687375 )
( 0.108216432866 , 0.943887775551 )
( 0.14629258517 , 0.951903807615 )
( 0.196392785571 , 0.965931863727 )
( 0.27254509018 , 0.957915831663 )
( 0.404809619238 , 0.971943887776 )
( 0.555110220441 , 0.961923847695 )
( 0.749498997996 , 0.983967935872 )
( 0.941883767535 , 0.995991983968 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.943887775551 )
( 0.0100200400802 , 0.929859719439 )
( 0.0100200400802 , 0.921843687375 )
( 0.0140280561122 , 0.901803607214 )
( 0.0160320641283 , 0.919839679359 )
( 0.0200400801603 , 0.941883767535 )
( 0.0300601202405 , 0.913827655311 )
( 0.0340681362725 , 0.919839679359 )
( 0.0460921843687 , 0.935871743487 )
( 0.0561122244489 , 0.947895791583 )
( 0.0661322645291 , 0.935871743487 )
( 0.0861723446894 , 0.943887775551 )
( 0.108216432866 , 0.959919839679 )
( 0.14629258517 , 0.953907815631 )
( 0.196392785571 , 0.949899799599 )
( 0.27254509018 , 0.947895791583 )
( 0.404809619238 , 0.965931863727 )
( 0.555110220441 , 0.973947895792 )
( 0.749498997996 , 0.983967935872 )
( 0.941883767535 , 0.997995991984 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.921843687375 )
( 0.0100200400802 , 0.945891783567 )
( 0.0100200400802 , 0.931863727455 )
( 0.0140280561122 , 0.939879759519 )
( 0.0160320641283 , 0.953907815631 )
( 0.0200400801603 , 0.949899799599 )
( 0.0300601202405 , 0.949899799599 )
( 0.0340681362725 , 0.947895791583 )
( 0.0460921843687 , 0.925851703407 )
( 0.0561122244489 , 0.935871743487 )
( 0.0661322645291 , 0.939879759519 )
( 0.0861723446894 , 0.939879759519 )
( 0.108216432866 , 0.947895791583 )
( 0.14629258517 , 0.949899799599 )
( 0.196392785571 , 0.941883767535 )
( 0.27254509018 , 0.943887775551 )
( 0.404809619238 , 0.967935871743 )
( 0.555110220441 , 0.963927855711 )
( 0.749498997996 , 0.993987975952 )
( 0.941883767535 , 0.995991983968 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.949899799599 )
( 0.0100200400802 , 0.901803607214 )
( 0.0100200400802 , 0.919839679359 )
( 0.0140280561122 , 0.957915831663 )
( 0.0160320641283 , 0.915831663327 )
( 0.0200400801603 , 0.937875751503 )
( 0.0300601202405 , 0.947895791583 )
( 0.0340681362725 , 0.923847695391 )
( 0.0460921843687 , 0.937875751503 )
( 0.0561122244489 , 0.935871743487 )
( 0.0661322645291 , 0.947895791583 )
( 0.0861723446894 , 0.941883767535 )
( 0.108216432866 , 0.939879759519 )
( 0.14629258517 , 0.939879759519 )
( 0.196392785571 , 0.949899799599 )
( 0.27254509018 , 0.957915831663 )
( 0.404809619238 , 0.96993987976 )
( 0.555110220441 , 0.983967935872 )
( 0.749498997996 , 0.987975951904 )
( 0.941883767535 , 0.997995991984 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.941883767535 )
( 0.0100200400802 , 0.945891783567 )
( 0.0100200400802 , 0.931863727455 )
( 0.0140280561122 , 0.939879759519 )
( 0.0160320641283 , 0.933867735471 )
( 0.0200400801603 , 0.929859719439 )
( 0.0300601202405 , 0.939879759519 )
( 0.0340681362725 , 0.957915831663 )
( 0.0460921843687 , 0.945891783567 )
( 0.0561122244489 , 0.949899799599 )
( 0.0661322645291 , 0.937875751503 )
( 0.0861723446894 , 0.96993987976 )
( 0.108216432866 , 0.941883767535 )
( 0.14629258517 , 0.949899799599 )
( 0.196392785571 , 0.955911823647 )
( 0.27254509018 , 0.951903807615 )
( 0.404809619238 , 0.981963927856 )
( 0.555110220441 , 0.973947895792 )
( 0.749498997996 , 0.987975951904 )
( 0.941883767535 , 0.997995991984 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.941883767535 )
( 0.0100200400802 , 0.945891783567 )
( 0.0100200400802 , 0.951903807615 )
( 0.0140280561122 , 0.951903807615 )
( 0.0160320641283 , 0.933867735471 )
( 0.0200400801603 , 0.921843687375 )
( 0.0300601202405 , 0.929859719439 )
( 0.0340681362725 , 0.945891783567 )
( 0.0460921843687 , 0.929859719439 )
( 0.0561122244489 , 0.937875751503 )
( 0.0661322645291 , 0.927855711423 )
( 0.0861723446894 , 0.937875751503 )
( 0.108216432866 , 0.941883767535 )
( 0.14629258517 , 0.941883767535 )
( 0.196392785571 , 0.951903807615 )
( 0.27254509018 , 0.953907815631 )
( 0.404809619238 , 0.96993987976 )
( 0.555110220441 , 0.975951903808 )
( 0.749498997996 , 0.977955911824 )
( 0.941883767535 , 0.997995991984 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.943887775551 )
( 0.0100200400802 , 0.935871743487 )
( 0.0100200400802 , 0.943887775551 )
( 0.0140280561122 , 0.943887775551 )
( 0.0160320641283 , 0.937875751503 )
( 0.0200400801603 , 0.943887775551 )
( 0.0300601202405 , 0.951903807615 )
( 0.0340681362725 , 0.937875751503 )
( 0.0460921843687 , 0.935871743487 )
( 0.0561122244489 , 0.937875751503 )
( 0.0661322645291 , 0.939879759519 )
( 0.0861723446894 , 0.937875751503 )
( 0.108216432866 , 0.953907815631 )
( 0.14629258517 , 0.971943887776 )
( 0.196392785571 , 0.941883767535 )
( 0.27254509018 , 0.957915831663 )
( 0.404809619238 , 0.977955911824 )
( 0.555110220441 , 0.963927855711 )
( 0.749498997996 , 0.983967935872 )
( 0.941883767535 , 0.997995991984 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.931863727455 )
( 0.0100200400802 , 0.949899799599 )
( 0.0100200400802 , 0.937875751503 )
( 0.0140280561122 , 0.945891783567 )
( 0.0160320641283 , 0.917835671343 )
( 0.0200400801603 , 0.943887775551 )
( 0.0300601202405 , 0.923847695391 )
( 0.0340681362725 , 0.947895791583 )
( 0.0460921843687 , 0.925851703407 )
( 0.0561122244489 , 0.943887775551 )
( 0.0661322645291 , 0.923847695391 )
( 0.0861723446894 , 0.943887775551 )
( 0.108216432866 , 0.937875751503 )
( 0.14629258517 , 0.943887775551 )
( 0.196392785571 , 0.963927855711 )
( 0.27254509018 , 0.971943887776 )
( 0.404809619238 , 0.965931863727 )
( 0.555110220441 , 0.975951903808 )
( 0.749498997996 , 0.985971943888 )
( 0.941883767535 , 0.997995991984 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.937875751503 )
( 0.0100200400802 , 0.933867735471 )
( 0.0100200400802 , 0.955911823647 )
( 0.0140280561122 , 0.90380761523 )
( 0.0160320641283 , 0.953907815631 )
( 0.0200400801603 , 0.919839679359 )
( 0.0300601202405 , 0.933867735471 )
( 0.0340681362725 , 0.961923847695 )
( 0.0460921843687 , 0.917835671343 )
( 0.0561122244489 , 0.951903807615 )
( 0.0661322645291 , 0.957915831663 )
( 0.0861723446894 , 0.957915831663 )
( 0.108216432866 , 0.963927855711 )
( 0.14629258517 , 0.953907815631 )
( 0.196392785571 , 0.945891783567 )
( 0.27254509018 , 0.955911823647 )
( 0.404809619238 , 0.96993987976 )
( 0.555110220441 , 0.975951903808 )
( 0.749498997996 , 0.975951903808 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.943887775551 )
( 0.0100200400802 , 0.935871743487 )
( 0.0100200400802 , 0.947895791583 )
( 0.0140280561122 , 0.931863727455 )
( 0.0160320641283 , 0.941883767535 )
( 0.0200400801603 , 0.929859719439 )
( 0.0300601202405 , 0.935871743487 )
( 0.0340681362725 , 0.951903807615 )
( 0.0460921843687 , 0.937875751503 )
( 0.0561122244489 , 0.931863727455 )
( 0.0661322645291 , 0.941883767535 )
( 0.0861723446894 , 0.937875751503 )
( 0.108216432866 , 0.947895791583 )
( 0.14629258517 , 0.967935871743 )
( 0.196392785571 , 0.945891783567 )
( 0.27254509018 , 0.929859719439 )
( 0.404809619238 , 0.967935871743 )
( 0.555110220441 , 0.971943887776 )
( 0.749498997996 , 0.975951903808 )
( 0.941883767535 , 0.995991983968 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=15cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.62124248497 )
( 0.0100200400802 , 0.623246492986 )
( 0.0100200400802 , 0.649298597194 )
( 0.0140280561122 , 0.707414829659 )
( 0.0160320641283 , 0.72745490982 )
( 0.0200400801603 , 0.729458917836 )
( 0.0300601202405 , 0.783567134269 )
( 0.0340681362725 , 0.817635270541 )
( 0.0460921843687 , 0.847695390782 )
( 0.0561122244489 , 0.837675350701 )
( 0.0661322645291 , 0.881763527054 )
( 0.0861723446894 , 0.895791583166 )
( 0.108216432866 , 0.935871743487 )
( 0.14629258517 , 0.917835671343 )
( 0.196392785571 , 0.953907815631 )
( 0.27254509018 , 0.951903807615 )
( 0.404809619238 , 0.961923847695 )
( 0.555110220441 , 0.967935871743 )
( 0.749498997996 , 0.987975951904 )
( 0.941883767535 , 0.997995991984 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.885771543086 )
( 0.0100200400802 , 0.899799599198 )
( 0.0100200400802 , 0.923847695391 )
( 0.0140280561122 , 0.937875751503 )
( 0.0160320641283 , 0.937875751503 )
( 0.0200400801603 , 0.945891783567 )
( 0.0300601202405 , 0.961923847695 )
( 0.0340681362725 , 0.971943887776 )
( 0.0460921843687 , 0.965931863727 )
( 0.0561122244489 , 0.973947895792 )
( 0.0661322645291 , 0.977955911824 )
( 0.0861723446894 , 0.981963927856 )
( 0.108216432866 , 0.98997995992 )
( 0.14629258517 , 0.995991983968 )
( 0.196392785571 , 0.995991983968 )
( 0.27254509018 , 0.995991983968 )
( 0.404809619238 , 0.991983967936 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 0.997995991984 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.935871743487 )
( 0.0100200400802 , 0.929859719439 )
( 0.0100200400802 , 0.953907815631 )
( 0.0140280561122 , 0.963927855711 )
( 0.0160320641283 , 0.959919839679 )
( 0.0200400801603 , 0.96993987976 )
( 0.0300601202405 , 0.981963927856 )
( 0.0340681362725 , 0.97995991984 )
( 0.0460921843687 , 0.985971943888 )
( 0.0561122244489 , 0.977955911824 )
( 0.0661322645291 , 0.97995991984 )
( 0.0861723446894 , 0.991983967936 )
( 0.108216432866 , 0.993987975952 )
( 0.14629258517 , 0.995991983968 )
( 0.196392785571 , 0.993987975952 )
( 0.27254509018 , 0.993987975952 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.957915831663 )
( 0.0100200400802 , 0.949899799599 )
( 0.0100200400802 , 0.963927855711 )
( 0.0140280561122 , 0.975951903808 )
( 0.0160320641283 , 0.973947895792 )
( 0.0200400801603 , 0.977955911824 )
( 0.0300601202405 , 0.98997995992 )
( 0.0340681362725 , 0.98997995992 )
( 0.0460921843687 , 0.98997995992 )
( 0.0561122244489 , 0.987975951904 )
( 0.0661322645291 , 0.997995991984 )
( 0.0861723446894 , 0.991983967936 )
( 0.108216432866 , 0.995991983968 )
( 0.14629258517 , 0.995991983968 )
( 0.196392785571 , 0.995991983968 )
( 0.27254509018 , 0.997995991984 )
( 0.404809619238 , 0.997995991984 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.949899799599 )
( 0.0100200400802 , 0.96993987976 )
( 0.0100200400802 , 0.975951903808 )
( 0.0140280561122 , 0.983967935872 )
( 0.0160320641283 , 0.985971943888 )
( 0.0200400801603 , 0.981963927856 )
( 0.0300601202405 , 0.991983967936 )
( 0.0340681362725 , 0.98997995992 )
( 0.0460921843687 , 0.991983967936 )
( 0.0561122244489 , 0.993987975952 )
( 0.0661322645291 , 0.995991983968 )
( 0.0861723446894 , 0.993987975952 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 0.995991983968 )
( 0.196392785571 , 0.997995991984 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 0.997995991984 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.96993987976 )
( 0.0100200400802 , 0.97995991984 )
( 0.0100200400802 , 0.96993987976 )
( 0.0140280561122 , 0.977955911824 )
( 0.0160320641283 , 0.987975951904 )
( 0.0200400801603 , 0.981963927856 )
( 0.0300601202405 , 0.97995991984 )
( 0.0340681362725 , 0.98997995992 )
( 0.0460921843687 , 0.987975951904 )
( 0.0561122244489 , 0.997995991984 )
( 0.0661322645291 , 0.995991983968 )
( 0.0861723446894 , 0.995991983968 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 0.98997995992 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 0.995991983968 )
( 0.404809619238 , 0.997995991984 )
( 0.555110220441 , 0.995991983968 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.985971943888 )
( 0.0100200400802 , 0.985971943888 )
( 0.0100200400802 , 0.98997995992 )
( 0.0140280561122 , 0.993987975952 )
( 0.0160320641283 , 0.98997995992 )
( 0.0200400801603 , 0.993987975952 )
( 0.0300601202405 , 0.995991983968 )
( 0.0340681362725 , 0.991983967936 )
( 0.0460921843687 , 0.991983967936 )
( 0.0561122244489 , 0.98997995992 )
( 0.0661322645291 , 0.995991983968 )
( 0.0861723446894 , 0.991983967936 )
( 0.108216432866 , 0.995991983968 )
( 0.14629258517 , 0.997995991984 )
( 0.196392785571 , 0.997995991984 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 0.997995991984 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.98997995992 )
( 0.0100200400802 , 0.985971943888 )
( 0.0100200400802 , 0.991983967936 )
( 0.0140280561122 , 0.993987975952 )
( 0.0160320641283 , 0.987975951904 )
( 0.0200400801603 , 0.98997995992 )
( 0.0300601202405 , 0.991983967936 )
( 0.0340681362725 , 0.995991983968 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 0.995991983968 )
( 0.0661322645291 , 0.997995991984 )
( 0.0861723446894 , 0.997995991984 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 0.991983967936 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 0.997995991984 )
( 0.404809619238 , 0.997995991984 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.983967935872 )
( 0.0100200400802 , 0.993987975952 )
( 0.0100200400802 , 0.991983967936 )
( 0.0140280561122 , 0.991983967936 )
( 0.0160320641283 , 0.997995991984 )
( 0.0200400801603 , 0.991983967936 )
( 0.0300601202405 , 0.995991983968 )
( 0.0340681362725 , 0.993987975952 )
( 0.0460921843687 , 0.997995991984 )
( 0.0561122244489 , 0.997995991984 )
( 0.0661322645291 , 0.991983967936 )
( 0.0861723446894 , 0.997995991984 )
( 0.108216432866 , 0.997995991984 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 0.997995991984 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.993987975952 )
( 0.0100200400802 , 0.993987975952 )
( 0.0100200400802 , 0.991983967936 )
( 0.0140280561122 , 0.997995991984 )
( 0.0160320641283 , 0.997995991984 )
( 0.0200400801603 , 0.997995991984 )
( 0.0300601202405 , 0.993987975952 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 0.997995991984 )
( 0.0561122244489 , 0.997995991984 )
( 0.0661322645291 , 0.995991983968 )
( 0.0861723446894 , 0.997995991984 )
( 0.108216432866 , 0.997995991984 )
( 0.14629258517 , 0.995991983968 )
( 0.196392785571 , 0.997995991984 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 0.997995991984 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.993987975952 )
( 0.0100200400802 , 0.995991983968 )
( 0.0100200400802 , 0.993987975952 )
( 0.0140280561122 , 0.991983967936 )
( 0.0160320641283 , 0.997995991984 )
( 0.0200400801603 , 0.995991983968 )
( 0.0300601202405 , 0.991983967936 )
( 0.0340681362725 , 0.995991983968 )
( 0.0460921843687 , 0.997995991984 )
( 0.0561122244489 , 0.997995991984 )
( 0.0661322645291 , 0.997995991984 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 0.995991983968 )
( 0.14629258517 , 0.997995991984 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 0.995991983968 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.991983967936 )
( 0.0100200400802 , 0.997995991984 )
( 0.0100200400802 , 0.995991983968 )
( 0.0140280561122 , 0.997995991984 )
( 0.0160320641283 , 0.997995991984 )
( 0.0200400801603 , 0.995991983968 )
( 0.0300601202405 , 0.993987975952 )
( 0.0340681362725 , 0.997995991984 )
( 0.0460921843687 , 0.993987975952 )
( 0.0561122244489 , 0.993987975952 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 0.997995991984 )
( 0.108216432866 , 0.997995991984 )
( 0.14629258517 , 0.997995991984 )
( 0.196392785571 , 0.997995991984 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.98997995992 )
( 0.0100200400802 , 0.995991983968 )
( 0.0100200400802 , 0.995991983968 )
( 0.0140280561122 , 0.997995991984 )
( 0.0160320641283 , 0.98997995992 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 0.995991983968 )
( 0.0340681362725 , 0.997995991984 )
( 0.0460921843687 , 0.995991983968 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 0.997995991984 )
( 0.108216432866 , 0.995991983968 )
( 0.14629258517 , 0.997995991984 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 0.997995991984 )
( 0.555110220441 , 0.997995991984 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.991983967936 )
( 0.0100200400802 , 0.995991983968 )
( 0.0100200400802 , 0.997995991984 )
( 0.0140280561122 , 0.991983967936 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 0.997995991984 )
( 0.0300601202405 , 0.997995991984 )
( 0.0340681362725 , 0.991983967936 )
( 0.0460921843687 , 0.995991983968 )
( 0.0561122244489 , 0.993987975952 )
( 0.0661322645291 , 0.997995991984 )
( 0.0861723446894 , 0.997995991984 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 0.997995991984 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.997995991984 )
( 0.0100200400802 , 0.98997995992 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 0.995991983968 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 0.997995991984 )
( 0.0300601202405 , 0.995991983968 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 0.995991983968 )
( 0.0561122244489 , 0.995991983968 )
( 0.0661322645291 , 0.997995991984 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 0.997995991984 )
( 0.14629258517 , 0.997995991984 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 0.997995991984 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.997995991984 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 0.997995991984 )
( 0.0140280561122 , 0.991983967936 )
( 0.0160320641283 , 0.997995991984 )
( 0.0200400801603 , 0.993987975952 )
( 0.0300601202405 , 0.997995991984 )
( 0.0340681362725 , 0.997995991984 )
( 0.0460921843687 , 0.997995991984 )
( 0.0561122244489 , 0.993987975952 )
( 0.0661322645291 , 0.997995991984 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 0.995991983968 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 0.995991983968 )
( 0.404809619238 , 0.995991983968 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.995991983968 )
( 0.0100200400802 , 0.995991983968 )
( 0.0100200400802 , 0.993987975952 )
( 0.0140280561122 , 0.997995991984 )
( 0.0160320641283 , 0.991983967936 )
( 0.0200400801603 , 0.997995991984 )
( 0.0300601202405 , 0.991983967936 )
( 0.0340681362725 , 0.995991983968 )
( 0.0460921843687 , 0.993987975952 )
( 0.0561122244489 , 0.997995991984 )
( 0.0661322645291 , 0.997995991984 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 0.995991983968 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 0.997995991984 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.995991983968 )
( 0.0100200400802 , 0.997995991984 )
( 0.0100200400802 , 0.997995991984 )
( 0.0140280561122 , 0.995991983968 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 0.993987975952 )
( 0.0300601202405 , 0.997995991984 )
( 0.0340681362725 , 0.995991983968 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 0.993987975952 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 0.993987975952 )
( 0.108216432866 , 0.995991983968 )
( 0.14629258517 , 0.997995991984 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 0.997995991984 )
( 0.404809619238 , 0.997995991984 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 0.997995991984 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 0.991983967936 )
( 0.0100200400802 , 0.997995991984 )
( 0.0140280561122 , 0.993987975952 )
( 0.0160320641283 , 0.991983967936 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 0.993987975952 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 0.997995991984 )
( 0.0861723446894 , 0.997995991984 )
( 0.108216432866 , 0.995991983968 )
( 0.14629258517 , 0.995991983968 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 0.997995991984 )
( 0.555110220441 , 0.995991983968 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.997995991984 )
( 0.0100200400802 , 0.997995991984 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 0.997995991984 )
( 0.0200400801603 , 0.995991983968 )
( 0.0300601202405 , 0.997995991984 )
( 0.0340681362725 , 0.997995991984 )
( 0.0460921843687 , 0.997995991984 )
( 0.0561122244489 , 0.997995991984 )
( 0.0661322645291 , 0.997995991984 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 0.995991983968 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 0.997995991984 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 0.997995991984 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.993987975952 )
( 0.0100200400802 , 0.995991983968 )
( 0.0100200400802 , 0.995991983968 )
( 0.0140280561122 , 0.995991983968 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 0.995991983968 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 0.993987975952 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 0.997995991984 )
( 0.108216432866 , 0.995991983968 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 0.995991983968 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=15cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0140280561122 , 0.0140280561122 )
( 0.0160320641283 , 0.0160320641283 )
( 0.0200400801603 , 0.0200400801603 )
( 0.0300601202405 , 0.0300601202405 )
( 0.0340681362725 , 0.0340681362725 )
( 0.0460921843687 , 0.0460921843687 )
( 0.0561122244489 , 0.0561122244489 )
( 0.0661322645291 , 0.0661322645291 )
( 0.0861723446894 , 0.0861723446894 )
( 0.108216432866 , 0.108216432866 )
( 0.14629258517 , 0.14629258517 )
( 0.196392785571 , 0.196392785571 )
( 0.27254509018 , 0.27254509018 )
( 0.404809619238 , 0.404809619238 )
( 0.555110220441 , 0.555110220441 )
( 0.749498997996 , 0.749498997996 )
( 0.941883767535 , 0.941883767535 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0140280561122 , 0.0140280561122 )
( 0.0160320641283 , 0.0160320641283 )
( 0.0200400801603 , 0.0200400801603 )
( 0.0300601202405 , 0.0300601202405 )
( 0.0340681362725 , 0.0340681362725 )
( 0.0460921843687 , 0.0460921843687 )
( 0.0561122244489 , 0.0561122244489 )
( 0.0661322645291 , 0.0661322645291 )
( 0.0861723446894 , 0.0861723446894 )
( 0.108216432866 , 0.108216432866 )
( 0.14629258517 , 0.14629258517 )
( 0.196392785571 , 0.196392785571 )
( 0.27254509018 , 0.27254509018 )
( 0.404809619238 , 0.404809619238 )
( 0.555110220441 , 0.555110220441 )
( 0.749498997996 , 0.749498997996 )
( 0.941883767535 , 0.941883767535 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0140280561122 , 0.0140280561122 )
( 0.0160320641283 , 0.0160320641283 )
( 0.0200400801603 , 0.0200400801603 )
( 0.0300601202405 , 0.0300601202405 )
( 0.0340681362725 , 0.0340681362725 )
( 0.0460921843687 , 0.0460921843687 )
( 0.0561122244489 , 0.0561122244489 )
( 0.0661322645291 , 0.0661322645291 )
( 0.0861723446894 , 0.0861723446894 )
( 0.108216432866 , 0.108216432866 )
( 0.14629258517 , 0.14629258517 )
( 0.196392785571 , 0.196392785571 )
( 0.27254509018 , 0.27254509018 )
( 0.404809619238 , 0.404809619238 )
( 0.555110220441 , 0.555110220441 )
( 0.749498997996 , 0.749498997996 )
( 0.941883767535 , 0.941883767535 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0140280561122 , 0.0140280561122 )
( 0.0160320641283 , 0.0160320641283 )
( 0.0200400801603 , 0.0200400801603 )
( 0.0300601202405 , 0.0300601202405 )
( 0.0340681362725 , 0.0340681362725 )
( 0.0460921843687 , 0.0460921843687 )
( 0.0561122244489 , 0.0561122244489 )
( 0.0661322645291 , 0.0661322645291 )
( 0.0861723446894 , 0.0861723446894 )
( 0.108216432866 , 0.108216432866 )
( 0.14629258517 , 0.14629258517 )
( 0.196392785571 , 0.196392785571 )
( 0.27254509018 , 0.27254509018 )
( 0.404809619238 , 0.404809619238 )
( 0.555110220441 , 0.555110220441 )
( 0.749498997996 , 0.749498997996 )
( 0.941883767535 , 0.941883767535 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0140280561122 , 0.0140280561122 )
( 0.0160320641283 , 0.0160320641283 )
( 0.0200400801603 , 0.0200400801603 )
( 0.0300601202405 , 0.0300601202405 )
( 0.0340681362725 , 0.0340681362725 )
( 0.0460921843687 , 0.0460921843687 )
( 0.0561122244489 , 0.0561122244489 )
( 0.0661322645291 , 0.0661322645291 )
( 0.0861723446894 , 0.0861723446894 )
( 0.108216432866 , 0.108216432866 )
( 0.14629258517 , 0.14629258517 )
( 0.196392785571 , 0.196392785571 )
( 0.27254509018 , 0.27254509018 )
( 0.404809619238 , 0.404809619238 )
( 0.555110220441 , 0.555110220441 )
( 0.749498997996 , 0.749498997996 )
( 0.941883767535 , 0.941883767535 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0140280561122 , 0.0140280561122 )
( 0.0160320641283 , 0.0160320641283 )
( 0.0200400801603 , 0.0200400801603 )
( 0.0300601202405 , 0.0300601202405 )
( 0.0340681362725 , 0.0340681362725 )
( 0.0460921843687 , 0.0460921843687 )
( 0.0561122244489 , 0.0561122244489 )
( 0.0661322645291 , 0.0661322645291 )
( 0.0861723446894 , 0.0861723446894 )
( 0.108216432866 , 0.108216432866 )
( 0.14629258517 , 0.14629258517 )
( 0.196392785571 , 0.196392785571 )
( 0.27254509018 , 0.27254509018 )
( 0.404809619238 , 0.404809619238 )
( 0.555110220441 , 0.555110220441 )
( 0.749498997996 , 0.749498997996 )
( 0.941883767535 , 0.941883767535 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0140280561122 , 0.0140280561122 )
( 0.0160320641283 , 0.0160320641283 )
( 0.0200400801603 , 0.0200400801603 )
( 0.0300601202405 , 0.0300601202405 )
( 0.0340681362725 , 0.0340681362725 )
( 0.0460921843687 , 0.0460921843687 )
( 0.0561122244489 , 0.0561122244489 )
( 0.0661322645291 , 0.0661322645291 )
( 0.0861723446894 , 0.0861723446894 )
( 0.108216432866 , 0.108216432866 )
( 0.14629258517 , 0.14629258517 )
( 0.196392785571 , 0.196392785571 )
( 0.27254509018 , 0.27254509018 )
( 0.404809619238 , 0.404809619238 )
( 0.555110220441 , 0.555110220441 )
( 0.749498997996 , 0.749498997996 )
( 0.941883767535 , 0.941883767535 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0140280561122 , 0.0140280561122 )
( 0.0160320641283 , 0.0160320641283 )
( 0.0200400801603 , 0.0200400801603 )
( 0.0300601202405 , 0.0300601202405 )
( 0.0340681362725 , 0.0340681362725 )
( 0.0460921843687 , 0.0460921843687 )
( 0.0561122244489 , 0.0561122244489 )
( 0.0661322645291 , 0.0661322645291 )
( 0.0861723446894 , 0.0861723446894 )
( 0.108216432866 , 0.108216432866 )
( 0.14629258517 , 0.14629258517 )
( 0.196392785571 , 0.196392785571 )
( 0.27254509018 , 0.27254509018 )
( 0.404809619238 , 0.404809619238 )
( 0.555110220441 , 0.555110220441 )
( 0.749498997996 , 0.749498997996 )
( 0.941883767535 , 0.941883767535 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0140280561122 , 0.0140280561122 )
( 0.0160320641283 , 0.0160320641283 )
( 0.0200400801603 , 0.0200400801603 )
( 0.0300601202405 , 0.0300601202405 )
( 0.0340681362725 , 0.0340681362725 )
( 0.0460921843687 , 0.0460921843687 )
( 0.0561122244489 , 0.0561122244489 )
( 0.0661322645291 , 0.0661322645291 )
( 0.0861723446894 , 0.0861723446894 )
( 0.108216432866 , 0.108216432866 )
( 0.14629258517 , 0.14629258517 )
( 0.196392785571 , 0.196392785571 )
( 0.27254509018 , 0.27254509018 )
( 0.404809619238 , 0.404809619238 )
( 0.555110220441 , 0.555110220441 )
( 0.749498997996 , 0.749498997996 )
( 0.941883767535 , 0.941883767535 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0140280561122 , 0.0140280561122 )
( 0.0160320641283 , 0.0160320641283 )
( 0.0200400801603 , 0.0200400801603 )
( 0.0300601202405 , 0.0300601202405 )
( 0.0340681362725 , 0.0340681362725 )
( 0.0460921843687 , 0.0460921843687 )
( 0.0561122244489 , 0.0561122244489 )
( 0.0661322645291 , 0.0661322645291 )
( 0.0861723446894 , 0.0861723446894 )
( 0.108216432866 , 0.108216432866 )
( 0.14629258517 , 0.14629258517 )
( 0.196392785571 , 0.196392785571 )
( 0.27254509018 , 0.27254509018 )
( 0.404809619238 , 0.404809619238 )
( 0.555110220441 , 0.555110220441 )
( 0.749498997996 , 0.749498997996 )
( 0.941883767535 , 0.941883767535 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=15cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=18cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=6,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.642023346304 )
( 0.00778210116732 , 0.630350194553 )
( 0.00972762645914 , 0.667315175097 )
( 0.00972762645914 , 0.63813229572 )
( 0.00972762645914 , 0.630350194553 )
( 0.00972762645914 , 0.645914396887 )
( 0.00972762645914 , 0.640077821012 )
( 0.00972762645914 , 0.657587548638 )
( 0.00972762645914 , 0.653696498054 )
( 0.0136186770428 , 0.645914396887 )
( 0.0252918287938 , 0.65953307393 )
( 0.0408560311284 , 0.626459143969 )
( 0.0622568093385 , 0.70233463035 )
( 0.126459143969 , 0.712062256809 )
( 0.22373540856 , 0.75486381323 )
( 0.344357976654 , 0.758754863813 )
( 0.482490272374 , 0.821011673152 )
( 0.665369649805 , 0.885214007782 )
( 0.842412451362 , 0.93579766537 )
( 0.970817120623 , 0.982490272374 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.836575875486 )
( 0.00778210116732 , 0.811284046693 )
( 0.00972762645914 , 0.813229571984 )
( 0.00972762645914 , 0.834630350195 )
( 0.00972762645914 , 0.84046692607 )
( 0.00972762645914 , 0.842412451362 )
( 0.00972762645914 , 0.838521400778 )
( 0.00972762645914 , 0.832684824903 )
( 0.00972762645914 , 0.846303501946 )
( 0.0136186770428 , 0.848249027237 )
( 0.0252918287938 , 0.844357976654 )
( 0.0408560311284 , 0.879377431907 )
( 0.0622568093385 , 0.867704280156 )
( 0.126459143969 , 0.842412451362 )
( 0.22373540856 , 0.879377431907 )
( 0.344357976654 , 0.910505836576 )
( 0.482490272374 , 0.941634241245 )
( 0.665369649805 , 0.95719844358 )
( 0.842412451362 , 0.982490272374 )
( 0.970817120623 , 0.996108949416 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.832684824903 )
( 0.00778210116732 , 0.826848249027 )
( 0.00972762645914 , 0.846303501946 )
( 0.00972762645914 , 0.852140077821 )
( 0.00972762645914 , 0.793774319066 )
( 0.00972762645914 , 0.852140077821 )
( 0.00972762645914 , 0.838521400778 )
( 0.00972762645914 , 0.828793774319 )
( 0.00972762645914 , 0.830739299611 )
( 0.0136186770428 , 0.869649805447 )
( 0.0252918287938 , 0.844357976654 )
( 0.0408560311284 , 0.852140077821 )
( 0.0622568093385 , 0.84046692607 )
( 0.126459143969 , 0.887159533074 )
( 0.22373540856 , 0.906614785992 )
( 0.344357976654 , 0.920233463035 )
( 0.482490272374 , 0.920233463035 )
( 0.665369649805 , 0.945525291829 )
( 0.842412451362 , 0.984435797665 )
( 0.970817120623 , 0.992217898833 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.834630350195 )
( 0.00778210116732 , 0.838521400778 )
( 0.00972762645914 , 0.854085603113 )
( 0.00972762645914 , 0.838521400778 )
( 0.00972762645914 , 0.848249027237 )
( 0.00972762645914 , 0.857976653696 )
( 0.00972762645914 , 0.856031128405 )
( 0.00972762645914 , 0.832684824903 )
( 0.00972762645914 , 0.838521400778 )
( 0.0136186770428 , 0.879377431907 )
( 0.0252918287938 , 0.857976653696 )
( 0.0408560311284 , 0.875486381323 )
( 0.0622568093385 , 0.875486381323 )
( 0.126459143969 , 0.86186770428 )
( 0.22373540856 , 0.889105058366 )
( 0.344357976654 , 0.912451361868 )
( 0.482490272374 , 0.931906614786 )
( 0.665369649805 , 0.963035019455 )
( 0.842412451362 , 0.984435797665 )
( 0.970817120623 , 0.998054474708 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.828793774319 )
( 0.00778210116732 , 0.848249027237 )
( 0.00972762645914 , 0.817120622568 )
( 0.00972762645914 , 0.865758754864 )
( 0.00972762645914 , 0.822957198444 )
( 0.00972762645914 , 0.850194552529 )
( 0.00972762645914 , 0.873540856031 )
( 0.00972762645914 , 0.857976653696 )
( 0.00972762645914 , 0.865758754864 )
( 0.0136186770428 , 0.86186770428 )
( 0.0252918287938 , 0.867704280156 )
( 0.0408560311284 , 0.863813229572 )
( 0.0622568093385 , 0.844357976654 )
( 0.126459143969 , 0.854085603113 )
( 0.22373540856 , 0.894941634241 )
( 0.344357976654 , 0.929961089494 )
( 0.482490272374 , 0.937743190661 )
( 0.665369649805 , 0.963035019455 )
( 0.842412451362 , 0.976653696498 )
( 0.970817120623 , 0.998054474708 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.863813229572 )
( 0.00778210116732 , 0.836575875486 )
( 0.00972762645914 , 0.848249027237 )
( 0.00972762645914 , 0.830739299611 )
( 0.00972762645914 , 0.838521400778 )
( 0.00972762645914 , 0.881322957198 )
( 0.00972762645914 , 0.854085603113 )
( 0.00972762645914 , 0.838521400778 )
( 0.00972762645914 , 0.877431906615 )
( 0.0136186770428 , 0.869649805447 )
( 0.0252918287938 , 0.857976653696 )
( 0.0408560311284 , 0.873540856031 )
( 0.0622568093385 , 0.859922178988 )
( 0.126459143969 , 0.885214007782 )
( 0.22373540856 , 0.896887159533 )
( 0.344357976654 , 0.9046692607 )
( 0.482490272374 , 0.933852140078 )
( 0.665369649805 , 0.963035019455 )
( 0.842412451362 , 0.980544747082 )
( 0.970817120623 , 0.996108949416 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.852140077821 )
( 0.00778210116732 , 0.84046692607 )
( 0.00972762645914 , 0.867704280156 )
( 0.00972762645914 , 0.857976653696 )
( 0.00972762645914 , 0.865758754864 )
( 0.00972762645914 , 0.871595330739 )
( 0.00972762645914 , 0.859922178988 )
( 0.00972762645914 , 0.889105058366 )
( 0.00972762645914 , 0.856031128405 )
( 0.0136186770428 , 0.856031128405 )
( 0.0252918287938 , 0.854085603113 )
( 0.0408560311284 , 0.881322957198 )
( 0.0622568093385 , 0.885214007782 )
( 0.126459143969 , 0.873540856031 )
( 0.22373540856 , 0.910505836576 )
( 0.344357976654 , 0.926070038911 )
( 0.482490272374 , 0.924124513619 )
( 0.665369649805 , 0.947470817121 )
( 0.842412451362 , 0.986381322957 )
( 0.970817120623 , 0.998054474708 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.832684824903 )
( 0.00778210116732 , 0.844357976654 )
( 0.00972762645914 , 0.838521400778 )
( 0.00972762645914 , 0.865758754864 )
( 0.00972762645914 , 0.854085603113 )
( 0.00972762645914 , 0.844357976654 )
( 0.00972762645914 , 0.848249027237 )
( 0.00972762645914 , 0.834630350195 )
( 0.00972762645914 , 0.875486381323 )
( 0.0136186770428 , 0.88326848249 )
( 0.0252918287938 , 0.871595330739 )
( 0.0408560311284 , 0.871595330739 )
( 0.0622568093385 , 0.871595330739 )
( 0.126459143969 , 0.867704280156 )
( 0.22373540856 , 0.854085603113 )
( 0.344357976654 , 0.937743190661 )
( 0.482490272374 , 0.920233463035 )
( 0.665369649805 , 0.93579766537 )
( 0.842412451362 , 0.976653696498 )
( 0.970817120623 , 0.996108949416 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.869649805447 )
( 0.00778210116732 , 0.830739299611 )
( 0.00972762645914 , 0.850194552529 )
( 0.00972762645914 , 0.842412451362 )
( 0.00972762645914 , 0.854085603113 )
( 0.00972762645914 , 0.846303501946 )
( 0.00972762645914 , 0.859922178988 )
( 0.00972762645914 , 0.856031128405 )
( 0.00972762645914 , 0.859922178988 )
( 0.0136186770428 , 0.896887159533 )
( 0.0252918287938 , 0.879377431907 )
( 0.0408560311284 , 0.889105058366 )
( 0.0622568093385 , 0.910505836576 )
( 0.126459143969 , 0.879377431907 )
( 0.22373540856 , 0.91439688716 )
( 0.344357976654 , 0.91439688716 )
( 0.482490272374 , 0.918287937743 )
( 0.665369649805 , 0.961089494163 )
( 0.842412451362 , 0.976653696498 )
( 0.970817120623 , 0.998054474708 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.859922178988 )
( 0.00778210116732 , 0.832684824903 )
( 0.00972762645914 , 0.854085603113 )
( 0.00972762645914 , 0.86186770428 )
( 0.00972762645914 , 0.848249027237 )
( 0.00972762645914 , 0.848249027237 )
( 0.00972762645914 , 0.88326848249 )
( 0.00972762645914 , 0.875486381323 )
( 0.00972762645914 , 0.885214007782 )
( 0.0136186770428 , 0.867704280156 )
( 0.0252918287938 , 0.867704280156 )
( 0.0408560311284 , 0.889105058366 )
( 0.0622568093385 , 0.88326848249 )
( 0.126459143969 , 0.912451361868 )
( 0.22373540856 , 0.891050583658 )
( 0.344357976654 , 0.902723735409 )
( 0.482490272374 , 0.939688715953 )
( 0.665369649805 , 0.966926070039 )
( 0.842412451362 , 0.974708171206 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.852140077821 )
( 0.00778210116732 , 0.875486381323 )
( 0.00972762645914 , 0.838521400778 )
( 0.00972762645914 , 0.859922178988 )
( 0.00972762645914 , 0.88326848249 )
( 0.00972762645914 , 0.873540856031 )
( 0.00972762645914 , 0.887159533074 )
( 0.00972762645914 , 0.869649805447 )
( 0.00972762645914 , 0.867704280156 )
( 0.0136186770428 , 0.854085603113 )
( 0.0252918287938 , 0.88326848249 )
( 0.0408560311284 , 0.869649805447 )
( 0.0622568093385 , 0.850194552529 )
( 0.126459143969 , 0.898832684825 )
( 0.22373540856 , 0.912451361868 )
( 0.344357976654 , 0.926070038911 )
( 0.482490272374 , 0.928015564202 )
( 0.665369649805 , 0.964980544747 )
( 0.842412451362 , 0.970817120623 )
( 0.970817120623 , 0.996108949416 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.892996108949 )
( 0.00778210116732 , 0.846303501946 )
( 0.00972762645914 , 0.887159533074 )
( 0.00972762645914 , 0.879377431907 )
( 0.00972762645914 , 0.857976653696 )
( 0.00972762645914 , 0.857976653696 )
( 0.00972762645914 , 0.877431906615 )
( 0.00972762645914 , 0.877431906615 )
( 0.00972762645914 , 0.836575875486 )
( 0.0136186770428 , 0.869649805447 )
( 0.0252918287938 , 0.871595330739 )
( 0.0408560311284 , 0.867704280156 )
( 0.0622568093385 , 0.879377431907 )
( 0.126459143969 , 0.898832684825 )
( 0.22373540856 , 0.908560311284 )
( 0.344357976654 , 0.918287937743 )
( 0.482490272374 , 0.926070038911 )
( 0.665369649805 , 0.963035019455 )
( 0.842412451362 , 0.980544747082 )
( 0.970817120623 , 0.994163424125 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.873540856031 )
( 0.00778210116732 , 0.859922178988 )
( 0.00972762645914 , 0.844357976654 )
( 0.00972762645914 , 0.875486381323 )
( 0.00972762645914 , 0.863813229572 )
( 0.00972762645914 , 0.877431906615 )
( 0.00972762645914 , 0.898832684825 )
( 0.00972762645914 , 0.879377431907 )
( 0.00972762645914 , 0.850194552529 )
( 0.0136186770428 , 0.856031128405 )
( 0.0252918287938 , 0.879377431907 )
( 0.0408560311284 , 0.902723735409 )
( 0.0622568093385 , 0.857976653696 )
( 0.126459143969 , 0.877431906615 )
( 0.22373540856 , 0.91439688716 )
( 0.344357976654 , 0.918287937743 )
( 0.482490272374 , 0.941634241245 )
( 0.665369649805 , 0.947470817121 )
( 0.842412451362 , 0.980544747082 )
( 0.970817120623 , 0.996108949416 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.852140077821 )
( 0.00778210116732 , 0.852140077821 )
( 0.00972762645914 , 0.854085603113 )
( 0.00972762645914 , 0.896887159533 )
( 0.00972762645914 , 0.877431906615 )
( 0.00972762645914 , 0.900778210117 )
( 0.00972762645914 , 0.86186770428 )
( 0.00972762645914 , 0.873540856031 )
( 0.00972762645914 , 0.865758754864 )
( 0.0136186770428 , 0.865758754864 )
( 0.0252918287938 , 0.887159533074 )
( 0.0408560311284 , 0.86186770428 )
( 0.0622568093385 , 0.889105058366 )
( 0.126459143969 , 0.902723735409 )
( 0.22373540856 , 0.906614785992 )
( 0.344357976654 , 0.937743190661 )
( 0.482490272374 , 0.951361867704 )
( 0.665369649805 , 0.949416342412 )
( 0.842412451362 , 0.974708171206 )
( 0.970817120623 , 0.998054474708 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.871595330739 )
( 0.00778210116732 , 0.875486381323 )
( 0.00972762645914 , 0.869649805447 )
( 0.00972762645914 , 0.857976653696 )
( 0.00972762645914 , 0.877431906615 )
( 0.00972762645914 , 0.873540856031 )
( 0.00972762645914 , 0.881322957198 )
( 0.00972762645914 , 0.848249027237 )
( 0.00972762645914 , 0.867704280156 )
( 0.0136186770428 , 0.896887159533 )
( 0.0252918287938 , 0.869649805447 )
( 0.0408560311284 , 0.867704280156 )
( 0.0622568093385 , 0.871595330739 )
( 0.126459143969 , 0.912451361868 )
( 0.22373540856 , 0.894941634241 )
( 0.344357976654 , 0.910505836576 )
( 0.482490272374 , 0.926070038911 )
( 0.665369649805 , 0.964980544747 )
( 0.842412451362 , 0.982490272374 )
( 0.970817120623 , 0.998054474708 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.885214007782 )
( 0.00778210116732 , 0.865758754864 )
( 0.00972762645914 , 0.88326848249 )
( 0.00972762645914 , 0.869649805447 )
( 0.00972762645914 , 0.865758754864 )
( 0.00972762645914 , 0.856031128405 )
( 0.00972762645914 , 0.873540856031 )
( 0.00972762645914 , 0.863813229572 )
( 0.00972762645914 , 0.887159533074 )
( 0.0136186770428 , 0.848249027237 )
( 0.0252918287938 , 0.867704280156 )
( 0.0408560311284 , 0.875486381323 )
( 0.0622568093385 , 0.88326848249 )
( 0.126459143969 , 0.894941634241 )
( 0.22373540856 , 0.894941634241 )
( 0.344357976654 , 0.920233463035 )
( 0.482490272374 , 0.920233463035 )
( 0.665369649805 , 0.953307392996 )
( 0.842412451362 , 0.976653696498 )
( 0.970817120623 , 0.986381322957 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.859922178988 )
( 0.00778210116732 , 0.854085603113 )
( 0.00972762645914 , 0.81906614786 )
( 0.00972762645914 , 0.86186770428 )
( 0.00972762645914 , 0.867704280156 )
( 0.00972762645914 , 0.894941634241 )
( 0.00972762645914 , 0.892996108949 )
( 0.00972762645914 , 0.889105058366 )
( 0.00972762645914 , 0.894941634241 )
( 0.0136186770428 , 0.875486381323 )
( 0.0252918287938 , 0.885214007782 )
( 0.0408560311284 , 0.875486381323 )
( 0.0622568093385 , 0.892996108949 )
( 0.126459143969 , 0.908560311284 )
( 0.22373540856 , 0.885214007782 )
( 0.344357976654 , 0.920233463035 )
( 0.482490272374 , 0.928015564202 )
( 0.665369649805 , 0.947470817121 )
( 0.842412451362 , 0.982490272374 )
( 0.970817120623 , 0.998054474708 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.836575875486 )
( 0.00778210116732 , 0.889105058366 )
( 0.00972762645914 , 0.865758754864 )
( 0.00972762645914 , 0.887159533074 )
( 0.00972762645914 , 0.856031128405 )
( 0.00972762645914 , 0.854085603113 )
( 0.00972762645914 , 0.850194552529 )
( 0.00972762645914 , 0.877431906615 )
( 0.00972762645914 , 0.877431906615 )
( 0.0136186770428 , 0.873540856031 )
( 0.0252918287938 , 0.889105058366 )
( 0.0408560311284 , 0.892996108949 )
( 0.0622568093385 , 0.896887159533 )
( 0.126459143969 , 0.867704280156 )
( 0.22373540856 , 0.887159533074 )
( 0.344357976654 , 0.931906614786 )
( 0.482490272374 , 0.943579766537 )
( 0.665369649805 , 0.964980544747 )
( 0.842412451362 , 0.97859922179 )
( 0.970817120623 , 0.998054474708 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.869649805447 )
( 0.00778210116732 , 0.854085603113 )
( 0.00972762645914 , 0.877431906615 )
( 0.00972762645914 , 0.867704280156 )
( 0.00972762645914 , 0.875486381323 )
( 0.00972762645914 , 0.867704280156 )
( 0.00972762645914 , 0.863813229572 )
( 0.00972762645914 , 0.854085603113 )
( 0.00972762645914 , 0.869649805447 )
( 0.0136186770428 , 0.871595330739 )
( 0.0252918287938 , 0.848249027237 )
( 0.0408560311284 , 0.896887159533 )
( 0.0622568093385 , 0.865758754864 )
( 0.126459143969 , 0.889105058366 )
( 0.22373540856 , 0.906614785992 )
( 0.344357976654 , 0.912451361868 )
( 0.482490272374 , 0.937743190661 )
( 0.665369649805 , 0.949416342412 )
( 0.842412451362 , 0.982490272374 )
( 0.970817120623 , 0.998054474708 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.867704280156 )
( 0.00778210116732 , 0.887159533074 )
( 0.00972762645914 , 0.871595330739 )
( 0.00972762645914 , 0.852140077821 )
( 0.00972762645914 , 0.885214007782 )
( 0.00972762645914 , 0.854085603113 )
( 0.00972762645914 , 0.867704280156 )
( 0.00972762645914 , 0.865758754864 )
( 0.00972762645914 , 0.88326848249 )
( 0.0136186770428 , 0.852140077821 )
( 0.0252918287938 , 0.88326848249 )
( 0.0408560311284 , 0.877431906615 )
( 0.0622568093385 , 0.896887159533 )
( 0.126459143969 , 0.896887159533 )
( 0.22373540856 , 0.912451361868 )
( 0.344357976654 , 0.91439688716 )
( 0.482490272374 , 0.922178988327 )
( 0.665369649805 , 0.95719844358 )
( 0.842412451362 , 0.982490272374 )
( 0.970817120623 , 0.994163424125 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.873540856031 )
( 0.00778210116732 , 0.854085603113 )
( 0.00972762645914 , 0.856031128405 )
( 0.00972762645914 , 0.859922178988 )
( 0.00972762645914 , 0.892996108949 )
( 0.00972762645914 , 0.879377431907 )
( 0.00972762645914 , 0.898832684825 )
( 0.00972762645914 , 0.848249027237 )
( 0.00972762645914 , 0.850194552529 )
( 0.0136186770428 , 0.871595330739 )
( 0.0252918287938 , 0.894941634241 )
( 0.0408560311284 , 0.898832684825 )
( 0.0622568093385 , 0.875486381323 )
( 0.126459143969 , 0.887159533074 )
( 0.22373540856 , 0.9046692607 )
( 0.344357976654 , 0.91439688716 )
( 0.482490272374 , 0.93579766537 )
( 0.665369649805 , 0.966926070039 )
( 0.842412451362 , 0.988326848249 )
( 0.970817120623 , 0.996108949416 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=18cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.317120622568 )
( 0.00778210116732 , 0.398832684825 )
( 0.00972762645914 , 0.367704280156 )
( 0.00972762645914 , 0.45719844358 )
( 0.00972762645914 , 0.468871595331 )
( 0.00972762645914 , 0.536964980545 )
( 0.00972762645914 , 0.544747081712 )
( 0.00972762645914 , 0.608949416342 )
( 0.00972762645914 , 0.65953307393 )
( 0.0136186770428 , 0.684824902724 )
( 0.0252918287938 , 0.717898832685 )
( 0.0408560311284 , 0.764591439689 )
( 0.0622568093385 , 0.793774319066 )
( 0.126459143969 , 0.842412451362 )
( 0.22373540856 , 0.9046692607 )
( 0.344357976654 , 0.896887159533 )
( 0.482490272374 , 0.939688715953 )
( 0.665369649805 , 0.963035019455 )
( 0.842412451362 , 0.988326848249 )
( 0.970817120623 , 0.998054474708 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.657587548638 )
( 0.00778210116732 , 0.743190661479 )
( 0.00972762645914 , 0.719844357977 )
( 0.00972762645914 , 0.766536964981 )
( 0.00972762645914 , 0.811284046693 )
( 0.00972762645914 , 0.84046692607 )
( 0.00972762645914 , 0.859922178988 )
( 0.00972762645914 , 0.896887159533 )
( 0.00972762645914 , 0.898832684825 )
( 0.0136186770428 , 0.918287937743 )
( 0.0252918287938 , 0.933852140078 )
( 0.0408560311284 , 0.961089494163 )
( 0.0622568093385 , 0.963035019455 )
( 0.126459143969 , 0.970817120623 )
( 0.22373540856 , 0.984435797665 )
( 0.344357976654 , 0.982490272374 )
( 0.482490272374 , 0.986381322957 )
( 0.665369649805 , 0.990272373541 )
( 0.842412451362 , 0.994163424125 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.743190661479 )
( 0.00778210116732 , 0.791828793774 )
( 0.00972762645914 , 0.79766536965 )
( 0.00972762645914 , 0.821011673152 )
( 0.00972762645914 , 0.887159533074 )
( 0.00972762645914 , 0.867704280156 )
( 0.00972762645914 , 0.894941634241 )
( 0.00972762645914 , 0.902723735409 )
( 0.00972762645914 , 0.933852140078 )
( 0.0136186770428 , 0.91439688716 )
( 0.0252918287938 , 0.951361867704 )
( 0.0408560311284 , 0.951361867704 )
( 0.0622568093385 , 0.980544747082 )
( 0.126459143969 , 0.968871595331 )
( 0.22373540856 , 0.970817120623 )
( 0.344357976654 , 0.990272373541 )
( 0.482490272374 , 0.986381322957 )
( 0.665369649805 , 0.994163424125 )
( 0.842412451362 , 0.998054474708 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.822957198444 )
( 0.00778210116732 , 0.857976653696 )
( 0.00972762645914 , 0.873540856031 )
( 0.00972762645914 , 0.902723735409 )
( 0.00972762645914 , 0.894941634241 )
( 0.00972762645914 , 0.898832684825 )
( 0.00972762645914 , 0.912451361868 )
( 0.00972762645914 , 0.924124513619 )
( 0.00972762645914 , 0.953307392996 )
( 0.0136186770428 , 0.95719844358 )
( 0.0252918287938 , 0.974708171206 )
( 0.0408560311284 , 0.970817120623 )
( 0.0622568093385 , 0.980544747082 )
( 0.126459143969 , 0.976653696498 )
( 0.22373540856 , 0.976653696498 )
( 0.344357976654 , 0.982490272374 )
( 0.482490272374 , 0.994163424125 )
( 0.665369649805 , 0.998054474708 )
( 0.842412451362 , 0.998054474708 )
( 0.970817120623 , 0.998054474708 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.859922178988 )
( 0.00778210116732 , 0.889105058366 )
( 0.00972762645914 , 0.887159533074 )
( 0.00972762645914 , 0.902723735409 )
( 0.00972762645914 , 0.91439688716 )
( 0.00972762645914 , 0.95719844358 )
( 0.00972762645914 , 0.933852140078 )
( 0.00972762645914 , 0.959143968872 )
( 0.00972762645914 , 0.955252918288 )
( 0.0136186770428 , 0.949416342412 )
( 0.0252918287938 , 0.972762645914 )
( 0.0408560311284 , 0.988326848249 )
( 0.0622568093385 , 0.990272373541 )
( 0.126459143969 , 0.986381322957 )
( 0.22373540856 , 0.996108949416 )
( 0.344357976654 , 0.982490272374 )
( 0.482490272374 , 0.994163424125 )
( 0.665369649805 , 0.992217898833 )
( 0.842412451362 , 0.994163424125 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.9046692607 )
( 0.00778210116732 , 0.937743190661 )
( 0.00972762645914 , 0.918287937743 )
( 0.00972762645914 , 0.933852140078 )
( 0.00972762645914 , 0.937743190661 )
( 0.00972762645914 , 0.959143968872 )
( 0.00972762645914 , 0.951361867704 )
( 0.00972762645914 , 0.964980544747 )
( 0.00972762645914 , 0.959143968872 )
( 0.0136186770428 , 0.972762645914 )
( 0.0252918287938 , 0.980544747082 )
( 0.0408560311284 , 0.982490272374 )
( 0.0622568093385 , 0.976653696498 )
( 0.126459143969 , 0.990272373541 )
( 0.22373540856 , 0.990272373541 )
( 0.344357976654 , 0.992217898833 )
( 0.482490272374 , 0.992217898833 )
( 0.665369649805 , 0.996108949416 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 0.998054474708 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.924124513619 )
( 0.00778210116732 , 0.941634241245 )
( 0.00972762645914 , 0.959143968872 )
( 0.00972762645914 , 0.951361867704 )
( 0.00972762645914 , 0.953307392996 )
( 0.00972762645914 , 0.943579766537 )
( 0.00972762645914 , 0.966926070039 )
( 0.00972762645914 , 0.976653696498 )
( 0.00972762645914 , 0.974708171206 )
( 0.0136186770428 , 0.976653696498 )
( 0.0252918287938 , 0.970817120623 )
( 0.0408560311284 , 0.988326848249 )
( 0.0622568093385 , 0.974708171206 )
( 0.126459143969 , 0.984435797665 )
( 0.22373540856 , 0.992217898833 )
( 0.344357976654 , 0.986381322957 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 0.996108949416 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.945525291829 )
( 0.00778210116732 , 0.951361867704 )
( 0.00972762645914 , 0.961089494163 )
( 0.00972762645914 , 0.963035019455 )
( 0.00972762645914 , 0.964980544747 )
( 0.00972762645914 , 0.961089494163 )
( 0.00972762645914 , 0.972762645914 )
( 0.00972762645914 , 0.976653696498 )
( 0.00972762645914 , 0.972762645914 )
( 0.0136186770428 , 0.982490272374 )
( 0.0252918287938 , 0.990272373541 )
( 0.0408560311284 , 0.990272373541 )
( 0.0622568093385 , 0.988326848249 )
( 0.126459143969 , 0.988326848249 )
( 0.22373540856 , 0.996108949416 )
( 0.344357976654 , 0.990272373541 )
( 0.482490272374 , 0.992217898833 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 0.998054474708 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.928015564202 )
( 0.00778210116732 , 0.959143968872 )
( 0.00972762645914 , 0.961089494163 )
( 0.00972762645914 , 0.972762645914 )
( 0.00972762645914 , 0.976653696498 )
( 0.00972762645914 , 0.964980544747 )
( 0.00972762645914 , 0.986381322957 )
( 0.00972762645914 , 0.982490272374 )
( 0.00972762645914 , 0.982490272374 )
( 0.0136186770428 , 0.982490272374 )
( 0.0252918287938 , 0.988326848249 )
( 0.0408560311284 , 0.982490272374 )
( 0.0622568093385 , 0.992217898833 )
( 0.126459143969 , 0.992217898833 )
( 0.22373540856 , 0.994163424125 )
( 0.344357976654 , 0.994163424125 )
( 0.482490272374 , 0.998054474708 )
( 0.665369649805 , 0.998054474708 )
( 0.842412451362 , 0.996108949416 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.949416342412 )
( 0.00778210116732 , 0.976653696498 )
( 0.00972762645914 , 0.972762645914 )
( 0.00972762645914 , 0.970817120623 )
( 0.00972762645914 , 0.980544747082 )
( 0.00972762645914 , 0.972762645914 )
( 0.00972762645914 , 0.97859922179 )
( 0.00972762645914 , 0.982490272374 )
( 0.00972762645914 , 0.984435797665 )
( 0.0136186770428 , 0.986381322957 )
( 0.0252918287938 , 0.980544747082 )
( 0.0408560311284 , 0.990272373541 )
( 0.0622568093385 , 0.992217898833 )
( 0.126459143969 , 0.992217898833 )
( 0.22373540856 , 0.996108949416 )
( 0.344357976654 , 0.994163424125 )
( 0.482490272374 , 0.994163424125 )
( 0.665369649805 , 0.998054474708 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.963035019455 )
( 0.00778210116732 , 0.976653696498 )
( 0.00972762645914 , 0.974708171206 )
( 0.00972762645914 , 0.976653696498 )
( 0.00972762645914 , 0.980544747082 )
( 0.00972762645914 , 0.970817120623 )
( 0.00972762645914 , 0.97859922179 )
( 0.00972762645914 , 0.986381322957 )
( 0.00972762645914 , 0.990272373541 )
( 0.0136186770428 , 0.984435797665 )
( 0.0252918287938 , 0.986381322957 )
( 0.0408560311284 , 0.97859922179 )
( 0.0622568093385 , 0.990272373541 )
( 0.126459143969 , 0.992217898833 )
( 0.22373540856 , 0.992217898833 )
( 0.344357976654 , 0.998054474708 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 0.996108949416 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.961089494163 )
( 0.00778210116732 , 0.974708171206 )
( 0.00972762645914 , 0.988326848249 )
( 0.00972762645914 , 0.97859922179 )
( 0.00972762645914 , 0.970817120623 )
( 0.00972762645914 , 0.990272373541 )
( 0.00972762645914 , 0.986381322957 )
( 0.00972762645914 , 0.988326848249 )
( 0.00972762645914 , 0.984435797665 )
( 0.0136186770428 , 0.996108949416 )
( 0.0252918287938 , 0.988326848249 )
( 0.0408560311284 , 0.986381322957 )
( 0.0622568093385 , 0.986381322957 )
( 0.126459143969 , 0.994163424125 )
( 0.22373540856 , 0.990272373541 )
( 0.344357976654 , 0.996108949416 )
( 0.482490272374 , 0.996108949416 )
( 0.665369649805 , 0.998054474708 )
( 0.842412451362 , 0.998054474708 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.990272373541 )
( 0.00778210116732 , 0.980544747082 )
( 0.00972762645914 , 0.988326848249 )
( 0.00972762645914 , 0.984435797665 )
( 0.00972762645914 , 0.984435797665 )
( 0.00972762645914 , 0.988326848249 )
( 0.00972762645914 , 0.980544747082 )
( 0.00972762645914 , 0.986381322957 )
( 0.00972762645914 , 0.990272373541 )
( 0.0136186770428 , 0.992217898833 )
( 0.0252918287938 , 0.980544747082 )
( 0.0408560311284 , 0.994163424125 )
( 0.0622568093385 , 0.994163424125 )
( 0.126459143969 , 0.986381322957 )
( 0.22373540856 , 0.984435797665 )
( 0.344357976654 , 0.998054474708 )
( 0.482490272374 , 0.996108949416 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 0.998054474708 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.974708171206 )
( 0.00778210116732 , 0.976653696498 )
( 0.00972762645914 , 0.988326848249 )
( 0.00972762645914 , 0.988326848249 )
( 0.00972762645914 , 0.992217898833 )
( 0.00972762645914 , 0.986381322957 )
( 0.00972762645914 , 0.980544747082 )
( 0.00972762645914 , 0.982490272374 )
( 0.00972762645914 , 0.988326848249 )
( 0.0136186770428 , 0.996108949416 )
( 0.0252918287938 , 0.990272373541 )
( 0.0408560311284 , 0.990272373541 )
( 0.0622568093385 , 0.988326848249 )
( 0.126459143969 , 0.992217898833 )
( 0.22373540856 , 0.994163424125 )
( 0.344357976654 , 0.992217898833 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 0.994163424125 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.986381322957 )
( 0.00778210116732 , 0.984435797665 )
( 0.00972762645914 , 0.990272373541 )
( 0.00972762645914 , 0.986381322957 )
( 0.00972762645914 , 0.988326848249 )
( 0.00972762645914 , 0.992217898833 )
( 0.00972762645914 , 0.982490272374 )
( 0.00972762645914 , 0.982490272374 )
( 0.00972762645914 , 0.996108949416 )
( 0.0136186770428 , 0.994163424125 )
( 0.0252918287938 , 0.986381322957 )
( 0.0408560311284 , 0.994163424125 )
( 0.0622568093385 , 0.990272373541 )
( 0.126459143969 , 0.994163424125 )
( 0.22373540856 , 0.998054474708 )
( 0.344357976654 , 0.990272373541 )
( 0.482490272374 , 0.990272373541 )
( 0.665369649805 , 0.996108949416 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.988326848249 )
( 0.00778210116732 , 0.982490272374 )
( 0.00972762645914 , 0.986381322957 )
( 0.00972762645914 , 0.972762645914 )
( 0.00972762645914 , 0.992217898833 )
( 0.00972762645914 , 0.994163424125 )
( 0.00972762645914 , 0.990272373541 )
( 0.00972762645914 , 0.988326848249 )
( 0.00972762645914 , 0.992217898833 )
( 0.0136186770428 , 0.984435797665 )
( 0.0252918287938 , 0.992217898833 )
( 0.0408560311284 , 0.996108949416 )
( 0.0622568093385 , 1.0 )
( 0.126459143969 , 0.992217898833 )
( 0.22373540856 , 0.988326848249 )
( 0.344357976654 , 0.992217898833 )
( 0.482490272374 , 0.996108949416 )
( 0.665369649805 , 0.996108949416 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.976653696498 )
( 0.00778210116732 , 0.976653696498 )
( 0.00972762645914 , 0.984435797665 )
( 0.00972762645914 , 0.990272373541 )
( 0.00972762645914 , 0.992217898833 )
( 0.00972762645914 , 0.992217898833 )
( 0.00972762645914 , 0.996108949416 )
( 0.00972762645914 , 0.986381322957 )
( 0.00972762645914 , 0.982490272374 )
( 0.0136186770428 , 0.988326848249 )
( 0.0252918287938 , 0.994163424125 )
( 0.0408560311284 , 0.992217898833 )
( 0.0622568093385 , 0.988326848249 )
( 0.126459143969 , 0.996108949416 )
( 0.22373540856 , 0.992217898833 )
( 0.344357976654 , 0.992217898833 )
( 0.482490272374 , 0.994163424125 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.984435797665 )
( 0.00778210116732 , 0.976653696498 )
( 0.00972762645914 , 0.992217898833 )
( 0.00972762645914 , 0.986381322957 )
( 0.00972762645914 , 0.988326848249 )
( 0.00972762645914 , 0.986381322957 )
( 0.00972762645914 , 0.988326848249 )
( 0.00972762645914 , 0.990272373541 )
( 0.00972762645914 , 0.996108949416 )
( 0.0136186770428 , 0.988326848249 )
( 0.0252918287938 , 0.988326848249 )
( 0.0408560311284 , 0.988326848249 )
( 0.0622568093385 , 0.990272373541 )
( 0.126459143969 , 0.992217898833 )
( 0.22373540856 , 0.992217898833 )
( 0.344357976654 , 0.994163424125 )
( 0.482490272374 , 0.996108949416 )
( 0.665369649805 , 0.996108949416 )
( 0.842412451362 , 0.996108949416 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.986381322957 )
( 0.00778210116732 , 0.986381322957 )
( 0.00972762645914 , 0.984435797665 )
( 0.00972762645914 , 0.986381322957 )
( 0.00972762645914 , 0.988326848249 )
( 0.00972762645914 , 0.990272373541 )
( 0.00972762645914 , 0.986381322957 )
( 0.00972762645914 , 0.994163424125 )
( 0.00972762645914 , 0.980544747082 )
( 0.0136186770428 , 0.988326848249 )
( 0.0252918287938 , 0.990272373541 )
( 0.0408560311284 , 0.984435797665 )
( 0.0622568093385 , 0.990272373541 )
( 0.126459143969 , 0.988326848249 )
( 0.22373540856 , 0.988326848249 )
( 0.344357976654 , 0.990272373541 )
( 0.482490272374 , 0.996108949416 )
( 0.665369649805 , 0.998054474708 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 0.996108949416 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.986381322957 )
( 0.00778210116732 , 0.996108949416 )
( 0.00972762645914 , 0.984435797665 )
( 0.00972762645914 , 0.984435797665 )
( 0.00972762645914 , 0.996108949416 )
( 0.00972762645914 , 0.988326848249 )
( 0.00972762645914 , 0.986381322957 )
( 0.00972762645914 , 0.990272373541 )
( 0.00972762645914 , 0.988326848249 )
( 0.0136186770428 , 0.988326848249 )
( 0.0252918287938 , 0.988326848249 )
( 0.0408560311284 , 0.996108949416 )
( 0.0622568093385 , 0.990272373541 )
( 0.126459143969 , 0.996108949416 )
( 0.22373540856 , 0.992217898833 )
( 0.344357976654 , 0.990272373541 )
( 0.482490272374 , 0.994163424125 )
( 0.665369649805 , 0.998054474708 )
( 0.842412451362 , 0.998054474708 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.988326848249 )
( 0.00778210116732 , 0.994163424125 )
( 0.00972762645914 , 0.984435797665 )
( 0.00972762645914 , 0.988326848249 )
( 0.00972762645914 , 0.996108949416 )
( 0.00972762645914 , 0.988326848249 )
( 0.00972762645914 , 0.992217898833 )
( 0.00972762645914 , 0.988326848249 )
( 0.00972762645914 , 0.992217898833 )
( 0.0136186770428 , 0.976653696498 )
( 0.0252918287938 , 0.992217898833 )
( 0.0408560311284 , 0.990272373541 )
( 0.0622568093385 , 0.988326848249 )
( 0.126459143969 , 0.994163424125 )
( 0.22373540856 , 0.994163424125 )
( 0.344357976654 , 0.990272373541 )
( 0.482490272374 , 0.994163424125 )
( 0.665369649805 , 0.998054474708 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=18cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.00778210116732 )
( 0.00778210116732 , 0.00778210116732 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.0136186770428 , 0.0136186770428 )
( 0.0252918287938 , 0.0252918287938 )
( 0.0408560311284 , 0.0408560311284 )
( 0.0622568093385 , 0.0622568093385 )
( 0.126459143969 , 0.126459143969 )
( 0.22373540856 , 0.22373540856 )
( 0.344357976654 , 0.344357976654 )
( 0.482490272374 , 0.482490272374 )
( 0.665369649805 , 0.665369649805 )
( 0.842412451362 , 0.842412451362 )
( 0.970817120623 , 0.970817120623 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.00778210116732 )
( 0.00778210116732 , 0.00778210116732 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.0136186770428 , 0.0136186770428 )
( 0.0252918287938 , 0.0252918287938 )
( 0.0408560311284 , 0.0408560311284 )
( 0.0622568093385 , 0.0622568093385 )
( 0.126459143969 , 0.126459143969 )
( 0.22373540856 , 0.22373540856 )
( 0.344357976654 , 0.344357976654 )
( 0.482490272374 , 0.482490272374 )
( 0.665369649805 , 0.665369649805 )
( 0.842412451362 , 0.842412451362 )
( 0.970817120623 , 0.970817120623 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.00778210116732 )
( 0.00778210116732 , 0.00778210116732 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.0136186770428 , 0.0136186770428 )
( 0.0252918287938 , 0.0252918287938 )
( 0.0408560311284 , 0.0408560311284 )
( 0.0622568093385 , 0.0622568093385 )
( 0.126459143969 , 0.126459143969 )
( 0.22373540856 , 0.22373540856 )
( 0.344357976654 , 0.344357976654 )
( 0.482490272374 , 0.482490272374 )
( 0.665369649805 , 0.665369649805 )
( 0.842412451362 , 0.842412451362 )
( 0.970817120623 , 0.970817120623 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.00778210116732 )
( 0.00778210116732 , 0.00778210116732 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.0136186770428 , 0.0136186770428 )
( 0.0252918287938 , 0.0252918287938 )
( 0.0408560311284 , 0.0408560311284 )
( 0.0622568093385 , 0.0622568093385 )
( 0.126459143969 , 0.126459143969 )
( 0.22373540856 , 0.22373540856 )
( 0.344357976654 , 0.344357976654 )
( 0.482490272374 , 0.482490272374 )
( 0.665369649805 , 0.665369649805 )
( 0.842412451362 , 0.842412451362 )
( 0.970817120623 , 0.970817120623 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.00778210116732 )
( 0.00778210116732 , 0.00778210116732 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.0136186770428 , 0.0136186770428 )
( 0.0252918287938 , 0.0252918287938 )
( 0.0408560311284 , 0.0408560311284 )
( 0.0622568093385 , 0.0622568093385 )
( 0.126459143969 , 0.126459143969 )
( 0.22373540856 , 0.22373540856 )
( 0.344357976654 , 0.344357976654 )
( 0.482490272374 , 0.482490272374 )
( 0.665369649805 , 0.665369649805 )
( 0.842412451362 , 0.842412451362 )
( 0.970817120623 , 0.970817120623 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.00778210116732 )
( 0.00778210116732 , 0.00778210116732 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.0136186770428 , 0.0136186770428 )
( 0.0252918287938 , 0.0252918287938 )
( 0.0408560311284 , 0.0408560311284 )
( 0.0622568093385 , 0.0622568093385 )
( 0.126459143969 , 0.126459143969 )
( 0.22373540856 , 0.22373540856 )
( 0.344357976654 , 0.344357976654 )
( 0.482490272374 , 0.482490272374 )
( 0.665369649805 , 0.665369649805 )
( 0.842412451362 , 0.842412451362 )
( 0.970817120623 , 0.970817120623 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.00778210116732 )
( 0.00778210116732 , 0.00778210116732 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.0136186770428 , 0.0136186770428 )
( 0.0252918287938 , 0.0252918287938 )
( 0.0408560311284 , 0.0408560311284 )
( 0.0622568093385 , 0.0622568093385 )
( 0.126459143969 , 0.126459143969 )
( 0.22373540856 , 0.22373540856 )
( 0.344357976654 , 0.344357976654 )
( 0.482490272374 , 0.482490272374 )
( 0.665369649805 , 0.665369649805 )
( 0.842412451362 , 0.842412451362 )
( 0.970817120623 , 0.970817120623 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.00778210116732 )
( 0.00778210116732 , 0.00778210116732 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.0136186770428 , 0.0136186770428 )
( 0.0252918287938 , 0.0252918287938 )
( 0.0408560311284 , 0.0408560311284 )
( 0.0622568093385 , 0.0622568093385 )
( 0.126459143969 , 0.126459143969 )
( 0.22373540856 , 0.22373540856 )
( 0.344357976654 , 0.344357976654 )
( 0.482490272374 , 0.482490272374 )
( 0.665369649805 , 0.665369649805 )
( 0.842412451362 , 0.842412451362 )
( 0.970817120623 , 0.970817120623 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.00778210116732 )
( 0.00778210116732 , 0.00778210116732 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.0136186770428 , 0.0136186770428 )
( 0.0252918287938 , 0.0252918287938 )
( 0.0408560311284 , 0.0408560311284 )
( 0.0622568093385 , 0.0622568093385 )
( 0.126459143969 , 0.126459143969 )
( 0.22373540856 , 0.22373540856 )
( 0.344357976654 , 0.344357976654 )
( 0.482490272374 , 0.482490272374 )
( 0.665369649805 , 0.665369649805 )
( 0.842412451362 , 0.842412451362 )
( 0.970817120623 , 0.970817120623 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.00778210116732 )
( 0.00778210116732 , 0.00778210116732 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.0136186770428 , 0.0136186770428 )
( 0.0252918287938 , 0.0252918287938 )
( 0.0408560311284 , 0.0408560311284 )
( 0.0622568093385 , 0.0622568093385 )
( 0.126459143969 , 0.126459143969 )
( 0.22373540856 , 0.22373540856 )
( 0.344357976654 , 0.344357976654 )
( 0.482490272374 , 0.482490272374 )
( 0.665369649805 , 0.665369649805 )
( 0.842412451362 , 0.842412451362 )
( 0.970817120623 , 0.970817120623 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 1.0 )
( 0.00778210116732 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.0136186770428 , 1.0 )
( 0.0252918287938 , 1.0 )
( 0.0408560311284 , 1.0 )
( 0.0622568093385 , 1.0 )
( 0.126459143969 , 1.0 )
( 0.22373540856 , 1.0 )
( 0.344357976654 , 1.0 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 1.0 )
( 0.00778210116732 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.0136186770428 , 1.0 )
( 0.0252918287938 , 1.0 )
( 0.0408560311284 , 1.0 )
( 0.0622568093385 , 1.0 )
( 0.126459143969 , 1.0 )
( 0.22373540856 , 1.0 )
( 0.344357976654 , 1.0 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 1.0 )
( 0.00778210116732 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.0136186770428 , 1.0 )
( 0.0252918287938 , 1.0 )
( 0.0408560311284 , 1.0 )
( 0.0622568093385 , 1.0 )
( 0.126459143969 , 1.0 )
( 0.22373540856 , 1.0 )
( 0.344357976654 , 1.0 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 1.0 )
( 0.00778210116732 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.0136186770428 , 1.0 )
( 0.0252918287938 , 1.0 )
( 0.0408560311284 , 1.0 )
( 0.0622568093385 , 1.0 )
( 0.126459143969 , 1.0 )
( 0.22373540856 , 1.0 )
( 0.344357976654 , 1.0 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 1.0 )
( 0.00778210116732 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.0136186770428 , 1.0 )
( 0.0252918287938 , 1.0 )
( 0.0408560311284 , 1.0 )
( 0.0622568093385 , 1.0 )
( 0.126459143969 , 1.0 )
( 0.22373540856 , 1.0 )
( 0.344357976654 , 1.0 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 1.0 )
( 0.00778210116732 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.0136186770428 , 1.0 )
( 0.0252918287938 , 1.0 )
( 0.0408560311284 , 1.0 )
( 0.0622568093385 , 1.0 )
( 0.126459143969 , 1.0 )
( 0.22373540856 , 1.0 )
( 0.344357976654 , 1.0 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 1.0 )
( 0.00778210116732 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.0136186770428 , 1.0 )
( 0.0252918287938 , 1.0 )
( 0.0408560311284 , 1.0 )
( 0.0622568093385 , 1.0 )
( 0.126459143969 , 1.0 )
( 0.22373540856 , 1.0 )
( 0.344357976654 , 1.0 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 1.0 )
( 0.00778210116732 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.0136186770428 , 1.0 )
( 0.0252918287938 , 1.0 )
( 0.0408560311284 , 1.0 )
( 0.0622568093385 , 1.0 )
( 0.126459143969 , 1.0 )
( 0.22373540856 , 1.0 )
( 0.344357976654 , 1.0 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 1.0 )
( 0.00778210116732 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.0136186770428 , 1.0 )
( 0.0252918287938 , 1.0 )
( 0.0408560311284 , 1.0 )
( 0.0622568093385 , 1.0 )
( 0.126459143969 , 1.0 )
( 0.22373540856 , 1.0 )
( 0.344357976654 , 1.0 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 1.0 )
( 0.00778210116732 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.0136186770428 , 1.0 )
( 0.0252918287938 , 1.0 )
( 0.0408560311284 , 1.0 )
( 0.0622568093385 , 1.0 )
( 0.126459143969 , 1.0 )
( 0.22373540856 , 1.0 )
( 0.344357976654 , 1.0 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 1.0 )
( 0.00778210116732 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.0136186770428 , 1.0 )
( 0.0252918287938 , 1.0 )
( 0.0408560311284 , 1.0 )
( 0.0622568093385 , 1.0 )
( 0.126459143969 , 1.0 )
( 0.22373540856 , 1.0 )
( 0.344357976654 , 1.0 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=18cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=21cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=7,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.631469979296 )
( 0.00414078674948 , 0.633540372671 )
( 0.00414078674948 , 0.664596273292 )
( 0.00621118012422 , 0.666666666667 )
( 0.00621118012422 , 0.604554865424 )
( 0.00828157349896 , 0.63768115942 )
( 0.0144927536232 , 0.614906832298 )
( 0.0144927536232 , 0.662525879917 )
( 0.0207039337474 , 0.645962732919 )
( 0.0331262939959 , 0.643892339545 )
( 0.0434782608696 , 0.643892339545 )
( 0.055900621118 , 0.625258799172 )
( 0.0890269151139 , 0.67701863354 )
( 0.138716356108 , 0.668737060041 )
( 0.209109730849 , 0.743271221532 )
( 0.349896480331 , 0.76397515528 )
( 0.490683229814 , 0.795031055901 )
( 0.63768115942 , 0.879917184265 )
( 0.797101449275 , 0.937888198758 )
( 0.952380952381 , 0.979296066253 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.817805383023 )
( 0.00414078674948 , 0.8033126294 )
( 0.00414078674948 , 0.828157349896 )
( 0.00621118012422 , 0.809523809524 )
( 0.00621118012422 , 0.815734989648 )
( 0.00828157349896 , 0.830227743271 )
( 0.0144927536232 , 0.824016563147 )
( 0.0144927536232 , 0.805383022774 )
( 0.0207039337474 , 0.830227743271 )
( 0.0331262939959 , 0.844720496894 )
( 0.0434782608696 , 0.857142857143 )
( 0.055900621118 , 0.869565217391 )
( 0.0890269151139 , 0.861283643892 )
( 0.138716356108 , 0.830227743271 )
( 0.209109730849 , 0.855072463768 )
( 0.349896480331 , 0.894409937888 )
( 0.490683229814 , 0.910973084886 )
( 0.63768115942 , 0.925465838509 )
( 0.797101449275 , 0.973084886128 )
( 0.952380952381 , 0.993788819876 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.786749482402 )
( 0.00414078674948 , 0.817805383023 )
( 0.00414078674948 , 0.832298136646 )
( 0.00621118012422 , 0.819875776398 )
( 0.00621118012422 , 0.834368530021 )
( 0.00828157349896 , 0.840579710145 )
( 0.0144927536232 , 0.813664596273 )
( 0.0144927536232 , 0.850931677019 )
( 0.0207039337474 , 0.828157349896 )
( 0.0331262939959 , 0.84265010352 )
( 0.0434782608696 , 0.832298136646 )
( 0.055900621118 , 0.853002070393 )
( 0.0890269151139 , 0.888198757764 )
( 0.138716356108 , 0.900621118012 )
( 0.209109730849 , 0.869565217391 )
( 0.349896480331 , 0.894409937888 )
( 0.490683229814 , 0.944099378882 )
( 0.63768115942 , 0.946169772257 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 0.989648033126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.821946169772 )
( 0.00414078674948 , 0.83850931677 )
( 0.00414078674948 , 0.807453416149 )
( 0.00621118012422 , 0.826086956522 )
( 0.00621118012422 , 0.836438923395 )
( 0.00828157349896 , 0.832298136646 )
( 0.0144927536232 , 0.836438923395 )
( 0.0144927536232 , 0.84265010352 )
( 0.0207039337474 , 0.857142857143 )
( 0.0331262939959 , 0.846790890269 )
( 0.0434782608696 , 0.836438923395 )
( 0.055900621118 , 0.830227743271 )
( 0.0890269151139 , 0.846790890269 )
( 0.138716356108 , 0.857142857143 )
( 0.209109730849 , 0.88198757764 )
( 0.349896480331 , 0.904761904762 )
( 0.490683229814 , 0.927536231884 )
( 0.63768115942 , 0.952380952381 )
( 0.797101449275 , 0.958592132505 )
( 0.952380952381 , 0.989648033126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.813664596273 )
( 0.00414078674948 , 0.846790890269 )
( 0.00414078674948 , 0.811594202899 )
( 0.00621118012422 , 0.817805383023 )
( 0.00621118012422 , 0.821946169772 )
( 0.00828157349896 , 0.853002070393 )
( 0.0144927536232 , 0.844720496894 )
( 0.0144927536232 , 0.826086956522 )
( 0.0207039337474 , 0.84265010352 )
( 0.0331262939959 , 0.850931677019 )
( 0.0434782608696 , 0.861283643892 )
( 0.055900621118 , 0.888198757764 )
( 0.0890269151139 , 0.857142857143 )
( 0.138716356108 , 0.859213250518 )
( 0.209109730849 , 0.865424430642 )
( 0.349896480331 , 0.87784679089 )
( 0.490683229814 , 0.923395445135 )
( 0.63768115942 , 0.952380952381 )
( 0.797101449275 , 0.983436853002 )
( 0.952380952381 , 0.997929606625 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.807453416149 )
( 0.00414078674948 , 0.867494824017 )
( 0.00414078674948 , 0.846790890269 )
( 0.00621118012422 , 0.83850931677 )
( 0.00621118012422 , 0.844720496894 )
( 0.00828157349896 , 0.824016563147 )
( 0.0144927536232 , 0.840579710145 )
( 0.0144927536232 , 0.83850931677 )
( 0.0207039337474 , 0.863354037267 )
( 0.0331262939959 , 0.853002070393 )
( 0.0434782608696 , 0.859213250518 )
( 0.055900621118 , 0.857142857143 )
( 0.0890269151139 , 0.861283643892 )
( 0.138716356108 , 0.867494824017 )
( 0.209109730849 , 0.900621118012 )
( 0.349896480331 , 0.925465838509 )
( 0.490683229814 , 0.927536231884 )
( 0.63768115942 , 0.948240165631 )
( 0.797101449275 , 0.975155279503 )
( 0.952380952381 , 0.997929606625 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.828157349896 )
( 0.00414078674948 , 0.828157349896 )
( 0.00414078674948 , 0.824016563147 )
( 0.00621118012422 , 0.848861283644 )
( 0.00621118012422 , 0.859213250518 )
( 0.00828157349896 , 0.826086956522 )
( 0.0144927536232 , 0.844720496894 )
( 0.0144927536232 , 0.844720496894 )
( 0.0207039337474 , 0.857142857143 )
( 0.0331262939959 , 0.84265010352 )
( 0.0434782608696 , 0.886128364389 )
( 0.055900621118 , 0.861283643892 )
( 0.0890269151139 , 0.861283643892 )
( 0.138716356108 , 0.867494824017 )
( 0.209109730849 , 0.88198757764 )
( 0.349896480331 , 0.900621118012 )
( 0.490683229814 , 0.923395445135 )
( 0.63768115942 , 0.96066252588 )
( 0.797101449275 , 0.971014492754 )
( 0.952380952381 , 0.985507246377 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.83850931677 )
( 0.00414078674948 , 0.884057971014 )
( 0.00414078674948 , 0.83850931677 )
( 0.00621118012422 , 0.87784679089 )
( 0.00621118012422 , 0.87784679089 )
( 0.00828157349896 , 0.857142857143 )
( 0.0144927536232 , 0.84265010352 )
( 0.0144927536232 , 0.840579710145 )
( 0.0207039337474 , 0.832298136646 )
( 0.0331262939959 , 0.867494824017 )
( 0.0434782608696 , 0.840579710145 )
( 0.055900621118 , 0.884057971014 )
( 0.0890269151139 , 0.848861283644 )
( 0.138716356108 , 0.892339544513 )
( 0.209109730849 , 0.873706004141 )
( 0.349896480331 , 0.900621118012 )
( 0.490683229814 , 0.946169772257 )
( 0.63768115942 , 0.964803312629 )
( 0.797101449275 , 0.977225672878 )
( 0.952380952381 , 0.995859213251 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.855072463768 )
( 0.00414078674948 , 0.801242236025 )
( 0.00414078674948 , 0.844720496894 )
( 0.00621118012422 , 0.84265010352 )
( 0.00621118012422 , 0.875776397516 )
( 0.00828157349896 , 0.840579710145 )
( 0.0144927536232 , 0.855072463768 )
( 0.0144927536232 , 0.857142857143 )
( 0.0207039337474 , 0.88198757764 )
( 0.0331262939959 , 0.832298136646 )
( 0.0434782608696 , 0.848861283644 )
( 0.055900621118 , 0.873706004141 )
( 0.0890269151139 , 0.861283643892 )
( 0.138716356108 , 0.867494824017 )
( 0.209109730849 , 0.902691511387 )
( 0.349896480331 , 0.888198757764 )
( 0.490683229814 , 0.931677018634 )
( 0.63768115942 , 0.946169772257 )
( 0.797101449275 , 0.977225672878 )
( 0.952380952381 , 0.987577639752 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.863354037267 )
( 0.00414078674948 , 0.840579710145 )
( 0.00414078674948 , 0.857142857143 )
( 0.00621118012422 , 0.857142857143 )
( 0.00621118012422 , 0.859213250518 )
( 0.00828157349896 , 0.884057971014 )
( 0.0144927536232 , 0.848861283644 )
( 0.0144927536232 , 0.869565217391 )
( 0.0207039337474 , 0.828157349896 )
( 0.0331262939959 , 0.867494824017 )
( 0.0434782608696 , 0.869565217391 )
( 0.055900621118 , 0.848861283644 )
( 0.0890269151139 , 0.850931677019 )
( 0.138716356108 , 0.888198757764 )
( 0.209109730849 , 0.904761904762 )
( 0.349896480331 , 0.88198757764 )
( 0.490683229814 , 0.939958592133 )
( 0.63768115942 , 0.952380952381 )
( 0.797101449275 , 0.973084886128 )
( 0.952380952381 , 0.995859213251 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.826086956522 )
( 0.00414078674948 , 0.873706004141 )
( 0.00414078674948 , 0.848861283644 )
( 0.00621118012422 , 0.840579710145 )
( 0.00621118012422 , 0.857142857143 )
( 0.00828157349896 , 0.859213250518 )
( 0.0144927536232 , 0.830227743271 )
( 0.0144927536232 , 0.850931677019 )
( 0.0207039337474 , 0.844720496894 )
( 0.0331262939959 , 0.865424430642 )
( 0.0434782608696 , 0.865424430642 )
( 0.055900621118 , 0.869565217391 )
( 0.0890269151139 , 0.863354037267 )
( 0.138716356108 , 0.888198757764 )
( 0.209109730849 , 0.904761904762 )
( 0.349896480331 , 0.908902691511 )
( 0.490683229814 , 0.950310559006 )
( 0.63768115942 , 0.952380952381 )
( 0.797101449275 , 0.983436853002 )
( 0.952380952381 , 0.993788819876 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.846790890269 )
( 0.00414078674948 , 0.840579710145 )
( 0.00414078674948 , 0.855072463768 )
( 0.00621118012422 , 0.853002070393 )
( 0.00621118012422 , 0.853002070393 )
( 0.00828157349896 , 0.87784679089 )
( 0.0144927536232 , 0.873706004141 )
( 0.0144927536232 , 0.867494824017 )
( 0.0207039337474 , 0.869565217391 )
( 0.0331262939959 , 0.83850931677 )
( 0.0434782608696 , 0.87784679089 )
( 0.055900621118 , 0.836438923395 )
( 0.0890269151139 , 0.867494824017 )
( 0.138716356108 , 0.853002070393 )
( 0.209109730849 , 0.871635610766 )
( 0.349896480331 , 0.910973084886 )
( 0.490683229814 , 0.925465838509 )
( 0.63768115942 , 0.950310559006 )
( 0.797101449275 , 0.975155279503 )
( 0.952380952381 , 0.989648033126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.850931677019 )
( 0.00414078674948 , 0.84265010352 )
( 0.00414078674948 , 0.861283643892 )
( 0.00621118012422 , 0.865424430642 )
( 0.00621118012422 , 0.88198757764 )
( 0.00828157349896 , 0.859213250518 )
( 0.0144927536232 , 0.865424430642 )
( 0.0144927536232 , 0.863354037267 )
( 0.0207039337474 , 0.84265010352 )
( 0.0331262939959 , 0.865424430642 )
( 0.0434782608696 , 0.850931677019 )
( 0.055900621118 , 0.861283643892 )
( 0.0890269151139 , 0.865424430642 )
( 0.138716356108 , 0.884057971014 )
( 0.209109730849 , 0.894409937888 )
( 0.349896480331 , 0.904761904762 )
( 0.490683229814 , 0.927536231884 )
( 0.63768115942 , 0.958592132505 )
( 0.797101449275 , 0.96066252588 )
( 0.952380952381 , 0.993788819876 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.871635610766 )
( 0.00414078674948 , 0.832298136646 )
( 0.00414078674948 , 0.865424430642 )
( 0.00621118012422 , 0.848861283644 )
( 0.00621118012422 , 0.848861283644 )
( 0.00828157349896 , 0.855072463768 )
( 0.0144927536232 , 0.867494824017 )
( 0.0144927536232 , 0.87784679089 )
( 0.0207039337474 , 0.865424430642 )
( 0.0331262939959 , 0.892339544513 )
( 0.0434782608696 , 0.863354037267 )
( 0.055900621118 , 0.888198757764 )
( 0.0890269151139 , 0.879917184265 )
( 0.138716356108 , 0.888198757764 )
( 0.209109730849 , 0.88198757764 )
( 0.349896480331 , 0.892339544513 )
( 0.490683229814 , 0.919254658385 )
( 0.63768115942 , 0.937888198758 )
( 0.797101449275 , 0.973084886128 )
( 0.952380952381 , 0.993788819876 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.861283643892 )
( 0.00414078674948 , 0.857142857143 )
( 0.00414078674948 , 0.879917184265 )
( 0.00621118012422 , 0.867494824017 )
( 0.00621118012422 , 0.863354037267 )
( 0.00828157349896 , 0.832298136646 )
( 0.0144927536232 , 0.857142857143 )
( 0.0144927536232 , 0.863354037267 )
( 0.0207039337474 , 0.865424430642 )
( 0.0331262939959 , 0.871635610766 )
( 0.0434782608696 , 0.861283643892 )
( 0.055900621118 , 0.863354037267 )
( 0.0890269151139 , 0.875776397516 )
( 0.138716356108 , 0.886128364389 )
( 0.209109730849 , 0.896480331263 )
( 0.349896480331 , 0.898550724638 )
( 0.490683229814 , 0.929606625259 )
( 0.63768115942 , 0.944099378882 )
( 0.797101449275 , 0.973084886128 )
( 0.952380952381 , 0.997929606625 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.840579710145 )
( 0.00414078674948 , 0.863354037267 )
( 0.00414078674948 , 0.805383022774 )
( 0.00621118012422 , 0.853002070393 )
( 0.00621118012422 , 0.859213250518 )
( 0.00828157349896 , 0.83850931677 )
( 0.0144927536232 , 0.869565217391 )
( 0.0144927536232 , 0.832298136646 )
( 0.0207039337474 , 0.844720496894 )
( 0.0331262939959 , 0.863354037267 )
( 0.0434782608696 , 0.850931677019 )
( 0.055900621118 , 0.861283643892 )
( 0.0890269151139 , 0.844720496894 )
( 0.138716356108 , 0.846790890269 )
( 0.209109730849 , 0.853002070393 )
( 0.349896480331 , 0.906832298137 )
( 0.490683229814 , 0.923395445135 )
( 0.63768115942 , 0.962732919255 )
( 0.797101449275 , 0.954451345756 )
( 0.952380952381 , 0.991718426501 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.857142857143 )
( 0.00414078674948 , 0.850931677019 )
( 0.00414078674948 , 0.832298136646 )
( 0.00621118012422 , 0.865424430642 )
( 0.00621118012422 , 0.832298136646 )
( 0.00828157349896 , 0.873706004141 )
( 0.0144927536232 , 0.836438923395 )
( 0.0144927536232 , 0.863354037267 )
( 0.0207039337474 , 0.828157349896 )
( 0.0331262939959 , 0.853002070393 )
( 0.0434782608696 , 0.840579710145 )
( 0.055900621118 , 0.865424430642 )
( 0.0890269151139 , 0.861283643892 )
( 0.138716356108 , 0.88198757764 )
( 0.209109730849 , 0.859213250518 )
( 0.349896480331 , 0.919254658385 )
( 0.490683229814 , 0.935817805383 )
( 0.63768115942 , 0.937888198758 )
( 0.797101449275 , 0.973084886128 )
( 0.952380952381 , 0.993788819876 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.857142857143 )
( 0.00414078674948 , 0.861283643892 )
( 0.00414078674948 , 0.865424430642 )
( 0.00621118012422 , 0.834368530021 )
( 0.00621118012422 , 0.859213250518 )
( 0.00828157349896 , 0.836438923395 )
( 0.0144927536232 , 0.871635610766 )
( 0.0144927536232 , 0.879917184265 )
( 0.0207039337474 , 0.865424430642 )
( 0.0331262939959 , 0.853002070393 )
( 0.0434782608696 , 0.865424430642 )
( 0.055900621118 , 0.859213250518 )
( 0.0890269151139 , 0.892339544513 )
( 0.138716356108 , 0.871635610766 )
( 0.209109730849 , 0.884057971014 )
( 0.349896480331 , 0.925465838509 )
( 0.490683229814 , 0.929606625259 )
( 0.63768115942 , 0.942028985507 )
( 0.797101449275 , 0.973084886128 )
( 0.952380952381 , 0.993788819876 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.863354037267 )
( 0.00414078674948 , 0.865424430642 )
( 0.00414078674948 , 0.857142857143 )
( 0.00621118012422 , 0.84265010352 )
( 0.00621118012422 , 0.867494824017 )
( 0.00828157349896 , 0.84265010352 )
( 0.0144927536232 , 0.863354037267 )
( 0.0144927536232 , 0.865424430642 )
( 0.0207039337474 , 0.861283643892 )
( 0.0331262939959 , 0.884057971014 )
( 0.0434782608696 , 0.888198757764 )
( 0.055900621118 , 0.867494824017 )
( 0.0890269151139 , 0.875776397516 )
( 0.138716356108 , 0.884057971014 )
( 0.209109730849 , 0.87784679089 )
( 0.349896480331 , 0.908902691511 )
( 0.490683229814 , 0.937888198758 )
( 0.63768115942 , 0.96066252588 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 0.995859213251 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.850931677019 )
( 0.00414078674948 , 0.861283643892 )
( 0.00414078674948 , 0.853002070393 )
( 0.00621118012422 , 0.855072463768 )
( 0.00621118012422 , 0.857142857143 )
( 0.00828157349896 , 0.857142857143 )
( 0.0144927536232 , 0.855072463768 )
( 0.0144927536232 , 0.861283643892 )
( 0.0207039337474 , 0.87784679089 )
( 0.0331262939959 , 0.853002070393 )
( 0.0434782608696 , 0.857142857143 )
( 0.055900621118 , 0.908902691511 )
( 0.0890269151139 , 0.875776397516 )
( 0.138716356108 , 0.879917184265 )
( 0.209109730849 , 0.923395445135 )
( 0.349896480331 , 0.92132505176 )
( 0.490683229814 , 0.939958592133 )
( 0.63768115942 , 0.950310559006 )
( 0.797101449275 , 0.973084886128 )
( 0.952380952381 , 0.993788819876 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.84265010352 )
( 0.00414078674948 , 0.867494824017 )
( 0.00414078674948 , 0.865424430642 )
( 0.00621118012422 , 0.865424430642 )
( 0.00621118012422 , 0.857142857143 )
( 0.00828157349896 , 0.861283643892 )
( 0.0144927536232 , 0.840579710145 )
( 0.0144927536232 , 0.867494824017 )
( 0.0207039337474 , 0.846790890269 )
( 0.0331262939959 , 0.861283643892 )
( 0.0434782608696 , 0.879917184265 )
( 0.055900621118 , 0.873706004141 )
( 0.0890269151139 , 0.87784679089 )
( 0.138716356108 , 0.869565217391 )
( 0.209109730849 , 0.879917184265 )
( 0.349896480331 , 0.906832298137 )
( 0.490683229814 , 0.91718426501 )
( 0.63768115942 , 0.942028985507 )
( 0.797101449275 , 0.971014492754 )
( 0.952380952381 , 0.993788819876 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=21cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.207039337474 )
( 0.00414078674948 , 0.287784679089 )
( 0.00414078674948 , 0.300207039337 )
( 0.00621118012422 , 0.32298136646 )
( 0.00621118012422 , 0.354037267081 )
( 0.00828157349896 , 0.416149068323 )
( 0.0144927536232 , 0.509316770186 )
( 0.0144927536232 , 0.538302277433 )
( 0.0207039337474 , 0.579710144928 )
( 0.0331262939959 , 0.639751552795 )
( 0.0434782608696 , 0.685300207039 )
( 0.055900621118 , 0.718426501035 )
( 0.0890269151139 , 0.766045548654 )
( 0.138716356108 , 0.805383022774 )
( 0.209109730849 , 0.869565217391 )
( 0.349896480331 , 0.88198757764 )
( 0.490683229814 , 0.923395445135 )
( 0.63768115942 , 0.948240165631 )
( 0.797101449275 , 0.973084886128 )
( 0.952380952381 , 0.991718426501 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.52380952381 )
( 0.00414078674948 , 0.577639751553 )
( 0.00414078674948 , 0.608695652174 )
( 0.00621118012422 , 0.664596273292 )
( 0.00621118012422 , 0.668737060041 )
( 0.00828157349896 , 0.755693581781 )
( 0.0144927536232 , 0.795031055901 )
( 0.0144927536232 , 0.805383022774 )
( 0.0207039337474 , 0.857142857143 )
( 0.0331262939959 , 0.875776397516 )
( 0.0434782608696 , 0.892339544513 )
( 0.055900621118 , 0.902691511387 )
( 0.0890269151139 , 0.939958592133 )
( 0.138716356108 , 0.952380952381 )
( 0.209109730849 , 0.971014492754 )
( 0.349896480331 , 0.979296066253 )
( 0.490683229814 , 0.987577639752 )
( 0.63768115942 , 0.995859213251 )
( 0.797101449275 , 0.987577639752 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.629399585921 )
( 0.00414078674948 , 0.699792960663 )
( 0.00414078674948 , 0.755693581781 )
( 0.00621118012422 , 0.786749482402 )
( 0.00621118012422 , 0.786749482402 )
( 0.00828157349896 , 0.850931677019 )
( 0.0144927536232 , 0.867494824017 )
( 0.0144927536232 , 0.871635610766 )
( 0.0207039337474 , 0.896480331263 )
( 0.0331262939959 , 0.919254658385 )
( 0.0434782608696 , 0.929606625259 )
( 0.055900621118 , 0.935817805383 )
( 0.0890269151139 , 0.962732919255 )
( 0.138716356108 , 0.95652173913 )
( 0.209109730849 , 0.973084886128 )
( 0.349896480331 , 0.981366459627 )
( 0.490683229814 , 0.991718426501 )
( 0.63768115942 , 0.991718426501 )
( 0.797101449275 , 0.995859213251 )
( 0.952380952381 , 0.995859213251 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.739130434783 )
( 0.00414078674948 , 0.76397515528 )
( 0.00414078674948 , 0.813664596273 )
( 0.00621118012422 , 0.830227743271 )
( 0.00621118012422 , 0.848861283644 )
( 0.00828157349896 , 0.859213250518 )
( 0.0144927536232 , 0.888198757764 )
( 0.0144927536232 , 0.898550724638 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.933747412008 )
( 0.0434782608696 , 0.910973084886 )
( 0.055900621118 , 0.950310559006 )
( 0.0890269151139 , 0.966873706004 )
( 0.138716356108 , 0.964803312629 )
( 0.209109730849 , 0.985507246377 )
( 0.349896480331 , 0.981366459627 )
( 0.490683229814 , 0.991718426501 )
( 0.63768115942 , 0.985507246377 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 0.995859213251 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.824016563147 )
( 0.00414078674948 , 0.830227743271 )
( 0.00414078674948 , 0.84265010352 )
( 0.00621118012422 , 0.867494824017 )
( 0.00621118012422 , 0.900621118012 )
( 0.00828157349896 , 0.913043478261 )
( 0.0144927536232 , 0.904761904762 )
( 0.0144927536232 , 0.904761904762 )
( 0.0207039337474 , 0.948240165631 )
( 0.0331262939959 , 0.939958592133 )
( 0.0434782608696 , 0.966873706004 )
( 0.055900621118 , 0.968944099379 )
( 0.0890269151139 , 0.968944099379 )
( 0.138716356108 , 0.989648033126 )
( 0.209109730849 , 0.975155279503 )
( 0.349896480331 , 0.983436853002 )
( 0.490683229814 , 0.989648033126 )
( 0.63768115942 , 0.993788819876 )
( 0.797101449275 , 0.993788819876 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.894409937888 )
( 0.00414078674948 , 0.871635610766 )
( 0.00414078674948 , 0.902691511387 )
( 0.00621118012422 , 0.904761904762 )
( 0.00621118012422 , 0.906832298137 )
( 0.00828157349896 , 0.92132505176 )
( 0.0144927536232 , 0.944099378882 )
( 0.0144927536232 , 0.935817805383 )
( 0.0207039337474 , 0.96066252588 )
( 0.0331262939959 , 0.954451345756 )
( 0.0434782608696 , 0.971014492754 )
( 0.055900621118 , 0.973084886128 )
( 0.0890269151139 , 0.977225672878 )
( 0.138716356108 , 0.977225672878 )
( 0.209109730849 , 0.981366459627 )
( 0.349896480331 , 0.991718426501 )
( 0.490683229814 , 0.993788819876 )
( 0.63768115942 , 0.995859213251 )
( 0.797101449275 , 0.997929606625 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.906832298137 )
( 0.00414078674948 , 0.890269151139 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.919254658385 )
( 0.00621118012422 , 0.935817805383 )
( 0.00828157349896 , 0.933747412008 )
( 0.0144927536232 , 0.937888198758 )
( 0.0144927536232 , 0.952380952381 )
( 0.0207039337474 , 0.946169772257 )
( 0.0331262939959 , 0.973084886128 )
( 0.0434782608696 , 0.975155279503 )
( 0.055900621118 , 0.975155279503 )
( 0.0890269151139 , 0.985507246377 )
( 0.138716356108 , 0.987577639752 )
( 0.209109730849 , 0.989648033126 )
( 0.349896480331 , 0.989648033126 )
( 0.490683229814 , 0.987577639752 )
( 0.63768115942 , 0.995859213251 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.915113871636 )
( 0.00414078674948 , 0.919254658385 )
( 0.00414078674948 , 0.944099378882 )
( 0.00621118012422 , 0.937888198758 )
( 0.00621118012422 , 0.942028985507 )
( 0.00828157349896 , 0.95652173913 )
( 0.0144927536232 , 0.95652173913 )
( 0.0144927536232 , 0.968944099379 )
( 0.0207039337474 , 0.973084886128 )
( 0.0331262939959 , 0.983436853002 )
( 0.0434782608696 , 0.981366459627 )
( 0.055900621118 , 0.987577639752 )
( 0.0890269151139 , 0.993788819876 )
( 0.138716356108 , 0.983436853002 )
( 0.209109730849 , 0.993788819876 )
( 0.349896480331 , 0.991718426501 )
( 0.490683229814 , 0.991718426501 )
( 0.63768115942 , 0.993788819876 )
( 0.797101449275 , 0.997929606625 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.915113871636 )
( 0.00414078674948 , 0.954451345756 )
( 0.00414078674948 , 0.939958592133 )
( 0.00621118012422 , 0.948240165631 )
( 0.00621118012422 , 0.964803312629 )
( 0.00828157349896 , 0.952380952381 )
( 0.0144927536232 , 0.958592132505 )
( 0.0144927536232 , 0.968944099379 )
( 0.0207039337474 , 0.973084886128 )
( 0.0331262939959 , 0.987577639752 )
( 0.0434782608696 , 0.985507246377 )
( 0.055900621118 , 0.977225672878 )
( 0.0890269151139 , 0.989648033126 )
( 0.138716356108 , 0.991718426501 )
( 0.209109730849 , 0.987577639752 )
( 0.349896480331 , 0.997929606625 )
( 0.490683229814 , 0.991718426501 )
( 0.63768115942 , 0.993788819876 )
( 0.797101449275 , 0.995859213251 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.946169772257 )
( 0.00414078674948 , 0.968944099379 )
( 0.00414078674948 , 0.958592132505 )
( 0.00621118012422 , 0.962732919255 )
( 0.00621118012422 , 0.958592132505 )
( 0.00828157349896 , 0.966873706004 )
( 0.0144927536232 , 0.987577639752 )
( 0.0144927536232 , 0.983436853002 )
( 0.0207039337474 , 0.983436853002 )
( 0.0331262939959 , 0.981366459627 )
( 0.0434782608696 , 0.983436853002 )
( 0.055900621118 , 0.985507246377 )
( 0.0890269151139 , 0.985507246377 )
( 0.138716356108 , 0.991718426501 )
( 0.209109730849 , 0.987577639752 )
( 0.349896480331 , 0.985507246377 )
( 0.490683229814 , 0.991718426501 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 0.995859213251 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.95652173913 )
( 0.00414078674948 , 0.95652173913 )
( 0.00414078674948 , 0.966873706004 )
( 0.00621118012422 , 0.968944099379 )
( 0.00621118012422 , 0.964803312629 )
( 0.00828157349896 , 0.971014492754 )
( 0.0144927536232 , 0.983436853002 )
( 0.0144927536232 , 0.975155279503 )
( 0.0207039337474 , 0.981366459627 )
( 0.0331262939959 , 0.975155279503 )
( 0.0434782608696 , 0.975155279503 )
( 0.055900621118 , 0.975155279503 )
( 0.0890269151139 , 0.979296066253 )
( 0.138716356108 , 0.987577639752 )
( 0.209109730849 , 0.985507246377 )
( 0.349896480331 , 0.995859213251 )
( 0.490683229814 , 0.987577639752 )
( 0.63768115942 , 0.997929606625 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.939958592133 )
( 0.00414078674948 , 0.975155279503 )
( 0.00414078674948 , 0.981366459627 )
( 0.00621118012422 , 0.962732919255 )
( 0.00621118012422 , 0.971014492754 )
( 0.00828157349896 , 0.973084886128 )
( 0.0144927536232 , 0.977225672878 )
( 0.0144927536232 , 0.983436853002 )
( 0.0207039337474 , 0.985507246377 )
( 0.0331262939959 , 0.981366459627 )
( 0.0434782608696 , 0.979296066253 )
( 0.055900621118 , 0.991718426501 )
( 0.0890269151139 , 0.991718426501 )
( 0.138716356108 , 0.985507246377 )
( 0.209109730849 , 0.997929606625 )
( 0.349896480331 , 0.995859213251 )
( 0.490683229814 , 0.993788819876 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 0.993788819876 )
( 0.952380952381 , 0.997929606625 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.966873706004 )
( 0.00414078674948 , 0.973084886128 )
( 0.00414078674948 , 0.964803312629 )
( 0.00621118012422 , 0.971014492754 )
( 0.00621118012422 , 0.979296066253 )
( 0.00828157349896 , 0.979296066253 )
( 0.0144927536232 , 0.985507246377 )
( 0.0144927536232 , 0.971014492754 )
( 0.0207039337474 , 0.979296066253 )
( 0.0331262939959 , 0.985507246377 )
( 0.0434782608696 , 0.979296066253 )
( 0.055900621118 , 0.991718426501 )
( 0.0890269151139 , 0.985507246377 )
( 0.138716356108 , 0.989648033126 )
( 0.209109730849 , 0.993788819876 )
( 0.349896480331 , 0.989648033126 )
( 0.490683229814 , 0.995859213251 )
( 0.63768115942 , 0.995859213251 )
( 0.797101449275 , 0.997929606625 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.973084886128 )
( 0.00414078674948 , 0.971014492754 )
( 0.00414078674948 , 0.981366459627 )
( 0.00621118012422 , 0.983436853002 )
( 0.00621118012422 , 0.985507246377 )
( 0.00828157349896 , 0.985507246377 )
( 0.0144927536232 , 0.989648033126 )
( 0.0144927536232 , 0.991718426501 )
( 0.0207039337474 , 0.981366459627 )
( 0.0331262939959 , 0.989648033126 )
( 0.0434782608696 , 0.989648033126 )
( 0.055900621118 , 0.987577639752 )
( 0.0890269151139 , 0.995859213251 )
( 0.138716356108 , 0.993788819876 )
( 0.209109730849 , 0.989648033126 )
( 0.349896480331 , 0.989648033126 )
( 0.490683229814 , 0.997929606625 )
( 0.63768115942 , 0.993788819876 )
( 0.797101449275 , 0.997929606625 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.971014492754 )
( 0.00414078674948 , 0.977225672878 )
( 0.00414078674948 , 0.975155279503 )
( 0.00621118012422 , 0.985507246377 )
( 0.00621118012422 , 0.987577639752 )
( 0.00828157349896 , 0.981366459627 )
( 0.0144927536232 , 0.979296066253 )
( 0.0144927536232 , 0.975155279503 )
( 0.0207039337474 , 0.983436853002 )
( 0.0331262939959 , 0.993788819876 )
( 0.0434782608696 , 0.989648033126 )
( 0.055900621118 , 0.993788819876 )
( 0.0890269151139 , 0.987577639752 )
( 0.138716356108 , 0.991718426501 )
( 0.209109730849 , 0.991718426501 )
( 0.349896480331 , 0.991718426501 )
( 0.490683229814 , 0.997929606625 )
( 0.63768115942 , 0.995859213251 )
( 0.797101449275 , 0.997929606625 )
( 0.952380952381 , 0.995859213251 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.975155279503 )
( 0.00414078674948 , 0.985507246377 )
( 0.00414078674948 , 0.979296066253 )
( 0.00621118012422 , 0.985507246377 )
( 0.00621118012422 , 0.987577639752 )
( 0.00828157349896 , 0.979296066253 )
( 0.0144927536232 , 0.979296066253 )
( 0.0144927536232 , 0.995859213251 )
( 0.0207039337474 , 0.977225672878 )
( 0.0331262939959 , 0.991718426501 )
( 0.0434782608696 , 0.989648033126 )
( 0.055900621118 , 0.977225672878 )
( 0.0890269151139 , 0.989648033126 )
( 0.138716356108 , 0.989648033126 )
( 0.209109730849 , 0.995859213251 )
( 0.349896480331 , 0.993788819876 )
( 0.490683229814 , 0.997929606625 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 0.997929606625 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.975155279503 )
( 0.00414078674948 , 0.981366459627 )
( 0.00414078674948 , 0.981366459627 )
( 0.00621118012422 , 0.979296066253 )
( 0.00621118012422 , 0.981366459627 )
( 0.00828157349896 , 0.987577639752 )
( 0.0144927536232 , 0.985507246377 )
( 0.0144927536232 , 0.979296066253 )
( 0.0207039337474 , 0.991718426501 )
( 0.0331262939959 , 0.983436853002 )
( 0.0434782608696 , 0.991718426501 )
( 0.055900621118 , 0.979296066253 )
( 0.0890269151139 , 0.995859213251 )
( 0.138716356108 , 0.995859213251 )
( 0.209109730849 , 0.989648033126 )
( 0.349896480331 , 0.995859213251 )
( 0.490683229814 , 1.0 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 0.997929606625 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.975155279503 )
( 0.00414078674948 , 0.989648033126 )
( 0.00414078674948 , 0.971014492754 )
( 0.00621118012422 , 0.966873706004 )
( 0.00621118012422 , 0.983436853002 )
( 0.00828157349896 , 0.977225672878 )
( 0.0144927536232 , 0.993788819876 )
( 0.0144927536232 , 0.975155279503 )
( 0.0207039337474 , 0.985507246377 )
( 0.0331262939959 , 0.991718426501 )
( 0.0434782608696 , 0.993788819876 )
( 0.055900621118 , 0.991718426501 )
( 0.0890269151139 , 0.997929606625 )
( 0.138716356108 , 0.985507246377 )
( 0.209109730849 , 0.995859213251 )
( 0.349896480331 , 0.995859213251 )
( 0.490683229814 , 0.991718426501 )
( 0.63768115942 , 0.997929606625 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.979296066253 )
( 0.00414078674948 , 0.995859213251 )
( 0.00414078674948 , 0.985507246377 )
( 0.00621118012422 , 0.993788819876 )
( 0.00621118012422 , 0.987577639752 )
( 0.00828157349896 , 0.981366459627 )
( 0.0144927536232 , 0.985507246377 )
( 0.0144927536232 , 0.975155279503 )
( 0.0207039337474 , 0.981366459627 )
( 0.0331262939959 , 0.993788819876 )
( 0.0434782608696 , 0.991718426501 )
( 0.055900621118 , 0.991718426501 )
( 0.0890269151139 , 0.993788819876 )
( 0.138716356108 , 0.991718426501 )
( 0.209109730849 , 0.993788819876 )
( 0.349896480331 , 0.995859213251 )
( 0.490683229814 , 0.991718426501 )
( 0.63768115942 , 0.997929606625 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 0.997929606625 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.987577639752 )
( 0.00414078674948 , 0.989648033126 )
( 0.00414078674948 , 0.981366459627 )
( 0.00621118012422 , 0.989648033126 )
( 0.00621118012422 , 0.981366459627 )
( 0.00828157349896 , 0.991718426501 )
( 0.0144927536232 , 0.991718426501 )
( 0.0144927536232 , 0.987577639752 )
( 0.0207039337474 , 0.989648033126 )
( 0.0331262939959 , 0.995859213251 )
( 0.0434782608696 , 0.989648033126 )
( 0.055900621118 , 0.993788819876 )
( 0.0890269151139 , 0.985507246377 )
( 0.138716356108 , 0.991718426501 )
( 0.209109730849 , 0.995859213251 )
( 0.349896480331 , 0.989648033126 )
( 0.490683229814 , 0.995859213251 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 0.995859213251 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.983436853002 )
( 0.00414078674948 , 0.987577639752 )
( 0.00414078674948 , 0.991718426501 )
( 0.00621118012422 , 0.973084886128 )
( 0.00621118012422 , 0.971014492754 )
( 0.00828157349896 , 0.987577639752 )
( 0.0144927536232 , 0.995859213251 )
( 0.0144927536232 , 0.997929606625 )
( 0.0207039337474 , 0.987577639752 )
( 0.0331262939959 , 0.987577639752 )
( 0.0434782608696 , 0.991718426501 )
( 0.055900621118 , 0.981366459627 )
( 0.0890269151139 , 0.989648033126 )
( 0.138716356108 , 0.985507246377 )
( 0.209109730849 , 0.983436853002 )
( 0.349896480331 , 0.995859213251 )
( 0.490683229814 , 0.997929606625 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=21cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00828157349896 , 0.00828157349896 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0207039337474 , 0.0207039337474 )
( 0.0331262939959 , 0.0331262939959 )
( 0.0434782608696 , 0.0434782608696 )
( 0.055900621118 , 0.055900621118 )
( 0.0890269151139 , 0.0890269151139 )
( 0.138716356108 , 0.138716356108 )
( 0.209109730849 , 0.209109730849 )
( 0.349896480331 , 0.349896480331 )
( 0.490683229814 , 0.490683229814 )
( 0.63768115942 , 0.63768115942 )
( 0.797101449275 , 0.797101449275 )
( 0.952380952381 , 0.952380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00828157349896 , 0.00828157349896 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0207039337474 , 0.0207039337474 )
( 0.0331262939959 , 0.0331262939959 )
( 0.0434782608696 , 0.0434782608696 )
( 0.055900621118 , 0.055900621118 )
( 0.0890269151139 , 0.0890269151139 )
( 0.138716356108 , 0.138716356108 )
( 0.209109730849 , 0.209109730849 )
( 0.349896480331 , 0.349896480331 )
( 0.490683229814 , 0.490683229814 )
( 0.63768115942 , 0.63768115942 )
( 0.797101449275 , 0.797101449275 )
( 0.952380952381 , 0.952380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00828157349896 , 0.00828157349896 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0207039337474 , 0.0207039337474 )
( 0.0331262939959 , 0.0331262939959 )
( 0.0434782608696 , 0.0434782608696 )
( 0.055900621118 , 0.055900621118 )
( 0.0890269151139 , 0.0890269151139 )
( 0.138716356108 , 0.138716356108 )
( 0.209109730849 , 0.209109730849 )
( 0.349896480331 , 0.349896480331 )
( 0.490683229814 , 0.490683229814 )
( 0.63768115942 , 0.63768115942 )
( 0.797101449275 , 0.797101449275 )
( 0.952380952381 , 0.952380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00828157349896 , 0.00828157349896 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0207039337474 , 0.0207039337474 )
( 0.0331262939959 , 0.0331262939959 )
( 0.0434782608696 , 0.0434782608696 )
( 0.055900621118 , 0.055900621118 )
( 0.0890269151139 , 0.0890269151139 )
( 0.138716356108 , 0.138716356108 )
( 0.209109730849 , 0.209109730849 )
( 0.349896480331 , 0.349896480331 )
( 0.490683229814 , 0.490683229814 )
( 0.63768115942 , 0.63768115942 )
( 0.797101449275 , 0.797101449275 )
( 0.952380952381 , 0.952380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00828157349896 , 0.00828157349896 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0207039337474 , 0.0207039337474 )
( 0.0331262939959 , 0.0331262939959 )
( 0.0434782608696 , 0.0434782608696 )
( 0.055900621118 , 0.055900621118 )
( 0.0890269151139 , 0.0890269151139 )
( 0.138716356108 , 0.138716356108 )
( 0.209109730849 , 0.209109730849 )
( 0.349896480331 , 0.349896480331 )
( 0.490683229814 , 0.490683229814 )
( 0.63768115942 , 0.63768115942 )
( 0.797101449275 , 0.797101449275 )
( 0.952380952381 , 0.952380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00828157349896 , 0.00828157349896 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0207039337474 , 0.0207039337474 )
( 0.0331262939959 , 0.0331262939959 )
( 0.0434782608696 , 0.0434782608696 )
( 0.055900621118 , 0.055900621118 )
( 0.0890269151139 , 0.0890269151139 )
( 0.138716356108 , 0.138716356108 )
( 0.209109730849 , 0.209109730849 )
( 0.349896480331 , 0.349896480331 )
( 0.490683229814 , 0.490683229814 )
( 0.63768115942 , 0.63768115942 )
( 0.797101449275 , 0.797101449275 )
( 0.952380952381 , 0.952380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00828157349896 , 0.00828157349896 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0207039337474 , 0.0207039337474 )
( 0.0331262939959 , 0.0331262939959 )
( 0.0434782608696 , 0.0434782608696 )
( 0.055900621118 , 0.055900621118 )
( 0.0890269151139 , 0.0890269151139 )
( 0.138716356108 , 0.138716356108 )
( 0.209109730849 , 0.209109730849 )
( 0.349896480331 , 0.349896480331 )
( 0.490683229814 , 0.490683229814 )
( 0.63768115942 , 0.63768115942 )
( 0.797101449275 , 0.797101449275 )
( 0.952380952381 , 0.952380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00828157349896 , 0.00828157349896 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0207039337474 , 0.0207039337474 )
( 0.0331262939959 , 0.0331262939959 )
( 0.0434782608696 , 0.0434782608696 )
( 0.055900621118 , 0.055900621118 )
( 0.0890269151139 , 0.0890269151139 )
( 0.138716356108 , 0.138716356108 )
( 0.209109730849 , 0.209109730849 )
( 0.349896480331 , 0.349896480331 )
( 0.490683229814 , 0.490683229814 )
( 0.63768115942 , 0.63768115942 )
( 0.797101449275 , 0.797101449275 )
( 0.952380952381 , 0.952380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00828157349896 , 0.00828157349896 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0207039337474 , 0.0207039337474 )
( 0.0331262939959 , 0.0331262939959 )
( 0.0434782608696 , 0.0434782608696 )
( 0.055900621118 , 0.055900621118 )
( 0.0890269151139 , 0.0890269151139 )
( 0.138716356108 , 0.138716356108 )
( 0.209109730849 , 0.209109730849 )
( 0.349896480331 , 0.349896480331 )
( 0.490683229814 , 0.490683229814 )
( 0.63768115942 , 0.63768115942 )
( 0.797101449275 , 0.797101449275 )
( 0.952380952381 , 0.952380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00828157349896 , 0.00828157349896 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0207039337474 , 0.0207039337474 )
( 0.0331262939959 , 0.0331262939959 )
( 0.0434782608696 , 0.0434782608696 )
( 0.055900621118 , 0.055900621118 )
( 0.0890269151139 , 0.0890269151139 )
( 0.138716356108 , 0.138716356108 )
( 0.209109730849 , 0.209109730849 )
( 0.349896480331 , 0.349896480331 )
( 0.490683229814 , 0.490683229814 )
( 0.63768115942 , 0.63768115942 )
( 0.797101449275 , 0.797101449275 )
( 0.952380952381 , 0.952380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00828157349896 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0207039337474 , 1.0 )
( 0.0331262939959 , 1.0 )
( 0.0434782608696 , 1.0 )
( 0.055900621118 , 1.0 )
( 0.0890269151139 , 1.0 )
( 0.138716356108 , 1.0 )
( 0.209109730849 , 1.0 )
( 0.349896480331 , 1.0 )
( 0.490683229814 , 1.0 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00828157349896 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0207039337474 , 1.0 )
( 0.0331262939959 , 1.0 )
( 0.0434782608696 , 1.0 )
( 0.055900621118 , 1.0 )
( 0.0890269151139 , 1.0 )
( 0.138716356108 , 1.0 )
( 0.209109730849 , 1.0 )
( 0.349896480331 , 1.0 )
( 0.490683229814 , 1.0 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00828157349896 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0207039337474 , 1.0 )
( 0.0331262939959 , 1.0 )
( 0.0434782608696 , 1.0 )
( 0.055900621118 , 1.0 )
( 0.0890269151139 , 1.0 )
( 0.138716356108 , 1.0 )
( 0.209109730849 , 1.0 )
( 0.349896480331 , 1.0 )
( 0.490683229814 , 1.0 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00828157349896 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0207039337474 , 1.0 )
( 0.0331262939959 , 1.0 )
( 0.0434782608696 , 1.0 )
( 0.055900621118 , 1.0 )
( 0.0890269151139 , 1.0 )
( 0.138716356108 , 1.0 )
( 0.209109730849 , 1.0 )
( 0.349896480331 , 1.0 )
( 0.490683229814 , 1.0 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00828157349896 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0207039337474 , 1.0 )
( 0.0331262939959 , 1.0 )
( 0.0434782608696 , 1.0 )
( 0.055900621118 , 1.0 )
( 0.0890269151139 , 1.0 )
( 0.138716356108 , 1.0 )
( 0.209109730849 , 1.0 )
( 0.349896480331 , 1.0 )
( 0.490683229814 , 1.0 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00828157349896 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0207039337474 , 1.0 )
( 0.0331262939959 , 1.0 )
( 0.0434782608696 , 1.0 )
( 0.055900621118 , 1.0 )
( 0.0890269151139 , 1.0 )
( 0.138716356108 , 1.0 )
( 0.209109730849 , 1.0 )
( 0.349896480331 , 1.0 )
( 0.490683229814 , 1.0 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00828157349896 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0207039337474 , 1.0 )
( 0.0331262939959 , 1.0 )
( 0.0434782608696 , 1.0 )
( 0.055900621118 , 1.0 )
( 0.0890269151139 , 1.0 )
( 0.138716356108 , 1.0 )
( 0.209109730849 , 1.0 )
( 0.349896480331 , 1.0 )
( 0.490683229814 , 1.0 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00828157349896 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0207039337474 , 1.0 )
( 0.0331262939959 , 1.0 )
( 0.0434782608696 , 1.0 )
( 0.055900621118 , 1.0 )
( 0.0890269151139 , 1.0 )
( 0.138716356108 , 1.0 )
( 0.209109730849 , 1.0 )
( 0.349896480331 , 1.0 )
( 0.490683229814 , 1.0 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00828157349896 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0207039337474 , 1.0 )
( 0.0331262939959 , 1.0 )
( 0.0434782608696 , 1.0 )
( 0.055900621118 , 1.0 )
( 0.0890269151139 , 1.0 )
( 0.138716356108 , 1.0 )
( 0.209109730849 , 1.0 )
( 0.349896480331 , 1.0 )
( 0.490683229814 , 1.0 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00828157349896 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0207039337474 , 1.0 )
( 0.0331262939959 , 1.0 )
( 0.0434782608696 , 1.0 )
( 0.055900621118 , 1.0 )
( 0.0890269151139 , 1.0 )
( 0.138716356108 , 1.0 )
( 0.209109730849 , 1.0 )
( 0.349896480331 , 1.0 )
( 0.490683229814 , 1.0 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00828157349896 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0207039337474 , 1.0 )
( 0.0331262939959 , 1.0 )
( 0.0434782608696 , 1.0 )
( 0.055900621118 , 1.0 )
( 0.0890269151139 , 1.0 )
( 0.138716356108 , 1.0 )
( 0.209109730849 , 1.0 )
( 0.349896480331 , 1.0 )
( 0.490683229814 , 1.0 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=21cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=24cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=8,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.7 )
( 0.0104166666667 , 0.720833333333 )
( 0.0104166666667 , 0.672916666667 )
( 0.0145833333333 , 0.70625 )
( 0.0145833333333 , 0.716666666667 )
( 0.0166666666667 , 0.691666666667 )
( 0.01875 , 0.689583333333 )
( 0.025 , 0.714583333333 )
( 0.0333333333333 , 0.71875 )
( 0.0395833333333 , 0.716666666667 )
( 0.0541666666667 , 0.73125 )
( 0.0708333333333 , 0.747916666667 )
( 0.0958333333333 , 0.725 )
( 0.1625 , 0.747916666667 )
( 0.23125 , 0.7875 )
( 0.339583333333 , 0.825 )
( 0.5125 , 0.88125 )
( 0.679166666667 , 0.9 )
( 0.835416666667 , 0.95625 )
( 0.95 , 0.985416666667 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.902083333333 )
( 0.0104166666667 , 0.897916666667 )
( 0.0104166666667 , 0.914583333333 )
( 0.0145833333333 , 0.927083333333 )
( 0.0145833333333 , 0.9 )
( 0.0166666666667 , 0.927083333333 )
( 0.01875 , 0.93125 )
( 0.025 , 0.90625 )
( 0.0333333333333 , 0.93125 )
( 0.0395833333333 , 0.939583333333 )
( 0.0541666666667 , 0.916666666667 )
( 0.0708333333333 , 0.935416666667 )
( 0.0958333333333 , 0.947916666667 )
( 0.1625 , 0.94375 )
( 0.23125 , 0.958333333333 )
( 0.339583333333 , 0.95625 )
( 0.5125 , 0.972916666667 )
( 0.679166666667 , 0.979166666667 )
( 0.835416666667 , 0.985416666667 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.904166666667 )
( 0.0104166666667 , 0.90625 )
( 0.0104166666667 , 0.908333333333 )
( 0.0145833333333 , 0.929166666667 )
( 0.0145833333333 , 0.9125 )
( 0.0166666666667 , 0.925 )
( 0.01875 , 0.908333333333 )
( 0.025 , 0.939583333333 )
( 0.0333333333333 , 0.933333333333 )
( 0.0395833333333 , 0.935416666667 )
( 0.0541666666667 , 0.93125 )
( 0.0708333333333 , 0.935416666667 )
( 0.0958333333333 , 0.920833333333 )
( 0.1625 , 0.958333333333 )
( 0.23125 , 0.941666666667 )
( 0.339583333333 , 0.960416666667 )
( 0.5125 , 0.975 )
( 0.679166666667 , 0.970833333333 )
( 0.835416666667 , 0.9875 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.927083333333 )
( 0.0104166666667 , 0.902083333333 )
( 0.0104166666667 , 0.904166666667 )
( 0.0145833333333 , 0.91875 )
( 0.0145833333333 , 0.94375 )
( 0.0166666666667 , 0.916666666667 )
( 0.01875 , 0.920833333333 )
( 0.025 , 0.945833333333 )
( 0.0333333333333 , 0.935416666667 )
( 0.0395833333333 , 0.927083333333 )
( 0.0541666666667 , 0.93125 )
( 0.0708333333333 , 0.95625 )
( 0.0958333333333 , 0.939583333333 )
( 0.1625 , 0.935416666667 )
( 0.23125 , 0.94375 )
( 0.339583333333 , 0.95 )
( 0.5125 , 0.96875 )
( 0.679166666667 , 0.985416666667 )
( 0.835416666667 , 0.997916666667 )
( 0.95 , 0.997916666667 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.925 )
( 0.0104166666667 , 0.933333333333 )
( 0.0104166666667 , 0.91875 )
( 0.0145833333333 , 0.925 )
( 0.0145833333333 , 0.920833333333 )
( 0.0166666666667 , 0.925 )
( 0.01875 , 0.94375 )
( 0.025 , 0.9375 )
( 0.0333333333333 , 0.920833333333 )
( 0.0395833333333 , 0.929166666667 )
( 0.0541666666667 , 0.939583333333 )
( 0.0708333333333 , 0.945833333333 )
( 0.0958333333333 , 0.920833333333 )
( 0.1625 , 0.95 )
( 0.23125 , 0.9375 )
( 0.339583333333 , 0.95 )
( 0.5125 , 0.952083333333 )
( 0.679166666667 , 0.98125 )
( 0.835416666667 , 0.991666666667 )
( 0.95 , 0.997916666667 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.910416666667 )
( 0.0104166666667 , 0.920833333333 )
( 0.0104166666667 , 0.929166666667 )
( 0.0145833333333 , 0.9125 )
( 0.0145833333333 , 0.925 )
( 0.0166666666667 , 0.947916666667 )
( 0.01875 , 0.91875 )
( 0.025 , 0.9375 )
( 0.0333333333333 , 0.93125 )
( 0.0395833333333 , 0.947916666667 )
( 0.0541666666667 , 0.945833333333 )
( 0.0708333333333 , 0.945833333333 )
( 0.0958333333333 , 0.94375 )
( 0.1625 , 0.960416666667 )
( 0.23125 , 0.945833333333 )
( 0.339583333333 , 0.95625 )
( 0.5125 , 0.98125 )
( 0.679166666667 , 0.985416666667 )
( 0.835416666667 , 0.991666666667 )
( 0.95 , 0.997916666667 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.935416666667 )
( 0.0104166666667 , 0.933333333333 )
( 0.0104166666667 , 0.929166666667 )
( 0.0145833333333 , 0.93125 )
( 0.0145833333333 , 0.9375 )
( 0.0166666666667 , 0.91875 )
( 0.01875 , 0.929166666667 )
( 0.025 , 0.933333333333 )
( 0.0333333333333 , 0.95 )
( 0.0395833333333 , 0.95 )
( 0.0541666666667 , 0.9375 )
( 0.0708333333333 , 0.939583333333 )
( 0.0958333333333 , 0.929166666667 )
( 0.1625 , 0.933333333333 )
( 0.23125 , 0.958333333333 )
( 0.339583333333 , 0.972916666667 )
( 0.5125 , 0.985416666667 )
( 0.679166666667 , 0.977083333333 )
( 0.835416666667 , 0.99375 )
( 0.95 , 0.997916666667 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.925 )
( 0.0104166666667 , 0.925 )
( 0.0104166666667 , 0.929166666667 )
( 0.0145833333333 , 0.927083333333 )
( 0.0145833333333 , 0.945833333333 )
( 0.0166666666667 , 0.95625 )
( 0.01875 , 0.94375 )
( 0.025 , 0.933333333333 )
( 0.0333333333333 , 0.93125 )
( 0.0395833333333 , 0.9375 )
( 0.0541666666667 , 0.9625 )
( 0.0708333333333 , 0.94375 )
( 0.0958333333333 , 0.933333333333 )
( 0.1625 , 0.935416666667 )
( 0.23125 , 0.94375 )
( 0.339583333333 , 0.958333333333 )
( 0.5125 , 0.975 )
( 0.679166666667 , 0.975 )
( 0.835416666667 , 0.991666666667 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.945833333333 )
( 0.0104166666667 , 0.941666666667 )
( 0.0104166666667 , 0.920833333333 )
( 0.0145833333333 , 0.954166666667 )
( 0.0145833333333 , 0.920833333333 )
( 0.0166666666667 , 0.914583333333 )
( 0.01875 , 0.95625 )
( 0.025 , 0.929166666667 )
( 0.0333333333333 , 0.94375 )
( 0.0395833333333 , 0.94375 )
( 0.0541666666667 , 0.945833333333 )
( 0.0708333333333 , 0.925 )
( 0.0958333333333 , 0.9625 )
( 0.1625 , 0.925 )
( 0.23125 , 0.95 )
( 0.339583333333 , 0.96875 )
( 0.5125 , 0.977083333333 )
( 0.679166666667 , 0.983333333333 )
( 0.835416666667 , 0.995833333333 )
( 0.95 , 0.997916666667 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.93125 )
( 0.0104166666667 , 0.9125 )
( 0.0104166666667 , 0.935416666667 )
( 0.0145833333333 , 0.935416666667 )
( 0.0145833333333 , 0.916666666667 )
( 0.0166666666667 , 0.95 )
( 0.01875 , 0.93125 )
( 0.025 , 0.914583333333 )
( 0.0333333333333 , 0.9375 )
( 0.0395833333333 , 0.93125 )
( 0.0541666666667 , 0.945833333333 )
( 0.0708333333333 , 0.925 )
( 0.0958333333333 , 0.947916666667 )
( 0.1625 , 0.952083333333 )
( 0.23125 , 0.939583333333 )
( 0.339583333333 , 0.9625 )
( 0.5125 , 0.96875 )
( 0.679166666667 , 0.972916666667 )
( 0.835416666667 , 0.995833333333 )
( 0.95 , 0.995833333333 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.941666666667 )
( 0.0104166666667 , 0.939583333333 )
( 0.0104166666667 , 0.941666666667 )
( 0.0145833333333 , 0.93125 )
( 0.0145833333333 , 0.941666666667 )
( 0.0166666666667 , 0.929166666667 )
( 0.01875 , 0.9375 )
( 0.025 , 0.939583333333 )
( 0.0333333333333 , 0.945833333333 )
( 0.0395833333333 , 0.952083333333 )
( 0.0541666666667 , 0.941666666667 )
( 0.0708333333333 , 0.9375 )
( 0.0958333333333 , 0.977083333333 )
( 0.1625 , 0.945833333333 )
( 0.23125 , 0.95625 )
( 0.339583333333 , 0.972916666667 )
( 0.5125 , 0.9625 )
( 0.679166666667 , 0.983333333333 )
( 0.835416666667 , 0.979166666667 )
( 0.95 , 0.997916666667 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.952083333333 )
( 0.0104166666667 , 0.9125 )
( 0.0104166666667 , 0.945833333333 )
( 0.0145833333333 , 0.939583333333 )
( 0.0145833333333 , 0.9375 )
( 0.0166666666667 , 0.933333333333 )
( 0.01875 , 0.927083333333 )
( 0.025 , 0.91875 )
( 0.0333333333333 , 0.93125 )
( 0.0395833333333 , 0.927083333333 )
( 0.0541666666667 , 0.941666666667 )
( 0.0708333333333 , 0.95 )
( 0.0958333333333 , 0.964583333333 )
( 0.1625 , 0.979166666667 )
( 0.23125 , 0.9625 )
( 0.339583333333 , 0.96875 )
( 0.5125 , 0.98125 )
( 0.679166666667 , 0.977083333333 )
( 0.835416666667 , 0.9875 )
( 0.95 , 0.997916666667 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.927083333333 )
( 0.0104166666667 , 0.91875 )
( 0.0104166666667 , 0.945833333333 )
( 0.0145833333333 , 0.93125 )
( 0.0145833333333 , 0.925 )
( 0.0166666666667 , 0.920833333333 )
( 0.01875 , 0.927083333333 )
( 0.025 , 0.927083333333 )
( 0.0333333333333 , 0.933333333333 )
( 0.0395833333333 , 0.95 )
( 0.0541666666667 , 0.947916666667 )
( 0.0708333333333 , 0.939583333333 )
( 0.0958333333333 , 0.935416666667 )
( 0.1625 , 0.95625 )
( 0.23125 , 0.93125 )
( 0.339583333333 , 0.952083333333 )
( 0.5125 , 0.975 )
( 0.679166666667 , 0.975 )
( 0.835416666667 , 0.989583333333 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.947916666667 )
( 0.0104166666667 , 0.94375 )
( 0.0104166666667 , 0.94375 )
( 0.0145833333333 , 0.93125 )
( 0.0145833333333 , 0.933333333333 )
( 0.0166666666667 , 0.933333333333 )
( 0.01875 , 0.960416666667 )
( 0.025 , 0.94375 )
( 0.0333333333333 , 0.91875 )
( 0.0395833333333 , 0.945833333333 )
( 0.0541666666667 , 0.939583333333 )
( 0.0708333333333 , 0.947916666667 )
( 0.0958333333333 , 0.94375 )
( 0.1625 , 0.9375 )
( 0.23125 , 0.954166666667 )
( 0.339583333333 , 0.960416666667 )
( 0.5125 , 0.975 )
( 0.679166666667 , 0.979166666667 )
( 0.835416666667 , 0.983333333333 )
( 0.95 , 0.99375 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.925 )
( 0.0104166666667 , 0.9375 )
( 0.0104166666667 , 0.925 )
( 0.0145833333333 , 0.9625 )
( 0.0145833333333 , 0.935416666667 )
( 0.0166666666667 , 0.94375 )
( 0.01875 , 0.941666666667 )
( 0.025 , 0.9375 )
( 0.0333333333333 , 0.945833333333 )
( 0.0395833333333 , 0.927083333333 )
( 0.0541666666667 , 0.939583333333 )
( 0.0708333333333 , 0.94375 )
( 0.0958333333333 , 0.94375 )
( 0.1625 , 0.966666666667 )
( 0.23125 , 0.952083333333 )
( 0.339583333333 , 0.985416666667 )
( 0.5125 , 0.970833333333 )
( 0.679166666667 , 0.979166666667 )
( 0.835416666667 , 0.995833333333 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.939583333333 )
( 0.0104166666667 , 0.941666666667 )
( 0.0104166666667 , 0.958333333333 )
( 0.0145833333333 , 0.947916666667 )
( 0.0145833333333 , 0.908333333333 )
( 0.0166666666667 , 0.9375 )
( 0.01875 , 0.945833333333 )
( 0.025 , 0.925 )
( 0.0333333333333 , 0.941666666667 )
( 0.0395833333333 , 0.954166666667 )
( 0.0541666666667 , 0.935416666667 )
( 0.0708333333333 , 0.925 )
( 0.0958333333333 , 0.95625 )
( 0.1625 , 0.947916666667 )
( 0.23125 , 0.954166666667 )
( 0.339583333333 , 0.954166666667 )
( 0.5125 , 0.96875 )
( 0.679166666667 , 0.983333333333 )
( 0.835416666667 , 0.995833333333 )
( 0.95 , 0.997916666667 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.914583333333 )
( 0.0104166666667 , 0.922916666667 )
( 0.0104166666667 , 0.925 )
( 0.0145833333333 , 0.941666666667 )
( 0.0145833333333 , 0.939583333333 )
( 0.0166666666667 , 0.95625 )
( 0.01875 , 0.947916666667 )
( 0.025 , 0.929166666667 )
( 0.0333333333333 , 0.939583333333 )
( 0.0395833333333 , 0.947916666667 )
( 0.0541666666667 , 0.925 )
( 0.0708333333333 , 0.952083333333 )
( 0.0958333333333 , 0.945833333333 )
( 0.1625 , 0.96875 )
( 0.23125 , 0.947916666667 )
( 0.339583333333 , 0.972916666667 )
( 0.5125 , 0.972916666667 )
( 0.679166666667 , 0.975 )
( 0.835416666667 , 0.9875 )
( 0.95 , 0.997916666667 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.939583333333 )
( 0.0104166666667 , 0.939583333333 )
( 0.0104166666667 , 0.952083333333 )
( 0.0145833333333 , 0.93125 )
( 0.0145833333333 , 0.935416666667 )
( 0.0166666666667 , 0.939583333333 )
( 0.01875 , 0.945833333333 )
( 0.025 , 0.933333333333 )
( 0.0333333333333 , 0.958333333333 )
( 0.0395833333333 , 0.925 )
( 0.0541666666667 , 0.94375 )
( 0.0708333333333 , 0.939583333333 )
( 0.0958333333333 , 0.9625 )
( 0.1625 , 0.954166666667 )
( 0.23125 , 0.964583333333 )
( 0.339583333333 , 0.972916666667 )
( 0.5125 , 0.964583333333 )
( 0.679166666667 , 0.98125 )
( 0.835416666667 , 0.9875 )
( 0.95 , 0.99375 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.935416666667 )
( 0.0104166666667 , 0.941666666667 )
( 0.0104166666667 , 0.91875 )
( 0.0145833333333 , 0.935416666667 )
( 0.0145833333333 , 0.95 )
( 0.0166666666667 , 0.933333333333 )
( 0.01875 , 0.925 )
( 0.025 , 0.941666666667 )
( 0.0333333333333 , 0.9375 )
( 0.0395833333333 , 0.939583333333 )
( 0.0541666666667 , 0.941666666667 )
( 0.0708333333333 , 0.94375 )
( 0.0958333333333 , 0.941666666667 )
( 0.1625 , 0.958333333333 )
( 0.23125 , 0.95625 )
( 0.339583333333 , 0.960416666667 )
( 0.5125 , 0.979166666667 )
( 0.679166666667 , 0.98125 )
( 0.835416666667 , 0.99375 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.933333333333 )
( 0.0104166666667 , 0.945833333333 )
( 0.0104166666667 , 0.95 )
( 0.0145833333333 , 0.945833333333 )
( 0.0145833333333 , 0.94375 )
( 0.0166666666667 , 0.935416666667 )
( 0.01875 , 0.927083333333 )
( 0.025 , 0.94375 )
( 0.0333333333333 , 0.947916666667 )
( 0.0395833333333 , 0.952083333333 )
( 0.0541666666667 , 0.935416666667 )
( 0.0708333333333 , 0.93125 )
( 0.0958333333333 , 0.960416666667 )
( 0.1625 , 0.941666666667 )
( 0.23125 , 0.947916666667 )
( 0.339583333333 , 0.95625 )
( 0.5125 , 0.979166666667 )
( 0.679166666667 , 0.977083333333 )
( 0.835416666667 , 0.985416666667 )
( 0.95 , 0.991666666667 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.933333333333 )
( 0.0104166666667 , 0.933333333333 )
( 0.0104166666667 , 0.958333333333 )
( 0.0145833333333 , 0.952083333333 )
( 0.0145833333333 , 0.954166666667 )
( 0.0166666666667 , 0.91875 )
( 0.01875 , 0.935416666667 )
( 0.025 , 0.933333333333 )
( 0.0333333333333 , 0.947916666667 )
( 0.0395833333333 , 0.941666666667 )
( 0.0541666666667 , 0.939583333333 )
( 0.0708333333333 , 0.954166666667 )
( 0.0958333333333 , 0.95625 )
( 0.1625 , 0.935416666667 )
( 0.23125 , 0.9625 )
( 0.339583333333 , 0.964583333333 )
( 0.5125 , 0.975 )
( 0.679166666667 , 0.9875 )
( 0.835416666667 , 0.9875 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=24cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.63125 )
( 0.0104166666667 , 0.675 )
( 0.0104166666667 , 0.71875 )
( 0.0145833333333 , 0.714583333333 )
( 0.0145833333333 , 0.777083333333 )
( 0.0166666666667 , 0.785416666667 )
( 0.01875 , 0.777083333333 )
( 0.025 , 0.810416666667 )
( 0.0333333333333 , 0.845833333333 )
( 0.0395833333333 , 0.854166666667 )
( 0.0541666666667 , 0.875 )
( 0.0708333333333 , 0.891666666667 )
( 0.0958333333333 , 0.910416666667 )
( 0.1625 , 0.94375 )
( 0.23125 , 0.964583333333 )
( 0.339583333333 , 0.958333333333 )
( 0.5125 , 0.977083333333 )
( 0.679166666667 , 0.98125 )
( 0.835416666667 , 0.991666666667 )
( 0.95 , 0.995833333333 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.885416666667 )
( 0.0104166666667 , 0.9375 )
( 0.0104166666667 , 0.922916666667 )
( 0.0145833333333 , 0.939583333333 )
( 0.0145833333333 , 0.966666666667 )
( 0.0166666666667 , 0.96875 )
( 0.01875 , 0.947916666667 )
( 0.025 , 0.977083333333 )
( 0.0333333333333 , 0.975 )
( 0.0395833333333 , 0.985416666667 )
( 0.0541666666667 , 0.983333333333 )
( 0.0708333333333 , 0.98125 )
( 0.0958333333333 , 0.989583333333 )
( 0.1625 , 0.99375 )
( 0.23125 , 0.991666666667 )
( 0.339583333333 , 0.995833333333 )
( 0.5125 , 1.0 )
( 0.679166666667 , 0.995833333333 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.908333333333 )
( 0.0104166666667 , 0.941666666667 )
( 0.0104166666667 , 0.952083333333 )
( 0.0145833333333 , 0.96875 )
( 0.0145833333333 , 0.966666666667 )
( 0.0166666666667 , 0.979166666667 )
( 0.01875 , 0.966666666667 )
( 0.025 , 0.991666666667 )
( 0.0333333333333 , 0.989583333333 )
( 0.0395833333333 , 0.985416666667 )
( 0.0541666666667 , 0.989583333333 )
( 0.0708333333333 , 0.991666666667 )
( 0.0958333333333 , 0.99375 )
( 0.1625 , 0.989583333333 )
( 0.23125 , 0.997916666667 )
( 0.339583333333 , 0.99375 )
( 0.5125 , 0.997916666667 )
( 0.679166666667 , 0.997916666667 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.96875 )
( 0.0104166666667 , 0.964583333333 )
( 0.0104166666667 , 0.975 )
( 0.0145833333333 , 0.98125 )
( 0.0145833333333 , 0.977083333333 )
( 0.0166666666667 , 0.975 )
( 0.01875 , 0.983333333333 )
( 0.025 , 0.985416666667 )
( 0.0333333333333 , 0.983333333333 )
( 0.0395833333333 , 0.991666666667 )
( 0.0541666666667 , 0.99375 )
( 0.0708333333333 , 0.989583333333 )
( 0.0958333333333 , 0.99375 )
( 0.1625 , 0.989583333333 )
( 0.23125 , 0.997916666667 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 0.997916666667 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.96875 )
( 0.0104166666667 , 0.983333333333 )
( 0.0104166666667 , 0.983333333333 )
( 0.0145833333333 , 0.989583333333 )
( 0.0145833333333 , 0.983333333333 )
( 0.0166666666667 , 0.99375 )
( 0.01875 , 0.983333333333 )
( 0.025 , 0.99375 )
( 0.0333333333333 , 0.991666666667 )
( 0.0395833333333 , 0.997916666667 )
( 0.0541666666667 , 0.99375 )
( 0.0708333333333 , 0.995833333333 )
( 0.0958333333333 , 0.99375 )
( 0.1625 , 0.99375 )
( 0.23125 , 1.0 )
( 0.339583333333 , 0.99375 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.9875 )
( 0.0104166666667 , 0.979166666667 )
( 0.0104166666667 , 0.98125 )
( 0.0145833333333 , 0.9875 )
( 0.0145833333333 , 0.98125 )
( 0.0166666666667 , 0.989583333333 )
( 0.01875 , 0.989583333333 )
( 0.025 , 0.991666666667 )
( 0.0333333333333 , 0.99375 )
( 0.0395833333333 , 0.997916666667 )
( 0.0541666666667 , 0.9875 )
( 0.0708333333333 , 0.997916666667 )
( 0.0958333333333 , 0.995833333333 )
( 0.1625 , 0.991666666667 )
( 0.23125 , 1.0 )
( 0.339583333333 , 0.997916666667 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.989583333333 )
( 0.0104166666667 , 0.985416666667 )
( 0.0104166666667 , 0.9875 )
( 0.0145833333333 , 0.989583333333 )
( 0.0145833333333 , 0.989583333333 )
( 0.0166666666667 , 0.997916666667 )
( 0.01875 , 0.9875 )
( 0.025 , 0.991666666667 )
( 0.0333333333333 , 0.99375 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 0.997916666667 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 0.99375 )
( 0.23125 , 0.997916666667 )
( 0.339583333333 , 0.995833333333 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 0.997916666667 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.985416666667 )
( 0.0104166666667 , 0.991666666667 )
( 0.0104166666667 , 0.99375 )
( 0.0145833333333 , 0.989583333333 )
( 0.0145833333333 , 0.991666666667 )
( 0.0166666666667 , 0.991666666667 )
( 0.01875 , 0.997916666667 )
( 0.025 , 0.997916666667 )
( 0.0333333333333 , 0.991666666667 )
( 0.0395833333333 , 0.997916666667 )
( 0.0541666666667 , 0.997916666667 )
( 0.0708333333333 , 0.99375 )
( 0.0958333333333 , 0.997916666667 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 0.997916666667 )
( 0.5125 , 0.995833333333 )
( 0.679166666667 , 0.997916666667 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.9875 )
( 0.0104166666667 , 0.99375 )
( 0.0104166666667 , 0.991666666667 )
( 0.0145833333333 , 0.9875 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 0.995833333333 )
( 0.01875 , 0.997916666667 )
( 0.025 , 0.989583333333 )
( 0.0333333333333 , 0.997916666667 )
( 0.0395833333333 , 0.997916666667 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 0.997916666667 )
( 0.0958333333333 , 0.997916666667 )
( 0.1625 , 1.0 )
( 0.23125 , 0.995833333333 )
( 0.339583333333 , 1.0 )
( 0.5125 , 0.997916666667 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.983333333333 )
( 0.0104166666667 , 0.99375 )
( 0.0104166666667 , 0.989583333333 )
( 0.0145833333333 , 0.989583333333 )
( 0.0145833333333 , 0.9875 )
( 0.0166666666667 , 0.995833333333 )
( 0.01875 , 1.0 )
( 0.025 , 0.997916666667 )
( 0.0333333333333 , 0.997916666667 )
( 0.0395833333333 , 0.995833333333 )
( 0.0541666666667 , 0.997916666667 )
( 0.0708333333333 , 0.99375 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 0.995833333333 )
( 0.23125 , 0.997916666667 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.995833333333 )
( 0.0104166666667 , 0.995833333333 )
( 0.0104166666667 , 0.99375 )
( 0.0145833333333 , 0.995833333333 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 0.997916666667 )
( 0.01875 , 0.997916666667 )
( 0.025 , 1.0 )
( 0.0333333333333 , 0.997916666667 )
( 0.0395833333333 , 0.995833333333 )
( 0.0541666666667 , 0.995833333333 )
( 0.0708333333333 , 0.997916666667 )
( 0.0958333333333 , 0.997916666667 )
( 0.1625 , 1.0 )
( 0.23125 , 0.997916666667 )
( 0.339583333333 , 1.0 )
( 0.5125 , 0.997916666667 )
( 0.679166666667 , 0.995833333333 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.989583333333 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 0.985416666667 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 0.99375 )
( 0.0166666666667 , 0.995833333333 )
( 0.01875 , 1.0 )
( 0.025 , 0.997916666667 )
( 0.0333333333333 , 0.997916666667 )
( 0.0395833333333 , 0.995833333333 )
( 0.0541666666667 , 0.995833333333 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 0.995833333333 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 0.997916666667 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.9875 )
( 0.0104166666667 , 0.995833333333 )
( 0.0104166666667 , 0.991666666667 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 0.997916666667 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 0.997916666667 )
( 0.0333333333333 , 0.995833333333 )
( 0.0395833333333 , 0.995833333333 )
( 0.0541666666667 , 0.995833333333 )
( 0.0708333333333 , 0.997916666667 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 0.997916666667 )
( 0.339583333333 , 0.997916666667 )
( 0.5125 , 0.997916666667 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 0.997916666667 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.995833333333 )
( 0.0104166666667 , 0.99375 )
( 0.0104166666667 , 0.995833333333 )
( 0.0145833333333 , 0.997916666667 )
( 0.0145833333333 , 0.99375 )
( 0.0166666666667 , 0.997916666667 )
( 0.01875 , 0.9875 )
( 0.025 , 0.997916666667 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 0.997916666667 )
( 0.0541666666667 , 0.997916666667 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 0.997916666667 )
( 0.1625 , 0.995833333333 )
( 0.23125 , 0.99375 )
( 0.339583333333 , 0.997916666667 )
( 0.5125 , 0.997916666667 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 0.995833333333 )
( 0.0104166666667 , 0.995833333333 )
( 0.0145833333333 , 0.995833333333 )
( 0.0145833333333 , 0.99375 )
( 0.0166666666667 , 0.99375 )
( 0.01875 , 0.995833333333 )
( 0.025 , 0.997916666667 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 0.995833333333 )
( 0.0541666666667 , 0.997916666667 )
( 0.0708333333333 , 0.991666666667 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 0.997916666667 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.997916666667 )
( 0.0104166666667 , 0.995833333333 )
( 0.0104166666667 , 0.997916666667 )
( 0.0145833333333 , 0.997916666667 )
( 0.0145833333333 , 0.99375 )
( 0.0166666666667 , 0.997916666667 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 0.99375 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 0.997916666667 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 0.997916666667 )
( 0.1625 , 0.997916666667 )
( 0.23125 , 0.997916666667 )
( 0.339583333333 , 0.997916666667 )
( 0.5125 , 0.997916666667 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 0.997916666667 )
( 0.95 , 0.997916666667 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 0.99375 )
( 0.0104166666667 , 0.991666666667 )
( 0.0145833333333 , 0.997916666667 )
( 0.0145833333333 , 0.997916666667 )
( 0.0166666666667 , 0.997916666667 )
( 0.01875 , 0.99375 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 0.995833333333 )
( 0.0541666666667 , 0.997916666667 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 0.997916666667 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 0.997916666667 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.997916666667 )
( 0.0104166666667 , 0.995833333333 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 0.997916666667 )
( 0.0166666666667 , 0.995833333333 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 0.991666666667 )
( 0.0395833333333 , 0.991666666667 )
( 0.0541666666667 , 0.997916666667 )
( 0.0708333333333 , 0.995833333333 )
( 0.0958333333333 , 0.997916666667 )
( 0.1625 , 0.997916666667 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.99375 )
( 0.0104166666667 , 0.997916666667 )
( 0.0104166666667 , 0.99375 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 0.997916666667 )
( 0.0166666666667 , 0.997916666667 )
( 0.01875 , 1.0 )
( 0.025 , 0.99375 )
( 0.0333333333333 , 0.997916666667 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 0.995833333333 )
( 0.0708333333333 , 0.997916666667 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 0.995833333333 )
( 0.23125 , 1.0 )
( 0.339583333333 , 0.997916666667 )
( 0.5125 , 0.997916666667 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.9875 )
( 0.0104166666667 , 0.997916666667 )
( 0.0104166666667 , 0.991666666667 )
( 0.0145833333333 , 0.997916666667 )
( 0.0145833333333 , 0.997916666667 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 0.995833333333 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 0.99375 )
( 0.0541666666667 , 0.995833333333 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 0.997916666667 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 0.997916666667 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 0.995833333333 )
( 0.0104166666667 , 0.997916666667 )
( 0.0145833333333 , 0.997916666667 )
( 0.0145833333333 , 0.995833333333 )
( 0.0166666666667 , 0.997916666667 )
( 0.01875 , 1.0 )
( 0.025 , 0.997916666667 )
( 0.0333333333333 , 0.997916666667 )
( 0.0395833333333 , 0.997916666667 )
( 0.0541666666667 , 0.997916666667 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 0.997916666667 )
( 0.23125 , 0.99375 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=24cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0166666666667 , 0.0166666666667 )
( 0.01875 , 0.01875 )
( 0.025 , 0.025 )
( 0.0333333333333 , 0.0333333333333 )
( 0.0395833333333 , 0.0395833333333 )
( 0.0541666666667 , 0.0541666666667 )
( 0.0708333333333 , 0.0708333333333 )
( 0.0958333333333 , 0.0958333333333 )
( 0.1625 , 0.1625 )
( 0.23125 , 0.23125 )
( 0.339583333333 , 0.339583333333 )
( 0.5125 , 0.5125 )
( 0.679166666667 , 0.679166666667 )
( 0.835416666667 , 0.835416666667 )
( 0.95 , 0.95 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0166666666667 , 0.0166666666667 )
( 0.01875 , 0.01875 )
( 0.025 , 0.025 )
( 0.0333333333333 , 0.0333333333333 )
( 0.0395833333333 , 0.0395833333333 )
( 0.0541666666667 , 0.0541666666667 )
( 0.0708333333333 , 0.0708333333333 )
( 0.0958333333333 , 0.0958333333333 )
( 0.1625 , 0.1625 )
( 0.23125 , 0.23125 )
( 0.339583333333 , 0.339583333333 )
( 0.5125 , 0.5125 )
( 0.679166666667 , 0.679166666667 )
( 0.835416666667 , 0.835416666667 )
( 0.95 , 0.95 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0166666666667 , 0.0166666666667 )
( 0.01875 , 0.01875 )
( 0.025 , 0.025 )
( 0.0333333333333 , 0.0333333333333 )
( 0.0395833333333 , 0.0395833333333 )
( 0.0541666666667 , 0.0541666666667 )
( 0.0708333333333 , 0.0708333333333 )
( 0.0958333333333 , 0.0958333333333 )
( 0.1625 , 0.1625 )
( 0.23125 , 0.23125 )
( 0.339583333333 , 0.339583333333 )
( 0.5125 , 0.5125 )
( 0.679166666667 , 0.679166666667 )
( 0.835416666667 , 0.835416666667 )
( 0.95 , 0.95 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0166666666667 , 0.0166666666667 )
( 0.01875 , 0.01875 )
( 0.025 , 0.025 )
( 0.0333333333333 , 0.0333333333333 )
( 0.0395833333333 , 0.0395833333333 )
( 0.0541666666667 , 0.0541666666667 )
( 0.0708333333333 , 0.0708333333333 )
( 0.0958333333333 , 0.0958333333333 )
( 0.1625 , 0.1625 )
( 0.23125 , 0.23125 )
( 0.339583333333 , 0.339583333333 )
( 0.5125 , 0.5125 )
( 0.679166666667 , 0.679166666667 )
( 0.835416666667 , 0.835416666667 )
( 0.95 , 0.95 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0166666666667 , 0.0166666666667 )
( 0.01875 , 0.01875 )
( 0.025 , 0.025 )
( 0.0333333333333 , 0.0333333333333 )
( 0.0395833333333 , 0.0395833333333 )
( 0.0541666666667 , 0.0541666666667 )
( 0.0708333333333 , 0.0708333333333 )
( 0.0958333333333 , 0.0958333333333 )
( 0.1625 , 0.1625 )
( 0.23125 , 0.23125 )
( 0.339583333333 , 0.339583333333 )
( 0.5125 , 0.5125 )
( 0.679166666667 , 0.679166666667 )
( 0.835416666667 , 0.835416666667 )
( 0.95 , 0.95 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0166666666667 , 0.0166666666667 )
( 0.01875 , 0.01875 )
( 0.025 , 0.025 )
( 0.0333333333333 , 0.0333333333333 )
( 0.0395833333333 , 0.0395833333333 )
( 0.0541666666667 , 0.0541666666667 )
( 0.0708333333333 , 0.0708333333333 )
( 0.0958333333333 , 0.0958333333333 )
( 0.1625 , 0.1625 )
( 0.23125 , 0.23125 )
( 0.339583333333 , 0.339583333333 )
( 0.5125 , 0.5125 )
( 0.679166666667 , 0.679166666667 )
( 0.835416666667 , 0.835416666667 )
( 0.95 , 0.95 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0166666666667 , 0.0166666666667 )
( 0.01875 , 0.01875 )
( 0.025 , 0.025 )
( 0.0333333333333 , 0.0333333333333 )
( 0.0395833333333 , 0.0395833333333 )
( 0.0541666666667 , 0.0541666666667 )
( 0.0708333333333 , 0.0708333333333 )
( 0.0958333333333 , 0.0958333333333 )
( 0.1625 , 0.1625 )
( 0.23125 , 0.23125 )
( 0.339583333333 , 0.339583333333 )
( 0.5125 , 0.5125 )
( 0.679166666667 , 0.679166666667 )
( 0.835416666667 , 0.835416666667 )
( 0.95 , 0.95 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0166666666667 , 0.0166666666667 )
( 0.01875 , 0.01875 )
( 0.025 , 0.025 )
( 0.0333333333333 , 0.0333333333333 )
( 0.0395833333333 , 0.0395833333333 )
( 0.0541666666667 , 0.0541666666667 )
( 0.0708333333333 , 0.0708333333333 )
( 0.0958333333333 , 0.0958333333333 )
( 0.1625 , 0.1625 )
( 0.23125 , 0.23125 )
( 0.339583333333 , 0.339583333333 )
( 0.5125 , 0.5125 )
( 0.679166666667 , 0.679166666667 )
( 0.835416666667 , 0.835416666667 )
( 0.95 , 0.95 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0166666666667 , 0.0166666666667 )
( 0.01875 , 0.01875 )
( 0.025 , 0.025 )
( 0.0333333333333 , 0.0333333333333 )
( 0.0395833333333 , 0.0395833333333 )
( 0.0541666666667 , 0.0541666666667 )
( 0.0708333333333 , 0.0708333333333 )
( 0.0958333333333 , 0.0958333333333 )
( 0.1625 , 0.1625 )
( 0.23125 , 0.23125 )
( 0.339583333333 , 0.339583333333 )
( 0.5125 , 0.5125 )
( 0.679166666667 , 0.679166666667 )
( 0.835416666667 , 0.835416666667 )
( 0.95 , 0.95 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0166666666667 , 0.0166666666667 )
( 0.01875 , 0.01875 )
( 0.025 , 0.025 )
( 0.0333333333333 , 0.0333333333333 )
( 0.0395833333333 , 0.0395833333333 )
( 0.0541666666667 , 0.0541666666667 )
( 0.0708333333333 , 0.0708333333333 )
( 0.0958333333333 , 0.0958333333333 )
( 0.1625 , 0.1625 )
( 0.23125 , 0.23125 )
( 0.339583333333 , 0.339583333333 )
( 0.5125 , 0.5125 )
( 0.679166666667 , 0.679166666667 )
( 0.835416666667 , 0.835416666667 )
( 0.95 , 0.95 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=24cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=27cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=9,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.430041152263 )
( 0.0144032921811 , 0.479423868313 )
( 0.0144032921811 , 0.481481481481 )
( 0.0144032921811 , 0.506172839506 )
( 0.0144032921811 , 0.514403292181 )
( 0.0144032921811 , 0.502057613169 )
( 0.0144032921811 , 0.514403292181 )
( 0.0144032921811 , 0.502057613169 )
( 0.0144032921811 , 0.514403292181 )
( 0.0164609053498 , 0.487654320988 )
( 0.0164609053498 , 0.543209876543 )
( 0.0164609053498 , 0.537037037037 )
( 0.0205761316872 , 0.5329218107 )
( 0.0267489711934 , 0.539094650206 )
( 0.0432098765432 , 0.574074074074 )
( 0.0905349794239 , 0.58024691358 )
( 0.207818930041 , 0.664609053498 )
( 0.415637860082 , 0.724279835391 )
( 0.69341563786 , 0.874485596708 )
( 0.909465020576 , 0.958847736626 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.656378600823 )
( 0.0144032921811 , 0.658436213992 )
( 0.0144032921811 , 0.623456790123 )
( 0.0144032921811 , 0.658436213992 )
( 0.0144032921811 , 0.664609053498 )
( 0.0144032921811 , 0.637860082305 )
( 0.0144032921811 , 0.66049382716 )
( 0.0144032921811 , 0.670781893004 )
( 0.0144032921811 , 0.670781893004 )
( 0.0164609053498 , 0.732510288066 )
( 0.0164609053498 , 0.722222222222 )
( 0.0164609053498 , 0.703703703704 )
( 0.0205761316872 , 0.70987654321 )
( 0.0267489711934 , 0.662551440329 )
( 0.0432098765432 , 0.769547325103 )
( 0.0905349794239 , 0.720164609053 )
( 0.207818930041 , 0.796296296296 )
( 0.415637860082 , 0.825102880658 )
( 0.69341563786 , 0.91975308642 )
( 0.909465020576 , 0.973251028807 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.650205761317 )
( 0.0144032921811 , 0.66049382716 )
( 0.0144032921811 , 0.656378600823 )
( 0.0144032921811 , 0.695473251029 )
( 0.0144032921811 , 0.656378600823 )
( 0.0144032921811 , 0.687242798354 )
( 0.0144032921811 , 0.66049382716 )
( 0.0144032921811 , 0.730452674897 )
( 0.0144032921811 , 0.672839506173 )
( 0.0164609053498 , 0.689300411523 )
( 0.0164609053498 , 0.724279835391 )
( 0.0164609053498 , 0.713991769547 )
( 0.0205761316872 , 0.689300411523 )
( 0.0267489711934 , 0.716049382716 )
( 0.0432098765432 , 0.753086419753 )
( 0.0905349794239 , 0.722222222222 )
( 0.207818930041 , 0.783950617284 )
( 0.415637860082 , 0.843621399177 )
( 0.69341563786 , 0.909465020576 )
( 0.909465020576 , 0.973251028807 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.687242798354 )
( 0.0144032921811 , 0.679012345679 )
( 0.0144032921811 , 0.666666666667 )
( 0.0144032921811 , 0.703703703704 )
( 0.0144032921811 , 0.656378600823 )
( 0.0144032921811 , 0.648148148148 )
( 0.0144032921811 , 0.724279835391 )
( 0.0144032921811 , 0.701646090535 )
( 0.0144032921811 , 0.662551440329 )
( 0.0164609053498 , 0.67695473251 )
( 0.0164609053498 , 0.722222222222 )
( 0.0164609053498 , 0.705761316872 )
( 0.0205761316872 , 0.716049382716 )
( 0.0267489711934 , 0.744855967078 )
( 0.0432098765432 , 0.751028806584 )
( 0.0905349794239 , 0.746913580247 )
( 0.207818930041 , 0.798353909465 )
( 0.415637860082 , 0.816872427984 )
( 0.69341563786 , 0.911522633745 )
( 0.909465020576 , 0.98353909465 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.623456790123 )
( 0.0144032921811 , 0.701646090535 )
( 0.0144032921811 , 0.672839506173 )
( 0.0144032921811 , 0.668724279835 )
( 0.0144032921811 , 0.656378600823 )
( 0.0144032921811 , 0.689300411523 )
( 0.0144032921811 , 0.705761316872 )
( 0.0144032921811 , 0.70987654321 )
( 0.0144032921811 , 0.738683127572 )
( 0.0164609053498 , 0.672839506173 )
( 0.0164609053498 , 0.718106995885 )
( 0.0164609053498 , 0.728395061728 )
( 0.0205761316872 , 0.728395061728 )
( 0.0267489711934 , 0.699588477366 )
( 0.0432098765432 , 0.720164609053 )
( 0.0905349794239 , 0.736625514403 )
( 0.207818930041 , 0.775720164609 )
( 0.415637860082 , 0.829218106996 )
( 0.69341563786 , 0.91975308642 )
( 0.909465020576 , 0.969135802469 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.664609053498 )
( 0.0144032921811 , 0.705761316872 )
( 0.0144032921811 , 0.687242798354 )
( 0.0144032921811 , 0.746913580247 )
( 0.0144032921811 , 0.720164609053 )
( 0.0144032921811 , 0.713991769547 )
( 0.0144032921811 , 0.707818930041 )
( 0.0144032921811 , 0.728395061728 )
( 0.0144032921811 , 0.67695473251 )
( 0.0164609053498 , 0.716049382716 )
( 0.0164609053498 , 0.697530864198 )
( 0.0164609053498 , 0.738683127572 )
( 0.0205761316872 , 0.753086419753 )
( 0.0267489711934 , 0.724279835391 )
( 0.0432098765432 , 0.701646090535 )
( 0.0905349794239 , 0.746913580247 )
( 0.207818930041 , 0.804526748971 )
( 0.415637860082 , 0.83950617284 )
( 0.69341563786 , 0.91975308642 )
( 0.909465020576 , 0.965020576132 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.668724279835 )
( 0.0144032921811 , 0.67695473251 )
( 0.0144032921811 , 0.751028806584 )
( 0.0144032921811 , 0.679012345679 )
( 0.0144032921811 , 0.691358024691 )
( 0.0144032921811 , 0.713991769547 )
( 0.0144032921811 , 0.740740740741 )
( 0.0144032921811 , 0.699588477366 )
( 0.0144032921811 , 0.722222222222 )
( 0.0164609053498 , 0.72633744856 )
( 0.0164609053498 , 0.695473251029 )
( 0.0164609053498 , 0.730452674897 )
( 0.0205761316872 , 0.701646090535 )
( 0.0267489711934 , 0.724279835391 )
( 0.0432098765432 , 0.759259259259 )
( 0.0905349794239 , 0.742798353909 )
( 0.207818930041 , 0.786008230453 )
( 0.415637860082 , 0.833333333333 )
( 0.69341563786 , 0.915637860082 )
( 0.909465020576 , 0.969135802469 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.67695473251 )
( 0.0144032921811 , 0.69341563786 )
( 0.0144032921811 , 0.716049382716 )
( 0.0144032921811 , 0.711934156379 )
( 0.0144032921811 , 0.691358024691 )
( 0.0144032921811 , 0.70987654321 )
( 0.0144032921811 , 0.695473251029 )
( 0.0144032921811 , 0.759259259259 )
( 0.0144032921811 , 0.732510288066 )
( 0.0164609053498 , 0.707818930041 )
( 0.0164609053498 , 0.724279835391 )
( 0.0164609053498 , 0.701646090535 )
( 0.0205761316872 , 0.716049382716 )
( 0.0267489711934 , 0.742798353909 )
( 0.0432098765432 , 0.732510288066 )
( 0.0905349794239 , 0.732510288066 )
( 0.207818930041 , 0.79012345679 )
( 0.415637860082 , 0.851851851852 )
( 0.69341563786 , 0.913580246914 )
( 0.909465020576 , 0.977366255144 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.668724279835 )
( 0.0144032921811 , 0.703703703704 )
( 0.0144032921811 , 0.724279835391 )
( 0.0144032921811 , 0.744855967078 )
( 0.0144032921811 , 0.730452674897 )
( 0.0144032921811 , 0.722222222222 )
( 0.0144032921811 , 0.728395061728 )
( 0.0144032921811 , 0.69341563786 )
( 0.0144032921811 , 0.713991769547 )
( 0.0164609053498 , 0.703703703704 )
( 0.0164609053498 , 0.70987654321 )
( 0.0164609053498 , 0.722222222222 )
( 0.0205761316872 , 0.742798353909 )
( 0.0267489711934 , 0.753086419753 )
( 0.0432098765432 , 0.767489711934 )
( 0.0905349794239 , 0.767489711934 )
( 0.207818930041 , 0.82304526749 )
( 0.415637860082 , 0.833333333333 )
( 0.69341563786 , 0.91975308642 )
( 0.909465020576 , 0.979423868313 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.716049382716 )
( 0.0144032921811 , 0.701646090535 )
( 0.0144032921811 , 0.716049382716 )
( 0.0144032921811 , 0.705761316872 )
( 0.0144032921811 , 0.718106995885 )
( 0.0144032921811 , 0.699588477366 )
( 0.0144032921811 , 0.738683127572 )
( 0.0144032921811 , 0.730452674897 )
( 0.0144032921811 , 0.72633744856 )
( 0.0164609053498 , 0.734567901235 )
( 0.0164609053498 , 0.720164609053 )
( 0.0164609053498 , 0.724279835391 )
( 0.0205761316872 , 0.722222222222 )
( 0.0267489711934 , 0.804526748971 )
( 0.0432098765432 , 0.744855967078 )
( 0.0905349794239 , 0.767489711934 )
( 0.207818930041 , 0.769547325103 )
( 0.415637860082 , 0.849794238683 )
( 0.69341563786 , 0.893004115226 )
( 0.909465020576 , 0.9670781893 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.718106995885 )
( 0.0144032921811 , 0.713991769547 )
( 0.0144032921811 , 0.744855967078 )
( 0.0144032921811 , 0.744855967078 )
( 0.0144032921811 , 0.734567901235 )
( 0.0144032921811 , 0.732510288066 )
( 0.0144032921811 , 0.744855967078 )
( 0.0144032921811 , 0.72633744856 )
( 0.0144032921811 , 0.748971193416 )
( 0.0164609053498 , 0.722222222222 )
( 0.0164609053498 , 0.740740740741 )
( 0.0164609053498 , 0.730452674897 )
( 0.0205761316872 , 0.742798353909 )
( 0.0267489711934 , 0.736625514403 )
( 0.0432098765432 , 0.738683127572 )
( 0.0905349794239 , 0.769547325103 )
( 0.207818930041 , 0.771604938272 )
( 0.415637860082 , 0.849794238683 )
( 0.69341563786 , 0.923868312757 )
( 0.909465020576 , 0.9670781893 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.713991769547 )
( 0.0144032921811 , 0.703703703704 )
( 0.0144032921811 , 0.705761316872 )
( 0.0144032921811 , 0.705761316872 )
( 0.0144032921811 , 0.703703703704 )
( 0.0144032921811 , 0.707818930041 )
( 0.0144032921811 , 0.748971193416 )
( 0.0144032921811 , 0.724279835391 )
( 0.0144032921811 , 0.718106995885 )
( 0.0164609053498 , 0.713991769547 )
( 0.0164609053498 , 0.755144032922 )
( 0.0164609053498 , 0.734567901235 )
( 0.0205761316872 , 0.716049382716 )
( 0.0267489711934 , 0.740740740741 )
( 0.0432098765432 , 0.734567901235 )
( 0.0905349794239 , 0.804526748971 )
( 0.207818930041 , 0.786008230453 )
( 0.415637860082 , 0.862139917695 )
( 0.69341563786 , 0.905349794239 )
( 0.909465020576 , 0.98353909465 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.738683127572 )
( 0.0144032921811 , 0.720164609053 )
( 0.0144032921811 , 0.699588477366 )
( 0.0144032921811 , 0.689300411523 )
( 0.0144032921811 , 0.736625514403 )
( 0.0144032921811 , 0.720164609053 )
( 0.0144032921811 , 0.755144032922 )
( 0.0144032921811 , 0.685185185185 )
( 0.0144032921811 , 0.755144032922 )
( 0.0164609053498 , 0.740740740741 )
( 0.0164609053498 , 0.72633744856 )
( 0.0164609053498 , 0.713991769547 )
( 0.0205761316872 , 0.777777777778 )
( 0.0267489711934 , 0.687242798354 )
( 0.0432098765432 , 0.72633744856 )
( 0.0905349794239 , 0.781893004115 )
( 0.207818930041 , 0.788065843621 )
( 0.415637860082 , 0.853909465021 )
( 0.69341563786 , 0.917695473251 )
( 0.909465020576 , 0.989711934156 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.722222222222 )
( 0.0144032921811 , 0.683127572016 )
( 0.0144032921811 , 0.699588477366 )
( 0.0144032921811 , 0.720164609053 )
( 0.0144032921811 , 0.738683127572 )
( 0.0144032921811 , 0.699588477366 )
( 0.0144032921811 , 0.738683127572 )
( 0.0144032921811 , 0.730452674897 )
( 0.0144032921811 , 0.707818930041 )
( 0.0164609053498 , 0.751028806584 )
( 0.0164609053498 , 0.707818930041 )
( 0.0164609053498 , 0.761316872428 )
( 0.0205761316872 , 0.740740740741 )
( 0.0267489711934 , 0.722222222222 )
( 0.0432098765432 , 0.759259259259 )
( 0.0905349794239 , 0.779835390947 )
( 0.207818930041 , 0.763374485597 )
( 0.415637860082 , 0.851851851852 )
( 0.69341563786 , 0.940329218107 )
( 0.909465020576 , 0.973251028807 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.724279835391 )
( 0.0144032921811 , 0.716049382716 )
( 0.0144032921811 , 0.689300411523 )
( 0.0144032921811 , 0.759259259259 )
( 0.0144032921811 , 0.722222222222 )
( 0.0144032921811 , 0.70987654321 )
( 0.0144032921811 , 0.70987654321 )
( 0.0144032921811 , 0.732510288066 )
( 0.0144032921811 , 0.713991769547 )
( 0.0164609053498 , 0.761316872428 )
( 0.0164609053498 , 0.716049382716 )
( 0.0164609053498 , 0.751028806584 )
( 0.0205761316872 , 0.761316872428 )
( 0.0267489711934 , 0.736625514403 )
( 0.0432098765432 , 0.728395061728 )
( 0.0905349794239 , 0.769547325103 )
( 0.207818930041 , 0.786008230453 )
( 0.415637860082 , 0.825102880658 )
( 0.69341563786 , 0.909465020576 )
( 0.909465020576 , 0.985596707819 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.666666666667 )
( 0.0144032921811 , 0.72633744856 )
( 0.0144032921811 , 0.763374485597 )
( 0.0144032921811 , 0.67695473251 )
( 0.0144032921811 , 0.736625514403 )
( 0.0144032921811 , 0.730452674897 )
( 0.0144032921811 , 0.713991769547 )
( 0.0144032921811 , 0.72633744856 )
( 0.0144032921811 , 0.720164609053 )
( 0.0164609053498 , 0.740740740741 )
( 0.0164609053498 , 0.744855967078 )
( 0.0164609053498 , 0.759259259259 )
( 0.0205761316872 , 0.716049382716 )
( 0.0267489711934 , 0.748971193416 )
( 0.0432098765432 , 0.736625514403 )
( 0.0905349794239 , 0.775720164609 )
( 0.207818930041 , 0.781893004115 )
( 0.415637860082 , 0.841563786008 )
( 0.69341563786 , 0.942386831276 )
( 0.909465020576 , 0.975308641975 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.699588477366 )
( 0.0144032921811 , 0.718106995885 )
( 0.0144032921811 , 0.738683127572 )
( 0.0144032921811 , 0.724279835391 )
( 0.0144032921811 , 0.711934156379 )
( 0.0144032921811 , 0.70987654321 )
( 0.0144032921811 , 0.716049382716 )
( 0.0144032921811 , 0.699588477366 )
( 0.0144032921811 , 0.736625514403 )
( 0.0164609053498 , 0.718106995885 )
( 0.0164609053498 , 0.707818930041 )
( 0.0164609053498 , 0.730452674897 )
( 0.0205761316872 , 0.711934156379 )
( 0.0267489711934 , 0.72633744856 )
( 0.0432098765432 , 0.771604938272 )
( 0.0905349794239 , 0.744855967078 )
( 0.207818930041 , 0.794238683128 )
( 0.415637860082 , 0.849794238683 )
( 0.69341563786 , 0.942386831276 )
( 0.909465020576 , 0.981481481481 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.748971193416 )
( 0.0144032921811 , 0.734567901235 )
( 0.0144032921811 , 0.742798353909 )
( 0.0144032921811 , 0.720164609053 )
( 0.0144032921811 , 0.744855967078 )
( 0.0144032921811 , 0.738683127572 )
( 0.0144032921811 , 0.775720164609 )
( 0.0144032921811 , 0.734567901235 )
( 0.0144032921811 , 0.716049382716 )
( 0.0164609053498 , 0.711934156379 )
( 0.0164609053498 , 0.732510288066 )
( 0.0164609053498 , 0.738683127572 )
( 0.0205761316872 , 0.740740740741 )
( 0.0267489711934 , 0.755144032922 )
( 0.0432098765432 , 0.771604938272 )
( 0.0905349794239 , 0.775720164609 )
( 0.207818930041 , 0.800411522634 )
( 0.415637860082 , 0.864197530864 )
( 0.69341563786 , 0.923868312757 )
( 0.909465020576 , 0.9670781893 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.705761316872 )
( 0.0144032921811 , 0.748971193416 )
( 0.0144032921811 , 0.707818930041 )
( 0.0144032921811 , 0.728395061728 )
( 0.0144032921811 , 0.728395061728 )
( 0.0144032921811 , 0.748971193416 )
( 0.0144032921811 , 0.720164609053 )
( 0.0144032921811 , 0.70987654321 )
( 0.0144032921811 , 0.732510288066 )
( 0.0164609053498 , 0.720164609053 )
( 0.0164609053498 , 0.720164609053 )
( 0.0164609053498 , 0.722222222222 )
( 0.0205761316872 , 0.744855967078 )
( 0.0267489711934 , 0.720164609053 )
( 0.0432098765432 , 0.730452674897 )
( 0.0905349794239 , 0.713991769547 )
( 0.207818930041 , 0.777777777778 )
( 0.415637860082 , 0.835390946502 )
( 0.69341563786 , 0.932098765432 )
( 0.909465020576 , 0.993827160494 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.662551440329 )
( 0.0144032921811 , 0.72633744856 )
( 0.0144032921811 , 0.720164609053 )
( 0.0144032921811 , 0.716049382716 )
( 0.0144032921811 , 0.736625514403 )
( 0.0144032921811 , 0.740740740741 )
( 0.0144032921811 , 0.69341563786 )
( 0.0144032921811 , 0.744855967078 )
( 0.0144032921811 , 0.720164609053 )
( 0.0164609053498 , 0.751028806584 )
( 0.0164609053498 , 0.711934156379 )
( 0.0164609053498 , 0.713991769547 )
( 0.0205761316872 , 0.757201646091 )
( 0.0267489711934 , 0.753086419753 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.713991769547 )
( 0.207818930041 , 0.798353909465 )
( 0.415637860082 , 0.837448559671 )
( 0.69341563786 , 0.905349794239 )
( 0.909465020576 , 0.9670781893 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.740740740741 )
( 0.0144032921811 , 0.732510288066 )
( 0.0144032921811 , 0.755144032922 )
( 0.0144032921811 , 0.740740740741 )
( 0.0144032921811 , 0.736625514403 )
( 0.0144032921811 , 0.767489711934 )
( 0.0144032921811 , 0.755144032922 )
( 0.0144032921811 , 0.70987654321 )
( 0.0144032921811 , 0.746913580247 )
( 0.0164609053498 , 0.72633744856 )
( 0.0164609053498 , 0.716049382716 )
( 0.0164609053498 , 0.757201646091 )
( 0.0205761316872 , 0.757201646091 )
( 0.0267489711934 , 0.746913580247 )
( 0.0432098765432 , 0.771604938272 )
( 0.0905349794239 , 0.724279835391 )
( 0.207818930041 , 0.763374485597 )
( 0.415637860082 , 0.845679012346 )
( 0.69341563786 , 0.923868312757 )
( 0.909465020576 , 0.969135802469 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=27cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0185185185185 )
( 0.0144032921811 , 0.0205761316872 )
( 0.0144032921811 , 0.0288065843621 )
( 0.0144032921811 , 0.037037037037 )
( 0.0144032921811 , 0.0514403292181 )
( 0.0144032921811 , 0.0555555555556 )
( 0.0144032921811 , 0.0781893004115 )
( 0.0144032921811 , 0.119341563786 )
( 0.0164609053498 , 0.164609053498 )
( 0.0164609053498 , 0.232510288066 )
( 0.0164609053498 , 0.286008230453 )
( 0.0205761316872 , 0.376543209877 )
( 0.0267489711934 , 0.411522633745 )
( 0.0432098765432 , 0.5329218107 )
( 0.0905349794239 , 0.594650205761 )
( 0.207818930041 , 0.718106995885 )
( 0.415637860082 , 0.827160493827 )
( 0.69341563786 , 0.927983539095 )
( 0.909465020576 , 0.975308641975 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0534979423868 )
( 0.0144032921811 , 0.0637860082305 )
( 0.0144032921811 , 0.0905349794239 )
( 0.0144032921811 , 0.127572016461 )
( 0.0144032921811 , 0.158436213992 )
( 0.0144032921811 , 0.181069958848 )
( 0.0144032921811 , 0.22633744856 )
( 0.0144032921811 , 0.300411522634 )
( 0.0144032921811 , 0.320987654321 )
( 0.0164609053498 , 0.405349794239 )
( 0.0164609053498 , 0.493827160494 )
( 0.0164609053498 , 0.559670781893 )
( 0.0205761316872 , 0.627572016461 )
( 0.0267489711934 , 0.69341563786 )
( 0.0432098765432 , 0.765432098765 )
( 0.0905349794239 , 0.827160493827 )
( 0.207818930041 , 0.882716049383 )
( 0.415637860082 , 0.927983539095 )
( 0.69341563786 , 0.958847736626 )
( 0.909465020576 , 0.985596707819 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.106995884774 )
( 0.0144032921811 , 0.148148148148 )
( 0.0144032921811 , 0.164609053498 )
( 0.0144032921811 , 0.183127572016 )
( 0.0144032921811 , 0.242798353909 )
( 0.0144032921811 , 0.267489711934 )
( 0.0144032921811 , 0.337448559671 )
( 0.0144032921811 , 0.409465020576 )
( 0.0144032921811 , 0.440329218107 )
( 0.0164609053498 , 0.493827160494 )
( 0.0164609053498 , 0.62962962963 )
( 0.0164609053498 , 0.621399176955 )
( 0.0205761316872 , 0.70987654321 )
( 0.0267489711934 , 0.783950617284 )
( 0.0432098765432 , 0.79012345679 )
( 0.0905349794239 , 0.847736625514 )
( 0.207818930041 , 0.915637860082 )
( 0.415637860082 , 0.956790123457 )
( 0.69341563786 , 0.9670781893 )
( 0.909465020576 , 0.987654320988 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.164609053498 )
( 0.0144032921811 , 0.255144032922 )
( 0.0144032921811 , 0.244855967078 )
( 0.0144032921811 , 0.296296296296 )
( 0.0144032921811 , 0.341563786008 )
( 0.0144032921811 , 0.430041152263 )
( 0.0144032921811 , 0.456790123457 )
( 0.0144032921811 , 0.475308641975 )
( 0.0144032921811 , 0.586419753086 )
( 0.0164609053498 , 0.59670781893 )
( 0.0164609053498 , 0.662551440329 )
( 0.0164609053498 , 0.748971193416 )
( 0.0205761316872 , 0.777777777778 )
( 0.0267489711934 , 0.858024691358 )
( 0.0432098765432 , 0.858024691358 )
( 0.0905349794239 , 0.890946502058 )
( 0.207818930041 , 0.927983539095 )
( 0.415637860082 , 0.962962962963 )
( 0.69341563786 , 0.98353909465 )
( 0.909465020576 , 0.989711934156 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.248971193416 )
( 0.0144032921811 , 0.327160493827 )
( 0.0144032921811 , 0.331275720165 )
( 0.0144032921811 , 0.376543209877 )
( 0.0144032921811 , 0.432098765432 )
( 0.0144032921811 , 0.489711934156 )
( 0.0144032921811 , 0.549382716049 )
( 0.0144032921811 , 0.58024691358 )
( 0.0144032921811 , 0.652263374486 )
( 0.0164609053498 , 0.695473251029 )
( 0.0164609053498 , 0.72633744856 )
( 0.0164609053498 , 0.753086419753 )
( 0.0205761316872 , 0.800411522634 )
( 0.0267489711934 , 0.833333333333 )
( 0.0432098765432 , 0.888888888889 )
( 0.0905349794239 , 0.915637860082 )
( 0.207818930041 , 0.962962962963 )
( 0.415637860082 , 0.960905349794 )
( 0.69341563786 , 0.987654320988 )
( 0.909465020576 , 0.997942386831 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.401234567901 )
( 0.0144032921811 , 0.401234567901 )
( 0.0144032921811 , 0.452674897119 )
( 0.0144032921811 , 0.477366255144 )
( 0.0144032921811 , 0.5329218107 )
( 0.0144032921811 , 0.592592592593 )
( 0.0144032921811 , 0.641975308642 )
( 0.0144032921811 , 0.664609053498 )
( 0.0144032921811 , 0.666666666667 )
( 0.0164609053498 , 0.757201646091 )
( 0.0164609053498 , 0.759259259259 )
( 0.0164609053498 , 0.829218106996 )
( 0.0205761316872 , 0.847736625514 )
( 0.0267489711934 , 0.88683127572 )
( 0.0432098765432 , 0.915637860082 )
( 0.0905349794239 , 0.93621399177 )
( 0.207818930041 , 0.946502057613 )
( 0.415637860082 , 0.948559670782 )
( 0.69341563786 , 0.981481481481 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.475308641975 )
( 0.0144032921811 , 0.520576131687 )
( 0.0144032921811 , 0.502057613169 )
( 0.0144032921811 , 0.565843621399 )
( 0.0144032921811 , 0.619341563786 )
( 0.0144032921811 , 0.67695473251 )
( 0.0144032921811 , 0.707818930041 )
( 0.0144032921811 , 0.707818930041 )
( 0.0144032921811 , 0.746913580247 )
( 0.0164609053498 , 0.781893004115 )
( 0.0164609053498 , 0.818930041152 )
( 0.0164609053498 , 0.827160493827 )
( 0.0205761316872 , 0.880658436214 )
( 0.0267489711934 , 0.905349794239 )
( 0.0432098765432 , 0.925925925926 )
( 0.0905349794239 , 0.93621399177 )
( 0.207818930041 , 0.942386831276 )
( 0.415637860082 , 0.971193415638 )
( 0.69341563786 , 0.98353909465 )
( 0.909465020576 , 0.995884773663 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.5329218107 )
( 0.0144032921811 , 0.606995884774 )
( 0.0144032921811 , 0.61316872428 )
( 0.0144032921811 , 0.652263374486 )
( 0.0144032921811 , 0.666666666667 )
( 0.0144032921811 , 0.720164609053 )
( 0.0144032921811 , 0.70987654321 )
( 0.0144032921811 , 0.716049382716 )
( 0.0144032921811 , 0.794238683128 )
( 0.0164609053498 , 0.82304526749 )
( 0.0164609053498 , 0.825102880658 )
( 0.0164609053498 , 0.905349794239 )
( 0.0205761316872 , 0.893004115226 )
( 0.0267489711934 , 0.897119341564 )
( 0.0432098765432 , 0.930041152263 )
( 0.0905349794239 , 0.942386831276 )
( 0.207818930041 , 0.975308641975 )
( 0.415637860082 , 0.975308641975 )
( 0.69341563786 , 0.991769547325 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.555555555556 )
( 0.0144032921811 , 0.656378600823 )
( 0.0144032921811 , 0.683127572016 )
( 0.0144032921811 , 0.650205761317 )
( 0.0144032921811 , 0.72633744856 )
( 0.0144032921811 , 0.759259259259 )
( 0.0144032921811 , 0.771604938272 )
( 0.0144032921811 , 0.808641975309 )
( 0.0144032921811 , 0.833333333333 )
( 0.0164609053498 , 0.849794238683 )
( 0.0164609053498 , 0.827160493827 )
( 0.0164609053498 , 0.868312757202 )
( 0.0205761316872 , 0.911522633745 )
( 0.0267489711934 , 0.934156378601 )
( 0.0432098765432 , 0.940329218107 )
( 0.0905349794239 , 0.950617283951 )
( 0.207818930041 , 0.962962962963 )
( 0.415637860082 , 0.971193415638 )
( 0.69341563786 , 0.997942386831 )
( 0.909465020576 , 0.997942386831 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.668724279835 )
( 0.0144032921811 , 0.670781893004 )
( 0.0144032921811 , 0.738683127572 )
( 0.0144032921811 , 0.738683127572 )
( 0.0144032921811 , 0.744855967078 )
( 0.0144032921811 , 0.794238683128 )
( 0.0144032921811 , 0.771604938272 )
( 0.0144032921811 , 0.810699588477 )
( 0.0144032921811 , 0.847736625514 )
( 0.0164609053498 , 0.890946502058 )
( 0.0164609053498 , 0.905349794239 )
( 0.0164609053498 , 0.897119341564 )
( 0.0205761316872 , 0.940329218107 )
( 0.0267489711934 , 0.934156378601 )
( 0.0432098765432 , 0.952674897119 )
( 0.0905349794239 , 0.960905349794 )
( 0.207818930041 , 0.971193415638 )
( 0.415637860082 , 0.981481481481 )
( 0.69341563786 , 0.987654320988 )
( 0.909465020576 , 0.995884773663 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.718106995885 )
( 0.0144032921811 , 0.730452674897 )
( 0.0144032921811 , 0.753086419753 )
( 0.0144032921811 , 0.779835390947 )
( 0.0144032921811 , 0.814814814815 )
( 0.0144032921811 , 0.810699588477 )
( 0.0144032921811 , 0.814814814815 )
( 0.0144032921811 , 0.820987654321 )
( 0.0144032921811 , 0.876543209877 )
( 0.0164609053498 , 0.874485596708 )
( 0.0164609053498 , 0.909465020576 )
( 0.0164609053498 , 0.901234567901 )
( 0.0205761316872 , 0.944444444444 )
( 0.0267489711934 , 0.942386831276 )
( 0.0432098765432 , 0.942386831276 )
( 0.0905349794239 , 0.958847736626 )
( 0.207818930041 , 0.9670781893 )
( 0.415637860082 , 0.975308641975 )
( 0.69341563786 , 0.987654320988 )
( 0.909465020576 , 0.993827160494 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.728395061728 )
( 0.0144032921811 , 0.775720164609 )
( 0.0144032921811 , 0.769547325103 )
( 0.0144032921811 , 0.77366255144 )
( 0.0144032921811 , 0.808641975309 )
( 0.0144032921811 , 0.83950617284 )
( 0.0144032921811 , 0.835390946502 )
( 0.0144032921811 , 0.862139917695 )
( 0.0144032921811 , 0.866255144033 )
( 0.0164609053498 , 0.899176954733 )
( 0.0164609053498 , 0.899176954733 )
( 0.0164609053498 , 0.925925925926 )
( 0.0205761316872 , 0.925925925926 )
( 0.0267489711934 , 0.938271604938 )
( 0.0432098765432 , 0.93621399177 )
( 0.0905349794239 , 0.948559670782 )
( 0.207818930041 , 0.9670781893 )
( 0.415637860082 , 0.975308641975 )
( 0.69341563786 , 0.987654320988 )
( 0.909465020576 , 0.995884773663 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.759259259259 )
( 0.0144032921811 , 0.761316872428 )
( 0.0144032921811 , 0.792181069959 )
( 0.0144032921811 , 0.816872427984 )
( 0.0144032921811 , 0.808641975309 )
( 0.0144032921811 , 0.849794238683 )
( 0.0144032921811 , 0.868312757202 )
( 0.0144032921811 , 0.880658436214 )
( 0.0144032921811 , 0.915637860082 )
( 0.0164609053498 , 0.907407407407 )
( 0.0164609053498 , 0.911522633745 )
( 0.0164609053498 , 0.932098765432 )
( 0.0205761316872 , 0.930041152263 )
( 0.0267489711934 , 0.950617283951 )
( 0.0432098765432 , 0.948559670782 )
( 0.0905349794239 , 0.969135802469 )
( 0.207818930041 , 0.977366255144 )
( 0.415637860082 , 0.971193415638 )
( 0.69341563786 , 0.98353909465 )
( 0.909465020576 , 0.995884773663 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.808641975309 )
( 0.0144032921811 , 0.812757201646 )
( 0.0144032921811 , 0.820987654321 )
( 0.0144032921811 , 0.866255144033 )
( 0.0144032921811 , 0.837448559671 )
( 0.0144032921811 , 0.880658436214 )
( 0.0144032921811 , 0.884773662551 )
( 0.0144032921811 , 0.905349794239 )
( 0.0144032921811 , 0.921810699588 )
( 0.0164609053498 , 0.909465020576 )
( 0.0164609053498 , 0.930041152263 )
( 0.0164609053498 , 0.950617283951 )
( 0.0205761316872 , 0.960905349794 )
( 0.0267489711934 , 0.958847736626 )
( 0.0432098765432 , 0.960905349794 )
( 0.0905349794239 , 0.9670781893 )
( 0.207818930041 , 0.969135802469 )
( 0.415637860082 , 0.98353909465 )
( 0.69341563786 , 0.987654320988 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.816872427984 )
( 0.0144032921811 , 0.825102880658 )
( 0.0144032921811 , 0.82304526749 )
( 0.0144032921811 , 0.820987654321 )
( 0.0144032921811 , 0.860082304527 )
( 0.0144032921811 , 0.901234567901 )
( 0.0144032921811 , 0.899176954733 )
( 0.0144032921811 , 0.90329218107 )
( 0.0144032921811 , 0.899176954733 )
( 0.0164609053498 , 0.921810699588 )
( 0.0164609053498 , 0.940329218107 )
( 0.0164609053498 , 0.944444444444 )
( 0.0205761316872 , 0.944444444444 )
( 0.0267489711934 , 0.960905349794 )
( 0.0432098765432 , 0.962962962963 )
( 0.0905349794239 , 0.981481481481 )
( 0.207818930041 , 0.977366255144 )
( 0.415637860082 , 0.98353909465 )
( 0.69341563786 , 0.987654320988 )
( 0.909465020576 , 0.993827160494 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.847736625514 )
( 0.0144032921811 , 0.818930041152 )
( 0.0144032921811 , 0.864197530864 )
( 0.0144032921811 , 0.862139917695 )
( 0.0144032921811 , 0.888888888889 )
( 0.0144032921811 , 0.88683127572 )
( 0.0144032921811 , 0.888888888889 )
( 0.0144032921811 , 0.927983539095 )
( 0.0144032921811 , 0.934156378601 )
( 0.0164609053498 , 0.948559670782 )
( 0.0164609053498 , 0.921810699588 )
( 0.0164609053498 , 0.942386831276 )
( 0.0205761316872 , 0.948559670782 )
( 0.0267489711934 , 0.975308641975 )
( 0.0432098765432 , 0.9670781893 )
( 0.0905349794239 , 0.973251028807 )
( 0.207818930041 , 0.975308641975 )
( 0.415637860082 , 0.98353909465 )
( 0.69341563786 , 0.98353909465 )
( 0.909465020576 , 0.995884773663 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.862139917695 )
( 0.0144032921811 , 0.864197530864 )
( 0.0144032921811 , 0.851851851852 )
( 0.0144032921811 , 0.862139917695 )
( 0.0144032921811 , 0.864197530864 )
( 0.0144032921811 , 0.911522633745 )
( 0.0144032921811 , 0.934156378601 )
( 0.0144032921811 , 0.930041152263 )
( 0.0144032921811 , 0.927983539095 )
( 0.0164609053498 , 0.927983539095 )
( 0.0164609053498 , 0.940329218107 )
( 0.0164609053498 , 0.960905349794 )
( 0.0205761316872 , 0.958847736626 )
( 0.0267489711934 , 0.954732510288 )
( 0.0432098765432 , 0.9670781893 )
( 0.0905349794239 , 0.960905349794 )
( 0.207818930041 , 0.965020576132 )
( 0.415637860082 , 0.981481481481 )
( 0.69341563786 , 0.989711934156 )
( 0.909465020576 , 0.995884773663 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.837448559671 )
( 0.0144032921811 , 0.835390946502 )
( 0.0144032921811 , 0.899176954733 )
( 0.0144032921811 , 0.888888888889 )
( 0.0144032921811 , 0.907407407407 )
( 0.0144032921811 , 0.90329218107 )
( 0.0144032921811 , 0.907407407407 )
( 0.0144032921811 , 0.909465020576 )
( 0.0144032921811 , 0.91975308642 )
( 0.0164609053498 , 0.960905349794 )
( 0.0164609053498 , 0.91975308642 )
( 0.0164609053498 , 0.946502057613 )
( 0.0205761316872 , 0.958847736626 )
( 0.0267489711934 , 0.956790123457 )
( 0.0432098765432 , 0.946502057613 )
( 0.0905349794239 , 0.944444444444 )
( 0.207818930041 , 0.979423868313 )
( 0.415637860082 , 0.975308641975 )
( 0.69341563786 , 0.98353909465 )
( 0.909465020576 , 0.997942386831 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.864197530864 )
( 0.0144032921811 , 0.899176954733 )
( 0.0144032921811 , 0.888888888889 )
( 0.0144032921811 , 0.913580246914 )
( 0.0144032921811 , 0.923868312757 )
( 0.0144032921811 , 0.921810699588 )
( 0.0144032921811 , 0.888888888889 )
( 0.0144032921811 , 0.930041152263 )
( 0.0144032921811 , 0.91975308642 )
( 0.0164609053498 , 0.921810699588 )
( 0.0164609053498 , 0.940329218107 )
( 0.0164609053498 , 0.954732510288 )
( 0.0205761316872 , 0.952674897119 )
( 0.0267489711934 , 0.958847736626 )
( 0.0432098765432 , 0.960905349794 )
( 0.0905349794239 , 0.971193415638 )
( 0.207818930041 , 0.975308641975 )
( 0.415637860082 , 0.979423868313 )
( 0.69341563786 , 0.98353909465 )
( 0.909465020576 , 0.997942386831 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.882716049383 )
( 0.0144032921811 , 0.907407407407 )
( 0.0144032921811 , 0.90329218107 )
( 0.0144032921811 , 0.921810699588 )
( 0.0144032921811 , 0.921810699588 )
( 0.0144032921811 , 0.915637860082 )
( 0.0144032921811 , 0.944444444444 )
( 0.0144032921811 , 0.940329218107 )
( 0.0144032921811 , 0.940329218107 )
( 0.0164609053498 , 0.962962962963 )
( 0.0164609053498 , 0.942386831276 )
( 0.0164609053498 , 0.948559670782 )
( 0.0205761316872 , 0.958847736626 )
( 0.0267489711934 , 0.965020576132 )
( 0.0432098765432 , 0.954732510288 )
( 0.0905349794239 , 0.950617283951 )
( 0.207818930041 , 0.956790123457 )
( 0.415637860082 , 0.985596707819 )
( 0.69341563786 , 0.987654320988 )
( 0.909465020576 , 0.995884773663 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.909465020576 )
( 0.0144032921811 , 0.890946502058 )
( 0.0144032921811 , 0.880658436214 )
( 0.0144032921811 , 0.91975308642 )
( 0.0144032921811 , 0.915637860082 )
( 0.0144032921811 , 0.921810699588 )
( 0.0144032921811 , 0.91975308642 )
( 0.0144032921811 , 0.927983539095 )
( 0.0144032921811 , 0.942386831276 )
( 0.0164609053498 , 0.960905349794 )
( 0.0164609053498 , 0.950617283951 )
( 0.0164609053498 , 0.956790123457 )
( 0.0205761316872 , 0.954732510288 )
( 0.0267489711934 , 0.954732510288 )
( 0.0432098765432 , 0.960905349794 )
( 0.0905349794239 , 0.973251028807 )
( 0.207818930041 , 0.965020576132 )
( 0.415637860082 , 0.985596707819 )
( 0.69341563786 , 0.987654320988 )
( 0.909465020576 , 0.993827160494 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=27cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0205761316872 , 0.0205761316872 )
( 0.0267489711934 , 0.0267489711934 )
( 0.0432098765432 , 0.0432098765432 )
( 0.0905349794239 , 0.0905349794239 )
( 0.207818930041 , 0.207818930041 )
( 0.415637860082 , 0.415637860082 )
( 0.69341563786 , 0.69341563786 )
( 0.909465020576 , 0.909465020576 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0205761316872 , 0.0205761316872 )
( 0.0267489711934 , 0.0267489711934 )
( 0.0432098765432 , 0.0432098765432 )
( 0.0905349794239 , 0.0905349794239 )
( 0.207818930041 , 0.207818930041 )
( 0.415637860082 , 0.415637860082 )
( 0.69341563786 , 0.69341563786 )
( 0.909465020576 , 0.909465020576 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0205761316872 , 0.0205761316872 )
( 0.0267489711934 , 0.0267489711934 )
( 0.0432098765432 , 0.0432098765432 )
( 0.0905349794239 , 0.0905349794239 )
( 0.207818930041 , 0.207818930041 )
( 0.415637860082 , 0.415637860082 )
( 0.69341563786 , 0.69341563786 )
( 0.909465020576 , 0.909465020576 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0205761316872 , 0.0205761316872 )
( 0.0267489711934 , 0.0267489711934 )
( 0.0432098765432 , 0.0432098765432 )
( 0.0905349794239 , 0.0905349794239 )
( 0.207818930041 , 0.207818930041 )
( 0.415637860082 , 0.415637860082 )
( 0.69341563786 , 0.69341563786 )
( 0.909465020576 , 0.909465020576 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0205761316872 , 0.0205761316872 )
( 0.0267489711934 , 0.0267489711934 )
( 0.0432098765432 , 0.0432098765432 )
( 0.0905349794239 , 0.0905349794239 )
( 0.207818930041 , 0.207818930041 )
( 0.415637860082 , 0.415637860082 )
( 0.69341563786 , 0.69341563786 )
( 0.909465020576 , 0.909465020576 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0205761316872 , 0.0205761316872 )
( 0.0267489711934 , 0.0267489711934 )
( 0.0432098765432 , 0.0432098765432 )
( 0.0905349794239 , 0.0905349794239 )
( 0.207818930041 , 0.207818930041 )
( 0.415637860082 , 0.415637860082 )
( 0.69341563786 , 0.69341563786 )
( 0.909465020576 , 0.909465020576 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0205761316872 , 0.0205761316872 )
( 0.0267489711934 , 0.0267489711934 )
( 0.0432098765432 , 0.0432098765432 )
( 0.0905349794239 , 0.0905349794239 )
( 0.207818930041 , 0.207818930041 )
( 0.415637860082 , 0.415637860082 )
( 0.69341563786 , 0.69341563786 )
( 0.909465020576 , 0.909465020576 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0205761316872 , 0.0205761316872 )
( 0.0267489711934 , 0.0267489711934 )
( 0.0432098765432 , 0.0432098765432 )
( 0.0905349794239 , 0.0905349794239 )
( 0.207818930041 , 0.207818930041 )
( 0.415637860082 , 0.415637860082 )
( 0.69341563786 , 0.69341563786 )
( 0.909465020576 , 0.909465020576 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0205761316872 , 0.0205761316872 )
( 0.0267489711934 , 0.0267489711934 )
( 0.0432098765432 , 0.0432098765432 )
( 0.0905349794239 , 0.0905349794239 )
( 0.207818930041 , 0.207818930041 )
( 0.415637860082 , 0.415637860082 )
( 0.69341563786 , 0.69341563786 )
( 0.909465020576 , 0.909465020576 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0205761316872 , 0.0205761316872 )
( 0.0267489711934 , 0.0267489711934 )
( 0.0432098765432 , 0.0432098765432 )
( 0.0905349794239 , 0.0905349794239 )
( 0.207818930041 , 0.207818930041 )
( 0.415637860082 , 0.415637860082 )
( 0.69341563786 , 0.69341563786 )
( 0.909465020576 , 0.909465020576 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0205761316872 , 1.0 )
( 0.0267489711934 , 1.0 )
( 0.0432098765432 , 1.0 )
( 0.0905349794239 , 1.0 )
( 0.207818930041 , 1.0 )
( 0.415637860082 , 1.0 )
( 0.69341563786 , 1.0 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0205761316872 , 1.0 )
( 0.0267489711934 , 1.0 )
( 0.0432098765432 , 1.0 )
( 0.0905349794239 , 1.0 )
( 0.207818930041 , 1.0 )
( 0.415637860082 , 1.0 )
( 0.69341563786 , 1.0 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0205761316872 , 1.0 )
( 0.0267489711934 , 1.0 )
( 0.0432098765432 , 1.0 )
( 0.0905349794239 , 1.0 )
( 0.207818930041 , 1.0 )
( 0.415637860082 , 1.0 )
( 0.69341563786 , 1.0 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0205761316872 , 1.0 )
( 0.0267489711934 , 1.0 )
( 0.0432098765432 , 1.0 )
( 0.0905349794239 , 1.0 )
( 0.207818930041 , 1.0 )
( 0.415637860082 , 1.0 )
( 0.69341563786 , 1.0 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0205761316872 , 1.0 )
( 0.0267489711934 , 1.0 )
( 0.0432098765432 , 1.0 )
( 0.0905349794239 , 1.0 )
( 0.207818930041 , 1.0 )
( 0.415637860082 , 1.0 )
( 0.69341563786 , 1.0 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0205761316872 , 1.0 )
( 0.0267489711934 , 1.0 )
( 0.0432098765432 , 1.0 )
( 0.0905349794239 , 1.0 )
( 0.207818930041 , 1.0 )
( 0.415637860082 , 1.0 )
( 0.69341563786 , 1.0 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0205761316872 , 1.0 )
( 0.0267489711934 , 1.0 )
( 0.0432098765432 , 1.0 )
( 0.0905349794239 , 1.0 )
( 0.207818930041 , 1.0 )
( 0.415637860082 , 1.0 )
( 0.69341563786 , 1.0 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0205761316872 , 1.0 )
( 0.0267489711934 , 1.0 )
( 0.0432098765432 , 1.0 )
( 0.0905349794239 , 1.0 )
( 0.207818930041 , 1.0 )
( 0.415637860082 , 1.0 )
( 0.69341563786 , 1.0 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0205761316872 , 1.0 )
( 0.0267489711934 , 1.0 )
( 0.0432098765432 , 1.0 )
( 0.0905349794239 , 1.0 )
( 0.207818930041 , 1.0 )
( 0.415637860082 , 1.0 )
( 0.69341563786 , 1.0 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0205761316872 , 1.0 )
( 0.0267489711934 , 1.0 )
( 0.0432098765432 , 1.0 )
( 0.0905349794239 , 1.0 )
( 0.207818930041 , 1.0 )
( 0.415637860082 , 1.0 )
( 0.69341563786 , 1.0 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0205761316872 , 1.0 )
( 0.0267489711934 , 1.0 )
( 0.0432098765432 , 1.0 )
( 0.0905349794239 , 1.0 )
( 0.207818930041 , 1.0 )
( 0.415637860082 , 1.0 )
( 0.69341563786 , 1.0 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=27cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=30cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=10,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.254582484725 )
( 0.010183299389 , 0.311608961303 )
( 0.010183299389 , 0.281059063136 )
( 0.010183299389 , 0.307535641548 )
( 0.010183299389 , 0.325865580448 )
( 0.010183299389 , 0.366598778004 )
( 0.010183299389 , 0.37067209776 )
( 0.010183299389 , 0.368635437882 )
( 0.010183299389 , 0.380855397149 )
( 0.0122199592668 , 0.340122199593 )
( 0.0142566191446 , 0.362525458248 )
( 0.0244399185336 , 0.401221995927 )
( 0.0325865580448 , 0.411405295316 )
( 0.0448065173116 , 0.417515274949 )
( 0.0957230142566 , 0.415478615071 )
( 0.175152749491 , 0.488798370672 )
( 0.30549898167 , 0.551934826884 )
( 0.513238289206 , 0.720977596741 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.421588594705 )
( 0.010183299389 , 0.452138492872 )
( 0.010183299389 , 0.40733197556 )
( 0.010183299389 , 0.466395112016 )
( 0.010183299389 , 0.450101832994 )
( 0.010183299389 , 0.427698574338 )
( 0.010183299389 , 0.470468431772 )
( 0.010183299389 , 0.486761710794 )
( 0.010183299389 , 0.503054989817 )
( 0.0122199592668 , 0.452138492872 )
( 0.0142566191446 , 0.498981670061 )
( 0.0244399185336 , 0.496945010183 )
( 0.0325865580448 , 0.460285132383 )
( 0.0448065173116 , 0.531568228106 )
( 0.0957230142566 , 0.55600814664 )
( 0.175152749491 , 0.619144602851 )
( 0.30549898167 , 0.682281059063 )
( 0.513238289206 , 0.769857433809 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.429735234216 )
( 0.010183299389 , 0.448065173116 )
( 0.010183299389 , 0.488798370672 )
( 0.010183299389 , 0.446028513238 )
( 0.010183299389 , 0.507128309572 )
( 0.010183299389 , 0.496945010183 )
( 0.010183299389 , 0.462321792261 )
( 0.010183299389 , 0.50916496945 )
( 0.010183299389 , 0.456211812627 )
( 0.0122199592668 , 0.482688391039 )
( 0.0142566191446 , 0.501018329939 )
( 0.0244399185336 , 0.513238289206 )
( 0.0325865580448 , 0.503054989817 )
( 0.0448065173116 , 0.517311608961 )
( 0.0957230142566 , 0.562118126273 )
( 0.175152749491 , 0.617107942974 )
( 0.30549898167 , 0.696537678208 )
( 0.513238289206 , 0.773930753564 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.486761710794 )
( 0.010183299389 , 0.513238289206 )
( 0.010183299389 , 0.462321792261 )
( 0.010183299389 , 0.480651731161 )
( 0.010183299389 , 0.482688391039 )
( 0.010183299389 , 0.476578411405 )
( 0.010183299389 , 0.545824847251 )
( 0.010183299389 , 0.492871690428 )
( 0.010183299389 , 0.519348268839 )
( 0.0122199592668 , 0.492871690428 )
( 0.0142566191446 , 0.480651731161 )
( 0.0244399185336 , 0.478615071283 )
( 0.0325865580448 , 0.515274949084 )
( 0.0448065173116 , 0.496945010183 )
( 0.0957230142566 , 0.543788187373 )
( 0.175152749491 , 0.598778004073 )
( 0.30549898167 , 0.651731160896 )
( 0.513238289206 , 0.77800407332 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.492871690428 )
( 0.010183299389 , 0.501018329939 )
( 0.010183299389 , 0.507128309572 )
( 0.010183299389 , 0.470468431772 )
( 0.010183299389 , 0.513238289206 )
( 0.010183299389 , 0.494908350305 )
( 0.010183299389 , 0.480651731161 )
( 0.010183299389 , 0.494908350305 )
( 0.010183299389 , 0.529531568228 )
( 0.0122199592668 , 0.50916496945 )
( 0.0142566191446 , 0.551934826884 )
( 0.0244399185336 , 0.537678207739 )
( 0.0325865580448 , 0.549898167006 )
( 0.0448065173116 , 0.521384928717 )
( 0.0957230142566 , 0.57433808554 )
( 0.175152749491 , 0.596741344196 )
( 0.30549898167 , 0.684317718941 )
( 0.513238289206 , 0.747454175153 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.511201629328 )
( 0.010183299389 , 0.484725050916 )
( 0.010183299389 , 0.501018329939 )
( 0.010183299389 , 0.498981670061 )
( 0.010183299389 , 0.488798370672 )
( 0.010183299389 , 0.49083503055 )
( 0.010183299389 , 0.525458248473 )
( 0.010183299389 , 0.456211812627 )
( 0.010183299389 , 0.494908350305 )
( 0.0122199592668 , 0.494908350305 )
( 0.0142566191446 , 0.52749490835 )
( 0.0244399185336 , 0.505091649695 )
( 0.0325865580448 , 0.515274949084 )
( 0.0448065173116 , 0.545824847251 )
( 0.0957230142566 , 0.537678207739 )
( 0.175152749491 , 0.641547861507 )
( 0.30549898167 , 0.684317718941 )
( 0.513238289206 , 0.79633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.478615071283 )
( 0.010183299389 , 0.470468431772 )
( 0.010183299389 , 0.482688391039 )
( 0.010183299389 , 0.513238289206 )
( 0.010183299389 , 0.480651731161 )
( 0.010183299389 , 0.515274949084 )
( 0.010183299389 , 0.498981670061 )
( 0.010183299389 , 0.49083503055 )
( 0.010183299389 , 0.539714867617 )
( 0.0122199592668 , 0.482688391039 )
( 0.0142566191446 , 0.531568228106 )
( 0.0244399185336 , 0.553971486762 )
( 0.0325865580448 , 0.501018329939 )
( 0.0448065173116 , 0.55600814664 )
( 0.0957230142566 , 0.537678207739 )
( 0.175152749491 , 0.598778004073 )
( 0.30549898167 , 0.668024439919 )
( 0.513238289206 , 0.763747454175 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.519348268839 )
( 0.010183299389 , 0.505091649695 )
( 0.010183299389 , 0.50916496945 )
( 0.010183299389 , 0.470468431772 )
( 0.010183299389 , 0.496945010183 )
( 0.010183299389 , 0.496945010183 )
( 0.010183299389 , 0.517311608961 )
( 0.010183299389 , 0.501018329939 )
( 0.010183299389 , 0.553971486762 )
( 0.0122199592668 , 0.515274949084 )
( 0.0142566191446 , 0.507128309572 )
( 0.0244399185336 , 0.525458248473 )
( 0.0325865580448 , 0.533604887984 )
( 0.0448065173116 , 0.511201629328 )
( 0.0957230142566 , 0.586558044807 )
( 0.175152749491 , 0.594704684318 )
( 0.30549898167 , 0.665987780041 )
( 0.513238289206 , 0.745417515275 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.482688391039 )
( 0.010183299389 , 0.525458248473 )
( 0.010183299389 , 0.505091649695 )
( 0.010183299389 , 0.492871690428 )
( 0.010183299389 , 0.515274949084 )
( 0.010183299389 , 0.523421588595 )
( 0.010183299389 , 0.503054989817 )
( 0.010183299389 , 0.494908350305 )
( 0.010183299389 , 0.496945010183 )
( 0.0122199592668 , 0.498981670061 )
( 0.0142566191446 , 0.511201629328 )
( 0.0244399185336 , 0.566191446029 )
( 0.0325865580448 , 0.523421588595 )
( 0.0448065173116 , 0.547861507128 )
( 0.0957230142566 , 0.590631364562 )
( 0.175152749491 , 0.645621181263 )
( 0.30549898167 , 0.668024439919 )
( 0.513238289206 , 0.788187372709 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.49083503055 )
( 0.010183299389 , 0.488798370672 )
( 0.010183299389 , 0.507128309572 )
( 0.010183299389 , 0.498981670061 )
( 0.010183299389 , 0.462321792261 )
( 0.010183299389 , 0.476578411405 )
( 0.010183299389 , 0.511201629328 )
( 0.010183299389 , 0.503054989817 )
( 0.010183299389 , 0.494908350305 )
( 0.0122199592668 , 0.535641547862 )
( 0.0142566191446 , 0.519348268839 )
( 0.0244399185336 , 0.602851323829 )
( 0.0325865580448 , 0.549898167006 )
( 0.0448065173116 , 0.539714867617 )
( 0.0957230142566 , 0.543788187373 )
( 0.175152749491 , 0.594704684318 )
( 0.30549898167 , 0.71283095723 )
( 0.513238289206 , 0.755600814664 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.494908350305 )
( 0.010183299389 , 0.533604887984 )
( 0.010183299389 , 0.507128309572 )
( 0.010183299389 , 0.503054989817 )
( 0.010183299389 , 0.501018329939 )
( 0.010183299389 , 0.496945010183 )
( 0.010183299389 , 0.494908350305 )
( 0.010183299389 , 0.535641547862 )
( 0.010183299389 , 0.519348268839 )
( 0.0122199592668 , 0.549898167006 )
( 0.0142566191446 , 0.545824847251 )
( 0.0244399185336 , 0.515274949084 )
( 0.0325865580448 , 0.535641547862 )
( 0.0448065173116 , 0.588594704684 )
( 0.0957230142566 , 0.558044806517 )
( 0.175152749491 , 0.600814663951 )
( 0.30549898167 , 0.686354378819 )
( 0.513238289206 , 0.757637474542 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.515274949084 )
( 0.010183299389 , 0.513238289206 )
( 0.010183299389 , 0.478615071283 )
( 0.010183299389 , 0.498981670061 )
( 0.010183299389 , 0.570264765784 )
( 0.010183299389 , 0.515274949084 )
( 0.010183299389 , 0.537678207739 )
( 0.010183299389 , 0.537678207739 )
( 0.010183299389 , 0.52749490835 )
( 0.0122199592668 , 0.545824847251 )
( 0.0142566191446 , 0.507128309572 )
( 0.0244399185336 , 0.519348268839 )
( 0.0325865580448 , 0.543788187373 )
( 0.0448065173116 , 0.519348268839 )
( 0.0957230142566 , 0.588594704684 )
( 0.175152749491 , 0.606924643585 )
( 0.30549898167 , 0.659877800407 )
( 0.513238289206 , 0.767820773931 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.517311608961 )
( 0.010183299389 , 0.521384928717 )
( 0.010183299389 , 0.521384928717 )
( 0.010183299389 , 0.519348268839 )
( 0.010183299389 , 0.576374745418 )
( 0.010183299389 , 0.529531568228 )
( 0.010183299389 , 0.537678207739 )
( 0.010183299389 , 0.494908350305 )
( 0.010183299389 , 0.535641547862 )
( 0.0122199592668 , 0.525458248473 )
( 0.0142566191446 , 0.543788187373 )
( 0.0244399185336 , 0.533604887984 )
( 0.0325865580448 , 0.515274949084 )
( 0.0448065173116 , 0.523421588595 )
( 0.0957230142566 , 0.564154786151 )
( 0.175152749491 , 0.635437881874 )
( 0.30549898167 , 0.653767820774 )
( 0.513238289206 , 0.780040733198 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.511201629328 )
( 0.010183299389 , 0.523421588595 )
( 0.010183299389 , 0.525458248473 )
( 0.010183299389 , 0.488798370672 )
( 0.010183299389 , 0.513238289206 )
( 0.010183299389 , 0.498981670061 )
( 0.010183299389 , 0.513238289206 )
( 0.010183299389 , 0.553971486762 )
( 0.010183299389 , 0.533604887984 )
( 0.0122199592668 , 0.498981670061 )
( 0.0142566191446 , 0.52749490835 )
( 0.0244399185336 , 0.535641547862 )
( 0.0325865580448 , 0.535641547862 )
( 0.0448065173116 , 0.525458248473 )
( 0.0957230142566 , 0.562118126273 )
( 0.175152749491 , 0.625254582485 )
( 0.30549898167 , 0.692464358452 )
( 0.513238289206 , 0.765784114053 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.492871690428 )
( 0.010183299389 , 0.49083503055 )
( 0.010183299389 , 0.501018329939 )
( 0.010183299389 , 0.523421588595 )
( 0.010183299389 , 0.529531568228 )
( 0.010183299389 , 0.52749490835 )
( 0.010183299389 , 0.537678207739 )
( 0.010183299389 , 0.531568228106 )
( 0.010183299389 , 0.507128309572 )
( 0.0122199592668 , 0.478615071283 )
( 0.0142566191446 , 0.501018329939 )
( 0.0244399185336 , 0.553971486762 )
( 0.0325865580448 , 0.578411405295 )
( 0.0448065173116 , 0.588594704684 )
( 0.0957230142566 , 0.558044806517 )
( 0.175152749491 , 0.580448065173 )
( 0.30549898167 , 0.680244399185 )
( 0.513238289206 , 0.771894093686 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.501018329939 )
( 0.010183299389 , 0.539714867617 )
( 0.010183299389 , 0.494908350305 )
( 0.010183299389 , 0.517311608961 )
( 0.010183299389 , 0.55600814664 )
( 0.010183299389 , 0.486761710794 )
( 0.010183299389 , 0.543788187373 )
( 0.010183299389 , 0.553971486762 )
( 0.010183299389 , 0.537678207739 )
( 0.0122199592668 , 0.519348268839 )
( 0.0142566191446 , 0.517311608961 )
( 0.0244399185336 , 0.541751527495 )
( 0.0325865580448 , 0.582484725051 )
( 0.0448065173116 , 0.558044806517 )
( 0.0957230142566 , 0.584521384929 )
( 0.175152749491 , 0.631364562118 )
( 0.30549898167 , 0.678207739308 )
( 0.513238289206 , 0.806517311609 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.50916496945 )
( 0.010183299389 , 0.566191446029 )
( 0.010183299389 , 0.529531568228 )
( 0.010183299389 , 0.501018329939 )
( 0.010183299389 , 0.564154786151 )
( 0.010183299389 , 0.488798370672 )
( 0.010183299389 , 0.492871690428 )
( 0.010183299389 , 0.519348268839 )
( 0.010183299389 , 0.496945010183 )
( 0.0122199592668 , 0.505091649695 )
( 0.0142566191446 , 0.568228105906 )
( 0.0244399185336 , 0.535641547862 )
( 0.0325865580448 , 0.553971486762 )
( 0.0448065173116 , 0.576374745418 )
( 0.0957230142566 , 0.62932790224 )
( 0.175152749491 , 0.615071283096 )
( 0.30549898167 , 0.668024439919 )
( 0.513238289206 , 0.775967413442 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.543788187373 )
( 0.010183299389 , 0.525458248473 )
( 0.010183299389 , 0.523421588595 )
( 0.010183299389 , 0.503054989817 )
( 0.010183299389 , 0.529531568228 )
( 0.010183299389 , 0.545824847251 )
( 0.010183299389 , 0.541751527495 )
( 0.010183299389 , 0.545824847251 )
( 0.010183299389 , 0.52749490835 )
( 0.0122199592668 , 0.533604887984 )
( 0.0142566191446 , 0.517311608961 )
( 0.0244399185336 , 0.529531568228 )
( 0.0325865580448 , 0.498981670061 )
( 0.0448065173116 , 0.588594704684 )
( 0.0957230142566 , 0.606924643585 )
( 0.175152749491 , 0.62932790224 )
( 0.30549898167 , 0.670061099796 )
( 0.513238289206 , 0.767820773931 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.507128309572 )
( 0.010183299389 , 0.519348268839 )
( 0.010183299389 , 0.523421588595 )
( 0.010183299389 , 0.531568228106 )
( 0.010183299389 , 0.505091649695 )
( 0.010183299389 , 0.498981670061 )
( 0.010183299389 , 0.494908350305 )
( 0.010183299389 , 0.543788187373 )
( 0.010183299389 , 0.52749490835 )
( 0.0122199592668 , 0.547861507128 )
( 0.0142566191446 , 0.570264765784 )
( 0.0244399185336 , 0.525458248473 )
( 0.0325865580448 , 0.535641547862 )
( 0.0448065173116 , 0.588594704684 )
( 0.0957230142566 , 0.549898167006 )
( 0.175152749491 , 0.665987780041 )
( 0.30549898167 , 0.684317718941 )
( 0.513238289206 , 0.780040733198 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.529531568228 )
( 0.010183299389 , 0.513238289206 )
( 0.010183299389 , 0.539714867617 )
( 0.010183299389 , 0.492871690428 )
( 0.010183299389 , 0.551934826884 )
( 0.010183299389 , 0.551934826884 )
( 0.010183299389 , 0.606924643585 )
( 0.010183299389 , 0.515274949084 )
( 0.010183299389 , 0.541751527495 )
( 0.0122199592668 , 0.55600814664 )
( 0.0142566191446 , 0.521384928717 )
( 0.0244399185336 , 0.547861507128 )
( 0.0325865580448 , 0.568228105906 )
( 0.0448065173116 , 0.523421588595 )
( 0.0957230142566 , 0.600814663951 )
( 0.175152749491 , 0.615071283096 )
( 0.30549898167 , 0.680244399185 )
( 0.513238289206 , 0.769857433809 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.494908350305 )
( 0.010183299389 , 0.521384928717 )
( 0.010183299389 , 0.513238289206 )
( 0.010183299389 , 0.507128309572 )
( 0.010183299389 , 0.517311608961 )
( 0.010183299389 , 0.572301425662 )
( 0.010183299389 , 0.568228105906 )
( 0.010183299389 , 0.52749490835 )
( 0.010183299389 , 0.523421588595 )
( 0.0122199592668 , 0.486761710794 )
( 0.0142566191446 , 0.539714867617 )
( 0.0244399185336 , 0.523421588595 )
( 0.0325865580448 , 0.582484725051 )
( 0.0448065173116 , 0.55600814664 )
( 0.0957230142566 , 0.560081466395 )
( 0.175152749491 , 0.598778004073 )
( 0.30549898167 , 0.668024439919 )
( 0.513238289206 , 0.775967413442 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=30cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.0122199592668 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.0122199592668 )
( 0.010183299389 , 0.0162932790224 )
( 0.010183299389 , 0.0325865580448 )
( 0.010183299389 , 0.040733197556 )
( 0.010183299389 , 0.0570264765784 )
( 0.0122199592668 , 0.0590631364562 )
( 0.0142566191446 , 0.0957230142566 )
( 0.0244399185336 , 0.150712830957 )
( 0.0325865580448 , 0.211812627291 )
( 0.0448065173116 , 0.274949083503 )
( 0.0957230142566 , 0.358452138493 )
( 0.175152749491 , 0.503054989817 )
( 0.30549898167 , 0.621181262729 )
( 0.513238289206 , 0.782077393075 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.0142566191446 )
( 0.010183299389 , 0.0183299389002 )
( 0.010183299389 , 0.030549898167 )
( 0.010183299389 , 0.0285132382892 )
( 0.010183299389 , 0.0529531568228 )
( 0.010183299389 , 0.0672097759674 )
( 0.010183299389 , 0.0733197556008 )
( 0.010183299389 , 0.105906313646 )
( 0.010183299389 , 0.154786150713 )
( 0.0122199592668 , 0.193482688391 )
( 0.0142566191446 , 0.215885947047 )
( 0.0244399185336 , 0.356415478615 )
( 0.0325865580448 , 0.384928716904 )
( 0.0448065173116 , 0.44399185336 )
( 0.0957230142566 , 0.533604887984 )
( 0.175152749491 , 0.678207739308 )
( 0.30549898167 , 0.747454175153 )
( 0.513238289206 , 0.851323828921 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.020366598778 )
( 0.010183299389 , 0.0529531568228 )
( 0.010183299389 , 0.0631364562118 )
( 0.010183299389 , 0.0590631364562 )
( 0.010183299389 , 0.0773930753564 )
( 0.010183299389 , 0.132382892057 )
( 0.010183299389 , 0.146639511202 )
( 0.010183299389 , 0.18533604888 )
( 0.010183299389 , 0.181262729124 )
( 0.0122199592668 , 0.299389002037 )
( 0.0142566191446 , 0.340122199593 )
( 0.0244399185336 , 0.399185336049 )
( 0.0325865580448 , 0.439918533605 )
( 0.0448065173116 , 0.50916496945 )
( 0.0957230142566 , 0.57433808554 )
( 0.175152749491 , 0.680244399185 )
( 0.30549898167 , 0.773930753564 )
( 0.513238289206 , 0.863543788187 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.0570264765784 )
( 0.010183299389 , 0.0753564154786 )
( 0.010183299389 , 0.0896130346232 )
( 0.010183299389 , 0.0997963340122 )
( 0.010183299389 , 0.134419551935 )
( 0.010183299389 , 0.195519348269 )
( 0.010183299389 , 0.199592668024 )
( 0.010183299389 , 0.219959266802 )
( 0.010183299389 , 0.317718940937 )
( 0.0122199592668 , 0.331975560081 )
( 0.0142566191446 , 0.395112016293 )
( 0.0244399185336 , 0.441955193483 )
( 0.0325865580448 , 0.562118126273 )
( 0.0448065173116 , 0.553971486762 )
( 0.0957230142566 , 0.651731160896 )
( 0.175152749491 , 0.723014256619 )
( 0.30549898167 , 0.810590631365 )
( 0.513238289206 , 0.890020366599 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.0896130346232 )
( 0.010183299389 , 0.0875763747454 )
( 0.010183299389 , 0.154786150713 )
( 0.010183299389 , 0.148676171079 )
( 0.010183299389 , 0.191446028513 )
( 0.010183299389 , 0.219959266802 )
( 0.010183299389 , 0.262729124236 )
( 0.010183299389 , 0.321792260692 )
( 0.010183299389 , 0.368635437882 )
( 0.0122199592668 , 0.405295315682 )
( 0.0142566191446 , 0.464358452138 )
( 0.0244399185336 , 0.519348268839 )
( 0.0325865580448 , 0.584521384929 )
( 0.0448065173116 , 0.653767820774 )
( 0.0957230142566 , 0.727087576375 )
( 0.175152749491 , 0.782077393075 )
( 0.30549898167 , 0.812627291242 )
( 0.513238289206 , 0.918533604888 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.173116089613 )
( 0.010183299389 , 0.142566191446 )
( 0.010183299389 , 0.164969450102 )
( 0.010183299389 , 0.244399185336 )
( 0.010183299389 , 0.260692464358 )
( 0.010183299389 , 0.289205702648 )
( 0.010183299389 , 0.38900203666 )
( 0.010183299389 , 0.376782077393 )
( 0.010183299389 , 0.441955193483 )
( 0.0122199592668 , 0.47250509165 )
( 0.0142566191446 , 0.498981670061 )
( 0.0244399185336 , 0.61099796334 )
( 0.0325865580448 , 0.670061099796 )
( 0.0448065173116 , 0.700610997963 )
( 0.0957230142566 , 0.718940936864 )
( 0.175152749491 , 0.810590631365 )
( 0.30549898167 , 0.83299389002 )
( 0.513238289206 , 0.904276985743 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.20366598778 )
( 0.010183299389 , 0.228105906314 )
( 0.010183299389 , 0.232179226069 )
( 0.010183299389 , 0.230142566191 )
( 0.010183299389 , 0.297352342159 )
( 0.010183299389 , 0.37067209776 )
( 0.010183299389 , 0.415478615071 )
( 0.010183299389 , 0.423625254582 )
( 0.010183299389 , 0.515274949084 )
( 0.0122199592668 , 0.521384928717 )
( 0.0142566191446 , 0.537678207739 )
( 0.0244399185336 , 0.621181262729 )
( 0.0325865580448 , 0.663951120163 )
( 0.0448065173116 , 0.743380855397 )
( 0.0957230142566 , 0.757637474542 )
( 0.175152749491 , 0.822810590631 )
( 0.30549898167 , 0.855397148676 )
( 0.513238289206 , 0.926680244399 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.254582484725 )
( 0.010183299389 , 0.252545824847 )
( 0.010183299389 , 0.376782077393 )
( 0.010183299389 , 0.368635437882 )
( 0.010183299389 , 0.374745417515 )
( 0.010183299389 , 0.423625254582 )
( 0.010183299389 , 0.484725050916 )
( 0.010183299389 , 0.470468431772 )
( 0.010183299389 , 0.515274949084 )
( 0.0122199592668 , 0.568228105906 )
( 0.0142566191446 , 0.655804480652 )
( 0.0244399185336 , 0.661914460285 )
( 0.0325865580448 , 0.710794297352 )
( 0.0448065173116 , 0.751527494908 )
( 0.0957230142566 , 0.810590631365 )
( 0.175152749491 , 0.824847250509 )
( 0.30549898167 , 0.869653767821 )
( 0.513238289206 , 0.906313645621 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.331975560081 )
( 0.010183299389 , 0.358452138493 )
( 0.010183299389 , 0.40733197556 )
( 0.010183299389 , 0.372708757637 )
( 0.010183299389 , 0.431771894094 )
( 0.010183299389 , 0.47250509165 )
( 0.010183299389 , 0.503054989817 )
( 0.010183299389 , 0.501018329939 )
( 0.010183299389 , 0.572301425662 )
( 0.0122199592668 , 0.653767820774 )
( 0.0142566191446 , 0.698574338086 )
( 0.0244399185336 , 0.702647657841 )
( 0.0325865580448 , 0.743380855397 )
( 0.0448065173116 , 0.757637474542 )
( 0.0957230142566 , 0.810590631365 )
( 0.175152749491 , 0.847250509165 )
( 0.30549898167 , 0.890020366599 )
( 0.513238289206 , 0.912423625255 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.336048879837 )
( 0.010183299389 , 0.37067209776 )
( 0.010183299389 , 0.378818737271 )
( 0.010183299389 , 0.505091649695 )
( 0.010183299389 , 0.466395112016 )
( 0.010183299389 , 0.482688391039 )
( 0.010183299389 , 0.560081466395 )
( 0.010183299389 , 0.578411405295 )
( 0.010183299389 , 0.619144602851 )
( 0.0122199592668 , 0.684317718941 )
( 0.0142566191446 , 0.674134419552 )
( 0.0244399185336 , 0.716904276986 )
( 0.0325865580448 , 0.773930753564 )
( 0.0448065173116 , 0.800407331976 )
( 0.0957230142566 , 0.824847250509 )
( 0.175152749491 , 0.853360488798 )
( 0.30549898167 , 0.875763747454 )
( 0.513238289206 , 0.928716904277 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.411405295316 )
( 0.010183299389 , 0.423625254582 )
( 0.010183299389 , 0.458248472505 )
( 0.010183299389 , 0.50916496945 )
( 0.010183299389 , 0.549898167006 )
( 0.010183299389 , 0.525458248473 )
( 0.010183299389 , 0.564154786151 )
( 0.010183299389 , 0.639511201629 )
( 0.010183299389 , 0.645621181263 )
( 0.0122199592668 , 0.704684317719 )
( 0.0142566191446 , 0.700610997963 )
( 0.0244399185336 , 0.771894093686 )
( 0.0325865580448 , 0.792260692464 )
( 0.0448065173116 , 0.804480651731 )
( 0.0957230142566 , 0.818737270876 )
( 0.175152749491 , 0.863543788187 )
( 0.30549898167 , 0.890020366599 )
( 0.513238289206 , 0.940936863544 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.448065173116 )
( 0.010183299389 , 0.466395112016 )
( 0.010183299389 , 0.501018329939 )
( 0.010183299389 , 0.531568228106 )
( 0.010183299389 , 0.61099796334 )
( 0.010183299389 , 0.564154786151 )
( 0.010183299389 , 0.617107942974 )
( 0.010183299389 , 0.615071283096 )
( 0.010183299389 , 0.653767820774 )
( 0.0122199592668 , 0.727087576375 )
( 0.0142566191446 , 0.757637474542 )
( 0.0244399185336 , 0.798370672098 )
( 0.0325865580448 , 0.790224032587 )
( 0.0448065173116 , 0.822810590631 )
( 0.0957230142566 , 0.826883910387 )
( 0.175152749491 , 0.875763747454 )
( 0.30549898167 , 0.869653767821 )
( 0.513238289206 , 0.914460285132 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.498981670061 )
( 0.010183299389 , 0.523421588595 )
( 0.010183299389 , 0.52749490835 )
( 0.010183299389 , 0.535641547862 )
( 0.010183299389 , 0.576374745418 )
( 0.010183299389 , 0.61099796334 )
( 0.010183299389 , 0.637474541752 )
( 0.010183299389 , 0.67617107943 )
( 0.010183299389 , 0.716904276986 )
( 0.0122199592668 , 0.688391038697 )
( 0.0142566191446 , 0.755600814664 )
( 0.0244399185336 , 0.786150712831 )
( 0.0325865580448 , 0.830957230143 )
( 0.0448065173116 , 0.830957230143 )
( 0.0957230142566 , 0.847250509165 )
( 0.175152749491 , 0.873727087576 )
( 0.30549898167 , 0.877800407332 )
( 0.513238289206 , 0.924643584521 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.537678207739 )
( 0.010183299389 , 0.578411405295 )
( 0.010183299389 , 0.582484725051 )
( 0.010183299389 , 0.615071283096 )
( 0.010183299389 , 0.608961303462 )
( 0.010183299389 , 0.655804480652 )
( 0.010183299389 , 0.635437881874 )
( 0.010183299389 , 0.704684317719 )
( 0.010183299389 , 0.706720977597 )
( 0.0122199592668 , 0.720977596741 )
( 0.0142566191446 , 0.767820773931 )
( 0.0244399185336 , 0.747454175153 )
( 0.0325865580448 , 0.794297352342 )
( 0.0448065173116 , 0.867617107943 )
( 0.0957230142566 , 0.859470468432 )
( 0.175152749491 , 0.859470468432 )
( 0.30549898167 , 0.910386965377 )
( 0.513238289206 , 0.940936863544 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.584521384929 )
( 0.010183299389 , 0.582484725051 )
( 0.010183299389 , 0.578411405295 )
( 0.010183299389 , 0.631364562118 )
( 0.010183299389 , 0.635437881874 )
( 0.010183299389 , 0.696537678208 )
( 0.010183299389 , 0.747454175153 )
( 0.010183299389 , 0.702647657841 )
( 0.010183299389 , 0.696537678208 )
( 0.0122199592668 , 0.743380855397 )
( 0.0142566191446 , 0.782077393075 )
( 0.0244399185336 , 0.780040733198 )
( 0.0325865580448 , 0.83299389002 )
( 0.0448065173116 , 0.841140529532 )
( 0.0957230142566 , 0.822810590631 )
( 0.175152749491 , 0.865580448065 )
( 0.30549898167 , 0.892057026477 )
( 0.513238289206 , 0.957230142566 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.525458248473 )
( 0.010183299389 , 0.617107942974 )
( 0.010183299389 , 0.608961303462 )
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.661914460285 )
( 0.010183299389 , 0.700610997963 )
( 0.010183299389 , 0.723014256619 )
( 0.010183299389 , 0.751527494908 )
( 0.010183299389 , 0.743380855397 )
( 0.0122199592668 , 0.788187372709 )
( 0.0142566191446 , 0.782077393075 )
( 0.0244399185336 , 0.798370672098 )
( 0.0325865580448 , 0.830957230143 )
( 0.0448065173116 , 0.843177189409 )
( 0.0957230142566 , 0.86150712831 )
( 0.175152749491 , 0.875763747454 )
( 0.30549898167 , 0.906313645621 )
( 0.513238289206 , 0.920570264766 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.61099796334 )
( 0.010183299389 , 0.668024439919 )
( 0.010183299389 , 0.613034623218 )
( 0.010183299389 , 0.700610997963 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.69450101833 )
( 0.010183299389 , 0.73116089613 )
( 0.010183299389 , 0.747454175153 )
( 0.010183299389 , 0.818737270876 )
( 0.0122199592668 , 0.798370672098 )
( 0.0142566191446 , 0.810590631365 )
( 0.0244399185336 , 0.859470468432 )
( 0.0325865580448 , 0.839103869654 )
( 0.0448065173116 , 0.843177189409 )
( 0.0957230142566 , 0.857433808554 )
( 0.175152749491 , 0.885947046843 )
( 0.30549898167 , 0.892057026477 )
( 0.513238289206 , 0.945010183299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.635437881874 )
( 0.010183299389 , 0.653767820774 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.698574338086 )
( 0.010183299389 , 0.75967413442 )
( 0.010183299389 , 0.733197556008 )
( 0.010183299389 , 0.741344195519 )
( 0.010183299389 , 0.767820773931 )
( 0.010183299389 , 0.804480651731 )
( 0.0122199592668 , 0.818737270876 )
( 0.0142566191446 , 0.812627291242 )
( 0.0244399185336 , 0.824847250509 )
( 0.0325865580448 , 0.837067209776 )
( 0.0448065173116 , 0.885947046843 )
( 0.0957230142566 , 0.871690427699 )
( 0.175152749491 , 0.859470468432 )
( 0.30549898167 , 0.910386965377 )
( 0.513238289206 , 0.922606924644 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.688391038697 )
( 0.010183299389 , 0.710794297352 )
( 0.010183299389 , 0.716904276986 )
( 0.010183299389 , 0.749490835031 )
( 0.010183299389 , 0.725050916497 )
( 0.010183299389 , 0.735234215886 )
( 0.010183299389 , 0.828920570265 )
( 0.010183299389 , 0.784114052953 )
( 0.0122199592668 , 0.780040733198 )
( 0.0142566191446 , 0.873727087576 )
( 0.0244399185336 , 0.812627291242 )
( 0.0325865580448 , 0.818737270876 )
( 0.0448065173116 , 0.855397148676 )
( 0.0957230142566 , 0.86150712831 )
( 0.175152749491 , 0.869653767821 )
( 0.30549898167 , 0.887983706721 )
( 0.513238289206 , 0.932790224033 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.682281059063 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.749490835031 )
( 0.010183299389 , 0.704684317719 )
( 0.010183299389 , 0.735234215886 )
( 0.010183299389 , 0.741344195519 )
( 0.010183299389 , 0.775967413442 )
( 0.010183299389 , 0.826883910387 )
( 0.010183299389 , 0.81466395112 )
( 0.0122199592668 , 0.835030549898 )
( 0.0142566191446 , 0.835030549898 )
( 0.0244399185336 , 0.855397148676 )
( 0.0325865580448 , 0.845213849287 )
( 0.0448065173116 , 0.86150712831 )
( 0.0957230142566 , 0.847250509165 )
( 0.175152749491 , 0.863543788187 )
( 0.30549898167 , 0.892057026477 )
( 0.513238289206 , 0.932790224033 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.680244399185 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.725050916497 )
( 0.010183299389 , 0.73116089613 )
( 0.010183299389 , 0.771894093686 )
( 0.010183299389 , 0.790224032587 )
( 0.010183299389 , 0.79633401222 )
( 0.010183299389 , 0.81466395112 )
( 0.010183299389 , 0.81466395112 )
( 0.0122199592668 , 0.810590631365 )
( 0.0142566191446 , 0.81466395112 )
( 0.0244399185336 , 0.855397148676 )
( 0.0325865580448 , 0.822810590631 )
( 0.0448065173116 , 0.86150712831 )
( 0.0957230142566 , 0.869653767821 )
( 0.175152749491 , 0.883910386965 )
( 0.30549898167 , 0.902240325866 )
( 0.513238289206 , 0.938900203666 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=30cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.0122199592668 , 0.0122199592668 )
( 0.0142566191446 , 0.0142566191446 )
( 0.0244399185336 , 0.0244399185336 )
( 0.0325865580448 , 0.0325865580448 )
( 0.0448065173116 , 0.0448065173116 )
( 0.0957230142566 , 0.0957230142566 )
( 0.175152749491 , 0.175152749491 )
( 0.30549898167 , 0.30549898167 )
( 0.513238289206 , 0.513238289206 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.0122199592668 , 0.0122199592668 )
( 0.0142566191446 , 0.0142566191446 )
( 0.0244399185336 , 0.0244399185336 )
( 0.0325865580448 , 0.0325865580448 )
( 0.0448065173116 , 0.0448065173116 )
( 0.0957230142566 , 0.0957230142566 )
( 0.175152749491 , 0.175152749491 )
( 0.30549898167 , 0.30549898167 )
( 0.513238289206 , 0.513238289206 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.0122199592668 , 0.0122199592668 )
( 0.0142566191446 , 0.0142566191446 )
( 0.0244399185336 , 0.0244399185336 )
( 0.0325865580448 , 0.0325865580448 )
( 0.0448065173116 , 0.0448065173116 )
( 0.0957230142566 , 0.0957230142566 )
( 0.175152749491 , 0.175152749491 )
( 0.30549898167 , 0.30549898167 )
( 0.513238289206 , 0.513238289206 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.0122199592668 , 0.0122199592668 )
( 0.0142566191446 , 0.0142566191446 )
( 0.0244399185336 , 0.0244399185336 )
( 0.0325865580448 , 0.0325865580448 )
( 0.0448065173116 , 0.0448065173116 )
( 0.0957230142566 , 0.0957230142566 )
( 0.175152749491 , 0.175152749491 )
( 0.30549898167 , 0.30549898167 )
( 0.513238289206 , 0.513238289206 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.0122199592668 , 0.0122199592668 )
( 0.0142566191446 , 0.0142566191446 )
( 0.0244399185336 , 0.0244399185336 )
( 0.0325865580448 , 0.0325865580448 )
( 0.0448065173116 , 0.0448065173116 )
( 0.0957230142566 , 0.0957230142566 )
( 0.175152749491 , 0.175152749491 )
( 0.30549898167 , 0.30549898167 )
( 0.513238289206 , 0.513238289206 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.0122199592668 , 0.0122199592668 )
( 0.0142566191446 , 0.0142566191446 )
( 0.0244399185336 , 0.0244399185336 )
( 0.0325865580448 , 0.0325865580448 )
( 0.0448065173116 , 0.0448065173116 )
( 0.0957230142566 , 0.0957230142566 )
( 0.175152749491 , 0.175152749491 )
( 0.30549898167 , 0.30549898167 )
( 0.513238289206 , 0.513238289206 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.0122199592668 , 0.0122199592668 )
( 0.0142566191446 , 0.0142566191446 )
( 0.0244399185336 , 0.0244399185336 )
( 0.0325865580448 , 0.0325865580448 )
( 0.0448065173116 , 0.0448065173116 )
( 0.0957230142566 , 0.0957230142566 )
( 0.175152749491 , 0.175152749491 )
( 0.30549898167 , 0.30549898167 )
( 0.513238289206 , 0.513238289206 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.0122199592668 , 0.0122199592668 )
( 0.0142566191446 , 0.0142566191446 )
( 0.0244399185336 , 0.0244399185336 )
( 0.0325865580448 , 0.0325865580448 )
( 0.0448065173116 , 0.0448065173116 )
( 0.0957230142566 , 0.0957230142566 )
( 0.175152749491 , 0.175152749491 )
( 0.30549898167 , 0.30549898167 )
( 0.513238289206 , 0.513238289206 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.0122199592668 , 0.0122199592668 )
( 0.0142566191446 , 0.0142566191446 )
( 0.0244399185336 , 0.0244399185336 )
( 0.0325865580448 , 0.0325865580448 )
( 0.0448065173116 , 0.0448065173116 )
( 0.0957230142566 , 0.0957230142566 )
( 0.175152749491 , 0.175152749491 )
( 0.30549898167 , 0.30549898167 )
( 0.513238289206 , 0.513238289206 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.0122199592668 , 0.0122199592668 )
( 0.0142566191446 , 0.0142566191446 )
( 0.0244399185336 , 0.0244399185336 )
( 0.0325865580448 , 0.0325865580448 )
( 0.0448065173116 , 0.0448065173116 )
( 0.0957230142566 , 0.0957230142566 )
( 0.175152749491 , 0.175152749491 )
( 0.30549898167 , 0.30549898167 )
( 0.513238289206 , 0.513238289206 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.914460285132 )
( 0.010183299389 , 0.9633401222 )
( 0.010183299389 , 0.975560081466 )
( 0.010183299389 , 0.993890020367 )
( 0.010183299389 , 0.995926680244 )
( 0.010183299389 , 0.997963340122 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.0122199592668 , 1.0 )
( 0.0142566191446 , 1.0 )
( 0.0244399185336 , 1.0 )
( 0.0325865580448 , 1.0 )
( 0.0448065173116 , 1.0 )
( 0.0957230142566 , 1.0 )
( 0.175152749491 , 1.0 )
( 0.30549898167 , 1.0 )
( 0.513238289206 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.997963340122 )
( 0.010183299389 , 0.997963340122 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.0122199592668 , 1.0 )
( 0.0142566191446 , 1.0 )
( 0.0244399185336 , 1.0 )
( 0.0325865580448 , 1.0 )
( 0.0448065173116 , 1.0 )
( 0.0957230142566 , 1.0 )
( 0.175152749491 , 1.0 )
( 0.30549898167 , 1.0 )
( 0.513238289206 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.0122199592668 , 1.0 )
( 0.0142566191446 , 1.0 )
( 0.0244399185336 , 1.0 )
( 0.0325865580448 , 1.0 )
( 0.0448065173116 , 1.0 )
( 0.0957230142566 , 1.0 )
( 0.175152749491 , 1.0 )
( 0.30549898167 , 1.0 )
( 0.513238289206 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.0122199592668 , 1.0 )
( 0.0142566191446 , 1.0 )
( 0.0244399185336 , 1.0 )
( 0.0325865580448 , 1.0 )
( 0.0448065173116 , 1.0 )
( 0.0957230142566 , 1.0 )
( 0.175152749491 , 1.0 )
( 0.30549898167 , 1.0 )
( 0.513238289206 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.0122199592668 , 1.0 )
( 0.0142566191446 , 1.0 )
( 0.0244399185336 , 1.0 )
( 0.0325865580448 , 1.0 )
( 0.0448065173116 , 1.0 )
( 0.0957230142566 , 1.0 )
( 0.175152749491 , 1.0 )
( 0.30549898167 , 1.0 )
( 0.513238289206 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.0122199592668 , 1.0 )
( 0.0142566191446 , 1.0 )
( 0.0244399185336 , 1.0 )
( 0.0325865580448 , 1.0 )
( 0.0448065173116 , 1.0 )
( 0.0957230142566 , 1.0 )
( 0.175152749491 , 1.0 )
( 0.30549898167 , 1.0 )
( 0.513238289206 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.0122199592668 , 1.0 )
( 0.0142566191446 , 1.0 )
( 0.0244399185336 , 1.0 )
( 0.0325865580448 , 1.0 )
( 0.0448065173116 , 1.0 )
( 0.0957230142566 , 1.0 )
( 0.175152749491 , 1.0 )
( 0.30549898167 , 1.0 )
( 0.513238289206 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.0122199592668 , 1.0 )
( 0.0142566191446 , 1.0 )
( 0.0244399185336 , 1.0 )
( 0.0325865580448 , 1.0 )
( 0.0448065173116 , 1.0 )
( 0.0957230142566 , 1.0 )
( 0.175152749491 , 1.0 )
( 0.30549898167 , 1.0 )
( 0.513238289206 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.0122199592668 , 1.0 )
( 0.0142566191446 , 1.0 )
( 0.0244399185336 , 1.0 )
( 0.0325865580448 , 1.0 )
( 0.0448065173116 , 1.0 )
( 0.0957230142566 , 1.0 )
( 0.175152749491 , 1.0 )
( 0.30549898167 , 1.0 )
( 0.513238289206 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.0122199592668 , 1.0 )
( 0.0142566191446 , 1.0 )
( 0.0244399185336 , 1.0 )
( 0.0325865580448 , 1.0 )
( 0.0448065173116 , 1.0 )
( 0.0957230142566 , 1.0 )
( 0.175152749491 , 1.0 )
( 0.30549898167 , 1.0 )
( 0.513238289206 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.0122199592668 , 1.0 )
( 0.0142566191446 , 1.0 )
( 0.0244399185336 , 1.0 )
( 0.0325865580448 , 1.0 )
( 0.0448065173116 , 1.0 )
( 0.0957230142566 , 1.0 )
( 0.175152749491 , 1.0 )
( 0.30549898167 , 1.0 )
( 0.513238289206 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=30cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=33cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=11,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.441233140655 )
( 0.00963391136802 , 0.431599229287 )
( 0.00963391136802 , 0.420038535645 )
( 0.00963391136802 , 0.487475915222 )
( 0.00963391136802 , 0.447013487476 )
( 0.00963391136802 , 0.460500963391 )
( 0.00963391136802 , 0.477842003854 )
( 0.0115606936416 , 0.464354527938 )
( 0.0154142581888 , 0.493256262042 )
( 0.0173410404624 , 0.450867052023 )
( 0.0250481695568 , 0.473988439306 )
( 0.0385356454721 , 0.50289017341 )
( 0.0481695568401 , 0.552986512524 )
( 0.0712909441233 , 0.568400770713 )
( 0.115606936416 , 0.527938342967 )
( 0.219653179191 , 0.6204238921 )
( 0.377649325626 , 0.701348747592 )
( 0.579961464355 , 0.801541425819 )
( 0.986512524085 , 0.994219653179 )
( 1.0 , 0.998073217726 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.556840077071 )
( 0.00963391136802 , 0.581888246628 )
( 0.00963391136802 , 0.589595375723 )
( 0.00963391136802 , 0.591522157996 )
( 0.00963391136802 , 0.585741811175 )
( 0.00963391136802 , 0.583815028902 )
( 0.00963391136802 , 0.610789980732 )
( 0.0115606936416 , 0.601156069364 )
( 0.0154142581888 , 0.657032755299 )
( 0.0173410404624 , 0.684007707129 )
( 0.0250481695568 , 0.618497109827 )
( 0.0385356454721 , 0.657032755299 )
( 0.0481695568401 , 0.622350674374 )
( 0.0712909441233 , 0.664739884393 )
( 0.115606936416 , 0.685934489403 )
( 0.219653179191 , 0.747591522158 )
( 0.377649325626 , 0.797687861272 )
( 0.579961464355 , 0.849710982659 )
( 0.986512524085 , 0.990366088632 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.591522157996 )
( 0.00963391136802 , 0.574181117534 )
( 0.00963391136802 , 0.59344894027 )
( 0.00963391136802 , 0.579961464355 )
( 0.00963391136802 , 0.606936416185 )
( 0.00963391136802 , 0.630057803468 )
( 0.00963391136802 , 0.606936416185 )
( 0.0115606936416 , 0.599229287091 )
( 0.0154142581888 , 0.653179190751 )
( 0.0173410404624 , 0.618497109827 )
( 0.0250481695568 , 0.628131021195 )
( 0.0385356454721 , 0.658959537572 )
( 0.0481695568401 , 0.684007707129 )
( 0.0712909441233 , 0.695568400771 )
( 0.115606936416 , 0.684007707129 )
( 0.219653179191 , 0.739884393064 )
( 0.377649325626 , 0.789980732177 )
( 0.579961464355 , 0.847784200385 )
( 0.986512524085 , 0.992292870906 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.624277456647 )
( 0.00963391136802 , 0.630057803468 )
( 0.00963391136802 , 0.622350674374 )
( 0.00963391136802 , 0.608863198459 )
( 0.00963391136802 , 0.64161849711 )
( 0.00963391136802 , 0.616570327553 )
( 0.00963391136802 , 0.633911368015 )
( 0.0115606936416 , 0.664739884393 )
( 0.0154142581888 , 0.614643545279 )
( 0.0173410404624 , 0.6204238921 )
( 0.0250481695568 , 0.633911368015 )
( 0.0385356454721 , 0.699421965318 )
( 0.0481695568401 , 0.631984585742 )
( 0.0712909441233 , 0.687861271676 )
( 0.115606936416 , 0.687861271676 )
( 0.219653179191 , 0.732177263969 )
( 0.377649325626 , 0.791907514451 )
( 0.579961464355 , 0.843930635838 )
( 0.986512524085 , 0.994219653179 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.639691714836 )
( 0.00963391136802 , 0.639691714836 )
( 0.00963391136802 , 0.614643545279 )
( 0.00963391136802 , 0.662813102119 )
( 0.00963391136802 , 0.614643545279 )
( 0.00963391136802 , 0.662813102119 )
( 0.00963391136802 , 0.635838150289 )
( 0.0115606936416 , 0.610789980732 )
( 0.0154142581888 , 0.678227360308 )
( 0.0173410404624 , 0.624277456647 )
( 0.0250481695568 , 0.649325626204 )
( 0.0385356454721 , 0.651252408478 )
( 0.0481695568401 , 0.68978805395 )
( 0.0712909441233 , 0.682080924855 )
( 0.115606936416 , 0.687861271676 )
( 0.219653179191 , 0.724470134875 )
( 0.377649325626 , 0.803468208092 )
( 0.579961464355 , 0.832369942197 )
( 0.986512524085 , 0.992292870906 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.628131021195 )
( 0.00963391136802 , 0.601156069364 )
( 0.00963391136802 , 0.599229287091 )
( 0.00963391136802 , 0.657032755299 )
( 0.00963391136802 , 0.653179190751 )
( 0.00963391136802 , 0.612716763006 )
( 0.00963391136802 , 0.626204238921 )
( 0.0115606936416 , 0.631984585742 )
( 0.0154142581888 , 0.657032755299 )
( 0.0173410404624 , 0.630057803468 )
( 0.0250481695568 , 0.655105973025 )
( 0.0385356454721 , 0.64161849711 )
( 0.0481695568401 , 0.626204238921 )
( 0.0712909441233 , 0.699421965318 )
( 0.115606936416 , 0.68978805395 )
( 0.219653179191 , 0.73795761079 )
( 0.377649325626 , 0.799614643545 )
( 0.579961464355 , 0.838150289017 )
( 0.986512524085 , 0.994219653179 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.630057803468 )
( 0.00963391136802 , 0.647398843931 )
( 0.00963391136802 , 0.64161849711 )
( 0.00963391136802 , 0.626204238921 )
( 0.00963391136802 , 0.655105973025 )
( 0.00963391136802 , 0.639691714836 )
( 0.00963391136802 , 0.651252408478 )
( 0.0115606936416 , 0.653179190751 )
( 0.0154142581888 , 0.631984585742 )
( 0.0173410404624 , 0.633911368015 )
( 0.0250481695568 , 0.66859344894 )
( 0.0385356454721 , 0.633911368015 )
( 0.0481695568401 , 0.670520231214 )
( 0.0712909441233 , 0.701348747592 )
( 0.115606936416 , 0.678227360308 )
( 0.219653179191 , 0.703275529865 )
( 0.377649325626 , 0.789980732177 )
( 0.579961464355 , 0.872832369942 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.610789980732 )
( 0.00963391136802 , 0.637764932563 )
( 0.00963391136802 , 0.633911368015 )
( 0.00963391136802 , 0.647398843931 )
( 0.00963391136802 , 0.645472061657 )
( 0.00963391136802 , 0.660886319846 )
( 0.00963391136802 , 0.628131021195 )
( 0.0115606936416 , 0.647398843931 )
( 0.0154142581888 , 0.64161849711 )
( 0.0173410404624 , 0.64161849711 )
( 0.0250481695568 , 0.68978805395 )
( 0.0385356454721 , 0.680154142582 )
( 0.0481695568401 , 0.684007707129 )
( 0.0712909441233 , 0.697495183044 )
( 0.115606936416 , 0.699421965318 )
( 0.219653179191 , 0.71676300578 )
( 0.377649325626 , 0.791907514451 )
( 0.579961464355 , 0.859344894027 )
( 0.986512524085 , 0.994219653179 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.645472061657 )
( 0.00963391136802 , 0.630057803468 )
( 0.00963391136802 , 0.649325626204 )
( 0.00963391136802 , 0.649325626204 )
( 0.00963391136802 , 0.674373795761 )
( 0.00963391136802 , 0.685934489403 )
( 0.00963391136802 , 0.643545279383 )
( 0.0115606936416 , 0.658959537572 )
( 0.0154142581888 , 0.633911368015 )
( 0.0173410404624 , 0.666666666667 )
( 0.0250481695568 , 0.664739884393 )
( 0.0385356454721 , 0.701348747592 )
( 0.0481695568401 , 0.68978805395 )
( 0.0712909441233 , 0.678227360308 )
( 0.115606936416 , 0.705202312139 )
( 0.219653179191 , 0.722543352601 )
( 0.377649325626 , 0.799614643545 )
( 0.579961464355 , 0.863198458574 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.633911368015 )
( 0.00963391136802 , 0.637764932563 )
( 0.00963391136802 , 0.633911368015 )
( 0.00963391136802 , 0.622350674374 )
( 0.00963391136802 , 0.660886319846 )
( 0.00963391136802 , 0.628131021195 )
( 0.00963391136802 , 0.657032755299 )
( 0.0115606936416 , 0.660886319846 )
( 0.0154142581888 , 0.645472061657 )
( 0.0173410404624 , 0.655105973025 )
( 0.0250481695568 , 0.628131021195 )
( 0.0385356454721 , 0.662813102119 )
( 0.0481695568401 , 0.720616570328 )
( 0.0712909441233 , 0.682080924855 )
( 0.115606936416 , 0.687861271676 )
( 0.219653179191 , 0.732177263969 )
( 0.377649325626 , 0.784200385356 )
( 0.579961464355 , 0.861271676301 )
( 0.986512524085 , 0.994219653179 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.660886319846 )
( 0.00963391136802 , 0.633911368015 )
( 0.00963391136802 , 0.624277456647 )
( 0.00963391136802 , 0.655105973025 )
( 0.00963391136802 , 0.664739884393 )
( 0.00963391136802 , 0.662813102119 )
( 0.00963391136802 , 0.643545279383 )
( 0.0115606936416 , 0.643545279383 )
( 0.0154142581888 , 0.635838150289 )
( 0.0173410404624 , 0.653179190751 )
( 0.0250481695568 , 0.695568400771 )
( 0.0385356454721 , 0.662813102119 )
( 0.0481695568401 , 0.643545279383 )
( 0.0712909441233 , 0.693641618497 )
( 0.115606936416 , 0.682080924855 )
( 0.219653179191 , 0.741811175337 )
( 0.377649325626 , 0.770712909441 )
( 0.579961464355 , 0.884393063584 )
( 0.986512524085 , 0.998073217726 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.651252408478 )
( 0.00963391136802 , 0.630057803468 )
( 0.00963391136802 , 0.662813102119 )
( 0.00963391136802 , 0.633911368015 )
( 0.00963391136802 , 0.64161849711 )
( 0.00963391136802 , 0.68978805395 )
( 0.00963391136802 , 0.670520231214 )
( 0.0115606936416 , 0.674373795761 )
( 0.0154142581888 , 0.639691714836 )
( 0.0173410404624 , 0.684007707129 )
( 0.0250481695568 , 0.655105973025 )
( 0.0385356454721 , 0.674373795761 )
( 0.0481695568401 , 0.685934489403 )
( 0.0712909441233 , 0.678227360308 )
( 0.115606936416 , 0.703275529865 )
( 0.219653179191 , 0.743737957611 )
( 0.377649325626 , 0.797687861272 )
( 0.579961464355 , 0.853564547206 )
( 0.986512524085 , 0.998073217726 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.643545279383 )
( 0.00963391136802 , 0.647398843931 )
( 0.00963391136802 , 0.626204238921 )
( 0.00963391136802 , 0.64161849711 )
( 0.00963391136802 , 0.645472061657 )
( 0.00963391136802 , 0.635838150289 )
( 0.00963391136802 , 0.674373795761 )
( 0.0115606936416 , 0.684007707129 )
( 0.0154142581888 , 0.655105973025 )
( 0.0173410404624 , 0.664739884393 )
( 0.0250481695568 , 0.645472061657 )
( 0.0385356454721 , 0.670520231214 )
( 0.0481695568401 , 0.699421965318 )
( 0.0712909441233 , 0.684007707129 )
( 0.115606936416 , 0.712909441233 )
( 0.219653179191 , 0.728323699422 )
( 0.377649325626 , 0.797687861272 )
( 0.579961464355 , 0.872832369942 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.643545279383 )
( 0.00963391136802 , 0.637764932563 )
( 0.00963391136802 , 0.630057803468 )
( 0.00963391136802 , 0.685934489403 )
( 0.00963391136802 , 0.651252408478 )
( 0.00963391136802 , 0.628131021195 )
( 0.00963391136802 , 0.6204238921 )
( 0.0115606936416 , 0.707129094412 )
( 0.0154142581888 , 0.670520231214 )
( 0.0173410404624 , 0.682080924855 )
( 0.0250481695568 , 0.674373795761 )
( 0.0385356454721 , 0.676300578035 )
( 0.0481695568401 , 0.657032755299 )
( 0.0712909441233 , 0.68978805395 )
( 0.115606936416 , 0.697495183044 )
( 0.219653179191 , 0.726396917148 )
( 0.377649325626 , 0.772639691715 )
( 0.579961464355 , 0.859344894027 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.660886319846 )
( 0.00963391136802 , 0.691714836224 )
( 0.00963391136802 , 0.649325626204 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.639691714836 )
( 0.00963391136802 , 0.631984585742 )
( 0.00963391136802 , 0.657032755299 )
( 0.0115606936416 , 0.658959537572 )
( 0.0154142581888 , 0.649325626204 )
( 0.0173410404624 , 0.649325626204 )
( 0.0250481695568 , 0.705202312139 )
( 0.0385356454721 , 0.670520231214 )
( 0.0481695568401 , 0.714836223507 )
( 0.0712909441233 , 0.691714836224 )
( 0.115606936416 , 0.736030828516 )
( 0.219653179191 , 0.693641618497 )
( 0.377649325626 , 0.816955684008 )
( 0.579961464355 , 0.872832369942 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.645472061657 )
( 0.00963391136802 , 0.624277456647 )
( 0.00963391136802 , 0.658959537572 )
( 0.00963391136802 , 0.64161849711 )
( 0.00963391136802 , 0.660886319846 )
( 0.00963391136802 , 0.674373795761 )
( 0.00963391136802 , 0.630057803468 )
( 0.0115606936416 , 0.655105973025 )
( 0.0154142581888 , 0.616570327553 )
( 0.0173410404624 , 0.666666666667 )
( 0.0250481695568 , 0.66859344894 )
( 0.0385356454721 , 0.691714836224 )
( 0.0481695568401 , 0.672447013487 )
( 0.0712909441233 , 0.676300578035 )
( 0.115606936416 , 0.720616570328 )
( 0.219653179191 , 0.778420038536 )
( 0.377649325626 , 0.776493256262 )
( 0.579961464355 , 0.865125240848 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.649325626204 )
( 0.00963391136802 , 0.678227360308 )
( 0.00963391136802 , 0.633911368015 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.687861271676 )
( 0.00963391136802 , 0.658959537572 )
( 0.00963391136802 , 0.657032755299 )
( 0.0115606936416 , 0.703275529865 )
( 0.0154142581888 , 0.680154142582 )
( 0.0173410404624 , 0.664739884393 )
( 0.0250481695568 , 0.674373795761 )
( 0.0385356454721 , 0.655105973025 )
( 0.0481695568401 , 0.66859344894 )
( 0.0712909441233 , 0.685934489403 )
( 0.115606936416 , 0.724470134875 )
( 0.219653179191 , 0.726396917148 )
( 0.377649325626 , 0.789980732177 )
( 0.579961464355 , 0.861271676301 )
( 0.986512524085 , 0.994219653179 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.639691714836 )
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.680154142582 )
( 0.00963391136802 , 0.630057803468 )
( 0.00963391136802 , 0.653179190751 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.626204238921 )
( 0.0115606936416 , 0.66859344894 )
( 0.0154142581888 , 0.678227360308 )
( 0.0173410404624 , 0.660886319846 )
( 0.0250481695568 , 0.678227360308 )
( 0.0385356454721 , 0.653179190751 )
( 0.0481695568401 , 0.660886319846 )
( 0.0712909441233 , 0.680154142582 )
( 0.115606936416 , 0.71676300578 )
( 0.219653179191 , 0.751445086705 )
( 0.377649325626 , 0.789980732177 )
( 0.579961464355 , 0.847784200385 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.6204238921 )
( 0.00963391136802 , 0.635838150289 )
( 0.00963391136802 , 0.71676300578 )
( 0.00963391136802 , 0.647398843931 )
( 0.00963391136802 , 0.645472061657 )
( 0.00963391136802 , 0.678227360308 )
( 0.00963391136802 , 0.653179190751 )
( 0.0115606936416 , 0.682080924855 )
( 0.0154142581888 , 0.685934489403 )
( 0.0173410404624 , 0.651252408478 )
( 0.0250481695568 , 0.687861271676 )
( 0.0385356454721 , 0.666666666667 )
( 0.0481695568401 , 0.674373795761 )
( 0.0712909441233 , 0.71098265896 )
( 0.115606936416 , 0.720616570328 )
( 0.219653179191 , 0.730250481696 )
( 0.377649325626 , 0.809248554913 )
( 0.579961464355 , 0.874759152216 )
( 0.986512524085 , 0.994219653179 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.64161849711 )
( 0.00963391136802 , 0.676300578035 )
( 0.00963391136802 , 0.685934489403 )
( 0.00963391136802 , 0.674373795761 )
( 0.00963391136802 , 0.691714836224 )
( 0.00963391136802 , 0.628131021195 )
( 0.00963391136802 , 0.633911368015 )
( 0.0115606936416 , 0.703275529865 )
( 0.0154142581888 , 0.662813102119 )
( 0.0173410404624 , 0.660886319846 )
( 0.0250481695568 , 0.734104046243 )
( 0.0385356454721 , 0.674373795761 )
( 0.0481695568401 , 0.678227360308 )
( 0.0712909441233 , 0.695568400771 )
( 0.115606936416 , 0.714836223507 )
( 0.219653179191 , 0.772639691715 )
( 0.377649325626 , 0.803468208092 )
( 0.579961464355 , 0.867052023121 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.666666666667 )
( 0.00963391136802 , 0.653179190751 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.676300578035 )
( 0.00963391136802 , 0.697495183044 )
( 0.00963391136802 , 0.630057803468 )
( 0.00963391136802 , 0.637764932563 )
( 0.0115606936416 , 0.66859344894 )
( 0.0154142581888 , 0.658959537572 )
( 0.0173410404624 , 0.674373795761 )
( 0.0250481695568 , 0.664739884393 )
( 0.0385356454721 , 0.678227360308 )
( 0.0481695568401 , 0.645472061657 )
( 0.0712909441233 , 0.691714836224 )
( 0.115606936416 , 0.699421965318 )
( 0.219653179191 , 0.7591522158 )
( 0.377649325626 , 0.805394990366 )
( 0.579961464355 , 0.851637764933 )
( 0.986512524085 , 0.992292870906 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=33cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.0231213872832 )
( 0.00963391136802 , 0.019267822736 )
( 0.00963391136802 , 0.0211946050096 )
( 0.00963391136802 , 0.0366088631985 )
( 0.00963391136802 , 0.0481695568401 )
( 0.00963391136802 , 0.0597302504817 )
( 0.00963391136802 , 0.0924855491329 )
( 0.0115606936416 , 0.113680154143 )
( 0.0154142581888 , 0.154142581888 )
( 0.0173410404624 , 0.190751445087 )
( 0.0250481695568 , 0.258188824663 )
( 0.0385356454721 , 0.312138728324 )
( 0.0481695568401 , 0.394990366089 )
( 0.0712909441233 , 0.489402697495 )
( 0.115606936416 , 0.601156069364 )
( 0.219653179191 , 0.616570327553 )
( 0.377649325626 , 0.763005780347 )
( 0.579961464355 , 0.859344894027 )
( 0.986512524085 , 0.992292870906 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.0789980732177 )
( 0.00963391136802 , 0.104046242775 )
( 0.00963391136802 , 0.104046242775 )
( 0.00963391136802 , 0.152215799615 )
( 0.00963391136802 , 0.186897880539 )
( 0.00963391136802 , 0.244701348748 )
( 0.00963391136802 , 0.256262042389 )
( 0.0115606936416 , 0.323699421965 )
( 0.0154142581888 , 0.356454720617 )
( 0.0173410404624 , 0.435452793834 )
( 0.0250481695568 , 0.529865125241 )
( 0.0385356454721 , 0.599229287091 )
( 0.0481695568401 , 0.633911368015 )
( 0.0712909441233 , 0.697495183044 )
( 0.115606936416 , 0.772639691715 )
( 0.219653179191 , 0.80732177264 )
( 0.377649325626 , 0.868978805395 )
( 0.579961464355 , 0.932562620424 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 0.996146435453 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.129094412331 )
( 0.00963391136802 , 0.150289017341 )
( 0.00963391136802 , 0.186897880539 )
( 0.00963391136802 , 0.248554913295 )
( 0.00963391136802 , 0.28323699422 )
( 0.00963391136802 , 0.315992292871 )
( 0.00963391136802 , 0.375722543353 )
( 0.0115606936416 , 0.443159922929 )
( 0.0154142581888 , 0.485549132948 )
( 0.0173410404624 , 0.537572254335 )
( 0.0250481695568 , 0.578034682081 )
( 0.0385356454721 , 0.6204238921 )
( 0.0481695568401 , 0.674373795761 )
( 0.0712909441233 , 0.763005780347 )
( 0.115606936416 , 0.809248554913 )
( 0.219653179191 , 0.884393063584 )
( 0.377649325626 , 0.905587668593 )
( 0.579961464355 , 0.936416184971 )
( 0.986512524085 , 0.994219653179 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.198458574181 )
( 0.00963391136802 , 0.225433526012 )
( 0.00963391136802 , 0.28323699422 )
( 0.00963391136802 , 0.360308285164 )
( 0.00963391136802 , 0.339113680154 )
( 0.00963391136802 , 0.387283236994 )
( 0.00963391136802 , 0.473988439306 )
( 0.0115606936416 , 0.52408477842 )
( 0.0154142581888 , 0.531791907514 )
( 0.0173410404624 , 0.612716763006 )
( 0.0250481695568 , 0.653179190751 )
( 0.0385356454721 , 0.71676300578 )
( 0.0481695568401 , 0.770712909441 )
( 0.0712909441233 , 0.809248554913 )
( 0.115606936416 , 0.845857418112 )
( 0.219653179191 , 0.886319845857 )
( 0.377649325626 , 0.919075144509 )
( 0.579961464355 , 0.957610789981 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.290944123314 )
( 0.00963391136802 , 0.333333333333 )
( 0.00963391136802 , 0.369942196532 )
( 0.00963391136802 , 0.387283236994 )
( 0.00963391136802 , 0.431599229287 )
( 0.00963391136802 , 0.481695568401 )
( 0.00963391136802 , 0.556840077071 )
( 0.0115606936416 , 0.560693641618 )
( 0.0154142581888 , 0.581888246628 )
( 0.0173410404624 , 0.643545279383 )
( 0.0250481695568 , 0.695568400771 )
( 0.0385356454721 , 0.755298651252 )
( 0.0481695568401 , 0.795761078998 )
( 0.0712909441233 , 0.828516377649 )
( 0.115606936416 , 0.857418111753 )
( 0.219653179191 , 0.90366088632 )
( 0.377649325626 , 0.936416184971 )
( 0.579961464355 , 0.942196531792 )
( 0.986512524085 , 0.998073217726 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.375722543353 )
( 0.00963391136802 , 0.408477842004 )
( 0.00963391136802 , 0.423892100193 )
( 0.00963391136802 , 0.487475915222 )
( 0.00963391136802 , 0.522157996146 )
( 0.00963391136802 , 0.574181117534 )
( 0.00963391136802 , 0.612716763006 )
( 0.0115606936416 , 0.608863198459 )
( 0.0154142581888 , 0.680154142582 )
( 0.0173410404624 , 0.707129094412 )
( 0.0250481695568 , 0.782273603083 )
( 0.0385356454721 , 0.780346820809 )
( 0.0481695568401 , 0.842003853565 )
( 0.0712909441233 , 0.842003853565 )
( 0.115606936416 , 0.88246628131 )
( 0.219653179191 , 0.915221579961 )
( 0.377649325626 , 0.944123314066 )
( 0.579961464355 , 0.974951830443 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.437379576108 )
( 0.00963391136802 , 0.491329479769 )
( 0.00963391136802 , 0.485549132948 )
( 0.00963391136802 , 0.535645472062 )
( 0.00963391136802 , 0.618497109827 )
( 0.00963391136802 , 0.64161849711 )
( 0.00963391136802 , 0.643545279383 )
( 0.0115606936416 , 0.709055876686 )
( 0.0154142581888 , 0.722543352601 )
( 0.0173410404624 , 0.770712909441 )
( 0.0250481695568 , 0.788053949904 )
( 0.0385356454721 , 0.832369942197 )
( 0.0481695568401 , 0.836223506744 )
( 0.0712909441233 , 0.886319845857 )
( 0.115606936416 , 0.894026974952 )
( 0.219653179191 , 0.928709055877 )
( 0.377649325626 , 0.944123314066 )
( 0.579961464355 , 0.969171483622 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.483622350674 )
( 0.00963391136802 , 0.579961464355 )
( 0.00963391136802 , 0.579961464355 )
( 0.00963391136802 , 0.583815028902 )
( 0.00963391136802 , 0.630057803468 )
( 0.00963391136802 , 0.685934489403 )
( 0.00963391136802 , 0.68978805395 )
( 0.0115606936416 , 0.739884393064 )
( 0.0154142581888 , 0.789980732177 )
( 0.0173410404624 , 0.784200385356 )
( 0.0250481695568 , 0.830443159923 )
( 0.0385356454721 , 0.870905587669 )
( 0.0481695568401 , 0.865125240848 )
( 0.0712909441233 , 0.892100192678 )
( 0.115606936416 , 0.915221579961 )
( 0.219653179191 , 0.928709055877 )
( 0.377649325626 , 0.97302504817 )
( 0.579961464355 , 0.965317919075 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.585741811175 )
( 0.00963391136802 , 0.585741811175 )
( 0.00963391136802 , 0.662813102119 )
( 0.00963391136802 , 0.6204238921 )
( 0.00963391136802 , 0.722543352601 )
( 0.00963391136802 , 0.71098265896 )
( 0.00963391136802 , 0.772639691715 )
( 0.0115606936416 , 0.778420038536 )
( 0.0154142581888 , 0.780346820809 )
( 0.0173410404624 , 0.797687861272 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.886319845857 )
( 0.0481695568401 , 0.886319845857 )
( 0.0712909441233 , 0.899807321773 )
( 0.115606936416 , 0.926782273603 )
( 0.219653179191 , 0.936416184971 )
( 0.377649325626 , 0.955684007707 )
( 0.579961464355 , 0.963391136802 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.597302504817 )
( 0.00963391136802 , 0.645472061657 )
( 0.00963391136802 , 0.705202312139 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.726396917148 )
( 0.00963391136802 , 0.757225433526 )
( 0.00963391136802 , 0.749518304432 )
( 0.0115606936416 , 0.788053949904 )
( 0.0154142581888 , 0.83429672447 )
( 0.0173410404624 , 0.840077071291 )
( 0.0250481695568 , 0.870905587669 )
( 0.0385356454721 , 0.857418111753 )
( 0.0481695568401 , 0.911368015414 )
( 0.0712909441233 , 0.915221579961 )
( 0.115606936416 , 0.90366088632 )
( 0.219653179191 , 0.942196531792 )
( 0.377649325626 , 0.963391136802 )
( 0.579961464355 , 0.967244701349 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.657032755299 )
( 0.00963391136802 , 0.705202312139 )
( 0.00963391136802 , 0.709055876686 )
( 0.00963391136802 , 0.732177263969 )
( 0.00963391136802 , 0.78612716763 )
( 0.00963391136802 , 0.757225433526 )
( 0.00963391136802 , 0.820809248555 )
( 0.0115606936416 , 0.809248554913 )
( 0.0154142581888 , 0.857418111753 )
( 0.0173410404624 , 0.872832369942 )
( 0.0250481695568 , 0.878612716763 )
( 0.0385356454721 , 0.872832369942 )
( 0.0481695568401 , 0.90366088632 )
( 0.0712909441233 , 0.932562620424 )
( 0.115606936416 , 0.93063583815 )
( 0.219653179191 , 0.947976878613 )
( 0.377649325626 , 0.971098265896 )
( 0.579961464355 , 0.969171483622 )
( 0.986512524085 , 0.998073217726 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.714836223507 )
( 0.00963391136802 , 0.73795761079 )
( 0.00963391136802 , 0.71098265896 )
( 0.00963391136802 , 0.751445086705 )
( 0.00963391136802 , 0.799614643545 )
( 0.00963391136802 , 0.830443159923 )
( 0.00963391136802 , 0.836223506744 )
( 0.0115606936416 , 0.836223506744 )
( 0.0154142581888 , 0.868978805395 )
( 0.0173410404624 , 0.868978805395 )
( 0.0250481695568 , 0.892100192678 )
( 0.0385356454721 , 0.909441233141 )
( 0.0481695568401 , 0.884393063584 )
( 0.0712909441233 , 0.917148362235 )
( 0.115606936416 , 0.942196531792 )
( 0.219653179191 , 0.936416184971 )
( 0.377649325626 , 0.969171483622 )
( 0.579961464355 , 0.984585741811 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.714836223507 )
( 0.00963391136802 , 0.745664739884 )
( 0.00963391136802 , 0.801541425819 )
( 0.00963391136802 , 0.780346820809 )
( 0.00963391136802 , 0.816955684008 )
( 0.00963391136802 , 0.811175337187 )
( 0.00963391136802 , 0.865125240848 )
( 0.0115606936416 , 0.85549132948 )
( 0.0154142581888 , 0.888246628131 )
( 0.0173410404624 , 0.894026974952 )
( 0.0250481695568 , 0.899807321773 )
( 0.0385356454721 , 0.913294797688 )
( 0.0481695568401 , 0.93063583815 )
( 0.0712909441233 , 0.924855491329 )
( 0.115606936416 , 0.924855491329 )
( 0.219653179191 , 0.940269749518 )
( 0.377649325626 , 0.967244701349 )
( 0.579961464355 , 0.971098265896 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.751445086705 )
( 0.00963391136802 , 0.789980732177 )
( 0.00963391136802 , 0.795761078998 )
( 0.00963391136802 , 0.83429672447 )
( 0.00963391136802 , 0.836223506744 )
( 0.00963391136802 , 0.843930635838 )
( 0.00963391136802 , 0.849710982659 )
( 0.0115606936416 , 0.861271676301 )
( 0.0154142581888 , 0.867052023121 )
( 0.0173410404624 , 0.917148362235 )
( 0.0250481695568 , 0.922928709056 )
( 0.0385356454721 , 0.905587668593 )
( 0.0481695568401 , 0.924855491329 )
( 0.0712909441233 , 0.919075144509 )
( 0.115606936416 , 0.936416184971 )
( 0.219653179191 , 0.940269749518 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.974951830443 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.774566473988 )
( 0.00963391136802 , 0.803468208092 )
( 0.00963391136802 , 0.789980732177 )
( 0.00963391136802 , 0.849710982659 )
( 0.00963391136802 , 0.805394990366 )
( 0.00963391136802 , 0.843930635838 )
( 0.00963391136802 , 0.874759152216 )
( 0.0115606936416 , 0.901734104046 )
( 0.0154142581888 , 0.863198458574 )
( 0.0173410404624 , 0.899807321773 )
( 0.0250481695568 , 0.894026974952 )
( 0.0385356454721 , 0.913294797688 )
( 0.0481695568401 , 0.921001926782 )
( 0.0712909441233 , 0.928709055877 )
( 0.115606936416 , 0.942196531792 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.953757225434 )
( 0.579961464355 , 0.969171483622 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.78612716763 )
( 0.00963391136802 , 0.845857418112 )
( 0.00963391136802 , 0.842003853565 )
( 0.00963391136802 , 0.876685934489 )
( 0.00963391136802 , 0.85549132948 )
( 0.00963391136802 , 0.83429672447 )
( 0.00963391136802 , 0.878612716763 )
( 0.0115606936416 , 0.884393063584 )
( 0.0154142581888 , 0.894026974952 )
( 0.0173410404624 , 0.909441233141 )
( 0.0250481695568 , 0.907514450867 )
( 0.0385356454721 , 0.911368015414 )
( 0.0481695568401 , 0.93063583815 )
( 0.0712909441233 , 0.946050096339 )
( 0.115606936416 , 0.936416184971 )
( 0.219653179191 , 0.944123314066 )
( 0.377649325626 , 0.961464354528 )
( 0.579961464355 , 0.984585741811 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.816955684008 )
( 0.00963391136802 , 0.809248554913 )
( 0.00963391136802 , 0.857418111753 )
( 0.00963391136802 , 0.845857418112 )
( 0.00963391136802 , 0.865125240848 )
( 0.00963391136802 , 0.859344894027 )
( 0.00963391136802 , 0.872832369942 )
( 0.0115606936416 , 0.886319845857 )
( 0.0154142581888 , 0.884393063584 )
( 0.0173410404624 , 0.917148362235 )
( 0.0250481695568 , 0.905587668593 )
( 0.0385356454721 , 0.915221579961 )
( 0.0481695568401 , 0.919075144509 )
( 0.0712909441233 , 0.934489402697 )
( 0.115606936416 , 0.932562620424 )
( 0.219653179191 , 0.961464354528 )
( 0.377649325626 , 0.963391136802 )
( 0.579961464355 , 0.988439306358 )
( 0.986512524085 , 0.998073217726 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.815028901734 )
( 0.00963391136802 , 0.830443159923 )
( 0.00963391136802 , 0.865125240848 )
( 0.00963391136802 , 0.83429672447 )
( 0.00963391136802 , 0.859344894027 )
( 0.00963391136802 , 0.867052023121 )
( 0.00963391136802 , 0.842003853565 )
( 0.0115606936416 , 0.905587668593 )
( 0.0154142581888 , 0.909441233141 )
( 0.0173410404624 , 0.907514450867 )
( 0.0250481695568 , 0.934489402697 )
( 0.0385356454721 , 0.932562620424 )
( 0.0481695568401 , 0.93063583815 )
( 0.0712909441233 , 0.934489402697 )
( 0.115606936416 , 0.942196531792 )
( 0.219653179191 , 0.942196531792 )
( 0.377649325626 , 0.965317919075 )
( 0.579961464355 , 0.97880539499 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.868978805395 )
( 0.00963391136802 , 0.83429672447 )
( 0.00963391136802 , 0.868978805395 )
( 0.00963391136802 , 0.845857418112 )
( 0.00963391136802 , 0.884393063584 )
( 0.00963391136802 , 0.888246628131 )
( 0.00963391136802 , 0.913294797688 )
( 0.0115606936416 , 0.901734104046 )
( 0.0154142581888 , 0.919075144509 )
( 0.0173410404624 , 0.926782273603 )
( 0.0250481695568 , 0.928709055877 )
( 0.0385356454721 , 0.922928709056 )
( 0.0481695568401 , 0.928709055877 )
( 0.0712909441233 , 0.946050096339 )
( 0.115606936416 , 0.949903660886 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.961464354528 )
( 0.579961464355 , 0.97302504817 )
( 0.986512524085 , 0.998073217726 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.851637764933 )
( 0.00963391136802 , 0.880539499037 )
( 0.00963391136802 , 0.886319845857 )
( 0.00963391136802 , 0.870905587669 )
( 0.00963391136802 , 0.861271676301 )
( 0.00963391136802 , 0.861271676301 )
( 0.00963391136802 , 0.876685934489 )
( 0.0115606936416 , 0.907514450867 )
( 0.0154142581888 , 0.922928709056 )
( 0.0173410404624 , 0.926782273603 )
( 0.0250481695568 , 0.936416184971 )
( 0.0385356454721 , 0.944123314066 )
( 0.0481695568401 , 0.921001926782 )
( 0.0712909441233 , 0.921001926782 )
( 0.115606936416 , 0.936416184971 )
( 0.219653179191 , 0.957610789981 )
( 0.377649325626 , 0.961464354528 )
( 0.579961464355 , 0.974951830443 )
( 0.986512524085 , 0.998073217726 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.83429672447 )
( 0.00963391136802 , 0.842003853565 )
( 0.00963391136802 , 0.884393063584 )
( 0.00963391136802 , 0.890173410405 )
( 0.00963391136802 , 0.890173410405 )
( 0.00963391136802 , 0.888246628131 )
( 0.00963391136802 , 0.911368015414 )
( 0.0115606936416 , 0.909441233141 )
( 0.0154142581888 , 0.909441233141 )
( 0.0173410404624 , 0.907514450867 )
( 0.0250481695568 , 0.917148362235 )
( 0.0385356454721 , 0.928709055877 )
( 0.0481695568401 , 0.919075144509 )
( 0.0712909441233 , 0.936416184971 )
( 0.115606936416 , 0.942196531792 )
( 0.219653179191 , 0.955684007707 )
( 0.377649325626 , 0.957610789981 )
( 0.579961464355 , 0.97880539499 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=33cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.0115606936416 , 0.0115606936416 )
( 0.0154142581888 , 0.0154142581888 )
( 0.0173410404624 , 0.0173410404624 )
( 0.0250481695568 , 0.0250481695568 )
( 0.0385356454721 , 0.0385356454721 )
( 0.0481695568401 , 0.0481695568401 )
( 0.0712909441233 , 0.0712909441233 )
( 0.115606936416 , 0.115606936416 )
( 0.219653179191 , 0.219653179191 )
( 0.377649325626 , 0.377649325626 )
( 0.579961464355 , 0.579961464355 )
( 0.986512524085 , 0.986512524085 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.0115606936416 , 0.0115606936416 )
( 0.0154142581888 , 0.0154142581888 )
( 0.0173410404624 , 0.0173410404624 )
( 0.0250481695568 , 0.0250481695568 )
( 0.0385356454721 , 0.0385356454721 )
( 0.0481695568401 , 0.0481695568401 )
( 0.0712909441233 , 0.0712909441233 )
( 0.115606936416 , 0.115606936416 )
( 0.219653179191 , 0.219653179191 )
( 0.377649325626 , 0.377649325626 )
( 0.579961464355 , 0.579961464355 )
( 0.986512524085 , 0.986512524085 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.0115606936416 , 0.0115606936416 )
( 0.0154142581888 , 0.0154142581888 )
( 0.0173410404624 , 0.0173410404624 )
( 0.0250481695568 , 0.0250481695568 )
( 0.0385356454721 , 0.0385356454721 )
( 0.0481695568401 , 0.0481695568401 )
( 0.0712909441233 , 0.0712909441233 )
( 0.115606936416 , 0.115606936416 )
( 0.219653179191 , 0.219653179191 )
( 0.377649325626 , 0.377649325626 )
( 0.579961464355 , 0.579961464355 )
( 0.986512524085 , 0.986512524085 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.0115606936416 , 0.0115606936416 )
( 0.0154142581888 , 0.0154142581888 )
( 0.0173410404624 , 0.0173410404624 )
( 0.0250481695568 , 0.0250481695568 )
( 0.0385356454721 , 0.0385356454721 )
( 0.0481695568401 , 0.0481695568401 )
( 0.0712909441233 , 0.0712909441233 )
( 0.115606936416 , 0.115606936416 )
( 0.219653179191 , 0.219653179191 )
( 0.377649325626 , 0.377649325626 )
( 0.579961464355 , 0.579961464355 )
( 0.986512524085 , 0.986512524085 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.0115606936416 , 0.0115606936416 )
( 0.0154142581888 , 0.0154142581888 )
( 0.0173410404624 , 0.0173410404624 )
( 0.0250481695568 , 0.0250481695568 )
( 0.0385356454721 , 0.0385356454721 )
( 0.0481695568401 , 0.0481695568401 )
( 0.0712909441233 , 0.0712909441233 )
( 0.115606936416 , 0.115606936416 )
( 0.219653179191 , 0.219653179191 )
( 0.377649325626 , 0.377649325626 )
( 0.579961464355 , 0.579961464355 )
( 0.986512524085 , 0.986512524085 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.0115606936416 , 0.0115606936416 )
( 0.0154142581888 , 0.0154142581888 )
( 0.0173410404624 , 0.0173410404624 )
( 0.0250481695568 , 0.0250481695568 )
( 0.0385356454721 , 0.0385356454721 )
( 0.0481695568401 , 0.0481695568401 )
( 0.0712909441233 , 0.0712909441233 )
( 0.115606936416 , 0.115606936416 )
( 0.219653179191 , 0.219653179191 )
( 0.377649325626 , 0.377649325626 )
( 0.579961464355 , 0.579961464355 )
( 0.986512524085 , 0.986512524085 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.0115606936416 , 0.0115606936416 )
( 0.0154142581888 , 0.0154142581888 )
( 0.0173410404624 , 0.0173410404624 )
( 0.0250481695568 , 0.0250481695568 )
( 0.0385356454721 , 0.0385356454721 )
( 0.0481695568401 , 0.0481695568401 )
( 0.0712909441233 , 0.0712909441233 )
( 0.115606936416 , 0.115606936416 )
( 0.219653179191 , 0.219653179191 )
( 0.377649325626 , 0.377649325626 )
( 0.579961464355 , 0.579961464355 )
( 0.986512524085 , 0.986512524085 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.0115606936416 , 0.0115606936416 )
( 0.0154142581888 , 0.0154142581888 )
( 0.0173410404624 , 0.0173410404624 )
( 0.0250481695568 , 0.0250481695568 )
( 0.0385356454721 , 0.0385356454721 )
( 0.0481695568401 , 0.0481695568401 )
( 0.0712909441233 , 0.0712909441233 )
( 0.115606936416 , 0.115606936416 )
( 0.219653179191 , 0.219653179191 )
( 0.377649325626 , 0.377649325626 )
( 0.579961464355 , 0.579961464355 )
( 0.986512524085 , 0.986512524085 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.0115606936416 , 0.0115606936416 )
( 0.0154142581888 , 0.0154142581888 )
( 0.0173410404624 , 0.0173410404624 )
( 0.0250481695568 , 0.0250481695568 )
( 0.0385356454721 , 0.0385356454721 )
( 0.0481695568401 , 0.0481695568401 )
( 0.0712909441233 , 0.0712909441233 )
( 0.115606936416 , 0.115606936416 )
( 0.219653179191 , 0.219653179191 )
( 0.377649325626 , 0.377649325626 )
( 0.579961464355 , 0.579961464355 )
( 0.986512524085 , 0.986512524085 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.0115606936416 , 0.0115606936416 )
( 0.0154142581888 , 0.0154142581888 )
( 0.0173410404624 , 0.0173410404624 )
( 0.0250481695568 , 0.0250481695568 )
( 0.0385356454721 , 0.0385356454721 )
( 0.0481695568401 , 0.0481695568401 )
( 0.0712909441233 , 0.0712909441233 )
( 0.115606936416 , 0.115606936416 )
( 0.219653179191 , 0.219653179191 )
( 0.377649325626 , 0.377649325626 )
( 0.579961464355 , 0.579961464355 )
( 0.986512524085 , 0.986512524085 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.0115606936416 , 1.0 )
( 0.0154142581888 , 1.0 )
( 0.0173410404624 , 1.0 )
( 0.0250481695568 , 1.0 )
( 0.0385356454721 , 1.0 )
( 0.0481695568401 , 1.0 )
( 0.0712909441233 , 1.0 )
( 0.115606936416 , 1.0 )
( 0.219653179191 , 1.0 )
( 0.377649325626 , 1.0 )
( 0.579961464355 , 1.0 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.0115606936416 , 1.0 )
( 0.0154142581888 , 1.0 )
( 0.0173410404624 , 1.0 )
( 0.0250481695568 , 1.0 )
( 0.0385356454721 , 1.0 )
( 0.0481695568401 , 1.0 )
( 0.0712909441233 , 1.0 )
( 0.115606936416 , 1.0 )
( 0.219653179191 , 1.0 )
( 0.377649325626 , 1.0 )
( 0.579961464355 , 1.0 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.0115606936416 , 1.0 )
( 0.0154142581888 , 1.0 )
( 0.0173410404624 , 1.0 )
( 0.0250481695568 , 1.0 )
( 0.0385356454721 , 1.0 )
( 0.0481695568401 , 1.0 )
( 0.0712909441233 , 1.0 )
( 0.115606936416 , 1.0 )
( 0.219653179191 , 1.0 )
( 0.377649325626 , 1.0 )
( 0.579961464355 , 1.0 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.0115606936416 , 1.0 )
( 0.0154142581888 , 1.0 )
( 0.0173410404624 , 1.0 )
( 0.0250481695568 , 1.0 )
( 0.0385356454721 , 1.0 )
( 0.0481695568401 , 1.0 )
( 0.0712909441233 , 1.0 )
( 0.115606936416 , 1.0 )
( 0.219653179191 , 1.0 )
( 0.377649325626 , 1.0 )
( 0.579961464355 , 1.0 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.0115606936416 , 1.0 )
( 0.0154142581888 , 1.0 )
( 0.0173410404624 , 1.0 )
( 0.0250481695568 , 1.0 )
( 0.0385356454721 , 1.0 )
( 0.0481695568401 , 1.0 )
( 0.0712909441233 , 1.0 )
( 0.115606936416 , 1.0 )
( 0.219653179191 , 1.0 )
( 0.377649325626 , 1.0 )
( 0.579961464355 , 1.0 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.0115606936416 , 1.0 )
( 0.0154142581888 , 1.0 )
( 0.0173410404624 , 1.0 )
( 0.0250481695568 , 1.0 )
( 0.0385356454721 , 1.0 )
( 0.0481695568401 , 1.0 )
( 0.0712909441233 , 1.0 )
( 0.115606936416 , 1.0 )
( 0.219653179191 , 1.0 )
( 0.377649325626 , 1.0 )
( 0.579961464355 , 1.0 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.0115606936416 , 1.0 )
( 0.0154142581888 , 1.0 )
( 0.0173410404624 , 1.0 )
( 0.0250481695568 , 1.0 )
( 0.0385356454721 , 1.0 )
( 0.0481695568401 , 1.0 )
( 0.0712909441233 , 1.0 )
( 0.115606936416 , 1.0 )
( 0.219653179191 , 1.0 )
( 0.377649325626 , 1.0 )
( 0.579961464355 , 1.0 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.0115606936416 , 1.0 )
( 0.0154142581888 , 1.0 )
( 0.0173410404624 , 1.0 )
( 0.0250481695568 , 1.0 )
( 0.0385356454721 , 1.0 )
( 0.0481695568401 , 1.0 )
( 0.0712909441233 , 1.0 )
( 0.115606936416 , 1.0 )
( 0.219653179191 , 1.0 )
( 0.377649325626 , 1.0 )
( 0.579961464355 , 1.0 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.0115606936416 , 1.0 )
( 0.0154142581888 , 1.0 )
( 0.0173410404624 , 1.0 )
( 0.0250481695568 , 1.0 )
( 0.0385356454721 , 1.0 )
( 0.0481695568401 , 1.0 )
( 0.0712909441233 , 1.0 )
( 0.115606936416 , 1.0 )
( 0.219653179191 , 1.0 )
( 0.377649325626 , 1.0 )
( 0.579961464355 , 1.0 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.0115606936416 , 1.0 )
( 0.0154142581888 , 1.0 )
( 0.0173410404624 , 1.0 )
( 0.0250481695568 , 1.0 )
( 0.0385356454721 , 1.0 )
( 0.0481695568401 , 1.0 )
( 0.0712909441233 , 1.0 )
( 0.115606936416 , 1.0 )
( 0.219653179191 , 1.0 )
( 0.377649325626 , 1.0 )
( 0.579961464355 , 1.0 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.0115606936416 , 1.0 )
( 0.0154142581888 , 1.0 )
( 0.0173410404624 , 1.0 )
( 0.0250481695568 , 1.0 )
( 0.0385356454721 , 1.0 )
( 0.0481695568401 , 1.0 )
( 0.0712909441233 , 1.0 )
( 0.115606936416 , 1.0 )
( 0.219653179191 , 1.0 )
( 0.377649325626 , 1.0 )
( 0.579961464355 , 1.0 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=33cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=36cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=12,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.483365949119 )
( 0.215264187867 , 0.516634050881 )
( 0.215264187867 , 0.557729941292 )
( 0.215264187867 , 0.606653620352 )
( 0.215264187867 , 0.575342465753 )
( 0.217221135029 , 0.628180039139 )
( 0.217221135029 , 0.618395303327 )
( 0.223091976517 , 0.643835616438 )
( 0.225048923679 , 0.675146771037 )
( 0.232876712329 , 0.679060665362 )
( 0.254403131115 , 0.679060665362 )
( 0.326810176125 , 0.710371819961 )
( 0.354207436399 , 0.72602739726 )
( 0.38747553816 , 0.751467710372 )
( 0.442270058708 , 0.796477495108 )
( 0.538160469667 , 0.833659491194 )
( 0.622309197652 , 0.888454011742 )
( 0.747553816047 , 0.902152641879 )
( 0.974559686888 , 0.986301369863 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.73385518591 )
( 0.215264187867 , 0.79060665362 )
( 0.215264187867 , 0.72602739726 )
( 0.215264187867 , 0.761252446184 )
( 0.215264187867 , 0.802348336595 )
( 0.217221135029 , 0.796477495108 )
( 0.217221135029 , 0.800391389432 )
( 0.223091976517 , 0.831702544031 )
( 0.225048923679 , 0.825831702544 )
( 0.232876712329 , 0.79843444227 )
( 0.254403131115 , 0.816046966732 )
( 0.326810176125 , 0.819960861057 )
( 0.354207436399 , 0.864970645793 )
( 0.38747553816 , 0.85518590998 )
( 0.442270058708 , 0.872798434442 )
( 0.538160469667 , 0.898238747554 )
( 0.622309197652 , 0.911937377691 )
( 0.747553816047 , 0.947162426614 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.774951076321 )
( 0.215264187867 , 0.794520547945 )
( 0.215264187867 , 0.810176125245 )
( 0.215264187867 , 0.786692759295 )
( 0.215264187867 , 0.833659491194 )
( 0.217221135029 , 0.810176125245 )
( 0.217221135029 , 0.821917808219 )
( 0.223091976517 , 0.823874755382 )
( 0.225048923679 , 0.808219178082 )
( 0.232876712329 , 0.825831702544 )
( 0.254403131115 , 0.823874755382 )
( 0.326810176125 , 0.847358121331 )
( 0.354207436399 , 0.866927592955 )
( 0.38747553816 , 0.868884540117 )
( 0.442270058708 , 0.888454011742 )
( 0.538160469667 , 0.898238747554 )
( 0.622309197652 , 0.933463796477 )
( 0.747553816047 , 0.93542074364 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.769080234834 )
( 0.215264187867 , 0.800391389432 )
( 0.215264187867 , 0.823874755382 )
( 0.215264187867 , 0.80626223092 )
( 0.215264187867 , 0.800391389432 )
( 0.217221135029 , 0.821917808219 )
( 0.217221135029 , 0.819960861057 )
( 0.223091976517 , 0.843444227006 )
( 0.225048923679 , 0.825831702544 )
( 0.232876712329 , 0.814090019569 )
( 0.254403131115 , 0.841487279843 )
( 0.326810176125 , 0.851272015656 )
( 0.354207436399 , 0.872798434442 )
( 0.38747553816 , 0.868884540117 )
( 0.442270058708 , 0.872798434442 )
( 0.538160469667 , 0.909980430528 )
( 0.622309197652 , 0.925636007828 )
( 0.747553816047 , 0.951076320939 )
( 0.974559686888 , 0.996086105675 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.821917808219 )
( 0.215264187867 , 0.792563600783 )
( 0.215264187867 , 0.819960861057 )
( 0.215264187867 , 0.829745596869 )
( 0.215264187867 , 0.847358121331 )
( 0.217221135029 , 0.816046966732 )
( 0.217221135029 , 0.804305283757 )
( 0.223091976517 , 0.814090019569 )
( 0.225048923679 , 0.835616438356 )
( 0.232876712329 , 0.859099804305 )
( 0.254403131115 , 0.851272015656 )
( 0.326810176125 , 0.857142857143 )
( 0.354207436399 , 0.868884540117 )
( 0.38747553816 , 0.85518590998 )
( 0.442270058708 , 0.87866927593 )
( 0.538160469667 , 0.900195694716 )
( 0.622309197652 , 0.911937377691 )
( 0.747553816047 , 0.960861056751 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.814090019569 )
( 0.215264187867 , 0.819960861057 )
( 0.215264187867 , 0.784735812133 )
( 0.215264187867 , 0.829745596869 )
( 0.215264187867 , 0.853228962818 )
( 0.217221135029 , 0.851272015656 )
( 0.217221135029 , 0.829745596869 )
( 0.223091976517 , 0.819960861057 )
( 0.225048923679 , 0.829745596869 )
( 0.232876712329 , 0.853228962818 )
( 0.254403131115 , 0.847358121331 )
( 0.326810176125 , 0.861056751468 )
( 0.354207436399 , 0.876712328767 )
( 0.38747553816 , 0.837573385519 )
( 0.442270058708 , 0.868884540117 )
( 0.538160469667 , 0.880626223092 )
( 0.622309197652 , 0.913894324853 )
( 0.747553816047 , 0.933463796477 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.85518590998 )
( 0.215264187867 , 0.821917808219 )
( 0.215264187867 , 0.823874755382 )
( 0.215264187867 , 0.821917808219 )
( 0.215264187867 , 0.841487279843 )
( 0.217221135029 , 0.800391389432 )
( 0.217221135029 , 0.821917808219 )
( 0.223091976517 , 0.833659491194 )
( 0.225048923679 , 0.827788649706 )
( 0.232876712329 , 0.837573385519 )
( 0.254403131115 , 0.849315068493 )
( 0.326810176125 , 0.859099804305 )
( 0.354207436399 , 0.857142857143 )
( 0.38747553816 , 0.864970645793 )
( 0.442270058708 , 0.872798434442 )
( 0.538160469667 , 0.898238747554 )
( 0.622309197652 , 0.913894324853 )
( 0.747553816047 , 0.962818003914 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.843444227006 )
( 0.215264187867 , 0.857142857143 )
( 0.215264187867 , 0.85518590998 )
( 0.215264187867 , 0.843444227006 )
( 0.215264187867 , 0.804305283757 )
( 0.217221135029 , 0.821917808219 )
( 0.217221135029 , 0.829745596869 )
( 0.223091976517 , 0.859099804305 )
( 0.225048923679 , 0.843444227006 )
( 0.232876712329 , 0.831702544031 )
( 0.254403131115 , 0.847358121331 )
( 0.326810176125 , 0.843444227006 )
( 0.354207436399 , 0.859099804305 )
( 0.38747553816 , 0.874755381605 )
( 0.442270058708 , 0.882583170254 )
( 0.538160469667 , 0.919765166341 )
( 0.622309197652 , 0.925636007828 )
( 0.747553816047 , 0.949119373777 )
( 0.974559686888 , 0.99217221135 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.796477495108 )
( 0.215264187867 , 0.849315068493 )
( 0.215264187867 , 0.864970645793 )
( 0.215264187867 , 0.843444227006 )
( 0.215264187867 , 0.825831702544 )
( 0.217221135029 , 0.823874755382 )
( 0.217221135029 , 0.825831702544 )
( 0.223091976517 , 0.816046966732 )
( 0.225048923679 , 0.829745596869 )
( 0.232876712329 , 0.835616438356 )
( 0.254403131115 , 0.845401174168 )
( 0.326810176125 , 0.866927592955 )
( 0.354207436399 , 0.876712328767 )
( 0.38747553816 , 0.86301369863 )
( 0.442270058708 , 0.874755381605 )
( 0.538160469667 , 0.921722113503 )
( 0.622309197652 , 0.911937377691 )
( 0.747553816047 , 0.960861056751 )
( 0.974559686888 , 0.996086105675 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.816046966732 )
( 0.215264187867 , 0.831702544031 )
( 0.215264187867 , 0.849315068493 )
( 0.215264187867 , 0.816046966732 )
( 0.215264187867 , 0.812133072407 )
( 0.217221135029 , 0.833659491194 )
( 0.217221135029 , 0.847358121331 )
( 0.223091976517 , 0.831702544031 )
( 0.225048923679 , 0.851272015656 )
( 0.232876712329 , 0.818003913894 )
( 0.254403131115 , 0.874755381605 )
( 0.326810176125 , 0.866927592955 )
( 0.354207436399 , 0.890410958904 )
( 0.38747553816 , 0.890410958904 )
( 0.442270058708 , 0.874755381605 )
( 0.538160469667 , 0.908023483366 )
( 0.622309197652 , 0.931506849315 )
( 0.747553816047 , 0.949119373777 )
( 0.974559686888 , 0.99217221135 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.843444227006 )
( 0.215264187867 , 0.831702544031 )
( 0.215264187867 , 0.821917808219 )
( 0.215264187867 , 0.841487279843 )
( 0.215264187867 , 0.841487279843 )
( 0.217221135029 , 0.823874755382 )
( 0.217221135029 , 0.825831702544 )
( 0.223091976517 , 0.851272015656 )
( 0.225048923679 , 0.859099804305 )
( 0.232876712329 , 0.818003913894 )
( 0.254403131115 , 0.816046966732 )
( 0.326810176125 , 0.876712328767 )
( 0.354207436399 , 0.857142857143 )
( 0.38747553816 , 0.87866927593 )
( 0.442270058708 , 0.886497064579 )
( 0.538160469667 , 0.919765166341 )
( 0.622309197652 , 0.937377690802 )
( 0.747553816047 , 0.956947162427 )
( 0.974559686888 , 0.990215264188 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.87866927593 )
( 0.215264187867 , 0.831702544031 )
( 0.215264187867 , 0.841487279843 )
( 0.215264187867 , 0.829745596869 )
( 0.215264187867 , 0.816046966732 )
( 0.217221135029 , 0.85518590998 )
( 0.217221135029 , 0.847358121331 )
( 0.223091976517 , 0.829745596869 )
( 0.225048923679 , 0.85518590998 )
( 0.232876712329 , 0.823874755382 )
( 0.254403131115 , 0.833659491194 )
( 0.326810176125 , 0.851272015656 )
( 0.354207436399 , 0.890410958904 )
( 0.38747553816 , 0.900195694716 )
( 0.442270058708 , 0.868884540117 )
( 0.538160469667 , 0.911937377691 )
( 0.622309197652 , 0.92759295499 )
( 0.747553816047 , 0.956947162427 )
( 0.974559686888 , 0.996086105675 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.837573385519 )
( 0.215264187867 , 0.823874755382 )
( 0.215264187867 , 0.839530332681 )
( 0.215264187867 , 0.853228962818 )
( 0.215264187867 , 0.841487279843 )
( 0.217221135029 , 0.841487279843 )
( 0.217221135029 , 0.829745596869 )
( 0.223091976517 , 0.85518590998 )
( 0.225048923679 , 0.851272015656 )
( 0.232876712329 , 0.819960861057 )
( 0.254403131115 , 0.880626223092 )
( 0.326810176125 , 0.843444227006 )
( 0.354207436399 , 0.872798434442 )
( 0.38747553816 , 0.882583170254 )
( 0.442270058708 , 0.882583170254 )
( 0.538160469667 , 0.904109589041 )
( 0.622309197652 , 0.92759295499 )
( 0.747553816047 , 0.947162426614 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.829745596869 )
( 0.215264187867 , 0.837573385519 )
( 0.215264187867 , 0.827788649706 )
( 0.215264187867 , 0.849315068493 )
( 0.215264187867 , 0.835616438356 )
( 0.217221135029 , 0.833659491194 )
( 0.217221135029 , 0.829745596869 )
( 0.223091976517 , 0.812133072407 )
( 0.225048923679 , 0.839530332681 )
( 0.232876712329 , 0.849315068493 )
( 0.254403131115 , 0.833659491194 )
( 0.326810176125 , 0.859099804305 )
( 0.354207436399 , 0.884540117417 )
( 0.38747553816 , 0.874755381605 )
( 0.442270058708 , 0.884540117417 )
( 0.538160469667 , 0.890410958904 )
( 0.622309197652 , 0.947162426614 )
( 0.747553816047 , 0.947162426614 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.851272015656 )
( 0.215264187867 , 0.825831702544 )
( 0.215264187867 , 0.833659491194 )
( 0.215264187867 , 0.841487279843 )
( 0.215264187867 , 0.843444227006 )
( 0.217221135029 , 0.839530332681 )
( 0.217221135029 , 0.849315068493 )
( 0.223091976517 , 0.847358121331 )
( 0.225048923679 , 0.835616438356 )
( 0.232876712329 , 0.835616438356 )
( 0.254403131115 , 0.829745596869 )
( 0.326810176125 , 0.880626223092 )
( 0.354207436399 , 0.876712328767 )
( 0.38747553816 , 0.898238747554 )
( 0.442270058708 , 0.888454011742 )
( 0.538160469667 , 0.919765166341 )
( 0.622309197652 , 0.929549902153 )
( 0.747553816047 , 0.949119373777 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.823874755382 )
( 0.215264187867 , 0.816046966732 )
( 0.215264187867 , 0.845401174168 )
( 0.215264187867 , 0.847358121331 )
( 0.215264187867 , 0.808219178082 )
( 0.217221135029 , 0.849315068493 )
( 0.217221135029 , 0.814090019569 )
( 0.223091976517 , 0.861056751468 )
( 0.225048923679 , 0.866927592955 )
( 0.232876712329 , 0.816046966732 )
( 0.254403131115 , 0.85518590998 )
( 0.326810176125 , 0.843444227006 )
( 0.354207436399 , 0.864970645793 )
( 0.38747553816 , 0.888454011742 )
( 0.442270058708 , 0.904109589041 )
( 0.538160469667 , 0.909980430528 )
( 0.622309197652 , 0.904109589041 )
( 0.747553816047 , 0.951076320939 )
( 0.974559686888 , 0.996086105675 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.831702544031 )
( 0.215264187867 , 0.839530332681 )
( 0.215264187867 , 0.833659491194 )
( 0.215264187867 , 0.839530332681 )
( 0.215264187867 , 0.882583170254 )
( 0.217221135029 , 0.814090019569 )
( 0.217221135029 , 0.831702544031 )
( 0.223091976517 , 0.857142857143 )
( 0.225048923679 , 0.839530332681 )
( 0.232876712329 , 0.829745596869 )
( 0.254403131115 , 0.847358121331 )
( 0.326810176125 , 0.86301369863 )
( 0.354207436399 , 0.864970645793 )
( 0.38747553816 , 0.866927592955 )
( 0.442270058708 , 0.888454011742 )
( 0.538160469667 , 0.906066536204 )
( 0.622309197652 , 0.917808219178 )
( 0.747553816047 , 0.953033268102 )
( 0.974559686888 , 0.996086105675 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.86301369863 )
( 0.215264187867 , 0.837573385519 )
( 0.215264187867 , 0.821917808219 )
( 0.215264187867 , 0.847358121331 )
( 0.215264187867 , 0.839530332681 )
( 0.217221135029 , 0.825831702544 )
( 0.217221135029 , 0.845401174168 )
( 0.223091976517 , 0.845401174168 )
( 0.225048923679 , 0.837573385519 )
( 0.232876712329 , 0.827788649706 )
( 0.254403131115 , 0.866927592955 )
( 0.326810176125 , 0.857142857143 )
( 0.354207436399 , 0.853228962818 )
( 0.38747553816 , 0.859099804305 )
( 0.442270058708 , 0.876712328767 )
( 0.538160469667 , 0.917808219178 )
( 0.622309197652 , 0.923679060665 )
( 0.747553816047 , 0.947162426614 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.849315068493 )
( 0.215264187867 , 0.835616438356 )
( 0.215264187867 , 0.843444227006 )
( 0.215264187867 , 0.857142857143 )
( 0.215264187867 , 0.827788649706 )
( 0.217221135029 , 0.843444227006 )
( 0.217221135029 , 0.821917808219 )
( 0.223091976517 , 0.845401174168 )
( 0.225048923679 , 0.845401174168 )
( 0.232876712329 , 0.847358121331 )
( 0.254403131115 , 0.847358121331 )
( 0.326810176125 , 0.866927592955 )
( 0.354207436399 , 0.876712328767 )
( 0.38747553816 , 0.880626223092 )
( 0.442270058708 , 0.882583170254 )
( 0.538160469667 , 0.909980430528 )
( 0.622309197652 , 0.917808219178 )
( 0.747553816047 , 0.947162426614 )
( 0.974559686888 , 0.996086105675 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.847358121331 )
( 0.215264187867 , 0.821917808219 )
( 0.215264187867 , 0.864970645793 )
( 0.215264187867 , 0.833659491194 )
( 0.215264187867 , 0.829745596869 )
( 0.217221135029 , 0.818003913894 )
( 0.217221135029 , 0.857142857143 )
( 0.223091976517 , 0.837573385519 )
( 0.225048923679 , 0.835616438356 )
( 0.232876712329 , 0.849315068493 )
( 0.254403131115 , 0.853228962818 )
( 0.326810176125 , 0.876712328767 )
( 0.354207436399 , 0.87866927593 )
( 0.38747553816 , 0.890410958904 )
( 0.442270058708 , 0.874755381605 )
( 0.538160469667 , 0.898238747554 )
( 0.622309197652 , 0.925636007828 )
( 0.747553816047 , 0.954990215264 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.821917808219 )
( 0.215264187867 , 0.85518590998 )
( 0.215264187867 , 0.85518590998 )
( 0.215264187867 , 0.843444227006 )
( 0.215264187867 , 0.839530332681 )
( 0.217221135029 , 0.827788649706 )
( 0.217221135029 , 0.845401174168 )
( 0.223091976517 , 0.85518590998 )
( 0.225048923679 , 0.835616438356 )
( 0.232876712329 , 0.841487279843 )
( 0.254403131115 , 0.85518590998 )
( 0.326810176125 , 0.880626223092 )
( 0.354207436399 , 0.861056751468 )
( 0.38747553816 , 0.888454011742 )
( 0.442270058708 , 0.896281800391 )
( 0.538160469667 , 0.894324853229 )
( 0.622309197652 , 0.908023483366 )
( 0.747553816047 , 0.962818003914 )
( 0.974559686888 , 0.99217221135 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=36cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.227005870841 )
( 0.215264187867 , 0.242661448141 )
( 0.215264187867 , 0.232876712329 )
( 0.215264187867 , 0.240704500978 )
( 0.215264187867 , 0.254403131115 )
( 0.217221135029 , 0.277886497065 )
( 0.217221135029 , 0.27397260274 )
( 0.223091976517 , 0.317025440313 )
( 0.225048923679 , 0.3385518591 )
( 0.232876712329 , 0.377690802348 )
( 0.254403131115 , 0.424657534247 )
( 0.326810176125 , 0.497064579256 )
( 0.354207436399 , 0.559686888454 )
( 0.38747553816 , 0.628180039139 )
( 0.442270058708 , 0.6771037182 )
( 0.538160469667 , 0.751467710372 )
( 0.622309197652 , 0.821917808219 )
( 0.747553816047 , 0.894324853229 )
( 0.974559686888 , 0.990215264188 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.277886497065 )
( 0.215264187867 , 0.275929549902 )
( 0.215264187867 , 0.303326810176 )
( 0.215264187867 , 0.311154598826 )
( 0.215264187867 , 0.348336594912 )
( 0.217221135029 , 0.363992172211 )
( 0.217221135029 , 0.41095890411 )
( 0.223091976517 , 0.444227005871 )
( 0.225048923679 , 0.504892367906 )
( 0.232876712329 , 0.542074363992 )
( 0.254403131115 , 0.590998043053 )
( 0.326810176125 , 0.694716242661 )
( 0.354207436399 , 0.751467710372 )
( 0.38747553816 , 0.774951076321 )
( 0.442270058708 , 0.841487279843 )
( 0.538160469667 , 0.876712328767 )
( 0.622309197652 , 0.94324853229 )
( 0.747553816047 , 0.958904109589 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.289628180039 )
( 0.215264187867 , 0.33072407045 )
( 0.215264187867 , 0.379647749511 )
( 0.215264187867 , 0.38747553816 )
( 0.215264187867 , 0.40313111546 )
( 0.217221135029 , 0.473581213307 )
( 0.217221135029 , 0.483365949119 )
( 0.223091976517 , 0.530332681018 )
( 0.225048923679 , 0.573385518591 )
( 0.232876712329 , 0.59686888454 )
( 0.254403131115 , 0.665362035225 )
( 0.326810176125 , 0.772994129159 )
( 0.354207436399 , 0.792563600783 )
( 0.38747553816 , 0.837573385519 )
( 0.442270058708 , 0.859099804305 )
( 0.538160469667 , 0.923679060665 )
( 0.622309197652 , 0.941291585127 )
( 0.747553816047 , 0.978473581213 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.365949119374 )
( 0.215264187867 , 0.399217221135 )
( 0.215264187867 , 0.416829745597 )
( 0.215264187867 , 0.426614481409 )
( 0.215264187867 , 0.477495107632 )
( 0.217221135029 , 0.530332681018 )
( 0.217221135029 , 0.577299412916 )
( 0.223091976517 , 0.622309197652 )
( 0.225048923679 , 0.65362035225 )
( 0.232876712329 , 0.700587084149 )
( 0.254403131115 , 0.737769080235 )
( 0.326810176125 , 0.796477495108 )
( 0.354207436399 , 0.843444227006 )
( 0.38747553816 , 0.859099804305 )
( 0.442270058708 , 0.898238747554 )
( 0.538160469667 , 0.945205479452 )
( 0.622309197652 , 0.964774951076 )
( 0.747553816047 , 0.970645792564 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.471624266145 )
( 0.215264187867 , 0.47553816047 )
( 0.215264187867 , 0.500978473581 )
( 0.215264187867 , 0.497064579256 )
( 0.215264187867 , 0.581213307241 )
( 0.217221135029 , 0.628180039139 )
( 0.217221135029 , 0.643835616438 )
( 0.223091976517 , 0.681017612524 )
( 0.225048923679 , 0.690802348337 )
( 0.232876712329 , 0.751467710372 )
( 0.254403131115 , 0.827788649706 )
( 0.326810176125 , 0.835616438356 )
( 0.354207436399 , 0.866927592955 )
( 0.38747553816 , 0.911937377691 )
( 0.442270058708 , 0.919765166341 )
( 0.538160469667 , 0.939334637965 )
( 0.622309197652 , 0.953033268102 )
( 0.747553816047 , 0.986301369863 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.491193737769 )
( 0.215264187867 , 0.571428571429 )
( 0.215264187867 , 0.553816046967 )
( 0.215264187867 , 0.575342465753 )
( 0.215264187867 , 0.634050880626 )
( 0.217221135029 , 0.667318982387 )
( 0.217221135029 , 0.694716242661 )
( 0.223091976517 , 0.767123287671 )
( 0.225048923679 , 0.792563600783 )
( 0.232876712329 , 0.800391389432 )
( 0.254403131115 , 0.861056751468 )
( 0.326810176125 , 0.880626223092 )
( 0.354207436399 , 0.896281800391 )
( 0.38747553816 , 0.911937377691 )
( 0.442270058708 , 0.931506849315 )
( 0.538160469667 , 0.954990215264 )
( 0.622309197652 , 0.976516634051 )
( 0.747553816047 , 0.988258317025 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.598825831703 )
( 0.215264187867 , 0.614481409002 )
( 0.215264187867 , 0.643835616438 )
( 0.215264187867 , 0.696673189824 )
( 0.215264187867 , 0.710371819961 )
( 0.217221135029 , 0.718199608611 )
( 0.217221135029 , 0.774951076321 )
( 0.223091976517 , 0.802348336595 )
( 0.225048923679 , 0.819960861057 )
( 0.232876712329 , 0.843444227006 )
( 0.254403131115 , 0.864970645793 )
( 0.326810176125 , 0.925636007828 )
( 0.354207436399 , 0.925636007828 )
( 0.38747553816 , 0.923679060665 )
( 0.442270058708 , 0.941291585127 )
( 0.538160469667 , 0.964774951076 )
( 0.622309197652 , 0.976516634051 )
( 0.747553816047 , 0.99217221135 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.696673189824 )
( 0.215264187867 , 0.66927592955 )
( 0.215264187867 , 0.704500978474 )
( 0.215264187867 , 0.757338551859 )
( 0.215264187867 , 0.79060665362 )
( 0.217221135029 , 0.771037181996 )
( 0.217221135029 , 0.853228962818 )
( 0.223091976517 , 0.816046966732 )
( 0.225048923679 , 0.866927592955 )
( 0.232876712329 , 0.853228962818 )
( 0.254403131115 , 0.913894324853 )
( 0.326810176125 , 0.908023483366 )
( 0.354207436399 , 0.94324853229 )
( 0.38747553816 , 0.962818003914 )
( 0.442270058708 , 0.945205479452 )
( 0.538160469667 , 0.976516634051 )
( 0.622309197652 , 0.974559686888 )
( 0.747553816047 , 0.990215264188 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.704500978474 )
( 0.215264187867 , 0.757338551859 )
( 0.215264187867 , 0.759295499022 )
( 0.215264187867 , 0.782778864971 )
( 0.215264187867 , 0.80626223092 )
( 0.217221135029 , 0.829745596869 )
( 0.217221135029 , 0.821917808219 )
( 0.223091976517 , 0.845401174168 )
( 0.225048923679 , 0.902152641879 )
( 0.232876712329 , 0.886497064579 )
( 0.254403131115 , 0.904109589041 )
( 0.326810176125 , 0.956947162427 )
( 0.354207436399 , 0.954990215264 )
( 0.38747553816 , 0.953033268102 )
( 0.442270058708 , 0.974559686888 )
( 0.538160469667 , 0.974559686888 )
( 0.622309197652 , 0.984344422701 )
( 0.747553816047 , 0.994129158513 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.755381604697 )
( 0.215264187867 , 0.757338551859 )
( 0.215264187867 , 0.765166340509 )
( 0.215264187867 , 0.823874755382 )
( 0.215264187867 , 0.835616438356 )
( 0.217221135029 , 0.841487279843 )
( 0.217221135029 , 0.868884540117 )
( 0.223091976517 , 0.888454011742 )
( 0.225048923679 , 0.892367906067 )
( 0.232876712329 , 0.900195694716 )
( 0.254403131115 , 0.939334637965 )
( 0.326810176125 , 0.937377690802 )
( 0.354207436399 , 0.970645792564 )
( 0.38747553816 , 0.954990215264 )
( 0.442270058708 , 0.962818003914 )
( 0.538160469667 , 0.982387475538 )
( 0.622309197652 , 0.974559686888 )
( 0.747553816047 , 0.994129158513 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.79060665362 )
( 0.215264187867 , 0.816046966732 )
( 0.215264187867 , 0.853228962818 )
( 0.215264187867 , 0.851272015656 )
( 0.215264187867 , 0.859099804305 )
( 0.217221135029 , 0.886497064579 )
( 0.217221135029 , 0.908023483366 )
( 0.223091976517 , 0.923679060665 )
( 0.225048923679 , 0.902152641879 )
( 0.232876712329 , 0.929549902153 )
( 0.254403131115 , 0.92759295499 )
( 0.326810176125 , 0.966731898239 )
( 0.354207436399 , 0.962818003914 )
( 0.38747553816 , 0.972602739726 )
( 0.442270058708 , 0.972602739726 )
( 0.538160469667 , 0.99217221135 )
( 0.622309197652 , 0.984344422701 )
( 0.747553816047 , 0.998043052838 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.825831702544 )
( 0.215264187867 , 0.86301369863 )
( 0.215264187867 , 0.833659491194 )
( 0.215264187867 , 0.841487279843 )
( 0.215264187867 , 0.906066536204 )
( 0.217221135029 , 0.900195694716 )
( 0.217221135029 , 0.894324853229 )
( 0.223091976517 , 0.904109589041 )
( 0.225048923679 , 0.939334637965 )
( 0.232876712329 , 0.966731898239 )
( 0.254403131115 , 0.94324853229 )
( 0.326810176125 , 0.962818003914 )
( 0.354207436399 , 0.964774951076 )
( 0.38747553816 , 0.964774951076 )
( 0.442270058708 , 0.976516634051 )
( 0.538160469667 , 0.986301369863 )
( 0.622309197652 , 0.996086105675 )
( 0.747553816047 , 0.996086105675 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.87866927593 )
( 0.215264187867 , 0.849315068493 )
( 0.215264187867 , 0.876712328767 )
( 0.215264187867 , 0.898238747554 )
( 0.215264187867 , 0.890410958904 )
( 0.217221135029 , 0.913894324853 )
( 0.217221135029 , 0.915851272016 )
( 0.223091976517 , 0.92759295499 )
( 0.225048923679 , 0.949119373777 )
( 0.232876712329 , 0.94324853229 )
( 0.254403131115 , 0.949119373777 )
( 0.326810176125 , 0.949119373777 )
( 0.354207436399 , 0.978473581213 )
( 0.38747553816 , 0.980430528376 )
( 0.442270058708 , 0.996086105675 )
( 0.538160469667 , 0.988258317025 )
( 0.622309197652 , 0.994129158513 )
( 0.747553816047 , 0.994129158513 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.872798434442 )
( 0.215264187867 , 0.861056751468 )
( 0.215264187867 , 0.906066536204 )
( 0.215264187867 , 0.87084148728 )
( 0.215264187867 , 0.919765166341 )
( 0.217221135029 , 0.909980430528 )
( 0.217221135029 , 0.939334637965 )
( 0.223091976517 , 0.947162426614 )
( 0.225048923679 , 0.937377690802 )
( 0.232876712329 , 0.966731898239 )
( 0.254403131115 , 0.945205479452 )
( 0.326810176125 , 0.972602739726 )
( 0.354207436399 , 0.984344422701 )
( 0.38747553816 , 0.982387475538 )
( 0.442270058708 , 0.990215264188 )
( 0.538160469667 , 0.988258317025 )
( 0.622309197652 , 0.994129158513 )
( 0.747553816047 , 0.990215264188 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.884540117417 )
( 0.215264187867 , 0.890410958904 )
( 0.215264187867 , 0.908023483366 )
( 0.215264187867 , 0.906066536204 )
( 0.215264187867 , 0.929549902153 )
( 0.217221135029 , 0.939334637965 )
( 0.217221135029 , 0.933463796477 )
( 0.223091976517 , 0.94324853229 )
( 0.225048923679 , 0.960861056751 )
( 0.232876712329 , 0.949119373777 )
( 0.254403131115 , 0.956947162427 )
( 0.326810176125 , 0.982387475538 )
( 0.354207436399 , 0.980430528376 )
( 0.38747553816 , 0.986301369863 )
( 0.442270058708 , 0.984344422701 )
( 0.538160469667 , 0.976516634051 )
( 0.622309197652 , 0.984344422701 )
( 0.747553816047 , 0.990215264188 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.898238747554 )
( 0.215264187867 , 0.906066536204 )
( 0.215264187867 , 0.937377690802 )
( 0.215264187867 , 0.923679060665 )
( 0.215264187867 , 0.925636007828 )
( 0.217221135029 , 0.941291585127 )
( 0.217221135029 , 0.953033268102 )
( 0.223091976517 , 0.953033268102 )
( 0.225048923679 , 0.972602739726 )
( 0.232876712329 , 0.966731898239 )
( 0.254403131115 , 0.968688845401 )
( 0.326810176125 , 0.964774951076 )
( 0.354207436399 , 0.984344422701 )
( 0.38747553816 , 0.984344422701 )
( 0.442270058708 , 0.986301369863 )
( 0.538160469667 , 0.982387475538 )
( 0.622309197652 , 0.996086105675 )
( 0.747553816047 , 0.99217221135 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.906066536204 )
( 0.215264187867 , 0.92759295499 )
( 0.215264187867 , 0.915851272016 )
( 0.215264187867 , 0.933463796477 )
( 0.215264187867 , 0.960861056751 )
( 0.217221135029 , 0.949119373777 )
( 0.217221135029 , 0.956947162427 )
( 0.223091976517 , 0.958904109589 )
( 0.225048923679 , 0.953033268102 )
( 0.232876712329 , 0.962818003914 )
( 0.254403131115 , 0.968688845401 )
( 0.326810176125 , 0.970645792564 )
( 0.354207436399 , 0.976516634051 )
( 0.38747553816 , 0.994129158513 )
( 0.442270058708 , 0.982387475538 )
( 0.538160469667 , 0.976516634051 )
( 0.622309197652 , 0.99217221135 )
( 0.747553816047 , 0.998043052838 )
( 0.974559686888 , 0.996086105675 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.915851272016 )
( 0.215264187867 , 0.919765166341 )
( 0.215264187867 , 0.941291585127 )
( 0.215264187867 , 0.93542074364 )
( 0.215264187867 , 0.949119373777 )
( 0.217221135029 , 0.953033268102 )
( 0.217221135029 , 0.960861056751 )
( 0.223091976517 , 0.962818003914 )
( 0.225048923679 , 0.966731898239 )
( 0.232876712329 , 0.980430528376 )
( 0.254403131115 , 0.986301369863 )
( 0.326810176125 , 0.978473581213 )
( 0.354207436399 , 0.974559686888 )
( 0.38747553816 , 0.982387475538 )
( 0.442270058708 , 0.988258317025 )
( 0.538160469667 , 0.986301369863 )
( 0.622309197652 , 0.996086105675 )
( 0.747553816047 , 0.99217221135 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.92759295499 )
( 0.215264187867 , 0.958904109589 )
( 0.215264187867 , 0.94324853229 )
( 0.215264187867 , 0.953033268102 )
( 0.215264187867 , 0.956947162427 )
( 0.217221135029 , 0.941291585127 )
( 0.217221135029 , 0.958904109589 )
( 0.223091976517 , 0.972602739726 )
( 0.225048923679 , 0.966731898239 )
( 0.232876712329 , 0.970645792564 )
( 0.254403131115 , 0.988258317025 )
( 0.326810176125 , 0.974559686888 )
( 0.354207436399 , 0.970645792564 )
( 0.38747553816 , 0.988258317025 )
( 0.442270058708 , 0.994129158513 )
( 0.538160469667 , 0.996086105675 )
( 0.622309197652 , 0.996086105675 )
( 0.747553816047 , 0.99217221135 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.945205479452 )
( 0.215264187867 , 0.94324853229 )
( 0.215264187867 , 0.953033268102 )
( 0.215264187867 , 0.968688845401 )
( 0.215264187867 , 0.951076320939 )
( 0.217221135029 , 0.968688845401 )
( 0.217221135029 , 0.954990215264 )
( 0.223091976517 , 0.982387475538 )
( 0.225048923679 , 0.980430528376 )
( 0.232876712329 , 0.972602739726 )
( 0.254403131115 , 0.970645792564 )
( 0.326810176125 , 0.976516634051 )
( 0.354207436399 , 0.988258317025 )
( 0.38747553816 , 0.982387475538 )
( 0.442270058708 , 0.986301369863 )
( 0.538160469667 , 0.994129158513 )
( 0.622309197652 , 0.996086105675 )
( 0.747553816047 , 0.994129158513 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.947162426614 )
( 0.215264187867 , 0.947162426614 )
( 0.215264187867 , 0.953033268102 )
( 0.215264187867 , 0.951076320939 )
( 0.215264187867 , 0.953033268102 )
( 0.217221135029 , 0.970645792564 )
( 0.217221135029 , 0.954990215264 )
( 0.223091976517 , 0.968688845401 )
( 0.225048923679 , 0.970645792564 )
( 0.232876712329 , 0.976516634051 )
( 0.254403131115 , 0.976516634051 )
( 0.326810176125 , 0.974559686888 )
( 0.354207436399 , 0.986301369863 )
( 0.38747553816 , 0.99217221135 )
( 0.442270058708 , 0.994129158513 )
( 0.538160469667 , 0.988258317025 )
( 0.622309197652 , 0.99217221135 )
( 0.747553816047 , 0.998043052838 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=36cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.217221135029 , 0.217221135029 )
( 0.217221135029 , 0.217221135029 )
( 0.223091976517 , 0.223091976517 )
( 0.225048923679 , 0.225048923679 )
( 0.232876712329 , 0.232876712329 )
( 0.254403131115 , 0.254403131115 )
( 0.326810176125 , 0.326810176125 )
( 0.354207436399 , 0.354207436399 )
( 0.38747553816 , 0.38747553816 )
( 0.442270058708 , 0.442270058708 )
( 0.538160469667 , 0.538160469667 )
( 0.622309197652 , 0.622309197652 )
( 0.747553816047 , 0.747553816047 )
( 0.974559686888 , 0.974559686888 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.217221135029 , 0.217221135029 )
( 0.217221135029 , 0.217221135029 )
( 0.223091976517 , 0.223091976517 )
( 0.225048923679 , 0.225048923679 )
( 0.232876712329 , 0.232876712329 )
( 0.254403131115 , 0.254403131115 )
( 0.326810176125 , 0.326810176125 )
( 0.354207436399 , 0.354207436399 )
( 0.38747553816 , 0.38747553816 )
( 0.442270058708 , 0.442270058708 )
( 0.538160469667 , 0.538160469667 )
( 0.622309197652 , 0.622309197652 )
( 0.747553816047 , 0.747553816047 )
( 0.974559686888 , 0.974559686888 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.217221135029 , 0.217221135029 )
( 0.217221135029 , 0.217221135029 )
( 0.223091976517 , 0.223091976517 )
( 0.225048923679 , 0.225048923679 )
( 0.232876712329 , 0.232876712329 )
( 0.254403131115 , 0.254403131115 )
( 0.326810176125 , 0.326810176125 )
( 0.354207436399 , 0.354207436399 )
( 0.38747553816 , 0.38747553816 )
( 0.442270058708 , 0.442270058708 )
( 0.538160469667 , 0.538160469667 )
( 0.622309197652 , 0.622309197652 )
( 0.747553816047 , 0.747553816047 )
( 0.974559686888 , 0.974559686888 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.217221135029 , 0.217221135029 )
( 0.217221135029 , 0.217221135029 )
( 0.223091976517 , 0.223091976517 )
( 0.225048923679 , 0.225048923679 )
( 0.232876712329 , 0.232876712329 )
( 0.254403131115 , 0.254403131115 )
( 0.326810176125 , 0.326810176125 )
( 0.354207436399 , 0.354207436399 )
( 0.38747553816 , 0.38747553816 )
( 0.442270058708 , 0.442270058708 )
( 0.538160469667 , 0.538160469667 )
( 0.622309197652 , 0.622309197652 )
( 0.747553816047 , 0.747553816047 )
( 0.974559686888 , 0.974559686888 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.217221135029 , 0.217221135029 )
( 0.217221135029 , 0.217221135029 )
( 0.223091976517 , 0.223091976517 )
( 0.225048923679 , 0.225048923679 )
( 0.232876712329 , 0.232876712329 )
( 0.254403131115 , 0.254403131115 )
( 0.326810176125 , 0.326810176125 )
( 0.354207436399 , 0.354207436399 )
( 0.38747553816 , 0.38747553816 )
( 0.442270058708 , 0.442270058708 )
( 0.538160469667 , 0.538160469667 )
( 0.622309197652 , 0.622309197652 )
( 0.747553816047 , 0.747553816047 )
( 0.974559686888 , 0.974559686888 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.217221135029 , 0.217221135029 )
( 0.217221135029 , 0.217221135029 )
( 0.223091976517 , 0.223091976517 )
( 0.225048923679 , 0.225048923679 )
( 0.232876712329 , 0.232876712329 )
( 0.254403131115 , 0.254403131115 )
( 0.326810176125 , 0.326810176125 )
( 0.354207436399 , 0.354207436399 )
( 0.38747553816 , 0.38747553816 )
( 0.442270058708 , 0.442270058708 )
( 0.538160469667 , 0.538160469667 )
( 0.622309197652 , 0.622309197652 )
( 0.747553816047 , 0.747553816047 )
( 0.974559686888 , 0.974559686888 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.217221135029 , 0.217221135029 )
( 0.217221135029 , 0.217221135029 )
( 0.223091976517 , 0.223091976517 )
( 0.225048923679 , 0.225048923679 )
( 0.232876712329 , 0.232876712329 )
( 0.254403131115 , 0.254403131115 )
( 0.326810176125 , 0.326810176125 )
( 0.354207436399 , 0.354207436399 )
( 0.38747553816 , 0.38747553816 )
( 0.442270058708 , 0.442270058708 )
( 0.538160469667 , 0.538160469667 )
( 0.622309197652 , 0.622309197652 )
( 0.747553816047 , 0.747553816047 )
( 0.974559686888 , 0.974559686888 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.217221135029 , 0.217221135029 )
( 0.217221135029 , 0.217221135029 )
( 0.223091976517 , 0.223091976517 )
( 0.225048923679 , 0.225048923679 )
( 0.232876712329 , 0.232876712329 )
( 0.254403131115 , 0.254403131115 )
( 0.326810176125 , 0.326810176125 )
( 0.354207436399 , 0.354207436399 )
( 0.38747553816 , 0.38747553816 )
( 0.442270058708 , 0.442270058708 )
( 0.538160469667 , 0.538160469667 )
( 0.622309197652 , 0.622309197652 )
( 0.747553816047 , 0.747553816047 )
( 0.974559686888 , 0.974559686888 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.217221135029 , 0.217221135029 )
( 0.217221135029 , 0.217221135029 )
( 0.223091976517 , 0.223091976517 )
( 0.225048923679 , 0.225048923679 )
( 0.232876712329 , 0.232876712329 )
( 0.254403131115 , 0.254403131115 )
( 0.326810176125 , 0.326810176125 )
( 0.354207436399 , 0.354207436399 )
( 0.38747553816 , 0.38747553816 )
( 0.442270058708 , 0.442270058708 )
( 0.538160469667 , 0.538160469667 )
( 0.622309197652 , 0.622309197652 )
( 0.747553816047 , 0.747553816047 )
( 0.974559686888 , 0.974559686888 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.217221135029 , 0.217221135029 )
( 0.217221135029 , 0.217221135029 )
( 0.223091976517 , 0.223091976517 )
( 0.225048923679 , 0.225048923679 )
( 0.232876712329 , 0.232876712329 )
( 0.254403131115 , 0.254403131115 )
( 0.326810176125 , 0.326810176125 )
( 0.354207436399 , 0.354207436399 )
( 0.38747553816 , 0.38747553816 )
( 0.442270058708 , 0.442270058708 )
( 0.538160469667 , 0.538160469667 )
( 0.622309197652 , 0.622309197652 )
( 0.747553816047 , 0.747553816047 )
( 0.974559686888 , 0.974559686888 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.223091976517 , 1.0 )
( 0.225048923679 , 1.0 )
( 0.232876712329 , 1.0 )
( 0.254403131115 , 1.0 )
( 0.326810176125 , 1.0 )
( 0.354207436399 , 1.0 )
( 0.38747553816 , 1.0 )
( 0.442270058708 , 1.0 )
( 0.538160469667 , 1.0 )
( 0.622309197652 , 1.0 )
( 0.747553816047 , 1.0 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.223091976517 , 1.0 )
( 0.225048923679 , 1.0 )
( 0.232876712329 , 1.0 )
( 0.254403131115 , 1.0 )
( 0.326810176125 , 1.0 )
( 0.354207436399 , 1.0 )
( 0.38747553816 , 1.0 )
( 0.442270058708 , 1.0 )
( 0.538160469667 , 1.0 )
( 0.622309197652 , 1.0 )
( 0.747553816047 , 1.0 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.223091976517 , 1.0 )
( 0.225048923679 , 1.0 )
( 0.232876712329 , 1.0 )
( 0.254403131115 , 1.0 )
( 0.326810176125 , 1.0 )
( 0.354207436399 , 1.0 )
( 0.38747553816 , 1.0 )
( 0.442270058708 , 1.0 )
( 0.538160469667 , 1.0 )
( 0.622309197652 , 1.0 )
( 0.747553816047 , 1.0 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.223091976517 , 1.0 )
( 0.225048923679 , 1.0 )
( 0.232876712329 , 1.0 )
( 0.254403131115 , 1.0 )
( 0.326810176125 , 1.0 )
( 0.354207436399 , 1.0 )
( 0.38747553816 , 1.0 )
( 0.442270058708 , 1.0 )
( 0.538160469667 , 1.0 )
( 0.622309197652 , 1.0 )
( 0.747553816047 , 1.0 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.223091976517 , 1.0 )
( 0.225048923679 , 1.0 )
( 0.232876712329 , 1.0 )
( 0.254403131115 , 1.0 )
( 0.326810176125 , 1.0 )
( 0.354207436399 , 1.0 )
( 0.38747553816 , 1.0 )
( 0.442270058708 , 1.0 )
( 0.538160469667 , 1.0 )
( 0.622309197652 , 1.0 )
( 0.747553816047 , 1.0 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.223091976517 , 1.0 )
( 0.225048923679 , 1.0 )
( 0.232876712329 , 1.0 )
( 0.254403131115 , 1.0 )
( 0.326810176125 , 1.0 )
( 0.354207436399 , 1.0 )
( 0.38747553816 , 1.0 )
( 0.442270058708 , 1.0 )
( 0.538160469667 , 1.0 )
( 0.622309197652 , 1.0 )
( 0.747553816047 , 1.0 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.223091976517 , 1.0 )
( 0.225048923679 , 1.0 )
( 0.232876712329 , 1.0 )
( 0.254403131115 , 1.0 )
( 0.326810176125 , 1.0 )
( 0.354207436399 , 1.0 )
( 0.38747553816 , 1.0 )
( 0.442270058708 , 1.0 )
( 0.538160469667 , 1.0 )
( 0.622309197652 , 1.0 )
( 0.747553816047 , 1.0 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.223091976517 , 1.0 )
( 0.225048923679 , 1.0 )
( 0.232876712329 , 1.0 )
( 0.254403131115 , 1.0 )
( 0.326810176125 , 1.0 )
( 0.354207436399 , 1.0 )
( 0.38747553816 , 1.0 )
( 0.442270058708 , 1.0 )
( 0.538160469667 , 1.0 )
( 0.622309197652 , 1.0 )
( 0.747553816047 , 1.0 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.223091976517 , 1.0 )
( 0.225048923679 , 1.0 )
( 0.232876712329 , 1.0 )
( 0.254403131115 , 1.0 )
( 0.326810176125 , 1.0 )
( 0.354207436399 , 1.0 )
( 0.38747553816 , 1.0 )
( 0.442270058708 , 1.0 )
( 0.538160469667 , 1.0 )
( 0.622309197652 , 1.0 )
( 0.747553816047 , 1.0 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.223091976517 , 1.0 )
( 0.225048923679 , 1.0 )
( 0.232876712329 , 1.0 )
( 0.254403131115 , 1.0 )
( 0.326810176125 , 1.0 )
( 0.354207436399 , 1.0 )
( 0.38747553816 , 1.0 )
( 0.442270058708 , 1.0 )
( 0.538160469667 , 1.0 )
( 0.622309197652 , 1.0 )
( 0.747553816047 , 1.0 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.223091976517 , 1.0 )
( 0.225048923679 , 1.0 )
( 0.232876712329 , 1.0 )
( 0.254403131115 , 1.0 )
( 0.326810176125 , 1.0 )
( 0.354207436399 , 1.0 )
( 0.38747553816 , 1.0 )
( 0.442270058708 , 1.0 )
( 0.538160469667 , 1.0 )
( 0.622309197652 , 1.0 )
( 0.747553816047 , 1.0 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=36cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=39cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=13,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.655511811024 )
( 0.187007874016 , 0.653543307087 )
( 0.188976377953 , 0.675196850394 )
( 0.19094488189 , 0.641732283465 )
( 0.192913385827 , 0.635826771654 )
( 0.192913385827 , 0.653543307087 )
( 0.194881889764 , 0.657480314961 )
( 0.196850393701 , 0.700787401575 )
( 0.200787401575 , 0.635826771654 )
( 0.208661417323 , 0.683070866142 )
( 0.218503937008 , 0.67125984252 )
( 0.273622047244 , 0.718503937008 )
( 0.291338582677 , 0.708661417323 )
( 0.340551181102 , 0.744094488189 )
( 0.415354330709 , 0.76968503937 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.82874015748 )
( 0.748031496063 , 0.899606299213 )
( 0.944881889764 , 0.984251968504 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.785433070866 )
( 0.187007874016 , 0.797244094488 )
( 0.188976377953 , 0.799212598425 )
( 0.19094488189 , 0.799212598425 )
( 0.192913385827 , 0.82874015748 )
( 0.192913385827 , 0.826771653543 )
( 0.194881889764 , 0.822834645669 )
( 0.196850393701 , 0.801181102362 )
( 0.200787401575 , 0.812992125984 )
( 0.208661417323 , 0.814960629921 )
( 0.218503937008 , 0.830708661417 )
( 0.273622047244 , 0.818897637795 )
( 0.291338582677 , 0.834645669291 )
( 0.340551181102 , 0.86811023622 )
( 0.415354330709 , 0.88188976378 )
( 0.513779527559 , 0.88188976378 )
( 0.602362204724 , 0.925196850394 )
( 0.748031496063 , 0.948818897638 )
( 0.944881889764 , 0.986220472441 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.799212598425 )
( 0.187007874016 , 0.779527559055 )
( 0.188976377953 , 0.785433070866 )
( 0.19094488189 , 0.830708661417 )
( 0.192913385827 , 0.801181102362 )
( 0.192913385827 , 0.824803149606 )
( 0.194881889764 , 0.824803149606 )
( 0.196850393701 , 0.826771653543 )
( 0.200787401575 , 0.783464566929 )
( 0.208661417323 , 0.830708661417 )
( 0.218503937008 , 0.844488188976 )
( 0.273622047244 , 0.840551181102 )
( 0.291338582677 , 0.844488188976 )
( 0.340551181102 , 0.854330708661 )
( 0.415354330709 , 0.893700787402 )
( 0.513779527559 , 0.905511811024 )
( 0.602362204724 , 0.885826771654 )
( 0.748031496063 , 0.929133858268 )
( 0.944881889764 , 0.994094488189 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.787401574803 )
( 0.187007874016 , 0.80905511811 )
( 0.188976377953 , 0.814960629921 )
( 0.19094488189 , 0.822834645669 )
( 0.192913385827 , 0.803149606299 )
( 0.192913385827 , 0.82874015748 )
( 0.194881889764 , 0.822834645669 )
( 0.196850393701 , 0.795275590551 )
( 0.200787401575 , 0.846456692913 )
( 0.208661417323 , 0.785433070866 )
( 0.218503937008 , 0.838582677165 )
( 0.273622047244 , 0.836614173228 )
( 0.291338582677 , 0.860236220472 )
( 0.340551181102 , 0.866141732283 )
( 0.415354330709 , 0.885826771654 )
( 0.513779527559 , 0.909448818898 )
( 0.602362204724 , 0.917322834646 )
( 0.748031496063 , 0.938976377953 )
( 0.944881889764 , 0.992125984252 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.795275590551 )
( 0.187007874016 , 0.820866141732 )
( 0.188976377953 , 0.846456692913 )
( 0.19094488189 , 0.812992125984 )
( 0.192913385827 , 0.771653543307 )
( 0.192913385827 , 0.852362204724 )
( 0.194881889764 , 0.818897637795 )
( 0.196850393701 , 0.834645669291 )
( 0.200787401575 , 0.854330708661 )
( 0.208661417323 , 0.864173228346 )
( 0.218503937008 , 0.866141732283 )
( 0.273622047244 , 0.854330708661 )
( 0.291338582677 , 0.862204724409 )
( 0.340551181102 , 0.872047244094 )
( 0.415354330709 , 0.862204724409 )
( 0.513779527559 , 0.915354330709 )
( 0.602362204724 , 0.905511811024 )
( 0.748031496063 , 0.946850393701 )
( 0.944881889764 , 0.982283464567 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.824803149606 )
( 0.187007874016 , 0.832677165354 )
( 0.188976377953 , 0.826771653543 )
( 0.19094488189 , 0.80905511811 )
( 0.192913385827 , 0.830708661417 )
( 0.192913385827 , 0.830708661417 )
( 0.194881889764 , 0.811023622047 )
( 0.196850393701 , 0.816929133858 )
( 0.200787401575 , 0.846456692913 )
( 0.208661417323 , 0.842519685039 )
( 0.218503937008 , 0.846456692913 )
( 0.273622047244 , 0.826771653543 )
( 0.291338582677 , 0.846456692913 )
( 0.340551181102 , 0.866141732283 )
( 0.415354330709 , 0.887795275591 )
( 0.513779527559 , 0.911417322835 )
( 0.602362204724 , 0.915354330709 )
( 0.748031496063 , 0.954724409449 )
( 0.944881889764 , 0.986220472441 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.862204724409 )
( 0.187007874016 , 0.830708661417 )
( 0.188976377953 , 0.836614173228 )
( 0.19094488189 , 0.840551181102 )
( 0.192913385827 , 0.840551181102 )
( 0.192913385827 , 0.846456692913 )
( 0.194881889764 , 0.86811023622 )
( 0.196850393701 , 0.832677165354 )
( 0.200787401575 , 0.850393700787 )
( 0.208661417323 , 0.826771653543 )
( 0.218503937008 , 0.838582677165 )
( 0.273622047244 , 0.854330708661 )
( 0.291338582677 , 0.88188976378 )
( 0.340551181102 , 0.864173228346 )
( 0.415354330709 , 0.893700787402 )
( 0.513779527559 , 0.889763779528 )
( 0.602362204724 , 0.925196850394 )
( 0.748031496063 , 0.946850393701 )
( 0.944881889764 , 0.990157480315 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.852362204724 )
( 0.187007874016 , 0.842519685039 )
( 0.188976377953 , 0.842519685039 )
( 0.19094488189 , 0.840551181102 )
( 0.192913385827 , 0.854330708661 )
( 0.192913385827 , 0.826771653543 )
( 0.194881889764 , 0.820866141732 )
( 0.196850393701 , 0.814960629921 )
( 0.200787401575 , 0.840551181102 )
( 0.208661417323 , 0.814960629921 )
( 0.218503937008 , 0.844488188976 )
( 0.273622047244 , 0.877952755906 )
( 0.291338582677 , 0.854330708661 )
( 0.340551181102 , 0.874015748031 )
( 0.415354330709 , 0.887795275591 )
( 0.513779527559 , 0.897637795276 )
( 0.602362204724 , 0.929133858268 )
( 0.748031496063 , 0.950787401575 )
( 0.944881889764 , 0.988188976378 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.814960629921 )
( 0.187007874016 , 0.826771653543 )
( 0.188976377953 , 0.816929133858 )
( 0.19094488189 , 0.840551181102 )
( 0.192913385827 , 0.846456692913 )
( 0.192913385827 , 0.830708661417 )
( 0.194881889764 , 0.830708661417 )
( 0.196850393701 , 0.838582677165 )
( 0.200787401575 , 0.846456692913 )
( 0.208661417323 , 0.832677165354 )
( 0.218503937008 , 0.840551181102 )
( 0.273622047244 , 0.872047244094 )
( 0.291338582677 , 0.842519685039 )
( 0.340551181102 , 0.887795275591 )
( 0.415354330709 , 0.875984251969 )
( 0.513779527559 , 0.899606299213 )
( 0.602362204724 , 0.911417322835 )
( 0.748031496063 , 0.964566929134 )
( 0.944881889764 , 0.990157480315 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.830708661417 )
( 0.187007874016 , 0.846456692913 )
( 0.188976377953 , 0.824803149606 )
( 0.19094488189 , 0.822834645669 )
( 0.192913385827 , 0.811023622047 )
( 0.192913385827 , 0.830708661417 )
( 0.194881889764 , 0.822834645669 )
( 0.196850393701 , 0.854330708661 )
( 0.200787401575 , 0.818897637795 )
( 0.208661417323 , 0.80905511811 )
( 0.218503937008 , 0.854330708661 )
( 0.273622047244 , 0.860236220472 )
( 0.291338582677 , 0.879921259843 )
( 0.340551181102 , 0.90157480315 )
( 0.415354330709 , 0.889763779528 )
( 0.513779527559 , 0.923228346457 )
( 0.602362204724 , 0.911417322835 )
( 0.748031496063 , 0.946850393701 )
( 0.944881889764 , 0.994094488189 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.816929133858 )
( 0.187007874016 , 0.830708661417 )
( 0.188976377953 , 0.846456692913 )
( 0.19094488189 , 0.816929133858 )
( 0.192913385827 , 0.820866141732 )
( 0.192913385827 , 0.824803149606 )
( 0.194881889764 , 0.807086614173 )
( 0.196850393701 , 0.830708661417 )
( 0.200787401575 , 0.854330708661 )
( 0.208661417323 , 0.78937007874 )
( 0.218503937008 , 0.836614173228 )
( 0.273622047244 , 0.889763779528 )
( 0.291338582677 , 0.858267716535 )
( 0.340551181102 , 0.832677165354 )
( 0.415354330709 , 0.889763779528 )
( 0.513779527559 , 0.919291338583 )
( 0.602362204724 , 0.925196850394 )
( 0.748031496063 , 0.954724409449 )
( 0.944881889764 , 0.978346456693 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.846456692913 )
( 0.187007874016 , 0.822834645669 )
( 0.188976377953 , 0.854330708661 )
( 0.19094488189 , 0.812992125984 )
( 0.192913385827 , 0.834645669291 )
( 0.192913385827 , 0.842519685039 )
( 0.194881889764 , 0.832677165354 )
( 0.196850393701 , 0.812992125984 )
( 0.200787401575 , 0.840551181102 )
( 0.208661417323 , 0.797244094488 )
( 0.218503937008 , 0.862204724409 )
( 0.273622047244 , 0.874015748031 )
( 0.291338582677 , 0.866141732283 )
( 0.340551181102 , 0.874015748031 )
( 0.415354330709 , 0.895669291339 )
( 0.513779527559 , 0.909448818898 )
( 0.602362204724 , 0.927165354331 )
( 0.748031496063 , 0.964566929134 )
( 0.944881889764 , 0.998031496063 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.801181102362 )
( 0.187007874016 , 0.838582677165 )
( 0.188976377953 , 0.822834645669 )
( 0.19094488189 , 0.852362204724 )
( 0.192913385827 , 0.86811023622 )
( 0.192913385827 , 0.805118110236 )
( 0.194881889764 , 0.842519685039 )
( 0.196850393701 , 0.838582677165 )
( 0.200787401575 , 0.814960629921 )
( 0.208661417323 , 0.852362204724 )
( 0.218503937008 , 0.840551181102 )
( 0.273622047244 , 0.864173228346 )
( 0.291338582677 , 0.856299212598 )
( 0.340551181102 , 0.883858267717 )
( 0.415354330709 , 0.870078740157 )
( 0.513779527559 , 0.905511811024 )
( 0.602362204724 , 0.927165354331 )
( 0.748031496063 , 0.970472440945 )
( 0.944881889764 , 0.986220472441 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.858267716535 )
( 0.187007874016 , 0.858267716535 )
( 0.188976377953 , 0.816929133858 )
( 0.19094488189 , 0.822834645669 )
( 0.192913385827 , 0.840551181102 )
( 0.192913385827 , 0.842519685039 )
( 0.194881889764 , 0.858267716535 )
( 0.196850393701 , 0.852362204724 )
( 0.200787401575 , 0.850393700787 )
( 0.208661417323 , 0.840551181102 )
( 0.218503937008 , 0.834645669291 )
( 0.273622047244 , 0.84842519685 )
( 0.291338582677 , 0.836614173228 )
( 0.340551181102 , 0.874015748031 )
( 0.415354330709 , 0.893700787402 )
( 0.513779527559 , 0.913385826772 )
( 0.602362204724 , 0.929133858268 )
( 0.748031496063 , 0.929133858268 )
( 0.944881889764 , 0.984251968504 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.840551181102 )
( 0.187007874016 , 0.826771653543 )
( 0.188976377953 , 0.814960629921 )
( 0.19094488189 , 0.826771653543 )
( 0.192913385827 , 0.850393700787 )
( 0.192913385827 , 0.844488188976 )
( 0.194881889764 , 0.858267716535 )
( 0.196850393701 , 0.86811023622 )
( 0.200787401575 , 0.82874015748 )
( 0.208661417323 , 0.830708661417 )
( 0.218503937008 , 0.854330708661 )
( 0.273622047244 , 0.846456692913 )
( 0.291338582677 , 0.866141732283 )
( 0.340551181102 , 0.889763779528 )
( 0.415354330709 , 0.88188976378 )
( 0.513779527559 , 0.891732283465 )
( 0.602362204724 , 0.903543307087 )
( 0.748031496063 , 0.974409448819 )
( 0.944881889764 , 0.992125984252 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.818897637795 )
( 0.187007874016 , 0.82874015748 )
( 0.188976377953 , 0.822834645669 )
( 0.19094488189 , 0.846456692913 )
( 0.192913385827 , 0.816929133858 )
( 0.192913385827 , 0.836614173228 )
( 0.194881889764 , 0.840551181102 )
( 0.196850393701 , 0.850393700787 )
( 0.200787401575 , 0.822834645669 )
( 0.208661417323 , 0.820866141732 )
( 0.218503937008 , 0.850393700787 )
( 0.273622047244 , 0.872047244094 )
( 0.291338582677 , 0.86811023622 )
( 0.340551181102 , 0.872047244094 )
( 0.415354330709 , 0.889763779528 )
( 0.513779527559 , 0.893700787402 )
( 0.602362204724 , 0.911417322835 )
( 0.748031496063 , 0.970472440945 )
( 0.944881889764 , 0.990157480315 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.838582677165 )
( 0.187007874016 , 0.822834645669 )
( 0.188976377953 , 0.822834645669 )
( 0.19094488189 , 0.830708661417 )
( 0.192913385827 , 0.850393700787 )
( 0.192913385827 , 0.830708661417 )
( 0.194881889764 , 0.834645669291 )
( 0.196850393701 , 0.838582677165 )
( 0.200787401575 , 0.840551181102 )
( 0.208661417323 , 0.840551181102 )
( 0.218503937008 , 0.852362204724 )
( 0.273622047244 , 0.858267716535 )
( 0.291338582677 , 0.850393700787 )
( 0.340551181102 , 0.883858267717 )
( 0.415354330709 , 0.889763779528 )
( 0.513779527559 , 0.903543307087 )
( 0.602362204724 , 0.933070866142 )
( 0.748031496063 , 0.956692913386 )
( 0.944881889764 , 0.988188976378 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.838582677165 )
( 0.187007874016 , 0.84842519685 )
( 0.188976377953 , 0.844488188976 )
( 0.19094488189 , 0.832677165354 )
( 0.192913385827 , 0.832677165354 )
( 0.192913385827 , 0.856299212598 )
( 0.194881889764 , 0.820866141732 )
( 0.196850393701 , 0.860236220472 )
( 0.200787401575 , 0.840551181102 )
( 0.208661417323 , 0.842519685039 )
( 0.218503937008 , 0.856299212598 )
( 0.273622047244 , 0.866141732283 )
( 0.291338582677 , 0.840551181102 )
( 0.340551181102 , 0.899606299213 )
( 0.415354330709 , 0.899606299213 )
( 0.513779527559 , 0.911417322835 )
( 0.602362204724 , 0.927165354331 )
( 0.748031496063 , 0.937007874016 )
( 0.944881889764 , 0.994094488189 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.832677165354 )
( 0.187007874016 , 0.838582677165 )
( 0.188976377953 , 0.856299212598 )
( 0.19094488189 , 0.838582677165 )
( 0.192913385827 , 0.824803149606 )
( 0.192913385827 , 0.854330708661 )
( 0.194881889764 , 0.842519685039 )
( 0.196850393701 , 0.838582677165 )
( 0.200787401575 , 0.846456692913 )
( 0.208661417323 , 0.844488188976 )
( 0.218503937008 , 0.842519685039 )
( 0.273622047244 , 0.872047244094 )
( 0.291338582677 , 0.879921259843 )
( 0.340551181102 , 0.889763779528 )
( 0.415354330709 , 0.899606299213 )
( 0.513779527559 , 0.909448818898 )
( 0.602362204724 , 0.911417322835 )
( 0.748031496063 , 0.935039370079 )
( 0.944881889764 , 0.992125984252 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.832677165354 )
( 0.187007874016 , 0.840551181102 )
( 0.188976377953 , 0.86811023622 )
( 0.19094488189 , 0.862204724409 )
( 0.192913385827 , 0.850393700787 )
( 0.192913385827 , 0.812992125984 )
( 0.194881889764 , 0.820866141732 )
( 0.196850393701 , 0.852362204724 )
( 0.200787401575 , 0.795275590551 )
( 0.208661417323 , 0.875984251969 )
( 0.218503937008 , 0.838582677165 )
( 0.273622047244 , 0.842519685039 )
( 0.291338582677 , 0.872047244094 )
( 0.340551181102 , 0.887795275591 )
( 0.415354330709 , 0.889763779528 )
( 0.513779527559 , 0.899606299213 )
( 0.602362204724 , 0.937007874016 )
( 0.748031496063 , 0.94094488189 )
( 0.944881889764 , 0.986220472441 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.82874015748 )
( 0.187007874016 , 0.842519685039 )
( 0.188976377953 , 0.820866141732 )
( 0.19094488189 , 0.836614173228 )
( 0.192913385827 , 0.838582677165 )
( 0.192913385827 , 0.838582677165 )
( 0.194881889764 , 0.80905511811 )
( 0.196850393701 , 0.854330708661 )
( 0.200787401575 , 0.854330708661 )
( 0.208661417323 , 0.842519685039 )
( 0.218503937008 , 0.866141732283 )
( 0.273622047244 , 0.836614173228 )
( 0.291338582677 , 0.866141732283 )
( 0.340551181102 , 0.86811023622 )
( 0.415354330709 , 0.872047244094 )
( 0.513779527559 , 0.917322834646 )
( 0.602362204724 , 0.923228346457 )
( 0.748031496063 , 0.942913385827 )
( 0.944881889764 , 0.984251968504 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=39cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.222440944882 )
( 0.187007874016 , 0.236220472441 )
( 0.188976377953 , 0.279527559055 )
( 0.19094488189 , 0.291338582677 )
( 0.192913385827 , 0.354330708661 )
( 0.192913385827 , 0.352362204724 )
( 0.194881889764 , 0.375984251969 )
( 0.196850393701 , 0.419291338583 )
( 0.200787401575 , 0.478346456693 )
( 0.208661417323 , 0.531496062992 )
( 0.218503937008 , 0.541338582677 )
( 0.273622047244 , 0.647637795276 )
( 0.291338582677 , 0.71062992126 )
( 0.340551181102 , 0.75 )
( 0.415354330709 , 0.791338582677 )
( 0.513779527559 , 0.872047244094 )
( 0.602362204724 , 0.88188976378 )
( 0.748031496063 , 0.935039370079 )
( 0.944881889764 , 0.992125984252 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.360236220472 )
( 0.187007874016 , 0.407480314961 )
( 0.188976377953 , 0.450787401575 )
( 0.19094488189 , 0.527559055118 )
( 0.192913385827 , 0.525590551181 )
( 0.192913385827 , 0.592519685039 )
( 0.194881889764 , 0.643700787402 )
( 0.196850393701 , 0.645669291339 )
( 0.200787401575 , 0.692913385827 )
( 0.208661417323 , 0.740157480315 )
( 0.218503937008 , 0.807086614173 )
( 0.273622047244 , 0.838582677165 )
( 0.291338582677 , 0.88188976378 )
( 0.340551181102 , 0.889763779528 )
( 0.415354330709 , 0.938976377953 )
( 0.513779527559 , 0.94094488189 )
( 0.602362204724 , 0.964566929134 )
( 0.748031496063 , 0.988188976378 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.448818897638 )
( 0.187007874016 , 0.501968503937 )
( 0.188976377953 , 0.594488188976 )
( 0.19094488189 , 0.592519685039 )
( 0.192913385827 , 0.659448818898 )
( 0.192913385827 , 0.67125984252 )
( 0.194881889764 , 0.688976377953 )
( 0.196850393701 , 0.771653543307 )
( 0.200787401575 , 0.779527559055 )
( 0.208661417323 , 0.818897637795 )
( 0.218503937008 , 0.84842519685 )
( 0.273622047244 , 0.858267716535 )
( 0.291338582677 , 0.877952755906 )
( 0.340551181102 , 0.923228346457 )
( 0.415354330709 , 0.925196850394 )
( 0.513779527559 , 0.950787401575 )
( 0.602362204724 , 0.974409448819 )
( 0.748031496063 , 0.994094488189 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.61811023622 )
( 0.187007874016 , 0.582677165354 )
( 0.188976377953 , 0.683070866142 )
( 0.19094488189 , 0.683070866142 )
( 0.192913385827 , 0.700787401575 )
( 0.192913385827 , 0.728346456693 )
( 0.194881889764 , 0.763779527559 )
( 0.196850393701 , 0.779527559055 )
( 0.200787401575 , 0.838582677165 )
( 0.208661417323 , 0.879921259843 )
( 0.218503937008 , 0.874015748031 )
( 0.273622047244 , 0.90157480315 )
( 0.291338582677 , 0.913385826772 )
( 0.340551181102 , 0.954724409449 )
( 0.415354330709 , 0.933070866142 )
( 0.513779527559 , 0.954724409449 )
( 0.602362204724 , 0.982283464567 )
( 0.748031496063 , 0.992125984252 )
( 0.944881889764 , 0.994094488189 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.657480314961 )
( 0.187007874016 , 0.696850393701 )
( 0.188976377953 , 0.734251968504 )
( 0.19094488189 , 0.738188976378 )
( 0.192913385827 , 0.781496062992 )
( 0.192913385827 , 0.822834645669 )
( 0.194881889764 , 0.793307086614 )
( 0.196850393701 , 0.842519685039 )
( 0.200787401575 , 0.891732283465 )
( 0.208661417323 , 0.907480314961 )
( 0.218503937008 , 0.891732283465 )
( 0.273622047244 , 0.938976377953 )
( 0.291338582677 , 0.931102362205 )
( 0.340551181102 , 0.956692913386 )
( 0.415354330709 , 0.966535433071 )
( 0.513779527559 , 0.978346456693 )
( 0.602362204724 , 0.982283464567 )
( 0.748031496063 , 0.986220472441 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.722440944882 )
( 0.187007874016 , 0.716535433071 )
( 0.188976377953 , 0.757874015748 )
( 0.19094488189 , 0.791338582677 )
( 0.192913385827 , 0.824803149606 )
( 0.192913385827 , 0.846456692913 )
( 0.194881889764 , 0.84842519685 )
( 0.196850393701 , 0.899606299213 )
( 0.200787401575 , 0.897637795276 )
( 0.208661417323 , 0.903543307087 )
( 0.218503937008 , 0.915354330709 )
( 0.273622047244 , 0.952755905512 )
( 0.291338582677 , 0.946850393701 )
( 0.340551181102 , 0.972440944882 )
( 0.415354330709 , 0.972440944882 )
( 0.513779527559 , 0.98031496063 )
( 0.602362204724 , 0.988188976378 )
( 0.748031496063 , 0.990157480315 )
( 0.944881889764 , 0.998031496063 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.795275590551 )
( 0.187007874016 , 0.805118110236 )
( 0.188976377953 , 0.818897637795 )
( 0.19094488189 , 0.866141732283 )
( 0.192913385827 , 0.852362204724 )
( 0.192913385827 , 0.879921259843 )
( 0.194881889764 , 0.933070866142 )
( 0.196850393701 , 0.895669291339 )
( 0.200787401575 , 0.909448818898 )
( 0.208661417323 , 0.942913385827 )
( 0.218503937008 , 0.944881889764 )
( 0.273622047244 , 0.958661417323 )
( 0.291338582677 , 0.964566929134 )
( 0.340551181102 , 0.970472440945 )
( 0.415354330709 , 0.974409448819 )
( 0.513779527559 , 0.982283464567 )
( 0.602362204724 , 0.982283464567 )
( 0.748031496063 , 0.984251968504 )
( 0.944881889764 , 0.998031496063 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.832677165354 )
( 0.187007874016 , 0.852362204724 )
( 0.188976377953 , 0.844488188976 )
( 0.19094488189 , 0.874015748031 )
( 0.192913385827 , 0.887795275591 )
( 0.192913385827 , 0.911417322835 )
( 0.194881889764 , 0.92125984252 )
( 0.196850393701 , 0.927165354331 )
( 0.200787401575 , 0.911417322835 )
( 0.208661417323 , 0.938976377953 )
( 0.218503937008 , 0.952755905512 )
( 0.273622047244 , 0.966535433071 )
( 0.291338582677 , 0.972440944882 )
( 0.340551181102 , 0.984251968504 )
( 0.415354330709 , 0.976377952756 )
( 0.513779527559 , 0.988188976378 )
( 0.602362204724 , 0.984251968504 )
( 0.748031496063 , 0.990157480315 )
( 0.944881889764 , 0.994094488189 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.856299212598 )
( 0.187007874016 , 0.858267716535 )
( 0.188976377953 , 0.885826771654 )
( 0.19094488189 , 0.874015748031 )
( 0.192913385827 , 0.891732283465 )
( 0.192913385827 , 0.938976377953 )
( 0.194881889764 , 0.907480314961 )
( 0.196850393701 , 0.933070866142 )
( 0.200787401575 , 0.954724409449 )
( 0.208661417323 , 0.954724409449 )
( 0.218503937008 , 0.948818897638 )
( 0.273622047244 , 0.970472440945 )
( 0.291338582677 , 0.966535433071 )
( 0.340551181102 , 0.974409448819 )
( 0.415354330709 , 0.976377952756 )
( 0.513779527559 , 0.994094488189 )
( 0.602362204724 , 0.994094488189 )
( 0.748031496063 , 0.990157480315 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.893700787402 )
( 0.187007874016 , 0.889763779528 )
( 0.188976377953 , 0.897637795276 )
( 0.19094488189 , 0.935039370079 )
( 0.192913385827 , 0.923228346457 )
( 0.192913385827 , 0.931102362205 )
( 0.194881889764 , 0.942913385827 )
( 0.196850393701 , 0.937007874016 )
( 0.200787401575 , 0.954724409449 )
( 0.208661417323 , 0.962598425197 )
( 0.218503937008 , 0.970472440945 )
( 0.273622047244 , 0.98031496063 )
( 0.291338582677 , 0.976377952756 )
( 0.340551181102 , 0.968503937008 )
( 0.415354330709 , 0.982283464567 )
( 0.513779527559 , 0.990157480315 )
( 0.602362204724 , 0.990157480315 )
( 0.748031496063 , 0.992125984252 )
( 0.944881889764 , 0.998031496063 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.903543307087 )
( 0.187007874016 , 0.90157480315 )
( 0.188976377953 , 0.913385826772 )
( 0.19094488189 , 0.927165354331 )
( 0.192913385827 , 0.94094488189 )
( 0.192913385827 , 0.942913385827 )
( 0.194881889764 , 0.950787401575 )
( 0.196850393701 , 0.952755905512 )
( 0.200787401575 , 0.968503937008 )
( 0.208661417323 , 0.96062992126 )
( 0.218503937008 , 0.978346456693 )
( 0.273622047244 , 0.970472440945 )
( 0.291338582677 , 0.986220472441 )
( 0.340551181102 , 0.984251968504 )
( 0.415354330709 , 0.984251968504 )
( 0.513779527559 , 0.98031496063 )
( 0.602362204724 , 0.990157480315 )
( 0.748031496063 , 0.998031496063 )
( 0.944881889764 , 0.998031496063 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.911417322835 )
( 0.187007874016 , 0.935039370079 )
( 0.188976377953 , 0.950787401575 )
( 0.19094488189 , 0.937007874016 )
( 0.192913385827 , 0.96062992126 )
( 0.192913385827 , 0.950787401575 )
( 0.194881889764 , 0.962598425197 )
( 0.196850393701 , 0.974409448819 )
( 0.200787401575 , 0.952755905512 )
( 0.208661417323 , 0.982283464567 )
( 0.218503937008 , 0.974409448819 )
( 0.273622047244 , 0.974409448819 )
( 0.291338582677 , 0.970472440945 )
( 0.340551181102 , 0.986220472441 )
( 0.415354330709 , 0.992125984252 )
( 0.513779527559 , 0.988188976378 )
( 0.602362204724 , 0.992125984252 )
( 0.748031496063 , 0.994094488189 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.931102362205 )
( 0.187007874016 , 0.937007874016 )
( 0.188976377953 , 0.933070866142 )
( 0.19094488189 , 0.968503937008 )
( 0.192913385827 , 0.946850393701 )
( 0.192913385827 , 0.954724409449 )
( 0.194881889764 , 0.966535433071 )
( 0.196850393701 , 0.966535433071 )
( 0.200787401575 , 0.96062992126 )
( 0.208661417323 , 0.978346456693 )
( 0.218503937008 , 0.982283464567 )
( 0.273622047244 , 0.98031496063 )
( 0.291338582677 , 0.994094488189 )
( 0.340551181102 , 0.984251968504 )
( 0.415354330709 , 0.986220472441 )
( 0.513779527559 , 0.984251968504 )
( 0.602362204724 , 0.988188976378 )
( 0.748031496063 , 0.992125984252 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.927165354331 )
( 0.187007874016 , 0.94094488189 )
( 0.188976377953 , 0.950787401575 )
( 0.19094488189 , 0.954724409449 )
( 0.192913385827 , 0.956692913386 )
( 0.192913385827 , 0.956692913386 )
( 0.194881889764 , 0.966535433071 )
( 0.196850393701 , 0.962598425197 )
( 0.200787401575 , 0.976377952756 )
( 0.208661417323 , 0.970472440945 )
( 0.218503937008 , 0.974409448819 )
( 0.273622047244 , 0.990157480315 )
( 0.291338582677 , 0.982283464567 )
( 0.340551181102 , 0.988188976378 )
( 0.415354330709 , 0.990157480315 )
( 0.513779527559 , 0.988188976378 )
( 0.602362204724 , 0.996062992126 )
( 0.748031496063 , 0.994094488189 )
( 0.944881889764 , 0.998031496063 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.948818897638 )
( 0.187007874016 , 0.946850393701 )
( 0.188976377953 , 0.944881889764 )
( 0.19094488189 , 0.96062992126 )
( 0.192913385827 , 0.964566929134 )
( 0.192913385827 , 0.968503937008 )
( 0.194881889764 , 0.962598425197 )
( 0.196850393701 , 0.970472440945 )
( 0.200787401575 , 0.964566929134 )
( 0.208661417323 , 0.978346456693 )
( 0.218503937008 , 0.974409448819 )
( 0.273622047244 , 0.984251968504 )
( 0.291338582677 , 0.986220472441 )
( 0.340551181102 , 0.998031496063 )
( 0.415354330709 , 0.990157480315 )
( 0.513779527559 , 0.994094488189 )
( 0.602362204724 , 0.996062992126 )
( 0.748031496063 , 0.998031496063 )
( 0.944881889764 , 0.998031496063 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.942913385827 )
( 0.187007874016 , 0.950787401575 )
( 0.188976377953 , 0.96062992126 )
( 0.19094488189 , 0.984251968504 )
( 0.192913385827 , 0.958661417323 )
( 0.192913385827 , 0.976377952756 )
( 0.194881889764 , 0.962598425197 )
( 0.196850393701 , 0.970472440945 )
( 0.200787401575 , 0.962598425197 )
( 0.208661417323 , 0.978346456693 )
( 0.218503937008 , 0.982283464567 )
( 0.273622047244 , 0.984251968504 )
( 0.291338582677 , 0.990157480315 )
( 0.340551181102 , 0.988188976378 )
( 0.415354330709 , 0.988188976378 )
( 0.513779527559 , 0.994094488189 )
( 0.602362204724 , 0.996062992126 )
( 0.748031496063 , 0.994094488189 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.958661417323 )
( 0.187007874016 , 0.974409448819 )
( 0.188976377953 , 0.972440944882 )
( 0.19094488189 , 0.954724409449 )
( 0.192913385827 , 0.966535433071 )
( 0.192913385827 , 0.98031496063 )
( 0.194881889764 , 0.984251968504 )
( 0.196850393701 , 0.984251968504 )
( 0.200787401575 , 0.98031496063 )
( 0.208661417323 , 0.984251968504 )
( 0.218503937008 , 0.982283464567 )
( 0.273622047244 , 0.978346456693 )
( 0.291338582677 , 0.984251968504 )
( 0.340551181102 , 0.986220472441 )
( 0.415354330709 , 0.988188976378 )
( 0.513779527559 , 0.996062992126 )
( 0.602362204724 , 0.990157480315 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.966535433071 )
( 0.187007874016 , 0.964566929134 )
( 0.188976377953 , 0.948818897638 )
( 0.19094488189 , 0.966535433071 )
( 0.192913385827 , 0.968503937008 )
( 0.192913385827 , 0.964566929134 )
( 0.194881889764 , 0.974409448819 )
( 0.196850393701 , 0.982283464567 )
( 0.200787401575 , 0.972440944882 )
( 0.208661417323 , 0.990157480315 )
( 0.218503937008 , 0.982283464567 )
( 0.273622047244 , 0.994094488189 )
( 0.291338582677 , 0.988188976378 )
( 0.340551181102 , 0.992125984252 )
( 0.415354330709 , 0.990157480315 )
( 0.513779527559 , 0.994094488189 )
( 0.602362204724 , 0.992125984252 )
( 0.748031496063 , 0.996062992126 )
( 0.944881889764 , 0.998031496063 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.962598425197 )
( 0.187007874016 , 0.970472440945 )
( 0.188976377953 , 0.974409448819 )
( 0.19094488189 , 0.968503937008 )
( 0.192913385827 , 0.974409448819 )
( 0.192913385827 , 0.984251968504 )
( 0.194881889764 , 0.974409448819 )
( 0.196850393701 , 0.968503937008 )
( 0.200787401575 , 0.986220472441 )
( 0.208661417323 , 0.984251968504 )
( 0.218503937008 , 0.988188976378 )
( 0.273622047244 , 0.990157480315 )
( 0.291338582677 , 0.988188976378 )
( 0.340551181102 , 0.986220472441 )
( 0.415354330709 , 0.988188976378 )
( 0.513779527559 , 0.998031496063 )
( 0.602362204724 , 0.992125984252 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.962598425197 )
( 0.187007874016 , 0.974409448819 )
( 0.188976377953 , 0.962598425197 )
( 0.19094488189 , 0.964566929134 )
( 0.192913385827 , 0.962598425197 )
( 0.192913385827 , 0.982283464567 )
( 0.194881889764 , 0.972440944882 )
( 0.196850393701 , 0.98031496063 )
( 0.200787401575 , 0.982283464567 )
( 0.208661417323 , 0.982283464567 )
( 0.218503937008 , 0.974409448819 )
( 0.273622047244 , 0.984251968504 )
( 0.291338582677 , 0.984251968504 )
( 0.340551181102 , 0.986220472441 )
( 0.415354330709 , 0.992125984252 )
( 0.513779527559 , 0.992125984252 )
( 0.602362204724 , 0.994094488189 )
( 0.748031496063 , 0.996062992126 )
( 0.944881889764 , 0.998031496063 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.974409448819 )
( 0.187007874016 , 0.962598425197 )
( 0.188976377953 , 0.978346456693 )
( 0.19094488189 , 0.968503937008 )
( 0.192913385827 , 0.98031496063 )
( 0.192913385827 , 0.972440944882 )
( 0.194881889764 , 0.974409448819 )
( 0.196850393701 , 0.988188976378 )
( 0.200787401575 , 0.974409448819 )
( 0.208661417323 , 0.972440944882 )
( 0.218503937008 , 0.976377952756 )
( 0.273622047244 , 0.988188976378 )
( 0.291338582677 , 0.98031496063 )
( 0.340551181102 , 0.98031496063 )
( 0.415354330709 , 0.988188976378 )
( 0.513779527559 , 0.992125984252 )
( 0.602362204724 , 0.992125984252 )
( 0.748031496063 , 0.994094488189 )
( 0.944881889764 , 0.998031496063 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=39cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.185039370079 )
( 0.187007874016 , 0.187007874016 )
( 0.188976377953 , 0.188976377953 )
( 0.19094488189 , 0.19094488189 )
( 0.192913385827 , 0.192913385827 )
( 0.192913385827 , 0.192913385827 )
( 0.194881889764 , 0.194881889764 )
( 0.196850393701 , 0.196850393701 )
( 0.200787401575 , 0.200787401575 )
( 0.208661417323 , 0.208661417323 )
( 0.218503937008 , 0.218503937008 )
( 0.273622047244 , 0.273622047244 )
( 0.291338582677 , 0.291338582677 )
( 0.340551181102 , 0.340551181102 )
( 0.415354330709 , 0.415354330709 )
( 0.513779527559 , 0.513779527559 )
( 0.602362204724 , 0.602362204724 )
( 0.748031496063 , 0.748031496063 )
( 0.944881889764 , 0.944881889764 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.185039370079 )
( 0.187007874016 , 0.187007874016 )
( 0.188976377953 , 0.188976377953 )
( 0.19094488189 , 0.19094488189 )
( 0.192913385827 , 0.192913385827 )
( 0.192913385827 , 0.192913385827 )
( 0.194881889764 , 0.194881889764 )
( 0.196850393701 , 0.196850393701 )
( 0.200787401575 , 0.200787401575 )
( 0.208661417323 , 0.208661417323 )
( 0.218503937008 , 0.218503937008 )
( 0.273622047244 , 0.273622047244 )
( 0.291338582677 , 0.291338582677 )
( 0.340551181102 , 0.340551181102 )
( 0.415354330709 , 0.415354330709 )
( 0.513779527559 , 0.513779527559 )
( 0.602362204724 , 0.602362204724 )
( 0.748031496063 , 0.748031496063 )
( 0.944881889764 , 0.944881889764 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.185039370079 )
( 0.187007874016 , 0.187007874016 )
( 0.188976377953 , 0.188976377953 )
( 0.19094488189 , 0.19094488189 )
( 0.192913385827 , 0.192913385827 )
( 0.192913385827 , 0.192913385827 )
( 0.194881889764 , 0.194881889764 )
( 0.196850393701 , 0.196850393701 )
( 0.200787401575 , 0.200787401575 )
( 0.208661417323 , 0.208661417323 )
( 0.218503937008 , 0.218503937008 )
( 0.273622047244 , 0.273622047244 )
( 0.291338582677 , 0.291338582677 )
( 0.340551181102 , 0.340551181102 )
( 0.415354330709 , 0.415354330709 )
( 0.513779527559 , 0.513779527559 )
( 0.602362204724 , 0.602362204724 )
( 0.748031496063 , 0.748031496063 )
( 0.944881889764 , 0.944881889764 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.185039370079 )
( 0.187007874016 , 0.187007874016 )
( 0.188976377953 , 0.188976377953 )
( 0.19094488189 , 0.19094488189 )
( 0.192913385827 , 0.192913385827 )
( 0.192913385827 , 0.192913385827 )
( 0.194881889764 , 0.194881889764 )
( 0.196850393701 , 0.196850393701 )
( 0.200787401575 , 0.200787401575 )
( 0.208661417323 , 0.208661417323 )
( 0.218503937008 , 0.218503937008 )
( 0.273622047244 , 0.273622047244 )
( 0.291338582677 , 0.291338582677 )
( 0.340551181102 , 0.340551181102 )
( 0.415354330709 , 0.415354330709 )
( 0.513779527559 , 0.513779527559 )
( 0.602362204724 , 0.602362204724 )
( 0.748031496063 , 0.748031496063 )
( 0.944881889764 , 0.944881889764 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.185039370079 )
( 0.187007874016 , 0.187007874016 )
( 0.188976377953 , 0.188976377953 )
( 0.19094488189 , 0.19094488189 )
( 0.192913385827 , 0.192913385827 )
( 0.192913385827 , 0.192913385827 )
( 0.194881889764 , 0.194881889764 )
( 0.196850393701 , 0.196850393701 )
( 0.200787401575 , 0.200787401575 )
( 0.208661417323 , 0.208661417323 )
( 0.218503937008 , 0.218503937008 )
( 0.273622047244 , 0.273622047244 )
( 0.291338582677 , 0.291338582677 )
( 0.340551181102 , 0.340551181102 )
( 0.415354330709 , 0.415354330709 )
( 0.513779527559 , 0.513779527559 )
( 0.602362204724 , 0.602362204724 )
( 0.748031496063 , 0.748031496063 )
( 0.944881889764 , 0.944881889764 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.185039370079 )
( 0.187007874016 , 0.187007874016 )
( 0.188976377953 , 0.188976377953 )
( 0.19094488189 , 0.19094488189 )
( 0.192913385827 , 0.192913385827 )
( 0.192913385827 , 0.192913385827 )
( 0.194881889764 , 0.194881889764 )
( 0.196850393701 , 0.196850393701 )
( 0.200787401575 , 0.200787401575 )
( 0.208661417323 , 0.208661417323 )
( 0.218503937008 , 0.218503937008 )
( 0.273622047244 , 0.273622047244 )
( 0.291338582677 , 0.291338582677 )
( 0.340551181102 , 0.340551181102 )
( 0.415354330709 , 0.415354330709 )
( 0.513779527559 , 0.513779527559 )
( 0.602362204724 , 0.602362204724 )
( 0.748031496063 , 0.748031496063 )
( 0.944881889764 , 0.944881889764 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.185039370079 )
( 0.187007874016 , 0.187007874016 )
( 0.188976377953 , 0.188976377953 )
( 0.19094488189 , 0.19094488189 )
( 0.192913385827 , 0.192913385827 )
( 0.192913385827 , 0.192913385827 )
( 0.194881889764 , 0.194881889764 )
( 0.196850393701 , 0.196850393701 )
( 0.200787401575 , 0.200787401575 )
( 0.208661417323 , 0.208661417323 )
( 0.218503937008 , 0.218503937008 )
( 0.273622047244 , 0.273622047244 )
( 0.291338582677 , 0.291338582677 )
( 0.340551181102 , 0.340551181102 )
( 0.415354330709 , 0.415354330709 )
( 0.513779527559 , 0.513779527559 )
( 0.602362204724 , 0.602362204724 )
( 0.748031496063 , 0.748031496063 )
( 0.944881889764 , 0.944881889764 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.185039370079 )
( 0.187007874016 , 0.187007874016 )
( 0.188976377953 , 0.188976377953 )
( 0.19094488189 , 0.19094488189 )
( 0.192913385827 , 0.192913385827 )
( 0.192913385827 , 0.192913385827 )
( 0.194881889764 , 0.194881889764 )
( 0.196850393701 , 0.196850393701 )
( 0.200787401575 , 0.200787401575 )
( 0.208661417323 , 0.208661417323 )
( 0.218503937008 , 0.218503937008 )
( 0.273622047244 , 0.273622047244 )
( 0.291338582677 , 0.291338582677 )
( 0.340551181102 , 0.340551181102 )
( 0.415354330709 , 0.415354330709 )
( 0.513779527559 , 0.513779527559 )
( 0.602362204724 , 0.602362204724 )
( 0.748031496063 , 0.748031496063 )
( 0.944881889764 , 0.944881889764 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.185039370079 )
( 0.187007874016 , 0.187007874016 )
( 0.188976377953 , 0.188976377953 )
( 0.19094488189 , 0.19094488189 )
( 0.192913385827 , 0.192913385827 )
( 0.192913385827 , 0.192913385827 )
( 0.194881889764 , 0.194881889764 )
( 0.196850393701 , 0.196850393701 )
( 0.200787401575 , 0.200787401575 )
( 0.208661417323 , 0.208661417323 )
( 0.218503937008 , 0.218503937008 )
( 0.273622047244 , 0.273622047244 )
( 0.291338582677 , 0.291338582677 )
( 0.340551181102 , 0.340551181102 )
( 0.415354330709 , 0.415354330709 )
( 0.513779527559 , 0.513779527559 )
( 0.602362204724 , 0.602362204724 )
( 0.748031496063 , 0.748031496063 )
( 0.944881889764 , 0.944881889764 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.185039370079 )
( 0.187007874016 , 0.187007874016 )
( 0.188976377953 , 0.188976377953 )
( 0.19094488189 , 0.19094488189 )
( 0.192913385827 , 0.192913385827 )
( 0.192913385827 , 0.192913385827 )
( 0.194881889764 , 0.194881889764 )
( 0.196850393701 , 0.196850393701 )
( 0.200787401575 , 0.200787401575 )
( 0.208661417323 , 0.208661417323 )
( 0.218503937008 , 0.218503937008 )
( 0.273622047244 , 0.273622047244 )
( 0.291338582677 , 0.291338582677 )
( 0.340551181102 , 0.340551181102 )
( 0.415354330709 , 0.415354330709 )
( 0.513779527559 , 0.513779527559 )
( 0.602362204724 , 0.602362204724 )
( 0.748031496063 , 0.748031496063 )
( 0.944881889764 , 0.944881889764 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 1.0 )
( 0.187007874016 , 1.0 )
( 0.188976377953 , 1.0 )
( 0.19094488189 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.194881889764 , 1.0 )
( 0.196850393701 , 1.0 )
( 0.200787401575 , 1.0 )
( 0.208661417323 , 1.0 )
( 0.218503937008 , 1.0 )
( 0.273622047244 , 1.0 )
( 0.291338582677 , 1.0 )
( 0.340551181102 , 1.0 )
( 0.415354330709 , 1.0 )
( 0.513779527559 , 1.0 )
( 0.602362204724 , 1.0 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 1.0 )
( 0.187007874016 , 1.0 )
( 0.188976377953 , 1.0 )
( 0.19094488189 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.194881889764 , 1.0 )
( 0.196850393701 , 1.0 )
( 0.200787401575 , 1.0 )
( 0.208661417323 , 1.0 )
( 0.218503937008 , 1.0 )
( 0.273622047244 , 1.0 )
( 0.291338582677 , 1.0 )
( 0.340551181102 , 1.0 )
( 0.415354330709 , 1.0 )
( 0.513779527559 , 1.0 )
( 0.602362204724 , 1.0 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 1.0 )
( 0.187007874016 , 1.0 )
( 0.188976377953 , 1.0 )
( 0.19094488189 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.194881889764 , 1.0 )
( 0.196850393701 , 1.0 )
( 0.200787401575 , 1.0 )
( 0.208661417323 , 1.0 )
( 0.218503937008 , 1.0 )
( 0.273622047244 , 1.0 )
( 0.291338582677 , 1.0 )
( 0.340551181102 , 1.0 )
( 0.415354330709 , 1.0 )
( 0.513779527559 , 1.0 )
( 0.602362204724 , 1.0 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 1.0 )
( 0.187007874016 , 1.0 )
( 0.188976377953 , 1.0 )
( 0.19094488189 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.194881889764 , 1.0 )
( 0.196850393701 , 1.0 )
( 0.200787401575 , 1.0 )
( 0.208661417323 , 1.0 )
( 0.218503937008 , 1.0 )
( 0.273622047244 , 1.0 )
( 0.291338582677 , 1.0 )
( 0.340551181102 , 1.0 )
( 0.415354330709 , 1.0 )
( 0.513779527559 , 1.0 )
( 0.602362204724 , 1.0 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 1.0 )
( 0.187007874016 , 1.0 )
( 0.188976377953 , 1.0 )
( 0.19094488189 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.194881889764 , 1.0 )
( 0.196850393701 , 1.0 )
( 0.200787401575 , 1.0 )
( 0.208661417323 , 1.0 )
( 0.218503937008 , 1.0 )
( 0.273622047244 , 1.0 )
( 0.291338582677 , 1.0 )
( 0.340551181102 , 1.0 )
( 0.415354330709 , 1.0 )
( 0.513779527559 , 1.0 )
( 0.602362204724 , 1.0 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 1.0 )
( 0.187007874016 , 1.0 )
( 0.188976377953 , 1.0 )
( 0.19094488189 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.194881889764 , 1.0 )
( 0.196850393701 , 1.0 )
( 0.200787401575 , 1.0 )
( 0.208661417323 , 1.0 )
( 0.218503937008 , 1.0 )
( 0.273622047244 , 1.0 )
( 0.291338582677 , 1.0 )
( 0.340551181102 , 1.0 )
( 0.415354330709 , 1.0 )
( 0.513779527559 , 1.0 )
( 0.602362204724 , 1.0 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 1.0 )
( 0.187007874016 , 1.0 )
( 0.188976377953 , 1.0 )
( 0.19094488189 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.194881889764 , 1.0 )
( 0.196850393701 , 1.0 )
( 0.200787401575 , 1.0 )
( 0.208661417323 , 1.0 )
( 0.218503937008 , 1.0 )
( 0.273622047244 , 1.0 )
( 0.291338582677 , 1.0 )
( 0.340551181102 , 1.0 )
( 0.415354330709 , 1.0 )
( 0.513779527559 , 1.0 )
( 0.602362204724 , 1.0 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 1.0 )
( 0.187007874016 , 1.0 )
( 0.188976377953 , 1.0 )
( 0.19094488189 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.194881889764 , 1.0 )
( 0.196850393701 , 1.0 )
( 0.200787401575 , 1.0 )
( 0.208661417323 , 1.0 )
( 0.218503937008 , 1.0 )
( 0.273622047244 , 1.0 )
( 0.291338582677 , 1.0 )
( 0.340551181102 , 1.0 )
( 0.415354330709 , 1.0 )
( 0.513779527559 , 1.0 )
( 0.602362204724 , 1.0 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 1.0 )
( 0.187007874016 , 1.0 )
( 0.188976377953 , 1.0 )
( 0.19094488189 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.194881889764 , 1.0 )
( 0.196850393701 , 1.0 )
( 0.200787401575 , 1.0 )
( 0.208661417323 , 1.0 )
( 0.218503937008 , 1.0 )
( 0.273622047244 , 1.0 )
( 0.291338582677 , 1.0 )
( 0.340551181102 , 1.0 )
( 0.415354330709 , 1.0 )
( 0.513779527559 , 1.0 )
( 0.602362204724 , 1.0 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 1.0 )
( 0.187007874016 , 1.0 )
( 0.188976377953 , 1.0 )
( 0.19094488189 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.194881889764 , 1.0 )
( 0.196850393701 , 1.0 )
( 0.200787401575 , 1.0 )
( 0.208661417323 , 1.0 )
( 0.218503937008 , 1.0 )
( 0.273622047244 , 1.0 )
( 0.291338582677 , 1.0 )
( 0.340551181102 , 1.0 )
( 0.415354330709 , 1.0 )
( 0.513779527559 , 1.0 )
( 0.602362204724 , 1.0 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 1.0 )
( 0.187007874016 , 1.0 )
( 0.188976377953 , 1.0 )
( 0.19094488189 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.194881889764 , 1.0 )
( 0.196850393701 , 1.0 )
( 0.200787401575 , 1.0 )
( 0.208661417323 , 1.0 )
( 0.218503937008 , 1.0 )
( 0.273622047244 , 1.0 )
( 0.291338582677 , 1.0 )
( 0.340551181102 , 1.0 )
( 0.415354330709 , 1.0 )
( 0.513779527559 , 1.0 )
( 0.602362204724 , 1.0 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=39cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=42cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=14,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.665354330709 )
( 0.149606299213 , 0.665354330709 )
( 0.149606299213 , 0.639763779528 )
( 0.149606299213 , 0.675196850394 )
( 0.149606299213 , 0.61811023622 )
( 0.149606299213 , 0.637795275591 )
( 0.149606299213 , 0.643700787402 )
( 0.149606299213 , 0.647637795276 )
( 0.155511811024 , 0.596456692913 )
( 0.161417322835 , 0.673228346457 )
( 0.224409448819 , 0.667322834646 )
( 0.240157480315 , 0.685039370079 )
( 0.263779527559 , 0.71062992126 )
( 0.316929133858 , 0.755905511811 )
( 0.397637795276 , 0.777559055118 )
( 0.482283464567 , 0.785433070866 )
( 0.590551181102 , 0.82874015748 )
( 0.753937007874 , 0.891732283465 )
( 0.877952755906 , 0.946850393701 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.779527559055 )
( 0.149606299213 , 0.818897637795 )
( 0.149606299213 , 0.824803149606 )
( 0.149606299213 , 0.842519685039 )
( 0.149606299213 , 0.801181102362 )
( 0.149606299213 , 0.832677165354 )
( 0.149606299213 , 0.832677165354 )
( 0.149606299213 , 0.826771653543 )
( 0.155511811024 , 0.832677165354 )
( 0.161417322835 , 0.797244094488 )
( 0.224409448819 , 0.822834645669 )
( 0.240157480315 , 0.836614173228 )
( 0.263779527559 , 0.842519685039 )
( 0.316929133858 , 0.870078740157 )
( 0.397637795276 , 0.891732283465 )
( 0.482283464567 , 0.903543307087 )
( 0.590551181102 , 0.913385826772 )
( 0.753937007874 , 0.950787401575 )
( 0.877952755906 , 0.982283464567 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.779527559055 )
( 0.149606299213 , 0.812992125984 )
( 0.149606299213 , 0.797244094488 )
( 0.149606299213 , 0.785433070866 )
( 0.149606299213 , 0.826771653543 )
( 0.149606299213 , 0.779527559055 )
( 0.149606299213 , 0.826771653543 )
( 0.149606299213 , 0.805118110236 )
( 0.155511811024 , 0.820866141732 )
( 0.161417322835 , 0.820866141732 )
( 0.224409448819 , 0.864173228346 )
( 0.240157480315 , 0.832677165354 )
( 0.263779527559 , 0.850393700787 )
( 0.316929133858 , 0.834645669291 )
( 0.397637795276 , 0.870078740157 )
( 0.482283464567 , 0.911417322835 )
( 0.590551181102 , 0.931102362205 )
( 0.753937007874 , 0.954724409449 )
( 0.877952755906 , 0.978346456693 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.816929133858 )
( 0.149606299213 , 0.801181102362 )
( 0.149606299213 , 0.84842519685 )
( 0.149606299213 , 0.820866141732 )
( 0.149606299213 , 0.820866141732 )
( 0.149606299213 , 0.793307086614 )
( 0.149606299213 , 0.840551181102 )
( 0.149606299213 , 0.812992125984 )
( 0.155511811024 , 0.846456692913 )
( 0.161417322835 , 0.82874015748 )
( 0.224409448819 , 0.814960629921 )
( 0.240157480315 , 0.84842519685 )
( 0.263779527559 , 0.862204724409 )
( 0.316929133858 , 0.830708661417 )
( 0.397637795276 , 0.874015748031 )
( 0.482283464567 , 0.887795275591 )
( 0.590551181102 , 0.915354330709 )
( 0.753937007874 , 0.964566929134 )
( 0.877952755906 , 0.978346456693 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.824803149606 )
( 0.149606299213 , 0.834645669291 )
( 0.149606299213 , 0.793307086614 )
( 0.149606299213 , 0.805118110236 )
( 0.149606299213 , 0.834645669291 )
( 0.149606299213 , 0.822834645669 )
( 0.149606299213 , 0.840551181102 )
( 0.149606299213 , 0.805118110236 )
( 0.155511811024 , 0.795275590551 )
( 0.161417322835 , 0.82874015748 )
( 0.224409448819 , 0.858267716535 )
( 0.240157480315 , 0.875984251969 )
( 0.263779527559 , 0.846456692913 )
( 0.316929133858 , 0.860236220472 )
( 0.397637795276 , 0.870078740157 )
( 0.482283464567 , 0.899606299213 )
( 0.590551181102 , 0.905511811024 )
( 0.753937007874 , 0.968503937008 )
( 0.877952755906 , 0.974409448819 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.824803149606 )
( 0.149606299213 , 0.816929133858 )
( 0.149606299213 , 0.830708661417 )
( 0.149606299213 , 0.836614173228 )
( 0.149606299213 , 0.803149606299 )
( 0.149606299213 , 0.805118110236 )
( 0.149606299213 , 0.842519685039 )
( 0.149606299213 , 0.812992125984 )
( 0.155511811024 , 0.820866141732 )
( 0.161417322835 , 0.812992125984 )
( 0.224409448819 , 0.846456692913 )
( 0.240157480315 , 0.883858267717 )
( 0.263779527559 , 0.834645669291 )
( 0.316929133858 , 0.852362204724 )
( 0.397637795276 , 0.870078740157 )
( 0.482283464567 , 0.903543307087 )
( 0.590551181102 , 0.899606299213 )
( 0.753937007874 , 0.954724409449 )
( 0.877952755906 , 0.978346456693 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.816929133858 )
( 0.149606299213 , 0.818897637795 )
( 0.149606299213 , 0.844488188976 )
( 0.149606299213 , 0.82874015748 )
( 0.149606299213 , 0.822834645669 )
( 0.149606299213 , 0.812992125984 )
( 0.149606299213 , 0.805118110236 )
( 0.149606299213 , 0.820866141732 )
( 0.155511811024 , 0.832677165354 )
( 0.161417322835 , 0.844488188976 )
( 0.224409448819 , 0.838582677165 )
( 0.240157480315 , 0.844488188976 )
( 0.263779527559 , 0.860236220472 )
( 0.316929133858 , 0.852362204724 )
( 0.397637795276 , 0.866141732283 )
( 0.482283464567 , 0.929133858268 )
( 0.590551181102 , 0.917322834646 )
( 0.753937007874 , 0.952755905512 )
( 0.877952755906 , 0.976377952756 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.78937007874 )
( 0.149606299213 , 0.856299212598 )
( 0.149606299213 , 0.846456692913 )
( 0.149606299213 , 0.834645669291 )
( 0.149606299213 , 0.860236220472 )
( 0.149606299213 , 0.803149606299 )
( 0.149606299213 , 0.852362204724 )
( 0.149606299213 , 0.840551181102 )
( 0.155511811024 , 0.854330708661 )
( 0.161417322835 , 0.830708661417 )
( 0.224409448819 , 0.858267716535 )
( 0.240157480315 , 0.846456692913 )
( 0.263779527559 , 0.879921259843 )
( 0.316929133858 , 0.856299212598 )
( 0.397637795276 , 0.899606299213 )
( 0.482283464567 , 0.887795275591 )
( 0.590551181102 , 0.907480314961 )
( 0.753937007874 , 0.970472440945 )
( 0.877952755906 , 0.98031496063 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.812992125984 )
( 0.149606299213 , 0.844488188976 )
( 0.149606299213 , 0.811023622047 )
( 0.149606299213 , 0.82874015748 )
( 0.149606299213 , 0.816929133858 )
( 0.149606299213 , 0.838582677165 )
( 0.149606299213 , 0.826771653543 )
( 0.149606299213 , 0.818897637795 )
( 0.155511811024 , 0.80905511811 )
( 0.161417322835 , 0.846456692913 )
( 0.224409448819 , 0.838582677165 )
( 0.240157480315 , 0.860236220472 )
( 0.263779527559 , 0.834645669291 )
( 0.316929133858 , 0.879921259843 )
( 0.397637795276 , 0.885826771654 )
( 0.482283464567 , 0.879921259843 )
( 0.590551181102 , 0.927165354331 )
( 0.753937007874 , 0.942913385827 )
( 0.877952755906 , 0.970472440945 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.824803149606 )
( 0.149606299213 , 0.818897637795 )
( 0.149606299213 , 0.862204724409 )
( 0.149606299213 , 0.830708661417 )
( 0.149606299213 , 0.830708661417 )
( 0.149606299213 , 0.814960629921 )
( 0.149606299213 , 0.842519685039 )
( 0.149606299213 , 0.822834645669 )
( 0.155511811024 , 0.820866141732 )
( 0.161417322835 , 0.805118110236 )
( 0.224409448819 , 0.824803149606 )
( 0.240157480315 , 0.862204724409 )
( 0.263779527559 , 0.866141732283 )
( 0.316929133858 , 0.872047244094 )
( 0.397637795276 , 0.883858267717 )
( 0.482283464567 , 0.887795275591 )
( 0.590551181102 , 0.917322834646 )
( 0.753937007874 , 0.931102362205 )
( 0.877952755906 , 0.976377952756 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.844488188976 )
( 0.149606299213 , 0.807086614173 )
( 0.149606299213 , 0.78937007874 )
( 0.149606299213 , 0.834645669291 )
( 0.149606299213 , 0.811023622047 )
( 0.149606299213 , 0.830708661417 )
( 0.149606299213 , 0.84842519685 )
( 0.149606299213 , 0.838582677165 )
( 0.155511811024 , 0.82874015748 )
( 0.161417322835 , 0.818897637795 )
( 0.224409448819 , 0.844488188976 )
( 0.240157480315 , 0.846456692913 )
( 0.263779527559 , 0.862204724409 )
( 0.316929133858 , 0.860236220472 )
( 0.397637795276 , 0.885826771654 )
( 0.482283464567 , 0.889763779528 )
( 0.590551181102 , 0.927165354331 )
( 0.753937007874 , 0.958661417323 )
( 0.877952755906 , 0.976377952756 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.811023622047 )
( 0.149606299213 , 0.80905511811 )
( 0.149606299213 , 0.820866141732 )
( 0.149606299213 , 0.82874015748 )
( 0.149606299213 , 0.822834645669 )
( 0.149606299213 , 0.840551181102 )
( 0.149606299213 , 0.834645669291 )
( 0.149606299213 , 0.836614173228 )
( 0.155511811024 , 0.844488188976 )
( 0.161417322835 , 0.836614173228 )
( 0.224409448819 , 0.836614173228 )
( 0.240157480315 , 0.846456692913 )
( 0.263779527559 , 0.862204724409 )
( 0.316929133858 , 0.889763779528 )
( 0.397637795276 , 0.903543307087 )
( 0.482283464567 , 0.895669291339 )
( 0.590551181102 , 0.915354330709 )
( 0.753937007874 , 0.938976377953 )
( 0.877952755906 , 0.970472440945 )
( 0.996062992126 , 0.996062992126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.840551181102 )
( 0.149606299213 , 0.820866141732 )
( 0.149606299213 , 0.84842519685 )
( 0.149606299213 , 0.816929133858 )
( 0.149606299213 , 0.824803149606 )
( 0.149606299213 , 0.801181102362 )
( 0.149606299213 , 0.832677165354 )
( 0.149606299213 , 0.811023622047 )
( 0.155511811024 , 0.820866141732 )
( 0.161417322835 , 0.84842519685 )
( 0.224409448819 , 0.805118110236 )
( 0.240157480315 , 0.872047244094 )
( 0.263779527559 , 0.875984251969 )
( 0.316929133858 , 0.88188976378 )
( 0.397637795276 , 0.877952755906 )
( 0.482283464567 , 0.913385826772 )
( 0.590551181102 , 0.931102362205 )
( 0.753937007874 , 0.96062992126 )
( 0.877952755906 , 0.978346456693 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.797244094488 )
( 0.149606299213 , 0.842519685039 )
( 0.149606299213 , 0.844488188976 )
( 0.149606299213 , 0.805118110236 )
( 0.149606299213 , 0.84842519685 )
( 0.149606299213 , 0.850393700787 )
( 0.149606299213 , 0.826771653543 )
( 0.149606299213 , 0.824803149606 )
( 0.155511811024 , 0.836614173228 )
( 0.161417322835 , 0.832677165354 )
( 0.224409448819 , 0.846456692913 )
( 0.240157480315 , 0.826771653543 )
( 0.263779527559 , 0.854330708661 )
( 0.316929133858 , 0.883858267717 )
( 0.397637795276 , 0.874015748031 )
( 0.482283464567 , 0.897637795276 )
( 0.590551181102 , 0.923228346457 )
( 0.753937007874 , 0.952755905512 )
( 0.877952755906 , 0.970472440945 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.832677165354 )
( 0.149606299213 , 0.842519685039 )
( 0.149606299213 , 0.811023622047 )
( 0.149606299213 , 0.852362204724 )
( 0.149606299213 , 0.818897637795 )
( 0.149606299213 , 0.824803149606 )
( 0.149606299213 , 0.830708661417 )
( 0.149606299213 , 0.82874015748 )
( 0.155511811024 , 0.816929133858 )
( 0.161417322835 , 0.838582677165 )
( 0.224409448819 , 0.854330708661 )
( 0.240157480315 , 0.86811023622 )
( 0.263779527559 , 0.858267716535 )
( 0.316929133858 , 0.877952755906 )
( 0.397637795276 , 0.866141732283 )
( 0.482283464567 , 0.905511811024 )
( 0.590551181102 , 0.931102362205 )
( 0.753937007874 , 0.938976377953 )
( 0.877952755906 , 0.978346456693 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.846456692913 )
( 0.149606299213 , 0.82874015748 )
( 0.149606299213 , 0.812992125984 )
( 0.149606299213 , 0.866141732283 )
( 0.149606299213 , 0.836614173228 )
( 0.149606299213 , 0.854330708661 )
( 0.149606299213 , 0.842519685039 )
( 0.149606299213 , 0.82874015748 )
( 0.155511811024 , 0.836614173228 )
( 0.161417322835 , 0.832677165354 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.866141732283 )
( 0.263779527559 , 0.866141732283 )
( 0.316929133858 , 0.883858267717 )
( 0.397637795276 , 0.887795275591 )
( 0.482283464567 , 0.887795275591 )
( 0.590551181102 , 0.917322834646 )
( 0.753937007874 , 0.942913385827 )
( 0.877952755906 , 0.966535433071 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.846456692913 )
( 0.149606299213 , 0.818897637795 )
( 0.149606299213 , 0.824803149606 )
( 0.149606299213 , 0.834645669291 )
( 0.149606299213 , 0.816929133858 )
( 0.149606299213 , 0.80905511811 )
( 0.149606299213 , 0.836614173228 )
( 0.149606299213 , 0.795275590551 )
( 0.155511811024 , 0.82874015748 )
( 0.161417322835 , 0.82874015748 )
( 0.224409448819 , 0.850393700787 )
( 0.240157480315 , 0.860236220472 )
( 0.263779527559 , 0.850393700787 )
( 0.316929133858 , 0.891732283465 )
( 0.397637795276 , 0.866141732283 )
( 0.482283464567 , 0.907480314961 )
( 0.590551181102 , 0.933070866142 )
( 0.753937007874 , 0.938976377953 )
( 0.877952755906 , 0.982283464567 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.812992125984 )
( 0.149606299213 , 0.80905511811 )
( 0.149606299213 , 0.824803149606 )
( 0.149606299213 , 0.834645669291 )
( 0.149606299213 , 0.84842519685 )
( 0.149606299213 , 0.820866141732 )
( 0.149606299213 , 0.803149606299 )
( 0.149606299213 , 0.858267716535 )
( 0.155511811024 , 0.834645669291 )
( 0.161417322835 , 0.846456692913 )
( 0.224409448819 , 0.854330708661 )
( 0.240157480315 , 0.850393700787 )
( 0.263779527559 , 0.872047244094 )
( 0.316929133858 , 0.862204724409 )
( 0.397637795276 , 0.893700787402 )
( 0.482283464567 , 0.909448818898 )
( 0.590551181102 , 0.919291338583 )
( 0.753937007874 , 0.958661417323 )
( 0.877952755906 , 0.970472440945 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.838582677165 )
( 0.149606299213 , 0.816929133858 )
( 0.149606299213 , 0.826771653543 )
( 0.149606299213 , 0.844488188976 )
( 0.149606299213 , 0.858267716535 )
( 0.149606299213 , 0.818897637795 )
( 0.149606299213 , 0.832677165354 )
( 0.149606299213 , 0.824803149606 )
( 0.155511811024 , 0.820866141732 )
( 0.161417322835 , 0.832677165354 )
( 0.224409448819 , 0.818897637795 )
( 0.240157480315 , 0.854330708661 )
( 0.263779527559 , 0.864173228346 )
( 0.316929133858 , 0.852362204724 )
( 0.397637795276 , 0.88188976378 )
( 0.482283464567 , 0.874015748031 )
( 0.590551181102 , 0.919291338583 )
( 0.753937007874 , 0.952755905512 )
( 0.877952755906 , 0.982283464567 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.824803149606 )
( 0.149606299213 , 0.850393700787 )
( 0.149606299213 , 0.814960629921 )
( 0.149606299213 , 0.854330708661 )
( 0.149606299213 , 0.82874015748 )
( 0.149606299213 , 0.852362204724 )
( 0.149606299213 , 0.820866141732 )
( 0.149606299213 , 0.844488188976 )
( 0.155511811024 , 0.812992125984 )
( 0.161417322835 , 0.826771653543 )
( 0.224409448819 , 0.852362204724 )
( 0.240157480315 , 0.866141732283 )
( 0.263779527559 , 0.864173228346 )
( 0.316929133858 , 0.862204724409 )
( 0.397637795276 , 0.870078740157 )
( 0.482283464567 , 0.885826771654 )
( 0.590551181102 , 0.905511811024 )
( 0.753937007874 , 0.946850393701 )
( 0.877952755906 , 0.972440944882 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.82874015748 )
( 0.149606299213 , 0.826771653543 )
( 0.149606299213 , 0.84842519685 )
( 0.149606299213 , 0.836614173228 )
( 0.149606299213 , 0.858267716535 )
( 0.149606299213 , 0.86811023622 )
( 0.149606299213 , 0.82874015748 )
( 0.149606299213 , 0.834645669291 )
( 0.155511811024 , 0.84842519685 )
( 0.161417322835 , 0.836614173228 )
( 0.224409448819 , 0.834645669291 )
( 0.240157480315 , 0.838582677165 )
( 0.263779527559 , 0.84842519685 )
( 0.316929133858 , 0.88188976378 )
( 0.397637795276 , 0.903543307087 )
( 0.482283464567 , 0.913385826772 )
( 0.590551181102 , 0.925196850394 )
( 0.753937007874 , 0.956692913386 )
( 0.877952755906 , 0.966535433071 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=42cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.287401574803 )
( 0.149606299213 , 0.265748031496 )
( 0.149606299213 , 0.332677165354 )
( 0.149606299213 , 0.36811023622 )
( 0.149606299213 , 0.393700787402 )
( 0.149606299213 , 0.409448818898 )
( 0.149606299213 , 0.507874015748 )
( 0.149606299213 , 0.501968503937 )
( 0.155511811024 , 0.568897637795 )
( 0.161417322835 , 0.606299212598 )
( 0.224409448819 , 0.667322834646 )
( 0.240157480315 , 0.724409448819 )
( 0.263779527559 , 0.732283464567 )
( 0.316929133858 , 0.80905511811 )
( 0.397637795276 , 0.864173228346 )
( 0.482283464567 , 0.883858267717 )
( 0.590551181102 , 0.927165354331 )
( 0.753937007874 , 0.968503937008 )
( 0.877952755906 , 0.968503937008 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.566929133858 )
( 0.149606299213 , 0.562992125984 )
( 0.149606299213 , 0.602362204724 )
( 0.149606299213 , 0.659448818898 )
( 0.149606299213 , 0.661417322835 )
( 0.149606299213 , 0.736220472441 )
( 0.149606299213 , 0.736220472441 )
( 0.149606299213 , 0.803149606299 )
( 0.155511811024 , 0.811023622047 )
( 0.161417322835 , 0.824803149606 )
( 0.224409448819 , 0.84842519685 )
( 0.240157480315 , 0.911417322835 )
( 0.263779527559 , 0.899606299213 )
( 0.316929133858 , 0.925196850394 )
( 0.397637795276 , 0.944881889764 )
( 0.482283464567 , 0.982283464567 )
( 0.590551181102 , 0.988188976378 )
( 0.753937007874 , 0.988188976378 )
( 0.877952755906 , 0.988188976378 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.594488188976 )
( 0.149606299213 , 0.641732283465 )
( 0.149606299213 , 0.647637795276 )
( 0.149606299213 , 0.763779527559 )
( 0.149606299213 , 0.75 )
( 0.149606299213 , 0.781496062992 )
( 0.149606299213 , 0.814960629921 )
( 0.149606299213 , 0.84842519685 )
( 0.155511811024 , 0.840551181102 )
( 0.161417322835 , 0.889763779528 )
( 0.224409448819 , 0.899606299213 )
( 0.240157480315 , 0.927165354331 )
( 0.263779527559 , 0.938976377953 )
( 0.316929133858 , 0.954724409449 )
( 0.397637795276 , 0.962598425197 )
( 0.482283464567 , 0.968503937008 )
( 0.590551181102 , 0.984251968504 )
( 0.753937007874 , 0.986220472441 )
( 0.877952755906 , 0.998031496063 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.738188976378 )
( 0.149606299213 , 0.751968503937 )
( 0.149606299213 , 0.783464566929 )
( 0.149606299213 , 0.801181102362 )
( 0.149606299213 , 0.803149606299 )
( 0.149606299213 , 0.846456692913 )
( 0.149606299213 , 0.86811023622 )
( 0.149606299213 , 0.864173228346 )
( 0.155511811024 , 0.88188976378 )
( 0.161417322835 , 0.913385826772 )
( 0.224409448819 , 0.935039370079 )
( 0.240157480315 , 0.946850393701 )
( 0.263779527559 , 0.933070866142 )
( 0.316929133858 , 0.968503937008 )
( 0.397637795276 , 0.964566929134 )
( 0.482283464567 , 0.976377952756 )
( 0.590551181102 , 0.986220472441 )
( 0.753937007874 , 0.994094488189 )
( 0.877952755906 , 0.994094488189 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.773622047244 )
( 0.149606299213 , 0.826771653543 )
( 0.149606299213 , 0.816929133858 )
( 0.149606299213 , 0.830708661417 )
( 0.149606299213 , 0.870078740157 )
( 0.149606299213 , 0.883858267717 )
( 0.149606299213 , 0.889763779528 )
( 0.149606299213 , 0.917322834646 )
( 0.155511811024 , 0.935039370079 )
( 0.161417322835 , 0.931102362205 )
( 0.224409448819 , 0.927165354331 )
( 0.240157480315 , 0.96062992126 )
( 0.263779527559 , 0.974409448819 )
( 0.316929133858 , 0.972440944882 )
( 0.397637795276 , 0.984251968504 )
( 0.482283464567 , 0.986220472441 )
( 0.590551181102 , 0.98031496063 )
( 0.753937007874 , 0.998031496063 )
( 0.877952755906 , 0.998031496063 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.82874015748 )
( 0.149606299213 , 0.844488188976 )
( 0.149606299213 , 0.830708661417 )
( 0.149606299213 , 0.903543307087 )
( 0.149606299213 , 0.895669291339 )
( 0.149606299213 , 0.913385826772 )
( 0.149606299213 , 0.919291338583 )
( 0.149606299213 , 0.911417322835 )
( 0.155511811024 , 0.937007874016 )
( 0.161417322835 , 0.952755905512 )
( 0.224409448819 , 0.950787401575 )
( 0.240157480315 , 0.944881889764 )
( 0.263779527559 , 0.966535433071 )
( 0.316929133858 , 0.972440944882 )
( 0.397637795276 , 0.978346456693 )
( 0.482283464567 , 0.978346456693 )
( 0.590551181102 , 0.990157480315 )
( 0.753937007874 , 0.992125984252 )
( 0.877952755906 , 0.998031496063 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.84842519685 )
( 0.149606299213 , 0.84842519685 )
( 0.149606299213 , 0.909448818898 )
( 0.149606299213 , 0.913385826772 )
( 0.149606299213 , 0.90157480315 )
( 0.149606299213 , 0.937007874016 )
( 0.149606299213 , 0.935039370079 )
( 0.149606299213 , 0.944881889764 )
( 0.155511811024 , 0.927165354331 )
( 0.161417322835 , 0.964566929134 )
( 0.224409448819 , 0.956692913386 )
( 0.240157480315 , 0.976377952756 )
( 0.263779527559 , 0.98031496063 )
( 0.316929133858 , 0.98031496063 )
( 0.397637795276 , 0.982283464567 )
( 0.482283464567 , 0.994094488189 )
( 0.590551181102 , 0.988188976378 )
( 0.753937007874 , 0.994094488189 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.90157480315 )
( 0.149606299213 , 0.905511811024 )
( 0.149606299213 , 0.917322834646 )
( 0.149606299213 , 0.917322834646 )
( 0.149606299213 , 0.935039370079 )
( 0.149606299213 , 0.913385826772 )
( 0.149606299213 , 0.942913385827 )
( 0.149606299213 , 0.962598425197 )
( 0.155511811024 , 0.958661417323 )
( 0.161417322835 , 0.978346456693 )
( 0.224409448819 , 0.98031496063 )
( 0.240157480315 , 0.970472440945 )
( 0.263779527559 , 0.984251968504 )
( 0.316929133858 , 0.978346456693 )
( 0.397637795276 , 0.984251968504 )
( 0.482283464567 , 0.98031496063 )
( 0.590551181102 , 0.990157480315 )
( 0.753937007874 , 0.996062992126 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.915354330709 )
( 0.149606299213 , 0.927165354331 )
( 0.149606299213 , 0.935039370079 )
( 0.149606299213 , 0.948818897638 )
( 0.149606299213 , 0.938976377953 )
( 0.149606299213 , 0.94094488189 )
( 0.149606299213 , 0.950787401575 )
( 0.149606299213 , 0.96062992126 )
( 0.155511811024 , 0.96062992126 )
( 0.161417322835 , 0.976377952756 )
( 0.224409448819 , 0.984251968504 )
( 0.240157480315 , 0.978346456693 )
( 0.263779527559 , 0.98031496063 )
( 0.316929133858 , 0.976377952756 )
( 0.397637795276 , 0.996062992126 )
( 0.482283464567 , 0.992125984252 )
( 0.590551181102 , 0.996062992126 )
( 0.753937007874 , 0.988188976378 )
( 0.877952755906 , 0.996062992126 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.931102362205 )
( 0.149606299213 , 0.925196850394 )
( 0.149606299213 , 0.927165354331 )
( 0.149606299213 , 0.931102362205 )
( 0.149606299213 , 0.968503937008 )
( 0.149606299213 , 0.950787401575 )
( 0.149606299213 , 0.970472440945 )
( 0.149606299213 , 0.96062992126 )
( 0.155511811024 , 0.982283464567 )
( 0.161417322835 , 0.964566929134 )
( 0.224409448819 , 0.982283464567 )
( 0.240157480315 , 0.984251968504 )
( 0.263779527559 , 0.974409448819 )
( 0.316929133858 , 0.978346456693 )
( 0.397637795276 , 0.986220472441 )
( 0.482283464567 , 0.990157480315 )
( 0.590551181102 , 0.996062992126 )
( 0.753937007874 , 0.996062992126 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.927165354331 )
( 0.149606299213 , 0.937007874016 )
( 0.149606299213 , 0.946850393701 )
( 0.149606299213 , 0.956692913386 )
( 0.149606299213 , 0.96062992126 )
( 0.149606299213 , 0.962598425197 )
( 0.149606299213 , 0.968503937008 )
( 0.149606299213 , 0.962598425197 )
( 0.155511811024 , 0.972440944882 )
( 0.161417322835 , 0.978346456693 )
( 0.224409448819 , 0.992125984252 )
( 0.240157480315 , 0.992125984252 )
( 0.263779527559 , 0.972440944882 )
( 0.316929133858 , 0.986220472441 )
( 0.397637795276 , 0.988188976378 )
( 0.482283464567 , 0.986220472441 )
( 0.590551181102 , 0.992125984252 )
( 0.753937007874 , 1.0 )
( 0.877952755906 , 0.996062992126 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.937007874016 )
( 0.149606299213 , 0.948818897638 )
( 0.149606299213 , 0.950787401575 )
( 0.149606299213 , 0.956692913386 )
( 0.149606299213 , 0.970472440945 )
( 0.149606299213 , 0.966535433071 )
( 0.149606299213 , 0.96062992126 )
( 0.149606299213 , 0.962598425197 )
( 0.155511811024 , 0.984251968504 )
( 0.161417322835 , 0.972440944882 )
( 0.224409448819 , 0.978346456693 )
( 0.240157480315 , 0.98031496063 )
( 0.263779527559 , 0.982283464567 )
( 0.316929133858 , 0.976377952756 )
( 0.397637795276 , 0.992125984252 )
( 0.482283464567 , 0.994094488189 )
( 0.590551181102 , 0.994094488189 )
( 0.753937007874 , 0.998031496063 )
( 0.877952755906 , 0.996062992126 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.954724409449 )
( 0.149606299213 , 0.956692913386 )
( 0.149606299213 , 0.974409448819 )
( 0.149606299213 , 0.958661417323 )
( 0.149606299213 , 0.968503937008 )
( 0.149606299213 , 0.950787401575 )
( 0.149606299213 , 0.970472440945 )
( 0.149606299213 , 0.98031496063 )
( 0.155511811024 , 0.972440944882 )
( 0.161417322835 , 0.974409448819 )
( 0.224409448819 , 0.986220472441 )
( 0.240157480315 , 0.986220472441 )
( 0.263779527559 , 0.992125984252 )
( 0.316929133858 , 0.986220472441 )
( 0.397637795276 , 0.986220472441 )
( 0.482283464567 , 0.994094488189 )
( 0.590551181102 , 0.996062992126 )
( 0.753937007874 , 0.990157480315 )
( 0.877952755906 , 0.996062992126 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.970472440945 )
( 0.149606299213 , 0.956692913386 )
( 0.149606299213 , 0.968503937008 )
( 0.149606299213 , 0.970472440945 )
( 0.149606299213 , 0.964566929134 )
( 0.149606299213 , 0.966535433071 )
( 0.149606299213 , 0.984251968504 )
( 0.149606299213 , 0.970472440945 )
( 0.155511811024 , 0.970472440945 )
( 0.161417322835 , 0.976377952756 )
( 0.224409448819 , 0.974409448819 )
( 0.240157480315 , 0.990157480315 )
( 0.263779527559 , 0.984251968504 )
( 0.316929133858 , 0.992125984252 )
( 0.397637795276 , 0.994094488189 )
( 0.482283464567 , 0.992125984252 )
( 0.590551181102 , 0.992125984252 )
( 0.753937007874 , 0.998031496063 )
( 0.877952755906 , 0.998031496063 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.952755905512 )
( 0.149606299213 , 0.964566929134 )
( 0.149606299213 , 0.964566929134 )
( 0.149606299213 , 0.972440944882 )
( 0.149606299213 , 0.968503937008 )
( 0.149606299213 , 0.966535433071 )
( 0.149606299213 , 0.982283464567 )
( 0.149606299213 , 0.988188976378 )
( 0.155511811024 , 0.98031496063 )
( 0.161417322835 , 0.974409448819 )
( 0.224409448819 , 0.994094488189 )
( 0.240157480315 , 0.974409448819 )
( 0.263779527559 , 0.976377952756 )
( 0.316929133858 , 0.986220472441 )
( 0.397637795276 , 0.984251968504 )
( 0.482283464567 , 0.992125984252 )
( 0.590551181102 , 0.990157480315 )
( 0.753937007874 , 0.996062992126 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.962598425197 )
( 0.149606299213 , 0.968503937008 )
( 0.149606299213 , 0.976377952756 )
( 0.149606299213 , 0.970472440945 )
( 0.149606299213 , 0.972440944882 )
( 0.149606299213 , 0.98031496063 )
( 0.149606299213 , 0.984251968504 )
( 0.149606299213 , 0.968503937008 )
( 0.155511811024 , 0.988188976378 )
( 0.161417322835 , 0.984251968504 )
( 0.224409448819 , 0.990157480315 )
( 0.240157480315 , 0.984251968504 )
( 0.263779527559 , 0.992125984252 )
( 0.316929133858 , 0.984251968504 )
( 0.397637795276 , 0.986220472441 )
( 0.482283464567 , 0.988188976378 )
( 0.590551181102 , 0.996062992126 )
( 0.753937007874 , 0.996062992126 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.96062992126 )
( 0.149606299213 , 0.972440944882 )
( 0.149606299213 , 0.966535433071 )
( 0.149606299213 , 0.98031496063 )
( 0.149606299213 , 0.974409448819 )
( 0.149606299213 , 0.982283464567 )
( 0.149606299213 , 0.984251968504 )
( 0.149606299213 , 0.982283464567 )
( 0.155511811024 , 0.976377952756 )
( 0.161417322835 , 0.994094488189 )
( 0.224409448819 , 0.986220472441 )
( 0.240157480315 , 0.982283464567 )
( 0.263779527559 , 0.976377952756 )
( 0.316929133858 , 0.984251968504 )
( 0.397637795276 , 0.986220472441 )
( 0.482283464567 , 1.0 )
( 0.590551181102 , 0.986220472441 )
( 0.753937007874 , 0.998031496063 )
( 0.877952755906 , 0.998031496063 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.970472440945 )
( 0.149606299213 , 0.988188976378 )
( 0.149606299213 , 0.970472440945 )
( 0.149606299213 , 0.982283464567 )
( 0.149606299213 , 0.966535433071 )
( 0.149606299213 , 0.982283464567 )
( 0.149606299213 , 0.978346456693 )
( 0.149606299213 , 0.986220472441 )
( 0.155511811024 , 0.984251968504 )
( 0.161417322835 , 0.976377952756 )
( 0.224409448819 , 0.990157480315 )
( 0.240157480315 , 0.990157480315 )
( 0.263779527559 , 0.982283464567 )
( 0.316929133858 , 0.978346456693 )
( 0.397637795276 , 0.992125984252 )
( 0.482283464567 , 0.982283464567 )
( 0.590551181102 , 0.986220472441 )
( 0.753937007874 , 0.992125984252 )
( 0.877952755906 , 0.998031496063 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.982283464567 )
( 0.149606299213 , 0.968503937008 )
( 0.149606299213 , 0.976377952756 )
( 0.149606299213 , 0.978346456693 )
( 0.149606299213 , 0.984251968504 )
( 0.149606299213 , 0.978346456693 )
( 0.149606299213 , 0.982283464567 )
( 0.149606299213 , 0.984251968504 )
( 0.155511811024 , 0.972440944882 )
( 0.161417322835 , 0.982283464567 )
( 0.224409448819 , 0.986220472441 )
( 0.240157480315 , 0.990157480315 )
( 0.263779527559 , 0.986220472441 )
( 0.316929133858 , 0.992125984252 )
( 0.397637795276 , 0.990157480315 )
( 0.482283464567 , 0.988188976378 )
( 0.590551181102 , 0.994094488189 )
( 0.753937007874 , 0.982283464567 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.978346456693 )
( 0.149606299213 , 0.974409448819 )
( 0.149606299213 , 0.98031496063 )
( 0.149606299213 , 0.974409448819 )
( 0.149606299213 , 0.986220472441 )
( 0.149606299213 , 0.984251968504 )
( 0.149606299213 , 0.990157480315 )
( 0.149606299213 , 0.978346456693 )
( 0.155511811024 , 0.98031496063 )
( 0.161417322835 , 0.978346456693 )
( 0.224409448819 , 0.982283464567 )
( 0.240157480315 , 0.992125984252 )
( 0.263779527559 , 0.982283464567 )
( 0.316929133858 , 0.982283464567 )
( 0.397637795276 , 0.992125984252 )
( 0.482283464567 , 0.994094488189 )
( 0.590551181102 , 0.994094488189 )
( 0.753937007874 , 0.998031496063 )
( 0.877952755906 , 0.998031496063 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.98031496063 )
( 0.149606299213 , 0.976377952756 )
( 0.149606299213 , 0.972440944882 )
( 0.149606299213 , 0.982283464567 )
( 0.149606299213 , 0.988188976378 )
( 0.149606299213 , 0.976377952756 )
( 0.149606299213 , 0.984251968504 )
( 0.149606299213 , 0.992125984252 )
( 0.155511811024 , 0.988188976378 )
( 0.161417322835 , 0.98031496063 )
( 0.224409448819 , 0.986220472441 )
( 0.240157480315 , 0.994094488189 )
( 0.263779527559 , 0.984251968504 )
( 0.316929133858 , 0.984251968504 )
( 0.397637795276 , 0.996062992126 )
( 0.482283464567 , 0.996062992126 )
( 0.590551181102 , 0.994094488189 )
( 0.753937007874 , 0.996062992126 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=42cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.155511811024 , 0.155511811024 )
( 0.161417322835 , 0.161417322835 )
( 0.224409448819 , 0.224409448819 )
( 0.240157480315 , 0.240157480315 )
( 0.263779527559 , 0.263779527559 )
( 0.316929133858 , 0.316929133858 )
( 0.397637795276 , 0.397637795276 )
( 0.482283464567 , 0.482283464567 )
( 0.590551181102 , 0.590551181102 )
( 0.753937007874 , 0.753937007874 )
( 0.877952755906 , 0.877952755906 )
( 0.996062992126 , 0.996062992126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.155511811024 , 0.155511811024 )
( 0.161417322835 , 0.161417322835 )
( 0.224409448819 , 0.224409448819 )
( 0.240157480315 , 0.240157480315 )
( 0.263779527559 , 0.263779527559 )
( 0.316929133858 , 0.316929133858 )
( 0.397637795276 , 0.397637795276 )
( 0.482283464567 , 0.482283464567 )
( 0.590551181102 , 0.590551181102 )
( 0.753937007874 , 0.753937007874 )
( 0.877952755906 , 0.877952755906 )
( 0.996062992126 , 0.996062992126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.155511811024 , 0.155511811024 )
( 0.161417322835 , 0.161417322835 )
( 0.224409448819 , 0.224409448819 )
( 0.240157480315 , 0.240157480315 )
( 0.263779527559 , 0.263779527559 )
( 0.316929133858 , 0.316929133858 )
( 0.397637795276 , 0.397637795276 )
( 0.482283464567 , 0.482283464567 )
( 0.590551181102 , 0.590551181102 )
( 0.753937007874 , 0.753937007874 )
( 0.877952755906 , 0.877952755906 )
( 0.996062992126 , 0.996062992126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.155511811024 , 0.155511811024 )
( 0.161417322835 , 0.161417322835 )
( 0.224409448819 , 0.224409448819 )
( 0.240157480315 , 0.240157480315 )
( 0.263779527559 , 0.263779527559 )
( 0.316929133858 , 0.316929133858 )
( 0.397637795276 , 0.397637795276 )
( 0.482283464567 , 0.482283464567 )
( 0.590551181102 , 0.590551181102 )
( 0.753937007874 , 0.753937007874 )
( 0.877952755906 , 0.877952755906 )
( 0.996062992126 , 0.996062992126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.155511811024 , 0.155511811024 )
( 0.161417322835 , 0.161417322835 )
( 0.224409448819 , 0.224409448819 )
( 0.240157480315 , 0.240157480315 )
( 0.263779527559 , 0.263779527559 )
( 0.316929133858 , 0.316929133858 )
( 0.397637795276 , 0.397637795276 )
( 0.482283464567 , 0.482283464567 )
( 0.590551181102 , 0.590551181102 )
( 0.753937007874 , 0.753937007874 )
( 0.877952755906 , 0.877952755906 )
( 0.996062992126 , 0.996062992126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.155511811024 , 0.155511811024 )
( 0.161417322835 , 0.161417322835 )
( 0.224409448819 , 0.224409448819 )
( 0.240157480315 , 0.240157480315 )
( 0.263779527559 , 0.263779527559 )
( 0.316929133858 , 0.316929133858 )
( 0.397637795276 , 0.397637795276 )
( 0.482283464567 , 0.482283464567 )
( 0.590551181102 , 0.590551181102 )
( 0.753937007874 , 0.753937007874 )
( 0.877952755906 , 0.877952755906 )
( 0.996062992126 , 0.996062992126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.155511811024 , 0.155511811024 )
( 0.161417322835 , 0.161417322835 )
( 0.224409448819 , 0.224409448819 )
( 0.240157480315 , 0.240157480315 )
( 0.263779527559 , 0.263779527559 )
( 0.316929133858 , 0.316929133858 )
( 0.397637795276 , 0.397637795276 )
( 0.482283464567 , 0.482283464567 )
( 0.590551181102 , 0.590551181102 )
( 0.753937007874 , 0.753937007874 )
( 0.877952755906 , 0.877952755906 )
( 0.996062992126 , 0.996062992126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.155511811024 , 0.155511811024 )
( 0.161417322835 , 0.161417322835 )
( 0.224409448819 , 0.224409448819 )
( 0.240157480315 , 0.240157480315 )
( 0.263779527559 , 0.263779527559 )
( 0.316929133858 , 0.316929133858 )
( 0.397637795276 , 0.397637795276 )
( 0.482283464567 , 0.482283464567 )
( 0.590551181102 , 0.590551181102 )
( 0.753937007874 , 0.753937007874 )
( 0.877952755906 , 0.877952755906 )
( 0.996062992126 , 0.996062992126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.155511811024 , 0.155511811024 )
( 0.161417322835 , 0.161417322835 )
( 0.224409448819 , 0.224409448819 )
( 0.240157480315 , 0.240157480315 )
( 0.263779527559 , 0.263779527559 )
( 0.316929133858 , 0.316929133858 )
( 0.397637795276 , 0.397637795276 )
( 0.482283464567 , 0.482283464567 )
( 0.590551181102 , 0.590551181102 )
( 0.753937007874 , 0.753937007874 )
( 0.877952755906 , 0.877952755906 )
( 0.996062992126 , 0.996062992126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.155511811024 , 0.155511811024 )
( 0.161417322835 , 0.161417322835 )
( 0.224409448819 , 0.224409448819 )
( 0.240157480315 , 0.240157480315 )
( 0.263779527559 , 0.263779527559 )
( 0.316929133858 , 0.316929133858 )
( 0.397637795276 , 0.397637795276 )
( 0.482283464567 , 0.482283464567 )
( 0.590551181102 , 0.590551181102 )
( 0.753937007874 , 0.753937007874 )
( 0.877952755906 , 0.877952755906 )
( 0.996062992126 , 0.996062992126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.155511811024 , 1.0 )
( 0.161417322835 , 1.0 )
( 0.224409448819 , 1.0 )
( 0.240157480315 , 1.0 )
( 0.263779527559 , 1.0 )
( 0.316929133858 , 1.0 )
( 0.397637795276 , 1.0 )
( 0.482283464567 , 1.0 )
( 0.590551181102 , 1.0 )
( 0.753937007874 , 1.0 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.155511811024 , 1.0 )
( 0.161417322835 , 1.0 )
( 0.224409448819 , 1.0 )
( 0.240157480315 , 1.0 )
( 0.263779527559 , 1.0 )
( 0.316929133858 , 1.0 )
( 0.397637795276 , 1.0 )
( 0.482283464567 , 1.0 )
( 0.590551181102 , 1.0 )
( 0.753937007874 , 1.0 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.155511811024 , 1.0 )
( 0.161417322835 , 1.0 )
( 0.224409448819 , 1.0 )
( 0.240157480315 , 1.0 )
( 0.263779527559 , 1.0 )
( 0.316929133858 , 1.0 )
( 0.397637795276 , 1.0 )
( 0.482283464567 , 1.0 )
( 0.590551181102 , 1.0 )
( 0.753937007874 , 1.0 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.155511811024 , 1.0 )
( 0.161417322835 , 1.0 )
( 0.224409448819 , 1.0 )
( 0.240157480315 , 1.0 )
( 0.263779527559 , 1.0 )
( 0.316929133858 , 1.0 )
( 0.397637795276 , 1.0 )
( 0.482283464567 , 1.0 )
( 0.590551181102 , 1.0 )
( 0.753937007874 , 1.0 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.155511811024 , 1.0 )
( 0.161417322835 , 1.0 )
( 0.224409448819 , 1.0 )
( 0.240157480315 , 1.0 )
( 0.263779527559 , 1.0 )
( 0.316929133858 , 1.0 )
( 0.397637795276 , 1.0 )
( 0.482283464567 , 1.0 )
( 0.590551181102 , 1.0 )
( 0.753937007874 , 1.0 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.155511811024 , 1.0 )
( 0.161417322835 , 1.0 )
( 0.224409448819 , 1.0 )
( 0.240157480315 , 1.0 )
( 0.263779527559 , 1.0 )
( 0.316929133858 , 1.0 )
( 0.397637795276 , 1.0 )
( 0.482283464567 , 1.0 )
( 0.590551181102 , 1.0 )
( 0.753937007874 , 1.0 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.155511811024 , 1.0 )
( 0.161417322835 , 1.0 )
( 0.224409448819 , 1.0 )
( 0.240157480315 , 1.0 )
( 0.263779527559 , 1.0 )
( 0.316929133858 , 1.0 )
( 0.397637795276 , 1.0 )
( 0.482283464567 , 1.0 )
( 0.590551181102 , 1.0 )
( 0.753937007874 , 1.0 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.155511811024 , 1.0 )
( 0.161417322835 , 1.0 )
( 0.224409448819 , 1.0 )
( 0.240157480315 , 1.0 )
( 0.263779527559 , 1.0 )
( 0.316929133858 , 1.0 )
( 0.397637795276 , 1.0 )
( 0.482283464567 , 1.0 )
( 0.590551181102 , 1.0 )
( 0.753937007874 , 1.0 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.155511811024 , 1.0 )
( 0.161417322835 , 1.0 )
( 0.224409448819 , 1.0 )
( 0.240157480315 , 1.0 )
( 0.263779527559 , 1.0 )
( 0.316929133858 , 1.0 )
( 0.397637795276 , 1.0 )
( 0.482283464567 , 1.0 )
( 0.590551181102 , 1.0 )
( 0.753937007874 , 1.0 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.155511811024 , 1.0 )
( 0.161417322835 , 1.0 )
( 0.224409448819 , 1.0 )
( 0.240157480315 , 1.0 )
( 0.263779527559 , 1.0 )
( 0.316929133858 , 1.0 )
( 0.397637795276 , 1.0 )
( 0.482283464567 , 1.0 )
( 0.590551181102 , 1.0 )
( 0.753937007874 , 1.0 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.155511811024 , 1.0 )
( 0.161417322835 , 1.0 )
( 0.224409448819 , 1.0 )
( 0.240157480315 , 1.0 )
( 0.263779527559 , 1.0 )
( 0.316929133858 , 1.0 )
( 0.397637795276 , 1.0 )
( 0.482283464567 , 1.0 )
( 0.590551181102 , 1.0 )
( 0.753937007874 , 1.0 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=42cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=45cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=15,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=45cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=45cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=45cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\end{tikzpicture}


==> figures/hackrf_roc_2.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=0cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=0,xlabel=scont,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0448979591837 )
( 0.0122448979592 , 0.0469387755102 )
( 0.0122448979592 , 0.0489795918367 )
( 0.0122448979592 , 0.0734693877551 )
( 0.0122448979592 , 0.10612244898 )
( 0.0122448979592 , 0.128571428571 )
( 0.0122448979592 , 0.155102040816 )
( 0.0122448979592 , 0.144897959184 )
( 0.0122448979592 , 0.19387755102 )
( 0.0183673469388 , 0.210204081633 )
( 0.0244897959184 , 0.261224489796 )
( 0.0326530612245 , 0.271428571429 )
( 0.0530612244898 , 0.318367346939 )
( 0.0918367346939 , 0.314285714286 )
( 0.144897959184 , 0.389795918367 )
( 0.234693877551 , 0.471428571429 )
( 0.342857142857 , 0.534693877551 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0918367346939 )
( 0.0122448979592 , 0.0979591836735 )
( 0.0122448979592 , 0.0897959183673 )
( 0.0122448979592 , 0.124489795918 )
( 0.0122448979592 , 0.142857142857 )
( 0.0122448979592 , 0.155102040816 )
( 0.0122448979592 , 0.183673469388 )
( 0.0122448979592 , 0.224489795918 )
( 0.0122448979592 , 0.238775510204 )
( 0.0183673469388 , 0.234693877551 )
( 0.0244897959184 , 0.295918367347 )
( 0.0326530612245 , 0.267346938776 )
( 0.0530612244898 , 0.322448979592 )
( 0.0918367346939 , 0.328571428571 )
( 0.144897959184 , 0.4 )
( 0.234693877551 , 0.502040816327 )
( 0.342857142857 , 0.581632653061 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.128571428571 )
( 0.0122448979592 , 0.128571428571 )
( 0.0122448979592 , 0.15306122449 )
( 0.0122448979592 , 0.157142857143 )
( 0.0122448979592 , 0.197959183673 )
( 0.0122448979592 , 0.202040816327 )
( 0.0122448979592 , 0.202040816327 )
( 0.0122448979592 , 0.224489795918 )
( 0.0122448979592 , 0.242857142857 )
( 0.0183673469388 , 0.295918367347 )
( 0.0244897959184 , 0.281632653061 )
( 0.0326530612245 , 0.312244897959 )
( 0.0530612244898 , 0.320408163265 )
( 0.0918367346939 , 0.373469387755 )
( 0.144897959184 , 0.418367346939 )
( 0.234693877551 , 0.475510204082 )
( 0.342857142857 , 0.557142857143 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.15306122449 )
( 0.0122448979592 , 0.151020408163 )
( 0.0122448979592 , 0.19387755102 )
( 0.0122448979592 , 0.2 )
( 0.0122448979592 , 0.208163265306 )
( 0.0122448979592 , 0.222448979592 )
( 0.0122448979592 , 0.251020408163 )
( 0.0122448979592 , 0.273469387755 )
( 0.0122448979592 , 0.238775510204 )
( 0.0183673469388 , 0.289795918367 )
( 0.0244897959184 , 0.316326530612 )
( 0.0326530612245 , 0.287755102041 )
( 0.0530612244898 , 0.342857142857 )
( 0.0918367346939 , 0.361224489796 )
( 0.144897959184 , 0.389795918367 )
( 0.234693877551 , 0.469387755102 )
( 0.342857142857 , 0.561224489796 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.220408163265 )
( 0.0122448979592 , 0.2 )
( 0.0122448979592 , 0.202040816327 )
( 0.0122448979592 , 0.2 )
( 0.0122448979592 , 0.242857142857 )
( 0.0122448979592 , 0.234693877551 )
( 0.0122448979592 , 0.275510204082 )
( 0.0122448979592 , 0.271428571429 )
( 0.0122448979592 , 0.244897959184 )
( 0.0183673469388 , 0.29387755102 )
( 0.0244897959184 , 0.326530612245 )
( 0.0326530612245 , 0.29387755102 )
( 0.0530612244898 , 0.324489795918 )
( 0.0918367346939 , 0.381632653061 )
( 0.144897959184 , 0.385714285714 )
( 0.234693877551 , 0.442857142857 )
( 0.342857142857 , 0.540816326531 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.208163265306 )
( 0.0122448979592 , 0.220408163265 )
( 0.0122448979592 , 0.24693877551 )
( 0.0122448979592 , 0.232653061224 )
( 0.0122448979592 , 0.273469387755 )
( 0.0122448979592 , 0.271428571429 )
( 0.0122448979592 , 0.283673469388 )
( 0.0122448979592 , 0.3 )
( 0.0122448979592 , 0.334693877551 )
( 0.0183673469388 , 0.308163265306 )
( 0.0244897959184 , 0.277551020408 )
( 0.0326530612245 , 0.365306122449 )
( 0.0530612244898 , 0.334693877551 )
( 0.0918367346939 , 0.387755102041 )
( 0.144897959184 , 0.422448979592 )
( 0.234693877551 , 0.473469387755 )
( 0.342857142857 , 0.538775510204 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.214285714286 )
( 0.0122448979592 , 0.236734693878 )
( 0.0122448979592 , 0.273469387755 )
( 0.0122448979592 , 0.271428571429 )
( 0.0122448979592 , 0.312244897959 )
( 0.0122448979592 , 0.273469387755 )
( 0.0122448979592 , 0.261224489796 )
( 0.0122448979592 , 0.295918367347 )
( 0.0122448979592 , 0.302040816327 )
( 0.0183673469388 , 0.314285714286 )
( 0.0244897959184 , 0.369387755102 )
( 0.0326530612245 , 0.348979591837 )
( 0.0530612244898 , 0.3 )
( 0.0918367346939 , 0.412244897959 )
( 0.144897959184 , 0.395918367347 )
( 0.234693877551 , 0.491836734694 )
( 0.342857142857 , 0.589795918367 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.220408163265 )
( 0.0122448979592 , 0.291836734694 )
( 0.0122448979592 , 0.283673469388 )
( 0.0122448979592 , 0.277551020408 )
( 0.0122448979592 , 0.259183673469 )
( 0.0122448979592 , 0.265306122449 )
( 0.0122448979592 , 0.324489795918 )
( 0.0122448979592 , 0.283673469388 )
( 0.0122448979592 , 0.340816326531 )
( 0.0183673469388 , 0.318367346939 )
( 0.0244897959184 , 0.338775510204 )
( 0.0326530612245 , 0.338775510204 )
( 0.0530612244898 , 0.369387755102 )
( 0.0918367346939 , 0.385714285714 )
( 0.144897959184 , 0.426530612245 )
( 0.234693877551 , 0.502040816327 )
( 0.342857142857 , 0.544897959184 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.289795918367 )
( 0.0122448979592 , 0.281632653061 )
( 0.0122448979592 , 0.29387755102 )
( 0.0122448979592 , 0.314285714286 )
( 0.0122448979592 , 0.271428571429 )
( 0.0122448979592 , 0.318367346939 )
( 0.0122448979592 , 0.318367346939 )
( 0.0122448979592 , 0.304081632653 )
( 0.0122448979592 , 0.308163265306 )
( 0.0183673469388 , 0.312244897959 )
( 0.0244897959184 , 0.297959183673 )
( 0.0326530612245 , 0.322448979592 )
( 0.0530612244898 , 0.328571428571 )
( 0.0918367346939 , 0.383673469388 )
( 0.144897959184 , 0.387755102041 )
( 0.234693877551 , 0.477551020408 )
( 0.342857142857 , 0.575510204082 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.238775510204 )
( 0.0122448979592 , 0.30612244898 )
( 0.0122448979592 , 0.320408163265 )
( 0.0122448979592 , 0.236734693878 )
( 0.0122448979592 , 0.3 )
( 0.0122448979592 , 0.269387755102 )
( 0.0122448979592 , 0.334693877551 )
( 0.0122448979592 , 0.289795918367 )
( 0.0122448979592 , 0.285714285714 )
( 0.0183673469388 , 0.310204081633 )
( 0.0244897959184 , 0.297959183673 )
( 0.0326530612245 , 0.338775510204 )
( 0.0530612244898 , 0.359183673469 )
( 0.0918367346939 , 0.367346938776 )
( 0.144897959184 , 0.451020408163 )
( 0.234693877551 , 0.475510204082 )
( 0.342857142857 , 0.567346938776 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.257142857143 )
( 0.0122448979592 , 0.281632653061 )
( 0.0122448979592 , 0.29387755102 )
( 0.0122448979592 , 0.320408163265 )
( 0.0122448979592 , 0.359183673469 )
( 0.0122448979592 , 0.320408163265 )
( 0.0122448979592 , 0.312244897959 )
( 0.0122448979592 , 0.310204081633 )
( 0.0122448979592 , 0.289795918367 )
( 0.0183673469388 , 0.342857142857 )
( 0.0244897959184 , 0.291836734694 )
( 0.0326530612245 , 0.330612244898 )
( 0.0530612244898 , 0.377551020408 )
( 0.0918367346939 , 0.430612244898 )
( 0.144897959184 , 0.418367346939 )
( 0.234693877551 , 0.481632653061 )
( 0.342857142857 , 0.573469387755 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.304081632653 )
( 0.0122448979592 , 0.267346938776 )
( 0.0122448979592 , 0.29387755102 )
( 0.0122448979592 , 0.30612244898 )
( 0.0122448979592 , 0.265306122449 )
( 0.0122448979592 , 0.287755102041 )
( 0.0122448979592 , 0.297959183673 )
( 0.0122448979592 , 0.3 )
( 0.0122448979592 , 0.291836734694 )
( 0.0183673469388 , 0.334693877551 )
( 0.0244897959184 , 0.322448979592 )
( 0.0326530612245 , 0.340816326531 )
( 0.0530612244898 , 0.359183673469 )
( 0.0918367346939 , 0.385714285714 )
( 0.144897959184 , 0.391836734694 )
( 0.234693877551 , 0.520408163265 )
( 0.342857142857 , 0.532653061224 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.336734693878 )
( 0.0122448979592 , 0.316326530612 )
( 0.0122448979592 , 0.338775510204 )
( 0.0122448979592 , 0.314285714286 )
( 0.0122448979592 , 0.277551020408 )
( 0.0122448979592 , 0.314285714286 )
( 0.0122448979592 , 0.328571428571 )
( 0.0122448979592 , 0.342857142857 )
( 0.0122448979592 , 0.324489795918 )
( 0.0183673469388 , 0.365306122449 )
( 0.0244897959184 , 0.332653061224 )
( 0.0326530612245 , 0.379591836735 )
( 0.0530612244898 , 0.385714285714 )
( 0.0918367346939 , 0.387755102041 )
( 0.144897959184 , 0.420408163265 )
( 0.234693877551 , 0.477551020408 )
( 0.342857142857 , 0.557142857143 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.318367346939 )
( 0.0122448979592 , 0.304081632653 )
( 0.0122448979592 , 0.330612244898 )
( 0.0122448979592 , 0.281632653061 )
( 0.0122448979592 , 0.34693877551 )
( 0.0122448979592 , 0.295918367347 )
( 0.0122448979592 , 0.29387755102 )
( 0.0122448979592 , 0.328571428571 )
( 0.0122448979592 , 0.348979591837 )
( 0.0183673469388 , 0.312244897959 )
( 0.0244897959184 , 0.348979591837 )
( 0.0326530612245 , 0.359183673469 )
( 0.0530612244898 , 0.365306122449 )
( 0.0918367346939 , 0.391836734694 )
( 0.144897959184 , 0.422448979592 )
( 0.234693877551 , 0.528571428571 )
( 0.342857142857 , 0.565306122449 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.308163265306 )
( 0.0122448979592 , 0.330612244898 )
( 0.0122448979592 , 0.291836734694 )
( 0.0122448979592 , 0.297959183673 )
( 0.0122448979592 , 0.287755102041 )
( 0.0122448979592 , 0.297959183673 )
( 0.0122448979592 , 0.344897959184 )
( 0.0122448979592 , 0.336734693878 )
( 0.0122448979592 , 0.357142857143 )
( 0.0183673469388 , 0.342857142857 )
( 0.0244897959184 , 0.336734693878 )
( 0.0326530612245 , 0.348979591837 )
( 0.0530612244898 , 0.361224489796 )
( 0.0918367346939 , 0.391836734694 )
( 0.144897959184 , 0.414285714286 )
( 0.234693877551 , 0.483673469388 )
( 0.342857142857 , 0.540816326531 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.291836734694 )
( 0.0122448979592 , 0.297959183673 )
( 0.0122448979592 , 0.336734693878 )
( 0.0122448979592 , 0.314285714286 )
( 0.0122448979592 , 0.324489795918 )
( 0.0122448979592 , 0.320408163265 )
( 0.0122448979592 , 0.340816326531 )
( 0.0122448979592 , 0.291836734694 )
( 0.0122448979592 , 0.328571428571 )
( 0.0183673469388 , 0.3 )
( 0.0244897959184 , 0.351020408163 )
( 0.0326530612245 , 0.312244897959 )
( 0.0530612244898 , 0.373469387755 )
( 0.0918367346939 , 0.377551020408 )
( 0.144897959184 , 0.40612244898 )
( 0.234693877551 , 0.489795918367 )
( 0.342857142857 , 0.575510204082 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.320408163265 )
( 0.0122448979592 , 0.314285714286 )
( 0.0122448979592 , 0.332653061224 )
( 0.0122448979592 , 0.314285714286 )
( 0.0122448979592 , 0.34693877551 )
( 0.0122448979592 , 0.320408163265 )
( 0.0122448979592 , 0.332653061224 )
( 0.0122448979592 , 0.332653061224 )
( 0.0122448979592 , 0.338775510204 )
( 0.0183673469388 , 0.336734693878 )
( 0.0244897959184 , 0.30612244898 )
( 0.0326530612245 , 0.310204081633 )
( 0.0530612244898 , 0.414285714286 )
( 0.0918367346939 , 0.391836734694 )
( 0.144897959184 , 0.414285714286 )
( 0.234693877551 , 0.502040816327 )
( 0.342857142857 , 0.55306122449 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.312244897959 )
( 0.0122448979592 , 0.340816326531 )
( 0.0122448979592 , 0.338775510204 )
( 0.0122448979592 , 0.338775510204 )
( 0.0122448979592 , 0.326530612245 )
( 0.0122448979592 , 0.302040816327 )
( 0.0122448979592 , 0.318367346939 )
( 0.0122448979592 , 0.257142857143 )
( 0.0122448979592 , 0.312244897959 )
( 0.0183673469388 , 0.332653061224 )
( 0.0244897959184 , 0.361224489796 )
( 0.0326530612245 , 0.355102040816 )
( 0.0530612244898 , 0.357142857143 )
( 0.0918367346939 , 0.387755102041 )
( 0.144897959184 , 0.436734693878 )
( 0.234693877551 , 0.469387755102 )
( 0.342857142857 , 0.575510204082 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.324489795918 )
( 0.0122448979592 , 0.334693877551 )
( 0.0122448979592 , 0.340816326531 )
( 0.0122448979592 , 0.308163265306 )
( 0.0122448979592 , 0.310204081633 )
( 0.0122448979592 , 0.322448979592 )
( 0.0122448979592 , 0.328571428571 )
( 0.0122448979592 , 0.310204081633 )
( 0.0122448979592 , 0.318367346939 )
( 0.0183673469388 , 0.342857142857 )
( 0.0244897959184 , 0.355102040816 )
( 0.0326530612245 , 0.377551020408 )
( 0.0530612244898 , 0.363265306122 )
( 0.0918367346939 , 0.379591836735 )
( 0.144897959184 , 0.361224489796 )
( 0.234693877551 , 0.463265306122 )
( 0.342857142857 , 0.557142857143 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.328571428571 )
( 0.0122448979592 , 0.332653061224 )
( 0.0122448979592 , 0.338775510204 )
( 0.0122448979592 , 0.318367346939 )
( 0.0122448979592 , 0.326530612245 )
( 0.0122448979592 , 0.334693877551 )
( 0.0122448979592 , 0.312244897959 )
( 0.0122448979592 , 0.344897959184 )
( 0.0122448979592 , 0.348979591837 )
( 0.0183673469388 , 0.330612244898 )
( 0.0244897959184 , 0.332653061224 )
( 0.0326530612245 , 0.369387755102 )
( 0.0530612244898 , 0.379591836735 )
( 0.0918367346939 , 0.395918367347 )
( 0.144897959184 , 0.410204081633 )
( 0.234693877551 , 0.469387755102 )
( 0.342857142857 , 0.524489795918 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.373469387755 )
( 0.0122448979592 , 0.351020408163 )
( 0.0122448979592 , 0.322448979592 )
( 0.0122448979592 , 0.314285714286 )
( 0.0122448979592 , 0.316326530612 )
( 0.0122448979592 , 0.308163265306 )
( 0.0122448979592 , 0.342857142857 )
( 0.0122448979592 , 0.287755102041 )
( 0.0122448979592 , 0.318367346939 )
( 0.0183673469388 , 0.308163265306 )
( 0.0244897959184 , 0.365306122449 )
( 0.0326530612245 , 0.344897959184 )
( 0.0530612244898 , 0.340816326531 )
( 0.0918367346939 , 0.387755102041 )
( 0.144897959184 , 0.432653061224 )
( 0.234693877551 , 0.481632653061 )
( 0.342857142857 , 0.540816326531 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=randpulses,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0142857142857 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0163265306122 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0183673469388 )
( 0.0183673469388 , 0.0244897959184 )
( 0.0244897959184 , 0.0408163265306 )
( 0.0326530612245 , 0.0530612244898 )
( 0.0530612244898 , 0.0714285714286 )
( 0.0918367346939 , 0.136734693878 )
( 0.144897959184 , 0.202040816327 )
( 0.234693877551 , 0.324489795918 )
( 0.342857142857 , 0.432653061224 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0142857142857 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0163265306122 )
( 0.0122448979592 , 0.0204081632653 )
( 0.0183673469388 , 0.034693877551 )
( 0.0244897959184 , 0.0367346938776 )
( 0.0326530612245 , 0.0551020408163 )
( 0.0530612244898 , 0.0938775510204 )
( 0.0918367346939 , 0.157142857143 )
( 0.144897959184 , 0.242857142857 )
( 0.234693877551 , 0.344897959184 )
( 0.342857142857 , 0.444897959184 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0142857142857 )
( 0.0122448979592 , 0.0204081632653 )
( 0.0122448979592 , 0.0163265306122 )
( 0.0122448979592 , 0.0163265306122 )
( 0.0122448979592 , 0.0204081632653 )
( 0.0183673469388 , 0.0285714285714 )
( 0.0244897959184 , 0.0510204081633 )
( 0.0326530612245 , 0.0632653061224 )
( 0.0530612244898 , 0.112244897959 )
( 0.0918367346939 , 0.179591836735 )
( 0.144897959184 , 0.220408163265 )
( 0.234693877551 , 0.330612244898 )
( 0.342857142857 , 0.49387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0142857142857 )
( 0.0122448979592 , 0.0142857142857 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0183673469388 )
( 0.0122448979592 , 0.0224489795918 )
( 0.0122448979592 , 0.0285714285714 )
( 0.0183673469388 , 0.0551020408163 )
( 0.0244897959184 , 0.0612244897959 )
( 0.0326530612245 , 0.0979591836735 )
( 0.0530612244898 , 0.128571428571 )
( 0.0918367346939 , 0.208163265306 )
( 0.144897959184 , 0.261224489796 )
( 0.234693877551 , 0.395918367347 )
( 0.342857142857 , 0.497959183673 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0142857142857 )
( 0.0122448979592 , 0.0163265306122 )
( 0.0122448979592 , 0.0142857142857 )
( 0.0122448979592 , 0.0142857142857 )
( 0.0122448979592 , 0.0142857142857 )
( 0.0122448979592 , 0.0265306122449 )
( 0.0122448979592 , 0.0224489795918 )
( 0.0122448979592 , 0.0367346938776 )
( 0.0183673469388 , 0.0530612244898 )
( 0.0244897959184 , 0.0591836734694 )
( 0.0326530612245 , 0.108163265306 )
( 0.0530612244898 , 0.14693877551 )
( 0.0918367346939 , 0.2 )
( 0.144897959184 , 0.3 )
( 0.234693877551 , 0.395918367347 )
( 0.342857142857 , 0.534693877551 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0224489795918 )
( 0.0122448979592 , 0.0204081632653 )
( 0.0122448979592 , 0.0183673469388 )
( 0.0122448979592 , 0.0204081632653 )
( 0.0122448979592 , 0.0224489795918 )
( 0.0122448979592 , 0.0326530612245 )
( 0.0122448979592 , 0.0428571428571 )
( 0.0122448979592 , 0.0571428571429 )
( 0.0183673469388 , 0.0612244897959 )
( 0.0244897959184 , 0.0918367346939 )
( 0.0326530612245 , 0.132653061224 )
( 0.0530612244898 , 0.173469387755 )
( 0.0918367346939 , 0.218367346939 )
( 0.144897959184 , 0.318367346939 )
( 0.234693877551 , 0.432653061224 )
( 0.342857142857 , 0.567346938776 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0183673469388 )
( 0.0122448979592 , 0.0204081632653 )
( 0.0122448979592 , 0.0204081632653 )
( 0.0122448979592 , 0.0244897959184 )
( 0.0122448979592 , 0.0326530612245 )
( 0.0122448979592 , 0.0551020408163 )
( 0.0122448979592 , 0.0469387755102 )
( 0.0122448979592 , 0.0632653061224 )
( 0.0183673469388 , 0.0897959183673 )
( 0.0244897959184 , 0.108163265306 )
( 0.0326530612245 , 0.165306122449 )
( 0.0530612244898 , 0.204081632653 )
( 0.0918367346939 , 0.273469387755 )
( 0.144897959184 , 0.332653061224 )
( 0.234693877551 , 0.459183673469 )
( 0.342857142857 , 0.6 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0163265306122 )
( 0.0122448979592 , 0.0183673469388 )
( 0.0122448979592 , 0.0244897959184 )
( 0.0122448979592 , 0.0265306122449 )
( 0.0122448979592 , 0.0285714285714 )
( 0.0122448979592 , 0.034693877551 )
( 0.0122448979592 , 0.0489795918367 )
( 0.0122448979592 , 0.0591836734694 )
( 0.0122448979592 , 0.0897959183673 )
( 0.0183673469388 , 0.0938775510204 )
( 0.0244897959184 , 0.148979591837 )
( 0.0326530612245 , 0.177551020408 )
( 0.0530612244898 , 0.232653061224 )
( 0.0918367346939 , 0.283673469388 )
( 0.144897959184 , 0.389795918367 )
( 0.234693877551 , 0.467346938776 )
( 0.342857142857 , 0.620408163265 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0183673469388 )
( 0.0122448979592 , 0.0224489795918 )
( 0.0122448979592 , 0.0326530612245 )
( 0.0122448979592 , 0.0285714285714 )
( 0.0122448979592 , 0.0408163265306 )
( 0.0122448979592 , 0.069387755102 )
( 0.0122448979592 , 0.069387755102 )
( 0.0122448979592 , 0.069387755102 )
( 0.0122448979592 , 0.1 )
( 0.0183673469388 , 0.122448979592 )
( 0.0244897959184 , 0.167346938776 )
( 0.0326530612245 , 0.175510204082 )
( 0.0530612244898 , 0.257142857143 )
( 0.0918367346939 , 0.330612244898 )
( 0.144897959184 , 0.397959183673 )
( 0.234693877551 , 0.518367346939 )
( 0.342857142857 , 0.648979591837 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0224489795918 )
( 0.0122448979592 , 0.0285714285714 )
( 0.0122448979592 , 0.0326530612245 )
( 0.0122448979592 , 0.0387755102041 )
( 0.0122448979592 , 0.0632653061224 )
( 0.0122448979592 , 0.0510204081633 )
( 0.0122448979592 , 0.0775510204082 )
( 0.0122448979592 , 0.114285714286 )
( 0.0122448979592 , 0.116326530612 )
( 0.0183673469388 , 0.151020408163 )
( 0.0244897959184 , 0.175510204082 )
( 0.0326530612245 , 0.218367346939 )
( 0.0530612244898 , 0.259183673469 )
( 0.0918367346939 , 0.363265306122 )
( 0.144897959184 , 0.457142857143 )
( 0.234693877551 , 0.528571428571 )
( 0.342857142857 , 0.648979591837 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0428571428571 )
( 0.0122448979592 , 0.034693877551 )
( 0.0122448979592 , 0.0428571428571 )
( 0.0122448979592 , 0.0612244897959 )
( 0.0122448979592 , 0.0510204081633 )
( 0.0122448979592 , 0.0734693877551 )
( 0.0122448979592 , 0.0714285714286 )
( 0.0122448979592 , 0.0897959183673 )
( 0.0122448979592 , 0.134693877551 )
( 0.0183673469388 , 0.177551020408 )
( 0.0244897959184 , 0.222448979592 )
( 0.0326530612245 , 0.275510204082 )
( 0.0530612244898 , 0.30612244898 )
( 0.0918367346939 , 0.340816326531 )
( 0.144897959184 , 0.471428571429 )
( 0.234693877551 , 0.544897959184 )
( 0.342857142857 , 0.651020408163 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.030612244898 )
( 0.0122448979592 , 0.0387755102041 )
( 0.0122448979592 , 0.0571428571429 )
( 0.0122448979592 , 0.0612244897959 )
( 0.0122448979592 , 0.0816326530612 )
( 0.0122448979592 , 0.0836734693878 )
( 0.0122448979592 , 0.116326530612 )
( 0.0122448979592 , 0.15306122449 )
( 0.0122448979592 , 0.148979591837 )
( 0.0183673469388 , 0.232653061224 )
( 0.0244897959184 , 0.24693877551 )
( 0.0326530612245 , 0.25306122449 )
( 0.0530612244898 , 0.332653061224 )
( 0.0918367346939 , 0.381632653061 )
( 0.144897959184 , 0.465306122449 )
( 0.234693877551 , 0.59387755102 )
( 0.342857142857 , 0.636734693878 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0448979591837 )
( 0.0122448979592 , 0.0551020408163 )
( 0.0122448979592 , 0.0795918367347 )
( 0.0122448979592 , 0.0755102040816 )
( 0.0122448979592 , 0.0979591836735 )
( 0.0122448979592 , 0.108163265306 )
( 0.0122448979592 , 0.132653061224 )
( 0.0122448979592 , 0.157142857143 )
( 0.0122448979592 , 0.175510204082 )
( 0.0183673469388 , 0.220408163265 )
( 0.0244897959184 , 0.273469387755 )
( 0.0326530612245 , 0.328571428571 )
( 0.0530612244898 , 0.369387755102 )
( 0.0918367346939 , 0.438775510204 )
( 0.144897959184 , 0.510204081633 )
( 0.234693877551 , 0.630612244898 )
( 0.342857142857 , 0.691836734694 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0632653061224 )
( 0.0122448979592 , 0.0469387755102 )
( 0.0122448979592 , 0.0836734693878 )
( 0.0122448979592 , 0.0816326530612 )
( 0.0122448979592 , 0.10612244898 )
( 0.0122448979592 , 0.116326530612 )
( 0.0122448979592 , 0.15306122449 )
( 0.0122448979592 , 0.151020408163 )
( 0.0122448979592 , 0.218367346939 )
( 0.0183673469388 , 0.218367346939 )
( 0.0244897959184 , 0.283673469388 )
( 0.0326530612245 , 0.263265306122 )
( 0.0530612244898 , 0.367346938776 )
( 0.0918367346939 , 0.451020408163 )
( 0.144897959184 , 0.526530612245 )
( 0.234693877551 , 0.642857142857 )
( 0.342857142857 , 0.683673469388 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0877551020408 )
( 0.0122448979592 , 0.0632653061224 )
( 0.0122448979592 , 0.0857142857143 )
( 0.0122448979592 , 0.0897959183673 )
( 0.0122448979592 , 0.112244897959 )
( 0.0122448979592 , 0.136734693878 )
( 0.0122448979592 , 0.163265306122 )
( 0.0122448979592 , 0.183673469388 )
( 0.0122448979592 , 0.220408163265 )
( 0.0183673469388 , 0.281632653061 )
( 0.0244897959184 , 0.29387755102 )
( 0.0326530612245 , 0.355102040816 )
( 0.0530612244898 , 0.404081632653 )
( 0.0918367346939 , 0.473469387755 )
( 0.144897959184 , 0.585714285714 )
( 0.234693877551 , 0.636734693878 )
( 0.342857142857 , 0.669387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0959183673469 )
( 0.0122448979592 , 0.0877551020408 )
( 0.0122448979592 , 0.0979591836735 )
( 0.0122448979592 , 0.134693877551 )
( 0.0122448979592 , 0.155102040816 )
( 0.0122448979592 , 0.169387755102 )
( 0.0122448979592 , 0.216326530612 )
( 0.0122448979592 , 0.181632653061 )
( 0.0122448979592 , 0.234693877551 )
( 0.0183673469388 , 0.295918367347 )
( 0.0244897959184 , 0.332653061224 )
( 0.0326530612245 , 0.344897959184 )
( 0.0530612244898 , 0.440816326531 )
( 0.0918367346939 , 0.473469387755 )
( 0.144897959184 , 0.557142857143 )
( 0.234693877551 , 0.642857142857 )
( 0.342857142857 , 0.720408163265 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0795918367347 )
( 0.0122448979592 , 0.1 )
( 0.0122448979592 , 0.0897959183673 )
( 0.0122448979592 , 0.128571428571 )
( 0.0122448979592 , 0.167346938776 )
( 0.0122448979592 , 0.165306122449 )
( 0.0122448979592 , 0.181632653061 )
( 0.0122448979592 , 0.255102040816 )
( 0.0122448979592 , 0.238775510204 )
( 0.0183673469388 , 0.304081632653 )
( 0.0244897959184 , 0.287755102041 )
( 0.0326530612245 , 0.377551020408 )
( 0.0530612244898 , 0.387755102041 )
( 0.0918367346939 , 0.510204081633 )
( 0.144897959184 , 0.583673469388 )
( 0.234693877551 , 0.628571428571 )
( 0.342857142857 , 0.716326530612 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.108163265306 )
( 0.0122448979592 , 0.104081632653 )
( 0.0122448979592 , 0.138775510204 )
( 0.0122448979592 , 0.161224489796 )
( 0.0122448979592 , 0.157142857143 )
( 0.0122448979592 , 0.195918367347 )
( 0.0122448979592 , 0.210204081633 )
( 0.0122448979592 , 0.236734693878 )
( 0.0122448979592 , 0.285714285714 )
( 0.0183673469388 , 0.326530612245 )
( 0.0244897959184 , 0.357142857143 )
( 0.0326530612245 , 0.381632653061 )
( 0.0530612244898 , 0.465306122449 )
( 0.0918367346939 , 0.577551020408 )
( 0.144897959184 , 0.60612244898 )
( 0.234693877551 , 0.687755102041 )
( 0.342857142857 , 0.734693877551 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.104081632653 )
( 0.0122448979592 , 0.114285714286 )
( 0.0122448979592 , 0.171428571429 )
( 0.0122448979592 , 0.167346938776 )
( 0.0122448979592 , 0.20612244898 )
( 0.0122448979592 , 0.197959183673 )
( 0.0122448979592 , 0.216326530612 )
( 0.0122448979592 , 0.287755102041 )
( 0.0122448979592 , 0.285714285714 )
( 0.0183673469388 , 0.367346938776 )
( 0.0244897959184 , 0.383673469388 )
( 0.0326530612245 , 0.424489795918 )
( 0.0530612244898 , 0.479591836735 )
( 0.0918367346939 , 0.518367346939 )
( 0.144897959184 , 0.595918367347 )
( 0.234693877551 , 0.657142857143 )
( 0.342857142857 , 0.730612244898 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.128571428571 )
( 0.0122448979592 , 0.130612244898 )
( 0.0122448979592 , 0.169387755102 )
( 0.0122448979592 , 0.177551020408 )
( 0.0122448979592 , 0.216326530612 )
( 0.0122448979592 , 0.259183673469 )
( 0.0122448979592 , 0.25306122449 )
( 0.0122448979592 , 0.291836734694 )
( 0.0122448979592 , 0.338775510204 )
( 0.0183673469388 , 0.361224489796 )
( 0.0244897959184 , 0.408163265306 )
( 0.0326530612245 , 0.451020408163 )
( 0.0530612244898 , 0.467346938776 )
( 0.0918367346939 , 0.585714285714 )
( 0.144897959184 , 0.559183673469 )
( 0.234693877551 , 0.661224489796 )
( 0.342857142857 , 0.74693877551 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.148979591837 )
( 0.0122448979592 , 0.138775510204 )
( 0.0122448979592 , 0.2 )
( 0.0122448979592 , 0.191836734694 )
( 0.0122448979592 , 0.218367346939 )
( 0.0122448979592 , 0.24693877551 )
( 0.0122448979592 , 0.251020408163 )
( 0.0122448979592 , 0.34693877551 )
( 0.0122448979592 , 0.351020408163 )
( 0.0183673469388 , 0.363265306122 )
( 0.0244897959184 , 0.451020408163 )
( 0.0326530612245 , 0.463265306122 )
( 0.0530612244898 , 0.510204081633 )
( 0.0918367346939 , 0.555102040816 )
( 0.144897959184 , 0.616326530612 )
( 0.234693877551 , 0.69387755102 )
( 0.342857142857 , 0.720408163265 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=wpulse,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0183673469388 , 0.0183673469388 )
( 0.0244897959184 , 0.0244897959184 )
( 0.0326530612245 , 0.0326530612245 )
( 0.0530612244898 , 0.0530612244898 )
( 0.0918367346939 , 0.0918367346939 )
( 0.144897959184 , 0.144897959184 )
( 0.234693877551 , 0.234693877551 )
( 0.342857142857 , 0.342857142857 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0183673469388 , 0.0183673469388 )
( 0.0244897959184 , 0.0244897959184 )
( 0.0326530612245 , 0.0326530612245 )
( 0.0530612244898 , 0.0530612244898 )
( 0.0918367346939 , 0.0918367346939 )
( 0.144897959184 , 0.144897959184 )
( 0.234693877551 , 0.234693877551 )
( 0.342857142857 , 0.342857142857 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0183673469388 , 0.0183673469388 )
( 0.0244897959184 , 0.0244897959184 )
( 0.0326530612245 , 0.0326530612245 )
( 0.0530612244898 , 0.0530612244898 )
( 0.0918367346939 , 0.0918367346939 )
( 0.144897959184 , 0.144897959184 )
( 0.234693877551 , 0.234693877551 )
( 0.342857142857 , 0.342857142857 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0183673469388 , 0.0183673469388 )
( 0.0244897959184 , 0.0244897959184 )
( 0.0326530612245 , 0.0326530612245 )
( 0.0530612244898 , 0.0530612244898 )
( 0.0918367346939 , 0.0918367346939 )
( 0.144897959184 , 0.144897959184 )
( 0.234693877551 , 0.234693877551 )
( 0.342857142857 , 0.342857142857 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0183673469388 , 0.0183673469388 )
( 0.0244897959184 , 0.0244897959184 )
( 0.0326530612245 , 0.0326530612245 )
( 0.0530612244898 , 0.0530612244898 )
( 0.0918367346939 , 0.0918367346939 )
( 0.144897959184 , 0.144897959184 )
( 0.234693877551 , 0.234693877551 )
( 0.342857142857 , 0.342857142857 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0183673469388 , 0.0183673469388 )
( 0.0244897959184 , 0.0244897959184 )
( 0.0326530612245 , 0.0326530612245 )
( 0.0530612244898 , 0.0530612244898 )
( 0.0918367346939 , 0.0918367346939 )
( 0.144897959184 , 0.144897959184 )
( 0.234693877551 , 0.234693877551 )
( 0.342857142857 , 0.342857142857 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0183673469388 , 0.0183673469388 )
( 0.0244897959184 , 0.0244897959184 )
( 0.0326530612245 , 0.0326530612245 )
( 0.0530612244898 , 0.0530612244898 )
( 0.0918367346939 , 0.0918367346939 )
( 0.144897959184 , 0.144897959184 )
( 0.234693877551 , 0.234693877551 )
( 0.342857142857 , 0.342857142857 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0183673469388 , 0.0183673469388 )
( 0.0244897959184 , 0.0244897959184 )
( 0.0326530612245 , 0.0326530612245 )
( 0.0530612244898 , 0.0530612244898 )
( 0.0918367346939 , 0.0918367346939 )
( 0.144897959184 , 0.144897959184 )
( 0.234693877551 , 0.234693877551 )
( 0.342857142857 , 0.342857142857 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0183673469388 , 0.0183673469388 )
( 0.0244897959184 , 0.0244897959184 )
( 0.0326530612245 , 0.0326530612245 )
( 0.0530612244898 , 0.0530612244898 )
( 0.0918367346939 , 0.0918367346939 )
( 0.144897959184 , 0.144897959184 )
( 0.234693877551 , 0.234693877551 )
( 0.342857142857 , 0.342857142857 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0122448979592 , 0.0122448979592 )
( 0.0183673469388 , 0.0183673469388 )
( 0.0244897959184 , 0.0244897959184 )
( 0.0326530612245 , 0.0326530612245 )
( 0.0530612244898 , 0.0530612244898 )
( 0.0918367346939 , 0.0918367346939 )
( 0.144897959184 , 0.144897959184 )
( 0.234693877551 , 0.234693877551 )
( 0.342857142857 , 0.342857142857 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0408163265306 )
( 0.0122448979592 , 0.0469387755102 )
( 0.0122448979592 , 0.0673469387755 )
( 0.0122448979592 , 0.0877551020408 )
( 0.0122448979592 , 0.134693877551 )
( 0.0122448979592 , 0.167346938776 )
( 0.0122448979592 , 0.234693877551 )
( 0.0122448979592 , 0.273469387755 )
( 0.0122448979592 , 0.34693877551 )
( 0.0183673469388 , 0.448979591837 )
( 0.0244897959184 , 0.540816326531 )
( 0.0326530612245 , 0.691836734694 )
( 0.0530612244898 , 0.851020408163 )
( 0.0918367346939 , 0.926530612245 )
( 0.144897959184 , 0.973469387755 )
( 0.234693877551 , 0.99387755102 )
( 0.342857142857 , 0.997959183673 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.0959183673469 )
( 0.0122448979592 , 0.112244897959 )
( 0.0122448979592 , 0.167346938776 )
( 0.0122448979592 , 0.191836734694 )
( 0.0122448979592 , 0.291836734694 )
( 0.0122448979592 , 0.291836734694 )
( 0.0122448979592 , 0.34693877551 )
( 0.0122448979592 , 0.461224489796 )
( 0.0122448979592 , 0.55306122449 )
( 0.0183673469388 , 0.640816326531 )
( 0.0244897959184 , 0.773469387755 )
( 0.0326530612245 , 0.895918367347 )
( 0.0530612244898 , 0.95306122449 )
( 0.0918367346939 , 0.979591836735 )
( 0.144897959184 , 0.997959183673 )
( 0.234693877551 , 1.0 )
( 0.342857142857 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.189795918367 )
( 0.0122448979592 , 0.255102040816 )
( 0.0122448979592 , 0.269387755102 )
( 0.0122448979592 , 0.287755102041 )
( 0.0122448979592 , 0.373469387755 )
( 0.0122448979592 , 0.461224489796 )
( 0.0122448979592 , 0.518367346939 )
( 0.0122448979592 , 0.610204081633 )
( 0.0122448979592 , 0.75306122449 )
( 0.0183673469388 , 0.865306122449 )
( 0.0244897959184 , 0.957142857143 )
( 0.0326530612245 , 0.981632653061 )
( 0.0530612244898 , 0.991836734694 )
( 0.0918367346939 , 1.0 )
( 0.144897959184 , 1.0 )
( 0.234693877551 , 1.0 )
( 0.342857142857 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.304081632653 )
( 0.0122448979592 , 0.357142857143 )
( 0.0122448979592 , 0.381632653061 )
( 0.0122448979592 , 0.45306122449 )
( 0.0122448979592 , 0.495918367347 )
( 0.0122448979592 , 0.64693877551 )
( 0.0122448979592 , 0.744897959184 )
( 0.0122448979592 , 0.859183673469 )
( 0.0122448979592 , 0.932653061224 )
( 0.0183673469388 , 0.967346938776 )
( 0.0244897959184 , 0.997959183673 )
( 0.0326530612245 , 0.997959183673 )
( 0.0530612244898 , 1.0 )
( 0.0918367346939 , 1.0 )
( 0.144897959184 , 1.0 )
( 0.234693877551 , 1.0 )
( 0.342857142857 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.402040816327 )
( 0.0122448979592 , 0.463265306122 )
( 0.0122448979592 , 0.510204081633 )
( 0.0122448979592 , 0.661224489796 )
( 0.0122448979592 , 0.75306122449 )
( 0.0122448979592 , 0.863265306122 )
( 0.0122448979592 , 0.934693877551 )
( 0.0122448979592 , 0.975510204082 )
( 0.0122448979592 , 0.995918367347 )
( 0.0183673469388 , 1.0 )
( 0.0244897959184 , 1.0 )
( 0.0326530612245 , 1.0 )
( 0.0530612244898 , 1.0 )
( 0.0918367346939 , 1.0 )
( 0.144897959184 , 1.0 )
( 0.234693877551 , 1.0 )
( 0.342857142857 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.577551020408 )
( 0.0122448979592 , 0.679591836735 )
( 0.0122448979592 , 0.802040816327 )
( 0.0122448979592 , 0.895918367347 )
( 0.0122448979592 , 0.934693877551 )
( 0.0122448979592 , 0.979591836735 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 0.995918367347 )
( 0.0122448979592 , 1.0 )
( 0.0183673469388 , 1.0 )
( 0.0244897959184 , 1.0 )
( 0.0326530612245 , 1.0 )
( 0.0530612244898 , 1.0 )
( 0.0918367346939 , 1.0 )
( 0.144897959184 , 1.0 )
( 0.234693877551 , 1.0 )
( 0.342857142857 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.844897959184 )
( 0.0122448979592 , 0.902040816327 )
( 0.0122448979592 , 0.967346938776 )
( 0.0122448979592 , 0.985714285714 )
( 0.0122448979592 , 0.997959183673 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0183673469388 , 1.0 )
( 0.0244897959184 , 1.0 )
( 0.0326530612245 , 1.0 )
( 0.0530612244898 , 1.0 )
( 0.0918367346939 , 1.0 )
( 0.144897959184 , 1.0 )
( 0.234693877551 , 1.0 )
( 0.342857142857 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.973469387755 )
( 0.0122448979592 , 0.991836734694 )
( 0.0122448979592 , 0.997959183673 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0183673469388 , 1.0 )
( 0.0244897959184 , 1.0 )
( 0.0326530612245 , 1.0 )
( 0.0530612244898 , 1.0 )
( 0.0918367346939 , 1.0 )
( 0.144897959184 , 1.0 )
( 0.234693877551 , 1.0 )
( 0.342857142857 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.997959183673 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0183673469388 , 1.0 )
( 0.0244897959184 , 1.0 )
( 0.0326530612245 , 1.0 )
( 0.0530612244898 , 1.0 )
( 0.0918367346939 , 1.0 )
( 0.144897959184 , 1.0 )
( 0.234693877551 , 1.0 )
( 0.342857142857 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0183673469388 , 1.0 )
( 0.0244897959184 , 1.0 )
( 0.0326530612245 , 1.0 )
( 0.0530612244898 , 1.0 )
( 0.0918367346939 , 1.0 )
( 0.144897959184 , 1.0 )
( 0.234693877551 , 1.0 )
( 0.342857142857 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0183673469388 , 1.0 )
( 0.0244897959184 , 1.0 )
( 0.0326530612245 , 1.0 )
( 0.0530612244898 , 1.0 )
( 0.0918367346939 , 1.0 )
( 0.144897959184 , 1.0 )
( 0.234693877551 , 1.0 )
( 0.342857142857 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=oclass,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0122448979592 , 0.39387755102 )
( 0.0122448979592 , 0.414285714286 )
( 0.0122448979592 , 0.432653061224 )
( 0.0122448979592 , 0.455102040816 )
( 0.0122448979592 , 0.485714285714 )
( 0.0122448979592 , 0.528571428571 )
( 0.0122448979592 , 0.581632653061 )
( 0.0122448979592 , 0.628571428571 )
( 0.0122448979592 , 0.663265306122 )
( 0.0183673469388 , 0.69387755102 )
( 0.0244897959184 , 0.744897959184 )
( 0.0326530612245 , 0.797959183673 )
( 0.0530612244898 , 0.840816326531 )
( 0.0918367346939 , 0.877551020408 )
( 0.144897959184 , 0.922448979592 )
( 0.234693877551 , 0.951020408163 )
( 0.342857142857 , 0.969387755102 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=1,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.836291913215 )
( 0.00986193293886 , 0.844181459566 )
( 0.00986193293886 , 0.828402366864 )
( 0.00986193293886 , 0.85798816568 )
( 0.00986193293886 , 0.836291913215 )
( 0.00986193293886 , 0.832347140039 )
( 0.00986193293886 , 0.820512820513 )
( 0.00986193293886 , 0.859960552268 )
( 0.0138067061144 , 0.850098619329 )
( 0.0197238658777 , 0.834319526627 )
( 0.025641025641 , 0.856015779093 )
( 0.0355029585799 , 0.865877712032 )
( 0.0532544378698 , 0.865877712032 )
( 0.0927021696252 , 0.873767258383 )
( 0.163708086785 , 0.895463510848 )
( 0.280078895464 , 0.909270216963 )
( 0.471400394477 , 0.917159763314 )
( 0.67258382643 , 0.954635108481 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.830374753452 )
( 0.00986193293886 , 0.826429980276 )
( 0.00986193293886 , 0.830374753452 )
( 0.00986193293886 , 0.828402366864 )
( 0.00986193293886 , 0.854043392505 )
( 0.00986193293886 , 0.836291913215 )
( 0.00986193293886 , 0.832347140039 )
( 0.00986193293886 , 0.836291913215 )
( 0.0138067061144 , 0.871794871795 )
( 0.0197238658777 , 0.871794871795 )
( 0.025641025641 , 0.842209072978 )
( 0.0355029585799 , 0.846153846154 )
( 0.0532544378698 , 0.87573964497 )
( 0.0927021696252 , 0.871794871795 )
( 0.163708086785 , 0.863905325444 )
( 0.280078895464 , 0.907297830375 )
( 0.471400394477 , 0.91124260355 )
( 0.67258382643 , 0.942800788955 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.824457593688 )
( 0.00986193293886 , 0.81459566075 )
( 0.00986193293886 , 0.830374753452 )
( 0.00986193293886 , 0.859960552268 )
( 0.00986193293886 , 0.848126232742 )
( 0.00986193293886 , 0.854043392505 )
( 0.00986193293886 , 0.838264299803 )
( 0.00986193293886 , 0.824457593688 )
( 0.0138067061144 , 0.832347140039 )
( 0.0197238658777 , 0.863905325444 )
( 0.025641025641 , 0.859960552268 )
( 0.0355029585799 , 0.850098619329 )
( 0.0532544378698 , 0.842209072978 )
( 0.0927021696252 , 0.887573964497 )
( 0.163708086785 , 0.909270216963 )
( 0.280078895464 , 0.899408284024 )
( 0.471400394477 , 0.91124260355 )
( 0.67258382643 , 0.950690335306 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.861932938856 )
( 0.00986193293886 , 0.840236686391 )
( 0.00986193293886 , 0.87573964497 )
( 0.00986193293886 , 0.832347140039 )
( 0.00986193293886 , 0.850098619329 )
( 0.00986193293886 , 0.842209072978 )
( 0.00986193293886 , 0.830374753452 )
( 0.00986193293886 , 0.828402366864 )
( 0.0138067061144 , 0.879684418146 )
( 0.0197238658777 , 0.85798816568 )
( 0.025641025641 , 0.854043392505 )
( 0.0355029585799 , 0.865877712032 )
( 0.0532544378698 , 0.844181459566 )
( 0.0927021696252 , 0.856015779093 )
( 0.163708086785 , 0.91124260355 )
( 0.280078895464 , 0.895463510848 )
( 0.471400394477 , 0.938856015779 )
( 0.67258382643 , 0.952662721893 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.844181459566 )
( 0.00986193293886 , 0.871794871795 )
( 0.00986193293886 , 0.869822485207 )
( 0.00986193293886 , 0.863905325444 )
( 0.00986193293886 , 0.838264299803 )
( 0.00986193293886 , 0.877712031558 )
( 0.00986193293886 , 0.842209072978 )
( 0.00986193293886 , 0.85798816568 )
( 0.0138067061144 , 0.859960552268 )
( 0.0197238658777 , 0.852071005917 )
( 0.025641025641 , 0.859960552268 )
( 0.0355029585799 , 0.859960552268 )
( 0.0532544378698 , 0.859960552268 )
( 0.0927021696252 , 0.85798816568 )
( 0.163708086785 , 0.909270216963 )
( 0.280078895464 , 0.883629191321 )
( 0.471400394477 , 0.927021696252 )
( 0.67258382643 , 0.956607495069 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.89349112426 )
( 0.00986193293886 , 0.836291913215 )
( 0.00986193293886 , 0.852071005917 )
( 0.00986193293886 , 0.806706114398 )
( 0.00986193293886 , 0.871794871795 )
( 0.00986193293886 , 0.859960552268 )
( 0.00986193293886 , 0.85798816568 )
( 0.00986193293886 , 0.850098619329 )
( 0.0138067061144 , 0.85798816568 )
( 0.0197238658777 , 0.883629191321 )
( 0.025641025641 , 0.846153846154 )
( 0.0355029585799 , 0.873767258383 )
( 0.0532544378698 , 0.871794871795 )
( 0.0927021696252 , 0.883629191321 )
( 0.163708086785 , 0.915187376726 )
( 0.280078895464 , 0.901380670611 )
( 0.471400394477 , 0.930966469428 )
( 0.67258382643 , 0.96449704142 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.848126232742 )
( 0.00986193293886 , 0.846153846154 )
( 0.00986193293886 , 0.840236686391 )
( 0.00986193293886 , 0.840236686391 )
( 0.00986193293886 , 0.85798816568 )
( 0.00986193293886 , 0.871794871795 )
( 0.00986193293886 , 0.865877712032 )
( 0.00986193293886 , 0.861932938856 )
( 0.0138067061144 , 0.840236686391 )
( 0.0197238658777 , 0.856015779093 )
( 0.025641025641 , 0.877712031558 )
( 0.0355029585799 , 0.861932938856 )
( 0.0532544378698 , 0.856015779093 )
( 0.0927021696252 , 0.867850098619 )
( 0.163708086785 , 0.895463510848 )
( 0.280078895464 , 0.895463510848 )
( 0.471400394477 , 0.921104536489 )
( 0.67258382643 , 0.952662721893 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.838264299803 )
( 0.00986193293886 , 0.836291913215 )
( 0.00986193293886 , 0.856015779093 )
( 0.00986193293886 , 0.842209072978 )
( 0.00986193293886 , 0.856015779093 )
( 0.00986193293886 , 0.854043392505 )
( 0.00986193293886 , 0.859960552268 )
( 0.00986193293886 , 0.873767258383 )
( 0.0138067061144 , 0.850098619329 )
( 0.0197238658777 , 0.861932938856 )
( 0.025641025641 , 0.863905325444 )
( 0.0355029585799 , 0.869822485207 )
( 0.0532544378698 , 0.869822485207 )
( 0.0927021696252 , 0.891518737673 )
( 0.163708086785 , 0.891518737673 )
( 0.280078895464 , 0.909270216963 )
( 0.471400394477 , 0.940828402367 )
( 0.67258382643 , 0.954635108481 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.834319526627 )
( 0.00986193293886 , 0.863905325444 )
( 0.00986193293886 , 0.85798816568 )
( 0.00986193293886 , 0.850098619329 )
( 0.00986193293886 , 0.865877712032 )
( 0.00986193293886 , 0.834319526627 )
( 0.00986193293886 , 0.867850098619 )
( 0.00986193293886 , 0.840236686391 )
( 0.0138067061144 , 0.87573964497 )
( 0.0197238658777 , 0.871794871795 )
( 0.025641025641 , 0.871794871795 )
( 0.0355029585799 , 0.863905325444 )
( 0.0532544378698 , 0.905325443787 )
( 0.0927021696252 , 0.867850098619 )
( 0.163708086785 , 0.871794871795 )
( 0.280078895464 , 0.895463510848 )
( 0.471400394477 , 0.934911242604 )
( 0.67258382643 , 0.952662721893 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.87573964497 )
( 0.00986193293886 , 0.89349112426 )
( 0.00986193293886 , 0.838264299803 )
( 0.00986193293886 , 0.865877712032 )
( 0.00986193293886 , 0.848126232742 )
( 0.00986193293886 , 0.844181459566 )
( 0.00986193293886 , 0.863905325444 )
( 0.00986193293886 , 0.861932938856 )
( 0.0138067061144 , 0.834319526627 )
( 0.0197238658777 , 0.885601577909 )
( 0.025641025641 , 0.861932938856 )
( 0.0355029585799 , 0.85798816568 )
( 0.0532544378698 , 0.865877712032 )
( 0.0927021696252 , 0.885601577909 )
( 0.163708086785 , 0.869822485207 )
( 0.280078895464 , 0.909270216963 )
( 0.471400394477 , 0.925049309665 )
( 0.67258382643 , 0.950690335306 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.873767258383 )
( 0.00986193293886 , 0.852071005917 )
( 0.00986193293886 , 0.881656804734 )
( 0.00986193293886 , 0.863905325444 )
( 0.00986193293886 , 0.830374753452 )
( 0.00986193293886 , 0.87573964497 )
( 0.00986193293886 , 0.848126232742 )
( 0.00986193293886 , 0.859960552268 )
( 0.0138067061144 , 0.850098619329 )
( 0.0197238658777 , 0.859960552268 )
( 0.025641025641 , 0.867850098619 )
( 0.0355029585799 , 0.883629191321 )
( 0.0532544378698 , 0.877712031558 )
( 0.0927021696252 , 0.869822485207 )
( 0.163708086785 , 0.89349112426 )
( 0.280078895464 , 0.887573964497 )
( 0.471400394477 , 0.913214990138 )
( 0.67258382643 , 0.948717948718 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.836291913215 )
( 0.00986193293886 , 0.871794871795 )
( 0.00986193293886 , 0.824457593688 )
( 0.00986193293886 , 0.85798816568 )
( 0.00986193293886 , 0.836291913215 )
( 0.00986193293886 , 0.869822485207 )
( 0.00986193293886 , 0.879684418146 )
( 0.00986193293886 , 0.846153846154 )
( 0.0138067061144 , 0.879684418146 )
( 0.0197238658777 , 0.867850098619 )
( 0.025641025641 , 0.842209072978 )
( 0.0355029585799 , 0.879684418146 )
( 0.0532544378698 , 0.885601577909 )
( 0.0927021696252 , 0.879684418146 )
( 0.163708086785 , 0.87573964497 )
( 0.280078895464 , 0.903353057199 )
( 0.471400394477 , 0.934911242604 )
( 0.67258382643 , 0.956607495069 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.871794871795 )
( 0.00986193293886 , 0.885601577909 )
( 0.00986193293886 , 0.81459566075 )
( 0.00986193293886 , 0.871794871795 )
( 0.00986193293886 , 0.863905325444 )
( 0.00986193293886 , 0.863905325444 )
( 0.00986193293886 , 0.861932938856 )
( 0.00986193293886 , 0.867850098619 )
( 0.0138067061144 , 0.850098619329 )
( 0.0197238658777 , 0.883629191321 )
( 0.025641025641 , 0.856015779093 )
( 0.0355029585799 , 0.871794871795 )
( 0.0532544378698 , 0.867850098619 )
( 0.0927021696252 , 0.869822485207 )
( 0.163708086785 , 0.891518737673 )
( 0.280078895464 , 0.915187376726 )
( 0.471400394477 , 0.940828402367 )
( 0.67258382643 , 0.958579881657 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.856015779093 )
( 0.00986193293886 , 0.867850098619 )
( 0.00986193293886 , 0.859960552268 )
( 0.00986193293886 , 0.881656804734 )
( 0.00986193293886 , 0.867850098619 )
( 0.00986193293886 , 0.85798816568 )
( 0.00986193293886 , 0.887573964497 )
( 0.00986193293886 , 0.87573964497 )
( 0.0138067061144 , 0.865877712032 )
( 0.0197238658777 , 0.865877712032 )
( 0.025641025641 , 0.861932938856 )
( 0.0355029585799 , 0.850098619329 )
( 0.0532544378698 , 0.869822485207 )
( 0.0927021696252 , 0.852071005917 )
( 0.163708086785 , 0.848126232742 )
( 0.280078895464 , 0.907297830375 )
( 0.471400394477 , 0.932938856016 )
( 0.67258382643 , 0.94674556213 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.850098619329 )
( 0.00986193293886 , 0.873767258383 )
( 0.00986193293886 , 0.861932938856 )
( 0.00986193293886 , 0.854043392505 )
( 0.00986193293886 , 0.828402366864 )
( 0.00986193293886 , 0.861932938856 )
( 0.00986193293886 , 0.846153846154 )
( 0.00986193293886 , 0.879684418146 )
( 0.0138067061144 , 0.87573964497 )
( 0.0197238658777 , 0.881656804734 )
( 0.025641025641 , 0.901380670611 )
( 0.0355029585799 , 0.859960552268 )
( 0.0532544378698 , 0.883629191321 )
( 0.0927021696252 , 0.897435897436 )
( 0.163708086785 , 0.903353057199 )
( 0.280078895464 , 0.903353057199 )
( 0.471400394477 , 0.934911242604 )
( 0.67258382643 , 0.958579881657 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.863905325444 )
( 0.00986193293886 , 0.859960552268 )
( 0.00986193293886 , 0.863905325444 )
( 0.00986193293886 , 0.871794871795 )
( 0.00986193293886 , 0.873767258383 )
( 0.00986193293886 , 0.850098619329 )
( 0.00986193293886 , 0.871794871795 )
( 0.00986193293886 , 0.877712031558 )
( 0.0138067061144 , 0.836291913215 )
( 0.0197238658777 , 0.867850098619 )
( 0.025641025641 , 0.891518737673 )
( 0.0355029585799 , 0.852071005917 )
( 0.0532544378698 , 0.901380670611 )
( 0.0927021696252 , 0.863905325444 )
( 0.163708086785 , 0.891518737673 )
( 0.280078895464 , 0.91124260355 )
( 0.471400394477 , 0.917159763314 )
( 0.67258382643 , 0.952662721893 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.879684418146 )
( 0.00986193293886 , 0.846153846154 )
( 0.00986193293886 , 0.865877712032 )
( 0.00986193293886 , 0.852071005917 )
( 0.00986193293886 , 0.85798816568 )
( 0.00986193293886 , 0.869822485207 )
( 0.00986193293886 , 0.865877712032 )
( 0.00986193293886 , 0.848126232742 )
( 0.0138067061144 , 0.903353057199 )
( 0.0197238658777 , 0.877712031558 )
( 0.025641025641 , 0.848126232742 )
( 0.0355029585799 , 0.854043392505 )
( 0.0532544378698 , 0.85798816568 )
( 0.0927021696252 , 0.881656804734 )
( 0.163708086785 , 0.877712031558 )
( 0.280078895464 , 0.919132149901 )
( 0.471400394477 , 0.921104536489 )
( 0.67258382643 , 0.962524654832 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.881656804734 )
( 0.00986193293886 , 0.871794871795 )
( 0.00986193293886 , 0.871794871795 )
( 0.00986193293886 , 0.861932938856 )
( 0.00986193293886 , 0.881656804734 )
( 0.00986193293886 , 0.865877712032 )
( 0.00986193293886 , 0.87573964497 )
( 0.00986193293886 , 0.861932938856 )
( 0.0138067061144 , 0.873767258383 )
( 0.0197238658777 , 0.856015779093 )
( 0.025641025641 , 0.867850098619 )
( 0.0355029585799 , 0.87573964497 )
( 0.0532544378698 , 0.856015779093 )
( 0.0927021696252 , 0.881656804734 )
( 0.163708086785 , 0.879684418146 )
( 0.280078895464 , 0.899408284024 )
( 0.471400394477 , 0.940828402367 )
( 0.67258382643 , 0.954635108481 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.863905325444 )
( 0.00986193293886 , 0.854043392505 )
( 0.00986193293886 , 0.873767258383 )
( 0.00986193293886 , 0.877712031558 )
( 0.00986193293886 , 0.844181459566 )
( 0.00986193293886 , 0.856015779093 )
( 0.00986193293886 , 0.873767258383 )
( 0.00986193293886 , 0.895463510848 )
( 0.0138067061144 , 0.859960552268 )
( 0.0197238658777 , 0.861932938856 )
( 0.025641025641 , 0.861932938856 )
( 0.0355029585799 , 0.865877712032 )
( 0.0532544378698 , 0.873767258383 )
( 0.0927021696252 , 0.891518737673 )
( 0.163708086785 , 0.883629191321 )
( 0.280078895464 , 0.887573964497 )
( 0.471400394477 , 0.909270216963 )
( 0.67258382643 , 0.960552268245 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.873767258383 )
( 0.00986193293886 , 0.879684418146 )
( 0.00986193293886 , 0.854043392505 )
( 0.00986193293886 , 0.844181459566 )
( 0.00986193293886 , 0.863905325444 )
( 0.00986193293886 , 0.85798816568 )
( 0.00986193293886 , 0.848126232742 )
( 0.00986193293886 , 0.861932938856 )
( 0.0138067061144 , 0.889546351085 )
( 0.0197238658777 , 0.852071005917 )
( 0.025641025641 , 0.840236686391 )
( 0.0355029585799 , 0.887573964497 )
( 0.0532544378698 , 0.863905325444 )
( 0.0927021696252 , 0.879684418146 )
( 0.163708086785 , 0.899408284024 )
( 0.280078895464 , 0.885601577909 )
( 0.471400394477 , 0.934911242604 )
( 0.67258382643 , 0.952662721893 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.836291913215 )
( 0.00986193293886 , 0.877712031558 )
( 0.00986193293886 , 0.859960552268 )
( 0.00986193293886 , 0.850098619329 )
( 0.00986193293886 , 0.836291913215 )
( 0.00986193293886 , 0.848126232742 )
( 0.00986193293886 , 0.877712031558 )
( 0.00986193293886 , 0.842209072978 )
( 0.0138067061144 , 0.861932938856 )
( 0.0197238658777 , 0.859960552268 )
( 0.025641025641 , 0.840236686391 )
( 0.0355029585799 , 0.879684418146 )
( 0.0532544378698 , 0.907297830375 )
( 0.0927021696252 , 0.869822485207 )
( 0.163708086785 , 0.887573964497 )
( 0.280078895464 , 0.903353057199 )
( 0.471400394477 , 0.932938856016 )
( 0.67258382643 , 0.954635108481 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.293885601578 )
( 0.00986193293886 , 0.339250493097 )
( 0.00986193293886 , 0.374753451677 )
( 0.00986193293886 , 0.435897435897 )
( 0.00986193293886 , 0.487179487179 )
( 0.00986193293886 , 0.573964497041 )
( 0.00986193293886 , 0.603550295858 )
( 0.00986193293886 , 0.623274161736 )
( 0.0138067061144 , 0.710059171598 )
( 0.0197238658777 , 0.749506903353 )
( 0.025641025641 , 0.783037475345 )
( 0.0355029585799 , 0.885601577909 )
( 0.0532544378698 , 0.863905325444 )
( 0.0927021696252 , 0.907297830375 )
( 0.163708086785 , 0.925049309665 )
( 0.280078895464 , 0.960552268245 )
( 0.471400394477 , 0.970414201183 )
( 0.67258382643 , 0.986193293886 )
( 1.0 , 1.0 )
( 1.0 , 0.998027613412 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.390532544379 )
( 0.00986193293886 , 0.467455621302 )
( 0.00986193293886 , 0.493096646943 )
( 0.00986193293886 , 0.558185404339 )
( 0.00986193293886 , 0.558185404339 )
( 0.00986193293886 , 0.684418145957 )
( 0.00986193293886 , 0.666666666667 )
( 0.00986193293886 , 0.767258382643 )
( 0.0138067061144 , 0.771203155819 )
( 0.0197238658777 , 0.838264299803 )
( 0.025641025641 , 0.840236686391 )
( 0.0355029585799 , 0.883629191321 )
( 0.0532544378698 , 0.917159763314 )
( 0.0927021696252 , 0.930966469428 )
( 0.163708086785 , 0.952662721893 )
( 0.280078895464 , 0.968441814596 )
( 0.471400394477 , 0.98224852071 )
( 0.67258382643 , 0.988165680473 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.508875739645 )
( 0.00986193293886 , 0.575936883629 )
( 0.00986193293886 , 0.609467455621 )
( 0.00986193293886 , 0.648915187377 )
( 0.00986193293886 , 0.684418145957 )
( 0.00986193293886 , 0.700197238659 )
( 0.00986193293886 , 0.759368836292 )
( 0.00986193293886 , 0.804733727811 )
( 0.0138067061144 , 0.834319526627 )
( 0.0197238658777 , 0.830374753452 )
( 0.025641025641 , 0.897435897436 )
( 0.0355029585799 , 0.913214990138 )
( 0.0532544378698 , 0.917159763314 )
( 0.0927021696252 , 0.962524654832 )
( 0.163708086785 , 0.948717948718 )
( 0.280078895464 , 0.970414201183 )
( 0.471400394477 , 0.984220907298 )
( 0.67258382643 , 0.994082840237 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.607495069034 )
( 0.00986193293886 , 0.648915187377 )
( 0.00986193293886 , 0.684418145957 )
( 0.00986193293886 , 0.706114398422 )
( 0.00986193293886 , 0.76134122288 )
( 0.00986193293886 , 0.790927021696 )
( 0.00986193293886 , 0.824457593688 )
( 0.00986193293886 , 0.859960552268 )
( 0.0138067061144 , 0.877712031558 )
( 0.0197238658777 , 0.897435897436 )
( 0.025641025641 , 0.915187376726 )
( 0.0355029585799 , 0.913214990138 )
( 0.0532544378698 , 0.944773175542 )
( 0.0927021696252 , 0.968441814596 )
( 0.163708086785 , 0.966469428008 )
( 0.280078895464 , 0.98224852071 )
( 0.471400394477 , 0.992110453649 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.702169625247 )
( 0.00986193293886 , 0.723865877712 )
( 0.00986193293886 , 0.783037475345 )
( 0.00986193293886 , 0.79684418146 )
( 0.00986193293886 , 0.798816568047 )
( 0.00986193293886 , 0.852071005917 )
( 0.00986193293886 , 0.861932938856 )
( 0.00986193293886 , 0.879684418146 )
( 0.0138067061144 , 0.889546351085 )
( 0.0197238658777 , 0.899408284024 )
( 0.025641025641 , 0.92899408284 )
( 0.0355029585799 , 0.94674556213 )
( 0.0532544378698 , 0.94674556213 )
( 0.0927021696252 , 0.972386587771 )
( 0.163708086785 , 0.966469428008 )
( 0.280078895464 , 0.978303747535 )
( 0.471400394477 , 0.996055226824 )
( 0.67258382643 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.751479289941 )
( 0.00986193293886 , 0.765285996055 )
( 0.00986193293886 , 0.802761341223 )
( 0.00986193293886 , 0.856015779093 )
( 0.00986193293886 , 0.871794871795 )
( 0.00986193293886 , 0.897435897436 )
( 0.00986193293886 , 0.903353057199 )
( 0.00986193293886 , 0.889546351085 )
( 0.0138067061144 , 0.919132149901 )
( 0.0197238658777 , 0.940828402367 )
( 0.025641025641 , 0.938856015779 )
( 0.0355029585799 , 0.938856015779 )
( 0.0532544378698 , 0.968441814596 )
( 0.0927021696252 , 0.958579881657 )
( 0.163708086785 , 0.976331360947 )
( 0.280078895464 , 0.98224852071 )
( 0.471400394477 , 0.990138067061 )
( 0.67258382643 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.765285996055 )
( 0.00986193293886 , 0.824457593688 )
( 0.00986193293886 , 0.838264299803 )
( 0.00986193293886 , 0.848126232742 )
( 0.00986193293886 , 0.889546351085 )
( 0.00986193293886 , 0.905325443787 )
( 0.00986193293886 , 0.91124260355 )
( 0.00986193293886 , 0.923076923077 )
( 0.0138067061144 , 0.919132149901 )
( 0.0197238658777 , 0.936883629191 )
( 0.025641025641 , 0.960552268245 )
( 0.0355029585799 , 0.960552268245 )
( 0.0532544378698 , 0.970414201183 )
( 0.0927021696252 , 0.978303747535 )
( 0.163708086785 , 0.988165680473 )
( 0.280078895464 , 0.988165680473 )
( 0.471400394477 , 0.996055226824 )
( 0.67258382643 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.85798816568 )
( 0.00986193293886 , 0.828402366864 )
( 0.00986193293886 , 0.869822485207 )
( 0.00986193293886 , 0.889546351085 )
( 0.00986193293886 , 0.897435897436 )
( 0.00986193293886 , 0.915187376726 )
( 0.00986193293886 , 0.919132149901 )
( 0.00986193293886 , 0.91124260355 )
( 0.0138067061144 , 0.936883629191 )
( 0.0197238658777 , 0.970414201183 )
( 0.025641025641 , 0.956607495069 )
( 0.0355029585799 , 0.970414201183 )
( 0.0532544378698 , 0.98224852071 )
( 0.0927021696252 , 0.98224852071 )
( 0.163708086785 , 0.984220907298 )
( 0.280078895464 , 0.986193293886 )
( 0.471400394477 , 0.994082840237 )
( 0.67258382643 , 0.988165680473 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.861932938856 )
( 0.00986193293886 , 0.861932938856 )
( 0.00986193293886 , 0.925049309665 )
( 0.00986193293886 , 0.89349112426 )
( 0.00986193293886 , 0.907297830375 )
( 0.00986193293886 , 0.913214990138 )
( 0.00986193293886 , 0.948717948718 )
( 0.00986193293886 , 0.944773175542 )
( 0.0138067061144 , 0.962524654832 )
( 0.0197238658777 , 0.968441814596 )
( 0.025641025641 , 0.972386587771 )
( 0.0355029585799 , 0.972386587771 )
( 0.0532544378698 , 0.972386587771 )
( 0.0927021696252 , 0.992110453649 )
( 0.163708086785 , 0.990138067061 )
( 0.280078895464 , 0.992110453649 )
( 0.471400394477 , 0.984220907298 )
( 0.67258382643 , 0.994082840237 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.867850098619 )
( 0.00986193293886 , 0.891518737673 )
( 0.00986193293886 , 0.895463510848 )
( 0.00986193293886 , 0.91124260355 )
( 0.00986193293886 , 0.917159763314 )
( 0.00986193293886 , 0.938856015779 )
( 0.00986193293886 , 0.956607495069 )
( 0.00986193293886 , 0.940828402367 )
( 0.0138067061144 , 0.956607495069 )
( 0.0197238658777 , 0.972386587771 )
( 0.025641025641 , 0.976331360947 )
( 0.0355029585799 , 0.990138067061 )
( 0.0532544378698 , 0.980276134122 )
( 0.0927021696252 , 0.978303747535 )
( 0.163708086785 , 0.988165680473 )
( 0.280078895464 , 0.996055226824 )
( 0.471400394477 , 0.988165680473 )
( 0.67258382643 , 0.992110453649 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.905325443787 )
( 0.00986193293886 , 0.899408284024 )
( 0.00986193293886 , 0.923076923077 )
( 0.00986193293886 , 0.954635108481 )
( 0.00986193293886 , 0.934911242604 )
( 0.00986193293886 , 0.952662721893 )
( 0.00986193293886 , 0.954635108481 )
( 0.00986193293886 , 0.950690335306 )
( 0.0138067061144 , 0.966469428008 )
( 0.0197238658777 , 0.972386587771 )
( 0.025641025641 , 0.988165680473 )
( 0.0355029585799 , 0.978303747535 )
( 0.0532544378698 , 0.990138067061 )
( 0.0927021696252 , 0.984220907298 )
( 0.163708086785 , 0.984220907298 )
( 0.280078895464 , 0.990138067061 )
( 0.471400394477 , 0.996055226824 )
( 0.67258382643 , 0.998027613412 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.927021696252 )
( 0.00986193293886 , 0.92899408284 )
( 0.00986193293886 , 0.932938856016 )
( 0.00986193293886 , 0.930966469428 )
( 0.00986193293886 , 0.952662721893 )
( 0.00986193293886 , 0.954635108481 )
( 0.00986193293886 , 0.958579881657 )
( 0.00986193293886 , 0.956607495069 )
( 0.0138067061144 , 0.974358974359 )
( 0.0197238658777 , 0.974358974359 )
( 0.025641025641 , 0.988165680473 )
( 0.0355029585799 , 0.972386587771 )
( 0.0532544378698 , 0.986193293886 )
( 0.0927021696252 , 0.98224852071 )
( 0.163708086785 , 0.994082840237 )
( 0.280078895464 , 0.996055226824 )
( 0.471400394477 , 0.998027613412 )
( 0.67258382643 , 0.990138067061 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.913214990138 )
( 0.00986193293886 , 0.930966469428 )
( 0.00986193293886 , 0.944773175542 )
( 0.00986193293886 , 0.966469428008 )
( 0.00986193293886 , 0.958579881657 )
( 0.00986193293886 , 0.96449704142 )
( 0.00986193293886 , 0.968441814596 )
( 0.00986193293886 , 0.96449704142 )
( 0.0138067061144 , 0.970414201183 )
( 0.0197238658777 , 0.978303747535 )
( 0.025641025641 , 0.992110453649 )
( 0.0355029585799 , 0.984220907298 )
( 0.0532544378698 , 0.988165680473 )
( 0.0927021696252 , 0.998027613412 )
( 0.163708086785 , 0.992110453649 )
( 0.280078895464 , 0.986193293886 )
( 0.471400394477 , 0.990138067061 )
( 0.67258382643 , 0.998027613412 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.932938856016 )
( 0.00986193293886 , 0.948717948718 )
( 0.00986193293886 , 0.950690335306 )
( 0.00986193293886 , 0.962524654832 )
( 0.00986193293886 , 0.966469428008 )
( 0.00986193293886 , 0.948717948718 )
( 0.00986193293886 , 0.980276134122 )
( 0.00986193293886 , 0.96449704142 )
( 0.0138067061144 , 0.972386587771 )
( 0.0197238658777 , 0.972386587771 )
( 0.025641025641 , 0.976331360947 )
( 0.0355029585799 , 0.988165680473 )
( 0.0532544378698 , 0.992110453649 )
( 0.0927021696252 , 0.986193293886 )
( 0.163708086785 , 0.992110453649 )
( 0.280078895464 , 0.996055226824 )
( 0.471400394477 , 0.994082840237 )
( 0.67258382643 , 0.998027613412 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.934911242604 )
( 0.00986193293886 , 0.954635108481 )
( 0.00986193293886 , 0.950690335306 )
( 0.00986193293886 , 0.958579881657 )
( 0.00986193293886 , 0.96449704142 )
( 0.00986193293886 , 0.970414201183 )
( 0.00986193293886 , 0.978303747535 )
( 0.00986193293886 , 0.970414201183 )
( 0.0138067061144 , 0.98224852071 )
( 0.0197238658777 , 0.988165680473 )
( 0.025641025641 , 0.98224852071 )
( 0.0355029585799 , 0.976331360947 )
( 0.0532544378698 , 0.98224852071 )
( 0.0927021696252 , 0.990138067061 )
( 0.163708086785 , 0.996055226824 )
( 0.280078895464 , 0.998027613412 )
( 0.471400394477 , 0.996055226824 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.948717948718 )
( 0.00986193293886 , 0.94674556213 )
( 0.00986193293886 , 0.962524654832 )
( 0.00986193293886 , 0.96449704142 )
( 0.00986193293886 , 0.962524654832 )
( 0.00986193293886 , 0.972386587771 )
( 0.00986193293886 , 0.98224852071 )
( 0.00986193293886 , 0.980276134122 )
( 0.0138067061144 , 0.984220907298 )
( 0.0197238658777 , 0.98224852071 )
( 0.025641025641 , 0.984220907298 )
( 0.0355029585799 , 0.990138067061 )
( 0.0532544378698 , 0.98224852071 )
( 0.0927021696252 , 0.98224852071 )
( 0.163708086785 , 0.990138067061 )
( 0.280078895464 , 0.994082840237 )
( 0.471400394477 , 0.994082840237 )
( 0.67258382643 , 0.994082840237 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.944773175542 )
( 0.00986193293886 , 0.956607495069 )
( 0.00986193293886 , 0.96449704142 )
( 0.00986193293886 , 0.972386587771 )
( 0.00986193293886 , 0.968441814596 )
( 0.00986193293886 , 0.958579881657 )
( 0.00986193293886 , 0.986193293886 )
( 0.00986193293886 , 0.976331360947 )
( 0.0138067061144 , 0.978303747535 )
( 0.0197238658777 , 0.986193293886 )
( 0.025641025641 , 0.992110453649 )
( 0.0355029585799 , 0.990138067061 )
( 0.0532544378698 , 0.990138067061 )
( 0.0927021696252 , 0.988165680473 )
( 0.163708086785 , 0.992110453649 )
( 0.280078895464 , 0.992110453649 )
( 0.471400394477 , 0.992110453649 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.956607495069 )
( 0.00986193293886 , 0.974358974359 )
( 0.00986193293886 , 0.962524654832 )
( 0.00986193293886 , 0.978303747535 )
( 0.00986193293886 , 0.972386587771 )
( 0.00986193293886 , 0.988165680473 )
( 0.00986193293886 , 0.988165680473 )
( 0.00986193293886 , 0.978303747535 )
( 0.0138067061144 , 0.974358974359 )
( 0.0197238658777 , 0.988165680473 )
( 0.025641025641 , 0.990138067061 )
( 0.0355029585799 , 0.990138067061 )
( 0.0532544378698 , 0.990138067061 )
( 0.0927021696252 , 0.996055226824 )
( 0.163708086785 , 0.992110453649 )
( 0.280078895464 , 0.994082840237 )
( 0.471400394477 , 0.994082840237 )
( 0.67258382643 , 0.998027613412 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.956607495069 )
( 0.00986193293886 , 0.958579881657 )
( 0.00986193293886 , 0.970414201183 )
( 0.00986193293886 , 0.958579881657 )
( 0.00986193293886 , 0.976331360947 )
( 0.00986193293886 , 0.980276134122 )
( 0.00986193293886 , 0.970414201183 )
( 0.00986193293886 , 0.980276134122 )
( 0.0138067061144 , 1.0 )
( 0.0197238658777 , 0.980276134122 )
( 0.025641025641 , 0.990138067061 )
( 0.0355029585799 , 0.988165680473 )
( 0.0532544378698 , 0.998027613412 )
( 0.0927021696252 , 0.992110453649 )
( 0.163708086785 , 0.996055226824 )
( 0.280078895464 , 0.994082840237 )
( 0.471400394477 , 0.998027613412 )
( 0.67258382643 , 0.994082840237 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.960552268245 )
( 0.00986193293886 , 0.970414201183 )
( 0.00986193293886 , 0.970414201183 )
( 0.00986193293886 , 0.980276134122 )
( 0.00986193293886 , 0.968441814596 )
( 0.00986193293886 , 0.970414201183 )
( 0.00986193293886 , 0.986193293886 )
( 0.00986193293886 , 0.994082840237 )
( 0.0138067061144 , 0.980276134122 )
( 0.0197238658777 , 0.992110453649 )
( 0.025641025641 , 0.992110453649 )
( 0.0355029585799 , 0.990138067061 )
( 0.0532544378698 , 0.990138067061 )
( 0.0927021696252 , 0.992110453649 )
( 0.163708086785 , 0.996055226824 )
( 0.280078895464 , 0.990138067061 )
( 0.471400394477 , 0.998027613412 )
( 0.67258382643 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.968441814596 )
( 0.00986193293886 , 0.978303747535 )
( 0.00986193293886 , 0.978303747535 )
( 0.00986193293886 , 0.980276134122 )
( 0.00986193293886 , 0.972386587771 )
( 0.00986193293886 , 0.986193293886 )
( 0.00986193293886 , 0.98224852071 )
( 0.00986193293886 , 0.992110453649 )
( 0.0138067061144 , 0.988165680473 )
( 0.0197238658777 , 0.992110453649 )
( 0.025641025641 , 0.986193293886 )
( 0.0355029585799 , 0.968441814596 )
( 0.0532544378698 , 0.986193293886 )
( 0.0927021696252 , 0.998027613412 )
( 0.163708086785 , 0.996055226824 )
( 0.280078895464 , 0.990138067061 )
( 0.471400394477 , 0.992110453649 )
( 0.67258382643 , 0.992110453649 )
( 1.0 , 0.998027613412 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0197238658777 , 0.0197238658777 )
( 0.025641025641 , 0.025641025641 )
( 0.0355029585799 , 0.0355029585799 )
( 0.0532544378698 , 0.0532544378698 )
( 0.0927021696252 , 0.0927021696252 )
( 0.163708086785 , 0.163708086785 )
( 0.280078895464 , 0.280078895464 )
( 0.471400394477 , 0.471400394477 )
( 0.67258382643 , 0.67258382643 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0197238658777 , 0.0197238658777 )
( 0.025641025641 , 0.025641025641 )
( 0.0355029585799 , 0.0355029585799 )
( 0.0532544378698 , 0.0532544378698 )
( 0.0927021696252 , 0.0927021696252 )
( 0.163708086785 , 0.163708086785 )
( 0.280078895464 , 0.280078895464 )
( 0.471400394477 , 0.471400394477 )
( 0.67258382643 , 0.67258382643 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0197238658777 , 0.0197238658777 )
( 0.025641025641 , 0.025641025641 )
( 0.0355029585799 , 0.0355029585799 )
( 0.0532544378698 , 0.0532544378698 )
( 0.0927021696252 , 0.0927021696252 )
( 0.163708086785 , 0.163708086785 )
( 0.280078895464 , 0.280078895464 )
( 0.471400394477 , 0.471400394477 )
( 0.67258382643 , 0.67258382643 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0197238658777 , 0.0197238658777 )
( 0.025641025641 , 0.025641025641 )
( 0.0355029585799 , 0.0355029585799 )
( 0.0532544378698 , 0.0532544378698 )
( 0.0927021696252 , 0.0927021696252 )
( 0.163708086785 , 0.163708086785 )
( 0.280078895464 , 0.280078895464 )
( 0.471400394477 , 0.471400394477 )
( 0.67258382643 , 0.67258382643 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0197238658777 , 0.0197238658777 )
( 0.025641025641 , 0.025641025641 )
( 0.0355029585799 , 0.0355029585799 )
( 0.0532544378698 , 0.0532544378698 )
( 0.0927021696252 , 0.0927021696252 )
( 0.163708086785 , 0.163708086785 )
( 0.280078895464 , 0.280078895464 )
( 0.471400394477 , 0.471400394477 )
( 0.67258382643 , 0.67258382643 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0197238658777 , 0.0197238658777 )
( 0.025641025641 , 0.025641025641 )
( 0.0355029585799 , 0.0355029585799 )
( 0.0532544378698 , 0.0532544378698 )
( 0.0927021696252 , 0.0927021696252 )
( 0.163708086785 , 0.163708086785 )
( 0.280078895464 , 0.280078895464 )
( 0.471400394477 , 0.471400394477 )
( 0.67258382643 , 0.67258382643 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0197238658777 , 0.0197238658777 )
( 0.025641025641 , 0.025641025641 )
( 0.0355029585799 , 0.0355029585799 )
( 0.0532544378698 , 0.0532544378698 )
( 0.0927021696252 , 0.0927021696252 )
( 0.163708086785 , 0.163708086785 )
( 0.280078895464 , 0.280078895464 )
( 0.471400394477 , 0.471400394477 )
( 0.67258382643 , 0.67258382643 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0197238658777 , 0.0197238658777 )
( 0.025641025641 , 0.025641025641 )
( 0.0355029585799 , 0.0355029585799 )
( 0.0532544378698 , 0.0532544378698 )
( 0.0927021696252 , 0.0927021696252 )
( 0.163708086785 , 0.163708086785 )
( 0.280078895464 , 0.280078895464 )
( 0.471400394477 , 0.471400394477 )
( 0.67258382643 , 0.67258382643 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0197238658777 , 0.0197238658777 )
( 0.025641025641 , 0.025641025641 )
( 0.0355029585799 , 0.0355029585799 )
( 0.0532544378698 , 0.0532544378698 )
( 0.0927021696252 , 0.0927021696252 )
( 0.163708086785 , 0.163708086785 )
( 0.280078895464 , 0.280078895464 )
( 0.471400394477 , 0.471400394477 )
( 0.67258382643 , 0.67258382643 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.00986193293886 , 0.00986193293886 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0197238658777 , 0.0197238658777 )
( 0.025641025641 , 0.025641025641 )
( 0.0355029585799 , 0.0355029585799 )
( 0.0532544378698 , 0.0532544378698 )
( 0.0927021696252 , 0.0927021696252 )
( 0.163708086785 , 0.163708086785 )
( 0.280078895464 , 0.280078895464 )
( 0.471400394477 , 0.471400394477 )
( 0.67258382643 , 0.67258382643 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 1.0 )
( 0.0355029585799 , 1.0 )
( 0.0532544378698 , 1.0 )
( 0.0927021696252 , 1.0 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 1.0 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 1.0 )
( 0.0355029585799 , 1.0 )
( 0.0532544378698 , 1.0 )
( 0.0927021696252 , 1.0 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 1.0 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 1.0 )
( 0.0355029585799 , 1.0 )
( 0.0532544378698 , 1.0 )
( 0.0927021696252 , 1.0 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 1.0 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 1.0 )
( 0.0355029585799 , 1.0 )
( 0.0532544378698 , 1.0 )
( 0.0927021696252 , 1.0 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 1.0 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 1.0 )
( 0.0355029585799 , 1.0 )
( 0.0532544378698 , 1.0 )
( 0.0927021696252 , 1.0 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 1.0 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 1.0 )
( 0.0355029585799 , 1.0 )
( 0.0532544378698 , 1.0 )
( 0.0927021696252 , 1.0 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 1.0 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 1.0 )
( 0.0355029585799 , 1.0 )
( 0.0532544378698 , 1.0 )
( 0.0927021696252 , 1.0 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 1.0 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 1.0 )
( 0.0355029585799 , 1.0 )
( 0.0532544378698 , 1.0 )
( 0.0927021696252 , 1.0 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 1.0 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 1.0 )
( 0.0355029585799 , 1.0 )
( 0.0532544378698 , 1.0 )
( 0.0927021696252 , 1.0 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 1.0 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 1.0 )
( 0.0355029585799 , 1.0 )
( 0.0532544378698 , 1.0 )
( 0.0927021696252 , 1.0 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 1.0 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.00986193293886 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0197238658777 , 1.0 )
( 0.025641025641 , 1.0 )
( 0.0355029585799 , 1.0 )
( 0.0532544378698 , 1.0 )
( 0.0927021696252 , 1.0 )
( 0.163708086785 , 1.0 )
( 0.280078895464 , 1.0 )
( 0.471400394477 , 1.0 )
( 0.67258382643 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.00986193293886 , 0.788954635108 )
( 0.0138067061144 , 0.788954635108 )
( 0.0197238658777 , 0.788954635108 )
( 0.025641025641 , 0.794871794872 )
( 0.0355029585799 , 0.79684418146 )
( 0.0532544378698 , 0.798816568047 )
( 0.0927021696252 , 0.808678500986 )
( 0.163708086785 , 0.822485207101 )
( 0.280078895464 , 0.865877712032 )
( 0.471400394477 , 0.901380670611 )
( 0.67258382643 , 0.936883629191 )
( 1.0 , 0.996055226824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=2,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.0575692963753 )
( 0.00639658848614 , 0.106609808102 )
( 0.0106609808102 , 0.123667377399 )
( 0.0106609808102 , 0.138592750533 )
( 0.0127931769723 , 0.189765458422 )
( 0.0170575692964 , 0.238805970149 )
( 0.0213219616205 , 0.268656716418 )
( 0.0213219616205 , 0.272921108742 )
( 0.0255863539446 , 0.345415778252 )
( 0.0341151385928 , 0.315565031983 )
( 0.0383795309168 , 0.388059701493 )
( 0.0554371002132 , 0.417910447761 )
( 0.0682302771855 , 0.439232409382 )
( 0.194029850746 , 0.501066098081 )
( 0.247334754797 , 0.535181236674 )
( 0.324093816631 , 0.592750533049 )
( 0.481876332623 , 0.701492537313 )
( 0.626865671642 , 0.797441364606 )
( 0.82302771855 , 0.889125799574 )
( 0.950959488273 , 0.972281449893 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.125799573561 )
( 0.00639658848614 , 0.151385927505 )
( 0.0106609808102 , 0.19829424307 )
( 0.0106609808102 , 0.230277185501 )
( 0.0127931769723 , 0.211087420043 )
( 0.0170575692964 , 0.264392324094 )
( 0.0213219616205 , 0.296375266525 )
( 0.0213219616205 , 0.368869936034 )
( 0.0255863539446 , 0.377398720682 )
( 0.0341151385928 , 0.377398720682 )
( 0.0383795309168 , 0.409381663113 )
( 0.0554371002132 , 0.402985074627 )
( 0.0682302771855 , 0.445628997868 )
( 0.194029850746 , 0.535181236674 )
( 0.247334754797 , 0.577825159915 )
( 0.324093816631 , 0.607675906183 )
( 0.481876332623 , 0.720682302772 )
( 0.626865671642 , 0.778251599147 )
( 0.82302771855 , 0.901918976546 )
( 0.950959488273 , 0.965884861407 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.219616204691 )
( 0.00639658848614 , 0.238805970149 )
( 0.0106609808102 , 0.236673773987 )
( 0.0106609808102 , 0.279317697228 )
( 0.0127931769723 , 0.317697228145 )
( 0.0170575692964 , 0.336886993603 )
( 0.0213219616205 , 0.324093816631 )
( 0.0213219616205 , 0.347547974414 )
( 0.0255863539446 , 0.390191897655 )
( 0.0341151385928 , 0.383795309168 )
( 0.0383795309168 , 0.430703624733 )
( 0.0554371002132 , 0.456289978678 )
( 0.0682302771855 , 0.415778251599 )
( 0.194029850746 , 0.515991471215 )
( 0.247334754797 , 0.569296375267 )
( 0.324093816631 , 0.618336886994 )
( 0.481876332623 , 0.712153518124 )
( 0.626865671642 , 0.761194029851 )
( 0.82302771855 , 0.908315565032 )
( 0.950959488273 , 0.972281449893 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.287846481876 )
( 0.00639658848614 , 0.268656716418 )
( 0.0106609808102 , 0.266524520256 )
( 0.0106609808102 , 0.326226012793 )
( 0.0127931769723 , 0.366737739872 )
( 0.0170575692964 , 0.36460554371 )
( 0.0213219616205 , 0.394456289979 )
( 0.0213219616205 , 0.362473347548 )
( 0.0255863539446 , 0.371002132196 )
( 0.0341151385928 , 0.424307036247 )
( 0.0383795309168 , 0.415778251599 )
( 0.0554371002132 , 0.44776119403 )
( 0.0682302771855 , 0.466950959488 )
( 0.194029850746 , 0.498933901919 )
( 0.247334754797 , 0.558635394456 )
( 0.324093816631 , 0.607675906183 )
( 0.481876332623 , 0.680170575693 )
( 0.626865671642 , 0.797441364606 )
( 0.82302771855 , 0.914712153518 )
( 0.950959488273 , 0.970149253731 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.309168443497 )
( 0.00639658848614 , 0.317697228145 )
( 0.0106609808102 , 0.388059701493 )
( 0.0106609808102 , 0.34328358209 )
( 0.0127931769723 , 0.334754797441 )
( 0.0170575692964 , 0.409381663113 )
( 0.0213219616205 , 0.366737739872 )
( 0.0213219616205 , 0.422174840085 )
( 0.0255863539446 , 0.371002132196 )
( 0.0341151385928 , 0.466950959488 )
( 0.0383795309168 , 0.494669509595 )
( 0.0554371002132 , 0.417910447761 )
( 0.0682302771855 , 0.479744136461 )
( 0.194029850746 , 0.569296375267 )
( 0.247334754797 , 0.55223880597 )
( 0.324093816631 , 0.605543710021 )
( 0.481876332623 , 0.710021321962 )
( 0.626865671642 , 0.763326226013 )
( 0.82302771855 , 0.921108742004 )
( 0.950959488273 , 0.97867803838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.336886993603 )
( 0.00639658848614 , 0.300639658849 )
( 0.0106609808102 , 0.377398720682 )
( 0.0106609808102 , 0.3539445629 )
( 0.0127931769723 , 0.349680170576 )
( 0.0170575692964 , 0.400852878465 )
( 0.0213219616205 , 0.434968017058 )
( 0.0213219616205 , 0.422174840085 )
( 0.0255863539446 , 0.411513859275 )
( 0.0341151385928 , 0.402985074627 )
( 0.0383795309168 , 0.413646055437 )
( 0.0554371002132 , 0.45842217484 )
( 0.0682302771855 , 0.509594882729 )
( 0.194029850746 , 0.54157782516 )
( 0.247334754797 , 0.53091684435 )
( 0.324093816631 , 0.616204690832 )
( 0.481876332623 , 0.722814498934 )
( 0.626865671642 , 0.767590618337 )
( 0.82302771855 , 0.882729211087 )
( 0.950959488273 , 0.974413646055 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.315565031983 )
( 0.00639658848614 , 0.38592750533 )
( 0.0106609808102 , 0.34328358209 )
( 0.0106609808102 , 0.402985074627 )
( 0.0127931769723 , 0.388059701493 )
( 0.0170575692964 , 0.43710021322 )
( 0.0213219616205 , 0.368869936034 )
( 0.0213219616205 , 0.413646055437 )
( 0.0255863539446 , 0.445628997868 )
( 0.0341151385928 , 0.413646055437 )
( 0.0383795309168 , 0.424307036247 )
( 0.0554371002132 , 0.498933901919 )
( 0.0682302771855 , 0.454157782516 )
( 0.194029850746 , 0.543710021322 )
( 0.247334754797 , 0.569296375267 )
( 0.324093816631 , 0.62473347548 )
( 0.481876332623 , 0.720682302772 )
( 0.626865671642 , 0.761194029851 )
( 0.82302771855 , 0.90618336887 )
( 0.950959488273 , 0.974413646055 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.347547974414 )
( 0.00639658848614 , 0.358208955224 )
( 0.0106609808102 , 0.377398720682 )
( 0.0106609808102 , 0.379530916844 )
( 0.0127931769723 , 0.420042643923 )
( 0.0170575692964 , 0.405117270789 )
( 0.0213219616205 , 0.413646055437 )
( 0.0213219616205 , 0.428571428571 )
( 0.0255863539446 , 0.422174840085 )
( 0.0341151385928 , 0.430703624733 )
( 0.0383795309168 , 0.441364605544 )
( 0.0554371002132 , 0.471215351812 )
( 0.0682302771855 , 0.484008528785 )
( 0.194029850746 , 0.533049040512 )
( 0.247334754797 , 0.560767590618 )
( 0.324093816631 , 0.609808102345 )
( 0.481876332623 , 0.682302771855 )
( 0.626865671642 , 0.765458422175 )
( 0.82302771855 , 0.89552238806 )
( 0.950959488273 , 0.970149253731 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.362473347548 )
( 0.00639658848614 , 0.358208955224 )
( 0.0106609808102 , 0.394456289979 )
( 0.0106609808102 , 0.434968017058 )
( 0.0127931769723 , 0.432835820896 )
( 0.0170575692964 , 0.452025586354 )
( 0.0213219616205 , 0.43710021322 )
( 0.0213219616205 , 0.466950959488 )
( 0.0255863539446 , 0.44776119403 )
( 0.0341151385928 , 0.422174840085 )
( 0.0383795309168 , 0.445628997868 )
( 0.0554371002132 , 0.445628997868 )
( 0.0682302771855 , 0.445628997868 )
( 0.194029850746 , 0.533049040512 )
( 0.247334754797 , 0.54157782516 )
( 0.324093816631 , 0.620469083156 )
( 0.481876332623 , 0.680170575693 )
( 0.626865671642 , 0.788912579957 )
( 0.82302771855 , 0.901918976546 )
( 0.950959488273 , 0.972281449893 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.409381663113 )
( 0.00639658848614 , 0.409381663113 )
( 0.0106609808102 , 0.44776119403 )
( 0.0106609808102 , 0.443496801706 )
( 0.0127931769723 , 0.445628997868 )
( 0.0170575692964 , 0.430703624733 )
( 0.0213219616205 , 0.396588486141 )
( 0.0213219616205 , 0.432835820896 )
( 0.0255863539446 , 0.422174840085 )
( 0.0341151385928 , 0.439232409382 )
( 0.0383795309168 , 0.430703624733 )
( 0.0554371002132 , 0.449893390192 )
( 0.0682302771855 , 0.492537313433 )
( 0.194029850746 , 0.558635394456 )
( 0.247334754797 , 0.575692963753 )
( 0.324093816631 , 0.592750533049 )
( 0.481876332623 , 0.712153518124 )
( 0.626865671642 , 0.80170575693 )
( 0.82302771855 , 0.893390191898 )
( 0.950959488273 , 0.968017057569 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.417910447761 )
( 0.00639658848614 , 0.396588486141 )
( 0.0106609808102 , 0.405117270789 )
( 0.0106609808102 , 0.37526652452 )
( 0.0127931769723 , 0.452025586354 )
( 0.0170575692964 , 0.405117270789 )
( 0.0213219616205 , 0.460554371002 )
( 0.0213219616205 , 0.388059701493 )
( 0.0255863539446 , 0.445628997868 )
( 0.0341151385928 , 0.422174840085 )
( 0.0383795309168 , 0.460554371002 )
( 0.0554371002132 , 0.43710021322 )
( 0.0682302771855 , 0.428571428571 )
( 0.194029850746 , 0.543710021322 )
( 0.247334754797 , 0.54157782516 )
( 0.324093816631 , 0.618336886994 )
( 0.481876332623 , 0.710021321962 )
( 0.626865671642 , 0.784648187633 )
( 0.82302771855 , 0.90618336887 )
( 0.950959488273 , 0.97867803838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.407249466951 )
( 0.00639658848614 , 0.420042643923 )
( 0.0106609808102 , 0.400852878465 )
( 0.0106609808102 , 0.454157782516 )
( 0.0127931769723 , 0.405117270789 )
( 0.0170575692964 , 0.456289978678 )
( 0.0213219616205 , 0.439232409382 )
( 0.0213219616205 , 0.449893390192 )
( 0.0255863539446 , 0.44776119403 )
( 0.0341151385928 , 0.479744136461 )
( 0.0383795309168 , 0.479744136461 )
( 0.0554371002132 , 0.46908315565 )
( 0.0682302771855 , 0.479744136461 )
( 0.194029850746 , 0.522388059701 )
( 0.247334754797 , 0.575692963753 )
( 0.324093816631 , 0.628997867804 )
( 0.481876332623 , 0.714285714286 )
( 0.626865671642 , 0.799573560768 )
( 0.82302771855 , 0.904051172708 )
( 0.950959488273 , 0.968017057569 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.394456289979 )
( 0.00639658848614 , 0.38592750533 )
( 0.0106609808102 , 0.396588486141 )
( 0.0106609808102 , 0.409381663113 )
( 0.0127931769723 , 0.390191897655 )
( 0.0170575692964 , 0.411513859275 )
( 0.0213219616205 , 0.43710021322 )
( 0.0213219616205 , 0.434968017058 )
( 0.0255863539446 , 0.434968017058 )
( 0.0341151385928 , 0.44776119403 )
( 0.0383795309168 , 0.43710021322 )
( 0.0554371002132 , 0.445628997868 )
( 0.0682302771855 , 0.466950959488 )
( 0.194029850746 , 0.526652452026 )
( 0.247334754797 , 0.586353944563 )
( 0.324093816631 , 0.650319829424 )
( 0.481876332623 , 0.699360341151 )
( 0.626865671642 , 0.818763326226 )
( 0.82302771855 , 0.89552238806 )
( 0.950959488273 , 0.963752665245 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.402985074627 )
( 0.00639658848614 , 0.452025586354 )
( 0.0106609808102 , 0.413646055437 )
( 0.0106609808102 , 0.466950959488 )
( 0.0127931769723 , 0.426439232409 )
( 0.0170575692964 , 0.390191897655 )
( 0.0213219616205 , 0.432835820896 )
( 0.0213219616205 , 0.445628997868 )
( 0.0255863539446 , 0.441364605544 )
( 0.0341151385928 , 0.402985074627 )
( 0.0383795309168 , 0.477611940299 )
( 0.0554371002132 , 0.434968017058 )
( 0.0682302771855 , 0.464818763326 )
( 0.194029850746 , 0.554371002132 )
( 0.247334754797 , 0.577825159915 )
( 0.324093816631 , 0.611940298507 )
( 0.481876332623 , 0.71855010661 )
( 0.626865671642 , 0.80170575693 )
( 0.82302771855 , 0.89552238806 )
( 0.950959488273 , 0.968017057569 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.383795309168 )
( 0.00639658848614 , 0.428571428571 )
( 0.0106609808102 , 0.398720682303 )
( 0.0106609808102 , 0.428571428571 )
( 0.0127931769723 , 0.417910447761 )
( 0.0170575692964 , 0.445628997868 )
( 0.0213219616205 , 0.488272921109 )
( 0.0213219616205 , 0.417910447761 )
( 0.0255863539446 , 0.422174840085 )
( 0.0341151385928 , 0.441364605544 )
( 0.0383795309168 , 0.430703624733 )
( 0.0554371002132 , 0.464818763326 )
( 0.0682302771855 , 0.486140724947 )
( 0.194029850746 , 0.545842217484 )
( 0.247334754797 , 0.575692963753 )
( 0.324093816631 , 0.622601279318 )
( 0.481876332623 , 0.735607675906 )
( 0.626865671642 , 0.771855010661 )
( 0.82302771855 , 0.899786780384 )
( 0.950959488273 , 0.972281449893 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.407249466951 )
( 0.00639658848614 , 0.422174840085 )
( 0.0106609808102 , 0.417910447761 )
( 0.0106609808102 , 0.460554371002 )
( 0.0127931769723 , 0.400852878465 )
( 0.0170575692964 , 0.422174840085 )
( 0.0213219616205 , 0.415778251599 )
( 0.0213219616205 , 0.415778251599 )
( 0.0255863539446 , 0.445628997868 )
( 0.0341151385928 , 0.43710021322 )
( 0.0383795309168 , 0.471215351812 )
( 0.0554371002132 , 0.471215351812 )
( 0.0682302771855 , 0.486140724947 )
( 0.194029850746 , 0.577825159915 )
( 0.247334754797 , 0.584221748401 )
( 0.324093816631 , 0.599147121535 )
( 0.481876332623 , 0.710021321962 )
( 0.626865671642 , 0.776119402985 )
( 0.82302771855 , 0.899786780384 )
( 0.950959488273 , 0.976545842217 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.443496801706 )
( 0.00639658848614 , 0.43710021322 )
( 0.0106609808102 , 0.473347547974 )
( 0.0106609808102 , 0.439232409382 )
( 0.0127931769723 , 0.475479744136 )
( 0.0170575692964 , 0.432835820896 )
( 0.0213219616205 , 0.422174840085 )
( 0.0213219616205 , 0.443496801706 )
( 0.0255863539446 , 0.43710021322 )
( 0.0341151385928 , 0.484008528785 )
( 0.0383795309168 , 0.441364605544 )
( 0.0554371002132 , 0.452025586354 )
( 0.0682302771855 , 0.434968017058 )
( 0.194029850746 , 0.569296375267 )
( 0.247334754797 , 0.575692963753 )
( 0.324093816631 , 0.63539445629 )
( 0.481876332623 , 0.701492537313 )
( 0.626865671642 , 0.763326226013 )
( 0.82302771855 , 0.908315565032 )
( 0.950959488273 , 0.968017057569 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.422174840085 )
( 0.00639658848614 , 0.411513859275 )
( 0.0106609808102 , 0.460554371002 )
( 0.0106609808102 , 0.428571428571 )
( 0.0127931769723 , 0.43710021322 )
( 0.0170575692964 , 0.432835820896 )
( 0.0213219616205 , 0.452025586354 )
( 0.0213219616205 , 0.44776119403 )
( 0.0255863539446 , 0.443496801706 )
( 0.0341151385928 , 0.432835820896 )
( 0.0383795309168 , 0.432835820896 )
( 0.0554371002132 , 0.434968017058 )
( 0.0682302771855 , 0.503198294243 )
( 0.194029850746 , 0.537313432836 )
( 0.247334754797 , 0.584221748401 )
( 0.324093816631 , 0.618336886994 )
( 0.481876332623 , 0.727078891258 )
( 0.626865671642 , 0.776119402985 )
( 0.82302771855 , 0.90618336887 )
( 0.950959488273 , 0.965884861407 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.407249466951 )
( 0.00639658848614 , 0.424307036247 )
( 0.0106609808102 , 0.422174840085 )
( 0.0106609808102 , 0.407249466951 )
( 0.0127931769723 , 0.424307036247 )
( 0.0170575692964 , 0.439232409382 )
( 0.0213219616205 , 0.452025586354 )
( 0.0213219616205 , 0.422174840085 )
( 0.0255863539446 , 0.430703624733 )
( 0.0341151385928 , 0.449893390192 )
( 0.0383795309168 , 0.439232409382 )
( 0.0554371002132 , 0.475479744136 )
( 0.0682302771855 , 0.484008528785 )
( 0.194029850746 , 0.554371002132 )
( 0.247334754797 , 0.571428571429 )
( 0.324093816631 , 0.599147121535 )
( 0.481876332623 , 0.72921108742 )
( 0.626865671642 , 0.767590618337 )
( 0.82302771855 , 0.901918976546 )
( 0.950959488273 , 0.965884861407 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.400852878465 )
( 0.00639658848614 , 0.420042643923 )
( 0.0106609808102 , 0.422174840085 )
( 0.0106609808102 , 0.430703624733 )
( 0.0127931769723 , 0.445628997868 )
( 0.0170575692964 , 0.441364605544 )
( 0.0213219616205 , 0.434968017058 )
( 0.0213219616205 , 0.484008528785 )
( 0.0255863539446 , 0.464818763326 )
( 0.0341151385928 , 0.46908315565 )
( 0.0383795309168 , 0.439232409382 )
( 0.0554371002132 , 0.462686567164 )
( 0.0682302771855 , 0.466950959488 )
( 0.194029850746 , 0.543710021322 )
( 0.247334754797 , 0.550106609808 )
( 0.324093816631 , 0.669509594883 )
( 0.481876332623 , 0.712153518124 )
( 0.626865671642 , 0.780383795309 )
( 0.82302771855 , 0.904051172708 )
( 0.950959488273 , 0.974413646055 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.424307036247 )
( 0.00639658848614 , 0.37526652452 )
( 0.0106609808102 , 0.464818763326 )
( 0.0106609808102 , 0.409381663113 )
( 0.0127931769723 , 0.454157782516 )
( 0.0170575692964 , 0.422174840085 )
( 0.0213219616205 , 0.432835820896 )
( 0.0213219616205 , 0.420042643923 )
( 0.0255863539446 , 0.417910447761 )
( 0.0341151385928 , 0.432835820896 )
( 0.0383795309168 , 0.462686567164 )
( 0.0554371002132 , 0.430703624733 )
( 0.0682302771855 , 0.481876332623 )
( 0.194029850746 , 0.515991471215 )
( 0.247334754797 , 0.588486140725 )
( 0.324093816631 , 0.637526652452 )
( 0.481876332623 , 0.678038379531 )
( 0.626865671642 , 0.793176972281 )
( 0.82302771855 , 0.912579957356 )
( 0.950959488273 , 0.976545842217 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.00852878464819 )
( 0.00639658848614 , 0.00852878464819 )
( 0.0106609808102 , 0.00852878464819 )
( 0.0106609808102 , 0.0149253731343 )
( 0.0127931769723 , 0.0149253731343 )
( 0.0170575692964 , 0.0191897654584 )
( 0.0213219616205 , 0.0277185501066 )
( 0.0213219616205 , 0.0362473347548 )
( 0.0255863539446 , 0.046908315565 )
( 0.0341151385928 , 0.0618336886994 )
( 0.0383795309168 , 0.0831556503198 )
( 0.0554371002132 , 0.108742004264 )
( 0.0682302771855 , 0.147121535181 )
( 0.194029850746 , 0.321961620469 )
( 0.247334754797 , 0.358208955224 )
( 0.324093816631 , 0.466950959488 )
( 0.481876332623 , 0.618336886994 )
( 0.626865671642 , 0.72921108742 )
( 0.82302771855 , 0.893390191898 )
( 0.950959488273 , 0.970149253731 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.0106609808102 )
( 0.00639658848614 , 0.00852878464819 )
( 0.0106609808102 , 0.0127931769723 )
( 0.0106609808102 , 0.0127931769723 )
( 0.0127931769723 , 0.0234541577825 )
( 0.0170575692964 , 0.0298507462687 )
( 0.0213219616205 , 0.0298507462687 )
( 0.0213219616205 , 0.0405117270789 )
( 0.0255863539446 , 0.0511727078891 )
( 0.0341151385928 , 0.0682302771855 )
( 0.0383795309168 , 0.10447761194 )
( 0.0554371002132 , 0.162046908316 )
( 0.0682302771855 , 0.213219616205 )
( 0.194029850746 , 0.315565031983 )
( 0.247334754797 , 0.417910447761 )
( 0.324093816631 , 0.466950959488 )
( 0.481876332623 , 0.628997867804 )
( 0.626865671642 , 0.73987206823 )
( 0.82302771855 , 0.889125799574 )
( 0.950959488273 , 0.987206823028 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.00852878464819 )
( 0.00639658848614 , 0.0106609808102 )
( 0.0106609808102 , 0.0149253731343 )
( 0.0106609808102 , 0.0127931769723 )
( 0.0127931769723 , 0.0255863539446 )
( 0.0170575692964 , 0.0255863539446 )
( 0.0213219616205 , 0.0362473347548 )
( 0.0213219616205 , 0.0597014925373 )
( 0.0255863539446 , 0.0682302771855 )
( 0.0341151385928 , 0.0703624733475 )
( 0.0383795309168 , 0.117270788913 )
( 0.0554371002132 , 0.179104477612 )
( 0.0682302771855 , 0.211087420043 )
( 0.194029850746 , 0.371002132196 )
( 0.247334754797 , 0.411513859275 )
( 0.324093816631 , 0.539445628998 )
( 0.481876332623 , 0.690831556503 )
( 0.626865671642 , 0.788912579957 )
( 0.82302771855 , 0.923240938166 )
( 0.950959488273 , 0.980810234542 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.0106609808102 )
( 0.00639658848614 , 0.0127931769723 )
( 0.0106609808102 , 0.0149253731343 )
( 0.0106609808102 , 0.0213219616205 )
( 0.0127931769723 , 0.0362473347548 )
( 0.0170575692964 , 0.0405117270789 )
( 0.0213219616205 , 0.0362473347548 )
( 0.0213219616205 , 0.0575692963753 )
( 0.0255863539446 , 0.0852878464819 )
( 0.0341151385928 , 0.110874200426 )
( 0.0383795309168 , 0.164179104478 )
( 0.0554371002132 , 0.19829424307 )
( 0.0682302771855 , 0.249466950959 )
( 0.194029850746 , 0.396588486141 )
( 0.247334754797 , 0.484008528785 )
( 0.324093816631 , 0.554371002132 )
( 0.481876332623 , 0.633262260128 )
( 0.626865671642 , 0.788912579957 )
( 0.82302771855 , 0.882729211087 )
( 0.950959488273 , 0.97867803838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.0149253731343 )
( 0.00639658848614 , 0.0191897654584 )
( 0.0106609808102 , 0.0149253731343 )
( 0.0106609808102 , 0.0319829424307 )
( 0.0127931769723 , 0.0277185501066 )
( 0.0170575692964 , 0.044776119403 )
( 0.0213219616205 , 0.0682302771855 )
( 0.0213219616205 , 0.0874200426439 )
( 0.0255863539446 , 0.102345415778 )
( 0.0341151385928 , 0.123667377399 )
( 0.0383795309168 , 0.191897654584 )
( 0.0554371002132 , 0.228144989339 )
( 0.0682302771855 , 0.277185501066 )
( 0.194029850746 , 0.439232409382 )
( 0.247334754797 , 0.522388059701 )
( 0.324093816631 , 0.565031982942 )
( 0.481876332623 , 0.684434968017 )
( 0.626865671642 , 0.791044776119 )
( 0.82302771855 , 0.91684434968 )
( 0.950959488273 , 0.982942430704 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.0170575692964 )
( 0.00639658848614 , 0.0213219616205 )
( 0.0106609808102 , 0.0341151385928 )
( 0.0106609808102 , 0.0383795309168 )
( 0.0127931769723 , 0.044776119403 )
( 0.0170575692964 , 0.0724946695096 )
( 0.0213219616205 , 0.0831556503198 )
( 0.0213219616205 , 0.123667377399 )
( 0.0255863539446 , 0.127931769723 )
( 0.0341151385928 , 0.17697228145 )
( 0.0383795309168 , 0.183368869936 )
( 0.0554371002132 , 0.294243070362 )
( 0.0682302771855 , 0.326226012793 )
( 0.194029850746 , 0.44776119403 )
( 0.247334754797 , 0.573560767591 )
( 0.324093816631 , 0.622601279318 )
( 0.481876332623 , 0.71855010661 )
( 0.626865671642 , 0.825159914712 )
( 0.82302771855 , 0.912579957356 )
( 0.950959488273 , 0.982942430704 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.0191897654584 )
( 0.00639658848614 , 0.0277185501066 )
( 0.0106609808102 , 0.0362473347548 )
( 0.0106609808102 , 0.0533049040512 )
( 0.0127931769723 , 0.0660980810235 )
( 0.0170575692964 , 0.0746268656716 )
( 0.0213219616205 , 0.0831556503198 )
( 0.0213219616205 , 0.10447761194 )
( 0.0255863539446 , 0.144989339019 )
( 0.0341151385928 , 0.164179104478 )
( 0.0383795309168 , 0.255863539446 )
( 0.0554371002132 , 0.272921108742 )
( 0.0682302771855 , 0.36460554371 )
( 0.194029850746 , 0.466950959488 )
( 0.247334754797 , 0.567164179104 )
( 0.324093816631 , 0.641791044776 )
( 0.481876332623 , 0.761194029851 )
( 0.626865671642 , 0.83368869936 )
( 0.82302771855 , 0.91684434968 )
( 0.950959488273 , 0.976545842217 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.0234541577825 )
( 0.00639658848614 , 0.044776119403 )
( 0.0106609808102 , 0.044776119403 )
( 0.0106609808102 , 0.0703624733475 )
( 0.0127931769723 , 0.0597014925373 )
( 0.0170575692964 , 0.102345415778 )
( 0.0213219616205 , 0.125799573561 )
( 0.0213219616205 , 0.159914712154 )
( 0.0255863539446 , 0.196162046908 )
( 0.0341151385928 , 0.266524520256 )
( 0.0383795309168 , 0.279317697228 )
( 0.0554371002132 , 0.358208955224 )
( 0.0682302771855 , 0.420042643923 )
( 0.194029850746 , 0.505330490405 )
( 0.247334754797 , 0.582089552239 )
( 0.324093816631 , 0.665245202559 )
( 0.481876332623 , 0.737739872068 )
( 0.626865671642 , 0.857142857143 )
( 0.82302771855 , 0.936034115139 )
( 0.950959488273 , 0.980810234542 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.044776119403 )
( 0.00639658848614 , 0.0319829424307 )
( 0.0106609808102 , 0.0724946695096 )
( 0.0106609808102 , 0.0703624733475 )
( 0.0127931769723 , 0.0852878464819 )
( 0.0170575692964 , 0.130063965885 )
( 0.0213219616205 , 0.127931769723 )
( 0.0213219616205 , 0.185501066098 )
( 0.0255863539446 , 0.219616204691 )
( 0.0341151385928 , 0.277185501066 )
( 0.0383795309168 , 0.3539445629 )
( 0.0554371002132 , 0.37526652452 )
( 0.0682302771855 , 0.443496801706 )
( 0.194029850746 , 0.53091684435 )
( 0.247334754797 , 0.62473347548 )
( 0.324093816631 , 0.684434968017 )
( 0.481876332623 , 0.778251599147 )
( 0.626865671642 , 0.865671641791 )
( 0.82302771855 , 0.940298507463 )
( 0.950959488273 , 0.987206823028 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.0660980810235 )
( 0.00639658848614 , 0.0575692963753 )
( 0.0106609808102 , 0.0852878464819 )
( 0.0106609808102 , 0.102345415778 )
( 0.0127931769723 , 0.132196162047 )
( 0.0170575692964 , 0.168443496802 )
( 0.0213219616205 , 0.170575692964 )
( 0.0213219616205 , 0.189765458422 )
( 0.0255863539446 , 0.251599147122 )
( 0.0341151385928 , 0.287846481876 )
( 0.0383795309168 , 0.358208955224 )
( 0.0554371002132 , 0.405117270789 )
( 0.0682302771855 , 0.507462686567 )
( 0.194029850746 , 0.594882729211 )
( 0.247334754797 , 0.626865671642 )
( 0.324093816631 , 0.71855010661 )
( 0.481876332623 , 0.808102345416 )
( 0.626865671642 , 0.899786780384 )
( 0.82302771855 , 0.938166311301 )
( 0.950959488273 , 0.987206823028 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.0724946695096 )
( 0.00639658848614 , 0.100213219616 )
( 0.0106609808102 , 0.0959488272921 )
( 0.0106609808102 , 0.144989339019 )
( 0.0127931769723 , 0.132196162047 )
( 0.0170575692964 , 0.170575692964 )
( 0.0213219616205 , 0.196162046908 )
( 0.0213219616205 , 0.245202558635 )
( 0.0255863539446 , 0.309168443497 )
( 0.0341151385928 , 0.326226012793 )
( 0.0383795309168 , 0.38592750533 )
( 0.0554371002132 , 0.420042643923 )
( 0.0682302771855 , 0.539445628998 )
( 0.194029850746 , 0.603411513859 )
( 0.247334754797 , 0.643923240938 )
( 0.324093816631 , 0.720682302772 )
( 0.481876332623 , 0.799573560768 )
( 0.626865671642 , 0.876332622601 )
( 0.82302771855 , 0.946695095949 )
( 0.950959488273 , 0.97867803838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.0639658848614 )
( 0.00639658848614 , 0.153518123667 )
( 0.0106609808102 , 0.127931769723 )
( 0.0106609808102 , 0.153518123667 )
( 0.0127931769723 , 0.181236673774 )
( 0.0170575692964 , 0.223880597015 )
( 0.0213219616205 , 0.213219616205 )
( 0.0213219616205 , 0.264392324094 )
( 0.0255863539446 , 0.289978678038 )
( 0.0341151385928 , 0.37526652452 )
( 0.0383795309168 , 0.456289978678 )
( 0.0554371002132 , 0.484008528785 )
( 0.0682302771855 , 0.53091684435 )
( 0.194029850746 , 0.618336886994 )
( 0.247334754797 , 0.690831556503 )
( 0.324093816631 , 0.780383795309 )
( 0.481876332623 , 0.818763326226 )
( 0.626865671642 , 0.872068230277 )
( 0.82302771855 , 0.961620469083 )
( 0.950959488273 , 0.985074626866 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.113006396588 )
( 0.00639658848614 , 0.10447761194 )
( 0.0106609808102 , 0.155650319829 )
( 0.0106609808102 , 0.17697228145 )
( 0.0127931769723 , 0.202558635394 )
( 0.0170575692964 , 0.204690831557 )
( 0.0213219616205 , 0.26012793177 )
( 0.0213219616205 , 0.319829424307 )
( 0.0255863539446 , 0.373134328358 )
( 0.0341151385928 , 0.383795309168 )
( 0.0383795309168 , 0.415778251599 )
( 0.0554371002132 , 0.479744136461 )
( 0.0682302771855 , 0.503198294243 )
( 0.194029850746 , 0.631130063966 )
( 0.247334754797 , 0.701492537313 )
( 0.324093816631 , 0.767590618337 )
( 0.481876332623 , 0.799573560768 )
( 0.626865671642 , 0.869936034115 )
( 0.82302771855 , 0.944562899787 )
( 0.950959488273 , 0.987206823028 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.121535181237 )
( 0.00639658848614 , 0.149253731343 )
( 0.0106609808102 , 0.157782515991 )
( 0.0106609808102 , 0.16631130064 )
( 0.0127931769723 , 0.206823027719 )
( 0.0170575692964 , 0.240938166311 )
( 0.0213219616205 , 0.283582089552 )
( 0.0213219616205 , 0.345415778252 )
( 0.0255863539446 , 0.345415778252 )
( 0.0341151385928 , 0.454157782516 )
( 0.0383795309168 , 0.513859275053 )
( 0.0554371002132 , 0.507462686567 )
( 0.0682302771855 , 0.588486140725 )
( 0.194029850746 , 0.678038379531 )
( 0.247334754797 , 0.695095948827 )
( 0.324093816631 , 0.756929637527 )
( 0.481876332623 , 0.850746268657 )
( 0.626865671642 , 0.884861407249 )
( 0.82302771855 , 0.933901918977 )
( 0.950959488273 , 0.97867803838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.16631130064 )
( 0.00639658848614 , 0.174840085288 )
( 0.0106609808102 , 0.223880597015 )
( 0.0106609808102 , 0.253731343284 )
( 0.0127931769723 , 0.283582089552 )
( 0.0170575692964 , 0.302771855011 )
( 0.0213219616205 , 0.296375266525 )
( 0.0213219616205 , 0.334754797441 )
( 0.0255863539446 , 0.402985074627 )
( 0.0341151385928 , 0.462686567164 )
( 0.0383795309168 , 0.46908315565 )
( 0.0554371002132 , 0.550106609808 )
( 0.0682302771855 , 0.609808102345 )
( 0.194029850746 , 0.692963752665 )
( 0.247334754797 , 0.71855010661 )
( 0.324093816631 , 0.769722814499 )
( 0.481876332623 , 0.865671641791 )
( 0.626865671642 , 0.90618336887 )
( 0.82302771855 , 0.957356076759 )
( 0.950959488273 , 0.991471215352 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.179104477612 )
( 0.00639658848614 , 0.179104477612 )
( 0.0106609808102 , 0.251599147122 )
( 0.0106609808102 , 0.255863539446 )
( 0.0127931769723 , 0.27078891258 )
( 0.0170575692964 , 0.34328358209 )
( 0.0213219616205 , 0.362473347548 )
( 0.0213219616205 , 0.383795309168 )
( 0.0255863539446 , 0.398720682303 )
( 0.0341151385928 , 0.484008528785 )
( 0.0383795309168 , 0.511727078891 )
( 0.0554371002132 , 0.571428571429 )
( 0.0682302771855 , 0.599147121535 )
( 0.194029850746 , 0.678038379531 )
( 0.247334754797 , 0.737739872068 )
( 0.324093816631 , 0.835820895522 )
( 0.481876332623 , 0.850746268657 )
( 0.626865671642 , 0.904051172708 )
( 0.82302771855 , 0.953091684435 )
( 0.950959488273 , 0.97867803838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.179104477612 )
( 0.00639658848614 , 0.243070362473 )
( 0.0106609808102 , 0.221748400853 )
( 0.0106609808102 , 0.28144989339 )
( 0.0127931769723 , 0.253731343284 )
( 0.0170575692964 , 0.309168443497 )
( 0.0213219616205 , 0.373134328358 )
( 0.0213219616205 , 0.407249466951 )
( 0.0255863539446 , 0.466950959488 )
( 0.0341151385928 , 0.462686567164 )
( 0.0383795309168 , 0.526652452026 )
( 0.0554371002132 , 0.579957356077 )
( 0.0682302771855 , 0.63539445629 )
( 0.194029850746 , 0.716417910448 )
( 0.247334754797 , 0.750533049041 )
( 0.324093816631 , 0.799573560768 )
( 0.481876332623 , 0.842217484009 )
( 0.626865671642 , 0.91684434968 )
( 0.82302771855 , 0.957356076759 )
( 0.950959488273 , 0.993603411514 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.236673773987 )
( 0.00639658848614 , 0.257995735608 )
( 0.0106609808102 , 0.257995735608 )
( 0.0106609808102 , 0.315565031983 )
( 0.0127931769723 , 0.351812366738 )
( 0.0170575692964 , 0.362473347548 )
( 0.0213219616205 , 0.392324093817 )
( 0.0213219616205 , 0.449893390192 )
( 0.0255863539446 , 0.490405117271 )
( 0.0341151385928 , 0.53091684435 )
( 0.0383795309168 , 0.558635394456 )
( 0.0554371002132 , 0.611940298507 )
( 0.0682302771855 , 0.650319829424 )
( 0.194029850746 , 0.724946695096 )
( 0.247334754797 , 0.773987206823 )
( 0.324093816631 , 0.805970149254 )
( 0.481876332623 , 0.880597014925 )
( 0.626865671642 , 0.91684434968 )
( 0.82302771855 , 0.955223880597 )
( 0.950959488273 , 0.991471215352 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.230277185501 )
( 0.00639658848614 , 0.251599147122 )
( 0.0106609808102 , 0.27078891258 )
( 0.0106609808102 , 0.324093816631 )
( 0.0127931769723 , 0.37526652452 )
( 0.0170575692964 , 0.368869936034 )
( 0.0213219616205 , 0.405117270789 )
( 0.0213219616205 , 0.492537313433 )
( 0.0255863539446 , 0.507462686567 )
( 0.0341151385928 , 0.522388059701 )
( 0.0383795309168 , 0.575692963753 )
( 0.0554371002132 , 0.631130063966 )
( 0.0682302771855 , 0.637526652452 )
( 0.194029850746 , 0.73987206823 )
( 0.247334754797 , 0.791044776119 )
( 0.324093816631 , 0.808102345416 )
( 0.481876332623 , 0.859275053305 )
( 0.626865671642 , 0.90618336887 )
( 0.82302771855 , 0.963752665245 )
( 0.950959488273 , 0.997867803838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.264392324094 )
( 0.00639658848614 , 0.285714285714 )
( 0.0106609808102 , 0.302771855011 )
( 0.0106609808102 , 0.36460554371 )
( 0.0127931769723 , 0.392324093817 )
( 0.0170575692964 , 0.381663113006 )
( 0.0213219616205 , 0.434968017058 )
( 0.0213219616205 , 0.513859275053 )
( 0.0255863539446 , 0.53091684435 )
( 0.0341151385928 , 0.554371002132 )
( 0.0383795309168 , 0.569296375267 )
( 0.0554371002132 , 0.601279317697 )
( 0.0682302771855 , 0.667377398721 )
( 0.194029850746 , 0.682302771855 )
( 0.247334754797 , 0.778251599147 )
( 0.324093816631 , 0.816631130064 )
( 0.481876332623 , 0.859275053305 )
( 0.626865671642 , 0.897654584222 )
( 0.82302771855 , 0.957356076759 )
( 0.950959488273 , 0.993603411514 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.294243070362 )
( 0.00639658848614 , 0.302771855011 )
( 0.0106609808102 , 0.326226012793 )
( 0.0106609808102 , 0.398720682303 )
( 0.0127931769723 , 0.392324093817 )
( 0.0170575692964 , 0.420042643923 )
( 0.0213219616205 , 0.456289978678 )
( 0.0213219616205 , 0.473347547974 )
( 0.0255863539446 , 0.545842217484 )
( 0.0341151385928 , 0.584221748401 )
( 0.0383795309168 , 0.590618336887 )
( 0.0554371002132 , 0.658848614072 )
( 0.0682302771855 , 0.650319829424 )
( 0.194029850746 , 0.714285714286 )
( 0.247334754797 , 0.769722814499 )
( 0.324093816631 , 0.835820895522 )
( 0.481876332623 , 0.89552238806 )
( 0.626865671642 , 0.921108742004 )
( 0.82302771855 , 0.957356076759 )
( 0.950959488273 , 0.985074626866 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.00639658848614 )
( 0.00639658848614 , 0.00639658848614 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0127931769723 , 0.0127931769723 )
( 0.0170575692964 , 0.0170575692964 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0255863539446 , 0.0255863539446 )
( 0.0341151385928 , 0.0341151385928 )
( 0.0383795309168 , 0.0383795309168 )
( 0.0554371002132 , 0.0554371002132 )
( 0.0682302771855 , 0.0682302771855 )
( 0.194029850746 , 0.194029850746 )
( 0.247334754797 , 0.247334754797 )
( 0.324093816631 , 0.324093816631 )
( 0.481876332623 , 0.481876332623 )
( 0.626865671642 , 0.626865671642 )
( 0.82302771855 , 0.82302771855 )
( 0.950959488273 , 0.950959488273 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.00639658848614 )
( 0.00639658848614 , 0.00639658848614 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0127931769723 , 0.0127931769723 )
( 0.0170575692964 , 0.0170575692964 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0255863539446 , 0.0255863539446 )
( 0.0341151385928 , 0.0341151385928 )
( 0.0383795309168 , 0.0383795309168 )
( 0.0554371002132 , 0.0554371002132 )
( 0.0682302771855 , 0.0682302771855 )
( 0.194029850746 , 0.194029850746 )
( 0.247334754797 , 0.247334754797 )
( 0.324093816631 , 0.324093816631 )
( 0.481876332623 , 0.481876332623 )
( 0.626865671642 , 0.626865671642 )
( 0.82302771855 , 0.82302771855 )
( 0.950959488273 , 0.950959488273 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.00639658848614 )
( 0.00639658848614 , 0.00639658848614 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0127931769723 , 0.0127931769723 )
( 0.0170575692964 , 0.0170575692964 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0255863539446 , 0.0255863539446 )
( 0.0341151385928 , 0.0341151385928 )
( 0.0383795309168 , 0.0383795309168 )
( 0.0554371002132 , 0.0554371002132 )
( 0.0682302771855 , 0.0682302771855 )
( 0.194029850746 , 0.194029850746 )
( 0.247334754797 , 0.247334754797 )
( 0.324093816631 , 0.324093816631 )
( 0.481876332623 , 0.481876332623 )
( 0.626865671642 , 0.626865671642 )
( 0.82302771855 , 0.82302771855 )
( 0.950959488273 , 0.950959488273 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.00639658848614 )
( 0.00639658848614 , 0.00639658848614 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0127931769723 , 0.0127931769723 )
( 0.0170575692964 , 0.0170575692964 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0255863539446 , 0.0255863539446 )
( 0.0341151385928 , 0.0341151385928 )
( 0.0383795309168 , 0.0383795309168 )
( 0.0554371002132 , 0.0554371002132 )
( 0.0682302771855 , 0.0682302771855 )
( 0.194029850746 , 0.194029850746 )
( 0.247334754797 , 0.247334754797 )
( 0.324093816631 , 0.324093816631 )
( 0.481876332623 , 0.481876332623 )
( 0.626865671642 , 0.626865671642 )
( 0.82302771855 , 0.82302771855 )
( 0.950959488273 , 0.950959488273 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.00639658848614 )
( 0.00639658848614 , 0.00639658848614 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0127931769723 , 0.0127931769723 )
( 0.0170575692964 , 0.0170575692964 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0255863539446 , 0.0255863539446 )
( 0.0341151385928 , 0.0341151385928 )
( 0.0383795309168 , 0.0383795309168 )
( 0.0554371002132 , 0.0554371002132 )
( 0.0682302771855 , 0.0682302771855 )
( 0.194029850746 , 0.194029850746 )
( 0.247334754797 , 0.247334754797 )
( 0.324093816631 , 0.324093816631 )
( 0.481876332623 , 0.481876332623 )
( 0.626865671642 , 0.626865671642 )
( 0.82302771855 , 0.82302771855 )
( 0.950959488273 , 0.950959488273 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.00639658848614 )
( 0.00639658848614 , 0.00639658848614 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0127931769723 , 0.0127931769723 )
( 0.0170575692964 , 0.0170575692964 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0255863539446 , 0.0255863539446 )
( 0.0341151385928 , 0.0341151385928 )
( 0.0383795309168 , 0.0383795309168 )
( 0.0554371002132 , 0.0554371002132 )
( 0.0682302771855 , 0.0682302771855 )
( 0.194029850746 , 0.194029850746 )
( 0.247334754797 , 0.247334754797 )
( 0.324093816631 , 0.324093816631 )
( 0.481876332623 , 0.481876332623 )
( 0.626865671642 , 0.626865671642 )
( 0.82302771855 , 0.82302771855 )
( 0.950959488273 , 0.950959488273 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.00639658848614 )
( 0.00639658848614 , 0.00639658848614 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0127931769723 , 0.0127931769723 )
( 0.0170575692964 , 0.0170575692964 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0255863539446 , 0.0255863539446 )
( 0.0341151385928 , 0.0341151385928 )
( 0.0383795309168 , 0.0383795309168 )
( 0.0554371002132 , 0.0554371002132 )
( 0.0682302771855 , 0.0682302771855 )
( 0.194029850746 , 0.194029850746 )
( 0.247334754797 , 0.247334754797 )
( 0.324093816631 , 0.324093816631 )
( 0.481876332623 , 0.481876332623 )
( 0.626865671642 , 0.626865671642 )
( 0.82302771855 , 0.82302771855 )
( 0.950959488273 , 0.950959488273 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.00639658848614 )
( 0.00639658848614 , 0.00639658848614 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0127931769723 , 0.0127931769723 )
( 0.0170575692964 , 0.0170575692964 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0255863539446 , 0.0255863539446 )
( 0.0341151385928 , 0.0341151385928 )
( 0.0383795309168 , 0.0383795309168 )
( 0.0554371002132 , 0.0554371002132 )
( 0.0682302771855 , 0.0682302771855 )
( 0.194029850746 , 0.194029850746 )
( 0.247334754797 , 0.247334754797 )
( 0.324093816631 , 0.324093816631 )
( 0.481876332623 , 0.481876332623 )
( 0.626865671642 , 0.626865671642 )
( 0.82302771855 , 0.82302771855 )
( 0.950959488273 , 0.950959488273 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.00639658848614 )
( 0.00639658848614 , 0.00639658848614 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0127931769723 , 0.0127931769723 )
( 0.0170575692964 , 0.0170575692964 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0255863539446 , 0.0255863539446 )
( 0.0341151385928 , 0.0341151385928 )
( 0.0383795309168 , 0.0383795309168 )
( 0.0554371002132 , 0.0554371002132 )
( 0.0682302771855 , 0.0682302771855 )
( 0.194029850746 , 0.194029850746 )
( 0.247334754797 , 0.247334754797 )
( 0.324093816631 , 0.324093816631 )
( 0.481876332623 , 0.481876332623 )
( 0.626865671642 , 0.626865671642 )
( 0.82302771855 , 0.82302771855 )
( 0.950959488273 , 0.950959488273 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.00639658848614 )
( 0.00639658848614 , 0.00639658848614 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0106609808102 , 0.0106609808102 )
( 0.0127931769723 , 0.0127931769723 )
( 0.0170575692964 , 0.0170575692964 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0213219616205 , 0.0213219616205 )
( 0.0255863539446 , 0.0255863539446 )
( 0.0341151385928 , 0.0341151385928 )
( 0.0383795309168 , 0.0383795309168 )
( 0.0554371002132 , 0.0554371002132 )
( 0.0682302771855 , 0.0682302771855 )
( 0.194029850746 , 0.194029850746 )
( 0.247334754797 , 0.247334754797 )
( 0.324093816631 , 0.324093816631 )
( 0.481876332623 , 0.481876332623 )
( 0.626865671642 , 0.626865671642 )
( 0.82302771855 , 0.82302771855 )
( 0.950959488273 , 0.950959488273 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.130063965885 )
( 0.00639658848614 , 0.206823027719 )
( 0.0106609808102 , 0.279317697228 )
( 0.0106609808102 , 0.366737739872 )
( 0.0127931769723 , 0.490405117271 )
( 0.0170575692964 , 0.62473347548 )
( 0.0213219616205 , 0.742004264392 )
( 0.0213219616205 , 0.820895522388 )
( 0.0255863539446 , 0.884861407249 )
( 0.0341151385928 , 0.953091684435 )
( 0.0383795309168 , 0.976545842217 )
( 0.0554371002132 , 0.991471215352 )
( 0.0682302771855 , 0.995735607676 )
( 0.194029850746 , 0.997867803838 )
( 0.247334754797 , 0.997867803838 )
( 0.324093816631 , 0.997867803838 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.351812366738 )
( 0.00639658848614 , 0.475479744136 )
( 0.0106609808102 , 0.605543710021 )
( 0.0106609808102 , 0.731343283582 )
( 0.0127931769723 , 0.816631130064 )
( 0.0170575692964 , 0.861407249467 )
( 0.0213219616205 , 0.948827292111 )
( 0.0213219616205 , 0.972281449893 )
( 0.0255863539446 , 0.98933901919 )
( 0.0341151385928 , 0.993603411514 )
( 0.0383795309168 , 0.995735607676 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 0.997867803838 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.73987206823 )
( 0.00639658848614 , 0.818763326226 )
( 0.0106609808102 , 0.878464818763 )
( 0.0106609808102 , 0.948827292111 )
( 0.0127931769723 , 0.976545842217 )
( 0.0170575692964 , 0.991471215352 )
( 0.0213219616205 , 0.995735607676 )
( 0.0213219616205 , 0.997867803838 )
( 0.0255863539446 , 0.997867803838 )
( 0.0341151385928 , 0.997867803838 )
( 0.0383795309168 , 1.0 )
( 0.0554371002132 , 1.0 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.968017057569 )
( 0.00639658848614 , 0.980810234542 )
( 0.0106609808102 , 0.993603411514 )
( 0.0106609808102 , 0.995735607676 )
( 0.0127931769723 , 0.997867803838 )
( 0.0170575692964 , 0.997867803838 )
( 0.0213219616205 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0255863539446 , 1.0 )
( 0.0341151385928 , 1.0 )
( 0.0383795309168 , 1.0 )
( 0.0554371002132 , 1.0 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.997867803838 )
( 0.00639658848614 , 0.997867803838 )
( 0.0106609808102 , 0.997867803838 )
( 0.0106609808102 , 1.0 )
( 0.0127931769723 , 1.0 )
( 0.0170575692964 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0255863539446 , 1.0 )
( 0.0341151385928 , 1.0 )
( 0.0383795309168 , 1.0 )
( 0.0554371002132 , 1.0 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 1.0 )
( 0.00639658848614 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0127931769723 , 1.0 )
( 0.0170575692964 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0255863539446 , 1.0 )
( 0.0341151385928 , 1.0 )
( 0.0383795309168 , 1.0 )
( 0.0554371002132 , 1.0 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 1.0 )
( 0.00639658848614 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0127931769723 , 1.0 )
( 0.0170575692964 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0255863539446 , 1.0 )
( 0.0341151385928 , 1.0 )
( 0.0383795309168 , 1.0 )
( 0.0554371002132 , 1.0 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 1.0 )
( 0.00639658848614 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0127931769723 , 1.0 )
( 0.0170575692964 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0255863539446 , 1.0 )
( 0.0341151385928 , 1.0 )
( 0.0383795309168 , 1.0 )
( 0.0554371002132 , 1.0 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 1.0 )
( 0.00639658848614 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0127931769723 , 1.0 )
( 0.0170575692964 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0255863539446 , 1.0 )
( 0.0341151385928 , 1.0 )
( 0.0383795309168 , 1.0 )
( 0.0554371002132 , 1.0 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 1.0 )
( 0.00639658848614 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0127931769723 , 1.0 )
( 0.0170575692964 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0255863539446 , 1.0 )
( 0.0341151385928 , 1.0 )
( 0.0383795309168 , 1.0 )
( 0.0554371002132 , 1.0 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 1.0 )
( 0.00639658848614 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0106609808102 , 1.0 )
( 0.0127931769723 , 1.0 )
( 0.0170575692964 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0213219616205 , 1.0 )
( 0.0255863539446 , 1.0 )
( 0.0341151385928 , 1.0 )
( 0.0383795309168 , 1.0 )
( 0.0554371002132 , 1.0 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00639658848614 , 0.944562899787 )
( 0.00639658848614 , 0.955223880597 )
( 0.0106609808102 , 0.961620469083 )
( 0.0106609808102 , 0.970149253731 )
( 0.0127931769723 , 0.974413646055 )
( 0.0170575692964 , 0.97867803838 )
( 0.0213219616205 , 0.982942430704 )
( 0.0213219616205 , 0.991471215352 )
( 0.0255863539446 , 0.993603411514 )
( 0.0341151385928 , 0.995735607676 )
( 0.0383795309168 , 0.997867803838 )
( 0.0554371002132 , 0.997867803838 )
( 0.0682302771855 , 1.0 )
( 0.194029850746 , 1.0 )
( 0.247334754797 , 1.0 )
( 0.324093816631 , 1.0 )
( 0.481876332623 , 1.0 )
( 0.626865671642 , 1.0 )
( 0.82302771855 , 1.0 )
( 0.950959488273 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=3,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.863905325444 )
( 0.0138067061144 , 0.871794871795 )
( 0.0177514792899 , 0.848126232742 )
( 0.0216962524655 , 0.873767258383 )
( 0.0295857988166 , 0.842209072978 )
( 0.0374753451677 , 0.879684418146 )
( 0.0473372781065 , 0.854043392505 )
( 0.0591715976331 , 0.885601577909 )
( 0.0611439842209 , 0.877712031558 )
( 0.0769230769231 , 0.863905325444 )
( 0.0887573964497 , 0.85798816568 )
( 0.120315581854 , 0.881656804734 )
( 0.147928994083 , 0.895463510848 )
( 0.197238658777 , 0.879684418146 )
( 0.254437869822 , 0.899408284024 )
( 0.321499013807 , 0.923076923077 )
( 0.426035502959 , 0.901380670611 )
( 0.56607495069 , 0.940828402367 )
( 0.759368836292 , 0.96449704142 )
( 0.972386587771 , 0.994082840237 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.816568047337 )
( 0.0138067061144 , 0.844181459566 )
( 0.0177514792899 , 0.895463510848 )
( 0.0216962524655 , 0.820512820513 )
( 0.0295857988166 , 0.856015779093 )
( 0.0374753451677 , 0.873767258383 )
( 0.0473372781065 , 0.879684418146 )
( 0.0591715976331 , 0.869822485207 )
( 0.0611439842209 , 0.871794871795 )
( 0.0769230769231 , 0.879684418146 )
( 0.0887573964497 , 0.897435897436 )
( 0.120315581854 , 0.87573964497 )
( 0.147928994083 , 0.885601577909 )
( 0.197238658777 , 0.903353057199 )
( 0.254437869822 , 0.915187376726 )
( 0.321499013807 , 0.895463510848 )
( 0.426035502959 , 0.917159763314 )
( 0.56607495069 , 0.942800788955 )
( 0.759368836292 , 0.976331360947 )
( 0.972386587771 , 0.998027613412 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.836291913215 )
( 0.0138067061144 , 0.861932938856 )
( 0.0177514792899 , 0.867850098619 )
( 0.0216962524655 , 0.852071005917 )
( 0.0295857988166 , 0.879684418146 )
( 0.0374753451677 , 0.885601577909 )
( 0.0473372781065 , 0.879684418146 )
( 0.0591715976331 , 0.903353057199 )
( 0.0611439842209 , 0.871794871795 )
( 0.0769230769231 , 0.877712031558 )
( 0.0887573964497 , 0.903353057199 )
( 0.120315581854 , 0.871794871795 )
( 0.147928994083 , 0.871794871795 )
( 0.197238658777 , 0.891518737673 )
( 0.254437869822 , 0.899408284024 )
( 0.321499013807 , 0.899408284024 )
( 0.426035502959 , 0.913214990138 )
( 0.56607495069 , 0.934911242604 )
( 0.759368836292 , 0.974358974359 )
( 0.972386587771 , 0.996055226824 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.863905325444 )
( 0.0138067061144 , 0.881656804734 )
( 0.0177514792899 , 0.861932938856 )
( 0.0216962524655 , 0.859960552268 )
( 0.0295857988166 , 0.861932938856 )
( 0.0374753451677 , 0.840236686391 )
( 0.0473372781065 , 0.869822485207 )
( 0.0591715976331 , 0.895463510848 )
( 0.0611439842209 , 0.861932938856 )
( 0.0769230769231 , 0.869822485207 )
( 0.0887573964497 , 0.883629191321 )
( 0.120315581854 , 0.87573964497 )
( 0.147928994083 , 0.897435897436 )
( 0.197238658777 , 0.901380670611 )
( 0.254437869822 , 0.89349112426 )
( 0.321499013807 , 0.923076923077 )
( 0.426035502959 , 0.92899408284 )
( 0.56607495069 , 0.942800788955 )
( 0.759368836292 , 0.956607495069 )
( 0.972386587771 , 0.998027613412 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.846153846154 )
( 0.0138067061144 , 0.85798816568 )
( 0.0177514792899 , 0.901380670611 )
( 0.0216962524655 , 0.897435897436 )
( 0.0295857988166 , 0.861932938856 )
( 0.0374753451677 , 0.871794871795 )
( 0.0473372781065 , 0.891518737673 )
( 0.0591715976331 , 0.859960552268 )
( 0.0611439842209 , 0.885601577909 )
( 0.0769230769231 , 0.895463510848 )
( 0.0887573964497 , 0.909270216963 )
( 0.120315581854 , 0.889546351085 )
( 0.147928994083 , 0.877712031558 )
( 0.197238658777 , 0.901380670611 )
( 0.254437869822 , 0.907297830375 )
( 0.321499013807 , 0.899408284024 )
( 0.426035502959 , 0.92899408284 )
( 0.56607495069 , 0.954635108481 )
( 0.759368836292 , 0.962524654832 )
( 0.972386587771 , 0.996055226824 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.87573964497 )
( 0.0138067061144 , 0.861932938856 )
( 0.0177514792899 , 0.87573964497 )
( 0.0216962524655 , 0.891518737673 )
( 0.0295857988166 , 0.873767258383 )
( 0.0374753451677 , 0.859960552268 )
( 0.0473372781065 , 0.897435897436 )
( 0.0591715976331 , 0.895463510848 )
( 0.0611439842209 , 0.85798816568 )
( 0.0769230769231 , 0.887573964497 )
( 0.0887573964497 , 0.905325443787 )
( 0.120315581854 , 0.877712031558 )
( 0.147928994083 , 0.859960552268 )
( 0.197238658777 , 0.901380670611 )
( 0.254437869822 , 0.919132149901 )
( 0.321499013807 , 0.909270216963 )
( 0.426035502959 , 0.932938856016 )
( 0.56607495069 , 0.958579881657 )
( 0.759368836292 , 0.974358974359 )
( 0.972386587771 , 0.994082840237 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.879684418146 )
( 0.0138067061144 , 0.879684418146 )
( 0.0177514792899 , 0.877712031558 )
( 0.0216962524655 , 0.87573964497 )
( 0.0295857988166 , 0.861932938856 )
( 0.0374753451677 , 0.867850098619 )
( 0.0473372781065 , 0.877712031558 )
( 0.0591715976331 , 0.879684418146 )
( 0.0611439842209 , 0.885601577909 )
( 0.0769230769231 , 0.869822485207 )
( 0.0887573964497 , 0.879684418146 )
( 0.120315581854 , 0.867850098619 )
( 0.147928994083 , 0.885601577909 )
( 0.197238658777 , 0.905325443787 )
( 0.254437869822 , 0.897435897436 )
( 0.321499013807 , 0.917159763314 )
( 0.426035502959 , 0.940828402367 )
( 0.56607495069 , 0.944773175542 )
( 0.759368836292 , 0.966469428008 )
( 0.972386587771 , 0.994082840237 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.89349112426 )
( 0.0138067061144 , 0.859960552268 )
( 0.0177514792899 , 0.865877712032 )
( 0.0216962524655 , 0.865877712032 )
( 0.0295857988166 , 0.915187376726 )
( 0.0374753451677 , 0.877712031558 )
( 0.0473372781065 , 0.873767258383 )
( 0.0591715976331 , 0.887573964497 )
( 0.0611439842209 , 0.879684418146 )
( 0.0769230769231 , 0.89349112426 )
( 0.0887573964497 , 0.871794871795 )
( 0.120315581854 , 0.859960552268 )
( 0.147928994083 , 0.899408284024 )
( 0.197238658777 , 0.901380670611 )
( 0.254437869822 , 0.919132149901 )
( 0.321499013807 , 0.909270216963 )
( 0.426035502959 , 0.938856015779 )
( 0.56607495069 , 0.940828402367 )
( 0.759368836292 , 0.984220907298 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.869822485207 )
( 0.0138067061144 , 0.846153846154 )
( 0.0177514792899 , 0.905325443787 )
( 0.0216962524655 , 0.869822485207 )
( 0.0295857988166 , 0.885601577909 )
( 0.0374753451677 , 0.885601577909 )
( 0.0473372781065 , 0.87573964497 )
( 0.0591715976331 , 0.865877712032 )
( 0.0611439842209 , 0.883629191321 )
( 0.0769230769231 , 0.883629191321 )
( 0.0887573964497 , 0.881656804734 )
( 0.120315581854 , 0.909270216963 )
( 0.147928994083 , 0.907297830375 )
( 0.197238658777 , 0.895463510848 )
( 0.254437869822 , 0.917159763314 )
( 0.321499013807 , 0.915187376726 )
( 0.426035502959 , 0.925049309665 )
( 0.56607495069 , 0.942800788955 )
( 0.759368836292 , 0.972386587771 )
( 0.972386587771 , 0.998027613412 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.842209072978 )
( 0.0138067061144 , 0.867850098619 )
( 0.0177514792899 , 0.901380670611 )
( 0.0216962524655 , 0.889546351085 )
( 0.0295857988166 , 0.867850098619 )
( 0.0374753451677 , 0.883629191321 )
( 0.0473372781065 , 0.863905325444 )
( 0.0591715976331 , 0.871794871795 )
( 0.0611439842209 , 0.895463510848 )
( 0.0769230769231 , 0.879684418146 )
( 0.0887573964497 , 0.871794871795 )
( 0.120315581854 , 0.930966469428 )
( 0.147928994083 , 0.865877712032 )
( 0.197238658777 , 0.889546351085 )
( 0.254437869822 , 0.891518737673 )
( 0.321499013807 , 0.921104536489 )
( 0.426035502959 , 0.930966469428 )
( 0.56607495069 , 0.958579881657 )
( 0.759368836292 , 0.980276134122 )
( 0.972386587771 , 0.996055226824 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.856015779093 )
( 0.0138067061144 , 0.854043392505 )
( 0.0177514792899 , 0.861932938856 )
( 0.0216962524655 , 0.879684418146 )
( 0.0295857988166 , 0.877712031558 )
( 0.0374753451677 , 0.879684418146 )
( 0.0473372781065 , 0.885601577909 )
( 0.0591715976331 , 0.863905325444 )
( 0.0611439842209 , 0.87573964497 )
( 0.0769230769231 , 0.871794871795 )
( 0.0887573964497 , 0.885601577909 )
( 0.120315581854 , 0.915187376726 )
( 0.147928994083 , 0.887573964497 )
( 0.197238658777 , 0.903353057199 )
( 0.254437869822 , 0.917159763314 )
( 0.321499013807 , 0.919132149901 )
( 0.426035502959 , 0.940828402367 )
( 0.56607495069 , 0.962524654832 )
( 0.759368836292 , 0.980276134122 )
( 0.972386587771 , 0.996055226824 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.869822485207 )
( 0.0138067061144 , 0.871794871795 )
( 0.0177514792899 , 0.867850098619 )
( 0.0216962524655 , 0.885601577909 )
( 0.0295857988166 , 0.869822485207 )
( 0.0374753451677 , 0.891518737673 )
( 0.0473372781065 , 0.905325443787 )
( 0.0591715976331 , 0.854043392505 )
( 0.0611439842209 , 0.859960552268 )
( 0.0769230769231 , 0.883629191321 )
( 0.0887573964497 , 0.885601577909 )
( 0.120315581854 , 0.891518737673 )
( 0.147928994083 , 0.925049309665 )
( 0.197238658777 , 0.923076923077 )
( 0.254437869822 , 0.92899408284 )
( 0.321499013807 , 0.921104536489 )
( 0.426035502959 , 0.927021696252 )
( 0.56607495069 , 0.956607495069 )
( 0.759368836292 , 0.968441814596 )
( 0.972386587771 , 0.996055226824 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.891518737673 )
( 0.0138067061144 , 0.859960552268 )
( 0.0177514792899 , 0.887573964497 )
( 0.0216962524655 , 0.871794871795 )
( 0.0295857988166 , 0.895463510848 )
( 0.0374753451677 , 0.889546351085 )
( 0.0473372781065 , 0.85798816568 )
( 0.0591715976331 , 0.873767258383 )
( 0.0611439842209 , 0.887573964497 )
( 0.0769230769231 , 0.87573964497 )
( 0.0887573964497 , 0.917159763314 )
( 0.120315581854 , 0.87573964497 )
( 0.147928994083 , 0.89349112426 )
( 0.197238658777 , 0.913214990138 )
( 0.254437869822 , 0.901380670611 )
( 0.321499013807 , 0.927021696252 )
( 0.426035502959 , 0.915187376726 )
( 0.56607495069 , 0.956607495069 )
( 0.759368836292 , 0.968441814596 )
( 0.972386587771 , 0.996055226824 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.89349112426 )
( 0.0138067061144 , 0.869822485207 )
( 0.0177514792899 , 0.879684418146 )
( 0.0216962524655 , 0.865877712032 )
( 0.0295857988166 , 0.861932938856 )
( 0.0374753451677 , 0.865877712032 )
( 0.0473372781065 , 0.887573964497 )
( 0.0591715976331 , 0.891518737673 )
( 0.0611439842209 , 0.883629191321 )
( 0.0769230769231 , 0.869822485207 )
( 0.0887573964497 , 0.903353057199 )
( 0.120315581854 , 0.887573964497 )
( 0.147928994083 , 0.905325443787 )
( 0.197238658777 , 0.901380670611 )
( 0.254437869822 , 0.895463510848 )
( 0.321499013807 , 0.917159763314 )
( 0.426035502959 , 0.94674556213 )
( 0.56607495069 , 0.974358974359 )
( 0.759368836292 , 0.960552268245 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.852071005917 )
( 0.0138067061144 , 0.856015779093 )
( 0.0177514792899 , 0.873767258383 )
( 0.0216962524655 , 0.877712031558 )
( 0.0295857988166 , 0.895463510848 )
( 0.0374753451677 , 0.869822485207 )
( 0.0473372781065 , 0.889546351085 )
( 0.0591715976331 , 0.883629191321 )
( 0.0611439842209 , 0.887573964497 )
( 0.0769230769231 , 0.885601577909 )
( 0.0887573964497 , 0.883629191321 )
( 0.120315581854 , 0.867850098619 )
( 0.147928994083 , 0.905325443787 )
( 0.197238658777 , 0.915187376726 )
( 0.254437869822 , 0.915187376726 )
( 0.321499013807 , 0.91124260355 )
( 0.426035502959 , 0.936883629191 )
( 0.56607495069 , 0.972386587771 )
( 0.759368836292 , 0.968441814596 )
( 0.972386587771 , 0.994082840237 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.903353057199 )
( 0.0138067061144 , 0.885601577909 )
( 0.0177514792899 , 0.869822485207 )
( 0.0216962524655 , 0.885601577909 )
( 0.0295857988166 , 0.89349112426 )
( 0.0374753451677 , 0.885601577909 )
( 0.0473372781065 , 0.865877712032 )
( 0.0591715976331 , 0.89349112426 )
( 0.0611439842209 , 0.859960552268 )
( 0.0769230769231 , 0.885601577909 )
( 0.0887573964497 , 0.887573964497 )
( 0.120315581854 , 0.903353057199 )
( 0.147928994083 , 0.891518737673 )
( 0.197238658777 , 0.903353057199 )
( 0.254437869822 , 0.901380670611 )
( 0.321499013807 , 0.927021696252 )
( 0.426035502959 , 0.940828402367 )
( 0.56607495069 , 0.936883629191 )
( 0.759368836292 , 0.972386587771 )
( 0.972386587771 , 0.992110453649 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.895463510848 )
( 0.0138067061144 , 0.881656804734 )
( 0.0177514792899 , 0.865877712032 )
( 0.0216962524655 , 0.899408284024 )
( 0.0295857988166 , 0.891518737673 )
( 0.0374753451677 , 0.877712031558 )
( 0.0473372781065 , 0.883629191321 )
( 0.0591715976331 , 0.891518737673 )
( 0.0611439842209 , 0.871794871795 )
( 0.0769230769231 , 0.883629191321 )
( 0.0887573964497 , 0.899408284024 )
( 0.120315581854 , 0.887573964497 )
( 0.147928994083 , 0.907297830375 )
( 0.197238658777 , 0.885601577909 )
( 0.254437869822 , 0.915187376726 )
( 0.321499013807 , 0.92899408284 )
( 0.426035502959 , 0.92899408284 )
( 0.56607495069 , 0.950690335306 )
( 0.759368836292 , 0.978303747535 )
( 0.972386587771 , 0.998027613412 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.877712031558 )
( 0.0138067061144 , 0.859960552268 )
( 0.0177514792899 , 0.869822485207 )
( 0.0216962524655 , 0.89349112426 )
( 0.0295857988166 , 0.901380670611 )
( 0.0374753451677 , 0.873767258383 )
( 0.0473372781065 , 0.885601577909 )
( 0.0591715976331 , 0.873767258383 )
( 0.0611439842209 , 0.887573964497 )
( 0.0769230769231 , 0.871794871795 )
( 0.0887573964497 , 0.897435897436 )
( 0.120315581854 , 0.887573964497 )
( 0.147928994083 , 0.89349112426 )
( 0.197238658777 , 0.899408284024 )
( 0.254437869822 , 0.91124260355 )
( 0.321499013807 , 0.913214990138 )
( 0.426035502959 , 0.92899408284 )
( 0.56607495069 , 0.96449704142 )
( 0.759368836292 , 0.970414201183 )
( 0.972386587771 , 0.996055226824 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.873767258383 )
( 0.0138067061144 , 0.903353057199 )
( 0.0177514792899 , 0.889546351085 )
( 0.0216962524655 , 0.848126232742 )
( 0.0295857988166 , 0.859960552268 )
( 0.0374753451677 , 0.873767258383 )
( 0.0473372781065 , 0.867850098619 )
( 0.0591715976331 , 0.905325443787 )
( 0.0611439842209 , 0.85798816568 )
( 0.0769230769231 , 0.873767258383 )
( 0.0887573964497 , 0.895463510848 )
( 0.120315581854 , 0.915187376726 )
( 0.147928994083 , 0.881656804734 )
( 0.197238658777 , 0.91124260355 )
( 0.254437869822 , 0.891518737673 )
( 0.321499013807 , 0.925049309665 )
( 0.426035502959 , 0.909270216963 )
( 0.56607495069 , 0.94674556213 )
( 0.759368836292 , 0.978303747535 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.897435897436 )
( 0.0138067061144 , 0.867850098619 )
( 0.0177514792899 , 0.89349112426 )
( 0.0216962524655 , 0.877712031558 )
( 0.0295857988166 , 0.863905325444 )
( 0.0374753451677 , 0.903353057199 )
( 0.0473372781065 , 0.879684418146 )
( 0.0591715976331 , 0.885601577909 )
( 0.0611439842209 , 0.877712031558 )
( 0.0769230769231 , 0.883629191321 )
( 0.0887573964497 , 0.883629191321 )
( 0.120315581854 , 0.909270216963 )
( 0.147928994083 , 0.905325443787 )
( 0.197238658777 , 0.913214990138 )
( 0.254437869822 , 0.915187376726 )
( 0.321499013807 , 0.907297830375 )
( 0.426035502959 , 0.932938856016 )
( 0.56607495069 , 0.958579881657 )
( 0.759368836292 , 0.976331360947 )
( 0.972386587771 , 0.994082840237 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.856015779093 )
( 0.0138067061144 , 0.881656804734 )
( 0.0177514792899 , 0.895463510848 )
( 0.0216962524655 , 0.87573964497 )
( 0.0295857988166 , 0.881656804734 )
( 0.0374753451677 , 0.861932938856 )
( 0.0473372781065 , 0.861932938856 )
( 0.0591715976331 , 0.895463510848 )
( 0.0611439842209 , 0.881656804734 )
( 0.0769230769231 , 0.887573964497 )
( 0.0887573964497 , 0.881656804734 )
( 0.120315581854 , 0.885601577909 )
( 0.147928994083 , 0.909270216963 )
( 0.197238658777 , 0.909270216963 )
( 0.254437869822 , 0.936883629191 )
( 0.321499013807 , 0.903353057199 )
( 0.426035502959 , 0.936883629191 )
( 0.56607495069 , 0.950690335306 )
( 0.759368836292 , 0.978303747535 )
( 0.972386587771 , 0.998027613412 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.424063116371 )
( 0.0138067061144 , 0.512820512821 )
( 0.0177514792899 , 0.56607495069 )
( 0.0216962524655 , 0.611439842209 )
( 0.0295857988166 , 0.670611439842 )
( 0.0374753451677 , 0.670611439842 )
( 0.0473372781065 , 0.731755424063 )
( 0.0591715976331 , 0.773175542406 )
( 0.0611439842209 , 0.836291913215 )
( 0.0769230769231 , 0.867850098619 )
( 0.0887573964497 , 0.871794871795 )
( 0.120315581854 , 0.877712031558 )
( 0.147928994083 , 0.907297830375 )
( 0.197238658777 , 0.940828402367 )
( 0.254437869822 , 0.966469428008 )
( 0.321499013807 , 0.962524654832 )
( 0.426035502959 , 0.980276134122 )
( 0.56607495069 , 0.98224852071 )
( 0.759368836292 , 0.994082840237 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.593688362919 )
( 0.0138067061144 , 0.621301775148 )
( 0.0177514792899 , 0.670611439842 )
( 0.0216962524655 , 0.69033530572 )
( 0.0295857988166 , 0.739644970414 )
( 0.0374753451677 , 0.771203155819 )
( 0.0473372781065 , 0.846153846154 )
( 0.0591715976331 , 0.834319526627 )
( 0.0611439842209 , 0.848126232742 )
( 0.0769230769231 , 0.899408284024 )
( 0.0887573964497 , 0.919132149901 )
( 0.120315581854 , 0.907297830375 )
( 0.147928994083 , 0.934911242604 )
( 0.197238658777 , 0.940828402367 )
( 0.254437869822 , 0.962524654832 )
( 0.321499013807 , 0.976331360947 )
( 0.426035502959 , 0.984220907298 )
( 0.56607495069 , 0.990138067061 )
( 0.759368836292 , 0.996055226824 )
( 0.972386587771 , 0.998027613412 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.676528599606 )
( 0.0138067061144 , 0.714003944773 )
( 0.0177514792899 , 0.733727810651 )
( 0.0216962524655 , 0.785009861933 )
( 0.0295857988166 , 0.81459566075 )
( 0.0374753451677 , 0.856015779093 )
( 0.0473372781065 , 0.852071005917 )
( 0.0591715976331 , 0.871794871795 )
( 0.0611439842209 , 0.883629191321 )
( 0.0769230769231 , 0.913214990138 )
( 0.0887573964497 , 0.927021696252 )
( 0.120315581854 , 0.940828402367 )
( 0.147928994083 , 0.960552268245 )
( 0.197238658777 , 0.972386587771 )
( 0.254437869822 , 0.962524654832 )
( 0.321499013807 , 0.974358974359 )
( 0.426035502959 , 0.990138067061 )
( 0.56607495069 , 0.994082840237 )
( 0.759368836292 , 0.996055226824 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.731755424063 )
( 0.0138067061144 , 0.753451676529 )
( 0.0177514792899 , 0.798816568047 )
( 0.0216962524655 , 0.846153846154 )
( 0.0295857988166 , 0.810650887574 )
( 0.0374753451677 , 0.861932938856 )
( 0.0473372781065 , 0.885601577909 )
( 0.0591715976331 , 0.919132149901 )
( 0.0611439842209 , 0.917159763314 )
( 0.0769230769231 , 0.930966469428 )
( 0.0887573964497 , 0.948717948718 )
( 0.120315581854 , 0.962524654832 )
( 0.147928994083 , 0.974358974359 )
( 0.197238658777 , 0.968441814596 )
( 0.254437869822 , 0.984220907298 )
( 0.321499013807 , 0.986193293886 )
( 0.426035502959 , 0.992110453649 )
( 0.56607495069 , 0.994082840237 )
( 0.759368836292 , 0.998027613412 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.822485207101 )
( 0.0138067061144 , 0.848126232742 )
( 0.0177514792899 , 0.854043392505 )
( 0.0216962524655 , 0.850098619329 )
( 0.0295857988166 , 0.881656804734 )
( 0.0374753451677 , 0.903353057199 )
( 0.0473372781065 , 0.92899408284 )
( 0.0591715976331 , 0.901380670611 )
( 0.0611439842209 , 0.944773175542 )
( 0.0769230769231 , 0.948717948718 )
( 0.0887573964497 , 0.958579881657 )
( 0.120315581854 , 0.970414201183 )
( 0.147928994083 , 0.970414201183 )
( 0.197238658777 , 0.98224852071 )
( 0.254437869822 , 0.986193293886 )
( 0.321499013807 , 0.992110453649 )
( 0.426035502959 , 0.994082840237 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 0.996055226824 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.824457593688 )
( 0.0138067061144 , 0.852071005917 )
( 0.0177514792899 , 0.899408284024 )
( 0.0216962524655 , 0.883629191321 )
( 0.0295857988166 , 0.919132149901 )
( 0.0374753451677 , 0.92899408284 )
( 0.0473372781065 , 0.92899408284 )
( 0.0591715976331 , 0.962524654832 )
( 0.0611439842209 , 0.950690335306 )
( 0.0769230769231 , 0.956607495069 )
( 0.0887573964497 , 0.960552268245 )
( 0.120315581854 , 0.974358974359 )
( 0.147928994083 , 0.984220907298 )
( 0.197238658777 , 0.98224852071 )
( 0.254437869822 , 0.988165680473 )
( 0.321499013807 , 0.990138067061 )
( 0.426035502959 , 0.996055226824 )
( 0.56607495069 , 0.994082840237 )
( 0.759368836292 , 0.998027613412 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.87573964497 )
( 0.0138067061144 , 0.887573964497 )
( 0.0177514792899 , 0.903353057199 )
( 0.0216962524655 , 0.934911242604 )
( 0.0295857988166 , 0.948717948718 )
( 0.0374753451677 , 0.934911242604 )
( 0.0473372781065 , 0.948717948718 )
( 0.0591715976331 , 0.950690335306 )
( 0.0611439842209 , 0.966469428008 )
( 0.0769230769231 , 0.966469428008 )
( 0.0887573964497 , 0.970414201183 )
( 0.120315581854 , 0.978303747535 )
( 0.147928994083 , 0.986193293886 )
( 0.197238658777 , 0.98224852071 )
( 0.254437869822 , 0.990138067061 )
( 0.321499013807 , 0.990138067061 )
( 0.426035502959 , 0.994082840237 )
( 0.56607495069 , 0.996055226824 )
( 0.759368836292 , 0.996055226824 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.913214990138 )
( 0.0138067061144 , 0.915187376726 )
( 0.0177514792899 , 0.913214990138 )
( 0.0216962524655 , 0.944773175542 )
( 0.0295857988166 , 0.938856015779 )
( 0.0374753451677 , 0.956607495069 )
( 0.0473372781065 , 0.944773175542 )
( 0.0591715976331 , 0.962524654832 )
( 0.0611439842209 , 0.960552268245 )
( 0.0769230769231 , 0.972386587771 )
( 0.0887573964497 , 0.98224852071 )
( 0.120315581854 , 0.986193293886 )
( 0.147928994083 , 0.984220907298 )
( 0.197238658777 , 0.984220907298 )
( 0.254437869822 , 0.994082840237 )
( 0.321499013807 , 0.992110453649 )
( 0.426035502959 , 0.998027613412 )
( 0.56607495069 , 0.994082840237 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.903353057199 )
( 0.0138067061144 , 0.923076923077 )
( 0.0177514792899 , 0.934911242604 )
( 0.0216962524655 , 0.944773175542 )
( 0.0295857988166 , 0.94674556213 )
( 0.0374753451677 , 0.966469428008 )
( 0.0473372781065 , 0.968441814596 )
( 0.0591715976331 , 0.970414201183 )
( 0.0611439842209 , 0.974358974359 )
( 0.0769230769231 , 0.984220907298 )
( 0.0887573964497 , 0.970414201183 )
( 0.120315581854 , 0.988165680473 )
( 0.147928994083 , 0.986193293886 )
( 0.197238658777 , 0.994082840237 )
( 0.254437869822 , 0.988165680473 )
( 0.321499013807 , 0.994082840237 )
( 0.426035502959 , 0.992110453649 )
( 0.56607495069 , 0.998027613412 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.907297830375 )
( 0.0138067061144 , 0.934911242604 )
( 0.0177514792899 , 0.936883629191 )
( 0.0216962524655 , 0.962524654832 )
( 0.0295857988166 , 0.970414201183 )
( 0.0374753451677 , 0.958579881657 )
( 0.0473372781065 , 0.974358974359 )
( 0.0591715976331 , 0.972386587771 )
( 0.0611439842209 , 0.966469428008 )
( 0.0769230769231 , 0.974358974359 )
( 0.0887573964497 , 0.980276134122 )
( 0.120315581854 , 0.988165680473 )
( 0.147928994083 , 0.980276134122 )
( 0.197238658777 , 0.990138067061 )
( 0.254437869822 , 0.992110453649 )
( 0.321499013807 , 0.994082840237 )
( 0.426035502959 , 0.998027613412 )
( 0.56607495069 , 0.996055226824 )
( 0.759368836292 , 0.996055226824 )
( 0.972386587771 , 0.998027613412 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.923076923077 )
( 0.0138067061144 , 0.952662721893 )
( 0.0177514792899 , 0.954635108481 )
( 0.0216962524655 , 0.954635108481 )
( 0.0295857988166 , 0.966469428008 )
( 0.0374753451677 , 0.966469428008 )
( 0.0473372781065 , 0.976331360947 )
( 0.0591715976331 , 0.976331360947 )
( 0.0611439842209 , 0.980276134122 )
( 0.0769230769231 , 0.968441814596 )
( 0.0887573964497 , 0.990138067061 )
( 0.120315581854 , 0.986193293886 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 0.986193293886 )
( 0.254437869822 , 0.992110453649 )
( 0.321499013807 , 0.994082840237 )
( 0.426035502959 , 0.988165680473 )
( 0.56607495069 , 0.994082840237 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.94674556213 )
( 0.0138067061144 , 0.952662721893 )
( 0.0177514792899 , 0.966469428008 )
( 0.0216962524655 , 0.976331360947 )
( 0.0295857988166 , 0.952662721893 )
( 0.0374753451677 , 0.976331360947 )
( 0.0473372781065 , 0.970414201183 )
( 0.0591715976331 , 0.98224852071 )
( 0.0611439842209 , 0.976331360947 )
( 0.0769230769231 , 0.986193293886 )
( 0.0887573964497 , 0.986193293886 )
( 0.120315581854 , 0.984220907298 )
( 0.147928994083 , 0.990138067061 )
( 0.197238658777 , 0.990138067061 )
( 0.254437869822 , 0.990138067061 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 0.996055226824 )
( 0.56607495069 , 0.990138067061 )
( 0.759368836292 , 0.998027613412 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.940828402367 )
( 0.0138067061144 , 0.970414201183 )
( 0.0177514792899 , 0.950690335306 )
( 0.0216962524655 , 0.976331360947 )
( 0.0295857988166 , 0.970414201183 )
( 0.0374753451677 , 0.974358974359 )
( 0.0473372781065 , 0.978303747535 )
( 0.0591715976331 , 0.980276134122 )
( 0.0611439842209 , 0.992110453649 )
( 0.0769230769231 , 0.988165680473 )
( 0.0887573964497 , 0.988165680473 )
( 0.120315581854 , 0.990138067061 )
( 0.147928994083 , 0.992110453649 )
( 0.197238658777 , 0.996055226824 )
( 0.254437869822 , 0.996055226824 )
( 0.321499013807 , 0.990138067061 )
( 0.426035502959 , 0.998027613412 )
( 0.56607495069 , 0.998027613412 )
( 0.759368836292 , 0.996055226824 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.980276134122 )
( 0.0138067061144 , 0.972386587771 )
( 0.0177514792899 , 0.96449704142 )
( 0.0216962524655 , 0.96449704142 )
( 0.0295857988166 , 0.970414201183 )
( 0.0374753451677 , 0.990138067061 )
( 0.0473372781065 , 0.984220907298 )
( 0.0591715976331 , 0.970414201183 )
( 0.0611439842209 , 0.984220907298 )
( 0.0769230769231 , 0.978303747535 )
( 0.0887573964497 , 0.988165680473 )
( 0.120315581854 , 0.986193293886 )
( 0.147928994083 , 0.996055226824 )
( 0.197238658777 , 0.996055226824 )
( 0.254437869822 , 0.996055226824 )
( 0.321499013807 , 0.994082840237 )
( 0.426035502959 , 0.994082840237 )
( 0.56607495069 , 0.996055226824 )
( 0.759368836292 , 0.994082840237 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.968441814596 )
( 0.0138067061144 , 0.970414201183 )
( 0.0177514792899 , 0.968441814596 )
( 0.0216962524655 , 0.978303747535 )
( 0.0295857988166 , 0.976331360947 )
( 0.0374753451677 , 0.978303747535 )
( 0.0473372781065 , 0.986193293886 )
( 0.0591715976331 , 0.986193293886 )
( 0.0611439842209 , 0.984220907298 )
( 0.0769230769231 , 0.992110453649 )
( 0.0887573964497 , 0.984220907298 )
( 0.120315581854 , 0.998027613412 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 0.994082840237 )
( 0.254437869822 , 0.996055226824 )
( 0.321499013807 , 0.994082840237 )
( 0.426035502959 , 0.996055226824 )
( 0.56607495069 , 0.998027613412 )
( 0.759368836292 , 0.998027613412 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.968441814596 )
( 0.0138067061144 , 0.968441814596 )
( 0.0177514792899 , 0.980276134122 )
( 0.0216962524655 , 0.980276134122 )
( 0.0295857988166 , 0.972386587771 )
( 0.0374753451677 , 0.978303747535 )
( 0.0473372781065 , 0.978303747535 )
( 0.0591715976331 , 0.986193293886 )
( 0.0611439842209 , 0.990138067061 )
( 0.0769230769231 , 0.986193293886 )
( 0.0887573964497 , 0.990138067061 )
( 0.120315581854 , 0.996055226824 )
( 0.147928994083 , 0.992110453649 )
( 0.197238658777 , 0.998027613412 )
( 0.254437869822 , 0.994082840237 )
( 0.321499013807 , 0.994082840237 )
( 0.426035502959 , 0.998027613412 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.970414201183 )
( 0.0138067061144 , 0.98224852071 )
( 0.0177514792899 , 0.972386587771 )
( 0.0216962524655 , 0.980276134122 )
( 0.0295857988166 , 0.984220907298 )
( 0.0374753451677 , 0.992110453649 )
( 0.0473372781065 , 0.98224852071 )
( 0.0591715976331 , 0.990138067061 )
( 0.0611439842209 , 0.994082840237 )
( 0.0769230769231 , 0.988165680473 )
( 0.0887573964497 , 0.994082840237 )
( 0.120315581854 , 0.994082840237 )
( 0.147928994083 , 0.996055226824 )
( 0.197238658777 , 0.998027613412 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 0.990138067061 )
( 0.426035502959 , 0.998027613412 )
( 0.56607495069 , 0.998027613412 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.96449704142 )
( 0.0138067061144 , 0.980276134122 )
( 0.0177514792899 , 0.974358974359 )
( 0.0216962524655 , 0.98224852071 )
( 0.0295857988166 , 0.988165680473 )
( 0.0374753451677 , 0.992110453649 )
( 0.0473372781065 , 0.992110453649 )
( 0.0591715976331 , 0.994082840237 )
( 0.0611439842209 , 0.992110453649 )
( 0.0769230769231 , 0.994082840237 )
( 0.0887573964497 , 0.996055226824 )
( 0.120315581854 , 0.988165680473 )
( 0.147928994083 , 0.996055226824 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 0.996055226824 )
( 0.321499013807 , 0.998027613412 )
( 0.426035502959 , 0.996055226824 )
( 0.56607495069 , 0.998027613412 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.976331360947 )
( 0.0138067061144 , 0.984220907298 )
( 0.0177514792899 , 0.984220907298 )
( 0.0216962524655 , 0.98224852071 )
( 0.0295857988166 , 0.990138067061 )
( 0.0374753451677 , 0.992110453649 )
( 0.0473372781065 , 0.984220907298 )
( 0.0591715976331 , 0.984220907298 )
( 0.0611439842209 , 0.992110453649 )
( 0.0769230769231 , 0.986193293886 )
( 0.0887573964497 , 0.994082840237 )
( 0.120315581854 , 0.988165680473 )
( 0.147928994083 , 0.992110453649 )
( 0.197238658777 , 0.996055226824 )
( 0.254437869822 , 0.998027613412 )
( 0.321499013807 , 0.994082840237 )
( 0.426035502959 , 0.996055226824 )
( 0.56607495069 , 0.994082840237 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.98224852071 )
( 0.0138067061144 , 0.980276134122 )
( 0.0177514792899 , 0.984220907298 )
( 0.0216962524655 , 0.988165680473 )
( 0.0295857988166 , 0.980276134122 )
( 0.0374753451677 , 0.984220907298 )
( 0.0473372781065 , 0.986193293886 )
( 0.0591715976331 , 0.996055226824 )
( 0.0611439842209 , 0.984220907298 )
( 0.0769230769231 , 0.990138067061 )
( 0.0887573964497 , 0.994082840237 )
( 0.120315581854 , 0.992110453649 )
( 0.147928994083 , 0.992110453649 )
( 0.197238658777 , 0.996055226824 )
( 0.254437869822 , 0.996055226824 )
( 0.321499013807 , 0.992110453649 )
( 0.426035502959 , 0.996055226824 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 0.998027613412 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.98224852071 )
( 0.0138067061144 , 0.980276134122 )
( 0.0177514792899 , 0.986193293886 )
( 0.0216962524655 , 0.986193293886 )
( 0.0295857988166 , 0.98224852071 )
( 0.0374753451677 , 0.990138067061 )
( 0.0473372781065 , 0.992110453649 )
( 0.0591715976331 , 0.986193293886 )
( 0.0611439842209 , 0.998027613412 )
( 0.0769230769231 , 0.992110453649 )
( 0.0887573964497 , 0.994082840237 )
( 0.120315581854 , 0.992110453649 )
( 0.147928994083 , 0.998027613412 )
( 0.197238658777 , 0.998027613412 )
( 0.254437869822 , 0.988165680473 )
( 0.321499013807 , 0.994082840237 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 0.998027613412 )
( 0.759368836292 , 0.996055226824 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.00788954635108 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0177514792899 , 0.0177514792899 )
( 0.0216962524655 , 0.0216962524655 )
( 0.0295857988166 , 0.0295857988166 )
( 0.0374753451677 , 0.0374753451677 )
( 0.0473372781065 , 0.0473372781065 )
( 0.0591715976331 , 0.0591715976331 )
( 0.0611439842209 , 0.0611439842209 )
( 0.0769230769231 , 0.0769230769231 )
( 0.0887573964497 , 0.0887573964497 )
( 0.120315581854 , 0.120315581854 )
( 0.147928994083 , 0.147928994083 )
( 0.197238658777 , 0.197238658777 )
( 0.254437869822 , 0.254437869822 )
( 0.321499013807 , 0.321499013807 )
( 0.426035502959 , 0.426035502959 )
( 0.56607495069 , 0.56607495069 )
( 0.759368836292 , 0.759368836292 )
( 0.972386587771 , 0.972386587771 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.00788954635108 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0177514792899 , 0.0177514792899 )
( 0.0216962524655 , 0.0216962524655 )
( 0.0295857988166 , 0.0295857988166 )
( 0.0374753451677 , 0.0374753451677 )
( 0.0473372781065 , 0.0473372781065 )
( 0.0591715976331 , 0.0591715976331 )
( 0.0611439842209 , 0.0611439842209 )
( 0.0769230769231 , 0.0769230769231 )
( 0.0887573964497 , 0.0887573964497 )
( 0.120315581854 , 0.120315581854 )
( 0.147928994083 , 0.147928994083 )
( 0.197238658777 , 0.197238658777 )
( 0.254437869822 , 0.254437869822 )
( 0.321499013807 , 0.321499013807 )
( 0.426035502959 , 0.426035502959 )
( 0.56607495069 , 0.56607495069 )
( 0.759368836292 , 0.759368836292 )
( 0.972386587771 , 0.972386587771 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.00788954635108 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0177514792899 , 0.0177514792899 )
( 0.0216962524655 , 0.0216962524655 )
( 0.0295857988166 , 0.0295857988166 )
( 0.0374753451677 , 0.0374753451677 )
( 0.0473372781065 , 0.0473372781065 )
( 0.0591715976331 , 0.0591715976331 )
( 0.0611439842209 , 0.0611439842209 )
( 0.0769230769231 , 0.0769230769231 )
( 0.0887573964497 , 0.0887573964497 )
( 0.120315581854 , 0.120315581854 )
( 0.147928994083 , 0.147928994083 )
( 0.197238658777 , 0.197238658777 )
( 0.254437869822 , 0.254437869822 )
( 0.321499013807 , 0.321499013807 )
( 0.426035502959 , 0.426035502959 )
( 0.56607495069 , 0.56607495069 )
( 0.759368836292 , 0.759368836292 )
( 0.972386587771 , 0.972386587771 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.00788954635108 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0177514792899 , 0.0177514792899 )
( 0.0216962524655 , 0.0216962524655 )
( 0.0295857988166 , 0.0295857988166 )
( 0.0374753451677 , 0.0374753451677 )
( 0.0473372781065 , 0.0473372781065 )
( 0.0591715976331 , 0.0591715976331 )
( 0.0611439842209 , 0.0611439842209 )
( 0.0769230769231 , 0.0769230769231 )
( 0.0887573964497 , 0.0887573964497 )
( 0.120315581854 , 0.120315581854 )
( 0.147928994083 , 0.147928994083 )
( 0.197238658777 , 0.197238658777 )
( 0.254437869822 , 0.254437869822 )
( 0.321499013807 , 0.321499013807 )
( 0.426035502959 , 0.426035502959 )
( 0.56607495069 , 0.56607495069 )
( 0.759368836292 , 0.759368836292 )
( 0.972386587771 , 0.972386587771 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.00788954635108 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0177514792899 , 0.0177514792899 )
( 0.0216962524655 , 0.0216962524655 )
( 0.0295857988166 , 0.0295857988166 )
( 0.0374753451677 , 0.0374753451677 )
( 0.0473372781065 , 0.0473372781065 )
( 0.0591715976331 , 0.0591715976331 )
( 0.0611439842209 , 0.0611439842209 )
( 0.0769230769231 , 0.0769230769231 )
( 0.0887573964497 , 0.0887573964497 )
( 0.120315581854 , 0.120315581854 )
( 0.147928994083 , 0.147928994083 )
( 0.197238658777 , 0.197238658777 )
( 0.254437869822 , 0.254437869822 )
( 0.321499013807 , 0.321499013807 )
( 0.426035502959 , 0.426035502959 )
( 0.56607495069 , 0.56607495069 )
( 0.759368836292 , 0.759368836292 )
( 0.972386587771 , 0.972386587771 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.00788954635108 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0177514792899 , 0.0177514792899 )
( 0.0216962524655 , 0.0216962524655 )
( 0.0295857988166 , 0.0295857988166 )
( 0.0374753451677 , 0.0374753451677 )
( 0.0473372781065 , 0.0473372781065 )
( 0.0591715976331 , 0.0591715976331 )
( 0.0611439842209 , 0.0611439842209 )
( 0.0769230769231 , 0.0769230769231 )
( 0.0887573964497 , 0.0887573964497 )
( 0.120315581854 , 0.120315581854 )
( 0.147928994083 , 0.147928994083 )
( 0.197238658777 , 0.197238658777 )
( 0.254437869822 , 0.254437869822 )
( 0.321499013807 , 0.321499013807 )
( 0.426035502959 , 0.426035502959 )
( 0.56607495069 , 0.56607495069 )
( 0.759368836292 , 0.759368836292 )
( 0.972386587771 , 0.972386587771 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.00788954635108 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0177514792899 , 0.0177514792899 )
( 0.0216962524655 , 0.0216962524655 )
( 0.0295857988166 , 0.0295857988166 )
( 0.0374753451677 , 0.0374753451677 )
( 0.0473372781065 , 0.0473372781065 )
( 0.0591715976331 , 0.0591715976331 )
( 0.0611439842209 , 0.0611439842209 )
( 0.0769230769231 , 0.0769230769231 )
( 0.0887573964497 , 0.0887573964497 )
( 0.120315581854 , 0.120315581854 )
( 0.147928994083 , 0.147928994083 )
( 0.197238658777 , 0.197238658777 )
( 0.254437869822 , 0.254437869822 )
( 0.321499013807 , 0.321499013807 )
( 0.426035502959 , 0.426035502959 )
( 0.56607495069 , 0.56607495069 )
( 0.759368836292 , 0.759368836292 )
( 0.972386587771 , 0.972386587771 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.00788954635108 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0177514792899 , 0.0177514792899 )
( 0.0216962524655 , 0.0216962524655 )
( 0.0295857988166 , 0.0295857988166 )
( 0.0374753451677 , 0.0374753451677 )
( 0.0473372781065 , 0.0473372781065 )
( 0.0591715976331 , 0.0591715976331 )
( 0.0611439842209 , 0.0611439842209 )
( 0.0769230769231 , 0.0769230769231 )
( 0.0887573964497 , 0.0887573964497 )
( 0.120315581854 , 0.120315581854 )
( 0.147928994083 , 0.147928994083 )
( 0.197238658777 , 0.197238658777 )
( 0.254437869822 , 0.254437869822 )
( 0.321499013807 , 0.321499013807 )
( 0.426035502959 , 0.426035502959 )
( 0.56607495069 , 0.56607495069 )
( 0.759368836292 , 0.759368836292 )
( 0.972386587771 , 0.972386587771 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.00788954635108 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0177514792899 , 0.0177514792899 )
( 0.0216962524655 , 0.0216962524655 )
( 0.0295857988166 , 0.0295857988166 )
( 0.0374753451677 , 0.0374753451677 )
( 0.0473372781065 , 0.0473372781065 )
( 0.0591715976331 , 0.0591715976331 )
( 0.0611439842209 , 0.0611439842209 )
( 0.0769230769231 , 0.0769230769231 )
( 0.0887573964497 , 0.0887573964497 )
( 0.120315581854 , 0.120315581854 )
( 0.147928994083 , 0.147928994083 )
( 0.197238658777 , 0.197238658777 )
( 0.254437869822 , 0.254437869822 )
( 0.321499013807 , 0.321499013807 )
( 0.426035502959 , 0.426035502959 )
( 0.56607495069 , 0.56607495069 )
( 0.759368836292 , 0.759368836292 )
( 0.972386587771 , 0.972386587771 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 0.00788954635108 )
( 0.0138067061144 , 0.0138067061144 )
( 0.0177514792899 , 0.0177514792899 )
( 0.0216962524655 , 0.0216962524655 )
( 0.0295857988166 , 0.0295857988166 )
( 0.0374753451677 , 0.0374753451677 )
( 0.0473372781065 , 0.0473372781065 )
( 0.0591715976331 , 0.0591715976331 )
( 0.0611439842209 , 0.0611439842209 )
( 0.0769230769231 , 0.0769230769231 )
( 0.0887573964497 , 0.0887573964497 )
( 0.120315581854 , 0.120315581854 )
( 0.147928994083 , 0.147928994083 )
( 0.197238658777 , 0.197238658777 )
( 0.254437869822 , 0.254437869822 )
( 0.321499013807 , 0.321499013807 )
( 0.426035502959 , 0.426035502959 )
( 0.56607495069 , 0.56607495069 )
( 0.759368836292 , 0.759368836292 )
( 0.972386587771 , 0.972386587771 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00788954635108 , 1.0 )
( 0.0138067061144 , 1.0 )
( 0.0177514792899 , 1.0 )
( 0.0216962524655 , 1.0 )
( 0.0295857988166 , 1.0 )
( 0.0374753451677 , 1.0 )
( 0.0473372781065 , 1.0 )
( 0.0591715976331 , 1.0 )
( 0.0611439842209 , 1.0 )
( 0.0769230769231 , 1.0 )
( 0.0887573964497 , 1.0 )
( 0.120315581854 , 1.0 )
( 0.147928994083 , 1.0 )
( 0.197238658777 , 1.0 )
( 0.254437869822 , 1.0 )
( 0.321499013807 , 1.0 )
( 0.426035502959 , 1.0 )
( 0.56607495069 , 1.0 )
( 0.759368836292 , 1.0 )
( 0.972386587771 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=12cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=4,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.67680608365 )
( 0.0 , 0.699619771863 )
( 0.0 , 0.678707224335 )
( 0.0 , 0.730038022814 )
( 0.00190114068441 , 0.712927756654 )
( 0.00190114068441 , 0.690114068441 )
( 0.00190114068441 , 0.678707224335 )
( 0.00570342205323 , 0.697718631179 )
( 0.00950570342205 , 0.731939163498 )
( 0.0133079847909 , 0.730038022814 )
( 0.0304182509506 , 0.72433460076 )
( 0.0551330798479 , 0.718631178707 )
( 0.0950570342205 , 0.747148288973 )
( 0.1463878327 , 0.764258555133 )
( 0.235741444867 , 0.769961977186 )
( 0.344106463878 , 0.819391634981 )
( 0.515209125475 , 0.859315589354 )
( 0.686311787072 , 0.899239543726 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.67680608365 )
( 0.0 , 0.669201520913 )
( 0.0 , 0.688212927757 )
( 0.0 , 0.678707224335 )
( 0.00190114068441 , 0.722433460076 )
( 0.00190114068441 , 0.709125475285 )
( 0.00190114068441 , 0.722433460076 )
( 0.00570342205323 , 0.74144486692 )
( 0.00950570342205 , 0.69391634981 )
( 0.0133079847909 , 0.703422053232 )
( 0.0304182509506 , 0.730038022814 )
( 0.0551330798479 , 0.773764258555 )
( 0.0950570342205 , 0.754752851711 )
( 0.1463878327 , 0.766159695817 )
( 0.235741444867 , 0.773764258555 )
( 0.344106463878 , 0.830798479087 )
( 0.515209125475 , 0.861216730038 )
( 0.686311787072 , 0.923954372624 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.67680608365 )
( 0.0 , 0.697718631179 )
( 0.0 , 0.714828897338 )
( 0.0 , 0.67680608365 )
( 0.00190114068441 , 0.703422053232 )
( 0.00190114068441 , 0.71102661597 )
( 0.00190114068441 , 0.692015209125 )
( 0.00570342205323 , 0.690114068441 )
( 0.00950570342205 , 0.718631178707 )
( 0.0133079847909 , 0.72433460076 )
( 0.0304182509506 , 0.712927756654 )
( 0.0551330798479 , 0.739543726236 )
( 0.0950570342205 , 0.716730038023 )
( 0.1463878327 , 0.726235741445 )
( 0.235741444867 , 0.77566539924 )
( 0.344106463878 , 0.825095057034 )
( 0.515209125475 , 0.859315589354 )
( 0.686311787072 , 0.923954372624 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.726235741445 )
( 0.0 , 0.703422053232 )
( 0.0 , 0.707224334601 )
( 0.0 , 0.722433460076 )
( 0.00190114068441 , 0.697718631179 )
( 0.00190114068441 , 0.692015209125 )
( 0.00190114068441 , 0.703422053232 )
( 0.00570342205323 , 0.712927756654 )
( 0.00950570342205 , 0.690114068441 )
( 0.0133079847909 , 0.720532319392 )
( 0.0304182509506 , 0.701520912548 )
( 0.0551330798479 , 0.718631178707 )
( 0.0950570342205 , 0.737642585551 )
( 0.1463878327 , 0.749049429658 )
( 0.235741444867 , 0.783269961977 )
( 0.344106463878 , 0.84030418251 )
( 0.515209125475 , 0.849809885932 )
( 0.686311787072 , 0.908745247148 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.716730038023 )
( 0.0 , 0.731939163498 )
( 0.0 , 0.674904942966 )
( 0.0 , 0.6463878327 )
( 0.00190114068441 , 0.692015209125 )
( 0.00190114068441 , 0.72433460076 )
( 0.00190114068441 , 0.730038022814 )
( 0.00570342205323 , 0.684410646388 )
( 0.00950570342205 , 0.743346007605 )
( 0.0133079847909 , 0.682509505703 )
( 0.0304182509506 , 0.737642585551 )
( 0.0551330798479 , 0.697718631179 )
( 0.0950570342205 , 0.733840304183 )
( 0.1463878327 , 0.783269961977 )
( 0.235741444867 , 0.809885931559 )
( 0.344106463878 , 0.828897338403 )
( 0.515209125475 , 0.855513307985 )
( 0.686311787072 , 0.904942965779 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.712927756654 )
( 0.0 , 0.705323193916 )
( 0.0 , 0.709125475285 )
( 0.0 , 0.697718631179 )
( 0.00190114068441 , 0.735741444867 )
( 0.00190114068441 , 0.749049429658 )
( 0.00190114068441 , 0.718631178707 )
( 0.00570342205323 , 0.728136882129 )
( 0.00950570342205 , 0.699619771863 )
( 0.0133079847909 , 0.71102661597 )
( 0.0304182509506 , 0.718631178707 )
( 0.0551330798479 , 0.71102661597 )
( 0.0950570342205 , 0.737642585551 )
( 0.1463878327 , 0.745247148289 )
( 0.235741444867 , 0.796577946768 )
( 0.344106463878 , 0.798479087452 )
( 0.515209125475 , 0.861216730038 )
( 0.686311787072 , 0.916349809886 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.709125475285 )
( 0.0 , 0.728136882129 )
( 0.0 , 0.726235741445 )
( 0.0 , 0.71102661597 )
( 0.00190114068441 , 0.692015209125 )
( 0.00190114068441 , 0.705323193916 )
( 0.00190114068441 , 0.72433460076 )
( 0.00570342205323 , 0.701520912548 )
( 0.00950570342205 , 0.731939163498 )
( 0.0133079847909 , 0.714828897338 )
( 0.0304182509506 , 0.739543726236 )
( 0.0551330798479 , 0.730038022814 )
( 0.0950570342205 , 0.747148288973 )
( 0.1463878327 , 0.785171102662 )
( 0.235741444867 , 0.768060836502 )
( 0.344106463878 , 0.84030418251 )
( 0.515209125475 , 0.857414448669 )
( 0.686311787072 , 0.93536121673 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.72433460076 )
( 0.0 , 0.707224334601 )
( 0.0 , 0.705323193916 )
( 0.0 , 0.731939163498 )
( 0.00190114068441 , 0.718631178707 )
( 0.00190114068441 , 0.730038022814 )
( 0.00190114068441 , 0.67680608365 )
( 0.00570342205323 , 0.705323193916 )
( 0.00950570342205 , 0.74144486692 )
( 0.0133079847909 , 0.712927756654 )
( 0.0304182509506 , 0.712927756654 )
( 0.0551330798479 , 0.737642585551 )
( 0.0950570342205 , 0.739543726236 )
( 0.1463878327 , 0.773764258555 )
( 0.235741444867 , 0.781368821293 )
( 0.344106463878 , 0.834600760456 )
( 0.515209125475 , 0.872623574144 )
( 0.686311787072 , 0.916349809886 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.678707224335 )
( 0.0 , 0.701520912548 )
( 0.0 , 0.692015209125 )
( 0.0 , 0.71102661597 )
( 0.00190114068441 , 0.697718631179 )
( 0.00190114068441 , 0.74144486692 )
( 0.00190114068441 , 0.71102661597 )
( 0.00570342205323 , 0.695817490494 )
( 0.00950570342205 , 0.699619771863 )
( 0.0133079847909 , 0.718631178707 )
( 0.0304182509506 , 0.730038022814 )
( 0.0551330798479 , 0.747148288973 )
( 0.0950570342205 , 0.74144486692 )
( 0.1463878327 , 0.754752851711 )
( 0.235741444867 , 0.796577946768 )
( 0.344106463878 , 0.836501901141 )
( 0.515209125475 , 0.868821292776 )
( 0.686311787072 , 0.906844106464 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.712927756654 )
( 0.0 , 0.749049429658 )
( 0.0 , 0.701520912548 )
( 0.0 , 0.745247148289 )
( 0.00190114068441 , 0.739543726236 )
( 0.00190114068441 , 0.750950570342 )
( 0.00190114068441 , 0.728136882129 )
( 0.00570342205323 , 0.716730038023 )
( 0.00950570342205 , 0.728136882129 )
( 0.0133079847909 , 0.71102661597 )
( 0.0304182509506 , 0.695817490494 )
( 0.0551330798479 , 0.771863117871 )
( 0.0950570342205 , 0.771863117871 )
( 0.1463878327 , 0.783269961977 )
( 0.235741444867 , 0.756653992395 )
( 0.344106463878 , 0.844106463878 )
( 0.515209125475 , 0.878326996198 )
( 0.686311787072 , 0.904942965779 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.705323193916 )
( 0.0 , 0.69391634981 )
( 0.0 , 0.686311787072 )
( 0.0 , 0.743346007605 )
( 0.00190114068441 , 0.695817490494 )
( 0.00190114068441 , 0.71102661597 )
( 0.00190114068441 , 0.733840304183 )
( 0.00570342205323 , 0.728136882129 )
( 0.00950570342205 , 0.768060836502 )
( 0.0133079847909 , 0.714828897338 )
( 0.0304182509506 , 0.722433460076 )
( 0.0551330798479 , 0.735741444867 )
( 0.0950570342205 , 0.760456273764 )
( 0.1463878327 , 0.72433460076 )
( 0.235741444867 , 0.781368821293 )
( 0.344106463878 , 0.794676806084 )
( 0.515209125475 , 0.84030418251 )
( 0.686311787072 , 0.914448669202 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.686311787072 )
( 0.0 , 0.699619771863 )
( 0.0 , 0.71102661597 )
( 0.0 , 0.709125475285 )
( 0.00190114068441 , 0.72433460076 )
( 0.00190114068441 , 0.701520912548 )
( 0.00190114068441 , 0.745247148289 )
( 0.00570342205323 , 0.733840304183 )
( 0.00950570342205 , 0.731939163498 )
( 0.0133079847909 , 0.750950570342 )
( 0.0304182509506 , 0.730038022814 )
( 0.0551330798479 , 0.716730038023 )
( 0.0950570342205 , 0.722433460076 )
( 0.1463878327 , 0.796577946768 )
( 0.235741444867 , 0.785171102662 )
( 0.344106463878 , 0.798479087452 )
( 0.515209125475 , 0.878326996198 )
( 0.686311787072 , 0.910646387833 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.695817490494 )
( 0.0 , 0.730038022814 )
( 0.0 , 0.716730038023 )
( 0.0 , 0.726235741445 )
( 0.00190114068441 , 0.72433460076 )
( 0.00190114068441 , 0.750950570342 )
( 0.00190114068441 , 0.722433460076 )
( 0.00570342205323 , 0.705323193916 )
( 0.00950570342205 , 0.756653992395 )
( 0.0133079847909 , 0.707224334601 )
( 0.0304182509506 , 0.74144486692 )
( 0.0551330798479 , 0.730038022814 )
( 0.0950570342205 , 0.722433460076 )
( 0.1463878327 , 0.762357414449 )
( 0.235741444867 , 0.781368821293 )
( 0.344106463878 , 0.82319391635 )
( 0.515209125475 , 0.87072243346 )
( 0.686311787072 , 0.904942965779 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.707224334601 )
( 0.0 , 0.707224334601 )
( 0.0 , 0.72433460076 )
( 0.0 , 0.71102661597 )
( 0.00190114068441 , 0.714828897338 )
( 0.00190114068441 , 0.709125475285 )
( 0.00190114068441 , 0.720532319392 )
( 0.00570342205323 , 0.703422053232 )
( 0.00950570342205 , 0.699619771863 )
( 0.0133079847909 , 0.720532319392 )
( 0.0304182509506 , 0.733840304183 )
( 0.0551330798479 , 0.745247148289 )
( 0.0950570342205 , 0.750950570342 )
( 0.1463878327 , 0.768060836502 )
( 0.235741444867 , 0.781368821293 )
( 0.344106463878 , 0.802281368821 )
( 0.515209125475 , 0.863117870722 )
( 0.686311787072 , 0.914448669202 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.72433460076 )
( 0.0 , 0.722433460076 )
( 0.0 , 0.72433460076 )
( 0.0 , 0.709125475285 )
( 0.00190114068441 , 0.716730038023 )
( 0.00190114068441 , 0.750950570342 )
( 0.00190114068441 , 0.699619771863 )
( 0.00570342205323 , 0.695817490494 )
( 0.00950570342205 , 0.731939163498 )
( 0.0133079847909 , 0.735741444867 )
( 0.0304182509506 , 0.712927756654 )
( 0.0551330798479 , 0.769961977186 )
( 0.0950570342205 , 0.737642585551 )
( 0.1463878327 , 0.777566539924 )
( 0.235741444867 , 0.760456273764 )
( 0.344106463878 , 0.815589353612 )
( 0.515209125475 , 0.868821292776 )
( 0.686311787072 , 0.906844106464 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.712927756654 )
( 0.0 , 0.754752851711 )
( 0.0 , 0.655893536122 )
( 0.0 , 0.720532319392 )
( 0.00190114068441 , 0.71102661597 )
( 0.00190114068441 , 0.749049429658 )
( 0.00190114068441 , 0.695817490494 )
( 0.00570342205323 , 0.701520912548 )
( 0.00950570342205 , 0.733840304183 )
( 0.0133079847909 , 0.750950570342 )
( 0.0304182509506 , 0.697718631179 )
( 0.0551330798479 , 0.760456273764 )
( 0.0950570342205 , 0.730038022814 )
( 0.1463878327 , 0.752851711027 )
( 0.235741444867 , 0.794676806084 )
( 0.344106463878 , 0.828897338403 )
( 0.515209125475 , 0.861216730038 )
( 0.686311787072 , 0.906844106464 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.733840304183 )
( 0.0 , 0.695817490494 )
( 0.0 , 0.709125475285 )
( 0.0 , 0.728136882129 )
( 0.00190114068441 , 0.726235741445 )
( 0.00190114068441 , 0.745247148289 )
( 0.00190114068441 , 0.716730038023 )
( 0.00570342205323 , 0.709125475285 )
( 0.00950570342205 , 0.712927756654 )
( 0.0133079847909 , 0.737642585551 )
( 0.0304182509506 , 0.745247148289 )
( 0.0551330798479 , 0.743346007605 )
( 0.0950570342205 , 0.766159695817 )
( 0.1463878327 , 0.781368821293 )
( 0.235741444867 , 0.802281368821 )
( 0.344106463878 , 0.851711026616 )
( 0.515209125475 , 0.857414448669 )
( 0.686311787072 , 0.922053231939 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.726235741445 )
( 0.0 , 0.707224334601 )
( 0.0 , 0.705323193916 )
( 0.0 , 0.743346007605 )
( 0.00190114068441 , 0.749049429658 )
( 0.00190114068441 , 0.714828897338 )
( 0.00190114068441 , 0.756653992395 )
( 0.00570342205323 , 0.709125475285 )
( 0.00950570342205 , 0.762357414449 )
( 0.0133079847909 , 0.733840304183 )
( 0.0304182509506 , 0.714828897338 )
( 0.0551330798479 , 0.777566539924 )
( 0.0950570342205 , 0.768060836502 )
( 0.1463878327 , 0.771863117871 )
( 0.235741444867 , 0.794676806084 )
( 0.344106463878 , 0.832699619772 )
( 0.515209125475 , 0.825095057034 )
( 0.686311787072 , 0.920152091255 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.716730038023 )
( 0.0 , 0.690114068441 )
( 0.0 , 0.750950570342 )
( 0.0 , 0.712927756654 )
( 0.00190114068441 , 0.71102661597 )
( 0.00190114068441 , 0.754752851711 )
( 0.00190114068441 , 0.69391634981 )
( 0.00570342205323 , 0.745247148289 )
( 0.00950570342205 , 0.745247148289 )
( 0.0133079847909 , 0.745247148289 )
( 0.0304182509506 , 0.728136882129 )
( 0.0551330798479 , 0.747148288973 )
( 0.0950570342205 , 0.74144486692 )
( 0.1463878327 , 0.750950570342 )
( 0.235741444867 , 0.794676806084 )
( 0.344106463878 , 0.817490494297 )
( 0.515209125475 , 0.885931558935 )
( 0.686311787072 , 0.906844106464 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.678707224335 )
( 0.0 , 0.701520912548 )
( 0.0 , 0.752851711027 )
( 0.0 , 0.731939163498 )
( 0.00190114068441 , 0.697718631179 )
( 0.00190114068441 , 0.726235741445 )
( 0.00190114068441 , 0.692015209125 )
( 0.00570342205323 , 0.737642585551 )
( 0.00950570342205 , 0.779467680608 )
( 0.0133079847909 , 0.733840304183 )
( 0.0304182509506 , 0.695817490494 )
( 0.0551330798479 , 0.735741444867 )
( 0.0950570342205 , 0.745247148289 )
( 0.1463878327 , 0.766159695817 )
( 0.235741444867 , 0.794676806084 )
( 0.344106463878 , 0.817490494297 )
( 0.515209125475 , 0.868821292776 )
( 0.686311787072 , 0.899239543726 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.737642585551 )
( 0.0 , 0.674904942966 )
( 0.0 , 0.731939163498 )
( 0.0 , 0.726235741445 )
( 0.00190114068441 , 0.709125475285 )
( 0.00190114068441 , 0.697718631179 )
( 0.00190114068441 , 0.699619771863 )
( 0.00570342205323 , 0.731939163498 )
( 0.00950570342205 , 0.72433460076 )
( 0.0133079847909 , 0.733840304183 )
( 0.0304182509506 , 0.750950570342 )
( 0.0551330798479 , 0.739543726236 )
( 0.0950570342205 , 0.737642585551 )
( 0.1463878327 , 0.760456273764 )
( 0.235741444867 , 0.787072243346 )
( 0.344106463878 , 0.844106463878 )
( 0.515209125475 , 0.87072243346 )
( 0.686311787072 , 0.916349809886 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=12cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.180608365019 )
( 0.0 , 0.245247148289 )
( 0.0 , 0.266159695817 )
( 0.0 , 0.347908745247 )
( 0.00190114068441 , 0.378326996198 )
( 0.00190114068441 , 0.414448669202 )
( 0.00190114068441 , 0.456273764259 )
( 0.00570342205323 , 0.532319391635 )
( 0.00950570342205 , 0.596958174905 )
( 0.0133079847909 , 0.600760456274 )
( 0.0304182509506 , 0.657794676806 )
( 0.0551330798479 , 0.71102661597 )
( 0.0950570342205 , 0.743346007605 )
( 0.1463878327 , 0.80608365019 )
( 0.235741444867 , 0.859315589354 )
( 0.344106463878 , 0.91825095057 )
( 0.515209125475 , 0.93536121673 )
( 0.686311787072 , 0.965779467681 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.283269961977 )
( 0.0 , 0.32319391635 )
( 0.0 , 0.389733840304 )
( 0.0 , 0.414448669202 )
( 0.00190114068441 , 0.505703422053 )
( 0.00190114068441 , 0.507604562738 )
( 0.00190114068441 , 0.560836501901 )
( 0.00570342205323 , 0.623574144487 )
( 0.00950570342205 , 0.642585551331 )
( 0.0133079847909 , 0.671102661597 )
( 0.0304182509506 , 0.745247148289 )
( 0.0551330798479 , 0.771863117871 )
( 0.0950570342205 , 0.811787072243 )
( 0.1463878327 , 0.851711026616 )
( 0.235741444867 , 0.859315589354 )
( 0.344106463878 , 0.933460076046 )
( 0.515209125475 , 0.948669201521 )
( 0.686311787072 , 0.967680608365 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.368821292776 )
( 0.0 , 0.401140684411 )
( 0.0 , 0.441064638783 )
( 0.0 , 0.496197718631 )
( 0.00190114068441 , 0.524714828897 )
( 0.00190114068441 , 0.600760456274 )
( 0.00190114068441 , 0.633079847909 )
( 0.00570342205323 , 0.69391634981 )
( 0.00950570342205 , 0.714828897338 )
( 0.0133079847909 , 0.695817490494 )
( 0.0304182509506 , 0.781368821293 )
( 0.0551330798479 , 0.819391634981 )
( 0.0950570342205 , 0.844106463878 )
( 0.1463878327 , 0.884030418251 )
( 0.235741444867 , 0.903041825095 )
( 0.344106463878 , 0.941064638783 )
( 0.515209125475 , 0.954372623574 )
( 0.686311787072 , 0.969581749049 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.461977186312 )
( 0.0 , 0.511406844106 )
( 0.0 , 0.507604562738 )
( 0.0 , 0.577946768061 )
( 0.00190114068441 , 0.665399239544 )
( 0.00190114068441 , 0.680608365019 )
( 0.00190114068441 , 0.705323193916 )
( 0.00570342205323 , 0.697718631179 )
( 0.00950570342205 , 0.756653992395 )
( 0.0133079847909 , 0.800380228137 )
( 0.0304182509506 , 0.819391634981 )
( 0.0551330798479 , 0.828897338403 )
( 0.0950570342205 , 0.851711026616 )
( 0.1463878327 , 0.878326996198 )
( 0.235741444867 , 0.914448669202 )
( 0.344106463878 , 0.950570342205 )
( 0.515209125475 , 0.958174904943 )
( 0.686311787072 , 0.975285171103 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.555133079848 )
( 0.0 , 0.583650190114 )
( 0.0 , 0.653992395437 )
( 0.0 , 0.650190114068 )
( 0.00190114068441 , 0.669201520913 )
( 0.00190114068441 , 0.695817490494 )
( 0.00190114068441 , 0.779467680608 )
( 0.00570342205323 , 0.747148288973 )
( 0.00950570342205 , 0.779467680608 )
( 0.0133079847909 , 0.796577946768 )
( 0.0304182509506 , 0.842205323194 )
( 0.0551330798479 , 0.880228136882 )
( 0.0950570342205 , 0.884030418251 )
( 0.1463878327 , 0.885931558935 )
( 0.235741444867 , 0.93536121673 )
( 0.344106463878 , 0.944866920152 )
( 0.515209125475 , 0.980988593156 )
( 0.686311787072 , 0.973384030418 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.572243346008 )
( 0.0 , 0.642585551331 )
( 0.0 , 0.686311787072 )
( 0.0 , 0.678707224335 )
( 0.00190114068441 , 0.749049429658 )
( 0.00190114068441 , 0.730038022814 )
( 0.00190114068441 , 0.750950570342 )
( 0.00570342205323 , 0.77566539924 )
( 0.00950570342205 , 0.80608365019 )
( 0.0133079847909 , 0.842205323194 )
( 0.0304182509506 , 0.885931558935 )
( 0.0551330798479 , 0.912547528517 )
( 0.0950570342205 , 0.916349809886 )
( 0.1463878327 , 0.916349809886 )
( 0.235741444867 , 0.939163498099 )
( 0.344106463878 , 0.965779467681 )
( 0.515209125475 , 0.958174904943 )
( 0.686311787072 , 0.98288973384 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.644486692015 )
( 0.0 , 0.655893536122 )
( 0.0 , 0.720532319392 )
( 0.0 , 0.747148288973 )
( 0.00190114068441 , 0.762357414449 )
( 0.00190114068441 , 0.773764258555 )
( 0.00190114068441 , 0.77566539924 )
( 0.00570342205323 , 0.819391634981 )
( 0.00950570342205 , 0.851711026616 )
( 0.0133079847909 , 0.878326996198 )
( 0.0304182509506 , 0.893536121673 )
( 0.0551330798479 , 0.899239543726 )
( 0.0950570342205 , 0.922053231939 )
( 0.1463878327 , 0.920152091255 )
( 0.235741444867 , 0.956273764259 )
( 0.344106463878 , 0.969581749049 )
( 0.515209125475 , 0.98288973384 )
( 0.686311787072 , 0.986692015209 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.707224334601 )
( 0.0 , 0.720532319392 )
( 0.0 , 0.712927756654 )
( 0.0 , 0.762357414449 )
( 0.00190114068441 , 0.769961977186 )
( 0.00190114068441 , 0.807984790875 )
( 0.00190114068441 , 0.82319391635 )
( 0.00570342205323 , 0.832699619772 )
( 0.00950570342205 , 0.872623574144 )
( 0.0133079847909 , 0.885931558935 )
( 0.0304182509506 , 0.903041825095 )
( 0.0551330798479 , 0.904942965779 )
( 0.0950570342205 , 0.93536121673 )
( 0.1463878327 , 0.948669201521 )
( 0.235741444867 , 0.958174904943 )
( 0.344106463878 , 0.95247148289 )
( 0.515209125475 , 0.980988593156 )
( 0.686311787072 , 0.988593155894 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.733840304183 )
( 0.0 , 0.773764258555 )
( 0.0 , 0.771863117871 )
( 0.0 , 0.802281368821 )
( 0.00190114068441 , 0.807984790875 )
( 0.00190114068441 , 0.851711026616 )
( 0.00190114068441 , 0.878326996198 )
( 0.00570342205323 , 0.885931558935 )
( 0.00950570342205 , 0.880228136882 )
( 0.0133079847909 , 0.891634980989 )
( 0.0304182509506 , 0.91825095057 )
( 0.0551330798479 , 0.925855513308 )
( 0.0950570342205 , 0.944866920152 )
( 0.1463878327 , 0.950570342205 )
( 0.235741444867 , 0.971482889734 )
( 0.344106463878 , 0.963878326996 )
( 0.515209125475 , 0.973384030418 )
( 0.686311787072 , 0.986692015209 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.771863117871 )
( 0.0 , 0.773764258555 )
( 0.0 , 0.809885931559 )
( 0.0 , 0.838403041825 )
( 0.00190114068441 , 0.813688212928 )
( 0.00190114068441 , 0.865019011407 )
( 0.00190114068441 , 0.885931558935 )
( 0.00570342205323 , 0.847908745247 )
( 0.00950570342205 , 0.920152091255 )
( 0.0133079847909 , 0.899239543726 )
( 0.0304182509506 , 0.899239543726 )
( 0.0551330798479 , 0.931558935361 )
( 0.0950570342205 , 0.946768060837 )
( 0.1463878327 , 0.948669201521 )
( 0.235741444867 , 0.971482889734 )
( 0.344106463878 , 0.977186311787 )
( 0.515209125475 , 0.980988593156 )
( 0.686311787072 , 0.990494296578 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.771863117871 )
( 0.0 , 0.834600760456 )
( 0.0 , 0.861216730038 )
( 0.0 , 0.838403041825 )
( 0.00190114068441 , 0.872623574144 )
( 0.00190114068441 , 0.855513307985 )
( 0.00190114068441 , 0.891634980989 )
( 0.00570342205323 , 0.876425855513 )
( 0.00950570342205 , 0.903041825095 )
( 0.0133079847909 , 0.929657794677 )
( 0.0304182509506 , 0.925855513308 )
( 0.0551330798479 , 0.946768060837 )
( 0.0950570342205 , 0.941064638783 )
( 0.1463878327 , 0.944866920152 )
( 0.235741444867 , 0.956273764259 )
( 0.344106463878 , 0.969581749049 )
( 0.515209125475 , 0.988593155894 )
( 0.686311787072 , 0.979087452471 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.800380228137 )
( 0.0 , 0.857414448669 )
( 0.0 , 0.815589353612 )
( 0.0 , 0.872623574144 )
( 0.00190114068441 , 0.880228136882 )
( 0.00190114068441 , 0.88783269962 )
( 0.00190114068441 , 0.899239543726 )
( 0.00570342205323 , 0.914448669202 )
( 0.00950570342205 , 0.922053231939 )
( 0.0133079847909 , 0.908745247148 )
( 0.0304182509506 , 0.946768060837 )
( 0.0551330798479 , 0.931558935361 )
( 0.0950570342205 , 0.942965779468 )
( 0.1463878327 , 0.963878326996 )
( 0.235741444867 , 0.979087452471 )
( 0.344106463878 , 0.98288973384 )
( 0.515209125475 , 0.986692015209 )
( 0.686311787072 , 0.986692015209 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.804182509506 )
( 0.0 , 0.865019011407 )
( 0.0 , 0.834600760456 )
( 0.0 , 0.861216730038 )
( 0.00190114068441 , 0.88783269962 )
( 0.00190114068441 , 0.893536121673 )
( 0.00190114068441 , 0.927756653992 )
( 0.00570342205323 , 0.901140684411 )
( 0.00950570342205 , 0.922053231939 )
( 0.0133079847909 , 0.929657794677 )
( 0.0304182509506 , 0.950570342205 )
( 0.0551330798479 , 0.960076045627 )
( 0.0950570342205 , 0.941064638783 )
( 0.1463878327 , 0.95247148289 )
( 0.235741444867 , 0.960076045627 )
( 0.344106463878 , 0.980988593156 )
( 0.515209125475 , 0.977186311787 )
( 0.686311787072 , 0.986692015209 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.849809885932 )
( 0.0 , 0.838403041825 )
( 0.0 , 0.897338403042 )
( 0.0 , 0.889733840304 )
( 0.00190114068441 , 0.908745247148 )
( 0.00190114068441 , 0.908745247148 )
( 0.00190114068441 , 0.927756653992 )
( 0.00570342205323 , 0.923954372624 )
( 0.00950570342205 , 0.916349809886 )
( 0.0133079847909 , 0.922053231939 )
( 0.0304182509506 , 0.950570342205 )
( 0.0551330798479 , 0.960076045627 )
( 0.0950570342205 , 0.954372623574 )
( 0.1463878327 , 0.954372623574 )
( 0.235741444867 , 0.965779467681 )
( 0.344106463878 , 0.956273764259 )
( 0.515209125475 , 0.988593155894 )
( 0.686311787072 , 0.986692015209 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.847908745247 )
( 0.0 , 0.859315589354 )
( 0.0 , 0.863117870722 )
( 0.0 , 0.893536121673 )
( 0.00190114068441 , 0.895437262357 )
( 0.00190114068441 , 0.912547528517 )
( 0.00190114068441 , 0.903041825095 )
( 0.00570342205323 , 0.904942965779 )
( 0.00950570342205 , 0.927756653992 )
( 0.0133079847909 , 0.929657794677 )
( 0.0304182509506 , 0.941064638783 )
( 0.0551330798479 , 0.958174904943 )
( 0.0950570342205 , 0.948669201521 )
( 0.1463878327 , 0.95247148289 )
( 0.235741444867 , 0.965779467681 )
( 0.344106463878 , 0.977186311787 )
( 0.515209125475 , 0.984790874525 )
( 0.686311787072 , 0.984790874525 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.880228136882 )
( 0.0 , 0.880228136882 )
( 0.0 , 0.885931558935 )
( 0.0 , 0.891634980989 )
( 0.00190114068441 , 0.901140684411 )
( 0.00190114068441 , 0.910646387833 )
( 0.00190114068441 , 0.922053231939 )
( 0.00570342205323 , 0.937262357414 )
( 0.00950570342205 , 0.925855513308 )
( 0.0133079847909 , 0.944866920152 )
( 0.0304182509506 , 0.941064638783 )
( 0.0551330798479 , 0.95247148289 )
( 0.0950570342205 , 0.963878326996 )
( 0.1463878327 , 0.95247148289 )
( 0.235741444867 , 0.963878326996 )
( 0.344106463878 , 0.973384030418 )
( 0.515209125475 , 0.98288973384 )
( 0.686311787072 , 0.984790874525 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.878326996198 )
( 0.0 , 0.897338403042 )
( 0.0 , 0.901140684411 )
( 0.0 , 0.895437262357 )
( 0.00190114068441 , 0.904942965779 )
( 0.00190114068441 , 0.91825095057 )
( 0.00190114068441 , 0.95247148289 )
( 0.00570342205323 , 0.920152091255 )
( 0.00950570342205 , 0.937262357414 )
( 0.0133079847909 , 0.942965779468 )
( 0.0304182509506 , 0.963878326996 )
( 0.0551330798479 , 0.95247148289 )
( 0.0950570342205 , 0.967680608365 )
( 0.1463878327 , 0.956273764259 )
( 0.235741444867 , 0.973384030418 )
( 0.344106463878 , 0.963878326996 )
( 0.515209125475 , 0.984790874525 )
( 0.686311787072 , 0.992395437262 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.889733840304 )
( 0.0 , 0.903041825095 )
( 0.0 , 0.906844106464 )
( 0.0 , 0.908745247148 )
( 0.00190114068441 , 0.929657794677 )
( 0.00190114068441 , 0.912547528517 )
( 0.00190114068441 , 0.925855513308 )
( 0.00570342205323 , 0.948669201521 )
( 0.00950570342205 , 0.95247148289 )
( 0.0133079847909 , 0.956273764259 )
( 0.0304182509506 , 0.941064638783 )
( 0.0551330798479 , 0.965779467681 )
( 0.0950570342205 , 0.963878326996 )
( 0.1463878327 , 0.969581749049 )
( 0.235741444867 , 0.973384030418 )
( 0.344106463878 , 0.977186311787 )
( 0.515209125475 , 0.986692015209 )
( 0.686311787072 , 0.980988593156 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.901140684411 )
( 0.0 , 0.916349809886 )
( 0.0 , 0.903041825095 )
( 0.0 , 0.920152091255 )
( 0.00190114068441 , 0.933460076046 )
( 0.00190114068441 , 0.933460076046 )
( 0.00190114068441 , 0.939163498099 )
( 0.00570342205323 , 0.931558935361 )
( 0.00950570342205 , 0.941064638783 )
( 0.0133079847909 , 0.937262357414 )
( 0.0304182509506 , 0.969581749049 )
( 0.0551330798479 , 0.950570342205 )
( 0.0950570342205 , 0.948669201521 )
( 0.1463878327 , 0.975285171103 )
( 0.235741444867 , 0.967680608365 )
( 0.344106463878 , 0.969581749049 )
( 0.515209125475 , 0.977186311787 )
( 0.686311787072 , 0.98288973384 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.910646387833 )
( 0.0 , 0.899239543726 )
( 0.0 , 0.922053231939 )
( 0.0 , 0.91825095057 )
( 0.00190114068441 , 0.933460076046 )
( 0.00190114068441 , 0.946768060837 )
( 0.00190114068441 , 0.941064638783 )
( 0.00570342205323 , 0.942965779468 )
( 0.00950570342205 , 0.942965779468 )
( 0.0133079847909 , 0.960076045627 )
( 0.0304182509506 , 0.960076045627 )
( 0.0551330798479 , 0.967680608365 )
( 0.0950570342205 , 0.960076045627 )
( 0.1463878327 , 0.939163498099 )
( 0.235741444867 , 0.965779467681 )
( 0.344106463878 , 0.979087452471 )
( 0.515209125475 , 0.979087452471 )
( 0.686311787072 , 0.988593155894 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.908745247148 )
( 0.0 , 0.910646387833 )
( 0.0 , 0.925855513308 )
( 0.0 , 0.920152091255 )
( 0.00190114068441 , 0.923954372624 )
( 0.00190114068441 , 0.929657794677 )
( 0.00190114068441 , 0.939163498099 )
( 0.00570342205323 , 0.946768060837 )
( 0.00950570342205 , 0.956273764259 )
( 0.0133079847909 , 0.967680608365 )
( 0.0304182509506 , 0.967680608365 )
( 0.0551330798479 , 0.939163498099 )
( 0.0950570342205 , 0.961977186312 )
( 0.1463878327 , 0.977186311787 )
( 0.235741444867 , 0.98288973384 )
( 0.344106463878 , 0.979087452471 )
( 0.515209125475 , 0.98288973384 )
( 0.686311787072 , 0.996197718631 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=12cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00570342205323 , 0.00570342205323 )
( 0.00950570342205 , 0.00950570342205 )
( 0.0133079847909 , 0.0133079847909 )
( 0.0304182509506 , 0.0304182509506 )
( 0.0551330798479 , 0.0551330798479 )
( 0.0950570342205 , 0.0950570342205 )
( 0.1463878327 , 0.1463878327 )
( 0.235741444867 , 0.235741444867 )
( 0.344106463878 , 0.344106463878 )
( 0.515209125475 , 0.515209125475 )
( 0.686311787072 , 0.686311787072 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00570342205323 , 0.00570342205323 )
( 0.00950570342205 , 0.00950570342205 )
( 0.0133079847909 , 0.0133079847909 )
( 0.0304182509506 , 0.0304182509506 )
( 0.0551330798479 , 0.0551330798479 )
( 0.0950570342205 , 0.0950570342205 )
( 0.1463878327 , 0.1463878327 )
( 0.235741444867 , 0.235741444867 )
( 0.344106463878 , 0.344106463878 )
( 0.515209125475 , 0.515209125475 )
( 0.686311787072 , 0.686311787072 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00570342205323 , 0.00570342205323 )
( 0.00950570342205 , 0.00950570342205 )
( 0.0133079847909 , 0.0133079847909 )
( 0.0304182509506 , 0.0304182509506 )
( 0.0551330798479 , 0.0551330798479 )
( 0.0950570342205 , 0.0950570342205 )
( 0.1463878327 , 0.1463878327 )
( 0.235741444867 , 0.235741444867 )
( 0.344106463878 , 0.344106463878 )
( 0.515209125475 , 0.515209125475 )
( 0.686311787072 , 0.686311787072 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00570342205323 , 0.00570342205323 )
( 0.00950570342205 , 0.00950570342205 )
( 0.0133079847909 , 0.0133079847909 )
( 0.0304182509506 , 0.0304182509506 )
( 0.0551330798479 , 0.0551330798479 )
( 0.0950570342205 , 0.0950570342205 )
( 0.1463878327 , 0.1463878327 )
( 0.235741444867 , 0.235741444867 )
( 0.344106463878 , 0.344106463878 )
( 0.515209125475 , 0.515209125475 )
( 0.686311787072 , 0.686311787072 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00570342205323 , 0.00570342205323 )
( 0.00950570342205 , 0.00950570342205 )
( 0.0133079847909 , 0.0133079847909 )
( 0.0304182509506 , 0.0304182509506 )
( 0.0551330798479 , 0.0551330798479 )
( 0.0950570342205 , 0.0950570342205 )
( 0.1463878327 , 0.1463878327 )
( 0.235741444867 , 0.235741444867 )
( 0.344106463878 , 0.344106463878 )
( 0.515209125475 , 0.515209125475 )
( 0.686311787072 , 0.686311787072 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00570342205323 , 0.00570342205323 )
( 0.00950570342205 , 0.00950570342205 )
( 0.0133079847909 , 0.0133079847909 )
( 0.0304182509506 , 0.0304182509506 )
( 0.0551330798479 , 0.0551330798479 )
( 0.0950570342205 , 0.0950570342205 )
( 0.1463878327 , 0.1463878327 )
( 0.235741444867 , 0.235741444867 )
( 0.344106463878 , 0.344106463878 )
( 0.515209125475 , 0.515209125475 )
( 0.686311787072 , 0.686311787072 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00570342205323 , 0.00570342205323 )
( 0.00950570342205 , 0.00950570342205 )
( 0.0133079847909 , 0.0133079847909 )
( 0.0304182509506 , 0.0304182509506 )
( 0.0551330798479 , 0.0551330798479 )
( 0.0950570342205 , 0.0950570342205 )
( 0.1463878327 , 0.1463878327 )
( 0.235741444867 , 0.235741444867 )
( 0.344106463878 , 0.344106463878 )
( 0.515209125475 , 0.515209125475 )
( 0.686311787072 , 0.686311787072 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00570342205323 , 0.00570342205323 )
( 0.00950570342205 , 0.00950570342205 )
( 0.0133079847909 , 0.0133079847909 )
( 0.0304182509506 , 0.0304182509506 )
( 0.0551330798479 , 0.0551330798479 )
( 0.0950570342205 , 0.0950570342205 )
( 0.1463878327 , 0.1463878327 )
( 0.235741444867 , 0.235741444867 )
( 0.344106463878 , 0.344106463878 )
( 0.515209125475 , 0.515209125475 )
( 0.686311787072 , 0.686311787072 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00570342205323 , 0.00570342205323 )
( 0.00950570342205 , 0.00950570342205 )
( 0.0133079847909 , 0.0133079847909 )
( 0.0304182509506 , 0.0304182509506 )
( 0.0551330798479 , 0.0551330798479 )
( 0.0950570342205 , 0.0950570342205 )
( 0.1463878327 , 0.1463878327 )
( 0.235741444867 , 0.235741444867 )
( 0.344106463878 , 0.344106463878 )
( 0.515209125475 , 0.515209125475 )
( 0.686311787072 , 0.686311787072 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00190114068441 , 0.00190114068441 )
( 0.00570342205323 , 0.00570342205323 )
( 0.00950570342205 , 0.00950570342205 )
( 0.0133079847909 , 0.0133079847909 )
( 0.0304182509506 , 0.0304182509506 )
( 0.0551330798479 , 0.0551330798479 )
( 0.0950570342205 , 0.0950570342205 )
( 0.1463878327 , 0.1463878327 )
( 0.235741444867 , 0.235741444867 )
( 0.344106463878 , 0.344106463878 )
( 0.515209125475 , 0.515209125475 )
( 0.686311787072 , 0.686311787072 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00570342205323 , 1.0 )
( 0.00950570342205 , 1.0 )
( 0.0133079847909 , 1.0 )
( 0.0304182509506 , 1.0 )
( 0.0551330798479 , 1.0 )
( 0.0950570342205 , 1.0 )
( 0.1463878327 , 1.0 )
( 0.235741444867 , 1.0 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00570342205323 , 1.0 )
( 0.00950570342205 , 1.0 )
( 0.0133079847909 , 1.0 )
( 0.0304182509506 , 1.0 )
( 0.0551330798479 , 1.0 )
( 0.0950570342205 , 1.0 )
( 0.1463878327 , 1.0 )
( 0.235741444867 , 1.0 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00570342205323 , 1.0 )
( 0.00950570342205 , 1.0 )
( 0.0133079847909 , 1.0 )
( 0.0304182509506 , 1.0 )
( 0.0551330798479 , 1.0 )
( 0.0950570342205 , 1.0 )
( 0.1463878327 , 1.0 )
( 0.235741444867 , 1.0 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00570342205323 , 1.0 )
( 0.00950570342205 , 1.0 )
( 0.0133079847909 , 1.0 )
( 0.0304182509506 , 1.0 )
( 0.0551330798479 , 1.0 )
( 0.0950570342205 , 1.0 )
( 0.1463878327 , 1.0 )
( 0.235741444867 , 1.0 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00570342205323 , 1.0 )
( 0.00950570342205 , 1.0 )
( 0.0133079847909 , 1.0 )
( 0.0304182509506 , 1.0 )
( 0.0551330798479 , 1.0 )
( 0.0950570342205 , 1.0 )
( 0.1463878327 , 1.0 )
( 0.235741444867 , 1.0 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00570342205323 , 1.0 )
( 0.00950570342205 , 1.0 )
( 0.0133079847909 , 1.0 )
( 0.0304182509506 , 1.0 )
( 0.0551330798479 , 1.0 )
( 0.0950570342205 , 1.0 )
( 0.1463878327 , 1.0 )
( 0.235741444867 , 1.0 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00570342205323 , 1.0 )
( 0.00950570342205 , 1.0 )
( 0.0133079847909 , 1.0 )
( 0.0304182509506 , 1.0 )
( 0.0551330798479 , 1.0 )
( 0.0950570342205 , 1.0 )
( 0.1463878327 , 1.0 )
( 0.235741444867 , 1.0 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00570342205323 , 1.0 )
( 0.00950570342205 , 1.0 )
( 0.0133079847909 , 1.0 )
( 0.0304182509506 , 1.0 )
( 0.0551330798479 , 1.0 )
( 0.0950570342205 , 1.0 )
( 0.1463878327 , 1.0 )
( 0.235741444867 , 1.0 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00570342205323 , 1.0 )
( 0.00950570342205 , 1.0 )
( 0.0133079847909 , 1.0 )
( 0.0304182509506 , 1.0 )
( 0.0551330798479 , 1.0 )
( 0.0950570342205 , 1.0 )
( 0.1463878327 , 1.0 )
( 0.235741444867 , 1.0 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00570342205323 , 1.0 )
( 0.00950570342205 , 1.0 )
( 0.0133079847909 , 1.0 )
( 0.0304182509506 , 1.0 )
( 0.0551330798479 , 1.0 )
( 0.0950570342205 , 1.0 )
( 0.1463878327 , 1.0 )
( 0.235741444867 , 1.0 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00190114068441 , 1.0 )
( 0.00570342205323 , 1.0 )
( 0.00950570342205 , 1.0 )
( 0.0133079847909 , 1.0 )
( 0.0304182509506 , 1.0 )
( 0.0551330798479 , 1.0 )
( 0.0950570342205 , 1.0 )
( 0.1463878327 , 1.0 )
( 0.235741444867 , 1.0 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=12cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0 , 0.956273764259 )
( 0.0 , 0.960076045627 )
( 0.0 , 0.979087452471 )
( 0.0 , 0.980988593156 )
( 0.00190114068441 , 0.98288973384 )
( 0.00190114068441 , 0.984790874525 )
( 0.00190114068441 , 0.984790874525 )
( 0.00570342205323 , 0.990494296578 )
( 0.00950570342205 , 0.990494296578 )
( 0.0133079847909 , 0.992395437262 )
( 0.0304182509506 , 0.994296577947 )
( 0.0551330798479 , 0.996197718631 )
( 0.0950570342205 , 0.996197718631 )
( 0.1463878327 , 0.998098859316 )
( 0.235741444867 , 0.998098859316 )
( 0.344106463878 , 1.0 )
( 0.515209125475 , 1.0 )
( 0.686311787072 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=15cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=5,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.895791583166 )
( 0.0100200400802 , 0.869739478958 )
( 0.0100200400802 , 0.90380761523 )
( 0.0140280561122 , 0.907815631263 )
( 0.0160320641283 , 0.915831663327 )
( 0.0200400801603 , 0.899799599198 )
( 0.0300601202405 , 0.901803607214 )
( 0.0340681362725 , 0.891783567134 )
( 0.0460921843687 , 0.887775551102 )
( 0.0561122244489 , 0.895791583166 )
( 0.0661322645291 , 0.913827655311 )
( 0.0861723446894 , 0.90380761523 )
( 0.108216432866 , 0.911823647295 )
( 0.14629258517 , 0.907815631263 )
( 0.196392785571 , 0.919839679359 )
( 0.27254509018 , 0.925851703407 )
( 0.404809619238 , 0.929859719439 )
( 0.555110220441 , 0.957915831663 )
( 0.749498997996 , 0.965931863727 )
( 0.941883767535 , 0.997995991984 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.879759519038 )
( 0.0100200400802 , 0.877755511022 )
( 0.0100200400802 , 0.887775551102 )
( 0.0140280561122 , 0.897795591182 )
( 0.0160320641283 , 0.905811623246 )
( 0.0200400801603 , 0.887775551102 )
( 0.0300601202405 , 0.899799599198 )
( 0.0340681362725 , 0.881763527054 )
( 0.0460921843687 , 0.901803607214 )
( 0.0561122244489 , 0.881763527054 )
( 0.0661322645291 , 0.881763527054 )
( 0.0861723446894 , 0.901803607214 )
( 0.108216432866 , 0.923847695391 )
( 0.14629258517 , 0.911823647295 )
( 0.196392785571 , 0.901803607214 )
( 0.27254509018 , 0.929859719439 )
( 0.404809619238 , 0.939879759519 )
( 0.555110220441 , 0.971943887776 )
( 0.749498997996 , 0.96993987976 )
( 0.941883767535 , 0.993987975952 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.885771543086 )
( 0.0100200400802 , 0.895791583166 )
( 0.0100200400802 , 0.899799599198 )
( 0.0140280561122 , 0.907815631263 )
( 0.0160320641283 , 0.891783567134 )
( 0.0200400801603 , 0.89378757515 )
( 0.0300601202405 , 0.891783567134 )
( 0.0340681362725 , 0.885771543086 )
( 0.0460921843687 , 0.889779559118 )
( 0.0561122244489 , 0.88376753507 )
( 0.0661322645291 , 0.88376753507 )
( 0.0861723446894 , 0.895791583166 )
( 0.108216432866 , 0.90380761523 )
( 0.14629258517 , 0.933867735471 )
( 0.196392785571 , 0.925851703407 )
( 0.27254509018 , 0.937875751503 )
( 0.404809619238 , 0.959919839679 )
( 0.555110220441 , 0.965931863727 )
( 0.749498997996 , 0.975951903808 )
( 0.941883767535 , 0.98997995992 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.879759519038 )
( 0.0100200400802 , 0.885771543086 )
( 0.0100200400802 , 0.899799599198 )
( 0.0140280561122 , 0.901803607214 )
( 0.0160320641283 , 0.899799599198 )
( 0.0200400801603 , 0.905811623246 )
( 0.0300601202405 , 0.891783567134 )
( 0.0340681362725 , 0.907815631263 )
( 0.0460921843687 , 0.879759519038 )
( 0.0561122244489 , 0.901803607214 )
( 0.0661322645291 , 0.915831663327 )
( 0.0861723446894 , 0.877755511022 )
( 0.108216432866 , 0.90380761523 )
( 0.14629258517 , 0.919839679359 )
( 0.196392785571 , 0.921843687375 )
( 0.27254509018 , 0.923847695391 )
( 0.404809619238 , 0.947895791583 )
( 0.555110220441 , 0.959919839679 )
( 0.749498997996 , 0.967935871743 )
( 0.941883767535 , 0.997995991984 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.907815631263 )
( 0.0100200400802 , 0.907815631263 )
( 0.0100200400802 , 0.89378757515 )
( 0.0140280561122 , 0.911823647295 )
( 0.0160320641283 , 0.897795591182 )
( 0.0200400801603 , 0.897795591182 )
( 0.0300601202405 , 0.907815631263 )
( 0.0340681362725 , 0.917835671343 )
( 0.0460921843687 , 0.899799599198 )
( 0.0561122244489 , 0.907815631263 )
( 0.0661322645291 , 0.907815631263 )
( 0.0861723446894 , 0.89378757515 )
( 0.108216432866 , 0.911823647295 )
( 0.14629258517 , 0.925851703407 )
( 0.196392785571 , 0.931863727455 )
( 0.27254509018 , 0.933867735471 )
( 0.404809619238 , 0.951903807615 )
( 0.555110220441 , 0.959919839679 )
( 0.749498997996 , 0.965931863727 )
( 0.941883767535 , 0.991983967936 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.909819639279 )
( 0.0100200400802 , 0.88376753507 )
( 0.0100200400802 , 0.899799599198 )
( 0.0140280561122 , 0.879759519038 )
( 0.0160320641283 , 0.887775551102 )
( 0.0200400801603 , 0.895791583166 )
( 0.0300601202405 , 0.901803607214 )
( 0.0340681362725 , 0.913827655311 )
( 0.0460921843687 , 0.895791583166 )
( 0.0561122244489 , 0.931863727455 )
( 0.0661322645291 , 0.923847695391 )
( 0.0861723446894 , 0.931863727455 )
( 0.108216432866 , 0.923847695391 )
( 0.14629258517 , 0.909819639279 )
( 0.196392785571 , 0.925851703407 )
( 0.27254509018 , 0.935871743487 )
( 0.404809619238 , 0.935871743487 )
( 0.555110220441 , 0.967935871743 )
( 0.749498997996 , 0.981963927856 )
( 0.941883767535 , 0.995991983968 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.907815631263 )
( 0.0100200400802 , 0.875751503006 )
( 0.0100200400802 , 0.90380761523 )
( 0.0140280561122 , 0.913827655311 )
( 0.0160320641283 , 0.923847695391 )
( 0.0200400801603 , 0.88376753507 )
( 0.0300601202405 , 0.90380761523 )
( 0.0340681362725 , 0.915831663327 )
( 0.0460921843687 , 0.905811623246 )
( 0.0561122244489 , 0.917835671343 )
( 0.0661322645291 , 0.913827655311 )
( 0.0861723446894 , 0.905811623246 )
( 0.108216432866 , 0.917835671343 )
( 0.14629258517 , 0.911823647295 )
( 0.196392785571 , 0.915831663327 )
( 0.27254509018 , 0.935871743487 )
( 0.404809619238 , 0.947895791583 )
( 0.555110220441 , 0.963927855711 )
( 0.749498997996 , 0.971943887776 )
( 0.941883767535 , 0.997995991984 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.913827655311 )
( 0.0100200400802 , 0.899799599198 )
( 0.0100200400802 , 0.889779559118 )
( 0.0140280561122 , 0.915831663327 )
( 0.0160320641283 , 0.901803607214 )
( 0.0200400801603 , 0.891783567134 )
( 0.0300601202405 , 0.919839679359 )
( 0.0340681362725 , 0.887775551102 )
( 0.0460921843687 , 0.907815631263 )
( 0.0561122244489 , 0.915831663327 )
( 0.0661322645291 , 0.911823647295 )
( 0.0861723446894 , 0.90380761523 )
( 0.108216432866 , 0.911823647295 )
( 0.14629258517 , 0.915831663327 )
( 0.196392785571 , 0.909819639279 )
( 0.27254509018 , 0.945891783567 )
( 0.404809619238 , 0.937875751503 )
( 0.555110220441 , 0.947895791583 )
( 0.749498997996 , 0.981963927856 )
( 0.941883767535 , 0.991983967936 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.911823647295 )
( 0.0100200400802 , 0.907815631263 )
( 0.0100200400802 , 0.925851703407 )
( 0.0140280561122 , 0.899799599198 )
( 0.0160320641283 , 0.89378757515 )
( 0.0200400801603 , 0.887775551102 )
( 0.0300601202405 , 0.901803607214 )
( 0.0340681362725 , 0.899799599198 )
( 0.0460921843687 , 0.901803607214 )
( 0.0561122244489 , 0.939879759519 )
( 0.0661322645291 , 0.907815631263 )
( 0.0861723446894 , 0.897795591182 )
( 0.108216432866 , 0.923847695391 )
( 0.14629258517 , 0.913827655311 )
( 0.196392785571 , 0.913827655311 )
( 0.27254509018 , 0.925851703407 )
( 0.404809619238 , 0.939879759519 )
( 0.555110220441 , 0.951903807615 )
( 0.749498997996 , 0.977955911824 )
( 0.941883767535 , 0.993987975952 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.915831663327 )
( 0.0100200400802 , 0.925851703407 )
( 0.0100200400802 , 0.899799599198 )
( 0.0140280561122 , 0.897795591182 )
( 0.0160320641283 , 0.867735470942 )
( 0.0200400801603 , 0.889779559118 )
( 0.0300601202405 , 0.907815631263 )
( 0.0340681362725 , 0.89378757515 )
( 0.0460921843687 , 0.909819639279 )
( 0.0561122244489 , 0.895791583166 )
( 0.0661322645291 , 0.923847695391 )
( 0.0861723446894 , 0.929859719439 )
( 0.108216432866 , 0.915831663327 )
( 0.14629258517 , 0.925851703407 )
( 0.196392785571 , 0.935871743487 )
( 0.27254509018 , 0.931863727455 )
( 0.404809619238 , 0.943887775551 )
( 0.555110220441 , 0.947895791583 )
( 0.749498997996 , 0.971943887776 )
( 0.941883767535 , 0.993987975952 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.905811623246 )
( 0.0100200400802 , 0.917835671343 )
( 0.0100200400802 , 0.915831663327 )
( 0.0140280561122 , 0.877755511022 )
( 0.0160320641283 , 0.915831663327 )
( 0.0200400801603 , 0.907815631263 )
( 0.0300601202405 , 0.907815631263 )
( 0.0340681362725 , 0.921843687375 )
( 0.0460921843687 , 0.913827655311 )
( 0.0561122244489 , 0.88376753507 )
( 0.0661322645291 , 0.909819639279 )
( 0.0861723446894 , 0.899799599198 )
( 0.108216432866 , 0.897795591182 )
( 0.14629258517 , 0.913827655311 )
( 0.196392785571 , 0.937875751503 )
( 0.27254509018 , 0.929859719439 )
( 0.404809619238 , 0.949899799599 )
( 0.555110220441 , 0.953907815631 )
( 0.749498997996 , 0.977955911824 )
( 0.941883767535 , 0.997995991984 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.90380761523 )
( 0.0100200400802 , 0.901803607214 )
( 0.0100200400802 , 0.899799599198 )
( 0.0140280561122 , 0.909819639279 )
( 0.0160320641283 , 0.899799599198 )
( 0.0200400801603 , 0.899799599198 )
( 0.0300601202405 , 0.881763527054 )
( 0.0340681362725 , 0.905811623246 )
( 0.0460921843687 , 0.919839679359 )
( 0.0561122244489 , 0.911823647295 )
( 0.0661322645291 , 0.909819639279 )
( 0.0861723446894 , 0.911823647295 )
( 0.108216432866 , 0.919839679359 )
( 0.14629258517 , 0.925851703407 )
( 0.196392785571 , 0.895791583166 )
( 0.27254509018 , 0.901803607214 )
( 0.404809619238 , 0.925851703407 )
( 0.555110220441 , 0.959919839679 )
( 0.749498997996 , 0.971943887776 )
( 0.941883767535 , 0.995991983968 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.881763527054 )
( 0.0100200400802 , 0.891783567134 )
( 0.0100200400802 , 0.89378757515 )
( 0.0140280561122 , 0.889779559118 )
( 0.0160320641283 , 0.917835671343 )
( 0.0200400801603 , 0.915831663327 )
( 0.0300601202405 , 0.907815631263 )
( 0.0340681362725 , 0.913827655311 )
( 0.0460921843687 , 0.921843687375 )
( 0.0561122244489 , 0.889779559118 )
( 0.0661322645291 , 0.899799599198 )
( 0.0861723446894 , 0.905811623246 )
( 0.108216432866 , 0.911823647295 )
( 0.14629258517 , 0.933867735471 )
( 0.196392785571 , 0.941883767535 )
( 0.27254509018 , 0.939879759519 )
( 0.404809619238 , 0.933867735471 )
( 0.555110220441 , 0.967935871743 )
( 0.749498997996 , 0.973947895792 )
( 0.941883767535 , 0.991983967936 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.909819639279 )
( 0.0100200400802 , 0.905811623246 )
( 0.0100200400802 , 0.923847695391 )
( 0.0140280561122 , 0.89378757515 )
( 0.0160320641283 , 0.913827655311 )
( 0.0200400801603 , 0.905811623246 )
( 0.0300601202405 , 0.899799599198 )
( 0.0340681362725 , 0.901803607214 )
( 0.0460921843687 , 0.907815631263 )
( 0.0561122244489 , 0.897795591182 )
( 0.0661322645291 , 0.911823647295 )
( 0.0861723446894 , 0.923847695391 )
( 0.108216432866 , 0.895791583166 )
( 0.14629258517 , 0.923847695391 )
( 0.196392785571 , 0.915831663327 )
( 0.27254509018 , 0.947895791583 )
( 0.404809619238 , 0.957915831663 )
( 0.555110220441 , 0.955911823647 )
( 0.749498997996 , 0.975951903808 )
( 0.941883767535 , 0.991983967936 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.897795591182 )
( 0.0100200400802 , 0.913827655311 )
( 0.0100200400802 , 0.909819639279 )
( 0.0140280561122 , 0.915831663327 )
( 0.0160320641283 , 0.885771543086 )
( 0.0200400801603 , 0.899799599198 )
( 0.0300601202405 , 0.889779559118 )
( 0.0340681362725 , 0.911823647295 )
( 0.0460921843687 , 0.899799599198 )
( 0.0561122244489 , 0.899799599198 )
( 0.0661322645291 , 0.913827655311 )
( 0.0861723446894 , 0.901803607214 )
( 0.108216432866 , 0.919839679359 )
( 0.14629258517 , 0.90380761523 )
( 0.196392785571 , 0.929859719439 )
( 0.27254509018 , 0.927855711423 )
( 0.404809619238 , 0.949899799599 )
( 0.555110220441 , 0.957915831663 )
( 0.749498997996 , 0.971943887776 )
( 0.941883767535 , 0.993987975952 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.917835671343 )
( 0.0100200400802 , 0.905811623246 )
( 0.0100200400802 , 0.905811623246 )
( 0.0140280561122 , 0.887775551102 )
( 0.0160320641283 , 0.907815631263 )
( 0.0200400801603 , 0.919839679359 )
( 0.0300601202405 , 0.909819639279 )
( 0.0340681362725 , 0.911823647295 )
( 0.0460921843687 , 0.921843687375 )
( 0.0561122244489 , 0.913827655311 )
( 0.0661322645291 , 0.909819639279 )
( 0.0861723446894 , 0.895791583166 )
( 0.108216432866 , 0.915831663327 )
( 0.14629258517 , 0.927855711423 )
( 0.196392785571 , 0.947895791583 )
( 0.27254509018 , 0.923847695391 )
( 0.404809619238 , 0.939879759519 )
( 0.555110220441 , 0.943887775551 )
( 0.749498997996 , 0.973947895792 )
( 0.941883767535 , 0.98997995992 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.895791583166 )
( 0.0100200400802 , 0.89378757515 )
( 0.0100200400802 , 0.913827655311 )
( 0.0140280561122 , 0.889779559118 )
( 0.0160320641283 , 0.927855711423 )
( 0.0200400801603 , 0.89378757515 )
( 0.0300601202405 , 0.88376753507 )
( 0.0340681362725 , 0.913827655311 )
( 0.0460921843687 , 0.899799599198 )
( 0.0561122244489 , 0.901803607214 )
( 0.0661322645291 , 0.915831663327 )
( 0.0861723446894 , 0.921843687375 )
( 0.108216432866 , 0.919839679359 )
( 0.14629258517 , 0.941883767535 )
( 0.196392785571 , 0.921843687375 )
( 0.27254509018 , 0.929859719439 )
( 0.404809619238 , 0.947895791583 )
( 0.555110220441 , 0.963927855711 )
( 0.749498997996 , 0.985971943888 )
( 0.941883767535 , 0.997995991984 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.915831663327 )
( 0.0100200400802 , 0.925851703407 )
( 0.0100200400802 , 0.901803607214 )
( 0.0140280561122 , 0.891783567134 )
( 0.0160320641283 , 0.88376753507 )
( 0.0200400801603 , 0.90380761523 )
( 0.0300601202405 , 0.90380761523 )
( 0.0340681362725 , 0.909819639279 )
( 0.0460921843687 , 0.919839679359 )
( 0.0561122244489 , 0.88376753507 )
( 0.0661322645291 , 0.933867735471 )
( 0.0861723446894 , 0.929859719439 )
( 0.108216432866 , 0.907815631263 )
( 0.14629258517 , 0.913827655311 )
( 0.196392785571 , 0.937875751503 )
( 0.27254509018 , 0.919839679359 )
( 0.404809619238 , 0.943887775551 )
( 0.555110220441 , 0.951903807615 )
( 0.749498997996 , 0.971943887776 )
( 0.941883767535 , 0.98997995992 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.897795591182 )
( 0.0100200400802 , 0.89378757515 )
( 0.0100200400802 , 0.875751503006 )
( 0.0140280561122 , 0.913827655311 )
( 0.0160320641283 , 0.899799599198 )
( 0.0200400801603 , 0.895791583166 )
( 0.0300601202405 , 0.89378757515 )
( 0.0340681362725 , 0.919839679359 )
( 0.0460921843687 , 0.921843687375 )
( 0.0561122244489 , 0.915831663327 )
( 0.0661322645291 , 0.895791583166 )
( 0.0861723446894 , 0.919839679359 )
( 0.108216432866 , 0.931863727455 )
( 0.14629258517 , 0.90380761523 )
( 0.196392785571 , 0.927855711423 )
( 0.27254509018 , 0.925851703407 )
( 0.404809619238 , 0.953907815631 )
( 0.555110220441 , 0.963927855711 )
( 0.749498997996 , 0.967935871743 )
( 0.941883767535 , 0.995991983968 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.929859719439 )
( 0.0100200400802 , 0.911823647295 )
( 0.0100200400802 , 0.939879759519 )
( 0.0140280561122 , 0.899799599198 )
( 0.0160320641283 , 0.931863727455 )
( 0.0200400801603 , 0.905811623246 )
( 0.0300601202405 , 0.909819639279 )
( 0.0340681362725 , 0.927855711423 )
( 0.0460921843687 , 0.911823647295 )
( 0.0561122244489 , 0.925851703407 )
( 0.0661322645291 , 0.925851703407 )
( 0.0861723446894 , 0.911823647295 )
( 0.108216432866 , 0.921843687375 )
( 0.14629258517 , 0.943887775551 )
( 0.196392785571 , 0.933867735471 )
( 0.27254509018 , 0.921843687375 )
( 0.404809619238 , 0.925851703407 )
( 0.555110220441 , 0.947895791583 )
( 0.749498997996 , 0.963927855711 )
( 0.941883767535 , 0.995991983968 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.917835671343 )
( 0.0100200400802 , 0.891783567134 )
( 0.0100200400802 , 0.911823647295 )
( 0.0140280561122 , 0.89378757515 )
( 0.0160320641283 , 0.90380761523 )
( 0.0200400801603 , 0.891783567134 )
( 0.0300601202405 , 0.897795591182 )
( 0.0340681362725 , 0.899799599198 )
( 0.0460921843687 , 0.921843687375 )
( 0.0561122244489 , 0.913827655311 )
( 0.0661322645291 , 0.913827655311 )
( 0.0861723446894 , 0.933867735471 )
( 0.108216432866 , 0.913827655311 )
( 0.14629258517 , 0.933867735471 )
( 0.196392785571 , 0.919839679359 )
( 0.27254509018 , 0.931863727455 )
( 0.404809619238 , 0.955911823647 )
( 0.555110220441 , 0.951903807615 )
( 0.749498997996 , 0.973947895792 )
( 0.941883767535 , 0.997995991984 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=15cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.635270541082 )
( 0.0100200400802 , 0.691382765531 )
( 0.0100200400802 , 0.773547094188 )
( 0.0140280561122 , 0.779559118236 )
( 0.0160320641283 , 0.813627254509 )
( 0.0200400801603 , 0.847695390782 )
( 0.0300601202405 , 0.851703406814 )
( 0.0340681362725 , 0.875751503006 )
( 0.0460921843687 , 0.907815631263 )
( 0.0561122244489 , 0.913827655311 )
( 0.0661322645291 , 0.919839679359 )
( 0.0861723446894 , 0.951903807615 )
( 0.108216432866 , 0.959919839679 )
( 0.14629258517 , 0.971943887776 )
( 0.196392785571 , 0.983967935872 )
( 0.27254509018 , 0.985971943888 )
( 0.404809619238 , 0.98997995992 )
( 0.555110220441 , 0.995991983968 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.739478957916 )
( 0.0100200400802 , 0.763527054108 )
( 0.0100200400802 , 0.797595190381 )
( 0.0140280561122 , 0.857715430862 )
( 0.0160320641283 , 0.875751503006 )
( 0.0200400801603 , 0.889779559118 )
( 0.0300601202405 , 0.909819639279 )
( 0.0340681362725 , 0.911823647295 )
( 0.0460921843687 , 0.915831663327 )
( 0.0561122244489 , 0.947895791583 )
( 0.0661322645291 , 0.963927855711 )
( 0.0861723446894 , 0.96993987976 )
( 0.108216432866 , 0.965931863727 )
( 0.14629258517 , 0.98997995992 )
( 0.196392785571 , 0.985971943888 )
( 0.27254509018 , 0.993987975952 )
( 0.404809619238 , 0.991983967936 )
( 0.555110220441 , 0.995991983968 )
( 0.749498997996 , 0.997995991984 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.821643286573 )
( 0.0100200400802 , 0.831663326653 )
( 0.0100200400802 , 0.835671342685 )
( 0.0140280561122 , 0.879759519038 )
( 0.0160320641283 , 0.901803607214 )
( 0.0200400801603 , 0.899799599198 )
( 0.0300601202405 , 0.911823647295 )
( 0.0340681362725 , 0.915831663327 )
( 0.0460921843687 , 0.959919839679 )
( 0.0561122244489 , 0.953907815631 )
( 0.0661322645291 , 0.961923847695 )
( 0.0861723446894 , 0.971943887776 )
( 0.108216432866 , 0.981963927856 )
( 0.14629258517 , 0.97995991984 )
( 0.196392785571 , 0.987975951904 )
( 0.27254509018 , 0.987975951904 )
( 0.404809619238 , 0.993987975952 )
( 0.555110220441 , 0.995991983968 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.875751503006 )
( 0.0100200400802 , 0.899799599198 )
( 0.0100200400802 , 0.929859719439 )
( 0.0140280561122 , 0.89378757515 )
( 0.0160320641283 , 0.907815631263 )
( 0.0200400801603 , 0.929859719439 )
( 0.0300601202405 , 0.945891783567 )
( 0.0340681362725 , 0.959919839679 )
( 0.0460921843687 , 0.967935871743 )
( 0.0561122244489 , 0.96993987976 )
( 0.0661322645291 , 0.977955911824 )
( 0.0861723446894 , 0.977955911824 )
( 0.108216432866 , 0.983967935872 )
( 0.14629258517 , 0.985971943888 )
( 0.196392785571 , 0.993987975952 )
( 0.27254509018 , 0.985971943888 )
( 0.404809619238 , 0.991983967936 )
( 0.555110220441 , 0.997995991984 )
( 0.749498997996 , 0.997995991984 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.917835671343 )
( 0.0100200400802 , 0.929859719439 )
( 0.0100200400802 , 0.923847695391 )
( 0.0140280561122 , 0.943887775551 )
( 0.0160320641283 , 0.951903807615 )
( 0.0200400801603 , 0.941883767535 )
( 0.0300601202405 , 0.963927855711 )
( 0.0340681362725 , 0.981963927856 )
( 0.0460921843687 , 0.975951903808 )
( 0.0561122244489 , 0.991983967936 )
( 0.0661322645291 , 0.97995991984 )
( 0.0861723446894 , 0.983967935872 )
( 0.108216432866 , 0.985971943888 )
( 0.14629258517 , 0.993987975952 )
( 0.196392785571 , 0.997995991984 )
( 0.27254509018 , 0.997995991984 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 0.995991983968 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.927855711423 )
( 0.0100200400802 , 0.915831663327 )
( 0.0100200400802 , 0.937875751503 )
( 0.0140280561122 , 0.957915831663 )
( 0.0160320641283 , 0.967935871743 )
( 0.0200400801603 , 0.967935871743 )
( 0.0300601202405 , 0.961923847695 )
( 0.0340681362725 , 0.961923847695 )
( 0.0460921843687 , 0.977955911824 )
( 0.0561122244489 , 0.977955911824 )
( 0.0661322645291 , 0.983967935872 )
( 0.0861723446894 , 0.981963927856 )
( 0.108216432866 , 0.997995991984 )
( 0.14629258517 , 0.991983967936 )
( 0.196392785571 , 0.991983967936 )
( 0.27254509018 , 0.993987975952 )
( 0.404809619238 , 0.993987975952 )
( 0.555110220441 , 0.995991983968 )
( 0.749498997996 , 0.997995991984 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.945891783567 )
( 0.0100200400802 , 0.949899799599 )
( 0.0100200400802 , 0.957915831663 )
( 0.0140280561122 , 0.963927855711 )
( 0.0160320641283 , 0.963927855711 )
( 0.0200400801603 , 0.959919839679 )
( 0.0300601202405 , 0.965931863727 )
( 0.0340681362725 , 0.973947895792 )
( 0.0460921843687 , 0.985971943888 )
( 0.0561122244489 , 0.981963927856 )
( 0.0661322645291 , 0.983967935872 )
( 0.0861723446894 , 0.995991983968 )
( 0.108216432866 , 0.993987975952 )
( 0.14629258517 , 0.995991983968 )
( 0.196392785571 , 0.995991983968 )
( 0.27254509018 , 0.995991983968 )
( 0.404809619238 , 0.993987975952 )
( 0.555110220441 , 0.997995991984 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.951903807615 )
( 0.0100200400802 , 0.943887775551 )
( 0.0100200400802 , 0.961923847695 )
( 0.0140280561122 , 0.96993987976 )
( 0.0160320641283 , 0.983967935872 )
( 0.0200400801603 , 0.963927855711 )
( 0.0300601202405 , 0.983967935872 )
( 0.0340681362725 , 0.987975951904 )
( 0.0460921843687 , 0.977955911824 )
( 0.0561122244489 , 0.991983967936 )
( 0.0661322645291 , 0.98997995992 )
( 0.0861723446894 , 0.993987975952 )
( 0.108216432866 , 0.985971943888 )
( 0.14629258517 , 0.993987975952 )
( 0.196392785571 , 0.997995991984 )
( 0.27254509018 , 0.991983967936 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 0.997995991984 )
( 0.749498997996 , 0.995991983968 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.953907815631 )
( 0.0100200400802 , 0.951903807615 )
( 0.0100200400802 , 0.955911823647 )
( 0.0140280561122 , 0.967935871743 )
( 0.0160320641283 , 0.971943887776 )
( 0.0200400801603 , 0.975951903808 )
( 0.0300601202405 , 0.97995991984 )
( 0.0340681362725 , 0.977955911824 )
( 0.0460921843687 , 0.987975951904 )
( 0.0561122244489 , 0.981963927856 )
( 0.0661322645291 , 0.985971943888 )
( 0.0861723446894 , 0.995991983968 )
( 0.108216432866 , 0.991983967936 )
( 0.14629258517 , 0.98997995992 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 0.997995991984 )
( 0.404809619238 , 0.995991983968 )
( 0.555110220441 , 0.997995991984 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.955911823647 )
( 0.0100200400802 , 0.957915831663 )
( 0.0100200400802 , 0.96993987976 )
( 0.0140280561122 , 0.971943887776 )
( 0.0160320641283 , 0.985971943888 )
( 0.0200400801603 , 0.981963927856 )
( 0.0300601202405 , 0.987975951904 )
( 0.0340681362725 , 0.983967935872 )
( 0.0460921843687 , 0.993987975952 )
( 0.0561122244489 , 0.995991983968 )
( 0.0661322645291 , 0.997995991984 )
( 0.0861723446894 , 0.993987975952 )
( 0.108216432866 , 0.995991983968 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 0.995991983968 )
( 0.27254509018 , 0.993987975952 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.967935871743 )
( 0.0100200400802 , 0.97995991984 )
( 0.0100200400802 , 0.973947895792 )
( 0.0140280561122 , 0.98997995992 )
( 0.0160320641283 , 0.977955911824 )
( 0.0200400801603 , 0.975951903808 )
( 0.0300601202405 , 0.981963927856 )
( 0.0340681362725 , 0.993987975952 )
( 0.0460921843687 , 0.983967935872 )
( 0.0561122244489 , 0.993987975952 )
( 0.0661322645291 , 0.993987975952 )
( 0.0861723446894 , 0.997995991984 )
( 0.108216432866 , 0.991983967936 )
( 0.14629258517 , 0.995991983968 )
( 0.196392785571 , 0.995991983968 )
( 0.27254509018 , 0.995991983968 )
( 0.404809619238 , 0.993987975952 )
( 0.555110220441 , 0.997995991984 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 0.997995991984 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.981963927856 )
( 0.0100200400802 , 0.985971943888 )
( 0.0100200400802 , 0.983967935872 )
( 0.0140280561122 , 0.987975951904 )
( 0.0160320641283 , 0.98997995992 )
( 0.0200400801603 , 0.985971943888 )
( 0.0300601202405 , 0.995991983968 )
( 0.0340681362725 , 0.973947895792 )
( 0.0460921843687 , 0.993987975952 )
( 0.0561122244489 , 0.997995991984 )
( 0.0661322645291 , 0.991983967936 )
( 0.0861723446894 , 0.993987975952 )
( 0.108216432866 , 0.993987975952 )
( 0.14629258517 , 0.993987975952 )
( 0.196392785571 , 0.997995991984 )
( 0.27254509018 , 0.993987975952 )
( 0.404809619238 , 0.995991983968 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.977955911824 )
( 0.0100200400802 , 0.981963927856 )
( 0.0100200400802 , 0.97995991984 )
( 0.0140280561122 , 0.983967935872 )
( 0.0160320641283 , 0.995991983968 )
( 0.0200400801603 , 0.995991983968 )
( 0.0300601202405 , 0.997995991984 )
( 0.0340681362725 , 0.995991983968 )
( 0.0460921843687 , 0.98997995992 )
( 0.0561122244489 , 0.993987975952 )
( 0.0661322645291 , 0.993987975952 )
( 0.0861723446894 , 0.993987975952 )
( 0.108216432866 , 0.993987975952 )
( 0.14629258517 , 0.997995991984 )
( 0.196392785571 , 0.997995991984 )
( 0.27254509018 , 0.995991983968 )
( 0.404809619238 , 0.98997995992 )
( 0.555110220441 , 0.997995991984 )
( 0.749498997996 , 0.997995991984 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.975951903808 )
( 0.0100200400802 , 0.98997995992 )
( 0.0100200400802 , 0.991983967936 )
( 0.0140280561122 , 0.983967935872 )
( 0.0160320641283 , 0.995991983968 )
( 0.0200400801603 , 0.98997995992 )
( 0.0300601202405 , 0.98997995992 )
( 0.0340681362725 , 0.993987975952 )
( 0.0460921843687 , 0.991983967936 )
( 0.0561122244489 , 0.98997995992 )
( 0.0661322645291 , 0.995991983968 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 0.995991983968 )
( 0.14629258517 , 0.997995991984 )
( 0.196392785571 , 0.995991983968 )
( 0.27254509018 , 0.993987975952 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 0.997995991984 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.975951903808 )
( 0.0100200400802 , 0.98997995992 )
( 0.0100200400802 , 0.98997995992 )
( 0.0140280561122 , 0.97995991984 )
( 0.0160320641283 , 0.985971943888 )
( 0.0200400801603 , 0.98997995992 )
( 0.0300601202405 , 0.98997995992 )
( 0.0340681362725 , 0.995991983968 )
( 0.0460921843687 , 0.997995991984 )
( 0.0561122244489 , 0.993987975952 )
( 0.0661322645291 , 0.995991983968 )
( 0.0861723446894 , 0.995991983968 )
( 0.108216432866 , 0.997995991984 )
( 0.14629258517 , 0.997995991984 )
( 0.196392785571 , 0.995991983968 )
( 0.27254509018 , 0.997995991984 )
( 0.404809619238 , 0.997995991984 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.97995991984 )
( 0.0100200400802 , 0.983967935872 )
( 0.0100200400802 , 0.985971943888 )
( 0.0140280561122 , 0.997995991984 )
( 0.0160320641283 , 0.98997995992 )
( 0.0200400801603 , 0.98997995992 )
( 0.0300601202405 , 0.98997995992 )
( 0.0340681362725 , 0.991983967936 )
( 0.0460921843687 , 0.991983967936 )
( 0.0561122244489 , 0.993987975952 )
( 0.0661322645291 , 0.993987975952 )
( 0.0861723446894 , 0.995991983968 )
( 0.108216432866 , 0.995991983968 )
( 0.14629258517 , 0.997995991984 )
( 0.196392785571 , 0.995991983968 )
( 0.27254509018 , 0.993987975952 )
( 0.404809619238 , 0.997995991984 )
( 0.555110220441 , 0.995991983968 )
( 0.749498997996 , 0.997995991984 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.975951903808 )
( 0.0100200400802 , 0.98997995992 )
( 0.0100200400802 , 0.98997995992 )
( 0.0140280561122 , 0.987975951904 )
( 0.0160320641283 , 0.98997995992 )
( 0.0200400801603 , 0.995991983968 )
( 0.0300601202405 , 0.97995991984 )
( 0.0340681362725 , 0.995991983968 )
( 0.0460921843687 , 0.991983967936 )
( 0.0561122244489 , 0.995991983968 )
( 0.0661322645291 , 0.993987975952 )
( 0.0861723446894 , 0.997995991984 )
( 0.108216432866 , 0.993987975952 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 0.997995991984 )
( 0.27254509018 , 0.997995991984 )
( 0.404809619238 , 0.995991983968 )
( 0.555110220441 , 0.997995991984 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.98997995992 )
( 0.0100200400802 , 0.98997995992 )
( 0.0100200400802 , 0.993987975952 )
( 0.0140280561122 , 0.991983967936 )
( 0.0160320641283 , 0.991983967936 )
( 0.0200400801603 , 0.991983967936 )
( 0.0300601202405 , 0.997995991984 )
( 0.0340681362725 , 0.991983967936 )
( 0.0460921843687 , 0.997995991984 )
( 0.0561122244489 , 0.995991983968 )
( 0.0661322645291 , 0.997995991984 )
( 0.0861723446894 , 0.995991983968 )
( 0.108216432866 , 0.995991983968 )
( 0.14629258517 , 0.997995991984 )
( 0.196392785571 , 0.997995991984 )
( 0.27254509018 , 0.995991983968 )
( 0.404809619238 , 0.997995991984 )
( 0.555110220441 , 0.995991983968 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.993987975952 )
( 0.0100200400802 , 0.983967935872 )
( 0.0100200400802 , 0.991983967936 )
( 0.0140280561122 , 0.993987975952 )
( 0.0160320641283 , 0.995991983968 )
( 0.0200400801603 , 0.995991983968 )
( 0.0300601202405 , 0.991983967936 )
( 0.0340681362725 , 0.995991983968 )
( 0.0460921843687 , 0.993987975952 )
( 0.0561122244489 , 0.98997995992 )
( 0.0661322645291 , 0.991983967936 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 0.995991983968 )
( 0.14629258517 , 0.993987975952 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 0.997995991984 )
( 0.555110220441 , 0.997995991984 )
( 0.749498997996 , 0.995991983968 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.993987975952 )
( 0.0100200400802 , 0.991983967936 )
( 0.0100200400802 , 0.991983967936 )
( 0.0140280561122 , 0.987975951904 )
( 0.0160320641283 , 0.985971943888 )
( 0.0200400801603 , 0.997995991984 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 0.997995991984 )
( 0.0460921843687 , 0.987975951904 )
( 0.0561122244489 , 0.997995991984 )
( 0.0661322645291 , 0.991983967936 )
( 0.0861723446894 , 0.995991983968 )
( 0.108216432866 , 0.993987975952 )
( 0.14629258517 , 0.997995991984 )
( 0.196392785571 , 0.995991983968 )
( 0.27254509018 , 0.997995991984 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 0.995991983968 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.995991983968 )
( 0.0100200400802 , 0.991983967936 )
( 0.0100200400802 , 0.997995991984 )
( 0.0140280561122 , 0.98997995992 )
( 0.0160320641283 , 0.993987975952 )
( 0.0200400801603 , 0.997995991984 )
( 0.0300601202405 , 0.987975951904 )
( 0.0340681362725 , 0.997995991984 )
( 0.0460921843687 , 0.995991983968 )
( 0.0561122244489 , 0.991983967936 )
( 0.0661322645291 , 0.991983967936 )
( 0.0861723446894 , 0.997995991984 )
( 0.108216432866 , 0.997995991984 )
( 0.14629258517 , 0.997995991984 )
( 0.196392785571 , 0.997995991984 )
( 0.27254509018 , 0.997995991984 )
( 0.404809619238 , 0.995991983968 )
( 0.555110220441 , 0.997995991984 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 0.997995991984 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=15cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0140280561122 , 0.0140280561122 )
( 0.0160320641283 , 0.0160320641283 )
( 0.0200400801603 , 0.0200400801603 )
( 0.0300601202405 , 0.0300601202405 )
( 0.0340681362725 , 0.0340681362725 )
( 0.0460921843687 , 0.0460921843687 )
( 0.0561122244489 , 0.0561122244489 )
( 0.0661322645291 , 0.0661322645291 )
( 0.0861723446894 , 0.0861723446894 )
( 0.108216432866 , 0.108216432866 )
( 0.14629258517 , 0.14629258517 )
( 0.196392785571 , 0.196392785571 )
( 0.27254509018 , 0.27254509018 )
( 0.404809619238 , 0.404809619238 )
( 0.555110220441 , 0.555110220441 )
( 0.749498997996 , 0.749498997996 )
( 0.941883767535 , 0.941883767535 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0140280561122 , 0.0140280561122 )
( 0.0160320641283 , 0.0160320641283 )
( 0.0200400801603 , 0.0200400801603 )
( 0.0300601202405 , 0.0300601202405 )
( 0.0340681362725 , 0.0340681362725 )
( 0.0460921843687 , 0.0460921843687 )
( 0.0561122244489 , 0.0561122244489 )
( 0.0661322645291 , 0.0661322645291 )
( 0.0861723446894 , 0.0861723446894 )
( 0.108216432866 , 0.108216432866 )
( 0.14629258517 , 0.14629258517 )
( 0.196392785571 , 0.196392785571 )
( 0.27254509018 , 0.27254509018 )
( 0.404809619238 , 0.404809619238 )
( 0.555110220441 , 0.555110220441 )
( 0.749498997996 , 0.749498997996 )
( 0.941883767535 , 0.941883767535 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0140280561122 , 0.0140280561122 )
( 0.0160320641283 , 0.0160320641283 )
( 0.0200400801603 , 0.0200400801603 )
( 0.0300601202405 , 0.0300601202405 )
( 0.0340681362725 , 0.0340681362725 )
( 0.0460921843687 , 0.0460921843687 )
( 0.0561122244489 , 0.0561122244489 )
( 0.0661322645291 , 0.0661322645291 )
( 0.0861723446894 , 0.0861723446894 )
( 0.108216432866 , 0.108216432866 )
( 0.14629258517 , 0.14629258517 )
( 0.196392785571 , 0.196392785571 )
( 0.27254509018 , 0.27254509018 )
( 0.404809619238 , 0.404809619238 )
( 0.555110220441 , 0.555110220441 )
( 0.749498997996 , 0.749498997996 )
( 0.941883767535 , 0.941883767535 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0140280561122 , 0.0140280561122 )
( 0.0160320641283 , 0.0160320641283 )
( 0.0200400801603 , 0.0200400801603 )
( 0.0300601202405 , 0.0300601202405 )
( 0.0340681362725 , 0.0340681362725 )
( 0.0460921843687 , 0.0460921843687 )
( 0.0561122244489 , 0.0561122244489 )
( 0.0661322645291 , 0.0661322645291 )
( 0.0861723446894 , 0.0861723446894 )
( 0.108216432866 , 0.108216432866 )
( 0.14629258517 , 0.14629258517 )
( 0.196392785571 , 0.196392785571 )
( 0.27254509018 , 0.27254509018 )
( 0.404809619238 , 0.404809619238 )
( 0.555110220441 , 0.555110220441 )
( 0.749498997996 , 0.749498997996 )
( 0.941883767535 , 0.941883767535 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0140280561122 , 0.0140280561122 )
( 0.0160320641283 , 0.0160320641283 )
( 0.0200400801603 , 0.0200400801603 )
( 0.0300601202405 , 0.0300601202405 )
( 0.0340681362725 , 0.0340681362725 )
( 0.0460921843687 , 0.0460921843687 )
( 0.0561122244489 , 0.0561122244489 )
( 0.0661322645291 , 0.0661322645291 )
( 0.0861723446894 , 0.0861723446894 )
( 0.108216432866 , 0.108216432866 )
( 0.14629258517 , 0.14629258517 )
( 0.196392785571 , 0.196392785571 )
( 0.27254509018 , 0.27254509018 )
( 0.404809619238 , 0.404809619238 )
( 0.555110220441 , 0.555110220441 )
( 0.749498997996 , 0.749498997996 )
( 0.941883767535 , 0.941883767535 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0140280561122 , 0.0140280561122 )
( 0.0160320641283 , 0.0160320641283 )
( 0.0200400801603 , 0.0200400801603 )
( 0.0300601202405 , 0.0300601202405 )
( 0.0340681362725 , 0.0340681362725 )
( 0.0460921843687 , 0.0460921843687 )
( 0.0561122244489 , 0.0561122244489 )
( 0.0661322645291 , 0.0661322645291 )
( 0.0861723446894 , 0.0861723446894 )
( 0.108216432866 , 0.108216432866 )
( 0.14629258517 , 0.14629258517 )
( 0.196392785571 , 0.196392785571 )
( 0.27254509018 , 0.27254509018 )
( 0.404809619238 , 0.404809619238 )
( 0.555110220441 , 0.555110220441 )
( 0.749498997996 , 0.749498997996 )
( 0.941883767535 , 0.941883767535 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0140280561122 , 0.0140280561122 )
( 0.0160320641283 , 0.0160320641283 )
( 0.0200400801603 , 0.0200400801603 )
( 0.0300601202405 , 0.0300601202405 )
( 0.0340681362725 , 0.0340681362725 )
( 0.0460921843687 , 0.0460921843687 )
( 0.0561122244489 , 0.0561122244489 )
( 0.0661322645291 , 0.0661322645291 )
( 0.0861723446894 , 0.0861723446894 )
( 0.108216432866 , 0.108216432866 )
( 0.14629258517 , 0.14629258517 )
( 0.196392785571 , 0.196392785571 )
( 0.27254509018 , 0.27254509018 )
( 0.404809619238 , 0.404809619238 )
( 0.555110220441 , 0.555110220441 )
( 0.749498997996 , 0.749498997996 )
( 0.941883767535 , 0.941883767535 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0140280561122 , 0.0140280561122 )
( 0.0160320641283 , 0.0160320641283 )
( 0.0200400801603 , 0.0200400801603 )
( 0.0300601202405 , 0.0300601202405 )
( 0.0340681362725 , 0.0340681362725 )
( 0.0460921843687 , 0.0460921843687 )
( 0.0561122244489 , 0.0561122244489 )
( 0.0661322645291 , 0.0661322645291 )
( 0.0861723446894 , 0.0861723446894 )
( 0.108216432866 , 0.108216432866 )
( 0.14629258517 , 0.14629258517 )
( 0.196392785571 , 0.196392785571 )
( 0.27254509018 , 0.27254509018 )
( 0.404809619238 , 0.404809619238 )
( 0.555110220441 , 0.555110220441 )
( 0.749498997996 , 0.749498997996 )
( 0.941883767535 , 0.941883767535 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0140280561122 , 0.0140280561122 )
( 0.0160320641283 , 0.0160320641283 )
( 0.0200400801603 , 0.0200400801603 )
( 0.0300601202405 , 0.0300601202405 )
( 0.0340681362725 , 0.0340681362725 )
( 0.0460921843687 , 0.0460921843687 )
( 0.0561122244489 , 0.0561122244489 )
( 0.0661322645291 , 0.0661322645291 )
( 0.0861723446894 , 0.0861723446894 )
( 0.108216432866 , 0.108216432866 )
( 0.14629258517 , 0.14629258517 )
( 0.196392785571 , 0.196392785571 )
( 0.27254509018 , 0.27254509018 )
( 0.404809619238 , 0.404809619238 )
( 0.555110220441 , 0.555110220441 )
( 0.749498997996 , 0.749498997996 )
( 0.941883767535 , 0.941883767535 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0100200400802 , 0.0100200400802 )
( 0.0140280561122 , 0.0140280561122 )
( 0.0160320641283 , 0.0160320641283 )
( 0.0200400801603 , 0.0200400801603 )
( 0.0300601202405 , 0.0300601202405 )
( 0.0340681362725 , 0.0340681362725 )
( 0.0460921843687 , 0.0460921843687 )
( 0.0561122244489 , 0.0561122244489 )
( 0.0661322645291 , 0.0661322645291 )
( 0.0861723446894 , 0.0861723446894 )
( 0.108216432866 , 0.108216432866 )
( 0.14629258517 , 0.14629258517 )
( 0.196392785571 , 0.196392785571 )
( 0.27254509018 , 0.27254509018 )
( 0.404809619238 , 0.404809619238 )
( 0.555110220441 , 0.555110220441 )
( 0.749498997996 , 0.749498997996 )
( 0.941883767535 , 0.941883767535 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=15cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0100200400802 , 1.0 )
( 0.0140280561122 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0200400801603 , 1.0 )
( 0.0300601202405 , 1.0 )
( 0.0340681362725 , 1.0 )
( 0.0460921843687 , 1.0 )
( 0.0561122244489 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.0861723446894 , 1.0 )
( 0.108216432866 , 1.0 )
( 0.14629258517 , 1.0 )
( 0.196392785571 , 1.0 )
( 0.27254509018 , 1.0 )
( 0.404809619238 , 1.0 )
( 0.555110220441 , 1.0 )
( 0.749498997996 , 1.0 )
( 0.941883767535 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=18cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=6,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.784046692607 )
( 0.00778210116732 , 0.842412451362 )
( 0.00972762645914 , 0.813229571984 )
( 0.00972762645914 , 0.805447470817 )
( 0.00972762645914 , 0.830739299611 )
( 0.00972762645914 , 0.834630350195 )
( 0.00972762645914 , 0.822957198444 )
( 0.00972762645914 , 0.821011673152 )
( 0.00972762645914 , 0.84046692607 )
( 0.0136186770428 , 0.799610894942 )
( 0.0252918287938 , 0.828793774319 )
( 0.0408560311284 , 0.836575875486 )
( 0.0622568093385 , 0.824902723735 )
( 0.126459143969 , 0.856031128405 )
( 0.22373540856 , 0.842412451362 )
( 0.344357976654 , 0.877431906615 )
( 0.482490272374 , 0.908560311284 )
( 0.665369649805 , 0.928015564202 )
( 0.842412451362 , 0.968871595331 )
( 0.970817120623 , 0.988326848249 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.813229571984 )
( 0.00778210116732 , 0.828793774319 )
( 0.00972762645914 , 0.805447470817 )
( 0.00972762645914 , 0.832684824903 )
( 0.00972762645914 , 0.826848249027 )
( 0.00972762645914 , 0.830739299611 )
( 0.00972762645914 , 0.815175097276 )
( 0.00972762645914 , 0.803501945525 )
( 0.00972762645914 , 0.838521400778 )
( 0.0136186770428 , 0.830739299611 )
( 0.0252918287938 , 0.836575875486 )
( 0.0408560311284 , 0.834630350195 )
( 0.0622568093385 , 0.822957198444 )
( 0.126459143969 , 0.842412451362 )
( 0.22373540856 , 0.856031128405 )
( 0.344357976654 , 0.9046692607 )
( 0.482490272374 , 0.910505836576 )
( 0.665369649805 , 0.953307392996 )
( 0.842412451362 , 0.972762645914 )
( 0.970817120623 , 0.998054474708 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.811284046693 )
( 0.00778210116732 , 0.821011673152 )
( 0.00972762645914 , 0.803501945525 )
( 0.00972762645914 , 0.830739299611 )
( 0.00972762645914 , 0.844357976654 )
( 0.00972762645914 , 0.801556420233 )
( 0.00972762645914 , 0.81906614786 )
( 0.00972762645914 , 0.832684824903 )
( 0.00972762645914 , 0.803501945525 )
( 0.0136186770428 , 0.846303501946 )
( 0.0252918287938 , 0.844357976654 )
( 0.0408560311284 , 0.832684824903 )
( 0.0622568093385 , 0.836575875486 )
( 0.126459143969 , 0.803501945525 )
( 0.22373540856 , 0.871595330739 )
( 0.344357976654 , 0.910505836576 )
( 0.482490272374 , 0.933852140078 )
( 0.665369649805 , 0.955252918288 )
( 0.842412451362 , 0.980544747082 )
( 0.970817120623 , 0.996108949416 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.821011673152 )
( 0.00778210116732 , 0.81906614786 )
( 0.00972762645914 , 0.791828793774 )
( 0.00972762645914 , 0.848249027237 )
( 0.00972762645914 , 0.826848249027 )
( 0.00972762645914 , 0.815175097276 )
( 0.00972762645914 , 0.79766536965 )
( 0.00972762645914 , 0.844357976654 )
( 0.00972762645914 , 0.811284046693 )
( 0.0136186770428 , 0.848249027237 )
( 0.0252918287938 , 0.850194552529 )
( 0.0408560311284 , 0.822957198444 )
( 0.0622568093385 , 0.836575875486 )
( 0.126459143969 , 0.859922178988 )
( 0.22373540856 , 0.863813229572 )
( 0.344357976654 , 0.892996108949 )
( 0.482490272374 , 0.937743190661 )
( 0.665369649805 , 0.939688715953 )
( 0.842412451362 , 0.964980544747 )
( 0.970817120623 , 0.998054474708 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.830739299611 )
( 0.00778210116732 , 0.813229571984 )
( 0.00972762645914 , 0.826848249027 )
( 0.00972762645914 , 0.836575875486 )
( 0.00972762645914 , 0.824902723735 )
( 0.00972762645914 , 0.846303501946 )
( 0.00972762645914 , 0.817120622568 )
( 0.00972762645914 , 0.830739299611 )
( 0.00972762645914 , 0.850194552529 )
( 0.0136186770428 , 0.830739299611 )
( 0.0252918287938 , 0.850194552529 )
( 0.0408560311284 , 0.846303501946 )
( 0.0622568093385 , 0.842412451362 )
( 0.126459143969 , 0.859922178988 )
( 0.22373540856 , 0.879377431907 )
( 0.344357976654 , 0.873540856031 )
( 0.482490272374 , 0.928015564202 )
( 0.665369649805 , 0.959143968872 )
( 0.842412451362 , 0.974708171206 )
( 0.970817120623 , 0.994163424125 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.852140077821 )
( 0.00778210116732 , 0.848249027237 )
( 0.00972762645914 , 0.838521400778 )
( 0.00972762645914 , 0.828793774319 )
( 0.00972762645914 , 0.803501945525 )
( 0.00972762645914 , 0.844357976654 )
( 0.00972762645914 , 0.817120622568 )
( 0.00972762645914 , 0.834630350195 )
( 0.00972762645914 , 0.854085603113 )
( 0.0136186770428 , 0.828793774319 )
( 0.0252918287938 , 0.824902723735 )
( 0.0408560311284 , 0.865758754864 )
( 0.0622568093385 , 0.852140077821 )
( 0.126459143969 , 0.836575875486 )
( 0.22373540856 , 0.867704280156 )
( 0.344357976654 , 0.877431906615 )
( 0.482490272374 , 0.937743190661 )
( 0.665369649805 , 0.951361867704 )
( 0.842412451362 , 0.980544747082 )
( 0.970817120623 , 0.994163424125 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.789883268482 )
( 0.00778210116732 , 0.811284046693 )
( 0.00972762645914 , 0.838521400778 )
( 0.00972762645914 , 0.822957198444 )
( 0.00972762645914 , 0.811284046693 )
( 0.00972762645914 , 0.836575875486 )
( 0.00972762645914 , 0.86186770428 )
( 0.00972762645914 , 0.859922178988 )
( 0.00972762645914 , 0.848249027237 )
( 0.0136186770428 , 0.815175097276 )
( 0.0252918287938 , 0.848249027237 )
( 0.0408560311284 , 0.856031128405 )
( 0.0622568093385 , 0.867704280156 )
( 0.126459143969 , 0.850194552529 )
( 0.22373540856 , 0.863813229572 )
( 0.344357976654 , 0.894941634241 )
( 0.482490272374 , 0.922178988327 )
( 0.665369649805 , 0.943579766537 )
( 0.842412451362 , 0.968871595331 )
( 0.970817120623 , 0.994163424125 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.809338521401 )
( 0.00778210116732 , 0.805447470817 )
( 0.00972762645914 , 0.824902723735 )
( 0.00972762645914 , 0.865758754864 )
( 0.00972762645914 , 0.857976653696 )
( 0.00972762645914 , 0.826848249027 )
( 0.00972762645914 , 0.844357976654 )
( 0.00972762645914 , 0.817120622568 )
( 0.00972762645914 , 0.821011673152 )
( 0.0136186770428 , 0.867704280156 )
( 0.0252918287938 , 0.834630350195 )
( 0.0408560311284 , 0.850194552529 )
( 0.0622568093385 , 0.848249027237 )
( 0.126459143969 , 0.865758754864 )
( 0.22373540856 , 0.859922178988 )
( 0.344357976654 , 0.889105058366 )
( 0.482490272374 , 0.928015564202 )
( 0.665369649805 , 0.93579766537 )
( 0.842412451362 , 0.980544747082 )
( 0.970817120623 , 0.998054474708 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.834630350195 )
( 0.00778210116732 , 0.838521400778 )
( 0.00972762645914 , 0.836575875486 )
( 0.00972762645914 , 0.832684824903 )
( 0.00972762645914 , 0.815175097276 )
( 0.00972762645914 , 0.836575875486 )
( 0.00972762645914 , 0.807392996109 )
( 0.00972762645914 , 0.832684824903 )
( 0.00972762645914 , 0.81906614786 )
( 0.0136186770428 , 0.822957198444 )
( 0.0252918287938 , 0.826848249027 )
( 0.0408560311284 , 0.817120622568 )
( 0.0622568093385 , 0.86186770428 )
( 0.126459143969 , 0.857976653696 )
( 0.22373540856 , 0.898832684825 )
( 0.344357976654 , 0.918287937743 )
( 0.482490272374 , 0.918287937743 )
( 0.665369649805 , 0.945525291829 )
( 0.842412451362 , 0.97859922179 )
( 0.970817120623 , 0.998054474708 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.842412451362 )
( 0.00778210116732 , 0.842412451362 )
( 0.00972762645914 , 0.879377431907 )
( 0.00972762645914 , 0.815175097276 )
( 0.00972762645914 , 0.842412451362 )
( 0.00972762645914 , 0.848249027237 )
( 0.00972762645914 , 0.854085603113 )
( 0.00972762645914 , 0.846303501946 )
( 0.00972762645914 , 0.828793774319 )
( 0.0136186770428 , 0.848249027237 )
( 0.0252918287938 , 0.84046692607 )
( 0.0408560311284 , 0.838521400778 )
( 0.0622568093385 , 0.844357976654 )
( 0.126459143969 , 0.859922178988 )
( 0.22373540856 , 0.885214007782 )
( 0.344357976654 , 0.910505836576 )
( 0.482490272374 , 0.896887159533 )
( 0.665369649805 , 0.929961089494 )
( 0.842412451362 , 0.976653696498 )
( 0.970817120623 , 0.996108949416 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.787937743191 )
( 0.00778210116732 , 0.822957198444 )
( 0.00972762645914 , 0.803501945525 )
( 0.00972762645914 , 0.832684824903 )
( 0.00972762645914 , 0.86186770428 )
( 0.00972762645914 , 0.821011673152 )
( 0.00972762645914 , 0.848249027237 )
( 0.00972762645914 , 0.826848249027 )
( 0.00972762645914 , 0.859922178988 )
( 0.0136186770428 , 0.863813229572 )
( 0.0252918287938 , 0.81906614786 )
( 0.0408560311284 , 0.836575875486 )
( 0.0622568093385 , 0.815175097276 )
( 0.126459143969 , 0.865758754864 )
( 0.22373540856 , 0.865758754864 )
( 0.344357976654 , 0.881322957198 )
( 0.482490272374 , 0.922178988327 )
( 0.665369649805 , 0.949416342412 )
( 0.842412451362 , 0.970817120623 )
( 0.970817120623 , 0.996108949416 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.842412451362 )
( 0.00778210116732 , 0.838521400778 )
( 0.00972762645914 , 0.830739299611 )
( 0.00972762645914 , 0.807392996109 )
( 0.00972762645914 , 0.828793774319 )
( 0.00972762645914 , 0.84046692607 )
( 0.00972762645914 , 0.844357976654 )
( 0.00972762645914 , 0.867704280156 )
( 0.00972762645914 , 0.828793774319 )
( 0.0136186770428 , 0.848249027237 )
( 0.0252918287938 , 0.84046692607 )
( 0.0408560311284 , 0.817120622568 )
( 0.0622568093385 , 0.857976653696 )
( 0.126459143969 , 0.871595330739 )
( 0.22373540856 , 0.869649805447 )
( 0.344357976654 , 0.877431906615 )
( 0.482490272374 , 0.902723735409 )
( 0.665369649805 , 0.941634241245 )
( 0.842412451362 , 0.976653696498 )
( 0.970817120623 , 0.996108949416 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.842412451362 )
( 0.00778210116732 , 0.824902723735 )
( 0.00972762645914 , 0.821011673152 )
( 0.00972762645914 , 0.842412451362 )
( 0.00972762645914 , 0.838521400778 )
( 0.00972762645914 , 0.84046692607 )
( 0.00972762645914 , 0.850194552529 )
( 0.00972762645914 , 0.86186770428 )
( 0.00972762645914 , 0.857976653696 )
( 0.0136186770428 , 0.852140077821 )
( 0.0252918287938 , 0.830739299611 )
( 0.0408560311284 , 0.842412451362 )
( 0.0622568093385 , 0.84046692607 )
( 0.126459143969 , 0.86186770428 )
( 0.22373540856 , 0.846303501946 )
( 0.344357976654 , 0.894941634241 )
( 0.482490272374 , 0.918287937743 )
( 0.665369649805 , 0.945525291829 )
( 0.842412451362 , 0.966926070039 )
( 0.970817120623 , 0.992217898833 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.824902723735 )
( 0.00778210116732 , 0.828793774319 )
( 0.00972762645914 , 0.838521400778 )
( 0.00972762645914 , 0.805447470817 )
( 0.00972762645914 , 0.830739299611 )
( 0.00972762645914 , 0.850194552529 )
( 0.00972762645914 , 0.836575875486 )
( 0.00972762645914 , 0.774319066148 )
( 0.00972762645914 , 0.79766536965 )
( 0.0136186770428 , 0.834630350195 )
( 0.0252918287938 , 0.859922178988 )
( 0.0408560311284 , 0.834630350195 )
( 0.0622568093385 , 0.877431906615 )
( 0.126459143969 , 0.86186770428 )
( 0.22373540856 , 0.9046692607 )
( 0.344357976654 , 0.889105058366 )
( 0.482490272374 , 0.918287937743 )
( 0.665369649805 , 0.945525291829 )
( 0.842412451362 , 0.974708171206 )
( 0.970817120623 , 0.988326848249 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.828793774319 )
( 0.00778210116732 , 0.84046692607 )
( 0.00972762645914 , 0.848249027237 )
( 0.00972762645914 , 0.803501945525 )
( 0.00972762645914 , 0.834630350195 )
( 0.00972762645914 , 0.817120622568 )
( 0.00972762645914 , 0.81906614786 )
( 0.00972762645914 , 0.856031128405 )
( 0.00972762645914 , 0.859922178988 )
( 0.0136186770428 , 0.856031128405 )
( 0.0252918287938 , 0.84046692607 )
( 0.0408560311284 , 0.865758754864 )
( 0.0622568093385 , 0.877431906615 )
( 0.126459143969 , 0.857976653696 )
( 0.22373540856 , 0.856031128405 )
( 0.344357976654 , 0.894941634241 )
( 0.482490272374 , 0.933852140078 )
( 0.665369649805 , 0.951361867704 )
( 0.842412451362 , 0.961089494163 )
( 0.970817120623 , 0.992217898833 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.822957198444 )
( 0.00778210116732 , 0.84046692607 )
( 0.00972762645914 , 0.836575875486 )
( 0.00972762645914 , 0.867704280156 )
( 0.00972762645914 , 0.856031128405 )
( 0.00972762645914 , 0.822957198444 )
( 0.00972762645914 , 0.838521400778 )
( 0.00972762645914 , 0.850194552529 )
( 0.00972762645914 , 0.844357976654 )
( 0.0136186770428 , 0.805447470817 )
( 0.0252918287938 , 0.854085603113 )
( 0.0408560311284 , 0.848249027237 )
( 0.0622568093385 , 0.871595330739 )
( 0.126459143969 , 0.848249027237 )
( 0.22373540856 , 0.881322957198 )
( 0.344357976654 , 0.906614785992 )
( 0.482490272374 , 0.931906614786 )
( 0.665369649805 , 0.941634241245 )
( 0.842412451362 , 0.964980544747 )
( 0.970817120623 , 0.992217898833 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.811284046693 )
( 0.00778210116732 , 0.844357976654 )
( 0.00972762645914 , 0.852140077821 )
( 0.00972762645914 , 0.826848249027 )
( 0.00972762645914 , 0.811284046693 )
( 0.00972762645914 , 0.846303501946 )
( 0.00972762645914 , 0.834630350195 )
( 0.00972762645914 , 0.854085603113 )
( 0.00972762645914 , 0.824902723735 )
( 0.0136186770428 , 0.846303501946 )
( 0.0252918287938 , 0.84046692607 )
( 0.0408560311284 , 0.850194552529 )
( 0.0622568093385 , 0.857976653696 )
( 0.126459143969 , 0.869649805447 )
( 0.22373540856 , 0.887159533074 )
( 0.344357976654 , 0.875486381323 )
( 0.482490272374 , 0.924124513619 )
( 0.665369649805 , 0.953307392996 )
( 0.842412451362 , 0.972762645914 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.846303501946 )
( 0.00778210116732 , 0.813229571984 )
( 0.00972762645914 , 0.815175097276 )
( 0.00972762645914 , 0.857976653696 )
( 0.00972762645914 , 0.84046692607 )
( 0.00972762645914 , 0.830739299611 )
( 0.00972762645914 , 0.867704280156 )
( 0.00972762645914 , 0.813229571984 )
( 0.00972762645914 , 0.836575875486 )
( 0.0136186770428 , 0.850194552529 )
( 0.0252918287938 , 0.844357976654 )
( 0.0408560311284 , 0.863813229572 )
( 0.0622568093385 , 0.828793774319 )
( 0.126459143969 , 0.844357976654 )
( 0.22373540856 , 0.887159533074 )
( 0.344357976654 , 0.906614785992 )
( 0.482490272374 , 0.912451361868 )
( 0.665369649805 , 0.951361867704 )
( 0.842412451362 , 0.97859922179 )
( 0.970817120623 , 0.994163424125 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.84046692607 )
( 0.00778210116732 , 0.81906614786 )
( 0.00972762645914 , 0.844357976654 )
( 0.00972762645914 , 0.84046692607 )
( 0.00972762645914 , 0.836575875486 )
( 0.00972762645914 , 0.830739299611 )
( 0.00972762645914 , 0.846303501946 )
( 0.00972762645914 , 0.84046692607 )
( 0.00972762645914 , 0.844357976654 )
( 0.0136186770428 , 0.824902723735 )
( 0.0252918287938 , 0.822957198444 )
( 0.0408560311284 , 0.873540856031 )
( 0.0622568093385 , 0.859922178988 )
( 0.126459143969 , 0.877431906615 )
( 0.22373540856 , 0.859922178988 )
( 0.344357976654 , 0.908560311284 )
( 0.482490272374 , 0.918287937743 )
( 0.665369649805 , 0.924124513619 )
( 0.842412451362 , 0.974708171206 )
( 0.970817120623 , 0.996108949416 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.863813229572 )
( 0.00778210116732 , 0.84046692607 )
( 0.00972762645914 , 0.842412451362 )
( 0.00972762645914 , 0.856031128405 )
( 0.00972762645914 , 0.828793774319 )
( 0.00972762645914 , 0.789883268482 )
( 0.00972762645914 , 0.844357976654 )
( 0.00972762645914 , 0.865758754864 )
( 0.00972762645914 , 0.836575875486 )
( 0.0136186770428 , 0.822957198444 )
( 0.0252918287938 , 0.830739299611 )
( 0.0408560311284 , 0.84046692607 )
( 0.0622568093385 , 0.846303501946 )
( 0.126459143969 , 0.86186770428 )
( 0.22373540856 , 0.863813229572 )
( 0.344357976654 , 0.900778210117 )
( 0.482490272374 , 0.929961089494 )
( 0.665369649805 , 0.966926070039 )
( 0.842412451362 , 0.980544747082 )
( 0.970817120623 , 0.992217898833 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.803501945525 )
( 0.00778210116732 , 0.852140077821 )
( 0.00972762645914 , 0.84046692607 )
( 0.00972762645914 , 0.834630350195 )
( 0.00972762645914 , 0.836575875486 )
( 0.00972762645914 , 0.836575875486 )
( 0.00972762645914 , 0.848249027237 )
( 0.00972762645914 , 0.865758754864 )
( 0.00972762645914 , 0.826848249027 )
( 0.0136186770428 , 0.850194552529 )
( 0.0252918287938 , 0.824902723735 )
( 0.0408560311284 , 0.826848249027 )
( 0.0622568093385 , 0.844357976654 )
( 0.126459143969 , 0.86186770428 )
( 0.22373540856 , 0.885214007782 )
( 0.344357976654 , 0.892996108949 )
( 0.482490272374 , 0.920233463035 )
( 0.665369649805 , 0.963035019455 )
( 0.842412451362 , 0.982490272374 )
( 0.970817120623 , 0.994163424125 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=18cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.34046692607 )
( 0.00778210116732 , 0.406614785992 )
( 0.00972762645914 , 0.470817120623 )
( 0.00972762645914 , 0.523346303502 )
( 0.00972762645914 , 0.503891050584 )
( 0.00972762645914 , 0.571984435798 )
( 0.00972762645914 , 0.61673151751 )
( 0.00972762645914 , 0.661478599222 )
( 0.00972762645914 , 0.731517509728 )
( 0.0136186770428 , 0.782101167315 )
( 0.0252918287938 , 0.81906614786 )
( 0.0408560311284 , 0.828793774319 )
( 0.0622568093385 , 0.859922178988 )
( 0.126459143969 , 0.900778210117 )
( 0.22373540856 , 0.933852140078 )
( 0.344357976654 , 0.949416342412 )
( 0.482490272374 , 0.959143968872 )
( 0.665369649805 , 0.986381322957 )
( 0.842412451362 , 0.992217898833 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.459143968872 )
( 0.00778210116732 , 0.511673151751 )
( 0.00972762645914 , 0.540856031128 )
( 0.00972762645914 , 0.607003891051 )
( 0.00972762645914 , 0.593385214008 )
( 0.00972762645914 , 0.717898832685 )
( 0.00972762645914 , 0.692607003891 )
( 0.00972762645914 , 0.762645914397 )
( 0.00972762645914 , 0.778210116732 )
( 0.0136186770428 , 0.787937743191 )
( 0.0252918287938 , 0.836575875486 )
( 0.0408560311284 , 0.885214007782 )
( 0.0622568093385 , 0.910505836576 )
( 0.126459143969 , 0.908560311284 )
( 0.22373540856 , 0.959143968872 )
( 0.344357976654 , 0.95719844358 )
( 0.482490272374 , 0.988326848249 )
( 0.665369649805 , 0.982490272374 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.603112840467 )
( 0.00778210116732 , 0.58560311284 )
( 0.00972762645914 , 0.655642023346 )
( 0.00972762645914 , 0.684824902724 )
( 0.00972762645914 , 0.694552529183 )
( 0.00972762645914 , 0.764591439689 )
( 0.00972762645914 , 0.795719844358 )
( 0.00972762645914 , 0.79766536965 )
( 0.00972762645914 , 0.846303501946 )
( 0.0136186770428 , 0.865758754864 )
( 0.0252918287938 , 0.898832684825 )
( 0.0408560311284 , 0.922178988327 )
( 0.0622568093385 , 0.924124513619 )
( 0.126459143969 , 0.945525291829 )
( 0.22373540856 , 0.963035019455 )
( 0.344357976654 , 0.976653696498 )
( 0.482490272374 , 0.968871595331 )
( 0.665369649805 , 0.988326848249 )
( 0.842412451362 , 0.992217898833 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.643968871595 )
( 0.00778210116732 , 0.692607003891 )
( 0.00972762645914 , 0.74513618677 )
( 0.00972762645914 , 0.733463035019 )
( 0.00972762645914 , 0.799610894942 )
( 0.00972762645914 , 0.836575875486 )
( 0.00972762645914 , 0.822957198444 )
( 0.00972762645914 , 0.875486381323 )
( 0.00972762645914 , 0.875486381323 )
( 0.0136186770428 , 0.910505836576 )
( 0.0252918287938 , 0.916342412451 )
( 0.0408560311284 , 0.937743190661 )
( 0.0622568093385 , 0.941634241245 )
( 0.126459143969 , 0.959143968872 )
( 0.22373540856 , 0.974708171206 )
( 0.344357976654 , 0.980544747082 )
( 0.482490272374 , 0.964980544747 )
( 0.665369649805 , 0.990272373541 )
( 0.842412451362 , 0.996108949416 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.714007782101 )
( 0.00778210116732 , 0.72373540856 )
( 0.00972762645914 , 0.772373540856 )
( 0.00972762645914 , 0.805447470817 )
( 0.00972762645914 , 0.822957198444 )
( 0.00972762645914 , 0.838521400778 )
( 0.00972762645914 , 0.848249027237 )
( 0.00972762645914 , 0.877431906615 )
( 0.00972762645914 , 0.892996108949 )
( 0.0136186770428 , 0.902723735409 )
( 0.0252918287938 , 0.922178988327 )
( 0.0408560311284 , 0.941634241245 )
( 0.0622568093385 , 0.951361867704 )
( 0.126459143969 , 0.964980544747 )
( 0.22373540856 , 0.97859922179 )
( 0.344357976654 , 0.984435797665 )
( 0.482490272374 , 0.990272373541 )
( 0.665369649805 , 0.998054474708 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.749027237354 )
( 0.00778210116732 , 0.803501945525 )
( 0.00972762645914 , 0.844357976654 )
( 0.00972762645914 , 0.857976653696 )
( 0.00972762645914 , 0.830739299611 )
( 0.00972762645914 , 0.873540856031 )
( 0.00972762645914 , 0.879377431907 )
( 0.00972762645914 , 0.898832684825 )
( 0.00972762645914 , 0.926070038911 )
( 0.0136186770428 , 0.916342412451 )
( 0.0252918287938 , 0.937743190661 )
( 0.0408560311284 , 0.941634241245 )
( 0.0622568093385 , 0.963035019455 )
( 0.126459143969 , 0.976653696498 )
( 0.22373540856 , 0.986381322957 )
( 0.344357976654 , 0.988326848249 )
( 0.482490272374 , 0.992217898833 )
( 0.665369649805 , 0.992217898833 )
( 0.842412451362 , 0.998054474708 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.793774319066 )
( 0.00778210116732 , 0.844357976654 )
( 0.00972762645914 , 0.869649805447 )
( 0.00972762645914 , 0.852140077821 )
( 0.00972762645914 , 0.88326848249 )
( 0.00972762645914 , 0.887159533074 )
( 0.00972762645914 , 0.922178988327 )
( 0.00972762645914 , 0.93579766537 )
( 0.00972762645914 , 0.924124513619 )
( 0.0136186770428 , 0.929961089494 )
( 0.0252918287938 , 0.943579766537 )
( 0.0408560311284 , 0.955252918288 )
( 0.0622568093385 , 0.968871595331 )
( 0.126459143969 , 0.970817120623 )
( 0.22373540856 , 0.982490272374 )
( 0.344357976654 , 0.988326848249 )
( 0.482490272374 , 0.994163424125 )
( 0.665369649805 , 0.996108949416 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.830739299611 )
( 0.00778210116732 , 0.892996108949 )
( 0.00972762645914 , 0.885214007782 )
( 0.00972762645914 , 0.88326848249 )
( 0.00972762645914 , 0.881322957198 )
( 0.00972762645914 , 0.912451361868 )
( 0.00972762645914 , 0.945525291829 )
( 0.00972762645914 , 0.906614785992 )
( 0.00972762645914 , 0.947470817121 )
( 0.0136186770428 , 0.966926070039 )
( 0.0252918287938 , 0.951361867704 )
( 0.0408560311284 , 0.964980544747 )
( 0.0622568093385 , 0.968871595331 )
( 0.126459143969 , 0.988326848249 )
( 0.22373540856 , 0.990272373541 )
( 0.344357976654 , 0.988326848249 )
( 0.482490272374 , 0.996108949416 )
( 0.665369649805 , 0.996108949416 )
( 0.842412451362 , 0.994163424125 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.879377431907 )
( 0.00778210116732 , 0.894941634241 )
( 0.00972762645914 , 0.88326848249 )
( 0.00972762645914 , 0.922178988327 )
( 0.00972762645914 , 0.91439688716 )
( 0.00972762645914 , 0.924124513619 )
( 0.00972762645914 , 0.955252918288 )
( 0.00972762645914 , 0.95719844358 )
( 0.00972762645914 , 0.951361867704 )
( 0.0136186770428 , 0.95719844358 )
( 0.0252918287938 , 0.947470817121 )
( 0.0408560311284 , 0.95719844358 )
( 0.0622568093385 , 0.974708171206 )
( 0.126459143969 , 0.988326848249 )
( 0.22373540856 , 0.974708171206 )
( 0.344357976654 , 0.982490272374 )
( 0.482490272374 , 0.984435797665 )
( 0.665369649805 , 0.996108949416 )
( 0.842412451362 , 0.994163424125 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.892996108949 )
( 0.00778210116732 , 0.912451361868 )
( 0.00972762645914 , 0.885214007782 )
( 0.00972762645914 , 0.912451361868 )
( 0.00972762645914 , 0.926070038911 )
( 0.00972762645914 , 0.931906614786 )
( 0.00972762645914 , 0.939688715953 )
( 0.00972762645914 , 0.966926070039 )
( 0.00972762645914 , 0.951361867704 )
( 0.0136186770428 , 0.970817120623 )
( 0.0252918287938 , 0.984435797665 )
( 0.0408560311284 , 0.97859922179 )
( 0.0622568093385 , 0.988326848249 )
( 0.126459143969 , 0.97859922179 )
( 0.22373540856 , 0.984435797665 )
( 0.344357976654 , 0.990272373541 )
( 0.482490272374 , 0.988326848249 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 0.998054474708 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.91439688716 )
( 0.00778210116732 , 0.896887159533 )
( 0.00972762645914 , 0.910505836576 )
( 0.00972762645914 , 0.929961089494 )
( 0.00972762645914 , 0.933852140078 )
( 0.00972762645914 , 0.943579766537 )
( 0.00972762645914 , 0.951361867704 )
( 0.00972762645914 , 0.953307392996 )
( 0.00972762645914 , 0.968871595331 )
( 0.0136186770428 , 0.961089494163 )
( 0.0252918287938 , 0.97859922179 )
( 0.0408560311284 , 0.982490272374 )
( 0.0622568093385 , 0.963035019455 )
( 0.126459143969 , 0.988326848249 )
( 0.22373540856 , 0.984435797665 )
( 0.344357976654 , 0.982490272374 )
( 0.482490272374 , 0.986381322957 )
( 0.665369649805 , 0.996108949416 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.912451361868 )
( 0.00778210116732 , 0.928015564202 )
( 0.00972762645914 , 0.951361867704 )
( 0.00972762645914 , 0.949416342412 )
( 0.00972762645914 , 0.929961089494 )
( 0.00972762645914 , 0.953307392996 )
( 0.00972762645914 , 0.951361867704 )
( 0.00972762645914 , 0.964980544747 )
( 0.00972762645914 , 0.955252918288 )
( 0.0136186770428 , 0.980544747082 )
( 0.0252918287938 , 0.974708171206 )
( 0.0408560311284 , 0.980544747082 )
( 0.0622568093385 , 0.986381322957 )
( 0.126459143969 , 0.984435797665 )
( 0.22373540856 , 0.984435797665 )
( 0.344357976654 , 0.988326848249 )
( 0.482490272374 , 0.990272373541 )
( 0.665369649805 , 0.998054474708 )
( 0.842412451362 , 0.996108949416 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.926070038911 )
( 0.00778210116732 , 0.924124513619 )
( 0.00972762645914 , 0.939688715953 )
( 0.00972762645914 , 0.955252918288 )
( 0.00972762645914 , 0.949416342412 )
( 0.00972762645914 , 0.970817120623 )
( 0.00972762645914 , 0.970817120623 )
( 0.00972762645914 , 0.945525291829 )
( 0.00972762645914 , 0.972762645914 )
( 0.0136186770428 , 0.980544747082 )
( 0.0252918287938 , 0.984435797665 )
( 0.0408560311284 , 0.982490272374 )
( 0.0622568093385 , 0.976653696498 )
( 0.126459143969 , 0.982490272374 )
( 0.22373540856 , 0.984435797665 )
( 0.344357976654 , 0.990272373541 )
( 0.482490272374 , 0.990272373541 )
( 0.665369649805 , 0.998054474708 )
( 0.842412451362 , 0.998054474708 )
( 0.970817120623 , 0.998054474708 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.933852140078 )
( 0.00778210116732 , 0.929961089494 )
( 0.00972762645914 , 0.939688715953 )
( 0.00972762645914 , 0.95719844358 )
( 0.00972762645914 , 0.95719844358 )
( 0.00972762645914 , 0.974708171206 )
( 0.00972762645914 , 0.95719844358 )
( 0.00972762645914 , 0.980544747082 )
( 0.00972762645914 , 0.968871595331 )
( 0.0136186770428 , 0.990272373541 )
( 0.0252918287938 , 0.980544747082 )
( 0.0408560311284 , 0.976653696498 )
( 0.0622568093385 , 0.986381322957 )
( 0.126459143969 , 0.986381322957 )
( 0.22373540856 , 0.988326848249 )
( 0.344357976654 , 0.996108949416 )
( 0.482490272374 , 0.994163424125 )
( 0.665369649805 , 0.998054474708 )
( 0.842412451362 , 0.998054474708 )
( 0.970817120623 , 0.998054474708 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.931906614786 )
( 0.00778210116732 , 0.941634241245 )
( 0.00972762645914 , 0.949416342412 )
( 0.00972762645914 , 0.959143968872 )
( 0.00972762645914 , 0.95719844358 )
( 0.00972762645914 , 0.964980544747 )
( 0.00972762645914 , 0.970817120623 )
( 0.00972762645914 , 0.97859922179 )
( 0.00972762645914 , 0.974708171206 )
( 0.0136186770428 , 0.972762645914 )
( 0.0252918287938 , 0.982490272374 )
( 0.0408560311284 , 0.980544747082 )
( 0.0622568093385 , 0.980544747082 )
( 0.126459143969 , 0.990272373541 )
( 0.22373540856 , 0.990272373541 )
( 0.344357976654 , 0.998054474708 )
( 0.482490272374 , 0.996108949416 )
( 0.665369649805 , 0.996108949416 )
( 0.842412451362 , 0.998054474708 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.949416342412 )
( 0.00778210116732 , 0.955252918288 )
( 0.00972762645914 , 0.949416342412 )
( 0.00972762645914 , 0.966926070039 )
( 0.00972762645914 , 0.972762645914 )
( 0.00972762645914 , 0.972762645914 )
( 0.00972762645914 , 0.963035019455 )
( 0.00972762645914 , 0.982490272374 )
( 0.00972762645914 , 0.980544747082 )
( 0.0136186770428 , 0.988326848249 )
( 0.0252918287938 , 0.984435797665 )
( 0.0408560311284 , 0.984435797665 )
( 0.0622568093385 , 0.988326848249 )
( 0.126459143969 , 0.992217898833 )
( 0.22373540856 , 0.988326848249 )
( 0.344357976654 , 0.992217898833 )
( 0.482490272374 , 0.992217898833 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 0.994163424125 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.951361867704 )
( 0.00778210116732 , 0.95719844358 )
( 0.00972762645914 , 0.947470817121 )
( 0.00972762645914 , 0.966926070039 )
( 0.00972762645914 , 0.972762645914 )
( 0.00972762645914 , 0.970817120623 )
( 0.00972762645914 , 0.976653696498 )
( 0.00972762645914 , 0.976653696498 )
( 0.00972762645914 , 0.976653696498 )
( 0.0136186770428 , 0.986381322957 )
( 0.0252918287938 , 0.976653696498 )
( 0.0408560311284 , 0.988326848249 )
( 0.0622568093385 , 0.984435797665 )
( 0.126459143969 , 0.986381322957 )
( 0.22373540856 , 0.994163424125 )
( 0.344357976654 , 0.986381322957 )
( 0.482490272374 , 0.994163424125 )
( 0.665369649805 , 0.998054474708 )
( 0.842412451362 , 0.996108949416 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.961089494163 )
( 0.00778210116732 , 0.959143968872 )
( 0.00972762645914 , 0.982490272374 )
( 0.00972762645914 , 0.984435797665 )
( 0.00972762645914 , 0.976653696498 )
( 0.00972762645914 , 0.974708171206 )
( 0.00972762645914 , 0.982490272374 )
( 0.00972762645914 , 0.976653696498 )
( 0.00972762645914 , 0.994163424125 )
( 0.0136186770428 , 0.982490272374 )
( 0.0252918287938 , 0.988326848249 )
( 0.0408560311284 , 0.990272373541 )
( 0.0622568093385 , 0.990272373541 )
( 0.126459143969 , 0.982490272374 )
( 0.22373540856 , 0.990272373541 )
( 0.344357976654 , 0.992217898833 )
( 0.482490272374 , 0.996108949416 )
( 0.665369649805 , 0.990272373541 )
( 0.842412451362 , 0.996108949416 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.964980544747 )
( 0.00778210116732 , 0.959143968872 )
( 0.00972762645914 , 0.972762645914 )
( 0.00972762645914 , 0.968871595331 )
( 0.00972762645914 , 0.972762645914 )
( 0.00972762645914 , 0.976653696498 )
( 0.00972762645914 , 0.970817120623 )
( 0.00972762645914 , 0.97859922179 )
( 0.00972762645914 , 0.984435797665 )
( 0.0136186770428 , 0.984435797665 )
( 0.0252918287938 , 0.988326848249 )
( 0.0408560311284 , 0.992217898833 )
( 0.0622568093385 , 0.986381322957 )
( 0.126459143969 , 0.988326848249 )
( 0.22373540856 , 0.994163424125 )
( 0.344357976654 , 0.990272373541 )
( 0.482490272374 , 0.998054474708 )
( 0.665369649805 , 0.996108949416 )
( 0.842412451362 , 0.998054474708 )
( 0.970817120623 , 0.998054474708 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.97859922179 )
( 0.00778210116732 , 0.964980544747 )
( 0.00972762645914 , 0.974708171206 )
( 0.00972762645914 , 0.970817120623 )
( 0.00972762645914 , 0.97859922179 )
( 0.00972762645914 , 0.968871595331 )
( 0.00972762645914 , 0.97859922179 )
( 0.00972762645914 , 0.988326848249 )
( 0.00972762645914 , 0.988326848249 )
( 0.0136186770428 , 0.980544747082 )
( 0.0252918287938 , 0.988326848249 )
( 0.0408560311284 , 0.990272373541 )
( 0.0622568093385 , 0.992217898833 )
( 0.126459143969 , 0.986381322957 )
( 0.22373540856 , 0.990272373541 )
( 0.344357976654 , 0.990272373541 )
( 0.482490272374 , 0.984435797665 )
( 0.665369649805 , 0.998054474708 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.97859922179 )
( 0.00778210116732 , 0.961089494163 )
( 0.00972762645914 , 0.97859922179 )
( 0.00972762645914 , 0.976653696498 )
( 0.00972762645914 , 0.984435797665 )
( 0.00972762645914 , 0.984435797665 )
( 0.00972762645914 , 0.990272373541 )
( 0.00972762645914 , 0.97859922179 )
( 0.00972762645914 , 0.980544747082 )
( 0.0136186770428 , 0.980544747082 )
( 0.0252918287938 , 0.980544747082 )
( 0.0408560311284 , 0.994163424125 )
( 0.0622568093385 , 0.982490272374 )
( 0.126459143969 , 0.994163424125 )
( 0.22373540856 , 0.996108949416 )
( 0.344357976654 , 0.996108949416 )
( 0.482490272374 , 0.984435797665 )
( 0.665369649805 , 0.996108949416 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 0.998054474708 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=18cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.00778210116732 )
( 0.00778210116732 , 0.00778210116732 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.0136186770428 , 0.0136186770428 )
( 0.0252918287938 , 0.0252918287938 )
( 0.0408560311284 , 0.0408560311284 )
( 0.0622568093385 , 0.0622568093385 )
( 0.126459143969 , 0.126459143969 )
( 0.22373540856 , 0.22373540856 )
( 0.344357976654 , 0.344357976654 )
( 0.482490272374 , 0.482490272374 )
( 0.665369649805 , 0.665369649805 )
( 0.842412451362 , 0.842412451362 )
( 0.970817120623 , 0.970817120623 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.00778210116732 )
( 0.00778210116732 , 0.00778210116732 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.0136186770428 , 0.0136186770428 )
( 0.0252918287938 , 0.0252918287938 )
( 0.0408560311284 , 0.0408560311284 )
( 0.0622568093385 , 0.0622568093385 )
( 0.126459143969 , 0.126459143969 )
( 0.22373540856 , 0.22373540856 )
( 0.344357976654 , 0.344357976654 )
( 0.482490272374 , 0.482490272374 )
( 0.665369649805 , 0.665369649805 )
( 0.842412451362 , 0.842412451362 )
( 0.970817120623 , 0.970817120623 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.00778210116732 )
( 0.00778210116732 , 0.00778210116732 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.0136186770428 , 0.0136186770428 )
( 0.0252918287938 , 0.0252918287938 )
( 0.0408560311284 , 0.0408560311284 )
( 0.0622568093385 , 0.0622568093385 )
( 0.126459143969 , 0.126459143969 )
( 0.22373540856 , 0.22373540856 )
( 0.344357976654 , 0.344357976654 )
( 0.482490272374 , 0.482490272374 )
( 0.665369649805 , 0.665369649805 )
( 0.842412451362 , 0.842412451362 )
( 0.970817120623 , 0.970817120623 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.00778210116732 )
( 0.00778210116732 , 0.00778210116732 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.0136186770428 , 0.0136186770428 )
( 0.0252918287938 , 0.0252918287938 )
( 0.0408560311284 , 0.0408560311284 )
( 0.0622568093385 , 0.0622568093385 )
( 0.126459143969 , 0.126459143969 )
( 0.22373540856 , 0.22373540856 )
( 0.344357976654 , 0.344357976654 )
( 0.482490272374 , 0.482490272374 )
( 0.665369649805 , 0.665369649805 )
( 0.842412451362 , 0.842412451362 )
( 0.970817120623 , 0.970817120623 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.00778210116732 )
( 0.00778210116732 , 0.00778210116732 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.0136186770428 , 0.0136186770428 )
( 0.0252918287938 , 0.0252918287938 )
( 0.0408560311284 , 0.0408560311284 )
( 0.0622568093385 , 0.0622568093385 )
( 0.126459143969 , 0.126459143969 )
( 0.22373540856 , 0.22373540856 )
( 0.344357976654 , 0.344357976654 )
( 0.482490272374 , 0.482490272374 )
( 0.665369649805 , 0.665369649805 )
( 0.842412451362 , 0.842412451362 )
( 0.970817120623 , 0.970817120623 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.00778210116732 )
( 0.00778210116732 , 0.00778210116732 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.0136186770428 , 0.0136186770428 )
( 0.0252918287938 , 0.0252918287938 )
( 0.0408560311284 , 0.0408560311284 )
( 0.0622568093385 , 0.0622568093385 )
( 0.126459143969 , 0.126459143969 )
( 0.22373540856 , 0.22373540856 )
( 0.344357976654 , 0.344357976654 )
( 0.482490272374 , 0.482490272374 )
( 0.665369649805 , 0.665369649805 )
( 0.842412451362 , 0.842412451362 )
( 0.970817120623 , 0.970817120623 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.00778210116732 )
( 0.00778210116732 , 0.00778210116732 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.0136186770428 , 0.0136186770428 )
( 0.0252918287938 , 0.0252918287938 )
( 0.0408560311284 , 0.0408560311284 )
( 0.0622568093385 , 0.0622568093385 )
( 0.126459143969 , 0.126459143969 )
( 0.22373540856 , 0.22373540856 )
( 0.344357976654 , 0.344357976654 )
( 0.482490272374 , 0.482490272374 )
( 0.665369649805 , 0.665369649805 )
( 0.842412451362 , 0.842412451362 )
( 0.970817120623 , 0.970817120623 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.00778210116732 )
( 0.00778210116732 , 0.00778210116732 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.0136186770428 , 0.0136186770428 )
( 0.0252918287938 , 0.0252918287938 )
( 0.0408560311284 , 0.0408560311284 )
( 0.0622568093385 , 0.0622568093385 )
( 0.126459143969 , 0.126459143969 )
( 0.22373540856 , 0.22373540856 )
( 0.344357976654 , 0.344357976654 )
( 0.482490272374 , 0.482490272374 )
( 0.665369649805 , 0.665369649805 )
( 0.842412451362 , 0.842412451362 )
( 0.970817120623 , 0.970817120623 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.00778210116732 )
( 0.00778210116732 , 0.00778210116732 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.0136186770428 , 0.0136186770428 )
( 0.0252918287938 , 0.0252918287938 )
( 0.0408560311284 , 0.0408560311284 )
( 0.0622568093385 , 0.0622568093385 )
( 0.126459143969 , 0.126459143969 )
( 0.22373540856 , 0.22373540856 )
( 0.344357976654 , 0.344357976654 )
( 0.482490272374 , 0.482490272374 )
( 0.665369649805 , 0.665369649805 )
( 0.842412451362 , 0.842412451362 )
( 0.970817120623 , 0.970817120623 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.00778210116732 )
( 0.00778210116732 , 0.00778210116732 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.00972762645914 , 0.00972762645914 )
( 0.0136186770428 , 0.0136186770428 )
( 0.0252918287938 , 0.0252918287938 )
( 0.0408560311284 , 0.0408560311284 )
( 0.0622568093385 , 0.0622568093385 )
( 0.126459143969 , 0.126459143969 )
( 0.22373540856 , 0.22373540856 )
( 0.344357976654 , 0.344357976654 )
( 0.482490272374 , 0.482490272374 )
( 0.665369649805 , 0.665369649805 )
( 0.842412451362 , 0.842412451362 )
( 0.970817120623 , 0.970817120623 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 1.0 )
( 0.00778210116732 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.0136186770428 , 1.0 )
( 0.0252918287938 , 1.0 )
( 0.0408560311284 , 1.0 )
( 0.0622568093385 , 1.0 )
( 0.126459143969 , 1.0 )
( 0.22373540856 , 1.0 )
( 0.344357976654 , 1.0 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 1.0 )
( 0.00778210116732 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.0136186770428 , 1.0 )
( 0.0252918287938 , 1.0 )
( 0.0408560311284 , 1.0 )
( 0.0622568093385 , 1.0 )
( 0.126459143969 , 1.0 )
( 0.22373540856 , 1.0 )
( 0.344357976654 , 1.0 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 1.0 )
( 0.00778210116732 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.0136186770428 , 1.0 )
( 0.0252918287938 , 1.0 )
( 0.0408560311284 , 1.0 )
( 0.0622568093385 , 1.0 )
( 0.126459143969 , 1.0 )
( 0.22373540856 , 1.0 )
( 0.344357976654 , 1.0 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 1.0 )
( 0.00778210116732 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.0136186770428 , 1.0 )
( 0.0252918287938 , 1.0 )
( 0.0408560311284 , 1.0 )
( 0.0622568093385 , 1.0 )
( 0.126459143969 , 1.0 )
( 0.22373540856 , 1.0 )
( 0.344357976654 , 1.0 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 1.0 )
( 0.00778210116732 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.0136186770428 , 1.0 )
( 0.0252918287938 , 1.0 )
( 0.0408560311284 , 1.0 )
( 0.0622568093385 , 1.0 )
( 0.126459143969 , 1.0 )
( 0.22373540856 , 1.0 )
( 0.344357976654 , 1.0 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 1.0 )
( 0.00778210116732 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.0136186770428 , 1.0 )
( 0.0252918287938 , 1.0 )
( 0.0408560311284 , 1.0 )
( 0.0622568093385 , 1.0 )
( 0.126459143969 , 1.0 )
( 0.22373540856 , 1.0 )
( 0.344357976654 , 1.0 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 1.0 )
( 0.00778210116732 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.0136186770428 , 1.0 )
( 0.0252918287938 , 1.0 )
( 0.0408560311284 , 1.0 )
( 0.0622568093385 , 1.0 )
( 0.126459143969 , 1.0 )
( 0.22373540856 , 1.0 )
( 0.344357976654 , 1.0 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 1.0 )
( 0.00778210116732 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.0136186770428 , 1.0 )
( 0.0252918287938 , 1.0 )
( 0.0408560311284 , 1.0 )
( 0.0622568093385 , 1.0 )
( 0.126459143969 , 1.0 )
( 0.22373540856 , 1.0 )
( 0.344357976654 , 1.0 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 1.0 )
( 0.00778210116732 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.0136186770428 , 1.0 )
( 0.0252918287938 , 1.0 )
( 0.0408560311284 , 1.0 )
( 0.0622568093385 , 1.0 )
( 0.126459143969 , 1.0 )
( 0.22373540856 , 1.0 )
( 0.344357976654 , 1.0 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 1.0 )
( 0.00778210116732 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.0136186770428 , 1.0 )
( 0.0252918287938 , 1.0 )
( 0.0408560311284 , 1.0 )
( 0.0622568093385 , 1.0 )
( 0.126459143969 , 1.0 )
( 0.22373540856 , 1.0 )
( 0.344357976654 , 1.0 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 1.0 )
( 0.00778210116732 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.00972762645914 , 1.0 )
( 0.0136186770428 , 1.0 )
( 0.0252918287938 , 1.0 )
( 0.0408560311284 , 1.0 )
( 0.0622568093385 , 1.0 )
( 0.126459143969 , 1.0 )
( 0.22373540856 , 1.0 )
( 0.344357976654 , 1.0 )
( 0.482490272374 , 1.0 )
( 0.665369649805 , 1.0 )
( 0.842412451362 , 1.0 )
( 0.970817120623 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=18cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00778210116732 , 0.785992217899 )
( 0.00778210116732 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.785992217899 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.00972762645914 , 0.787937743191 )
( 0.0136186770428 , 0.789883268482 )
( 0.0252918287938 , 0.791828793774 )
( 0.0408560311284 , 0.79766536965 )
( 0.0622568093385 , 0.809338521401 )
( 0.126459143969 , 0.824902723735 )
( 0.22373540856 , 0.836575875486 )
( 0.344357976654 , 0.848249027237 )
( 0.482490272374 , 0.863813229572 )
( 0.665369649805 , 0.902723735409 )
( 0.842412451362 , 0.95719844358 )
( 0.970817120623 , 0.984435797665 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=21cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=7,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.817805383023 )
( 0.00414078674948 , 0.844720496894 )
( 0.00414078674948 , 0.772256728778 )
( 0.00621118012422 , 0.774327122153 )
( 0.00621118012422 , 0.797101449275 )
( 0.00828157349896 , 0.788819875776 )
( 0.0144927536232 , 0.79917184265 )
( 0.0144927536232 , 0.821946169772 )
( 0.0207039337474 , 0.784679089027 )
( 0.0331262939959 , 0.8033126294 )
( 0.0434782608696 , 0.792960662526 )
( 0.055900621118 , 0.805383022774 )
( 0.0890269151139 , 0.824016563147 )
( 0.138716356108 , 0.853002070393 )
( 0.209109730849 , 0.861283643892 )
( 0.349896480331 , 0.867494824017 )
( 0.490683229814 , 0.913043478261 )
( 0.63768115942 , 0.927536231884 )
( 0.797101449275 , 0.964803312629 )
( 0.952380952381 , 0.989648033126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.815734989648 )
( 0.00414078674948 , 0.770186335404 )
( 0.00414078674948 , 0.819875776398 )
( 0.00621118012422 , 0.826086956522 )
( 0.00621118012422 , 0.786749482402 )
( 0.00828157349896 , 0.826086956522 )
( 0.0144927536232 , 0.811594202899 )
( 0.0144927536232 , 0.819875776398 )
( 0.0207039337474 , 0.819875776398 )
( 0.0331262939959 , 0.797101449275 )
( 0.0434782608696 , 0.826086956522 )
( 0.055900621118 , 0.826086956522 )
( 0.0890269151139 , 0.83850931677 )
( 0.138716356108 , 0.832298136646 )
( 0.209109730849 , 0.855072463768 )
( 0.349896480331 , 0.884057971014 )
( 0.490683229814 , 0.904761904762 )
( 0.63768115942 , 0.913043478261 )
( 0.797101449275 , 0.973084886128 )
( 0.952380952381 , 0.995859213251 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.743271221532 )
( 0.00414078674948 , 0.817805383023 )
( 0.00414078674948 , 0.83850931677 )
( 0.00621118012422 , 0.795031055901 )
( 0.00621118012422 , 0.826086956522 )
( 0.00828157349896 , 0.821946169772 )
( 0.0144927536232 , 0.801242236025 )
( 0.0144927536232 , 0.83850931677 )
( 0.0207039337474 , 0.821946169772 )
( 0.0331262939959 , 0.797101449275 )
( 0.0434782608696 , 0.834368530021 )
( 0.055900621118 , 0.817805383023 )
( 0.0890269151139 , 0.824016563147 )
( 0.138716356108 , 0.819875776398 )
( 0.209109730849 , 0.863354037267 )
( 0.349896480331 , 0.900621118012 )
( 0.490683229814 , 0.931677018634 )
( 0.63768115942 , 0.937888198758 )
( 0.797101449275 , 0.948240165631 )
( 0.952380952381 , 0.993788819876 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.807453416149 )
( 0.00414078674948 , 0.817805383023 )
( 0.00414078674948 , 0.817805383023 )
( 0.00621118012422 , 0.830227743271 )
( 0.00621118012422 , 0.834368530021 )
( 0.00828157349896 , 0.819875776398 )
( 0.0144927536232 , 0.821946169772 )
( 0.0144927536232 , 0.826086956522 )
( 0.0207039337474 , 0.79917184265 )
( 0.0331262939959 , 0.821946169772 )
( 0.0434782608696 , 0.784679089027 )
( 0.055900621118 , 0.846790890269 )
( 0.0890269151139 , 0.830227743271 )
( 0.138716356108 , 0.869565217391 )
( 0.209109730849 , 0.865424430642 )
( 0.349896480331 , 0.913043478261 )
( 0.490683229814 , 0.91718426501 )
( 0.63768115942 , 0.931677018634 )
( 0.797101449275 , 0.975155279503 )
( 0.952380952381 , 0.993788819876 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.84265010352 )
( 0.00414078674948 , 0.8033126294 )
( 0.00414078674948 , 0.801242236025 )
( 0.00621118012422 , 0.826086956522 )
( 0.00621118012422 , 0.813664596273 )
( 0.00828157349896 , 0.832298136646 )
( 0.0144927536232 , 0.813664596273 )
( 0.0144927536232 , 0.815734989648 )
( 0.0207039337474 , 0.826086956522 )
( 0.0331262939959 , 0.807453416149 )
( 0.0434782608696 , 0.832298136646 )
( 0.055900621118 , 0.815734989648 )
( 0.0890269151139 , 0.824016563147 )
( 0.138716356108 , 0.848861283644 )
( 0.209109730849 , 0.859213250518 )
( 0.349896480331 , 0.88198757764 )
( 0.490683229814 , 0.91718426501 )
( 0.63768115942 , 0.925465838509 )
( 0.797101449275 , 0.973084886128 )
( 0.952380952381 , 0.993788819876 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.809523809524 )
( 0.00414078674948 , 0.811594202899 )
( 0.00414078674948 , 0.792960662526 )
( 0.00621118012422 , 0.801242236025 )
( 0.00621118012422 , 0.811594202899 )
( 0.00828157349896 , 0.79917184265 )
( 0.0144927536232 , 0.850931677019 )
( 0.0144927536232 , 0.784679089027 )
( 0.0207039337474 , 0.809523809524 )
( 0.0331262939959 , 0.824016563147 )
( 0.0434782608696 , 0.84265010352 )
( 0.055900621118 , 0.848861283644 )
( 0.0890269151139 , 0.813664596273 )
( 0.138716356108 , 0.846790890269 )
( 0.209109730849 , 0.879917184265 )
( 0.349896480331 , 0.890269151139 )
( 0.490683229814 , 0.915113871636 )
( 0.63768115942 , 0.927536231884 )
( 0.797101449275 , 0.968944099379 )
( 0.952380952381 , 0.993788819876 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.846790890269 )
( 0.00414078674948 , 0.790890269151 )
( 0.00414078674948 , 0.834368530021 )
( 0.00621118012422 , 0.819875776398 )
( 0.00621118012422 , 0.811594202899 )
( 0.00828157349896 , 0.817805383023 )
( 0.0144927536232 , 0.801242236025 )
( 0.0144927536232 , 0.821946169772 )
( 0.0207039337474 , 0.84265010352 )
( 0.0331262939959 , 0.848861283644 )
( 0.0434782608696 , 0.824016563147 )
( 0.055900621118 , 0.846790890269 )
( 0.0890269151139 , 0.84265010352 )
( 0.138716356108 , 0.871635610766 )
( 0.209109730849 , 0.859213250518 )
( 0.349896480331 , 0.884057971014 )
( 0.490683229814 , 0.910973084886 )
( 0.63768115942 , 0.919254658385 )
( 0.797101449275 , 0.973084886128 )
( 0.952380952381 , 0.985507246377 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.784679089027 )
( 0.00414078674948 , 0.817805383023 )
( 0.00414078674948 , 0.819875776398 )
( 0.00621118012422 , 0.836438923395 )
( 0.00621118012422 , 0.830227743271 )
( 0.00828157349896 , 0.819875776398 )
( 0.0144927536232 , 0.819875776398 )
( 0.0144927536232 , 0.832298136646 )
( 0.0207039337474 , 0.821946169772 )
( 0.0331262939959 , 0.828157349896 )
( 0.0434782608696 , 0.828157349896 )
( 0.055900621118 , 0.855072463768 )
( 0.0890269151139 , 0.832298136646 )
( 0.138716356108 , 0.846790890269 )
( 0.209109730849 , 0.861283643892 )
( 0.349896480331 , 0.87784679089 )
( 0.490683229814 , 0.894409937888 )
( 0.63768115942 , 0.96066252588 )
( 0.797101449275 , 0.964803312629 )
( 0.952380952381 , 0.989648033126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.853002070393 )
( 0.00414078674948 , 0.782608695652 )
( 0.00414078674948 , 0.830227743271 )
( 0.00621118012422 , 0.830227743271 )
( 0.00621118012422 , 0.8033126294 )
( 0.00828157349896 , 0.79917184265 )
( 0.0144927536232 , 0.853002070393 )
( 0.0144927536232 , 0.8033126294 )
( 0.0207039337474 , 0.834368530021 )
( 0.0331262939959 , 0.848861283644 )
( 0.0434782608696 , 0.824016563147 )
( 0.055900621118 , 0.809523809524 )
( 0.0890269151139 , 0.813664596273 )
( 0.138716356108 , 0.846790890269 )
( 0.209109730849 , 0.890269151139 )
( 0.349896480331 , 0.894409937888 )
( 0.490683229814 , 0.908902691511 )
( 0.63768115942 , 0.937888198758 )
( 0.797101449275 , 0.96066252588 )
( 0.952380952381 , 0.985507246377 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.830227743271 )
( 0.00414078674948 , 0.824016563147 )
( 0.00414078674948 , 0.807453416149 )
( 0.00621118012422 , 0.848861283644 )
( 0.00621118012422 , 0.828157349896 )
( 0.00828157349896 , 0.850931677019 )
( 0.0144927536232 , 0.836438923395 )
( 0.0144927536232 , 0.813664596273 )
( 0.0207039337474 , 0.819875776398 )
( 0.0331262939959 , 0.828157349896 )
( 0.0434782608696 , 0.844720496894 )
( 0.055900621118 , 0.83850931677 )
( 0.0890269151139 , 0.865424430642 )
( 0.138716356108 , 0.836438923395 )
( 0.209109730849 , 0.865424430642 )
( 0.349896480331 , 0.88198757764 )
( 0.490683229814 , 0.923395445135 )
( 0.63768115942 , 0.946169772257 )
( 0.797101449275 , 0.966873706004 )
( 0.952380952381 , 0.989648033126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.817805383023 )
( 0.00414078674948 , 0.828157349896 )
( 0.00414078674948 , 0.8033126294 )
( 0.00621118012422 , 0.807453416149 )
( 0.00621118012422 , 0.817805383023 )
( 0.00828157349896 , 0.832298136646 )
( 0.0144927536232 , 0.834368530021 )
( 0.0144927536232 , 0.834368530021 )
( 0.0207039337474 , 0.815734989648 )
( 0.0331262939959 , 0.815734989648 )
( 0.0434782608696 , 0.824016563147 )
( 0.055900621118 , 0.844720496894 )
( 0.0890269151139 , 0.853002070393 )
( 0.138716356108 , 0.855072463768 )
( 0.209109730849 , 0.861283643892 )
( 0.349896480331 , 0.87784679089 )
( 0.490683229814 , 0.904761904762 )
( 0.63768115942 , 0.935817805383 )
( 0.797101449275 , 0.95652173913 )
( 0.952380952381 , 0.991718426501 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.828157349896 )
( 0.00414078674948 , 0.859213250518 )
( 0.00414078674948 , 0.819875776398 )
( 0.00621118012422 , 0.828157349896 )
( 0.00621118012422 , 0.809523809524 )
( 0.00828157349896 , 0.797101449275 )
( 0.0144927536232 , 0.817805383023 )
( 0.0144927536232 , 0.786749482402 )
( 0.0207039337474 , 0.813664596273 )
( 0.0331262939959 , 0.826086956522 )
( 0.0434782608696 , 0.830227743271 )
( 0.055900621118 , 0.828157349896 )
( 0.0890269151139 , 0.828157349896 )
( 0.138716356108 , 0.836438923395 )
( 0.209109730849 , 0.869565217391 )
( 0.349896480331 , 0.871635610766 )
( 0.490683229814 , 0.904761904762 )
( 0.63768115942 , 0.937888198758 )
( 0.797101449275 , 0.966873706004 )
( 0.952380952381 , 0.993788819876 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.786749482402 )
( 0.00414078674948 , 0.815734989648 )
( 0.00414078674948 , 0.834368530021 )
( 0.00621118012422 , 0.805383022774 )
( 0.00621118012422 , 0.811594202899 )
( 0.00828157349896 , 0.813664596273 )
( 0.0144927536232 , 0.850931677019 )
( 0.0144927536232 , 0.846790890269 )
( 0.0207039337474 , 0.832298136646 )
( 0.0331262939959 , 0.844720496894 )
( 0.0434782608696 , 0.834368530021 )
( 0.055900621118 , 0.853002070393 )
( 0.0890269151139 , 0.828157349896 )
( 0.138716356108 , 0.848861283644 )
( 0.209109730849 , 0.840579710145 )
( 0.349896480331 , 0.867494824017 )
( 0.490683229814 , 0.886128364389 )
( 0.63768115942 , 0.935817805383 )
( 0.797101449275 , 0.948240165631 )
( 0.952380952381 , 0.995859213251 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.840579710145 )
( 0.00414078674948 , 0.826086956522 )
( 0.00414078674948 , 0.824016563147 )
( 0.00621118012422 , 0.811594202899 )
( 0.00621118012422 , 0.815734989648 )
( 0.00828157349896 , 0.819875776398 )
( 0.0144927536232 , 0.807453416149 )
( 0.0144927536232 , 0.811594202899 )
( 0.0207039337474 , 0.834368530021 )
( 0.0331262939959 , 0.836438923395 )
( 0.0434782608696 , 0.83850931677 )
( 0.055900621118 , 0.79917184265 )
( 0.0890269151139 , 0.84265010352 )
( 0.138716356108 , 0.83850931677 )
( 0.209109730849 , 0.857142857143 )
( 0.349896480331 , 0.890269151139 )
( 0.490683229814 , 0.910973084886 )
( 0.63768115942 , 0.937888198758 )
( 0.797101449275 , 0.964803312629 )
( 0.952380952381 , 0.987577639752 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.809523809524 )
( 0.00414078674948 , 0.813664596273 )
( 0.00414078674948 , 0.840579710145 )
( 0.00621118012422 , 0.815734989648 )
( 0.00621118012422 , 0.815734989648 )
( 0.00828157349896 , 0.817805383023 )
( 0.0144927536232 , 0.824016563147 )
( 0.0144927536232 , 0.850931677019 )
( 0.0207039337474 , 0.795031055901 )
( 0.0331262939959 , 0.83850931677 )
( 0.0434782608696 , 0.844720496894 )
( 0.055900621118 , 0.853002070393 )
( 0.0890269151139 , 0.84265010352 )
( 0.138716356108 , 0.859213250518 )
( 0.209109730849 , 0.875776397516 )
( 0.349896480331 , 0.886128364389 )
( 0.490683229814 , 0.927536231884 )
( 0.63768115942 , 0.933747412008 )
( 0.797101449275 , 0.973084886128 )
( 0.952380952381 , 0.989648033126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.821946169772 )
( 0.00414078674948 , 0.817805383023 )
( 0.00414078674948 , 0.792960662526 )
( 0.00621118012422 , 0.813664596273 )
( 0.00621118012422 , 0.811594202899 )
( 0.00828157349896 , 0.853002070393 )
( 0.0144927536232 , 0.819875776398 )
( 0.0144927536232 , 0.834368530021 )
( 0.0207039337474 , 0.815734989648 )
( 0.0331262939959 , 0.805383022774 )
( 0.0434782608696 , 0.855072463768 )
( 0.055900621118 , 0.815734989648 )
( 0.0890269151139 , 0.846790890269 )
( 0.138716356108 , 0.83850931677 )
( 0.209109730849 , 0.853002070393 )
( 0.349896480331 , 0.87784679089 )
( 0.490683229814 , 0.913043478261 )
( 0.63768115942 , 0.929606625259 )
( 0.797101449275 , 0.96066252588 )
( 0.952380952381 , 0.993788819876 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.846790890269 )
( 0.00414078674948 , 0.821946169772 )
( 0.00414078674948 , 0.844720496894 )
( 0.00621118012422 , 0.805383022774 )
( 0.00621118012422 , 0.807453416149 )
( 0.00828157349896 , 0.848861283644 )
( 0.0144927536232 , 0.836438923395 )
( 0.0144927536232 , 0.815734989648 )
( 0.0207039337474 , 0.811594202899 )
( 0.0331262939959 , 0.834368530021 )
( 0.0434782608696 , 0.811594202899 )
( 0.055900621118 , 0.836438923395 )
( 0.0890269151139 , 0.840579710145 )
( 0.138716356108 , 0.84265010352 )
( 0.209109730849 , 0.863354037267 )
( 0.349896480331 , 0.906832298137 )
( 0.490683229814 , 0.900621118012 )
( 0.63768115942 , 0.946169772257 )
( 0.797101449275 , 0.950310559006 )
( 0.952380952381 , 0.983436853002 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.8033126294 )
( 0.00414078674948 , 0.79917184265 )
( 0.00414078674948 , 0.836438923395 )
( 0.00621118012422 , 0.83850931677 )
( 0.00621118012422 , 0.778467908903 )
( 0.00828157349896 , 0.826086956522 )
( 0.0144927536232 , 0.84265010352 )
( 0.0144927536232 , 0.840579710145 )
( 0.0207039337474 , 0.795031055901 )
( 0.0331262939959 , 0.859213250518 )
( 0.0434782608696 , 0.786749482402 )
( 0.055900621118 , 0.83850931677 )
( 0.0890269151139 , 0.824016563147 )
( 0.138716356108 , 0.834368530021 )
( 0.209109730849 , 0.857142857143 )
( 0.349896480331 , 0.871635610766 )
( 0.490683229814 , 0.913043478261 )
( 0.63768115942 , 0.954451345756 )
( 0.797101449275 , 0.95652173913 )
( 0.952380952381 , 0.995859213251 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.83850931677 )
( 0.00414078674948 , 0.834368530021 )
( 0.00414078674948 , 0.792960662526 )
( 0.00621118012422 , 0.815734989648 )
( 0.00621118012422 , 0.824016563147 )
( 0.00828157349896 , 0.807453416149 )
( 0.0144927536232 , 0.859213250518 )
( 0.0144927536232 , 0.840579710145 )
( 0.0207039337474 , 0.813664596273 )
( 0.0331262939959 , 0.848861283644 )
( 0.0434782608696 , 0.83850931677 )
( 0.055900621118 , 0.809523809524 )
( 0.0890269151139 , 0.813664596273 )
( 0.138716356108 , 0.853002070393 )
( 0.209109730849 , 0.865424430642 )
( 0.349896480331 , 0.906832298137 )
( 0.490683229814 , 0.915113871636 )
( 0.63768115942 , 0.939958592133 )
( 0.797101449275 , 0.975155279503 )
( 0.952380952381 , 0.997929606625 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.826086956522 )
( 0.00414078674948 , 0.790890269151 )
( 0.00414078674948 , 0.834368530021 )
( 0.00621118012422 , 0.83850931677 )
( 0.00621118012422 , 0.83850931677 )
( 0.00828157349896 , 0.817805383023 )
( 0.0144927536232 , 0.846790890269 )
( 0.0144927536232 , 0.824016563147 )
( 0.0207039337474 , 0.809523809524 )
( 0.0331262939959 , 0.840579710145 )
( 0.0434782608696 , 0.840579710145 )
( 0.055900621118 , 0.848861283644 )
( 0.0890269151139 , 0.855072463768 )
( 0.138716356108 , 0.867494824017 )
( 0.209109730849 , 0.857142857143 )
( 0.349896480331 , 0.884057971014 )
( 0.490683229814 , 0.888198757764 )
( 0.63768115942 , 0.929606625259 )
( 0.797101449275 , 0.968944099379 )
( 0.952380952381 , 0.987577639752 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.790890269151 )
( 0.00414078674948 , 0.853002070393 )
( 0.00414078674948 , 0.805383022774 )
( 0.00621118012422 , 0.795031055901 )
( 0.00621118012422 , 0.807453416149 )
( 0.00828157349896 , 0.84265010352 )
( 0.0144927536232 , 0.836438923395 )
( 0.0144927536232 , 0.84265010352 )
( 0.0207039337474 , 0.801242236025 )
( 0.0331262939959 , 0.840579710145 )
( 0.0434782608696 , 0.830227743271 )
( 0.055900621118 , 0.821946169772 )
( 0.0890269151139 , 0.840579710145 )
( 0.138716356108 , 0.846790890269 )
( 0.209109730849 , 0.857142857143 )
( 0.349896480331 , 0.884057971014 )
( 0.490683229814 , 0.902691511387 )
( 0.63768115942 , 0.944099378882 )
( 0.797101449275 , 0.952380952381 )
( 0.952380952381 , 0.997929606625 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=21cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.184265010352 )
( 0.00414078674948 , 0.333333333333 )
( 0.00414078674948 , 0.331262939959 )
( 0.00621118012422 , 0.389233954451 )
( 0.00621118012422 , 0.378881987578 )
( 0.00828157349896 , 0.469979296066 )
( 0.0144927536232 , 0.517598343685 )
( 0.0144927536232 , 0.590062111801 )
( 0.0207039337474 , 0.631469979296 )
( 0.0331262939959 , 0.687370600414 )
( 0.0434782608696 , 0.761904761905 )
( 0.055900621118 , 0.753623188406 )
( 0.0890269151139 , 0.815734989648 )
( 0.138716356108 , 0.867494824017 )
( 0.209109730849 , 0.915113871636 )
( 0.349896480331 , 0.931677018634 )
( 0.490683229814 , 0.948240165631 )
( 0.63768115942 , 0.962732919255 )
( 0.797101449275 , 0.987577639752 )
( 0.952380952381 , 0.993788819876 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.331262939959 )
( 0.00414078674948 , 0.35817805383 )
( 0.00414078674948 , 0.407867494824 )
( 0.00621118012422 , 0.461697722567 )
( 0.00621118012422 , 0.486542443064 )
( 0.00828157349896 , 0.561076604555 )
( 0.0144927536232 , 0.616977225673 )
( 0.0144927536232 , 0.685300207039 )
( 0.0207039337474 , 0.697722567288 )
( 0.0331262939959 , 0.776397515528 )
( 0.0434782608696 , 0.784679089027 )
( 0.055900621118 , 0.859213250518 )
( 0.0890269151139 , 0.886128364389 )
( 0.138716356108 , 0.904761904762 )
( 0.209109730849 , 0.913043478261 )
( 0.349896480331 , 0.950310559006 )
( 0.490683229814 , 0.966873706004 )
( 0.63768115942 , 0.975155279503 )
( 0.797101449275 , 0.987577639752 )
( 0.952380952381 , 0.997929606625 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.445134575569 )
( 0.00414078674948 , 0.453416149068 )
( 0.00414078674948 , 0.501035196687 )
( 0.00621118012422 , 0.534161490683 )
( 0.00621118012422 , 0.5983436853 )
( 0.00828157349896 , 0.643892339545 )
( 0.0144927536232 , 0.699792960663 )
( 0.0144927536232 , 0.745341614907 )
( 0.0207039337474 , 0.76397515528 )
( 0.0331262939959 , 0.813664596273 )
( 0.0434782608696 , 0.844720496894 )
( 0.055900621118 , 0.894409937888 )
( 0.0890269151139 , 0.900621118012 )
( 0.138716356108 , 0.927536231884 )
( 0.209109730849 , 0.929606625259 )
( 0.349896480331 , 0.958592132505 )
( 0.490683229814 , 0.973084886128 )
( 0.63768115942 , 0.977225672878 )
( 0.797101449275 , 0.991718426501 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.513457556936 )
( 0.00414078674948 , 0.575569358178 )
( 0.00414078674948 , 0.550724637681 )
( 0.00621118012422 , 0.664596273292 )
( 0.00621118012422 , 0.724637681159 )
( 0.00828157349896 , 0.739130434783 )
( 0.0144927536232 , 0.776397515528 )
( 0.0144927536232 , 0.766045548654 )
( 0.0207039337474 , 0.836438923395 )
( 0.0331262939959 , 0.871635610766 )
( 0.0434782608696 , 0.853002070393 )
( 0.055900621118 , 0.896480331263 )
( 0.0890269151139 , 0.92132505176 )
( 0.138716356108 , 0.935817805383 )
( 0.209109730849 , 0.964803312629 )
( 0.349896480331 , 0.96066252588 )
( 0.490683229814 , 0.971014492754 )
( 0.63768115942 , 0.983436853002 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.621118012422 )
( 0.00414078674948 , 0.643892339545 )
( 0.00414078674948 , 0.679089026915 )
( 0.00621118012422 , 0.786749482402 )
( 0.00621118012422 , 0.728778467909 )
( 0.00828157349896 , 0.786749482402 )
( 0.0144927536232 , 0.817805383023 )
( 0.0144927536232 , 0.817805383023 )
( 0.0207039337474 , 0.859213250518 )
( 0.0331262939959 , 0.894409937888 )
( 0.0434782608696 , 0.888198757764 )
( 0.055900621118 , 0.910973084886 )
( 0.0890269151139 , 0.925465838509 )
( 0.138716356108 , 0.96066252588 )
( 0.209109730849 , 0.95652173913 )
( 0.349896480331 , 0.966873706004 )
( 0.490683229814 , 0.981366459627 )
( 0.63768115942 , 0.995859213251 )
( 0.797101449275 , 0.991718426501 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.67701863354 )
( 0.00414078674948 , 0.734989648033 )
( 0.00414078674948 , 0.778467908903 )
( 0.00621118012422 , 0.757763975155 )
( 0.00621118012422 , 0.813664596273 )
( 0.00828157349896 , 0.84265010352 )
( 0.0144927536232 , 0.850931677019 )
( 0.0144927536232 , 0.871635610766 )
( 0.0207039337474 , 0.900621118012 )
( 0.0331262939959 , 0.900621118012 )
( 0.0434782608696 , 0.92132505176 )
( 0.055900621118 , 0.915113871636 )
( 0.0890269151139 , 0.958592132505 )
( 0.138716356108 , 0.96066252588 )
( 0.209109730849 , 0.979296066253 )
( 0.349896480331 , 0.987577639752 )
( 0.490683229814 , 0.991718426501 )
( 0.63768115942 , 0.991718426501 )
( 0.797101449275 , 0.991718426501 )
( 0.952380952381 , 0.995859213251 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.712215320911 )
( 0.00414078674948 , 0.780538302277 )
( 0.00414078674948 , 0.786749482402 )
( 0.00621118012422 , 0.784679089027 )
( 0.00621118012422 , 0.861283643892 )
( 0.00828157349896 , 0.821946169772 )
( 0.0144927536232 , 0.873706004141 )
( 0.0144927536232 , 0.888198757764 )
( 0.0207039337474 , 0.900621118012 )
( 0.0331262939959 , 0.929606625259 )
( 0.0434782608696 , 0.935817805383 )
( 0.055900621118 , 0.939958592133 )
( 0.0890269151139 , 0.952380952381 )
( 0.138716356108 , 0.958592132505 )
( 0.209109730849 , 0.977225672878 )
( 0.349896480331 , 0.985507246377 )
( 0.490683229814 , 0.983436853002 )
( 0.63768115942 , 0.987577639752 )
( 0.797101449275 , 0.993788819876 )
( 0.952380952381 , 0.997929606625 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.776397515528 )
( 0.00414078674948 , 0.828157349896 )
( 0.00414078674948 , 0.809523809524 )
( 0.00621118012422 , 0.848861283644 )
( 0.00621118012422 , 0.846790890269 )
( 0.00828157349896 , 0.869565217391 )
( 0.0144927536232 , 0.896480331263 )
( 0.0144927536232 , 0.886128364389 )
( 0.0207039337474 , 0.91718426501 )
( 0.0331262939959 , 0.948240165631 )
( 0.0434782608696 , 0.971014492754 )
( 0.055900621118 , 0.942028985507 )
( 0.0890269151139 , 0.966873706004 )
( 0.138716356108 , 0.973084886128 )
( 0.209109730849 , 0.968944099379 )
( 0.349896480331 , 0.987577639752 )
( 0.490683229814 , 0.989648033126 )
( 0.63768115942 , 0.991718426501 )
( 0.797101449275 , 0.997929606625 )
( 0.952380952381 , 0.997929606625 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.836438923395 )
( 0.00414078674948 , 0.855072463768 )
( 0.00414078674948 , 0.84265010352 )
( 0.00621118012422 , 0.87784679089 )
( 0.00621118012422 , 0.875776397516 )
( 0.00828157349896 , 0.908902691511 )
( 0.0144927536232 , 0.910973084886 )
( 0.0144927536232 , 0.929606625259 )
( 0.0207039337474 , 0.923395445135 )
( 0.0331262939959 , 0.933747412008 )
( 0.0434782608696 , 0.948240165631 )
( 0.055900621118 , 0.954451345756 )
( 0.0890269151139 , 0.966873706004 )
( 0.138716356108 , 0.975155279503 )
( 0.209109730849 , 0.987577639752 )
( 0.349896480331 , 0.983436853002 )
( 0.490683229814 , 0.993788819876 )
( 0.63768115942 , 0.991718426501 )
( 0.797101449275 , 0.993788819876 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.863354037267 )
( 0.00414078674948 , 0.88198757764 )
( 0.00414078674948 , 0.894409937888 )
( 0.00621118012422 , 0.892339544513 )
( 0.00621118012422 , 0.892339544513 )
( 0.00828157349896 , 0.906832298137 )
( 0.0144927536232 , 0.890269151139 )
( 0.0144927536232 , 0.948240165631 )
( 0.0207039337474 , 0.952380952381 )
( 0.0331262939959 , 0.946169772257 )
( 0.0434782608696 , 0.96066252588 )
( 0.055900621118 , 0.964803312629 )
( 0.0890269151139 , 0.987577639752 )
( 0.138716356108 , 0.973084886128 )
( 0.209109730849 , 0.987577639752 )
( 0.349896480331 , 0.983436853002 )
( 0.490683229814 , 0.995859213251 )
( 0.63768115942 , 0.987577639752 )
( 0.797101449275 , 0.997929606625 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.87784679089 )
( 0.00414078674948 , 0.88198757764 )
( 0.00414078674948 , 0.919254658385 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.908902691511 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.939958592133 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.948240165631 )
( 0.0331262939959 , 0.96066252588 )
( 0.0434782608696 , 0.962732919255 )
( 0.055900621118 , 0.979296066253 )
( 0.0890269151139 , 0.977225672878 )
( 0.138716356108 , 0.981366459627 )
( 0.209109730849 , 0.977225672878 )
( 0.349896480331 , 0.987577639752 )
( 0.490683229814 , 0.989648033126 )
( 0.63768115942 , 0.997929606625 )
( 0.797101449275 , 0.997929606625 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.871635610766 )
( 0.00414078674948 , 0.898550724638 )
( 0.00414078674948 , 0.900621118012 )
( 0.00621118012422 , 0.904761904762 )
( 0.00621118012422 , 0.92132505176 )
( 0.00828157349896 , 0.92132505176 )
( 0.0144927536232 , 0.927536231884 )
( 0.0144927536232 , 0.966873706004 )
( 0.0207039337474 , 0.954451345756 )
( 0.0331262939959 , 0.964803312629 )
( 0.0434782608696 , 0.962732919255 )
( 0.055900621118 , 0.971014492754 )
( 0.0890269151139 , 0.979296066253 )
( 0.138716356108 , 0.983436853002 )
( 0.209109730849 , 0.989648033126 )
( 0.349896480331 , 0.993788819876 )
( 0.490683229814 , 0.985507246377 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 0.995859213251 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.92132505176 )
( 0.00414078674948 , 0.873706004141 )
( 0.00414078674948 , 0.913043478261 )
( 0.00621118012422 , 0.931677018634 )
( 0.00621118012422 , 0.939958592133 )
( 0.00828157349896 , 0.950310559006 )
( 0.0144927536232 , 0.958592132505 )
( 0.0144927536232 , 0.96066252588 )
( 0.0207039337474 , 0.962732919255 )
( 0.0331262939959 , 0.971014492754 )
( 0.0434782608696 , 0.973084886128 )
( 0.055900621118 , 0.973084886128 )
( 0.0890269151139 , 0.979296066253 )
( 0.138716356108 , 0.985507246377 )
( 0.209109730849 , 0.989648033126 )
( 0.349896480331 , 0.991718426501 )
( 0.490683229814 , 0.993788819876 )
( 0.63768115942 , 0.995859213251 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.908902691511 )
( 0.00414078674948 , 0.931677018634 )
( 0.00414078674948 , 0.915113871636 )
( 0.00621118012422 , 0.933747412008 )
( 0.00621118012422 , 0.958592132505 )
( 0.00828157349896 , 0.952380952381 )
( 0.0144927536232 , 0.96066252588 )
( 0.0144927536232 , 0.958592132505 )
( 0.0207039337474 , 0.971014492754 )
( 0.0331262939959 , 0.96066252588 )
( 0.0434782608696 , 0.962732919255 )
( 0.055900621118 , 0.962732919255 )
( 0.0890269151139 , 0.979296066253 )
( 0.138716356108 , 0.993788819876 )
( 0.209109730849 , 0.989648033126 )
( 0.349896480331 , 0.985507246377 )
( 0.490683229814 , 0.987577639752 )
( 0.63768115942 , 0.997929606625 )
( 0.797101449275 , 0.991718426501 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.92132505176 )
( 0.00414078674948 , 0.919254658385 )
( 0.00414078674948 , 0.910973084886 )
( 0.00621118012422 , 0.946169772257 )
( 0.00621118012422 , 0.950310559006 )
( 0.00828157349896 , 0.954451345756 )
( 0.0144927536232 , 0.958592132505 )
( 0.0144927536232 , 0.958592132505 )
( 0.0207039337474 , 0.968944099379 )
( 0.0331262939959 , 0.973084886128 )
( 0.0434782608696 , 0.973084886128 )
( 0.055900621118 , 0.966873706004 )
( 0.0890269151139 , 0.979296066253 )
( 0.138716356108 , 0.991718426501 )
( 0.209109730849 , 0.991718426501 )
( 0.349896480331 , 0.989648033126 )
( 0.490683229814 , 0.987577639752 )
( 0.63768115942 , 0.987577639752 )
( 0.797101449275 , 0.995859213251 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.925465838509 )
( 0.00414078674948 , 0.937888198758 )
( 0.00414078674948 , 0.942028985507 )
( 0.00621118012422 , 0.946169772257 )
( 0.00621118012422 , 0.968944099379 )
( 0.00828157349896 , 0.954451345756 )
( 0.0144927536232 , 0.96066252588 )
( 0.0144927536232 , 0.958592132505 )
( 0.0207039337474 , 0.977225672878 )
( 0.0331262939959 , 0.977225672878 )
( 0.0434782608696 , 0.983436853002 )
( 0.055900621118 , 0.971014492754 )
( 0.0890269151139 , 0.987577639752 )
( 0.138716356108 , 0.981366459627 )
( 0.209109730849 , 0.983436853002 )
( 0.349896480331 , 0.989648033126 )
( 0.490683229814 , 0.989648033126 )
( 0.63768115942 , 0.995859213251 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 0.997929606625 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.929606625259 )
( 0.00414078674948 , 0.927536231884 )
( 0.00414078674948 , 0.939958592133 )
( 0.00621118012422 , 0.948240165631 )
( 0.00621118012422 , 0.95652173913 )
( 0.00828157349896 , 0.948240165631 )
( 0.0144927536232 , 0.973084886128 )
( 0.0144927536232 , 0.96066252588 )
( 0.0207039337474 , 0.958592132505 )
( 0.0331262939959 , 0.989648033126 )
( 0.0434782608696 , 0.962732919255 )
( 0.055900621118 , 0.981366459627 )
( 0.0890269151139 , 0.977225672878 )
( 0.138716356108 , 0.979296066253 )
( 0.209109730849 , 0.989648033126 )
( 0.349896480331 , 0.983436853002 )
( 0.490683229814 , 0.987577639752 )
( 0.63768115942 , 0.997929606625 )
( 0.797101449275 , 0.997929606625 )
( 0.952380952381 , 0.997929606625 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.944099378882 )
( 0.00414078674948 , 0.962732919255 )
( 0.00414078674948 , 0.954451345756 )
( 0.00621118012422 , 0.954451345756 )
( 0.00621118012422 , 0.958592132505 )
( 0.00828157349896 , 0.977225672878 )
( 0.0144927536232 , 0.966873706004 )
( 0.0144927536232 , 0.971014492754 )
( 0.0207039337474 , 0.979296066253 )
( 0.0331262939959 , 0.975155279503 )
( 0.0434782608696 , 0.983436853002 )
( 0.055900621118 , 0.989648033126 )
( 0.0890269151139 , 0.985507246377 )
( 0.138716356108 , 0.985507246377 )
( 0.209109730849 , 0.987577639752 )
( 0.349896480331 , 0.987577639752 )
( 0.490683229814 , 0.991718426501 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.937888198758 )
( 0.00414078674948 , 0.950310559006 )
( 0.00414078674948 , 0.962732919255 )
( 0.00621118012422 , 0.946169772257 )
( 0.00621118012422 , 0.971014492754 )
( 0.00828157349896 , 0.981366459627 )
( 0.0144927536232 , 0.966873706004 )
( 0.0144927536232 , 0.971014492754 )
( 0.0207039337474 , 0.977225672878 )
( 0.0331262939959 , 0.973084886128 )
( 0.0434782608696 , 0.989648033126 )
( 0.055900621118 , 0.989648033126 )
( 0.0890269151139 , 0.979296066253 )
( 0.138716356108 , 0.985507246377 )
( 0.209109730849 , 0.991718426501 )
( 0.349896480331 , 0.995859213251 )
( 0.490683229814 , 0.985507246377 )
( 0.63768115942 , 0.997929606625 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.931677018634 )
( 0.00414078674948 , 0.958592132505 )
( 0.00414078674948 , 0.950310559006 )
( 0.00621118012422 , 0.973084886128 )
( 0.00621118012422 , 0.958592132505 )
( 0.00828157349896 , 0.975155279503 )
( 0.0144927536232 , 0.971014492754 )
( 0.0144927536232 , 0.979296066253 )
( 0.0207039337474 , 0.979296066253 )
( 0.0331262939959 , 0.983436853002 )
( 0.0434782608696 , 0.966873706004 )
( 0.055900621118 , 0.991718426501 )
( 0.0890269151139 , 0.983436853002 )
( 0.138716356108 , 0.987577639752 )
( 0.209109730849 , 0.987577639752 )
( 0.349896480331 , 0.995859213251 )
( 0.490683229814 , 0.995859213251 )
( 0.63768115942 , 0.993788819876 )
( 0.797101449275 , 0.997929606625 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.962732919255 )
( 0.00414078674948 , 0.950310559006 )
( 0.00414078674948 , 0.975155279503 )
( 0.00621118012422 , 0.964803312629 )
( 0.00621118012422 , 0.981366459627 )
( 0.00828157349896 , 0.973084886128 )
( 0.0144927536232 , 0.966873706004 )
( 0.0144927536232 , 0.973084886128 )
( 0.0207039337474 , 0.968944099379 )
( 0.0331262939959 , 0.979296066253 )
( 0.0434782608696 , 0.966873706004 )
( 0.055900621118 , 0.981366459627 )
( 0.0890269151139 , 0.987577639752 )
( 0.138716356108 , 0.989648033126 )
( 0.209109730849 , 0.991718426501 )
( 0.349896480331 , 0.995859213251 )
( 0.490683229814 , 0.991718426501 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 0.997929606625 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=21cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00828157349896 , 0.00828157349896 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0207039337474 , 0.0207039337474 )
( 0.0331262939959 , 0.0331262939959 )
( 0.0434782608696 , 0.0434782608696 )
( 0.055900621118 , 0.055900621118 )
( 0.0890269151139 , 0.0890269151139 )
( 0.138716356108 , 0.138716356108 )
( 0.209109730849 , 0.209109730849 )
( 0.349896480331 , 0.349896480331 )
( 0.490683229814 , 0.490683229814 )
( 0.63768115942 , 0.63768115942 )
( 0.797101449275 , 0.797101449275 )
( 0.952380952381 , 0.952380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00828157349896 , 0.00828157349896 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0207039337474 , 0.0207039337474 )
( 0.0331262939959 , 0.0331262939959 )
( 0.0434782608696 , 0.0434782608696 )
( 0.055900621118 , 0.055900621118 )
( 0.0890269151139 , 0.0890269151139 )
( 0.138716356108 , 0.138716356108 )
( 0.209109730849 , 0.209109730849 )
( 0.349896480331 , 0.349896480331 )
( 0.490683229814 , 0.490683229814 )
( 0.63768115942 , 0.63768115942 )
( 0.797101449275 , 0.797101449275 )
( 0.952380952381 , 0.952380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00828157349896 , 0.00828157349896 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0207039337474 , 0.0207039337474 )
( 0.0331262939959 , 0.0331262939959 )
( 0.0434782608696 , 0.0434782608696 )
( 0.055900621118 , 0.055900621118 )
( 0.0890269151139 , 0.0890269151139 )
( 0.138716356108 , 0.138716356108 )
( 0.209109730849 , 0.209109730849 )
( 0.349896480331 , 0.349896480331 )
( 0.490683229814 , 0.490683229814 )
( 0.63768115942 , 0.63768115942 )
( 0.797101449275 , 0.797101449275 )
( 0.952380952381 , 0.952380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00828157349896 , 0.00828157349896 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0207039337474 , 0.0207039337474 )
( 0.0331262939959 , 0.0331262939959 )
( 0.0434782608696 , 0.0434782608696 )
( 0.055900621118 , 0.055900621118 )
( 0.0890269151139 , 0.0890269151139 )
( 0.138716356108 , 0.138716356108 )
( 0.209109730849 , 0.209109730849 )
( 0.349896480331 , 0.349896480331 )
( 0.490683229814 , 0.490683229814 )
( 0.63768115942 , 0.63768115942 )
( 0.797101449275 , 0.797101449275 )
( 0.952380952381 , 0.952380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00828157349896 , 0.00828157349896 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0207039337474 , 0.0207039337474 )
( 0.0331262939959 , 0.0331262939959 )
( 0.0434782608696 , 0.0434782608696 )
( 0.055900621118 , 0.055900621118 )
( 0.0890269151139 , 0.0890269151139 )
( 0.138716356108 , 0.138716356108 )
( 0.209109730849 , 0.209109730849 )
( 0.349896480331 , 0.349896480331 )
( 0.490683229814 , 0.490683229814 )
( 0.63768115942 , 0.63768115942 )
( 0.797101449275 , 0.797101449275 )
( 0.952380952381 , 0.952380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00828157349896 , 0.00828157349896 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0207039337474 , 0.0207039337474 )
( 0.0331262939959 , 0.0331262939959 )
( 0.0434782608696 , 0.0434782608696 )
( 0.055900621118 , 0.055900621118 )
( 0.0890269151139 , 0.0890269151139 )
( 0.138716356108 , 0.138716356108 )
( 0.209109730849 , 0.209109730849 )
( 0.349896480331 , 0.349896480331 )
( 0.490683229814 , 0.490683229814 )
( 0.63768115942 , 0.63768115942 )
( 0.797101449275 , 0.797101449275 )
( 0.952380952381 , 0.952380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00828157349896 , 0.00828157349896 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0207039337474 , 0.0207039337474 )
( 0.0331262939959 , 0.0331262939959 )
( 0.0434782608696 , 0.0434782608696 )
( 0.055900621118 , 0.055900621118 )
( 0.0890269151139 , 0.0890269151139 )
( 0.138716356108 , 0.138716356108 )
( 0.209109730849 , 0.209109730849 )
( 0.349896480331 , 0.349896480331 )
( 0.490683229814 , 0.490683229814 )
( 0.63768115942 , 0.63768115942 )
( 0.797101449275 , 0.797101449275 )
( 0.952380952381 , 0.952380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00828157349896 , 0.00828157349896 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0207039337474 , 0.0207039337474 )
( 0.0331262939959 , 0.0331262939959 )
( 0.0434782608696 , 0.0434782608696 )
( 0.055900621118 , 0.055900621118 )
( 0.0890269151139 , 0.0890269151139 )
( 0.138716356108 , 0.138716356108 )
( 0.209109730849 , 0.209109730849 )
( 0.349896480331 , 0.349896480331 )
( 0.490683229814 , 0.490683229814 )
( 0.63768115942 , 0.63768115942 )
( 0.797101449275 , 0.797101449275 )
( 0.952380952381 , 0.952380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00828157349896 , 0.00828157349896 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0207039337474 , 0.0207039337474 )
( 0.0331262939959 , 0.0331262939959 )
( 0.0434782608696 , 0.0434782608696 )
( 0.055900621118 , 0.055900621118 )
( 0.0890269151139 , 0.0890269151139 )
( 0.138716356108 , 0.138716356108 )
( 0.209109730849 , 0.209109730849 )
( 0.349896480331 , 0.349896480331 )
( 0.490683229814 , 0.490683229814 )
( 0.63768115942 , 0.63768115942 )
( 0.797101449275 , 0.797101449275 )
( 0.952380952381 , 0.952380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00414078674948 , 0.00414078674948 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00621118012422 , 0.00621118012422 )
( 0.00828157349896 , 0.00828157349896 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0144927536232 , 0.0144927536232 )
( 0.0207039337474 , 0.0207039337474 )
( 0.0331262939959 , 0.0331262939959 )
( 0.0434782608696 , 0.0434782608696 )
( 0.055900621118 , 0.055900621118 )
( 0.0890269151139 , 0.0890269151139 )
( 0.138716356108 , 0.138716356108 )
( 0.209109730849 , 0.209109730849 )
( 0.349896480331 , 0.349896480331 )
( 0.490683229814 , 0.490683229814 )
( 0.63768115942 , 0.63768115942 )
( 0.797101449275 , 0.797101449275 )
( 0.952380952381 , 0.952380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00828157349896 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0207039337474 , 1.0 )
( 0.0331262939959 , 1.0 )
( 0.0434782608696 , 1.0 )
( 0.055900621118 , 1.0 )
( 0.0890269151139 , 1.0 )
( 0.138716356108 , 1.0 )
( 0.209109730849 , 1.0 )
( 0.349896480331 , 1.0 )
( 0.490683229814 , 1.0 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00828157349896 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0207039337474 , 1.0 )
( 0.0331262939959 , 1.0 )
( 0.0434782608696 , 1.0 )
( 0.055900621118 , 1.0 )
( 0.0890269151139 , 1.0 )
( 0.138716356108 , 1.0 )
( 0.209109730849 , 1.0 )
( 0.349896480331 , 1.0 )
( 0.490683229814 , 1.0 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00828157349896 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0207039337474 , 1.0 )
( 0.0331262939959 , 1.0 )
( 0.0434782608696 , 1.0 )
( 0.055900621118 , 1.0 )
( 0.0890269151139 , 1.0 )
( 0.138716356108 , 1.0 )
( 0.209109730849 , 1.0 )
( 0.349896480331 , 1.0 )
( 0.490683229814 , 1.0 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00828157349896 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0207039337474 , 1.0 )
( 0.0331262939959 , 1.0 )
( 0.0434782608696 , 1.0 )
( 0.055900621118 , 1.0 )
( 0.0890269151139 , 1.0 )
( 0.138716356108 , 1.0 )
( 0.209109730849 , 1.0 )
( 0.349896480331 , 1.0 )
( 0.490683229814 , 1.0 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00828157349896 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0207039337474 , 1.0 )
( 0.0331262939959 , 1.0 )
( 0.0434782608696 , 1.0 )
( 0.055900621118 , 1.0 )
( 0.0890269151139 , 1.0 )
( 0.138716356108 , 1.0 )
( 0.209109730849 , 1.0 )
( 0.349896480331 , 1.0 )
( 0.490683229814 , 1.0 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00828157349896 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0207039337474 , 1.0 )
( 0.0331262939959 , 1.0 )
( 0.0434782608696 , 1.0 )
( 0.055900621118 , 1.0 )
( 0.0890269151139 , 1.0 )
( 0.138716356108 , 1.0 )
( 0.209109730849 , 1.0 )
( 0.349896480331 , 1.0 )
( 0.490683229814 , 1.0 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00828157349896 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0207039337474 , 1.0 )
( 0.0331262939959 , 1.0 )
( 0.0434782608696 , 1.0 )
( 0.055900621118 , 1.0 )
( 0.0890269151139 , 1.0 )
( 0.138716356108 , 1.0 )
( 0.209109730849 , 1.0 )
( 0.349896480331 , 1.0 )
( 0.490683229814 , 1.0 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00828157349896 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0207039337474 , 1.0 )
( 0.0331262939959 , 1.0 )
( 0.0434782608696 , 1.0 )
( 0.055900621118 , 1.0 )
( 0.0890269151139 , 1.0 )
( 0.138716356108 , 1.0 )
( 0.209109730849 , 1.0 )
( 0.349896480331 , 1.0 )
( 0.490683229814 , 1.0 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00828157349896 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0207039337474 , 1.0 )
( 0.0331262939959 , 1.0 )
( 0.0434782608696 , 1.0 )
( 0.055900621118 , 1.0 )
( 0.0890269151139 , 1.0 )
( 0.138716356108 , 1.0 )
( 0.209109730849 , 1.0 )
( 0.349896480331 , 1.0 )
( 0.490683229814 , 1.0 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00828157349896 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0207039337474 , 1.0 )
( 0.0331262939959 , 1.0 )
( 0.0434782608696 , 1.0 )
( 0.055900621118 , 1.0 )
( 0.0890269151139 , 1.0 )
( 0.138716356108 , 1.0 )
( 0.209109730849 , 1.0 )
( 0.349896480331 , 1.0 )
( 0.490683229814 , 1.0 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00414078674948 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00621118012422 , 1.0 )
( 0.00828157349896 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0144927536232 , 1.0 )
( 0.0207039337474 , 1.0 )
( 0.0331262939959 , 1.0 )
( 0.0434782608696 , 1.0 )
( 0.055900621118 , 1.0 )
( 0.0890269151139 , 1.0 )
( 0.138716356108 , 1.0 )
( 0.209109730849 , 1.0 )
( 0.349896480331 , 1.0 )
( 0.490683229814 , 1.0 )
( 0.63768115942 , 1.0 )
( 0.797101449275 , 1.0 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=21cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00414078674948 , 0.900621118012 )
( 0.00414078674948 , 0.904761904762 )
( 0.00414078674948 , 0.906832298137 )
( 0.00621118012422 , 0.910973084886 )
( 0.00621118012422 , 0.913043478261 )
( 0.00828157349896 , 0.915113871636 )
( 0.0144927536232 , 0.919254658385 )
( 0.0144927536232 , 0.919254658385 )
( 0.0207039337474 , 0.92132505176 )
( 0.0331262939959 , 0.923395445135 )
( 0.0434782608696 , 0.923395445135 )
( 0.055900621118 , 0.927536231884 )
( 0.0890269151139 , 0.931677018634 )
( 0.138716356108 , 0.933747412008 )
( 0.209109730849 , 0.942028985507 )
( 0.349896480331 , 0.95652173913 )
( 0.490683229814 , 0.962732919255 )
( 0.63768115942 , 0.971014492754 )
( 0.797101449275 , 0.981366459627 )
( 0.952380952381 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=24cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=8,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.90625 )
( 0.0104166666667 , 0.872916666667 )
( 0.0104166666667 , 0.8875 )
( 0.0145833333333 , 0.889583333333 )
( 0.0145833333333 , 0.8875 )
( 0.0166666666667 , 0.90625 )
( 0.01875 , 0.88125 )
( 0.025 , 0.91875 )
( 0.0333333333333 , 0.904166666667 )
( 0.0395833333333 , 0.9125 )
( 0.0541666666667 , 0.904166666667 )
( 0.0708333333333 , 0.910416666667 )
( 0.0958333333333 , 0.889583333333 )
( 0.1625 , 0.9375 )
( 0.23125 , 0.914583333333 )
( 0.339583333333 , 0.929166666667 )
( 0.5125 , 0.958333333333 )
( 0.679166666667 , 0.958333333333 )
( 0.835416666667 , 0.970833333333 )
( 0.95 , 0.997916666667 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.872916666667 )
( 0.0104166666667 , 0.910416666667 )
( 0.0104166666667 , 0.908333333333 )
( 0.0145833333333 , 0.895833333333 )
( 0.0145833333333 , 0.902083333333 )
( 0.0166666666667 , 0.879166666667 )
( 0.01875 , 0.904166666667 )
( 0.025 , 0.90625 )
( 0.0333333333333 , 0.883333333333 )
( 0.0395833333333 , 0.89375 )
( 0.0541666666667 , 0.889583333333 )
( 0.0708333333333 , 0.929166666667 )
( 0.0958333333333 , 0.927083333333 )
( 0.1625 , 0.927083333333 )
( 0.23125 , 0.925 )
( 0.339583333333 , 0.920833333333 )
( 0.5125 , 0.95625 )
( 0.679166666667 , 0.95 )
( 0.835416666667 , 0.975 )
( 0.95 , 0.989583333333 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.9 )
( 0.0104166666667 , 0.895833333333 )
( 0.0104166666667 , 0.910416666667 )
( 0.0145833333333 , 0.916666666667 )
( 0.0145833333333 , 0.914583333333 )
( 0.0166666666667 , 0.895833333333 )
( 0.01875 , 0.920833333333 )
( 0.025 , 0.89375 )
( 0.0333333333333 , 0.914583333333 )
( 0.0395833333333 , 0.891666666667 )
( 0.0541666666667 , 0.897916666667 )
( 0.0708333333333 , 0.902083333333 )
( 0.0958333333333 , 0.914583333333 )
( 0.1625 , 0.93125 )
( 0.23125 , 0.91875 )
( 0.339583333333 , 0.945833333333 )
( 0.5125 , 0.952083333333 )
( 0.679166666667 , 0.970833333333 )
( 0.835416666667 , 0.979166666667 )
( 0.95 , 0.997916666667 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.891666666667 )
( 0.0104166666667 , 0.8875 )
( 0.0104166666667 , 0.866666666667 )
( 0.0145833333333 , 0.895833333333 )
( 0.0145833333333 , 0.877083333333 )
( 0.0166666666667 , 0.94375 )
( 0.01875 , 0.885416666667 )
( 0.025 , 0.897916666667 )
( 0.0333333333333 , 0.895833333333 )
( 0.0395833333333 , 0.89375 )
( 0.0541666666667 , 0.908333333333 )
( 0.0708333333333 , 0.89375 )
( 0.0958333333333 , 0.9 )
( 0.1625 , 0.920833333333 )
( 0.23125 , 0.914583333333 )
( 0.339583333333 , 0.952083333333 )
( 0.5125 , 0.945833333333 )
( 0.679166666667 , 0.983333333333 )
( 0.835416666667 , 0.985416666667 )
( 0.95 , 0.995833333333 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.897916666667 )
( 0.0104166666667 , 0.904166666667 )
( 0.0104166666667 , 0.904166666667 )
( 0.0145833333333 , 0.897916666667 )
( 0.0145833333333 , 0.8875 )
( 0.0166666666667 , 0.88125 )
( 0.01875 , 0.897916666667 )
( 0.025 , 0.877083333333 )
( 0.0333333333333 , 0.879166666667 )
( 0.0395833333333 , 0.89375 )
( 0.0541666666667 , 0.875 )
( 0.0708333333333 , 0.897916666667 )
( 0.0958333333333 , 0.914583333333 )
( 0.1625 , 0.920833333333 )
( 0.23125 , 0.920833333333 )
( 0.339583333333 , 0.9375 )
( 0.5125 , 0.952083333333 )
( 0.679166666667 , 0.977083333333 )
( 0.835416666667 , 0.98125 )
( 0.95 , 0.997916666667 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.895833333333 )
( 0.0104166666667 , 0.914583333333 )
( 0.0104166666667 , 0.910416666667 )
( 0.0145833333333 , 0.877083333333 )
( 0.0145833333333 , 0.895833333333 )
( 0.0166666666667 , 0.88125 )
( 0.01875 , 0.89375 )
( 0.025 , 0.920833333333 )
( 0.0333333333333 , 0.897916666667 )
( 0.0395833333333 , 0.904166666667 )
( 0.0541666666667 , 0.90625 )
( 0.0708333333333 , 0.9125 )
( 0.0958333333333 , 0.908333333333 )
( 0.1625 , 0.925 )
( 0.23125 , 0.925 )
( 0.339583333333 , 0.929166666667 )
( 0.5125 , 0.945833333333 )
( 0.679166666667 , 0.972916666667 )
( 0.835416666667 , 0.989583333333 )
( 0.95 , 0.995833333333 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.927083333333 )
( 0.0104166666667 , 0.9125 )
( 0.0104166666667 , 0.891666666667 )
( 0.0145833333333 , 0.889583333333 )
( 0.0145833333333 , 0.885416666667 )
( 0.0166666666667 , 0.9 )
( 0.01875 , 0.8875 )
( 0.025 , 0.904166666667 )
( 0.0333333333333 , 0.89375 )
( 0.0395833333333 , 0.895833333333 )
( 0.0541666666667 , 0.9 )
( 0.0708333333333 , 0.91875 )
( 0.0958333333333 , 0.908333333333 )
( 0.1625 , 0.920833333333 )
( 0.23125 , 0.91875 )
( 0.339583333333 , 0.920833333333 )
( 0.5125 , 0.9625 )
( 0.679166666667 , 0.964583333333 )
( 0.835416666667 , 0.983333333333 )
( 0.95 , 0.99375 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.9125 )
( 0.0104166666667 , 0.91875 )
( 0.0104166666667 , 0.9125 )
( 0.0145833333333 , 0.922916666667 )
( 0.0145833333333 , 0.895833333333 )
( 0.0166666666667 , 0.939583333333 )
( 0.01875 , 0.908333333333 )
( 0.025 , 0.902083333333 )
( 0.0333333333333 , 0.90625 )
( 0.0395833333333 , 0.879166666667 )
( 0.0541666666667 , 0.920833333333 )
( 0.0708333333333 , 0.9375 )
( 0.0958333333333 , 0.910416666667 )
( 0.1625 , 0.902083333333 )
( 0.23125 , 0.925 )
( 0.339583333333 , 0.964583333333 )
( 0.5125 , 0.95625 )
( 0.679166666667 , 0.9625 )
( 0.835416666667 , 0.9875 )
( 0.95 , 0.991666666667 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.891666666667 )
( 0.0104166666667 , 0.883333333333 )
( 0.0104166666667 , 0.889583333333 )
( 0.0145833333333 , 0.902083333333 )
( 0.0145833333333 , 0.891666666667 )
( 0.0166666666667 , 0.891666666667 )
( 0.01875 , 0.933333333333 )
( 0.025 , 0.9 )
( 0.0333333333333 , 0.902083333333 )
( 0.0395833333333 , 0.925 )
( 0.0541666666667 , 0.895833333333 )
( 0.0708333333333 , 0.916666666667 )
( 0.0958333333333 , 0.916666666667 )
( 0.1625 , 0.935416666667 )
( 0.23125 , 0.945833333333 )
( 0.339583333333 , 0.952083333333 )
( 0.5125 , 0.95625 )
( 0.679166666667 , 0.960416666667 )
( 0.835416666667 , 0.995833333333 )
( 0.95 , 0.99375 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.895833333333 )
( 0.0104166666667 , 0.916666666667 )
( 0.0104166666667 , 0.88125 )
( 0.0145833333333 , 0.90625 )
( 0.0145833333333 , 0.891666666667 )
( 0.0166666666667 , 0.910416666667 )
( 0.01875 , 0.891666666667 )
( 0.025 , 0.914583333333 )
( 0.0333333333333 , 0.877083333333 )
( 0.0395833333333 , 0.904166666667 )
( 0.0541666666667 , 0.925 )
( 0.0708333333333 , 0.902083333333 )
( 0.0958333333333 , 0.914583333333 )
( 0.1625 , 0.941666666667 )
( 0.23125 , 0.95 )
( 0.339583333333 , 0.945833333333 )
( 0.5125 , 0.960416666667 )
( 0.679166666667 , 0.979166666667 )
( 0.835416666667 , 0.979166666667 )
( 0.95 , 0.99375 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.889583333333 )
( 0.0104166666667 , 0.885416666667 )
( 0.0104166666667 , 0.90625 )
( 0.0145833333333 , 0.885416666667 )
( 0.0145833333333 , 0.89375 )
( 0.0166666666667 , 0.9125 )
( 0.01875 , 0.914583333333 )
( 0.025 , 0.90625 )
( 0.0333333333333 , 0.914583333333 )
( 0.0395833333333 , 0.920833333333 )
( 0.0541666666667 , 0.902083333333 )
( 0.0708333333333 , 0.90625 )
( 0.0958333333333 , 0.9 )
( 0.1625 , 0.90625 )
( 0.23125 , 0.93125 )
( 0.339583333333 , 0.925 )
( 0.5125 , 0.947916666667 )
( 0.679166666667 , 0.96875 )
( 0.835416666667 , 0.9875 )
( 0.95 , 0.995833333333 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.90625 )
( 0.0104166666667 , 0.879166666667 )
( 0.0104166666667 , 0.9 )
( 0.0145833333333 , 0.904166666667 )
( 0.0145833333333 , 0.904166666667 )
( 0.0166666666667 , 0.908333333333 )
( 0.01875 , 0.91875 )
( 0.025 , 0.889583333333 )
( 0.0333333333333 , 0.916666666667 )
( 0.0395833333333 , 0.9125 )
( 0.0541666666667 , 0.9125 )
( 0.0708333333333 , 0.920833333333 )
( 0.0958333333333 , 0.908333333333 )
( 0.1625 , 0.916666666667 )
( 0.23125 , 0.929166666667 )
( 0.339583333333 , 0.9375 )
( 0.5125 , 0.935416666667 )
( 0.679166666667 , 0.966666666667 )
( 0.835416666667 , 0.98125 )
( 0.95 , 0.997916666667 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.925 )
( 0.0104166666667 , 0.9125 )
( 0.0104166666667 , 0.88125 )
( 0.0145833333333 , 0.895833333333 )
( 0.0145833333333 , 0.9 )
( 0.0166666666667 , 0.908333333333 )
( 0.01875 , 0.872916666667 )
( 0.025 , 0.902083333333 )
( 0.0333333333333 , 0.9 )
( 0.0395833333333 , 0.91875 )
( 0.0541666666667 , 0.922916666667 )
( 0.0708333333333 , 0.933333333333 )
( 0.0958333333333 , 0.925 )
( 0.1625 , 0.935416666667 )
( 0.23125 , 0.914583333333 )
( 0.339583333333 , 0.922916666667 )
( 0.5125 , 0.95625 )
( 0.679166666667 , 0.970833333333 )
( 0.835416666667 , 0.9875 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.914583333333 )
( 0.0104166666667 , 0.91875 )
( 0.0104166666667 , 0.914583333333 )
( 0.0145833333333 , 0.891666666667 )
( 0.0145833333333 , 0.910416666667 )
( 0.0166666666667 , 0.889583333333 )
( 0.01875 , 0.91875 )
( 0.025 , 0.88125 )
( 0.0333333333333 , 0.8875 )
( 0.0395833333333 , 0.927083333333 )
( 0.0541666666667 , 0.904166666667 )
( 0.0708333333333 , 0.922916666667 )
( 0.0958333333333 , 0.93125 )
( 0.1625 , 0.916666666667 )
( 0.23125 , 0.947916666667 )
( 0.339583333333 , 0.93125 )
( 0.5125 , 0.960416666667 )
( 0.679166666667 , 0.9875 )
( 0.835416666667 , 0.979166666667 )
( 0.95 , 0.997916666667 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.91875 )
( 0.0104166666667 , 0.904166666667 )
( 0.0104166666667 , 0.920833333333 )
( 0.0145833333333 , 0.90625 )
( 0.0145833333333 , 0.88125 )
( 0.0166666666667 , 0.891666666667 )
( 0.01875 , 0.90625 )
( 0.025 , 0.897916666667 )
( 0.0333333333333 , 0.910416666667 )
( 0.0395833333333 , 0.897916666667 )
( 0.0541666666667 , 0.908333333333 )
( 0.0708333333333 , 0.904166666667 )
( 0.0958333333333 , 0.916666666667 )
( 0.1625 , 0.929166666667 )
( 0.23125 , 0.925 )
( 0.339583333333 , 0.954166666667 )
( 0.5125 , 0.95625 )
( 0.679166666667 , 0.977083333333 )
( 0.835416666667 , 0.985416666667 )
( 0.95 , 0.995833333333 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.897916666667 )
( 0.0104166666667 , 0.88125 )
( 0.0104166666667 , 0.914583333333 )
( 0.0145833333333 , 0.914583333333 )
( 0.0145833333333 , 0.879166666667 )
( 0.0166666666667 , 0.90625 )
( 0.01875 , 0.945833333333 )
( 0.025 , 0.908333333333 )
( 0.0333333333333 , 0.90625 )
( 0.0395833333333 , 0.902083333333 )
( 0.0541666666667 , 0.908333333333 )
( 0.0708333333333 , 0.93125 )
( 0.0958333333333 , 0.908333333333 )
( 0.1625 , 0.91875 )
( 0.23125 , 0.960416666667 )
( 0.339583333333 , 0.947916666667 )
( 0.5125 , 0.964583333333 )
( 0.679166666667 , 0.970833333333 )
( 0.835416666667 , 0.9875 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.925 )
( 0.0104166666667 , 0.889583333333 )
( 0.0104166666667 , 0.883333333333 )
( 0.0145833333333 , 0.895833333333 )
( 0.0145833333333 , 0.908333333333 )
( 0.0166666666667 , 0.895833333333 )
( 0.01875 , 0.908333333333 )
( 0.025 , 0.885416666667 )
( 0.0333333333333 , 0.895833333333 )
( 0.0395833333333 , 0.90625 )
( 0.0541666666667 , 0.90625 )
( 0.0708333333333 , 0.922916666667 )
( 0.0958333333333 , 0.910416666667 )
( 0.1625 , 0.916666666667 )
( 0.23125 , 0.952083333333 )
( 0.339583333333 , 0.929166666667 )
( 0.5125 , 0.945833333333 )
( 0.679166666667 , 0.96875 )
( 0.835416666667 , 0.979166666667 )
( 0.95 , 0.995833333333 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.891666666667 )
( 0.0104166666667 , 0.908333333333 )
( 0.0104166666667 , 0.9125 )
( 0.0145833333333 , 0.9125 )
( 0.0145833333333 , 0.908333333333 )
( 0.0166666666667 , 0.914583333333 )
( 0.01875 , 0.90625 )
( 0.025 , 0.895833333333 )
( 0.0333333333333 , 0.902083333333 )
( 0.0395833333333 , 0.9 )
( 0.0541666666667 , 0.9 )
( 0.0708333333333 , 0.933333333333 )
( 0.0958333333333 , 0.920833333333 )
( 0.1625 , 0.929166666667 )
( 0.23125 , 0.9375 )
( 0.339583333333 , 0.95 )
( 0.5125 , 0.945833333333 )
( 0.679166666667 , 0.964583333333 )
( 0.835416666667 , 0.9875 )
( 0.95 , 0.997916666667 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.89375 )
( 0.0104166666667 , 0.885416666667 )
( 0.0104166666667 , 0.883333333333 )
( 0.0145833333333 , 0.914583333333 )
( 0.0145833333333 , 0.89375 )
( 0.0166666666667 , 0.927083333333 )
( 0.01875 , 0.902083333333 )
( 0.025 , 0.904166666667 )
( 0.0333333333333 , 0.90625 )
( 0.0395833333333 , 0.910416666667 )
( 0.0541666666667 , 0.90625 )
( 0.0708333333333 , 0.9 )
( 0.0958333333333 , 0.90625 )
( 0.1625 , 0.910416666667 )
( 0.23125 , 0.920833333333 )
( 0.339583333333 , 0.933333333333 )
( 0.5125 , 0.958333333333 )
( 0.679166666667 , 0.972916666667 )
( 0.835416666667 , 0.98125 )
( 0.95 , 0.989583333333 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.908333333333 )
( 0.0104166666667 , 0.90625 )
( 0.0104166666667 , 0.904166666667 )
( 0.0145833333333 , 0.895833333333 )
( 0.0145833333333 , 0.910416666667 )
( 0.0166666666667 , 0.895833333333 )
( 0.01875 , 0.941666666667 )
( 0.025 , 0.908333333333 )
( 0.0333333333333 , 0.895833333333 )
( 0.0395833333333 , 0.916666666667 )
( 0.0541666666667 , 0.925 )
( 0.0708333333333 , 0.910416666667 )
( 0.0958333333333 , 0.910416666667 )
( 0.1625 , 0.90625 )
( 0.23125 , 0.929166666667 )
( 0.339583333333 , 0.941666666667 )
( 0.5125 , 0.952083333333 )
( 0.679166666667 , 0.977083333333 )
( 0.835416666667 , 0.985416666667 )
( 0.95 , 0.997916666667 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.904166666667 )
( 0.0104166666667 , 0.908333333333 )
( 0.0104166666667 , 0.877083333333 )
( 0.0145833333333 , 0.9125 )
( 0.0145833333333 , 0.902083333333 )
( 0.0166666666667 , 0.904166666667 )
( 0.01875 , 0.916666666667 )
( 0.025 , 0.90625 )
( 0.0333333333333 , 0.93125 )
( 0.0395833333333 , 0.910416666667 )
( 0.0541666666667 , 0.897916666667 )
( 0.0708333333333 , 0.90625 )
( 0.0958333333333 , 0.916666666667 )
( 0.1625 , 0.920833333333 )
( 0.23125 , 0.935416666667 )
( 0.339583333333 , 0.954166666667 )
( 0.5125 , 0.958333333333 )
( 0.679166666667 , 0.975 )
( 0.835416666667 , 0.983333333333 )
( 0.95 , 0.989583333333 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=24cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.68125 )
( 0.0104166666667 , 0.729166666667 )
( 0.0104166666667 , 0.7375 )
( 0.0145833333333 , 0.795833333333 )
( 0.0145833333333 , 0.825 )
( 0.0166666666667 , 0.839583333333 )
( 0.01875 , 0.891666666667 )
( 0.025 , 0.895833333333 )
( 0.0333333333333 , 0.93125 )
( 0.0395833333333 , 0.925 )
( 0.0541666666667 , 0.95 )
( 0.0708333333333 , 0.972916666667 )
( 0.0958333333333 , 0.958333333333 )
( 0.1625 , 0.964583333333 )
( 0.23125 , 0.985416666667 )
( 0.339583333333 , 0.983333333333 )
( 0.5125 , 0.991666666667 )
( 0.679166666667 , 0.991666666667 )
( 0.835416666667 , 0.997916666667 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.764583333333 )
( 0.0104166666667 , 0.808333333333 )
( 0.0104166666667 , 0.85 )
( 0.0145833333333 , 0.854166666667 )
( 0.0145833333333 , 0.889583333333 )
( 0.0166666666667 , 0.90625 )
( 0.01875 , 0.922916666667 )
( 0.025 , 0.94375 )
( 0.0333333333333 , 0.94375 )
( 0.0395833333333 , 0.95625 )
( 0.0541666666667 , 0.960416666667 )
( 0.0708333333333 , 0.979166666667 )
( 0.0958333333333 , 0.975 )
( 0.1625 , 0.985416666667 )
( 0.23125 , 0.9875 )
( 0.339583333333 , 0.991666666667 )
( 0.5125 , 0.997916666667 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 0.997916666667 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.8375 )
( 0.0104166666667 , 0.86875 )
( 0.0104166666667 , 0.897916666667 )
( 0.0145833333333 , 0.90625 )
( 0.0145833333333 , 0.910416666667 )
( 0.0166666666667 , 0.927083333333 )
( 0.01875 , 0.945833333333 )
( 0.025 , 0.954166666667 )
( 0.0333333333333 , 0.96875 )
( 0.0395833333333 , 0.970833333333 )
( 0.0541666666667 , 0.95625 )
( 0.0708333333333 , 0.975 )
( 0.0958333333333 , 0.98125 )
( 0.1625 , 0.9875 )
( 0.23125 , 0.98125 )
( 0.339583333333 , 0.995833333333 )
( 0.5125 , 0.995833333333 )
( 0.679166666667 , 0.995833333333 )
( 0.835416666667 , 0.99375 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.90625 )
( 0.0104166666667 , 0.891666666667 )
( 0.0104166666667 , 0.910416666667 )
( 0.0145833333333 , 0.935416666667 )
( 0.0145833333333 , 0.960416666667 )
( 0.0166666666667 , 0.929166666667 )
( 0.01875 , 0.960416666667 )
( 0.025 , 0.958333333333 )
( 0.0333333333333 , 0.970833333333 )
( 0.0395833333333 , 0.972916666667 )
( 0.0541666666667 , 0.98125 )
( 0.0708333333333 , 0.977083333333 )
( 0.0958333333333 , 0.989583333333 )
( 0.1625 , 0.9875 )
( 0.23125 , 0.989583333333 )
( 0.339583333333 , 0.997916666667 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.935416666667 )
( 0.0104166666667 , 0.9 )
( 0.0104166666667 , 0.9375 )
( 0.0145833333333 , 0.945833333333 )
( 0.0145833333333 , 0.933333333333 )
( 0.0166666666667 , 0.95 )
( 0.01875 , 0.952083333333 )
( 0.025 , 0.96875 )
( 0.0333333333333 , 0.98125 )
( 0.0395833333333 , 0.964583333333 )
( 0.0541666666667 , 0.985416666667 )
( 0.0708333333333 , 0.985416666667 )
( 0.0958333333333 , 0.991666666667 )
( 0.1625 , 0.995833333333 )
( 0.23125 , 0.99375 )
( 0.339583333333 , 0.989583333333 )
( 0.5125 , 0.995833333333 )
( 0.679166666667 , 0.997916666667 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.927083333333 )
( 0.0104166666667 , 0.935416666667 )
( 0.0104166666667 , 0.958333333333 )
( 0.0145833333333 , 0.95625 )
( 0.0145833333333 , 0.958333333333 )
( 0.0166666666667 , 0.966666666667 )
( 0.01875 , 0.979166666667 )
( 0.025 , 0.979166666667 )
( 0.0333333333333 , 0.983333333333 )
( 0.0395833333333 , 0.9875 )
( 0.0541666666667 , 0.975 )
( 0.0708333333333 , 0.989583333333 )
( 0.0958333333333 , 0.985416666667 )
( 0.1625 , 0.9875 )
( 0.23125 , 0.995833333333 )
( 0.339583333333 , 0.997916666667 )
( 0.5125 , 0.997916666667 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.954166666667 )
( 0.0104166666667 , 0.94375 )
( 0.0104166666667 , 0.958333333333 )
( 0.0145833333333 , 0.970833333333 )
( 0.0145833333333 , 0.964583333333 )
( 0.0166666666667 , 0.975 )
( 0.01875 , 0.975 )
( 0.025 , 0.98125 )
( 0.0333333333333 , 0.985416666667 )
( 0.0395833333333 , 0.989583333333 )
( 0.0541666666667 , 0.99375 )
( 0.0708333333333 , 0.995833333333 )
( 0.0958333333333 , 0.997916666667 )
( 0.1625 , 0.991666666667 )
( 0.23125 , 0.997916666667 )
( 0.339583333333 , 0.99375 )
( 0.5125 , 1.0 )
( 0.679166666667 , 0.991666666667 )
( 0.835416666667 , 0.997916666667 )
( 0.95 , 0.997916666667 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.960416666667 )
( 0.0104166666667 , 0.964583333333 )
( 0.0104166666667 , 0.9625 )
( 0.0145833333333 , 0.966666666667 )
( 0.0145833333333 , 0.975 )
( 0.0166666666667 , 0.964583333333 )
( 0.01875 , 0.977083333333 )
( 0.025 , 0.985416666667 )
( 0.0333333333333 , 0.979166666667 )
( 0.0395833333333 , 0.985416666667 )
( 0.0541666666667 , 0.99375 )
( 0.0708333333333 , 0.995833333333 )
( 0.0958333333333 , 0.99375 )
( 0.1625 , 0.995833333333 )
( 0.23125 , 0.997916666667 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 0.997916666667 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.970833333333 )
( 0.0104166666667 , 0.989583333333 )
( 0.0104166666667 , 0.970833333333 )
( 0.0145833333333 , 0.983333333333 )
( 0.0145833333333 , 0.979166666667 )
( 0.0166666666667 , 0.96875 )
( 0.01875 , 0.983333333333 )
( 0.025 , 0.9875 )
( 0.0333333333333 , 0.991666666667 )
( 0.0395833333333 , 0.985416666667 )
( 0.0541666666667 , 0.991666666667 )
( 0.0708333333333 , 0.99375 )
( 0.0958333333333 , 0.989583333333 )
( 0.1625 , 0.991666666667 )
( 0.23125 , 0.985416666667 )
( 0.339583333333 , 0.997916666667 )
( 0.5125 , 0.997916666667 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.966666666667 )
( 0.0104166666667 , 0.98125 )
( 0.0104166666667 , 0.979166666667 )
( 0.0145833333333 , 0.985416666667 )
( 0.0145833333333 , 0.9875 )
( 0.0166666666667 , 0.98125 )
( 0.01875 , 0.977083333333 )
( 0.025 , 0.9875 )
( 0.0333333333333 , 0.989583333333 )
( 0.0395833333333 , 0.997916666667 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 0.983333333333 )
( 0.0958333333333 , 0.99375 )
( 0.1625 , 0.99375 )
( 0.23125 , 0.997916666667 )
( 0.339583333333 , 0.99375 )
( 0.5125 , 0.997916666667 )
( 0.679166666667 , 0.997916666667 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.98125 )
( 0.0104166666667 , 0.970833333333 )
( 0.0104166666667 , 0.977083333333 )
( 0.0145833333333 , 0.983333333333 )
( 0.0145833333333 , 0.991666666667 )
( 0.0166666666667 , 0.979166666667 )
( 0.01875 , 0.99375 )
( 0.025 , 1.0 )
( 0.0333333333333 , 0.991666666667 )
( 0.0395833333333 , 0.9875 )
( 0.0541666666667 , 0.991666666667 )
( 0.0708333333333 , 0.997916666667 )
( 0.0958333333333 , 0.997916666667 )
( 0.1625 , 0.995833333333 )
( 0.23125 , 0.995833333333 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 0.997916666667 )
( 0.835416666667 , 0.997916666667 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.972916666667 )
( 0.0104166666667 , 0.983333333333 )
( 0.0104166666667 , 0.9875 )
( 0.0145833333333 , 0.991666666667 )
( 0.0145833333333 , 0.989583333333 )
( 0.0166666666667 , 0.975 )
( 0.01875 , 0.99375 )
( 0.025 , 0.995833333333 )
( 0.0333333333333 , 0.991666666667 )
( 0.0395833333333 , 0.99375 )
( 0.0541666666667 , 0.995833333333 )
( 0.0708333333333 , 0.995833333333 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 0.995833333333 )
( 0.23125 , 0.995833333333 )
( 0.339583333333 , 1.0 )
( 0.5125 , 0.997916666667 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.983333333333 )
( 0.0104166666667 , 0.977083333333 )
( 0.0104166666667 , 0.979166666667 )
( 0.0145833333333 , 0.9875 )
( 0.0145833333333 , 0.99375 )
( 0.0166666666667 , 0.989583333333 )
( 0.01875 , 0.99375 )
( 0.025 , 0.995833333333 )
( 0.0333333333333 , 0.995833333333 )
( 0.0395833333333 , 0.9875 )
( 0.0541666666667 , 0.995833333333 )
( 0.0708333333333 , 0.997916666667 )
( 0.0958333333333 , 0.995833333333 )
( 0.1625 , 0.99375 )
( 0.23125 , 1.0 )
( 0.339583333333 , 0.997916666667 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.977083333333 )
( 0.0104166666667 , 0.983333333333 )
( 0.0104166666667 , 0.985416666667 )
( 0.0145833333333 , 0.989583333333 )
( 0.0145833333333 , 0.983333333333 )
( 0.0166666666667 , 0.9875 )
( 0.01875 , 0.995833333333 )
( 0.025 , 1.0 )
( 0.0333333333333 , 0.989583333333 )
( 0.0395833333333 , 0.99375 )
( 0.0541666666667 , 0.995833333333 )
( 0.0708333333333 , 0.995833333333 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 0.997916666667 )
( 0.23125 , 0.99375 )
( 0.339583333333 , 1.0 )
( 0.5125 , 0.997916666667 )
( 0.679166666667 , 0.997916666667 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.985416666667 )
( 0.0104166666667 , 0.98125 )
( 0.0104166666667 , 0.989583333333 )
( 0.0145833333333 , 0.983333333333 )
( 0.0145833333333 , 0.989583333333 )
( 0.0166666666667 , 0.989583333333 )
( 0.01875 , 0.983333333333 )
( 0.025 , 0.99375 )
( 0.0333333333333 , 0.991666666667 )
( 0.0395833333333 , 0.995833333333 )
( 0.0541666666667 , 0.995833333333 )
( 0.0708333333333 , 0.995833333333 )
( 0.0958333333333 , 0.995833333333 )
( 0.1625 , 0.989583333333 )
( 0.23125 , 0.997916666667 )
( 0.339583333333 , 0.99375 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.98125 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 0.9875 )
( 0.0145833333333 , 0.995833333333 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 0.985416666667 )
( 0.01875 , 0.9875 )
( 0.025 , 0.99375 )
( 0.0333333333333 , 0.99375 )
( 0.0395833333333 , 0.997916666667 )
( 0.0541666666667 , 0.99375 )
( 0.0708333333333 , 0.995833333333 )
( 0.0958333333333 , 0.99375 )
( 0.1625 , 0.99375 )
( 0.23125 , 0.991666666667 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.983333333333 )
( 0.0104166666667 , 0.99375 )
( 0.0104166666667 , 0.995833333333 )
( 0.0145833333333 , 0.989583333333 )
( 0.0145833333333 , 0.991666666667 )
( 0.0166666666667 , 0.99375 )
( 0.01875 , 0.991666666667 )
( 0.025 , 0.995833333333 )
( 0.0333333333333 , 0.99375 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 0.995833333333 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 0.997916666667 )
( 0.1625 , 0.99375 )
( 0.23125 , 0.995833333333 )
( 0.339583333333 , 0.995833333333 )
( 0.5125 , 1.0 )
( 0.679166666667 , 0.997916666667 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.985416666667 )
( 0.0104166666667 , 0.99375 )
( 0.0104166666667 , 0.991666666667 )
( 0.0145833333333 , 0.991666666667 )
( 0.0145833333333 , 0.99375 )
( 0.0166666666667 , 0.985416666667 )
( 0.01875 , 0.99375 )
( 0.025 , 0.991666666667 )
( 0.0333333333333 , 0.995833333333 )
( 0.0395833333333 , 0.995833333333 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 0.997916666667 )
( 0.0958333333333 , 0.997916666667 )
( 0.1625 , 0.995833333333 )
( 0.23125 , 1.0 )
( 0.339583333333 , 0.995833333333 )
( 0.5125 , 0.995833333333 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 0.997916666667 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.991666666667 )
( 0.0104166666667 , 0.991666666667 )
( 0.0104166666667 , 0.991666666667 )
( 0.0145833333333 , 0.995833333333 )
( 0.0145833333333 , 0.99375 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 0.997916666667 )
( 0.025 , 0.995833333333 )
( 0.0333333333333 , 0.99375 )
( 0.0395833333333 , 0.995833333333 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 0.997916666667 )
( 0.0958333333333 , 0.997916666667 )
( 0.1625 , 0.99375 )
( 0.23125 , 0.995833333333 )
( 0.339583333333 , 0.997916666667 )
( 0.5125 , 1.0 )
( 0.679166666667 , 0.997916666667 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.989583333333 )
( 0.0104166666667 , 0.99375 )
( 0.0104166666667 , 0.995833333333 )
( 0.0145833333333 , 0.991666666667 )
( 0.0145833333333 , 0.995833333333 )
( 0.0166666666667 , 0.995833333333 )
( 0.01875 , 0.99375 )
( 0.025 , 0.995833333333 )
( 0.0333333333333 , 0.995833333333 )
( 0.0395833333333 , 0.995833333333 )
( 0.0541666666667 , 0.99375 )
( 0.0708333333333 , 0.995833333333 )
( 0.0958333333333 , 0.997916666667 )
( 0.1625 , 0.997916666667 )
( 0.23125 , 0.995833333333 )
( 0.339583333333 , 0.997916666667 )
( 0.5125 , 0.995833333333 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.9875 )
( 0.0104166666667 , 0.989583333333 )
( 0.0104166666667 , 0.995833333333 )
( 0.0145833333333 , 0.995833333333 )
( 0.0145833333333 , 0.997916666667 )
( 0.0166666666667 , 0.991666666667 )
( 0.01875 , 1.0 )
( 0.025 , 0.99375 )
( 0.0333333333333 , 0.997916666667 )
( 0.0395833333333 , 0.997916666667 )
( 0.0541666666667 , 0.995833333333 )
( 0.0708333333333 , 0.995833333333 )
( 0.0958333333333 , 0.99375 )
( 0.1625 , 0.99375 )
( 0.23125 , 1.0 )
( 0.339583333333 , 0.997916666667 )
( 0.5125 , 0.997916666667 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=24cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0166666666667 , 0.0166666666667 )
( 0.01875 , 0.01875 )
( 0.025 , 0.025 )
( 0.0333333333333 , 0.0333333333333 )
( 0.0395833333333 , 0.0395833333333 )
( 0.0541666666667 , 0.0541666666667 )
( 0.0708333333333 , 0.0708333333333 )
( 0.0958333333333 , 0.0958333333333 )
( 0.1625 , 0.1625 )
( 0.23125 , 0.23125 )
( 0.339583333333 , 0.339583333333 )
( 0.5125 , 0.5125 )
( 0.679166666667 , 0.679166666667 )
( 0.835416666667 , 0.835416666667 )
( 0.95 , 0.95 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0166666666667 , 0.0166666666667 )
( 0.01875 , 0.01875 )
( 0.025 , 0.025 )
( 0.0333333333333 , 0.0333333333333 )
( 0.0395833333333 , 0.0395833333333 )
( 0.0541666666667 , 0.0541666666667 )
( 0.0708333333333 , 0.0708333333333 )
( 0.0958333333333 , 0.0958333333333 )
( 0.1625 , 0.1625 )
( 0.23125 , 0.23125 )
( 0.339583333333 , 0.339583333333 )
( 0.5125 , 0.5125 )
( 0.679166666667 , 0.679166666667 )
( 0.835416666667 , 0.835416666667 )
( 0.95 , 0.95 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0166666666667 , 0.0166666666667 )
( 0.01875 , 0.01875 )
( 0.025 , 0.025 )
( 0.0333333333333 , 0.0333333333333 )
( 0.0395833333333 , 0.0395833333333 )
( 0.0541666666667 , 0.0541666666667 )
( 0.0708333333333 , 0.0708333333333 )
( 0.0958333333333 , 0.0958333333333 )
( 0.1625 , 0.1625 )
( 0.23125 , 0.23125 )
( 0.339583333333 , 0.339583333333 )
( 0.5125 , 0.5125 )
( 0.679166666667 , 0.679166666667 )
( 0.835416666667 , 0.835416666667 )
( 0.95 , 0.95 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0166666666667 , 0.0166666666667 )
( 0.01875 , 0.01875 )
( 0.025 , 0.025 )
( 0.0333333333333 , 0.0333333333333 )
( 0.0395833333333 , 0.0395833333333 )
( 0.0541666666667 , 0.0541666666667 )
( 0.0708333333333 , 0.0708333333333 )
( 0.0958333333333 , 0.0958333333333 )
( 0.1625 , 0.1625 )
( 0.23125 , 0.23125 )
( 0.339583333333 , 0.339583333333 )
( 0.5125 , 0.5125 )
( 0.679166666667 , 0.679166666667 )
( 0.835416666667 , 0.835416666667 )
( 0.95 , 0.95 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0166666666667 , 0.0166666666667 )
( 0.01875 , 0.01875 )
( 0.025 , 0.025 )
( 0.0333333333333 , 0.0333333333333 )
( 0.0395833333333 , 0.0395833333333 )
( 0.0541666666667 , 0.0541666666667 )
( 0.0708333333333 , 0.0708333333333 )
( 0.0958333333333 , 0.0958333333333 )
( 0.1625 , 0.1625 )
( 0.23125 , 0.23125 )
( 0.339583333333 , 0.339583333333 )
( 0.5125 , 0.5125 )
( 0.679166666667 , 0.679166666667 )
( 0.835416666667 , 0.835416666667 )
( 0.95 , 0.95 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0166666666667 , 0.0166666666667 )
( 0.01875 , 0.01875 )
( 0.025 , 0.025 )
( 0.0333333333333 , 0.0333333333333 )
( 0.0395833333333 , 0.0395833333333 )
( 0.0541666666667 , 0.0541666666667 )
( 0.0708333333333 , 0.0708333333333 )
( 0.0958333333333 , 0.0958333333333 )
( 0.1625 , 0.1625 )
( 0.23125 , 0.23125 )
( 0.339583333333 , 0.339583333333 )
( 0.5125 , 0.5125 )
( 0.679166666667 , 0.679166666667 )
( 0.835416666667 , 0.835416666667 )
( 0.95 , 0.95 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0166666666667 , 0.0166666666667 )
( 0.01875 , 0.01875 )
( 0.025 , 0.025 )
( 0.0333333333333 , 0.0333333333333 )
( 0.0395833333333 , 0.0395833333333 )
( 0.0541666666667 , 0.0541666666667 )
( 0.0708333333333 , 0.0708333333333 )
( 0.0958333333333 , 0.0958333333333 )
( 0.1625 , 0.1625 )
( 0.23125 , 0.23125 )
( 0.339583333333 , 0.339583333333 )
( 0.5125 , 0.5125 )
( 0.679166666667 , 0.679166666667 )
( 0.835416666667 , 0.835416666667 )
( 0.95 , 0.95 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0166666666667 , 0.0166666666667 )
( 0.01875 , 0.01875 )
( 0.025 , 0.025 )
( 0.0333333333333 , 0.0333333333333 )
( 0.0395833333333 , 0.0395833333333 )
( 0.0541666666667 , 0.0541666666667 )
( 0.0708333333333 , 0.0708333333333 )
( 0.0958333333333 , 0.0958333333333 )
( 0.1625 , 0.1625 )
( 0.23125 , 0.23125 )
( 0.339583333333 , 0.339583333333 )
( 0.5125 , 0.5125 )
( 0.679166666667 , 0.679166666667 )
( 0.835416666667 , 0.835416666667 )
( 0.95 , 0.95 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0166666666667 , 0.0166666666667 )
( 0.01875 , 0.01875 )
( 0.025 , 0.025 )
( 0.0333333333333 , 0.0333333333333 )
( 0.0395833333333 , 0.0395833333333 )
( 0.0541666666667 , 0.0541666666667 )
( 0.0708333333333 , 0.0708333333333 )
( 0.0958333333333 , 0.0958333333333 )
( 0.1625 , 0.1625 )
( 0.23125 , 0.23125 )
( 0.339583333333 , 0.339583333333 )
( 0.5125 , 0.5125 )
( 0.679166666667 , 0.679166666667 )
( 0.835416666667 , 0.835416666667 )
( 0.95 , 0.95 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0104166666667 , 0.0104166666667 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.0166666666667 , 0.0166666666667 )
( 0.01875 , 0.01875 )
( 0.025 , 0.025 )
( 0.0333333333333 , 0.0333333333333 )
( 0.0395833333333 , 0.0395833333333 )
( 0.0541666666667 , 0.0541666666667 )
( 0.0708333333333 , 0.0708333333333 )
( 0.0958333333333 , 0.0958333333333 )
( 0.1625 , 0.1625 )
( 0.23125 , 0.23125 )
( 0.339583333333 , 0.339583333333 )
( 0.5125 , 0.5125 )
( 0.679166666667 , 0.679166666667 )
( 0.835416666667 , 0.835416666667 )
( 0.95 , 0.95 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=24cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0104166666667 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.0166666666667 , 1.0 )
( 0.01875 , 1.0 )
( 0.025 , 1.0 )
( 0.0333333333333 , 1.0 )
( 0.0395833333333 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0708333333333 , 1.0 )
( 0.0958333333333 , 1.0 )
( 0.1625 , 1.0 )
( 0.23125 , 1.0 )
( 0.339583333333 , 1.0 )
( 0.5125 , 1.0 )
( 0.679166666667 , 1.0 )
( 0.835416666667 , 1.0 )
( 0.95 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=27cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=9,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.374485596708 )
( 0.0144032921811 , 0.388888888889 )
( 0.0144032921811 , 0.481481481481 )
( 0.0144032921811 , 0.508230452675 )
( 0.0144032921811 , 0.56378600823 )
( 0.0144032921811 , 0.609053497942 )
( 0.0144032921811 , 0.625514403292 )
( 0.0144032921811 , 0.633744855967 )
( 0.0144032921811 , 0.658436213992 )
( 0.0164609053498 , 0.646090534979 )
( 0.0164609053498 , 0.689300411523 )
( 0.0164609053498 , 0.648148148148 )
( 0.0205761316872 , 0.641975308642 )
( 0.0267489711934 , 0.679012345679 )
( 0.0432098765432 , 0.707818930041 )
( 0.0905349794239 , 0.695473251029 )
( 0.207818930041 , 0.736625514403 )
( 0.415637860082 , 0.866255144033 )
( 0.69341563786 , 0.91975308642 )
( 0.909465020576 , 0.973251028807 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.477366255144 )
( 0.0144032921811 , 0.5329218107 )
( 0.0144032921811 , 0.530864197531 )
( 0.0144032921811 , 0.559670781893 )
( 0.0144032921811 , 0.617283950617 )
( 0.0144032921811 , 0.652263374486 )
( 0.0144032921811 , 0.656378600823 )
( 0.0144032921811 , 0.666666666667 )
( 0.0144032921811 , 0.697530864198 )
( 0.0164609053498 , 0.664609053498 )
( 0.0164609053498 , 0.666666666667 )
( 0.0164609053498 , 0.681069958848 )
( 0.0205761316872 , 0.742798353909 )
( 0.0267489711934 , 0.689300411523 )
( 0.0432098765432 , 0.718106995885 )
( 0.0905349794239 , 0.718106995885 )
( 0.207818930041 , 0.757201646091 )
( 0.415637860082 , 0.818930041152 )
( 0.69341563786 , 0.921810699588 )
( 0.909465020576 , 0.981481481481 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.51646090535 )
( 0.0144032921811 , 0.576131687243 )
( 0.0144032921811 , 0.584362139918 )
( 0.0144032921811 , 0.639917695473 )
( 0.0144032921811 , 0.644032921811 )
( 0.0144032921811 , 0.687242798354 )
( 0.0144032921811 , 0.707818930041 )
( 0.0144032921811 , 0.687242798354 )
( 0.0144032921811 , 0.70987654321 )
( 0.0164609053498 , 0.662551440329 )
( 0.0164609053498 , 0.674897119342 )
( 0.0164609053498 , 0.70987654321 )
( 0.0205761316872 , 0.670781893004 )
( 0.0267489711934 , 0.718106995885 )
( 0.0432098765432 , 0.664609053498 )
( 0.0905349794239 , 0.674897119342 )
( 0.207818930041 , 0.769547325103 )
( 0.415637860082 , 0.827160493827 )
( 0.69341563786 , 0.907407407407 )
( 0.909465020576 , 0.958847736626 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.611111111111 )
( 0.0144032921811 , 0.590534979424 )
( 0.0144032921811 , 0.652263374486 )
( 0.0144032921811 , 0.619341563786 )
( 0.0144032921811 , 0.648148148148 )
( 0.0144032921811 , 0.724279835391 )
( 0.0144032921811 , 0.674897119342 )
( 0.0144032921811 , 0.672839506173 )
( 0.0144032921811 , 0.70987654321 )
( 0.0164609053498 , 0.681069958848 )
( 0.0164609053498 , 0.691358024691 )
( 0.0164609053498 , 0.685185185185 )
( 0.0205761316872 , 0.670781893004 )
( 0.0267489711934 , 0.705761316872 )
( 0.0432098765432 , 0.72633744856 )
( 0.0905349794239 , 0.742798353909 )
( 0.207818930041 , 0.755144032922 )
( 0.415637860082 , 0.808641975309 )
( 0.69341563786 , 0.913580246914 )
( 0.909465020576 , 0.989711934156 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.631687242798 )
( 0.0144032921811 , 0.650205761317 )
( 0.0144032921811 , 0.681069958848 )
( 0.0144032921811 , 0.650205761317 )
( 0.0144032921811 , 0.662551440329 )
( 0.0144032921811 , 0.664609053498 )
( 0.0144032921811 , 0.652263374486 )
( 0.0144032921811 , 0.701646090535 )
( 0.0144032921811 , 0.687242798354 )
( 0.0164609053498 , 0.681069958848 )
( 0.0164609053498 , 0.658436213992 )
( 0.0164609053498 , 0.674897119342 )
( 0.0205761316872 , 0.703703703704 )
( 0.0267489711934 , 0.699588477366 )
( 0.0432098765432 , 0.658436213992 )
( 0.0905349794239 , 0.738683127572 )
( 0.207818930041 , 0.757201646091 )
( 0.415637860082 , 0.818930041152 )
( 0.69341563786 , 0.915637860082 )
( 0.909465020576 , 0.971193415638 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.66049382716 )
( 0.0144032921811 , 0.679012345679 )
( 0.0144032921811 , 0.67695473251 )
( 0.0144032921811 , 0.668724279835 )
( 0.0144032921811 , 0.641975308642 )
( 0.0144032921811 , 0.674897119342 )
( 0.0144032921811 , 0.713991769547 )
( 0.0144032921811 , 0.711934156379 )
( 0.0144032921811 , 0.689300411523 )
( 0.0164609053498 , 0.718106995885 )
( 0.0164609053498 , 0.681069958848 )
( 0.0164609053498 , 0.699588477366 )
( 0.0205761316872 , 0.718106995885 )
( 0.0267489711934 , 0.740740740741 )
( 0.0432098765432 , 0.70987654321 )
( 0.0905349794239 , 0.734567901235 )
( 0.207818930041 , 0.765432098765 )
( 0.415637860082 , 0.827160493827 )
( 0.69341563786 , 0.913580246914 )
( 0.909465020576 , 0.9670781893 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.662551440329 )
( 0.0144032921811 , 0.646090534979 )
( 0.0144032921811 , 0.656378600823 )
( 0.0144032921811 , 0.683127572016 )
( 0.0144032921811 , 0.691358024691 )
( 0.0144032921811 , 0.689300411523 )
( 0.0144032921811 , 0.666666666667 )
( 0.0144032921811 , 0.703703703704 )
( 0.0144032921811 , 0.732510288066 )
( 0.0164609053498 , 0.683127572016 )
( 0.0164609053498 , 0.691358024691 )
( 0.0164609053498 , 0.718106995885 )
( 0.0205761316872 , 0.711934156379 )
( 0.0267489711934 , 0.689300411523 )
( 0.0432098765432 , 0.736625514403 )
( 0.0905349794239 , 0.736625514403 )
( 0.207818930041 , 0.792181069959 )
( 0.415637860082 , 0.82304526749 )
( 0.69341563786 , 0.90329218107 )
( 0.909465020576 , 0.981481481481 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.672839506173 )
( 0.0144032921811 , 0.703703703704 )
( 0.0144032921811 , 0.707818930041 )
( 0.0144032921811 , 0.69341563786 )
( 0.0144032921811 , 0.705761316872 )
( 0.0144032921811 , 0.670781893004 )
( 0.0144032921811 , 0.70987654321 )
( 0.0144032921811 , 0.668724279835 )
( 0.0144032921811 , 0.72633744856 )
( 0.0164609053498 , 0.70987654321 )
( 0.0164609053498 , 0.69341563786 )
( 0.0164609053498 , 0.705761316872 )
( 0.0205761316872 , 0.716049382716 )
( 0.0267489711934 , 0.687242798354 )
( 0.0432098765432 , 0.707818930041 )
( 0.0905349794239 , 0.697530864198 )
( 0.207818930041 , 0.792181069959 )
( 0.415637860082 , 0.847736625514 )
( 0.69341563786 , 0.905349794239 )
( 0.909465020576 , 0.960905349794 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.668724279835 )
( 0.0144032921811 , 0.691358024691 )
( 0.0144032921811 , 0.697530864198 )
( 0.0144032921811 , 0.646090534979 )
( 0.0144032921811 , 0.705761316872 )
( 0.0144032921811 , 0.656378600823 )
( 0.0144032921811 , 0.705761316872 )
( 0.0144032921811 , 0.691358024691 )
( 0.0144032921811 , 0.705761316872 )
( 0.0164609053498 , 0.679012345679 )
( 0.0164609053498 , 0.697530864198 )
( 0.0164609053498 , 0.687242798354 )
( 0.0205761316872 , 0.674897119342 )
( 0.0267489711934 , 0.722222222222 )
( 0.0432098765432 , 0.718106995885 )
( 0.0905349794239 , 0.732510288066 )
( 0.207818930041 , 0.77366255144 )
( 0.415637860082 , 0.841563786008 )
( 0.69341563786 , 0.91975308642 )
( 0.909465020576 , 0.973251028807 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.633744855967 )
( 0.0144032921811 , 0.713991769547 )
( 0.0144032921811 , 0.66049382716 )
( 0.0144032921811 , 0.70987654321 )
( 0.0144032921811 , 0.656378600823 )
( 0.0144032921811 , 0.679012345679 )
( 0.0144032921811 , 0.713991769547 )
( 0.0144032921811 , 0.69341563786 )
( 0.0144032921811 , 0.716049382716 )
( 0.0164609053498 , 0.716049382716 )
( 0.0164609053498 , 0.732510288066 )
( 0.0164609053498 , 0.703703703704 )
( 0.0205761316872 , 0.742798353909 )
( 0.0267489711934 , 0.718106995885 )
( 0.0432098765432 , 0.720164609053 )
( 0.0905349794239 , 0.734567901235 )
( 0.207818930041 , 0.808641975309 )
( 0.415637860082 , 0.862139917695 )
( 0.69341563786 , 0.909465020576 )
( 0.909465020576 , 0.981481481481 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.637860082305 )
( 0.0144032921811 , 0.697530864198 )
( 0.0144032921811 , 0.679012345679 )
( 0.0144032921811 , 0.724279835391 )
( 0.0144032921811 , 0.662551440329 )
( 0.0144032921811 , 0.699588477366 )
( 0.0144032921811 , 0.703703703704 )
( 0.0144032921811 , 0.732510288066 )
( 0.0144032921811 , 0.707818930041 )
( 0.0164609053498 , 0.728395061728 )
( 0.0164609053498 , 0.666666666667 )
( 0.0164609053498 , 0.711934156379 )
( 0.0205761316872 , 0.703703703704 )
( 0.0267489711934 , 0.713991769547 )
( 0.0432098765432 , 0.716049382716 )
( 0.0905349794239 , 0.720164609053 )
( 0.207818930041 , 0.753086419753 )
( 0.415637860082 , 0.835390946502 )
( 0.69341563786 , 0.905349794239 )
( 0.909465020576 , 0.9670781893 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.699588477366 )
( 0.0144032921811 , 0.685185185185 )
( 0.0144032921811 , 0.699588477366 )
( 0.0144032921811 , 0.685185185185 )
( 0.0144032921811 , 0.703703703704 )
( 0.0144032921811 , 0.72633744856 )
( 0.0144032921811 , 0.69341563786 )
( 0.0144032921811 , 0.724279835391 )
( 0.0144032921811 , 0.699588477366 )
( 0.0164609053498 , 0.720164609053 )
( 0.0164609053498 , 0.711934156379 )
( 0.0164609053498 , 0.730452674897 )
( 0.0205761316872 , 0.705761316872 )
( 0.0267489711934 , 0.716049382716 )
( 0.0432098765432 , 0.716049382716 )
( 0.0905349794239 , 0.742798353909 )
( 0.207818930041 , 0.767489711934 )
( 0.415637860082 , 0.82304526749 )
( 0.69341563786 , 0.915637860082 )
( 0.909465020576 , 0.9670781893 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.648148148148 )
( 0.0144032921811 , 0.697530864198 )
( 0.0144032921811 , 0.681069958848 )
( 0.0144032921811 , 0.705761316872 )
( 0.0144032921811 , 0.718106995885 )
( 0.0144032921811 , 0.648148148148 )
( 0.0144032921811 , 0.683127572016 )
( 0.0144032921811 , 0.66049382716 )
( 0.0144032921811 , 0.716049382716 )
( 0.0164609053498 , 0.697530864198 )
( 0.0164609053498 , 0.724279835391 )
( 0.0164609053498 , 0.639917695473 )
( 0.0205761316872 , 0.687242798354 )
( 0.0267489711934 , 0.716049382716 )
( 0.0432098765432 , 0.722222222222 )
( 0.0905349794239 , 0.748971193416 )
( 0.207818930041 , 0.761316872428 )
( 0.415637860082 , 0.798353909465 )
( 0.69341563786 , 0.921810699588 )
( 0.909465020576 , 0.969135802469 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.722222222222 )
( 0.0144032921811 , 0.703703703704 )
( 0.0144032921811 , 0.70987654321 )
( 0.0144032921811 , 0.650205761317 )
( 0.0144032921811 , 0.713991769547 )
( 0.0144032921811 , 0.705761316872 )
( 0.0144032921811 , 0.699588477366 )
( 0.0144032921811 , 0.703703703704 )
( 0.0144032921811 , 0.746913580247 )
( 0.0164609053498 , 0.689300411523 )
( 0.0164609053498 , 0.668724279835 )
( 0.0164609053498 , 0.711934156379 )
( 0.0205761316872 , 0.711934156379 )
( 0.0267489711934 , 0.699588477366 )
( 0.0432098765432 , 0.720164609053 )
( 0.0905349794239 , 0.730452674897 )
( 0.207818930041 , 0.77366255144 )
( 0.415637860082 , 0.82304526749 )
( 0.69341563786 , 0.895061728395 )
( 0.909465020576 , 0.979423868313 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.744855967078 )
( 0.0144032921811 , 0.658436213992 )
( 0.0144032921811 , 0.703703703704 )
( 0.0144032921811 , 0.732510288066 )
( 0.0144032921811 , 0.681069958848 )
( 0.0144032921811 , 0.713991769547 )
( 0.0144032921811 , 0.740740740741 )
( 0.0144032921811 , 0.707818930041 )
( 0.0144032921811 , 0.734567901235 )
( 0.0164609053498 , 0.703703703704 )
( 0.0164609053498 , 0.69341563786 )
( 0.0164609053498 , 0.713991769547 )
( 0.0205761316872 , 0.716049382716 )
( 0.0267489711934 , 0.724279835391 )
( 0.0432098765432 , 0.734567901235 )
( 0.0905349794239 , 0.751028806584 )
( 0.207818930041 , 0.757201646091 )
( 0.415637860082 , 0.820987654321 )
( 0.69341563786 , 0.911522633745 )
( 0.909465020576 , 0.971193415638 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.744855967078 )
( 0.0144032921811 , 0.736625514403 )
( 0.0144032921811 , 0.674897119342 )
( 0.0144032921811 , 0.701646090535 )
( 0.0144032921811 , 0.683127572016 )
( 0.0144032921811 , 0.685185185185 )
( 0.0144032921811 , 0.695473251029 )
( 0.0144032921811 , 0.672839506173 )
( 0.0144032921811 , 0.666666666667 )
( 0.0164609053498 , 0.707818930041 )
( 0.0164609053498 , 0.740740740741 )
( 0.0164609053498 , 0.740740740741 )
( 0.0205761316872 , 0.699588477366 )
( 0.0267489711934 , 0.699588477366 )
( 0.0432098765432 , 0.742798353909 )
( 0.0905349794239 , 0.713991769547 )
( 0.207818930041 , 0.781893004115 )
( 0.415637860082 , 0.825102880658 )
( 0.69341563786 , 0.907407407407 )
( 0.909465020576 , 0.979423868313 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.713991769547 )
( 0.0144032921811 , 0.695473251029 )
( 0.0144032921811 , 0.668724279835 )
( 0.0144032921811 , 0.713991769547 )
( 0.0144032921811 , 0.70987654321 )
( 0.0144032921811 , 0.672839506173 )
( 0.0144032921811 , 0.703703703704 )
( 0.0144032921811 , 0.699588477366 )
( 0.0144032921811 , 0.699588477366 )
( 0.0164609053498 , 0.713991769547 )
( 0.0164609053498 , 0.685185185185 )
( 0.0164609053498 , 0.716049382716 )
( 0.0205761316872 , 0.718106995885 )
( 0.0267489711934 , 0.728395061728 )
( 0.0432098765432 , 0.713991769547 )
( 0.0905349794239 , 0.720164609053 )
( 0.207818930041 , 0.769547325103 )
( 0.415637860082 , 0.829218106996 )
( 0.69341563786 , 0.911522633745 )
( 0.909465020576 , 0.979423868313 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.683127572016 )
( 0.0144032921811 , 0.703703703704 )
( 0.0144032921811 , 0.728395061728 )
( 0.0144032921811 , 0.713991769547 )
( 0.0144032921811 , 0.679012345679 )
( 0.0144032921811 , 0.685185185185 )
( 0.0144032921811 , 0.707818930041 )
( 0.0144032921811 , 0.713991769547 )
( 0.0144032921811 , 0.697530864198 )
( 0.0164609053498 , 0.672839506173 )
( 0.0164609053498 , 0.707818930041 )
( 0.0164609053498 , 0.713991769547 )
( 0.0205761316872 , 0.746913580247 )
( 0.0267489711934 , 0.664609053498 )
( 0.0432098765432 , 0.732510288066 )
( 0.0905349794239 , 0.748971193416 )
( 0.207818930041 , 0.779835390947 )
( 0.415637860082 , 0.837448559671 )
( 0.69341563786 , 0.911522633745 )
( 0.909465020576 , 0.975308641975 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.691358024691 )
( 0.0144032921811 , 0.695473251029 )
( 0.0144032921811 , 0.699588477366 )
( 0.0144032921811 , 0.742798353909 )
( 0.0144032921811 , 0.728395061728 )
( 0.0144032921811 , 0.670781893004 )
( 0.0144032921811 , 0.730452674897 )
( 0.0144032921811 , 0.668724279835 )
( 0.0144032921811 , 0.711934156379 )
( 0.0164609053498 , 0.697530864198 )
( 0.0164609053498 , 0.707818930041 )
( 0.0164609053498 , 0.716049382716 )
( 0.0205761316872 , 0.724279835391 )
( 0.0267489711934 , 0.732510288066 )
( 0.0432098765432 , 0.742798353909 )
( 0.0905349794239 , 0.72633744856 )
( 0.207818930041 , 0.788065843621 )
( 0.415637860082 , 0.849794238683 )
( 0.69341563786 , 0.927983539095 )
( 0.909465020576 , 0.977366255144 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.691358024691 )
( 0.0144032921811 , 0.728395061728 )
( 0.0144032921811 , 0.689300411523 )
( 0.0144032921811 , 0.670781893004 )
( 0.0144032921811 , 0.683127572016 )
( 0.0144032921811 , 0.703703703704 )
( 0.0144032921811 , 0.689300411523 )
( 0.0144032921811 , 0.707818930041 )
( 0.0144032921811 , 0.691358024691 )
( 0.0164609053498 , 0.701646090535 )
( 0.0164609053498 , 0.72633744856 )
( 0.0164609053498 , 0.722222222222 )
( 0.0205761316872 , 0.722222222222 )
( 0.0267489711934 , 0.734567901235 )
( 0.0432098765432 , 0.746913580247 )
( 0.0905349794239 , 0.72633744856 )
( 0.207818930041 , 0.761316872428 )
( 0.415637860082 , 0.80658436214 )
( 0.69341563786 , 0.913580246914 )
( 0.909465020576 , 0.973251028807 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.722222222222 )
( 0.0144032921811 , 0.69341563786 )
( 0.0144032921811 , 0.711934156379 )
( 0.0144032921811 , 0.699588477366 )
( 0.0144032921811 , 0.705761316872 )
( 0.0144032921811 , 0.691358024691 )
( 0.0144032921811 , 0.701646090535 )
( 0.0144032921811 , 0.70987654321 )
( 0.0144032921811 , 0.711934156379 )
( 0.0164609053498 , 0.734567901235 )
( 0.0164609053498 , 0.728395061728 )
( 0.0164609053498 , 0.724279835391 )
( 0.0205761316872 , 0.724279835391 )
( 0.0267489711934 , 0.742798353909 )
( 0.0432098765432 , 0.738683127572 )
( 0.0905349794239 , 0.748971193416 )
( 0.207818930041 , 0.79012345679 )
( 0.415637860082 , 0.82304526749 )
( 0.69341563786 , 0.893004115226 )
( 0.909465020576 , 0.969135802469 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=27cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0164609053498 )
( 0.0144032921811 , 0.0185185185185 )
( 0.0144032921811 , 0.0246913580247 )
( 0.0144032921811 , 0.0349794238683 )
( 0.0144032921811 , 0.0555555555556 )
( 0.0144032921811 , 0.09670781893 )
( 0.0144032921811 , 0.123456790123 )
( 0.0164609053498 , 0.16049382716 )
( 0.0164609053498 , 0.216049382716 )
( 0.0164609053498 , 0.275720164609 )
( 0.0205761316872 , 0.368312757202 )
( 0.0267489711934 , 0.48353909465 )
( 0.0432098765432 , 0.553497942387 )
( 0.0905349794239 , 0.668724279835 )
( 0.207818930041 , 0.796296296296 )
( 0.415637860082 , 0.858024691358 )
( 0.69341563786 , 0.930041152263 )
( 0.909465020576 , 0.987654320988 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0185185185185 )
( 0.0144032921811 , 0.0267489711934 )
( 0.0144032921811 , 0.022633744856 )
( 0.0144032921811 , 0.0473251028807 )
( 0.0144032921811 , 0.0514403292181 )
( 0.0144032921811 , 0.0884773662551 )
( 0.0144032921811 , 0.115226337449 )
( 0.0144032921811 , 0.187242798354 )
( 0.0164609053498 , 0.216049382716 )
( 0.0164609053498 , 0.292181069959 )
( 0.0164609053498 , 0.378600823045 )
( 0.0205761316872 , 0.452674897119 )
( 0.0267489711934 , 0.574074074074 )
( 0.0432098765432 , 0.633744855967 )
( 0.0905349794239 , 0.705761316872 )
( 0.207818930041 , 0.804526748971 )
( 0.415637860082 , 0.884773662551 )
( 0.69341563786 , 0.962962962963 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0267489711934 )
( 0.0144032921811 , 0.0349794238683 )
( 0.0144032921811 , 0.0329218106996 )
( 0.0144032921811 , 0.0637860082305 )
( 0.0144032921811 , 0.0925925925926 )
( 0.0144032921811 , 0.121399176955 )
( 0.0144032921811 , 0.164609053498 )
( 0.0144032921811 , 0.211934156379 )
( 0.0144032921811 , 0.236625514403 )
( 0.0164609053498 , 0.302469135802 )
( 0.0164609053498 , 0.401234567901 )
( 0.0164609053498 , 0.427983539095 )
( 0.0205761316872 , 0.514403292181 )
( 0.0267489711934 , 0.639917695473 )
( 0.0432098765432 , 0.689300411523 )
( 0.0905349794239 , 0.777777777778 )
( 0.207818930041 , 0.851851851852 )
( 0.415637860082 , 0.905349794239 )
( 0.69341563786 , 0.962962962963 )
( 0.909465020576 , 0.993827160494 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0493827160494 )
( 0.0144032921811 , 0.059670781893 )
( 0.0144032921811 , 0.0781893004115 )
( 0.0144032921811 , 0.100823045267 )
( 0.0144032921811 , 0.144032921811 )
( 0.0144032921811 , 0.179012345679 )
( 0.0144032921811 , 0.244855967078 )
( 0.0144032921811 , 0.277777777778 )
( 0.0144032921811 , 0.333333333333 )
( 0.0164609053498 , 0.353909465021 )
( 0.0164609053498 , 0.502057613169 )
( 0.0164609053498 , 0.530864197531 )
( 0.0205761316872 , 0.569958847737 )
( 0.0267489711934 , 0.722222222222 )
( 0.0432098765432 , 0.720164609053 )
( 0.0905349794239 , 0.804526748971 )
( 0.207818930041 , 0.87037037037 )
( 0.415637860082 , 0.917695473251 )
( 0.69341563786 , 0.950617283951 )
( 0.909465020576 , 0.993827160494 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0761316872428 )
( 0.0144032921811 , 0.106995884774 )
( 0.0144032921811 , 0.123456790123 )
( 0.0144032921811 , 0.172839506173 )
( 0.0144032921811 , 0.195473251029 )
( 0.0144032921811 , 0.242798353909 )
( 0.0144032921811 , 0.279835390947 )
( 0.0144032921811 , 0.364197530864 )
( 0.0144032921811 , 0.405349794239 )
( 0.0164609053498 , 0.462962962963 )
( 0.0164609053498 , 0.551440329218 )
( 0.0164609053498 , 0.584362139918 )
( 0.0205761316872 , 0.69341563786 )
( 0.0267489711934 , 0.711934156379 )
( 0.0432098765432 , 0.804526748971 )
( 0.0905349794239 , 0.872427983539 )
( 0.207818930041 , 0.893004115226 )
( 0.415637860082 , 0.944444444444 )
( 0.69341563786 , 0.98353909465 )
( 0.909465020576 , 0.995884773663 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.102880658436 )
( 0.0144032921811 , 0.125514403292 )
( 0.0144032921811 , 0.19341563786 )
( 0.0144032921811 , 0.22633744856 )
( 0.0144032921811 , 0.259259259259 )
( 0.0144032921811 , 0.33950617284 )
( 0.0144032921811 , 0.355967078189 )
( 0.0144032921811 , 0.40329218107 )
( 0.0144032921811 , 0.510288065844 )
( 0.0164609053498 , 0.524691358025 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.699588477366 )
( 0.0205761316872 , 0.742798353909 )
( 0.0267489711934 , 0.769547325103 )
( 0.0432098765432 , 0.792181069959 )
( 0.0905349794239 , 0.876543209877 )
( 0.207818930041 , 0.899176954733 )
( 0.415637860082 , 0.946502057613 )
( 0.69341563786 , 0.9670781893 )
( 0.909465020576 , 0.993827160494 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.191358024691 )
( 0.0144032921811 , 0.211934156379 )
( 0.0144032921811 , 0.238683127572 )
( 0.0144032921811 , 0.314814814815 )
( 0.0144032921811 , 0.364197530864 )
( 0.0144032921811 , 0.38683127572 )
( 0.0144032921811 , 0.430041152263 )
( 0.0144032921811 , 0.524691358025 )
( 0.0144032921811 , 0.524691358025 )
( 0.0164609053498 , 0.602880658436 )
( 0.0164609053498 , 0.666666666667 )
( 0.0164609053498 , 0.687242798354 )
( 0.0205761316872 , 0.757201646091 )
( 0.0267489711934 , 0.792181069959 )
( 0.0432098765432 , 0.853909465021 )
( 0.0905349794239 , 0.895061728395 )
( 0.207818930041 , 0.917695473251 )
( 0.415637860082 , 0.942386831276 )
( 0.69341563786 , 0.9670781893 )
( 0.909465020576 , 0.993827160494 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.242798353909 )
( 0.0144032921811 , 0.277777777778 )
( 0.0144032921811 , 0.310699588477 )
( 0.0144032921811 , 0.355967078189 )
( 0.0144032921811 , 0.417695473251 )
( 0.0144032921811 , 0.430041152263 )
( 0.0144032921811 , 0.51646090535 )
( 0.0144032921811 , 0.537037037037 )
( 0.0144032921811 , 0.592592592593 )
( 0.0164609053498 , 0.650205761317 )
( 0.0164609053498 , 0.679012345679 )
( 0.0164609053498 , 0.755144032922 )
( 0.0205761316872 , 0.80658436214 )
( 0.0267489711934 , 0.837448559671 )
( 0.0432098765432 , 0.88683127572 )
( 0.0905349794239 , 0.897119341564 )
( 0.207818930041 , 0.934156378601 )
( 0.415637860082 , 0.962962962963 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.993827160494 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.255144032922 )
( 0.0144032921811 , 0.343621399177 )
( 0.0144032921811 , 0.37037037037 )
( 0.0144032921811 , 0.423868312757 )
( 0.0144032921811 , 0.460905349794 )
( 0.0144032921811 , 0.506172839506 )
( 0.0144032921811 , 0.534979423868 )
( 0.0144032921811 , 0.639917695473 )
( 0.0144032921811 , 0.639917695473 )
( 0.0164609053498 , 0.687242798354 )
( 0.0164609053498 , 0.742798353909 )
( 0.0164609053498 , 0.779835390947 )
( 0.0205761316872 , 0.800411522634 )
( 0.0267489711934 , 0.853909465021 )
( 0.0432098765432 , 0.880658436214 )
( 0.0905349794239 , 0.913580246914 )
( 0.207818930041 , 0.954732510288 )
( 0.415637860082 , 0.956790123457 )
( 0.69341563786 , 0.979423868313 )
( 0.909465020576 , 0.993827160494 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.331275720165 )
( 0.0144032921811 , 0.376543209877 )
( 0.0144032921811 , 0.421810699588 )
( 0.0144032921811 , 0.487654320988 )
( 0.0144032921811 , 0.477366255144 )
( 0.0144032921811 , 0.557613168724 )
( 0.0144032921811 , 0.584362139918 )
( 0.0144032921811 , 0.639917695473 )
( 0.0144032921811 , 0.666666666667 )
( 0.0164609053498 , 0.746913580247 )
( 0.0164609053498 , 0.761316872428 )
( 0.0164609053498 , 0.786008230453 )
( 0.0205761316872 , 0.831275720165 )
( 0.0267489711934 , 0.87037037037 )
( 0.0432098765432 , 0.895061728395 )
( 0.0905349794239 , 0.915637860082 )
( 0.207818930041 , 0.954732510288 )
( 0.415637860082 , 0.969135802469 )
( 0.69341563786 , 0.987654320988 )
( 0.909465020576 , 0.987654320988 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.401234567901 )
( 0.0144032921811 , 0.448559670782 )
( 0.0144032921811 , 0.5 )
( 0.0144032921811 , 0.547325102881 )
( 0.0144032921811 , 0.569958847737 )
( 0.0144032921811 , 0.584362139918 )
( 0.0144032921811 , 0.617283950617 )
( 0.0144032921811 , 0.623456790123 )
( 0.0144032921811 , 0.72633744856 )
( 0.0164609053498 , 0.732510288066 )
( 0.0164609053498 , 0.775720164609 )
( 0.0164609053498 , 0.835390946502 )
( 0.0205761316872 , 0.835390946502 )
( 0.0267489711934 , 0.895061728395 )
( 0.0432098765432 , 0.917695473251 )
( 0.0905349794239 , 0.917695473251 )
( 0.207818930041 , 0.93621399177 )
( 0.415637860082 , 0.950617283951 )
( 0.69341563786 , 0.987654320988 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.493827160494 )
( 0.0144032921811 , 0.514403292181 )
( 0.0144032921811 , 0.502057613169 )
( 0.0144032921811 , 0.561728395062 )
( 0.0144032921811 , 0.625514403292 )
( 0.0144032921811 , 0.646090534979 )
( 0.0144032921811 , 0.697530864198 )
( 0.0144032921811 , 0.699588477366 )
( 0.0144032921811 , 0.748971193416 )
( 0.0164609053498 , 0.77366255144 )
( 0.0164609053498 , 0.796296296296 )
( 0.0164609053498 , 0.849794238683 )
( 0.0205761316872 , 0.893004115226 )
( 0.0267489711934 , 0.884773662551 )
( 0.0432098765432 , 0.905349794239 )
( 0.0905349794239 , 0.942386831276 )
( 0.207818930041 , 0.954732510288 )
( 0.415637860082 , 0.9670781893 )
( 0.69341563786 , 0.975308641975 )
( 0.909465020576 , 0.993827160494 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.4670781893 )
( 0.0144032921811 , 0.526748971193 )
( 0.0144032921811 , 0.572016460905 )
( 0.0144032921811 , 0.56378600823 )
( 0.0144032921811 , 0.658436213992 )
( 0.0144032921811 , 0.707818930041 )
( 0.0144032921811 , 0.687242798354 )
( 0.0144032921811 , 0.744855967078 )
( 0.0144032921811 , 0.755144032922 )
( 0.0164609053498 , 0.796296296296 )
( 0.0164609053498 , 0.82304526749 )
( 0.0164609053498 , 0.849794238683 )
( 0.0205761316872 , 0.866255144033 )
( 0.0267489711934 , 0.895061728395 )
( 0.0432098765432 , 0.932098765432 )
( 0.0905349794239 , 0.930041152263 )
( 0.207818930041 , 0.948559670782 )
( 0.415637860082 , 0.965020576132 )
( 0.69341563786 , 0.977366255144 )
( 0.909465020576 , 0.997942386831 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.555555555556 )
( 0.0144032921811 , 0.582304526749 )
( 0.0144032921811 , 0.625514403292 )
( 0.0144032921811 , 0.666666666667 )
( 0.0144032921811 , 0.644032921811 )
( 0.0144032921811 , 0.701646090535 )
( 0.0144032921811 , 0.755144032922 )
( 0.0144032921811 , 0.765432098765 )
( 0.0144032921811 , 0.80658436214 )
( 0.0164609053498 , 0.827160493827 )
( 0.0164609053498 , 0.845679012346 )
( 0.0164609053498 , 0.874485596708 )
( 0.0205761316872 , 0.88683127572 )
( 0.0267489711934 , 0.917695473251 )
( 0.0432098765432 , 0.938271604938 )
( 0.0905349794239 , 0.952674897119 )
( 0.207818930041 , 0.969135802469 )
( 0.415637860082 , 0.971193415638 )
( 0.69341563786 , 0.98353909465 )
( 0.909465020576 , 0.997942386831 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.61316872428 )
( 0.0144032921811 , 0.621399176955 )
( 0.0144032921811 , 0.679012345679 )
( 0.0144032921811 , 0.662551440329 )
( 0.0144032921811 , 0.718106995885 )
( 0.0144032921811 , 0.740740740741 )
( 0.0144032921811 , 0.783950617284 )
( 0.0144032921811 , 0.808641975309 )
( 0.0164609053498 , 0.847736625514 )
( 0.0164609053498 , 0.876543209877 )
( 0.0164609053498 , 0.893004115226 )
( 0.0205761316872 , 0.893004115226 )
( 0.0267489711934 , 0.905349794239 )
( 0.0432098765432 , 0.934156378601 )
( 0.0905349794239 , 0.958847736626 )
( 0.207818930041 , 0.958847736626 )
( 0.415637860082 , 0.973251028807 )
( 0.69341563786 , 0.98353909465 )
( 0.909465020576 , 0.997942386831 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.59670781893 )
( 0.0144032921811 , 0.670781893004 )
( 0.0144032921811 , 0.668724279835 )
( 0.0144032921811 , 0.699588477366 )
( 0.0144032921811 , 0.718106995885 )
( 0.0144032921811 , 0.79012345679 )
( 0.0144032921811 , 0.786008230453 )
( 0.0144032921811 , 0.80658436214 )
( 0.0144032921811 , 0.82304526749 )
( 0.0164609053498 , 0.833333333333 )
( 0.0164609053498 , 0.858024691358 )
( 0.0164609053498 , 0.866255144033 )
( 0.0205761316872 , 0.917695473251 )
( 0.0267489711934 , 0.950617283951 )
( 0.0432098765432 , 0.93621399177 )
( 0.0905349794239 , 0.954732510288 )
( 0.207818930041 , 0.969135802469 )
( 0.415637860082 , 0.965020576132 )
( 0.69341563786 , 0.981481481481 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.656378600823 )
( 0.0144032921811 , 0.623456790123 )
( 0.0144032921811 , 0.670781893004 )
( 0.0144032921811 , 0.720164609053 )
( 0.0144032921811 , 0.771604938272 )
( 0.0144032921811 , 0.757201646091 )
( 0.0144032921811 , 0.802469135802 )
( 0.0144032921811 , 0.845679012346 )
( 0.0144032921811 , 0.835390946502 )
( 0.0164609053498 , 0.862139917695 )
( 0.0164609053498 , 0.884773662551 )
( 0.0164609053498 , 0.90329218107 )
( 0.0205761316872 , 0.90329218107 )
( 0.0267489711934 , 0.930041152263 )
( 0.0432098765432 , 0.93621399177 )
( 0.0905349794239 , 0.950617283951 )
( 0.207818930041 , 0.954732510288 )
( 0.415637860082 , 0.962962962963 )
( 0.69341563786 , 0.991769547325 )
( 0.909465020576 , 0.995884773663 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.67695473251 )
( 0.0144032921811 , 0.716049382716 )
( 0.0144032921811 , 0.751028806584 )
( 0.0144032921811 , 0.705761316872 )
( 0.0144032921811 , 0.738683127572 )
( 0.0144032921811 , 0.80658436214 )
( 0.0144032921811 , 0.814814814815 )
( 0.0144032921811 , 0.847736625514 )
( 0.0144032921811 , 0.872427983539 )
( 0.0164609053498 , 0.911522633745 )
( 0.0164609053498 , 0.88683127572 )
( 0.0164609053498 , 0.907407407407 )
( 0.0205761316872 , 0.91975308642 )
( 0.0267489711934 , 0.934156378601 )
( 0.0432098765432 , 0.950617283951 )
( 0.0905349794239 , 0.948559670782 )
( 0.207818930041 , 0.971193415638 )
( 0.415637860082 , 0.985596707819 )
( 0.69341563786 , 0.987654320988 )
( 0.909465020576 , 0.997942386831 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.722222222222 )
( 0.0144032921811 , 0.728395061728 )
( 0.0144032921811 , 0.695473251029 )
( 0.0144032921811 , 0.779835390947 )
( 0.0144032921811 , 0.763374485597 )
( 0.0144032921811 , 0.781893004115 )
( 0.0144032921811 , 0.820987654321 )
( 0.0144032921811 , 0.855967078189 )
( 0.0144032921811 , 0.862139917695 )
( 0.0164609053498 , 0.88683127572 )
( 0.0164609053498 , 0.909465020576 )
( 0.0164609053498 , 0.909465020576 )
( 0.0205761316872 , 0.927983539095 )
( 0.0267489711934 , 0.946502057613 )
( 0.0432098765432 , 0.950617283951 )
( 0.0905349794239 , 0.9670781893 )
( 0.207818930041 , 0.954732510288 )
( 0.415637860082 , 0.962962962963 )
( 0.69341563786 , 0.977366255144 )
( 0.909465020576 , 0.997942386831 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.701646090535 )
( 0.0144032921811 , 0.748971193416 )
( 0.0144032921811 , 0.79012345679 )
( 0.0144032921811 , 0.742798353909 )
( 0.0144032921811 , 0.814814814815 )
( 0.0144032921811 , 0.864197530864 )
( 0.0144032921811 , 0.849794238683 )
( 0.0144032921811 , 0.835390946502 )
( 0.0144032921811 , 0.878600823045 )
( 0.0164609053498 , 0.874485596708 )
( 0.0164609053498 , 0.913580246914 )
( 0.0164609053498 , 0.913580246914 )
( 0.0205761316872 , 0.934156378601 )
( 0.0267489711934 , 0.930041152263 )
( 0.0432098765432 , 0.944444444444 )
( 0.0905349794239 , 0.956790123457 )
( 0.207818930041 , 0.9670781893 )
( 0.415637860082 , 0.9670781893 )
( 0.69341563786 , 0.991769547325 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.771604938272 )
( 0.0144032921811 , 0.759259259259 )
( 0.0144032921811 , 0.792181069959 )
( 0.0144032921811 , 0.77366255144 )
( 0.0144032921811 , 0.788065843621 )
( 0.0144032921811 , 0.855967078189 )
( 0.0144032921811 , 0.858024691358 )
( 0.0144032921811 , 0.847736625514 )
( 0.0144032921811 , 0.876543209877 )
( 0.0164609053498 , 0.899176954733 )
( 0.0164609053498 , 0.925925925926 )
( 0.0164609053498 , 0.899176954733 )
( 0.0205761316872 , 0.952674897119 )
( 0.0267489711934 , 0.938271604938 )
( 0.0432098765432 , 0.940329218107 )
( 0.0905349794239 , 0.969135802469 )
( 0.207818930041 , 0.9670781893 )
( 0.415637860082 , 0.973251028807 )
( 0.69341563786 , 0.989711934156 )
( 0.909465020576 , 0.997942386831 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=27cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0205761316872 , 0.0205761316872 )
( 0.0267489711934 , 0.0267489711934 )
( 0.0432098765432 , 0.0432098765432 )
( 0.0905349794239 , 0.0905349794239 )
( 0.207818930041 , 0.207818930041 )
( 0.415637860082 , 0.415637860082 )
( 0.69341563786 , 0.69341563786 )
( 0.909465020576 , 0.909465020576 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0205761316872 , 0.0205761316872 )
( 0.0267489711934 , 0.0267489711934 )
( 0.0432098765432 , 0.0432098765432 )
( 0.0905349794239 , 0.0905349794239 )
( 0.207818930041 , 0.207818930041 )
( 0.415637860082 , 0.415637860082 )
( 0.69341563786 , 0.69341563786 )
( 0.909465020576 , 0.909465020576 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0205761316872 , 0.0205761316872 )
( 0.0267489711934 , 0.0267489711934 )
( 0.0432098765432 , 0.0432098765432 )
( 0.0905349794239 , 0.0905349794239 )
( 0.207818930041 , 0.207818930041 )
( 0.415637860082 , 0.415637860082 )
( 0.69341563786 , 0.69341563786 )
( 0.909465020576 , 0.909465020576 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0205761316872 , 0.0205761316872 )
( 0.0267489711934 , 0.0267489711934 )
( 0.0432098765432 , 0.0432098765432 )
( 0.0905349794239 , 0.0905349794239 )
( 0.207818930041 , 0.207818930041 )
( 0.415637860082 , 0.415637860082 )
( 0.69341563786 , 0.69341563786 )
( 0.909465020576 , 0.909465020576 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0205761316872 , 0.0205761316872 )
( 0.0267489711934 , 0.0267489711934 )
( 0.0432098765432 , 0.0432098765432 )
( 0.0905349794239 , 0.0905349794239 )
( 0.207818930041 , 0.207818930041 )
( 0.415637860082 , 0.415637860082 )
( 0.69341563786 , 0.69341563786 )
( 0.909465020576 , 0.909465020576 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0205761316872 , 0.0205761316872 )
( 0.0267489711934 , 0.0267489711934 )
( 0.0432098765432 , 0.0432098765432 )
( 0.0905349794239 , 0.0905349794239 )
( 0.207818930041 , 0.207818930041 )
( 0.415637860082 , 0.415637860082 )
( 0.69341563786 , 0.69341563786 )
( 0.909465020576 , 0.909465020576 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0205761316872 , 0.0205761316872 )
( 0.0267489711934 , 0.0267489711934 )
( 0.0432098765432 , 0.0432098765432 )
( 0.0905349794239 , 0.0905349794239 )
( 0.207818930041 , 0.207818930041 )
( 0.415637860082 , 0.415637860082 )
( 0.69341563786 , 0.69341563786 )
( 0.909465020576 , 0.909465020576 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0205761316872 , 0.0205761316872 )
( 0.0267489711934 , 0.0267489711934 )
( 0.0432098765432 , 0.0432098765432 )
( 0.0905349794239 , 0.0905349794239 )
( 0.207818930041 , 0.207818930041 )
( 0.415637860082 , 0.415637860082 )
( 0.69341563786 , 0.69341563786 )
( 0.909465020576 , 0.909465020576 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0205761316872 , 0.0205761316872 )
( 0.0267489711934 , 0.0267489711934 )
( 0.0432098765432 , 0.0432098765432 )
( 0.0905349794239 , 0.0905349794239 )
( 0.207818930041 , 0.207818930041 )
( 0.415637860082 , 0.415637860082 )
( 0.69341563786 , 0.69341563786 )
( 0.909465020576 , 0.909465020576 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0144032921811 , 0.0144032921811 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0164609053498 , 0.0164609053498 )
( 0.0205761316872 , 0.0205761316872 )
( 0.0267489711934 , 0.0267489711934 )
( 0.0432098765432 , 0.0432098765432 )
( 0.0905349794239 , 0.0905349794239 )
( 0.207818930041 , 0.207818930041 )
( 0.415637860082 , 0.415637860082 )
( 0.69341563786 , 0.69341563786 )
( 0.909465020576 , 0.909465020576 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0205761316872 , 1.0 )
( 0.0267489711934 , 1.0 )
( 0.0432098765432 , 1.0 )
( 0.0905349794239 , 1.0 )
( 0.207818930041 , 1.0 )
( 0.415637860082 , 1.0 )
( 0.69341563786 , 1.0 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0205761316872 , 1.0 )
( 0.0267489711934 , 1.0 )
( 0.0432098765432 , 1.0 )
( 0.0905349794239 , 1.0 )
( 0.207818930041 , 1.0 )
( 0.415637860082 , 1.0 )
( 0.69341563786 , 1.0 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0205761316872 , 1.0 )
( 0.0267489711934 , 1.0 )
( 0.0432098765432 , 1.0 )
( 0.0905349794239 , 1.0 )
( 0.207818930041 , 1.0 )
( 0.415637860082 , 1.0 )
( 0.69341563786 , 1.0 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0205761316872 , 1.0 )
( 0.0267489711934 , 1.0 )
( 0.0432098765432 , 1.0 )
( 0.0905349794239 , 1.0 )
( 0.207818930041 , 1.0 )
( 0.415637860082 , 1.0 )
( 0.69341563786 , 1.0 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0205761316872 , 1.0 )
( 0.0267489711934 , 1.0 )
( 0.0432098765432 , 1.0 )
( 0.0905349794239 , 1.0 )
( 0.207818930041 , 1.0 )
( 0.415637860082 , 1.0 )
( 0.69341563786 , 1.0 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0205761316872 , 1.0 )
( 0.0267489711934 , 1.0 )
( 0.0432098765432 , 1.0 )
( 0.0905349794239 , 1.0 )
( 0.207818930041 , 1.0 )
( 0.415637860082 , 1.0 )
( 0.69341563786 , 1.0 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0205761316872 , 1.0 )
( 0.0267489711934 , 1.0 )
( 0.0432098765432 , 1.0 )
( 0.0905349794239 , 1.0 )
( 0.207818930041 , 1.0 )
( 0.415637860082 , 1.0 )
( 0.69341563786 , 1.0 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0205761316872 , 1.0 )
( 0.0267489711934 , 1.0 )
( 0.0432098765432 , 1.0 )
( 0.0905349794239 , 1.0 )
( 0.207818930041 , 1.0 )
( 0.415637860082 , 1.0 )
( 0.69341563786 , 1.0 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0205761316872 , 1.0 )
( 0.0267489711934 , 1.0 )
( 0.0432098765432 , 1.0 )
( 0.0905349794239 , 1.0 )
( 0.207818930041 , 1.0 )
( 0.415637860082 , 1.0 )
( 0.69341563786 , 1.0 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0205761316872 , 1.0 )
( 0.0267489711934 , 1.0 )
( 0.0432098765432 , 1.0 )
( 0.0905349794239 , 1.0 )
( 0.207818930041 , 1.0 )
( 0.415637860082 , 1.0 )
( 0.69341563786 , 1.0 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0164609053498 , 1.0 )
( 0.0205761316872 , 1.0 )
( 0.0267489711934 , 1.0 )
( 0.0432098765432 , 1.0 )
( 0.0905349794239 , 1.0 )
( 0.207818930041 , 1.0 )
( 0.415637860082 , 1.0 )
( 0.69341563786 , 1.0 )
( 0.909465020576 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=27cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.588477366255 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.594650205761 )
( 0.0144032921811 , 0.598765432099 )
( 0.0144032921811 , 0.602880658436 )
( 0.0144032921811 , 0.604938271605 )
( 0.0144032921811 , 0.617283950617 )
( 0.0164609053498 , 0.635802469136 )
( 0.0164609053498 , 0.648148148148 )
( 0.0164609053498 , 0.664609053498 )
( 0.0205761316872 , 0.691358024691 )
( 0.0267489711934 , 0.730452674897 )
( 0.0432098765432 , 0.777777777778 )
( 0.0905349794239 , 0.835390946502 )
( 0.207818930041 , 0.872427983539 )
( 0.415637860082 , 0.925925925926 )
( 0.69341563786 , 0.965020576132 )
( 0.909465020576 , 0.991769547325 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=30cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=10,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.22199592668 )
( 0.010183299389 , 0.270875763747 )
( 0.010183299389 , 0.291242362525 )
( 0.010183299389 , 0.360488798371 )
( 0.010183299389 , 0.338085539715 )
( 0.010183299389 , 0.413441955193 )
( 0.010183299389 , 0.401221995927 )
( 0.010183299389 , 0.417515274949 )
( 0.010183299389 , 0.496945010183 )
( 0.0122199592668 , 0.49083503055 )
( 0.0142566191446 , 0.468431771894 )
( 0.0244399185336 , 0.492871690428 )
( 0.0325865580448 , 0.503054989817 )
( 0.0448065173116 , 0.52749490835 )
( 0.0957230142566 , 0.517311608961 )
( 0.175152749491 , 0.576374745418 )
( 0.30549898167 , 0.653767820774 )
( 0.513238289206 , 0.739307535642 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.307535641548 )
( 0.010183299389 , 0.309572301426 )
( 0.010183299389 , 0.348268839104 )
( 0.010183299389 , 0.386965376782 )
( 0.010183299389 , 0.429735234216 )
( 0.010183299389 , 0.433808553971 )
( 0.010183299389 , 0.439918533605 )
( 0.010183299389 , 0.413441955193 )
( 0.010183299389 , 0.503054989817 )
( 0.0122199592668 , 0.468431771894 )
( 0.0142566191446 , 0.486761710794 )
( 0.0244399185336 , 0.478615071283 )
( 0.0325865580448 , 0.505091649695 )
( 0.0448065173116 , 0.535641547862 )
( 0.0957230142566 , 0.545824847251 )
( 0.175152749491 , 0.549898167006 )
( 0.30549898167 , 0.653767820774 )
( 0.513238289206 , 0.775967413442 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.340122199593 )
( 0.010183299389 , 0.401221995927 )
( 0.010183299389 , 0.411405295316 )
( 0.010183299389 , 0.452138492872 )
( 0.010183299389 , 0.468431771894 )
( 0.010183299389 , 0.464358452138 )
( 0.010183299389 , 0.450101832994 )
( 0.010183299389 , 0.484725050916 )
( 0.010183299389 , 0.482688391039 )
( 0.0122199592668 , 0.494908350305 )
( 0.0142566191446 , 0.494908350305 )
( 0.0244399185336 , 0.496945010183 )
( 0.0325865580448 , 0.494908350305 )
( 0.0448065173116 , 0.50916496945 )
( 0.0957230142566 , 0.547861507128 )
( 0.175152749491 , 0.588594704684 )
( 0.30549898167 , 0.651731160896 )
( 0.513238289206 , 0.755600814664 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.372708757637 )
( 0.010183299389 , 0.419551934827 )
( 0.010183299389 , 0.44399185336 )
( 0.010183299389 , 0.462321792261 )
( 0.010183299389 , 0.49083503055 )
( 0.010183299389 , 0.478615071283 )
( 0.010183299389 , 0.482688391039 )
( 0.010183299389 , 0.541751527495 )
( 0.010183299389 , 0.486761710794 )
( 0.0122199592668 , 0.525458248473 )
( 0.0142566191446 , 0.470468431772 )
( 0.0244399185336 , 0.549898167006 )
( 0.0325865580448 , 0.529531568228 )
( 0.0448065173116 , 0.57433808554 )
( 0.0957230142566 , 0.562118126273 )
( 0.175152749491 , 0.584521384929 )
( 0.30549898167 , 0.672097759674 )
( 0.513238289206 , 0.747454175153 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.421588594705 )
( 0.010183299389 , 0.464358452138 )
( 0.010183299389 , 0.450101832994 )
( 0.010183299389 , 0.47250509165 )
( 0.010183299389 , 0.49083503055 )
( 0.010183299389 , 0.525458248473 )
( 0.010183299389 , 0.488798370672 )
( 0.010183299389 , 0.523421588595 )
( 0.010183299389 , 0.501018329939 )
( 0.0122199592668 , 0.547861507128 )
( 0.0142566191446 , 0.505091649695 )
( 0.0244399185336 , 0.515274949084 )
( 0.0325865580448 , 0.496945010183 )
( 0.0448065173116 , 0.523421588595 )
( 0.0957230142566 , 0.558044806517 )
( 0.175152749491 , 0.615071283096 )
( 0.30549898167 , 0.733197556008 )
( 0.513238289206 , 0.753564154786 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.429735234216 )
( 0.010183299389 , 0.496945010183 )
( 0.010183299389 , 0.474541751527 )
( 0.010183299389 , 0.456211812627 )
( 0.010183299389 , 0.498981670061 )
( 0.010183299389 , 0.517311608961 )
( 0.010183299389 , 0.478615071283 )
( 0.010183299389 , 0.511201629328 )
( 0.010183299389 , 0.466395112016 )
( 0.0122199592668 , 0.484725050916 )
( 0.0142566191446 , 0.525458248473 )
( 0.0244399185336 , 0.464358452138 )
( 0.0325865580448 , 0.521384928717 )
( 0.0448065173116 , 0.525458248473 )
( 0.0957230142566 , 0.553971486762 )
( 0.175152749491 , 0.59266802444 )
( 0.30549898167 , 0.663951120163 )
( 0.513238289206 , 0.767820773931 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.454175152749 )
( 0.010183299389 , 0.488798370672 )
( 0.010183299389 , 0.460285132383 )
( 0.010183299389 , 0.494908350305 )
( 0.010183299389 , 0.468431771894 )
( 0.010183299389 , 0.492871690428 )
( 0.010183299389 , 0.553971486762 )
( 0.010183299389 , 0.507128309572 )
( 0.010183299389 , 0.482688391039 )
( 0.0122199592668 , 0.484725050916 )
( 0.0142566191446 , 0.496945010183 )
( 0.0244399185336 , 0.523421588595 )
( 0.0325865580448 , 0.49083503055 )
( 0.0448065173116 , 0.580448065173 )
( 0.0957230142566 , 0.519348268839 )
( 0.175152749491 , 0.608961303462 )
( 0.30549898167 , 0.661914460285 )
( 0.513238289206 , 0.749490835031 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.496945010183 )
( 0.010183299389 , 0.454175152749 )
( 0.010183299389 , 0.462321792261 )
( 0.010183299389 , 0.488798370672 )
( 0.010183299389 , 0.482688391039 )
( 0.010183299389 , 0.482688391039 )
( 0.010183299389 , 0.501018329939 )
( 0.010183299389 , 0.501018329939 )
( 0.010183299389 , 0.513238289206 )
( 0.0122199592668 , 0.505091649695 )
( 0.0142566191446 , 0.498981670061 )
( 0.0244399185336 , 0.501018329939 )
( 0.0325865580448 , 0.501018329939 )
( 0.0448065173116 , 0.543788187373 )
( 0.0957230142566 , 0.582484725051 )
( 0.175152749491 , 0.580448065173 )
( 0.30549898167 , 0.67617107943 )
( 0.513238289206 , 0.769857433809 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.50916496945 )
( 0.010183299389 , 0.476578411405 )
( 0.010183299389 , 0.482688391039 )
( 0.010183299389 , 0.480651731161 )
( 0.010183299389 , 0.529531568228 )
( 0.010183299389 , 0.492871690428 )
( 0.010183299389 , 0.476578411405 )
( 0.010183299389 , 0.496945010183 )
( 0.010183299389 , 0.486761710794 )
( 0.0122199592668 , 0.537678207739 )
( 0.0142566191446 , 0.533604887984 )
( 0.0244399185336 , 0.531568228106 )
( 0.0325865580448 , 0.535641547862 )
( 0.0448065173116 , 0.50916496945 )
( 0.0957230142566 , 0.537678207739 )
( 0.175152749491 , 0.572301425662 )
( 0.30549898167 , 0.651731160896 )
( 0.513238289206 , 0.733197556008 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.482688391039 )
( 0.010183299389 , 0.494908350305 )
( 0.010183299389 , 0.513238289206 )
( 0.010183299389 , 0.49083503055 )
( 0.010183299389 , 0.486761710794 )
( 0.010183299389 , 0.492871690428 )
( 0.010183299389 , 0.50916496945 )
( 0.010183299389 , 0.501018329939 )
( 0.010183299389 , 0.494908350305 )
( 0.0122199592668 , 0.535641547862 )
( 0.0142566191446 , 0.523421588595 )
( 0.0244399185336 , 0.517311608961 )
( 0.0325865580448 , 0.484725050916 )
( 0.0448065173116 , 0.519348268839 )
( 0.0957230142566 , 0.553971486762 )
( 0.175152749491 , 0.606924643585 )
( 0.30549898167 , 0.696537678208 )
( 0.513238289206 , 0.757637474542 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.517311608961 )
( 0.010183299389 , 0.507128309572 )
( 0.010183299389 , 0.501018329939 )
( 0.010183299389 , 0.488798370672 )
( 0.010183299389 , 0.515274949084 )
( 0.010183299389 , 0.494908350305 )
( 0.010183299389 , 0.517311608961 )
( 0.010183299389 , 0.464358452138 )
( 0.010183299389 , 0.49083503055 )
( 0.0122199592668 , 0.525458248473 )
( 0.0142566191446 , 0.484725050916 )
( 0.0244399185336 , 0.50916496945 )
( 0.0325865580448 , 0.535641547862 )
( 0.0448065173116 , 0.553971486762 )
( 0.0957230142566 , 0.539714867617 )
( 0.175152749491 , 0.61099796334 )
( 0.30549898167 , 0.645621181263 )
( 0.513238289206 , 0.749490835031 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.52749490835 )
( 0.010183299389 , 0.507128309572 )
( 0.010183299389 , 0.525458248473 )
( 0.010183299389 , 0.517311608961 )
( 0.010183299389 , 0.496945010183 )
( 0.010183299389 , 0.511201629328 )
( 0.010183299389 , 0.496945010183 )
( 0.010183299389 , 0.476578411405 )
( 0.010183299389 , 0.49083503055 )
( 0.0122199592668 , 0.513238289206 )
( 0.0142566191446 , 0.521384928717 )
( 0.0244399185336 , 0.529531568228 )
( 0.0325865580448 , 0.57433808554 )
( 0.0448065173116 , 0.553971486762 )
( 0.0957230142566 , 0.57433808554 )
( 0.175152749491 , 0.61099796334 )
( 0.30549898167 , 0.668024439919 )
( 0.513238289206 , 0.743380855397 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.480651731161 )
( 0.010183299389 , 0.525458248473 )
( 0.010183299389 , 0.494908350305 )
( 0.010183299389 , 0.494908350305 )
( 0.010183299389 , 0.482688391039 )
( 0.010183299389 , 0.549898167006 )
( 0.010183299389 , 0.496945010183 )
( 0.010183299389 , 0.521384928717 )
( 0.010183299389 , 0.494908350305 )
( 0.0122199592668 , 0.513238289206 )
( 0.0142566191446 , 0.533604887984 )
( 0.0244399185336 , 0.541751527495 )
( 0.0325865580448 , 0.521384928717 )
( 0.0448065173116 , 0.501018329939 )
( 0.0957230142566 , 0.525458248473 )
( 0.175152749491 , 0.621181262729 )
( 0.30549898167 , 0.682281059063 )
( 0.513238289206 , 0.753564154786 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.488798370672 )
( 0.010183299389 , 0.501018329939 )
( 0.010183299389 , 0.517311608961 )
( 0.010183299389 , 0.501018329939 )
( 0.010183299389 , 0.501018329939 )
( 0.010183299389 , 0.486761710794 )
( 0.010183299389 , 0.517311608961 )
( 0.010183299389 , 0.525458248473 )
( 0.010183299389 , 0.517311608961 )
( 0.0122199592668 , 0.519348268839 )
( 0.0142566191446 , 0.511201629328 )
( 0.0244399185336 , 0.525458248473 )
( 0.0325865580448 , 0.492871690428 )
( 0.0448065173116 , 0.549898167006 )
( 0.0957230142566 , 0.545824847251 )
( 0.175152749491 , 0.619144602851 )
( 0.30549898167 , 0.625254582485 )
( 0.513238289206 , 0.749490835031 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.492871690428 )
( 0.010183299389 , 0.505091649695 )
( 0.010183299389 , 0.484725050916 )
( 0.010183299389 , 0.50916496945 )
( 0.010183299389 , 0.521384928717 )
( 0.010183299389 , 0.517311608961 )
( 0.010183299389 , 0.49083503055 )
( 0.010183299389 , 0.492871690428 )
( 0.010183299389 , 0.478615071283 )
( 0.0122199592668 , 0.498981670061 )
( 0.0142566191446 , 0.517311608961 )
( 0.0244399185336 , 0.515274949084 )
( 0.0325865580448 , 0.492871690428 )
( 0.0448065173116 , 0.513238289206 )
( 0.0957230142566 , 0.549898167006 )
( 0.175152749491 , 0.59266802444 )
( 0.30549898167 , 0.674134419552 )
( 0.513238289206 , 0.751527494908 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.464358452138 )
( 0.010183299389 , 0.50916496945 )
( 0.010183299389 , 0.50916496945 )
( 0.010183299389 , 0.513238289206 )
( 0.010183299389 , 0.525458248473 )
( 0.010183299389 , 0.484725050916 )
( 0.010183299389 , 0.507128309572 )
( 0.010183299389 , 0.496945010183 )
( 0.010183299389 , 0.537678207739 )
( 0.0122199592668 , 0.521384928717 )
( 0.0142566191446 , 0.503054989817 )
( 0.0244399185336 , 0.539714867617 )
( 0.0325865580448 , 0.523421588595 )
( 0.0448065173116 , 0.586558044807 )
( 0.0957230142566 , 0.505091649695 )
( 0.175152749491 , 0.551934826884 )
( 0.30549898167 , 0.678207739308 )
( 0.513238289206 , 0.743380855397 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.482688391039 )
( 0.010183299389 , 0.482688391039 )
( 0.010183299389 , 0.517311608961 )
( 0.010183299389 , 0.478615071283 )
( 0.010183299389 , 0.503054989817 )
( 0.010183299389 , 0.519348268839 )
( 0.010183299389 , 0.488798370672 )
( 0.010183299389 , 0.492871690428 )
( 0.010183299389 , 0.478615071283 )
( 0.0122199592668 , 0.501018329939 )
( 0.0142566191446 , 0.55600814664 )
( 0.0244399185336 , 0.547861507128 )
( 0.0325865580448 , 0.517311608961 )
( 0.0448065173116 , 0.547861507128 )
( 0.0957230142566 , 0.543788187373 )
( 0.175152749491 , 0.590631364562 )
( 0.30549898167 , 0.682281059063 )
( 0.513238289206 , 0.751527494908 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.513238289206 )
( 0.010183299389 , 0.521384928717 )
( 0.010183299389 , 0.52749490835 )
( 0.010183299389 , 0.511201629328 )
( 0.010183299389 , 0.535641547862 )
( 0.010183299389 , 0.519348268839 )
( 0.010183299389 , 0.517311608961 )
( 0.010183299389 , 0.511201629328 )
( 0.010183299389 , 0.52749490835 )
( 0.0122199592668 , 0.523421588595 )
( 0.0142566191446 , 0.498981670061 )
( 0.0244399185336 , 0.553971486762 )
( 0.0325865580448 , 0.519348268839 )
( 0.0448065173116 , 0.541751527495 )
( 0.0957230142566 , 0.553971486762 )
( 0.175152749491 , 0.564154786151 )
( 0.30549898167 , 0.653767820774 )
( 0.513238289206 , 0.77800407332 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.533604887984 )
( 0.010183299389 , 0.476578411405 )
( 0.010183299389 , 0.488798370672 )
( 0.010183299389 , 0.503054989817 )
( 0.010183299389 , 0.496945010183 )
( 0.010183299389 , 0.476578411405 )
( 0.010183299389 , 0.55600814664 )
( 0.010183299389 , 0.484725050916 )
( 0.010183299389 , 0.519348268839 )
( 0.0122199592668 , 0.519348268839 )
( 0.0142566191446 , 0.498981670061 )
( 0.0244399185336 , 0.535641547862 )
( 0.0325865580448 , 0.537678207739 )
( 0.0448065173116 , 0.560081466395 )
( 0.0957230142566 , 0.55600814664 )
( 0.175152749491 , 0.551934826884 )
( 0.30549898167 , 0.686354378819 )
( 0.513238289206 , 0.761710794297 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.521384928717 )
( 0.010183299389 , 0.507128309572 )
( 0.010183299389 , 0.50916496945 )
( 0.010183299389 , 0.50916496945 )
( 0.010183299389 , 0.492871690428 )
( 0.010183299389 , 0.517311608961 )
( 0.010183299389 , 0.525458248473 )
( 0.010183299389 , 0.494908350305 )
( 0.010183299389 , 0.50916496945 )
( 0.0122199592668 , 0.543788187373 )
( 0.0142566191446 , 0.474541751527 )
( 0.0244399185336 , 0.503054989817 )
( 0.0325865580448 , 0.543788187373 )
( 0.0448065173116 , 0.519348268839 )
( 0.0957230142566 , 0.562118126273 )
( 0.175152749491 , 0.621181262729 )
( 0.30549898167 , 0.613034623218 )
( 0.513238289206 , 0.784114052953 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.531568228106 )
( 0.010183299389 , 0.531568228106 )
( 0.010183299389 , 0.492871690428 )
( 0.010183299389 , 0.470468431772 )
( 0.010183299389 , 0.517311608961 )
( 0.010183299389 , 0.468431771894 )
( 0.010183299389 , 0.476578411405 )
( 0.010183299389 , 0.529531568228 )
( 0.010183299389 , 0.50916496945 )
( 0.0122199592668 , 0.529531568228 )
( 0.0142566191446 , 0.468431771894 )
( 0.0244399185336 , 0.529531568228 )
( 0.0325865580448 , 0.531568228106 )
( 0.0448065173116 , 0.50916496945 )
( 0.0957230142566 , 0.50916496945 )
( 0.175152749491 , 0.568228105906 )
( 0.30549898167 , 0.637474541752 )
( 0.513238289206 , 0.73116089613 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=30cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.0122199592668 )
( 0.010183299389 , 0.0162932790224 )
( 0.010183299389 , 0.0122199592668 )
( 0.010183299389 , 0.0285132382892 )
( 0.010183299389 , 0.0570264765784 )
( 0.0122199592668 , 0.0651731160896 )
( 0.0142566191446 , 0.109979633401 )
( 0.0244399185336 , 0.171079429735 )
( 0.0325865580448 , 0.219959266802 )
( 0.0448065173116 , 0.279022403259 )
( 0.0957230142566 , 0.403258655804 )
( 0.175152749491 , 0.519348268839 )
( 0.30549898167 , 0.659877800407 )
( 0.513238289206 , 0.792260692464 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.0122199592668 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.0142566191446 )
( 0.010183299389 , 0.0122199592668 )
( 0.010183299389 , 0.0325865580448 )
( 0.010183299389 , 0.0386965376782 )
( 0.010183299389 , 0.0448065173116 )
( 0.010183299389 , 0.0896130346232 )
( 0.0122199592668 , 0.0957230142566 )
( 0.0142566191446 , 0.164969450102 )
( 0.0244399185336 , 0.187372708758 )
( 0.0325865580448 , 0.279022403259 )
( 0.0448065173116 , 0.380855397149 )
( 0.0957230142566 , 0.427698574338 )
( 0.175152749491 , 0.57433808554 )
( 0.30549898167 , 0.708757637475 )
( 0.513238289206 , 0.775967413442 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.0183299389002 )
( 0.010183299389 , 0.0183299389002 )
( 0.010183299389 , 0.0264765784114 )
( 0.010183299389 , 0.0224032586558 )
( 0.010183299389 , 0.0366598778004 )
( 0.010183299389 , 0.0549898167006 )
( 0.010183299389 , 0.0692464358452 )
( 0.010183299389 , 0.0835030549898 )
( 0.0122199592668 , 0.150712830957 )
( 0.0142566191446 , 0.197556008147 )
( 0.0244399185336 , 0.24032586558 )
( 0.0325865580448 , 0.32382892057 )
( 0.0448065173116 , 0.415478615071 )
( 0.0957230142566 , 0.513238289206 )
( 0.175152749491 , 0.608961303462 )
( 0.30549898167 , 0.69450101833 )
( 0.513238289206 , 0.83299389002 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.0224032586558 )
( 0.010183299389 , 0.0264765784114 )
( 0.010183299389 , 0.0244399185336 )
( 0.010183299389 , 0.0183299389002 )
( 0.010183299389 , 0.0529531568228 )
( 0.010183299389 , 0.0488798370672 )
( 0.010183299389 , 0.0896130346232 )
( 0.010183299389 , 0.124236252546 )
( 0.010183299389 , 0.173116089613 )
( 0.0122199592668 , 0.187372708758 )
( 0.0142566191446 , 0.238289205703 )
( 0.0244399185336 , 0.30549898167 )
( 0.0325865580448 , 0.358452138493 )
( 0.0448065173116 , 0.488798370672 )
( 0.0957230142566 , 0.517311608961 )
( 0.175152749491 , 0.661914460285 )
( 0.30549898167 , 0.741344195519 )
( 0.513238289206 , 0.824847250509 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.0244399185336 )
( 0.010183299389 , 0.0386965376782 )
( 0.010183299389 , 0.0386965376782 )
( 0.010183299389 , 0.0448065173116 )
( 0.010183299389 , 0.0651731160896 )
( 0.010183299389 , 0.0794297352342 )
( 0.010183299389 , 0.114052953157 )
( 0.010183299389 , 0.154786150713 )
( 0.010183299389 , 0.219959266802 )
( 0.0122199592668 , 0.264765784114 )
( 0.0142566191446 , 0.321792260692 )
( 0.0244399185336 , 0.362525458248 )
( 0.0325865580448 , 0.496945010183 )
( 0.0448065173116 , 0.470468431772 )
( 0.0957230142566 , 0.578411405295 )
( 0.175152749491 , 0.692464358452 )
( 0.30549898167 , 0.700610997963 )
( 0.513238289206 , 0.851323828921 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.0386965376782 )
( 0.010183299389 , 0.0325865580448 )
( 0.010183299389 , 0.050916496945 )
( 0.010183299389 , 0.071283095723 )
( 0.010183299389 , 0.103869653768 )
( 0.010183299389 , 0.130346232179 )
( 0.010183299389 , 0.175152749491 )
( 0.010183299389 , 0.195519348269 )
( 0.010183299389 , 0.274949083503 )
( 0.0122199592668 , 0.276985743381 )
( 0.0142566191446 , 0.356415478615 )
( 0.0244399185336 , 0.409368635438 )
( 0.0325865580448 , 0.553971486762 )
( 0.0448065173116 , 0.570264765784 )
( 0.0957230142566 , 0.655804480652 )
( 0.175152749491 , 0.716904276986 )
( 0.30549898167 , 0.792260692464 )
( 0.513238289206 , 0.885947046843 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.0651731160896 )
( 0.010183299389 , 0.071283095723 )
( 0.010183299389 , 0.081466395112 )
( 0.010183299389 , 0.128309572301 )
( 0.010183299389 , 0.134419551935 )
( 0.010183299389 , 0.171079429735 )
( 0.010183299389 , 0.228105906314 )
( 0.010183299389 , 0.252545824847 )
( 0.010183299389 , 0.315682281059 )
( 0.0122199592668 , 0.34215885947 )
( 0.0142566191446 , 0.413441955193 )
( 0.0244399185336 , 0.478615071283 )
( 0.0325865580448 , 0.535641547862 )
( 0.0448065173116 , 0.598778004073 )
( 0.0957230142566 , 0.655804480652 )
( 0.175152749491 , 0.739307535642 )
( 0.30549898167 , 0.794297352342 )
( 0.513238289206 , 0.894093686354 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.081466395112 )
( 0.010183299389 , 0.109979633401 )
( 0.010183299389 , 0.124236252546 )
( 0.010183299389 , 0.118126272912 )
( 0.010183299389 , 0.158859470468 )
( 0.010183299389 , 0.211812627291 )
( 0.010183299389 , 0.307535641548 )
( 0.010183299389 , 0.301425661914 )
( 0.010183299389 , 0.344195519348 )
( 0.0122199592668 , 0.429735234216 )
( 0.0142566191446 , 0.44399185336 )
( 0.0244399185336 , 0.521384928717 )
( 0.0325865580448 , 0.598778004073 )
( 0.0448065173116 , 0.641547861507 )
( 0.0957230142566 , 0.727087576375 )
( 0.175152749491 , 0.765784114053 )
( 0.30549898167 , 0.808553971487 )
( 0.513238289206 , 0.875763747454 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.132382892057 )
( 0.010183299389 , 0.150712830957 )
( 0.010183299389 , 0.179226069246 )
( 0.010183299389 , 0.193482688391 )
( 0.010183299389 , 0.248472505092 )
( 0.010183299389 , 0.219959266802 )
( 0.010183299389 , 0.289205702648 )
( 0.010183299389 , 0.331975560081 )
( 0.010183299389 , 0.372708757637 )
( 0.0122199592668 , 0.437881873727 )
( 0.0142566191446 , 0.460285132383 )
( 0.0244399185336 , 0.547861507128 )
( 0.0325865580448 , 0.62932790224 )
( 0.0448065173116 , 0.621181262729 )
( 0.0957230142566 , 0.686354378819 )
( 0.175152749491 , 0.782077393075 )
( 0.30549898167 , 0.790224032587 )
( 0.513238289206 , 0.914460285132 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.144602851324 )
( 0.010183299389 , 0.150712830957 )
( 0.010183299389 , 0.228105906314 )
( 0.010183299389 , 0.24032586558 )
( 0.010183299389 , 0.250509164969 )
( 0.010183299389 , 0.299389002037 )
( 0.010183299389 , 0.362525458248 )
( 0.010183299389 , 0.362525458248 )
( 0.010183299389 , 0.411405295316 )
( 0.0122199592668 , 0.498981670061 )
( 0.0142566191446 , 0.507128309572 )
( 0.0244399185336 , 0.598778004073 )
( 0.0325865580448 , 0.65784114053 )
( 0.0448065173116 , 0.680244399185 )
( 0.0957230142566 , 0.765784114053 )
( 0.175152749491 , 0.800407331976 )
( 0.30549898167 , 0.855397148676 )
( 0.513238289206 , 0.892057026477 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.173116089613 )
( 0.010183299389 , 0.232179226069 )
( 0.010183299389 , 0.254582484725 )
( 0.010183299389 , 0.295315682281 )
( 0.010183299389 , 0.321792260692 )
( 0.010183299389 , 0.334012219959 )
( 0.010183299389 , 0.37067209776 )
( 0.010183299389 , 0.409368635438 )
( 0.010183299389 , 0.515274949084 )
( 0.0122199592668 , 0.52749490835 )
( 0.0142566191446 , 0.549898167006 )
( 0.0244399185336 , 0.600814663951 )
( 0.0325865580448 , 0.653767820774 )
( 0.0448065173116 , 0.716904276986 )
( 0.0957230142566 , 0.747454175153 )
( 0.175152749491 , 0.802443991853 )
( 0.30549898167 , 0.847250509165 )
( 0.513238289206 , 0.906313645621 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.201629327902 )
( 0.010183299389 , 0.226069246436 )
( 0.010183299389 , 0.289205702648 )
( 0.010183299389 , 0.307535641548 )
( 0.010183299389 , 0.356415478615 )
( 0.010183299389 , 0.366598778004 )
( 0.010183299389 , 0.437881873727 )
( 0.010183299389 , 0.429735234216 )
( 0.010183299389 , 0.515274949084 )
( 0.0122199592668 , 0.568228105906 )
( 0.0142566191446 , 0.602851323829 )
( 0.0244399185336 , 0.637474541752 )
( 0.0325865580448 , 0.659877800407 )
( 0.0448065173116 , 0.739307535642 )
( 0.0957230142566 , 0.749490835031 )
( 0.175152749491 , 0.83299389002 )
( 0.30549898167 , 0.863543788187 )
( 0.513238289206 , 0.900203665988 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.244399185336 )
( 0.010183299389 , 0.299389002037 )
( 0.010183299389 , 0.301425661914 )
( 0.010183299389 , 0.364562118126 )
( 0.010183299389 , 0.391038696538 )
( 0.010183299389 , 0.431771894094 )
( 0.010183299389 , 0.437881873727 )
( 0.010183299389 , 0.452138492872 )
( 0.010183299389 , 0.543788187373 )
( 0.0122199592668 , 0.560081466395 )
( 0.0142566191446 , 0.576374745418 )
( 0.0244399185336 , 0.627291242363 )
( 0.0325865580448 , 0.702647657841 )
( 0.0448065173116 , 0.739307535642 )
( 0.0957230142566 , 0.839103869654 )
( 0.175152749491 , 0.835030549898 )
( 0.30549898167 , 0.875763747454 )
( 0.513238289206 , 0.928716904277 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.289205702648 )
( 0.010183299389 , 0.30549898167 )
( 0.010183299389 , 0.30549898167 )
( 0.010183299389 , 0.354378818737 )
( 0.010183299389 , 0.405295315682 )
( 0.010183299389 , 0.460285132383 )
( 0.010183299389 , 0.513238289206 )
( 0.010183299389 , 0.549898167006 )
( 0.010183299389 , 0.57433808554 )
( 0.0122199592668 , 0.57433808554 )
( 0.0142566191446 , 0.665987780041 )
( 0.0244399185336 , 0.663951120163 )
( 0.0325865580448 , 0.739307535642 )
( 0.0448065173116 , 0.757637474542 )
( 0.0957230142566 , 0.767820773931 )
( 0.175152749491 , 0.841140529532 )
( 0.30549898167 , 0.86150712831 )
( 0.513238289206 , 0.91649694501 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.338085539715 )
( 0.010183299389 , 0.340122199593 )
( 0.010183299389 , 0.352342158859 )
( 0.010183299389 , 0.40733197556 )
( 0.010183299389 , 0.427698574338 )
( 0.010183299389 , 0.494908350305 )
( 0.010183299389 , 0.49083503055 )
( 0.010183299389 , 0.57433808554 )
( 0.010183299389 , 0.570264765784 )
( 0.0122199592668 , 0.661914460285 )
( 0.0142566191446 , 0.65784114053 )
( 0.0244399185336 , 0.678207739308 )
( 0.0325865580448 , 0.723014256619 )
( 0.0448065173116 , 0.763747454175 )
( 0.0957230142566 , 0.798370672098 )
( 0.175152749491 , 0.855397148676 )
( 0.30549898167 , 0.881873727088 )
( 0.513238289206 , 0.930753564155 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.350305498982 )
( 0.010183299389 , 0.386965376782 )
( 0.010183299389 , 0.395112016293 )
( 0.010183299389 , 0.431771894094 )
( 0.010183299389 , 0.466395112016 )
( 0.010183299389 , 0.523421588595 )
( 0.010183299389 , 0.525458248473 )
( 0.010183299389 , 0.566191446029 )
( 0.010183299389 , 0.639511201629 )
( 0.0122199592668 , 0.665987780041 )
( 0.0142566191446 , 0.684317718941 )
( 0.0244399185336 , 0.706720977597 )
( 0.0325865580448 , 0.765784114053 )
( 0.0448065173116 , 0.81466395112 )
( 0.0957230142566 , 0.810590631365 )
( 0.175152749491 , 0.824847250509 )
( 0.30549898167 , 0.890020366599 )
( 0.513238289206 , 0.928716904277 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.352342158859 )
( 0.010183299389 , 0.38900203666 )
( 0.010183299389 , 0.435845213849 )
( 0.010183299389 , 0.452138492872 )
( 0.010183299389 , 0.464358452138 )
( 0.010183299389 , 0.537678207739 )
( 0.010183299389 , 0.549898167006 )
( 0.010183299389 , 0.633401221996 )
( 0.010183299389 , 0.688391038697 )
( 0.0122199592668 , 0.645621181263 )
( 0.0142566191446 , 0.680244399185 )
( 0.0244399185336 , 0.706720977597 )
( 0.0325865580448 , 0.733197556008 )
( 0.0448065173116 , 0.808553971487 )
( 0.0957230142566 , 0.81466395112 )
( 0.175152749491 , 0.855397148676 )
( 0.30549898167 , 0.863543788187 )
( 0.513238289206 , 0.932790224033 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.346232179226 )
( 0.010183299389 , 0.401221995927 )
( 0.010183299389 , 0.476578411405 )
( 0.010183299389 , 0.494908350305 )
( 0.010183299389 , 0.521384928717 )
( 0.010183299389 , 0.553971486762 )
( 0.010183299389 , 0.590631364562 )
( 0.010183299389 , 0.615071283096 )
( 0.010183299389 , 0.680244399185 )
( 0.0122199592668 , 0.692464358452 )
( 0.0142566191446 , 0.727087576375 )
( 0.0244399185336 , 0.763747454175 )
( 0.0325865580448 , 0.757637474542 )
( 0.0448065173116 , 0.808553971487 )
( 0.0957230142566 , 0.843177189409 )
( 0.175152749491 , 0.859470468432 )
( 0.30549898167 , 0.875763747454 )
( 0.513238289206 , 0.938900203666 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.433808553971 )
( 0.010183299389 , 0.439918533605 )
( 0.010183299389 , 0.496945010183 )
( 0.010183299389 , 0.513238289206 )
( 0.010183299389 , 0.521384928717 )
( 0.010183299389 , 0.596741344196 )
( 0.010183299389 , 0.637474541752 )
( 0.010183299389 , 0.631364562118 )
( 0.010183299389 , 0.682281059063 )
( 0.0122199592668 , 0.698574338086 )
( 0.0142566191446 , 0.733197556008 )
( 0.0244399185336 , 0.735234215886 )
( 0.0325865580448 , 0.816700610998 )
( 0.0448065173116 , 0.812627291242 )
( 0.0957230142566 , 0.806517311609 )
( 0.175152749491 , 0.859470468432 )
( 0.30549898167 , 0.892057026477 )
( 0.513238289206 , 0.918533604888 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.429735234216 )
( 0.010183299389 , 0.478615071283 )
( 0.010183299389 , 0.511201629328 )
( 0.010183299389 , 0.55600814664 )
( 0.010183299389 , 0.57433808554 )
( 0.010183299389 , 0.613034623218 )
( 0.010183299389 , 0.631364562118 )
( 0.010183299389 , 0.690427698574 )
( 0.010183299389 , 0.670061099796 )
( 0.0122199592668 , 0.708757637475 )
( 0.0142566191446 , 0.757637474542 )
( 0.0244399185336 , 0.747454175153 )
( 0.0325865580448 , 0.788187372709 )
( 0.0448065173116 , 0.847250509165 )
( 0.0957230142566 , 0.837067209776 )
( 0.175152749491 , 0.865580448065 )
( 0.30549898167 , 0.896130346232 )
( 0.513238289206 , 0.949083503055 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.492871690428 )
( 0.010183299389 , 0.513238289206 )
( 0.010183299389 , 0.503054989817 )
( 0.010183299389 , 0.553971486762 )
( 0.010183299389 , 0.598778004073 )
( 0.010183299389 , 0.594704684318 )
( 0.010183299389 , 0.627291242363 )
( 0.010183299389 , 0.698574338086 )
( 0.010183299389 , 0.710794297352 )
( 0.0122199592668 , 0.720977596741 )
( 0.0142566191446 , 0.769857433809 )
( 0.0244399185336 , 0.780040733198 )
( 0.0325865580448 , 0.841140529532 )
( 0.0448065173116 , 0.810590631365 )
( 0.0957230142566 , 0.826883910387 )
( 0.175152749491 , 0.890020366599 )
( 0.30549898167 , 0.906313645621 )
( 0.513238289206 , 0.930753564155 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=30cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.0122199592668 , 0.0122199592668 )
( 0.0142566191446 , 0.0142566191446 )
( 0.0244399185336 , 0.0244399185336 )
( 0.0325865580448 , 0.0325865580448 )
( 0.0448065173116 , 0.0448065173116 )
( 0.0957230142566 , 0.0957230142566 )
( 0.175152749491 , 0.175152749491 )
( 0.30549898167 , 0.30549898167 )
( 0.513238289206 , 0.513238289206 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.0122199592668 , 0.0122199592668 )
( 0.0142566191446 , 0.0142566191446 )
( 0.0244399185336 , 0.0244399185336 )
( 0.0325865580448 , 0.0325865580448 )
( 0.0448065173116 , 0.0448065173116 )
( 0.0957230142566 , 0.0957230142566 )
( 0.175152749491 , 0.175152749491 )
( 0.30549898167 , 0.30549898167 )
( 0.513238289206 , 0.513238289206 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.0122199592668 , 0.0122199592668 )
( 0.0142566191446 , 0.0142566191446 )
( 0.0244399185336 , 0.0244399185336 )
( 0.0325865580448 , 0.0325865580448 )
( 0.0448065173116 , 0.0448065173116 )
( 0.0957230142566 , 0.0957230142566 )
( 0.175152749491 , 0.175152749491 )
( 0.30549898167 , 0.30549898167 )
( 0.513238289206 , 0.513238289206 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.0122199592668 , 0.0122199592668 )
( 0.0142566191446 , 0.0142566191446 )
( 0.0244399185336 , 0.0244399185336 )
( 0.0325865580448 , 0.0325865580448 )
( 0.0448065173116 , 0.0448065173116 )
( 0.0957230142566 , 0.0957230142566 )
( 0.175152749491 , 0.175152749491 )
( 0.30549898167 , 0.30549898167 )
( 0.513238289206 , 0.513238289206 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.0122199592668 , 0.0122199592668 )
( 0.0142566191446 , 0.0142566191446 )
( 0.0244399185336 , 0.0244399185336 )
( 0.0325865580448 , 0.0325865580448 )
( 0.0448065173116 , 0.0448065173116 )
( 0.0957230142566 , 0.0957230142566 )
( 0.175152749491 , 0.175152749491 )
( 0.30549898167 , 0.30549898167 )
( 0.513238289206 , 0.513238289206 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.0122199592668 , 0.0122199592668 )
( 0.0142566191446 , 0.0142566191446 )
( 0.0244399185336 , 0.0244399185336 )
( 0.0325865580448 , 0.0325865580448 )
( 0.0448065173116 , 0.0448065173116 )
( 0.0957230142566 , 0.0957230142566 )
( 0.175152749491 , 0.175152749491 )
( 0.30549898167 , 0.30549898167 )
( 0.513238289206 , 0.513238289206 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.0122199592668 , 0.0122199592668 )
( 0.0142566191446 , 0.0142566191446 )
( 0.0244399185336 , 0.0244399185336 )
( 0.0325865580448 , 0.0325865580448 )
( 0.0448065173116 , 0.0448065173116 )
( 0.0957230142566 , 0.0957230142566 )
( 0.175152749491 , 0.175152749491 )
( 0.30549898167 , 0.30549898167 )
( 0.513238289206 , 0.513238289206 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.0122199592668 , 0.0122199592668 )
( 0.0142566191446 , 0.0142566191446 )
( 0.0244399185336 , 0.0244399185336 )
( 0.0325865580448 , 0.0325865580448 )
( 0.0448065173116 , 0.0448065173116 )
( 0.0957230142566 , 0.0957230142566 )
( 0.175152749491 , 0.175152749491 )
( 0.30549898167 , 0.30549898167 )
( 0.513238289206 , 0.513238289206 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.0122199592668 , 0.0122199592668 )
( 0.0142566191446 , 0.0142566191446 )
( 0.0244399185336 , 0.0244399185336 )
( 0.0325865580448 , 0.0325865580448 )
( 0.0448065173116 , 0.0448065173116 )
( 0.0957230142566 , 0.0957230142566 )
( 0.175152749491 , 0.175152749491 )
( 0.30549898167 , 0.30549898167 )
( 0.513238289206 , 0.513238289206 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.010183299389 , 0.010183299389 )
( 0.0122199592668 , 0.0122199592668 )
( 0.0142566191446 , 0.0142566191446 )
( 0.0244399185336 , 0.0244399185336 )
( 0.0325865580448 , 0.0325865580448 )
( 0.0448065173116 , 0.0448065173116 )
( 0.0957230142566 , 0.0957230142566 )
( 0.175152749491 , 0.175152749491 )
( 0.30549898167 , 0.30549898167 )
( 0.513238289206 , 0.513238289206 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.914460285132 )
( 0.010183299389 , 0.957230142566 )
( 0.010183299389 , 0.9816700611 )
( 0.010183299389 , 0.993890020367 )
( 0.010183299389 , 0.995926680244 )
( 0.010183299389 , 0.997963340122 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.0122199592668 , 1.0 )
( 0.0142566191446 , 1.0 )
( 0.0244399185336 , 1.0 )
( 0.0325865580448 , 1.0 )
( 0.0448065173116 , 1.0 )
( 0.0957230142566 , 1.0 )
( 0.175152749491 , 1.0 )
( 0.30549898167 , 1.0 )
( 0.513238289206 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.995926680244 )
( 0.010183299389 , 0.997963340122 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.0122199592668 , 1.0 )
( 0.0142566191446 , 1.0 )
( 0.0244399185336 , 1.0 )
( 0.0325865580448 , 1.0 )
( 0.0448065173116 , 1.0 )
( 0.0957230142566 , 1.0 )
( 0.175152749491 , 1.0 )
( 0.30549898167 , 1.0 )
( 0.513238289206 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.0122199592668 , 1.0 )
( 0.0142566191446 , 1.0 )
( 0.0244399185336 , 1.0 )
( 0.0325865580448 , 1.0 )
( 0.0448065173116 , 1.0 )
( 0.0957230142566 , 1.0 )
( 0.175152749491 , 1.0 )
( 0.30549898167 , 1.0 )
( 0.513238289206 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.0122199592668 , 1.0 )
( 0.0142566191446 , 1.0 )
( 0.0244399185336 , 1.0 )
( 0.0325865580448 , 1.0 )
( 0.0448065173116 , 1.0 )
( 0.0957230142566 , 1.0 )
( 0.175152749491 , 1.0 )
( 0.30549898167 , 1.0 )
( 0.513238289206 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.0122199592668 , 1.0 )
( 0.0142566191446 , 1.0 )
( 0.0244399185336 , 1.0 )
( 0.0325865580448 , 1.0 )
( 0.0448065173116 , 1.0 )
( 0.0957230142566 , 1.0 )
( 0.175152749491 , 1.0 )
( 0.30549898167 , 1.0 )
( 0.513238289206 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.0122199592668 , 1.0 )
( 0.0142566191446 , 1.0 )
( 0.0244399185336 , 1.0 )
( 0.0325865580448 , 1.0 )
( 0.0448065173116 , 1.0 )
( 0.0957230142566 , 1.0 )
( 0.175152749491 , 1.0 )
( 0.30549898167 , 1.0 )
( 0.513238289206 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.0122199592668 , 1.0 )
( 0.0142566191446 , 1.0 )
( 0.0244399185336 , 1.0 )
( 0.0325865580448 , 1.0 )
( 0.0448065173116 , 1.0 )
( 0.0957230142566 , 1.0 )
( 0.175152749491 , 1.0 )
( 0.30549898167 , 1.0 )
( 0.513238289206 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.0122199592668 , 1.0 )
( 0.0142566191446 , 1.0 )
( 0.0244399185336 , 1.0 )
( 0.0325865580448 , 1.0 )
( 0.0448065173116 , 1.0 )
( 0.0957230142566 , 1.0 )
( 0.175152749491 , 1.0 )
( 0.30549898167 , 1.0 )
( 0.513238289206 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.0122199592668 , 1.0 )
( 0.0142566191446 , 1.0 )
( 0.0244399185336 , 1.0 )
( 0.0325865580448 , 1.0 )
( 0.0448065173116 , 1.0 )
( 0.0957230142566 , 1.0 )
( 0.175152749491 , 1.0 )
( 0.30549898167 , 1.0 )
( 0.513238289206 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.0122199592668 , 1.0 )
( 0.0142566191446 , 1.0 )
( 0.0244399185336 , 1.0 )
( 0.0325865580448 , 1.0 )
( 0.0448065173116 , 1.0 )
( 0.0957230142566 , 1.0 )
( 0.175152749491 , 1.0 )
( 0.30549898167 , 1.0 )
( 0.513238289206 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.010183299389 , 1.0 )
( 0.0122199592668 , 1.0 )
( 0.0142566191446 , 1.0 )
( 0.0244399185336 , 1.0 )
( 0.0325865580448 , 1.0 )
( 0.0448065173116 , 1.0 )
( 0.0957230142566 , 1.0 )
( 0.175152749491 , 1.0 )
( 0.30549898167 , 1.0 )
( 0.513238289206 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=30cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.010183299389 , 0.645621181263 )
( 0.010183299389 , 0.649694501018 )
( 0.010183299389 , 0.651731160896 )
( 0.010183299389 , 0.665987780041 )
( 0.010183299389 , 0.674134419552 )
( 0.010183299389 , 0.686354378819 )
( 0.010183299389 , 0.692464358452 )
( 0.010183299389 , 0.714867617108 )
( 0.010183299389 , 0.729124236253 )
( 0.0122199592668 , 0.755600814664 )
( 0.0142566191446 , 0.786150712831 )
( 0.0244399185336 , 0.816700610998 )
( 0.0325865580448 , 0.857433808554 )
( 0.0448065173116 , 0.871690427699 )
( 0.0957230142566 , 0.892057026477 )
( 0.175152749491 , 0.930753564155 )
( 0.30549898167 , 0.949083503055 )
( 0.513238289206 , 0.9633401222 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=33cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=11,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.445086705202 )
( 0.00963391136802 , 0.477842003854 )
( 0.00963391136802 , 0.458574181118 )
( 0.00963391136802 , 0.541425818882 )
( 0.00963391136802 , 0.566473988439 )
( 0.00963391136802 , 0.57225433526 )
( 0.00963391136802 , 0.599229287091 )
( 0.0115606936416 , 0.637764932563 )
( 0.0154142581888 , 0.597302504817 )
( 0.0173410404624 , 0.624277456647 )
( 0.0250481695568 , 0.599229287091 )
( 0.0385356454721 , 0.601156069364 )
( 0.0481695568401 , 0.624277456647 )
( 0.0712909441233 , 0.676300578035 )
( 0.115606936416 , 0.676300578035 )
( 0.219653179191 , 0.712909441233 )
( 0.377649325626 , 0.739884393064 )
( 0.579961464355 , 0.843930635838 )
( 0.986512524085 , 0.998073217726 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.526011560694 )
( 0.00963391136802 , 0.526011560694 )
( 0.00963391136802 , 0.512524084778 )
( 0.00963391136802 , 0.564547206166 )
( 0.00963391136802 , 0.574181117534 )
( 0.00963391136802 , 0.578034682081 )
( 0.00963391136802 , 0.591522157996 )
( 0.0115606936416 , 0.612716763006 )
( 0.0154142581888 , 0.606936416185 )
( 0.0173410404624 , 0.653179190751 )
( 0.0250481695568 , 0.649325626204 )
( 0.0385356454721 , 0.660886319846 )
( 0.0481695568401 , 0.585741811175 )
( 0.0712909441233 , 0.655105973025 )
( 0.115606936416 , 0.66859344894 )
( 0.219653179191 , 0.741811175337 )
( 0.377649325626 , 0.78612716763 )
( 0.579961464355 , 0.857418111753 )
( 0.986512524085 , 0.990366088632 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.531791907514 )
( 0.00963391136802 , 0.564547206166 )
( 0.00963391136802 , 0.579961464355 )
( 0.00963391136802 , 0.605009633911 )
( 0.00963391136802 , 0.576107899807 )
( 0.00963391136802 , 0.581888246628 )
( 0.00963391136802 , 0.591522157996 )
( 0.0115606936416 , 0.631984585742 )
( 0.0154142581888 , 0.597302504817 )
( 0.0173410404624 , 0.639691714836 )
( 0.0250481695568 , 0.624277456647 )
( 0.0385356454721 , 0.653179190751 )
( 0.0481695568401 , 0.649325626204 )
( 0.0712909441233 , 0.670520231214 )
( 0.115606936416 , 0.658959537572 )
( 0.219653179191 , 0.720616570328 )
( 0.377649325626 , 0.772639691715 )
( 0.579961464355 , 0.863198458574 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.606936416185 )
( 0.00963391136802 , 0.612716763006 )
( 0.00963391136802 , 0.599229287091 )
( 0.00963391136802 , 0.633911368015 )
( 0.00963391136802 , 0.6204238921 )
( 0.00963391136802 , 0.624277456647 )
( 0.00963391136802 , 0.630057803468 )
( 0.0115606936416 , 0.626204238921 )
( 0.0154142581888 , 0.616570327553 )
( 0.0173410404624 , 0.635838150289 )
( 0.0250481695568 , 0.601156069364 )
( 0.0385356454721 , 0.618497109827 )
( 0.0481695568401 , 0.653179190751 )
( 0.0712909441233 , 0.645472061657 )
( 0.115606936416 , 0.666666666667 )
( 0.219653179191 , 0.720616570328 )
( 0.377649325626 , 0.803468208092 )
( 0.579961464355 , 0.836223506744 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.585741811175 )
( 0.00963391136802 , 0.591522157996 )
( 0.00963391136802 , 0.612716763006 )
( 0.00963391136802 , 0.610789980732 )
( 0.00963391136802 , 0.610789980732 )
( 0.00963391136802 , 0.591522157996 )
( 0.00963391136802 , 0.606936416185 )
( 0.0115606936416 , 0.651252408478 )
( 0.0154142581888 , 0.606936416185 )
( 0.0173410404624 , 0.626204238921 )
( 0.0250481695568 , 0.649325626204 )
( 0.0385356454721 , 0.622350674374 )
( 0.0481695568401 , 0.645472061657 )
( 0.0712909441233 , 0.651252408478 )
( 0.115606936416 , 0.709055876686 )
( 0.219653179191 , 0.73795761079 )
( 0.377649325626 , 0.776493256262 )
( 0.579961464355 , 0.867052023121 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.614643545279 )
( 0.00963391136802 , 0.601156069364 )
( 0.00963391136802 , 0.628131021195 )
( 0.00963391136802 , 0.631984585742 )
( 0.00963391136802 , 0.635838150289 )
( 0.00963391136802 , 0.610789980732 )
( 0.00963391136802 , 0.618497109827 )
( 0.0115606936416 , 0.624277456647 )
( 0.0154142581888 , 0.610789980732 )
( 0.0173410404624 , 0.610789980732 )
( 0.0250481695568 , 0.655105973025 )
( 0.0385356454721 , 0.658959537572 )
( 0.0481695568401 , 0.645472061657 )
( 0.0712909441233 , 0.684007707129 )
( 0.115606936416 , 0.685934489403 )
( 0.219653179191 , 0.751445086705 )
( 0.377649325626 , 0.772639691715 )
( 0.579961464355 , 0.859344894027 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.637764932563 )
( 0.00963391136802 , 0.570327552987 )
( 0.00963391136802 , 0.626204238921 )
( 0.00963391136802 , 0.618497109827 )
( 0.00963391136802 , 0.64161849711 )
( 0.00963391136802 , 0.631984585742 )
( 0.00963391136802 , 0.633911368015 )
( 0.0115606936416 , 0.583815028902 )
( 0.0154142581888 , 0.658959537572 )
( 0.0173410404624 , 0.66859344894 )
( 0.0250481695568 , 0.624277456647 )
( 0.0385356454721 , 0.66859344894 )
( 0.0481695568401 , 0.674373795761 )
( 0.0712909441233 , 0.664739884393 )
( 0.115606936416 , 0.678227360308 )
( 0.219653179191 , 0.718689788054 )
( 0.377649325626 , 0.788053949904 )
( 0.579961464355 , 0.853564547206 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.616570327553 )
( 0.00963391136802 , 0.6204238921 )
( 0.00963391136802 , 0.622350674374 )
( 0.00963391136802 , 0.618497109827 )
( 0.00963391136802 , 0.616570327553 )
( 0.00963391136802 , 0.674373795761 )
( 0.00963391136802 , 0.651252408478 )
( 0.0115606936416 , 0.643545279383 )
( 0.0154142581888 , 0.628131021195 )
( 0.0173410404624 , 0.645472061657 )
( 0.0250481695568 , 0.658959537572 )
( 0.0385356454721 , 0.66859344894 )
( 0.0481695568401 , 0.647398843931 )
( 0.0712909441233 , 0.66859344894 )
( 0.115606936416 , 0.662813102119 )
( 0.219653179191 , 0.739884393064 )
( 0.377649325626 , 0.774566473988 )
( 0.579961464355 , 0.832369942197 )
( 0.986512524085 , 0.992292870906 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.618497109827 )
( 0.00963391136802 , 0.633911368015 )
( 0.00963391136802 , 0.6204238921 )
( 0.00963391136802 , 0.589595375723 )
( 0.00963391136802 , 0.651252408478 )
( 0.00963391136802 , 0.59344894027 )
( 0.00963391136802 , 0.633911368015 )
( 0.0115606936416 , 0.685934489403 )
( 0.0154142581888 , 0.637764932563 )
( 0.0173410404624 , 0.682080924855 )
( 0.0250481695568 , 0.651252408478 )
( 0.0385356454721 , 0.6204238921 )
( 0.0481695568401 , 0.674373795761 )
( 0.0712909441233 , 0.691714836224 )
( 0.115606936416 , 0.662813102119 )
( 0.219653179191 , 0.766859344894 )
( 0.377649325626 , 0.76493256262 )
( 0.579961464355 , 0.857418111753 )
( 0.986512524085 , 0.994219653179 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.639691714836 )
( 0.00963391136802 , 0.610789980732 )
( 0.00963391136802 , 0.628131021195 )
( 0.00963391136802 , 0.633911368015 )
( 0.00963391136802 , 0.603082851638 )
( 0.00963391136802 , 0.664739884393 )
( 0.00963391136802 , 0.639691714836 )
( 0.0115606936416 , 0.6204238921 )
( 0.0154142581888 , 0.666666666667 )
( 0.0173410404624 , 0.651252408478 )
( 0.0250481695568 , 0.635838150289 )
( 0.0385356454721 , 0.637764932563 )
( 0.0481695568401 , 0.647398843931 )
( 0.0712909441233 , 0.660886319846 )
( 0.115606936416 , 0.635838150289 )
( 0.219653179191 , 0.736030828516 )
( 0.377649325626 , 0.784200385356 )
( 0.579961464355 , 0.865125240848 )
( 0.986512524085 , 0.990366088632 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.606936416185 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.603082851638 )
( 0.00963391136802 , 0.645472061657 )
( 0.00963391136802 , 0.658959537572 )
( 0.00963391136802 , 0.628131021195 )
( 0.00963391136802 , 0.637764932563 )
( 0.0115606936416 , 0.633911368015 )
( 0.0154142581888 , 0.651252408478 )
( 0.0173410404624 , 0.626204238921 )
( 0.0250481695568 , 0.639691714836 )
( 0.0385356454721 , 0.630057803468 )
( 0.0481695568401 , 0.635838150289 )
( 0.0712909441233 , 0.672447013487 )
( 0.115606936416 , 0.693641618497 )
( 0.219653179191 , 0.68978805395 )
( 0.377649325626 , 0.768786127168 )
( 0.579961464355 , 0.859344894027 )
( 0.986512524085 , 0.992292870906 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.628131021195 )
( 0.00963391136802 , 0.622350674374 )
( 0.00963391136802 , 0.622350674374 )
( 0.00963391136802 , 0.647398843931 )
( 0.00963391136802 , 0.647398843931 )
( 0.00963391136802 , 0.635838150289 )
( 0.00963391136802 , 0.645472061657 )
( 0.0115606936416 , 0.6204238921 )
( 0.0154142581888 , 0.645472061657 )
( 0.0173410404624 , 0.612716763006 )
( 0.0250481695568 , 0.662813102119 )
( 0.0385356454721 , 0.660886319846 )
( 0.0481695568401 , 0.635838150289 )
( 0.0712909441233 , 0.684007707129 )
( 0.115606936416 , 0.684007707129 )
( 0.219653179191 , 0.71098265896 )
( 0.377649325626 , 0.784200385356 )
( 0.579961464355 , 0.853564547206 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.618497109827 )
( 0.00963391136802 , 0.657032755299 )
( 0.00963391136802 , 0.645472061657 )
( 0.00963391136802 , 0.651252408478 )
( 0.00963391136802 , 0.633911368015 )
( 0.00963391136802 , 0.639691714836 )
( 0.00963391136802 , 0.616570327553 )
( 0.0115606936416 , 0.64161849711 )
( 0.0154142581888 , 0.693641618497 )
( 0.0173410404624 , 0.676300578035 )
( 0.0250481695568 , 0.655105973025 )
( 0.0385356454721 , 0.670520231214 )
( 0.0481695568401 , 0.682080924855 )
( 0.0712909441233 , 0.682080924855 )
( 0.115606936416 , 0.682080924855 )
( 0.219653179191 , 0.695568400771 )
( 0.377649325626 , 0.757225433526 )
( 0.579961464355 , 0.83429672447 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.6204238921 )
( 0.00963391136802 , 0.647398843931 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.649325626204 )
( 0.00963391136802 , 0.624277456647 )
( 0.00963391136802 , 0.666666666667 )
( 0.00963391136802 , 0.631984585742 )
( 0.0115606936416 , 0.622350674374 )
( 0.0154142581888 , 0.651252408478 )
( 0.0173410404624 , 0.674373795761 )
( 0.0250481695568 , 0.624277456647 )
( 0.0385356454721 , 0.637764932563 )
( 0.0481695568401 , 0.664739884393 )
( 0.0712909441233 , 0.657032755299 )
( 0.115606936416 , 0.678227360308 )
( 0.219653179191 , 0.720616570328 )
( 0.377649325626 , 0.791907514451 )
( 0.579961464355 , 0.836223506744 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.624277456647 )
( 0.00963391136802 , 0.643545279383 )
( 0.00963391136802 , 0.645472061657 )
( 0.00963391136802 , 0.630057803468 )
( 0.00963391136802 , 0.657032755299 )
( 0.00963391136802 , 0.651252408478 )
( 0.00963391136802 , 0.614643545279 )
( 0.0115606936416 , 0.628131021195 )
( 0.0154142581888 , 0.653179190751 )
( 0.0173410404624 , 0.658959537572 )
( 0.0250481695568 , 0.643545279383 )
( 0.0385356454721 , 0.672447013487 )
( 0.0481695568401 , 0.697495183044 )
( 0.0712909441233 , 0.66859344894 )
( 0.115606936416 , 0.682080924855 )
( 0.219653179191 , 0.73795761079 )
( 0.377649325626 , 0.784200385356 )
( 0.579961464355 , 0.851637764933 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.610789980732 )
( 0.00963391136802 , 0.658959537572 )
( 0.00963391136802 , 0.662813102119 )
( 0.00963391136802 , 0.628131021195 )
( 0.00963391136802 , 0.647398843931 )
( 0.00963391136802 , 0.624277456647 )
( 0.00963391136802 , 0.631984585742 )
( 0.0115606936416 , 0.630057803468 )
( 0.0154142581888 , 0.6204238921 )
( 0.0173410404624 , 0.662813102119 )
( 0.0250481695568 , 0.682080924855 )
( 0.0385356454721 , 0.614643545279 )
( 0.0481695568401 , 0.639691714836 )
( 0.0712909441233 , 0.678227360308 )
( 0.115606936416 , 0.701348747592 )
( 0.219653179191 , 0.741811175337 )
( 0.377649325626 , 0.789980732177 )
( 0.579961464355 , 0.857418111753 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.649325626204 )
( 0.00963391136802 , 0.591522157996 )
( 0.00963391136802 , 0.657032755299 )
( 0.00963391136802 , 0.655105973025 )
( 0.00963391136802 , 0.624277456647 )
( 0.00963391136802 , 0.64161849711 )
( 0.00963391136802 , 0.651252408478 )
( 0.0115606936416 , 0.612716763006 )
( 0.0154142581888 , 0.655105973025 )
( 0.0173410404624 , 0.643545279383 )
( 0.0250481695568 , 0.647398843931 )
( 0.0385356454721 , 0.645472061657 )
( 0.0481695568401 , 0.664739884393 )
( 0.0712909441233 , 0.657032755299 )
( 0.115606936416 , 0.71676300578 )
( 0.219653179191 , 0.71676300578 )
( 0.377649325626 , 0.753371868979 )
( 0.579961464355 , 0.838150289017 )
( 0.986512524085 , 0.990366088632 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.662813102119 )
( 0.00963391136802 , 0.645472061657 )
( 0.00963391136802 , 0.599229287091 )
( 0.00963391136802 , 0.666666666667 )
( 0.00963391136802 , 0.633911368015 )
( 0.00963391136802 , 0.628131021195 )
( 0.00963391136802 , 0.64161849711 )
( 0.0115606936416 , 0.614643545279 )
( 0.0154142581888 , 0.631984585742 )
( 0.0173410404624 , 0.612716763006 )
( 0.0250481695568 , 0.653179190751 )
( 0.0385356454721 , 0.653179190751 )
( 0.0481695568401 , 0.670520231214 )
( 0.0712909441233 , 0.674373795761 )
( 0.115606936416 , 0.682080924855 )
( 0.219653179191 , 0.724470134875 )
( 0.377649325626 , 0.776493256262 )
( 0.579961464355 , 0.849710982659 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.64161849711 )
( 0.00963391136802 , 0.635838150289 )
( 0.00963391136802 , 0.657032755299 )
( 0.00963391136802 , 0.637764932563 )
( 0.00963391136802 , 0.662813102119 )
( 0.00963391136802 , 0.616570327553 )
( 0.00963391136802 , 0.657032755299 )
( 0.0115606936416 , 0.631984585742 )
( 0.0154142581888 , 0.616570327553 )
( 0.0173410404624 , 0.649325626204 )
( 0.0250481695568 , 0.699421965318 )
( 0.0385356454721 , 0.610789980732 )
( 0.0481695568401 , 0.655105973025 )
( 0.0712909441233 , 0.631984585742 )
( 0.115606936416 , 0.66859344894 )
( 0.219653179191 , 0.71676300578 )
( 0.377649325626 , 0.801541425819 )
( 0.579961464355 , 0.857418111753 )
( 0.986512524085 , 0.994219653179 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.651252408478 )
( 0.00963391136802 , 0.655105973025 )
( 0.00963391136802 , 0.639691714836 )
( 0.00963391136802 , 0.618497109827 )
( 0.00963391136802 , 0.666666666667 )
( 0.00963391136802 , 0.695568400771 )
( 0.00963391136802 , 0.657032755299 )
( 0.0115606936416 , 0.664739884393 )
( 0.0154142581888 , 0.618497109827 )
( 0.0173410404624 , 0.630057803468 )
( 0.0250481695568 , 0.618497109827 )
( 0.0385356454721 , 0.631984585742 )
( 0.0481695568401 , 0.647398843931 )
( 0.0712909441233 , 0.682080924855 )
( 0.115606936416 , 0.657032755299 )
( 0.219653179191 , 0.730250481696 )
( 0.377649325626 , 0.801541425819 )
( 0.579961464355 , 0.843930635838 )
( 0.986512524085 , 0.990366088632 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.649325626204 )
( 0.00963391136802 , 0.643545279383 )
( 0.00963391136802 , 0.630057803468 )
( 0.00963391136802 , 0.639691714836 )
( 0.00963391136802 , 0.645472061657 )
( 0.00963391136802 , 0.647398843931 )
( 0.00963391136802 , 0.672447013487 )
( 0.0115606936416 , 0.626204238921 )
( 0.0154142581888 , 0.685934489403 )
( 0.0173410404624 , 0.662813102119 )
( 0.0250481695568 , 0.639691714836 )
( 0.0385356454721 , 0.647398843931 )
( 0.0481695568401 , 0.639691714836 )
( 0.0712909441233 , 0.68978805395 )
( 0.115606936416 , 0.684007707129 )
( 0.219653179191 , 0.728323699422 )
( 0.377649325626 , 0.7591522158 )
( 0.579961464355 , 0.849710982659 )
( 0.986512524085 , 0.998073217726 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=33cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.0115606936416 )
( 0.00963391136802 , 0.0134874759152 )
( 0.00963391136802 , 0.0231213872832 )
( 0.00963391136802 , 0.0308285163776 )
( 0.00963391136802 , 0.0366088631985 )
( 0.00963391136802 , 0.0732177263969 )
( 0.0115606936416 , 0.113680154143 )
( 0.0154142581888 , 0.152215799615 )
( 0.0173410404624 , 0.21387283237 )
( 0.0250481695568 , 0.244701348748 )
( 0.0385356454721 , 0.362235067437 )
( 0.0481695568401 , 0.400770712909 )
( 0.0712909441233 , 0.495183044316 )
( 0.115606936416 , 0.606936416185 )
( 0.219653179191 , 0.680154142582 )
( 0.377649325626 , 0.832369942197 )
( 0.579961464355 , 0.867052023121 )
( 0.986512524085 , 0.994219653179 )
( 1.0 , 0.998073217726 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.019267822736 )
( 0.00963391136802 , 0.0308285163776 )
( 0.00963391136802 , 0.0269749518304 )
( 0.00963391136802 , 0.0635838150289 )
( 0.00963391136802 , 0.0789980732177 )
( 0.00963391136802 , 0.0867052023121 )
( 0.00963391136802 , 0.140655105973 )
( 0.0115606936416 , 0.184971098266 )
( 0.0154142581888 , 0.188824662813 )
( 0.0173410404624 , 0.273603082852 )
( 0.0250481695568 , 0.335260115607 )
( 0.0385356454721 , 0.391136801541 )
( 0.0481695568401 , 0.520231213873 )
( 0.0712909441233 , 0.55105973025 )
( 0.115606936416 , 0.639691714836 )
( 0.219653179191 , 0.772639691715 )
( 0.377649325626 , 0.840077071291 )
( 0.579961464355 , 0.905587668593 )
( 0.986512524085 , 0.998073217726 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.0423892100193 )
( 0.00963391136802 , 0.0327552986513 )
( 0.00963391136802 , 0.0712909441233 )
( 0.00963391136802 , 0.0886319845857 )
( 0.00963391136802 , 0.105973025048 )
( 0.00963391136802 , 0.142581888247 )
( 0.00963391136802 , 0.206165703276 )
( 0.0115606936416 , 0.219653179191 )
( 0.0154142581888 , 0.287090558767 )
( 0.0173410404624 , 0.366088631985 )
( 0.0250481695568 , 0.433526011561 )
( 0.0385356454721 , 0.473988439306 )
( 0.0481695568401 , 0.543352601156 )
( 0.0712909441233 , 0.616570327553 )
( 0.115606936416 , 0.678227360308 )
( 0.219653179191 , 0.791907514451 )
( 0.377649325626 , 0.868978805395 )
( 0.579961464355 , 0.905587668593 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.0597302504817 )
( 0.00963391136802 , 0.0578034682081 )
( 0.00963391136802 , 0.119460500963 )
( 0.00963391136802 , 0.125240847784 )
( 0.00963391136802 , 0.156069364162 )
( 0.00963391136802 , 0.190751445087 )
( 0.00963391136802 , 0.256262042389 )
( 0.0115606936416 , 0.304431599229 )
( 0.0154142581888 , 0.394990366089 )
( 0.0173410404624 , 0.40655105973 )
( 0.0250481695568 , 0.512524084778 )
( 0.0385356454721 , 0.560693641618 )
( 0.0481695568401 , 0.622350674374 )
( 0.0712909441233 , 0.66859344894 )
( 0.115606936416 , 0.722543352601 )
( 0.219653179191 , 0.820809248555 )
( 0.377649325626 , 0.878612716763 )
( 0.579961464355 , 0.938342967245 )
( 0.986512524085 , 0.998073217726 )
( 1.0 , 0.998073217726 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.0982658959538 )
( 0.00963391136802 , 0.123314065511 )
( 0.00963391136802 , 0.157996146435 )
( 0.00963391136802 , 0.184971098266 )
( 0.00963391136802 , 0.246628131021 )
( 0.00963391136802 , 0.254335260116 )
( 0.00963391136802 , 0.304431599229 )
( 0.0115606936416 , 0.337186897881 )
( 0.0154142581888 , 0.404624277457 )
( 0.0173410404624 , 0.516377649326 )
( 0.0250481695568 , 0.591522157996 )
( 0.0385356454721 , 0.614643545279 )
( 0.0481695568401 , 0.66859344894 )
( 0.0712909441233 , 0.695568400771 )
( 0.115606936416 , 0.753371868979 )
( 0.219653179191 , 0.85549132948 )
( 0.377649325626 , 0.884393063584 )
( 0.579961464355 , 0.932562620424 )
( 0.986512524085 , 0.994219653179 )
( 1.0 , 0.998073217726 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.140655105973 )
( 0.00963391136802 , 0.177263969171 )
( 0.00963391136802 , 0.210019267823 )
( 0.00963391136802 , 0.250481695568 )
( 0.00963391136802 , 0.28323699422 )
( 0.00963391136802 , 0.33140655106 )
( 0.00963391136802 , 0.339113680154 )
( 0.0115606936416 , 0.42774566474 )
( 0.0154142581888 , 0.487475915222 )
( 0.0173410404624 , 0.560693641618 )
( 0.0250481695568 , 0.622350674374 )
( 0.0385356454721 , 0.678227360308 )
( 0.0481695568401 , 0.718689788054 )
( 0.0712909441233 , 0.76493256262 )
( 0.115606936416 , 0.797687861272 )
( 0.219653179191 , 0.868978805395 )
( 0.377649325626 , 0.913294797688 )
( 0.579961464355 , 0.953757225434 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.179190751445 )
( 0.00963391136802 , 0.252408477842 )
( 0.00963391136802 , 0.28323699422 )
( 0.00963391136802 , 0.267822736031 )
( 0.00963391136802 , 0.354527938343 )
( 0.00963391136802 , 0.45472061657 )
( 0.00963391136802 , 0.473988439306 )
( 0.0115606936416 , 0.522157996146 )
( 0.0154142581888 , 0.54527938343 )
( 0.0173410404624 , 0.558766859345 )
( 0.0250481695568 , 0.595375722543 )
( 0.0385356454721 , 0.653179190751 )
( 0.0481695568401 , 0.749518304432 )
( 0.0712909441233 , 0.795761078998 )
( 0.115606936416 , 0.853564547206 )
( 0.219653179191 , 0.888246628131 )
( 0.377649325626 , 0.928709055877 )
( 0.579961464355 , 0.953757225434 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.260115606936 )
( 0.00963391136802 , 0.300578034682 )
( 0.00963391136802 , 0.312138728324 )
( 0.00963391136802 , 0.377649325626 )
( 0.00963391136802 , 0.431599229287 )
( 0.00963391136802 , 0.460500963391 )
( 0.00963391136802 , 0.512524084778 )
( 0.0115606936416 , 0.52408477842 )
( 0.0154142581888 , 0.595375722543 )
( 0.0173410404624 , 0.651252408478 )
( 0.0250481695568 , 0.699421965318 )
( 0.0385356454721 , 0.724470134875 )
( 0.0481695568401 , 0.776493256262 )
( 0.0712909441233 , 0.805394990366 )
( 0.115606936416 , 0.842003853565 )
( 0.219653179191 , 0.886319845857 )
( 0.377649325626 , 0.922928709056 )
( 0.579961464355 , 0.959537572254 )
( 0.986512524085 , 0.998073217726 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.315992292871 )
( 0.00963391136802 , 0.35838150289 )
( 0.00963391136802 , 0.393063583815 )
( 0.00963391136802 , 0.421965317919 )
( 0.00963391136802 , 0.466281310212 )
( 0.00963391136802 , 0.531791907514 )
( 0.00963391136802 , 0.579961464355 )
( 0.0115606936416 , 0.630057803468 )
( 0.0154142581888 , 0.624277456647 )
( 0.0173410404624 , 0.657032755299 )
( 0.0250481695568 , 0.73795761079 )
( 0.0385356454721 , 0.743737957611 )
( 0.0481695568401 , 0.805394990366 )
( 0.0712909441233 , 0.828516377649 )
( 0.115606936416 , 0.859344894027 )
( 0.219653179191 , 0.90366088632 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.957610789981 )
( 0.986512524085 , 0.998073217726 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.360308285164 )
( 0.00963391136802 , 0.412331406551 )
( 0.00963391136802 , 0.47591522158 )
( 0.00963391136802 , 0.472061657033 )
( 0.00963391136802 , 0.49710982659 )
( 0.00963391136802 , 0.556840077071 )
( 0.00963391136802 , 0.606936416185 )
( 0.0115606936416 , 0.631984585742 )
( 0.0154142581888 , 0.66859344894 )
( 0.0173410404624 , 0.745664739884 )
( 0.0250481695568 , 0.747591522158 )
( 0.0385356454721 , 0.793834296724 )
( 0.0481695568401 , 0.830443159923 )
( 0.0712909441233 , 0.815028901734 )
( 0.115606936416 , 0.890173410405 )
( 0.219653179191 , 0.880539499037 )
( 0.377649325626 , 0.928709055877 )
( 0.579961464355 , 0.957610789981 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.433526011561 )
( 0.00963391136802 , 0.47591522158 )
( 0.00963391136802 , 0.481695568401 )
( 0.00963391136802 , 0.549132947977 )
( 0.00963391136802 , 0.562620423892 )
( 0.00963391136802 , 0.601156069364 )
( 0.00963391136802 , 0.618497109827 )
( 0.0115606936416 , 0.635838150289 )
( 0.0154142581888 , 0.699421965318 )
( 0.0173410404624 , 0.728323699422 )
( 0.0250481695568 , 0.78612716763 )
( 0.0385356454721 , 0.768786127168 )
( 0.0481695568401 , 0.820809248555 )
( 0.0712909441233 , 0.863198458574 )
( 0.115606936416 , 0.849710982659 )
( 0.219653179191 , 0.899807321773 )
( 0.377649325626 , 0.934489402697 )
( 0.579961464355 , 0.965317919075 )
( 0.986512524085 , 0.998073217726 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.45472061657 )
( 0.00963391136802 , 0.526011560694 )
( 0.00963391136802 , 0.547206165703 )
( 0.00963391136802 , 0.566473988439 )
( 0.00963391136802 , 0.579961464355 )
( 0.00963391136802 , 0.618497109827 )
( 0.00963391136802 , 0.697495183044 )
( 0.0115606936416 , 0.695568400771 )
( 0.0154142581888 , 0.707129094412 )
( 0.0173410404624 , 0.789980732177 )
( 0.0250481695568 , 0.774566473988 )
( 0.0385356454721 , 0.840077071291 )
( 0.0481695568401 , 0.83429672447 )
( 0.0712909441233 , 0.876685934489 )
( 0.115606936416 , 0.890173410405 )
( 0.219653179191 , 0.895953757225 )
( 0.377649325626 , 0.946050096339 )
( 0.579961464355 , 0.974951830443 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.485549132948 )
( 0.00963391136802 , 0.510597302505 )
( 0.00963391136802 , 0.560693641618 )
( 0.00963391136802 , 0.616570327553 )
( 0.00963391136802 , 0.614643545279 )
( 0.00963391136802 , 0.630057803468 )
( 0.00963391136802 , 0.707129094412 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.734104046243 )
( 0.0173410404624 , 0.780346820809 )
( 0.0250481695568 , 0.80732177264 )
( 0.0385356454721 , 0.840077071291 )
( 0.0481695568401 , 0.859344894027 )
( 0.0712909441233 , 0.880539499037 )
( 0.115606936416 , 0.895953757225 )
( 0.219653179191 , 0.932562620424 )
( 0.377649325626 , 0.942196531792 )
( 0.579961464355 , 0.965317919075 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.514450867052 )
( 0.00963391136802 , 0.552986512524 )
( 0.00963391136802 , 0.626204238921 )
( 0.00963391136802 , 0.585741811175 )
( 0.00963391136802 , 0.633911368015 )
( 0.00963391136802 , 0.678227360308 )
( 0.00963391136802 , 0.695568400771 )
( 0.0115606936416 , 0.739884393064 )
( 0.0154142581888 , 0.734104046243 )
( 0.0173410404624 , 0.824662813102 )
( 0.0250481695568 , 0.843930635838 )
( 0.0385356454721 , 0.830443159923 )
( 0.0481695568401 , 0.88246628131 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.897880539499 )
( 0.219653179191 , 0.915221579961 )
( 0.377649325626 , 0.946050096339 )
( 0.579961464355 , 0.986512524085 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.566473988439 )
( 0.00963391136802 , 0.59344894027 )
( 0.00963391136802 , 0.64161849711 )
( 0.00963391136802 , 0.680154142582 )
( 0.00963391136802 , 0.695568400771 )
( 0.00963391136802 , 0.674373795761 )
( 0.00963391136802 , 0.724470134875 )
( 0.0115606936416 , 0.776493256262 )
( 0.0154142581888 , 0.80732177264 )
( 0.0173410404624 , 0.826589595376 )
( 0.0250481695568 , 0.845857418112 )
( 0.0385356454721 , 0.863198458574 )
( 0.0481695568401 , 0.890173410405 )
( 0.0712909441233 , 0.90366088632 )
( 0.115606936416 , 0.913294797688 )
( 0.219653179191 , 0.922928709056 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.974951830443 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.585741811175 )
( 0.00963391136802 , 0.616570327553 )
( 0.00963391136802 , 0.662813102119 )
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.685934489403 )
( 0.00963391136802 , 0.722543352601 )
( 0.00963391136802 , 0.749518304432 )
( 0.0115606936416 , 0.780346820809 )
( 0.0154142581888 , 0.811175337187 )
( 0.0173410404624 , 0.824662813102 )
( 0.0250481695568 , 0.859344894027 )
( 0.0385356454721 , 0.843930635838 )
( 0.0481695568401 , 0.870905587669 )
( 0.0712909441233 , 0.899807321773 )
( 0.115606936416 , 0.907514450867 )
( 0.219653179191 , 0.946050096339 )
( 0.377649325626 , 0.955684007707 )
( 0.579961464355 , 0.959537572254 )
( 0.986512524085 , 0.994219653179 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.64161849711 )
( 0.00963391136802 , 0.662813102119 )
( 0.00963391136802 , 0.631984585742 )
( 0.00963391136802 , 0.724470134875 )
( 0.00963391136802 , 0.71098265896 )
( 0.00963391136802 , 0.739884393064 )
( 0.00963391136802 , 0.772639691715 )
( 0.0115606936416 , 0.789980732177 )
( 0.0154142581888 , 0.793834296724 )
( 0.0173410404624 , 0.859344894027 )
( 0.0250481695568 , 0.861271676301 )
( 0.0385356454721 , 0.88246628131 )
( 0.0481695568401 , 0.872832369942 )
( 0.0712909441233 , 0.909441233141 )
( 0.115606936416 , 0.934489402697 )
( 0.219653179191 , 0.932562620424 )
( 0.377649325626 , 0.946050096339 )
( 0.579961464355 , 0.957610789981 )
( 0.986512524085 , 0.998073217726 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.639691714836 )
( 0.00963391136802 , 0.71098265896 )
( 0.00963391136802 , 0.701348747592 )
( 0.00963391136802 , 0.732177263969 )
( 0.00963391136802 , 0.747591522158 )
( 0.00963391136802 , 0.76493256262 )
( 0.00963391136802 , 0.803468208092 )
( 0.0115606936416 , 0.80732177264 )
( 0.0154142581888 , 0.83429672447 )
( 0.0173410404624 , 0.851637764933 )
( 0.0250481695568 , 0.853564547206 )
( 0.0385356454721 , 0.892100192678 )
( 0.0481695568401 , 0.899807321773 )
( 0.0712909441233 , 0.913294797688 )
( 0.115606936416 , 0.919075144509 )
( 0.219653179191 , 0.940269749518 )
( 0.377649325626 , 0.949903660886 )
( 0.579961464355 , 0.965317919075 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.680154142582 )
( 0.00963391136802 , 0.703275529865 )
( 0.00963391136802 , 0.743737957611 )
( 0.00963391136802 , 0.745664739884 )
( 0.00963391136802 , 0.776493256262 )
( 0.00963391136802 , 0.78612716763 )
( 0.00963391136802 , 0.813102119461 )
( 0.0115606936416 , 0.818882466281 )
( 0.0154142581888 , 0.861271676301 )
( 0.0173410404624 , 0.83429672447 )
( 0.0250481695568 , 0.880539499037 )
( 0.0385356454721 , 0.863198458574 )
( 0.0481695568401 , 0.894026974952 )
( 0.0712909441233 , 0.924855491329 )
( 0.115606936416 , 0.913294797688 )
( 0.219653179191 , 0.957610789981 )
( 0.377649325626 , 0.957610789981 )
( 0.579961464355 , 0.965317919075 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.678227360308 )
( 0.00963391136802 , 0.734104046243 )
( 0.00963391136802 , 0.778420038536 )
( 0.00963391136802 , 0.736030828516 )
( 0.00963391136802 , 0.761078998073 )
( 0.00963391136802 , 0.797687861272 )
( 0.00963391136802 , 0.803468208092 )
( 0.0115606936416 , 0.832369942197 )
( 0.0154142581888 , 0.824662813102 )
( 0.0173410404624 , 0.878612716763 )
( 0.0250481695568 , 0.874759152216 )
( 0.0385356454721 , 0.868978805395 )
( 0.0481695568401 , 0.907514450867 )
( 0.0712909441233 , 0.932562620424 )
( 0.115606936416 , 0.90366088632 )
( 0.219653179191 , 0.947976878613 )
( 0.377649325626 , 0.953757225434 )
( 0.579961464355 , 0.969171483622 )
( 0.986512524085 , 0.998073217726 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.722543352601 )
( 0.00963391136802 , 0.724470134875 )
( 0.00963391136802 , 0.768786127168 )
( 0.00963391136802 , 0.788053949904 )
( 0.00963391136802 , 0.778420038536 )
( 0.00963391136802 , 0.820809248555 )
( 0.00963391136802 , 0.805394990366 )
( 0.0115606936416 , 0.830443159923 )
( 0.0154142581888 , 0.840077071291 )
( 0.0173410404624 , 0.892100192678 )
( 0.0250481695568 , 0.892100192678 )
( 0.0385356454721 , 0.909441233141 )
( 0.0481695568401 , 0.93063583815 )
( 0.0712909441233 , 0.922928709056 )
( 0.115606936416 , 0.944123314066 )
( 0.219653179191 , 0.953757225434 )
( 0.377649325626 , 0.965317919075 )
( 0.579961464355 , 0.974951830443 )
( 0.986512524085 , 0.996146435453 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=33cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.0115606936416 , 0.0115606936416 )
( 0.0154142581888 , 0.0154142581888 )
( 0.0173410404624 , 0.0173410404624 )
( 0.0250481695568 , 0.0250481695568 )
( 0.0385356454721 , 0.0385356454721 )
( 0.0481695568401 , 0.0481695568401 )
( 0.0712909441233 , 0.0712909441233 )
( 0.115606936416 , 0.115606936416 )
( 0.219653179191 , 0.219653179191 )
( 0.377649325626 , 0.377649325626 )
( 0.579961464355 , 0.579961464355 )
( 0.986512524085 , 0.986512524085 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.0115606936416 , 0.0115606936416 )
( 0.0154142581888 , 0.0154142581888 )
( 0.0173410404624 , 0.0173410404624 )
( 0.0250481695568 , 0.0250481695568 )
( 0.0385356454721 , 0.0385356454721 )
( 0.0481695568401 , 0.0481695568401 )
( 0.0712909441233 , 0.0712909441233 )
( 0.115606936416 , 0.115606936416 )
( 0.219653179191 , 0.219653179191 )
( 0.377649325626 , 0.377649325626 )
( 0.579961464355 , 0.579961464355 )
( 0.986512524085 , 0.986512524085 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.0115606936416 , 0.0115606936416 )
( 0.0154142581888 , 0.0154142581888 )
( 0.0173410404624 , 0.0173410404624 )
( 0.0250481695568 , 0.0250481695568 )
( 0.0385356454721 , 0.0385356454721 )
( 0.0481695568401 , 0.0481695568401 )
( 0.0712909441233 , 0.0712909441233 )
( 0.115606936416 , 0.115606936416 )
( 0.219653179191 , 0.219653179191 )
( 0.377649325626 , 0.377649325626 )
( 0.579961464355 , 0.579961464355 )
( 0.986512524085 , 0.986512524085 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.0115606936416 , 0.0115606936416 )
( 0.0154142581888 , 0.0154142581888 )
( 0.0173410404624 , 0.0173410404624 )
( 0.0250481695568 , 0.0250481695568 )
( 0.0385356454721 , 0.0385356454721 )
( 0.0481695568401 , 0.0481695568401 )
( 0.0712909441233 , 0.0712909441233 )
( 0.115606936416 , 0.115606936416 )
( 0.219653179191 , 0.219653179191 )
( 0.377649325626 , 0.377649325626 )
( 0.579961464355 , 0.579961464355 )
( 0.986512524085 , 0.986512524085 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.0115606936416 , 0.0115606936416 )
( 0.0154142581888 , 0.0154142581888 )
( 0.0173410404624 , 0.0173410404624 )
( 0.0250481695568 , 0.0250481695568 )
( 0.0385356454721 , 0.0385356454721 )
( 0.0481695568401 , 0.0481695568401 )
( 0.0712909441233 , 0.0712909441233 )
( 0.115606936416 , 0.115606936416 )
( 0.219653179191 , 0.219653179191 )
( 0.377649325626 , 0.377649325626 )
( 0.579961464355 , 0.579961464355 )
( 0.986512524085 , 0.986512524085 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.0115606936416 , 0.0115606936416 )
( 0.0154142581888 , 0.0154142581888 )
( 0.0173410404624 , 0.0173410404624 )
( 0.0250481695568 , 0.0250481695568 )
( 0.0385356454721 , 0.0385356454721 )
( 0.0481695568401 , 0.0481695568401 )
( 0.0712909441233 , 0.0712909441233 )
( 0.115606936416 , 0.115606936416 )
( 0.219653179191 , 0.219653179191 )
( 0.377649325626 , 0.377649325626 )
( 0.579961464355 , 0.579961464355 )
( 0.986512524085 , 0.986512524085 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.0115606936416 , 0.0115606936416 )
( 0.0154142581888 , 0.0154142581888 )
( 0.0173410404624 , 0.0173410404624 )
( 0.0250481695568 , 0.0250481695568 )
( 0.0385356454721 , 0.0385356454721 )
( 0.0481695568401 , 0.0481695568401 )
( 0.0712909441233 , 0.0712909441233 )
( 0.115606936416 , 0.115606936416 )
( 0.219653179191 , 0.219653179191 )
( 0.377649325626 , 0.377649325626 )
( 0.579961464355 , 0.579961464355 )
( 0.986512524085 , 0.986512524085 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.0115606936416 , 0.0115606936416 )
( 0.0154142581888 , 0.0154142581888 )
( 0.0173410404624 , 0.0173410404624 )
( 0.0250481695568 , 0.0250481695568 )
( 0.0385356454721 , 0.0385356454721 )
( 0.0481695568401 , 0.0481695568401 )
( 0.0712909441233 , 0.0712909441233 )
( 0.115606936416 , 0.115606936416 )
( 0.219653179191 , 0.219653179191 )
( 0.377649325626 , 0.377649325626 )
( 0.579961464355 , 0.579961464355 )
( 0.986512524085 , 0.986512524085 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.0115606936416 , 0.0115606936416 )
( 0.0154142581888 , 0.0154142581888 )
( 0.0173410404624 , 0.0173410404624 )
( 0.0250481695568 , 0.0250481695568 )
( 0.0385356454721 , 0.0385356454721 )
( 0.0481695568401 , 0.0481695568401 )
( 0.0712909441233 , 0.0712909441233 )
( 0.115606936416 , 0.115606936416 )
( 0.219653179191 , 0.219653179191 )
( 0.377649325626 , 0.377649325626 )
( 0.579961464355 , 0.579961464355 )
( 0.986512524085 , 0.986512524085 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.00963391136802 , 0.00963391136802 )
( 0.0115606936416 , 0.0115606936416 )
( 0.0154142581888 , 0.0154142581888 )
( 0.0173410404624 , 0.0173410404624 )
( 0.0250481695568 , 0.0250481695568 )
( 0.0385356454721 , 0.0385356454721 )
( 0.0481695568401 , 0.0481695568401 )
( 0.0712909441233 , 0.0712909441233 )
( 0.115606936416 , 0.115606936416 )
( 0.219653179191 , 0.219653179191 )
( 0.377649325626 , 0.377649325626 )
( 0.579961464355 , 0.579961464355 )
( 0.986512524085 , 0.986512524085 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.0115606936416 , 1.0 )
( 0.0154142581888 , 1.0 )
( 0.0173410404624 , 1.0 )
( 0.0250481695568 , 1.0 )
( 0.0385356454721 , 1.0 )
( 0.0481695568401 , 1.0 )
( 0.0712909441233 , 1.0 )
( 0.115606936416 , 1.0 )
( 0.219653179191 , 1.0 )
( 0.377649325626 , 1.0 )
( 0.579961464355 , 1.0 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.0115606936416 , 1.0 )
( 0.0154142581888 , 1.0 )
( 0.0173410404624 , 1.0 )
( 0.0250481695568 , 1.0 )
( 0.0385356454721 , 1.0 )
( 0.0481695568401 , 1.0 )
( 0.0712909441233 , 1.0 )
( 0.115606936416 , 1.0 )
( 0.219653179191 , 1.0 )
( 0.377649325626 , 1.0 )
( 0.579961464355 , 1.0 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.0115606936416 , 1.0 )
( 0.0154142581888 , 1.0 )
( 0.0173410404624 , 1.0 )
( 0.0250481695568 , 1.0 )
( 0.0385356454721 , 1.0 )
( 0.0481695568401 , 1.0 )
( 0.0712909441233 , 1.0 )
( 0.115606936416 , 1.0 )
( 0.219653179191 , 1.0 )
( 0.377649325626 , 1.0 )
( 0.579961464355 , 1.0 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.0115606936416 , 1.0 )
( 0.0154142581888 , 1.0 )
( 0.0173410404624 , 1.0 )
( 0.0250481695568 , 1.0 )
( 0.0385356454721 , 1.0 )
( 0.0481695568401 , 1.0 )
( 0.0712909441233 , 1.0 )
( 0.115606936416 , 1.0 )
( 0.219653179191 , 1.0 )
( 0.377649325626 , 1.0 )
( 0.579961464355 , 1.0 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.0115606936416 , 1.0 )
( 0.0154142581888 , 1.0 )
( 0.0173410404624 , 1.0 )
( 0.0250481695568 , 1.0 )
( 0.0385356454721 , 1.0 )
( 0.0481695568401 , 1.0 )
( 0.0712909441233 , 1.0 )
( 0.115606936416 , 1.0 )
( 0.219653179191 , 1.0 )
( 0.377649325626 , 1.0 )
( 0.579961464355 , 1.0 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.0115606936416 , 1.0 )
( 0.0154142581888 , 1.0 )
( 0.0173410404624 , 1.0 )
( 0.0250481695568 , 1.0 )
( 0.0385356454721 , 1.0 )
( 0.0481695568401 , 1.0 )
( 0.0712909441233 , 1.0 )
( 0.115606936416 , 1.0 )
( 0.219653179191 , 1.0 )
( 0.377649325626 , 1.0 )
( 0.579961464355 , 1.0 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.0115606936416 , 1.0 )
( 0.0154142581888 , 1.0 )
( 0.0173410404624 , 1.0 )
( 0.0250481695568 , 1.0 )
( 0.0385356454721 , 1.0 )
( 0.0481695568401 , 1.0 )
( 0.0712909441233 , 1.0 )
( 0.115606936416 , 1.0 )
( 0.219653179191 , 1.0 )
( 0.377649325626 , 1.0 )
( 0.579961464355 , 1.0 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.0115606936416 , 1.0 )
( 0.0154142581888 , 1.0 )
( 0.0173410404624 , 1.0 )
( 0.0250481695568 , 1.0 )
( 0.0385356454721 , 1.0 )
( 0.0481695568401 , 1.0 )
( 0.0712909441233 , 1.0 )
( 0.115606936416 , 1.0 )
( 0.219653179191 , 1.0 )
( 0.377649325626 , 1.0 )
( 0.579961464355 , 1.0 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.0115606936416 , 1.0 )
( 0.0154142581888 , 1.0 )
( 0.0173410404624 , 1.0 )
( 0.0250481695568 , 1.0 )
( 0.0385356454721 , 1.0 )
( 0.0481695568401 , 1.0 )
( 0.0712909441233 , 1.0 )
( 0.115606936416 , 1.0 )
( 0.219653179191 , 1.0 )
( 0.377649325626 , 1.0 )
( 0.579961464355 , 1.0 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.0115606936416 , 1.0 )
( 0.0154142581888 , 1.0 )
( 0.0173410404624 , 1.0 )
( 0.0250481695568 , 1.0 )
( 0.0385356454721 , 1.0 )
( 0.0481695568401 , 1.0 )
( 0.0712909441233 , 1.0 )
( 0.115606936416 , 1.0 )
( 0.219653179191 , 1.0 )
( 0.377649325626 , 1.0 )
( 0.579961464355 , 1.0 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.00963391136802 , 1.0 )
( 0.0115606936416 , 1.0 )
( 0.0154142581888 , 1.0 )
( 0.0173410404624 , 1.0 )
( 0.0250481695568 , 1.0 )
( 0.0385356454721 , 1.0 )
( 0.0481695568401 , 1.0 )
( 0.0712909441233 , 1.0 )
( 0.115606936416 , 1.0 )
( 0.219653179191 , 1.0 )
( 0.377649325626 , 1.0 )
( 0.579961464355 , 1.0 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=33cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00963391136802 , 0.66859344894 )
( 0.00963391136802 , 0.670520231214 )
( 0.00963391136802 , 0.682080924855 )
( 0.00963391136802 , 0.699421965318 )
( 0.00963391136802 , 0.707129094412 )
( 0.00963391136802 , 0.720616570328 )
( 0.00963391136802 , 0.736030828516 )
( 0.0115606936416 , 0.757225433526 )
( 0.0154142581888 , 0.791907514451 )
( 0.0173410404624 , 0.815028901734 )
( 0.0250481695568 , 0.826589595376 )
( 0.0385356454721 , 0.847784200385 )
( 0.0481695568401 , 0.880539499037 )
( 0.0712909441233 , 0.895953757225 )
( 0.115606936416 , 0.921001926782 )
( 0.219653179191 , 0.938342967245 )
( 0.377649325626 , 0.95183044316 )
( 0.579961464355 , 0.982658959538 )
( 0.986512524085 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=36cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=12,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.448140900196 )
( 0.215264187867 , 0.487279843444 )
( 0.215264187867 , 0.508806262231 )
( 0.215264187867 , 0.581213307241 )
( 0.215264187867 , 0.608610567515 )
( 0.217221135029 , 0.647749510763 )
( 0.217221135029 , 0.704500978474 )
( 0.223091976517 , 0.712328767123 )
( 0.225048923679 , 0.706457925636 )
( 0.232876712329 , 0.72602739726 )
( 0.254403131115 , 0.772994129159 )
( 0.326810176125 , 0.808219178082 )
( 0.354207436399 , 0.859099804305 )
( 0.38747553816 , 0.851272015656 )
( 0.442270058708 , 0.85518590998 )
( 0.538160469667 , 0.898238747554 )
( 0.622309197652 , 0.908023483366 )
( 0.747553816047 , 0.951076320939 )
( 0.974559686888 , 0.990215264188 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.518590998043 )
( 0.215264187867 , 0.565557729941 )
( 0.215264187867 , 0.60469667319 )
( 0.215264187867 , 0.614481409002 )
( 0.215264187867 , 0.66927592955 )
( 0.217221135029 , 0.692759295499 )
( 0.217221135029 , 0.714285714286 )
( 0.223091976517 , 0.755381604697 )
( 0.225048923679 , 0.788649706458 )
( 0.232876712329 , 0.774951076321 )
( 0.254403131115 , 0.800391389432 )
( 0.326810176125 , 0.819960861057 )
( 0.354207436399 , 0.825831702544 )
( 0.38747553816 , 0.874755381605 )
( 0.442270058708 , 0.86301369863 )
( 0.538160469667 , 0.888454011742 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.99217221135 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.592954990215 )
( 0.215264187867 , 0.651663405088 )
( 0.215264187867 , 0.679060665362 )
( 0.215264187867 , 0.645792563601 )
( 0.215264187867 , 0.702544031311 )
( 0.217221135029 , 0.79060665362 )
( 0.217221135029 , 0.72602739726 )
( 0.223091976517 , 0.747553816047 )
( 0.225048923679 , 0.769080234834 )
( 0.232876712329 , 0.784735812133 )
( 0.254403131115 , 0.804305283757 )
( 0.326810176125 , 0.85518590998 )
( 0.354207436399 , 0.823874755382 )
( 0.38747553816 , 0.839530332681 )
( 0.442270058708 , 0.872798434442 )
( 0.538160469667 , 0.900195694716 )
( 0.622309197652 , 0.917808219178 )
( 0.747553816047 , 0.956947162427 )
( 0.974559686888 , 0.990215264188 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.682974559687 )
( 0.215264187867 , 0.704500978474 )
( 0.215264187867 , 0.716242661448 )
( 0.215264187867 , 0.735812133072 )
( 0.215264187867 , 0.782778864971 )
( 0.217221135029 , 0.753424657534 )
( 0.217221135029 , 0.796477495108 )
( 0.223091976517 , 0.767123287671 )
( 0.225048923679 , 0.804305283757 )
( 0.232876712329 , 0.79060665362 )
( 0.254403131115 , 0.786692759295 )
( 0.326810176125 , 0.821917808219 )
( 0.354207436399 , 0.837573385519 )
( 0.38747553816 , 0.851272015656 )
( 0.442270058708 , 0.87084148728 )
( 0.538160469667 , 0.888454011742 )
( 0.622309197652 , 0.908023483366 )
( 0.747553816047 , 0.945205479452 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.698630136986 )
( 0.215264187867 , 0.731898238748 )
( 0.215264187867 , 0.769080234834 )
( 0.215264187867 , 0.747553816047 )
( 0.215264187867 , 0.784735812133 )
( 0.217221135029 , 0.772994129159 )
( 0.217221135029 , 0.79060665362 )
( 0.223091976517 , 0.79060665362 )
( 0.225048923679 , 0.845401174168 )
( 0.232876712329 , 0.833659491194 )
( 0.254403131115 , 0.849315068493 )
( 0.326810176125 , 0.843444227006 )
( 0.354207436399 , 0.859099804305 )
( 0.38747553816 , 0.874755381605 )
( 0.442270058708 , 0.880626223092 )
( 0.538160469667 , 0.902152641879 )
( 0.622309197652 , 0.915851272016 )
( 0.747553816047 , 0.937377690802 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.767123287671 )
( 0.215264187867 , 0.727984344423 )
( 0.215264187867 , 0.761252446184 )
( 0.215264187867 , 0.812133072407 )
( 0.215264187867 , 0.784735812133 )
( 0.217221135029 , 0.794520547945 )
( 0.217221135029 , 0.800391389432 )
( 0.223091976517 , 0.792563600783 )
( 0.225048923679 , 0.812133072407 )
( 0.232876712329 , 0.825831702544 )
( 0.254403131115 , 0.823874755382 )
( 0.326810176125 , 0.829745596869 )
( 0.354207436399 , 0.829745596869 )
( 0.38747553816 , 0.859099804305 )
( 0.442270058708 , 0.876712328767 )
( 0.538160469667 , 0.898238747554 )
( 0.622309197652 , 0.896281800391 )
( 0.747553816047 , 0.923679060665 )
( 0.974559686888 , 0.990215264188 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.749510763209 )
( 0.215264187867 , 0.772994129159 )
( 0.215264187867 , 0.782778864971 )
( 0.215264187867 , 0.772994129159 )
( 0.215264187867 , 0.841487279843 )
( 0.217221135029 , 0.782778864971 )
( 0.217221135029 , 0.80626223092 )
( 0.223091976517 , 0.827788649706 )
( 0.225048923679 , 0.816046966732 )
( 0.232876712329 , 0.839530332681 )
( 0.254403131115 , 0.841487279843 )
( 0.326810176125 , 0.821917808219 )
( 0.354207436399 , 0.845401174168 )
( 0.38747553816 , 0.829745596869 )
( 0.442270058708 , 0.884540117417 )
( 0.538160469667 , 0.908023483366 )
( 0.622309197652 , 0.906066536204 )
( 0.747553816047 , 0.929549902153 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.757338551859 )
( 0.215264187867 , 0.772994129159 )
( 0.215264187867 , 0.792563600783 )
( 0.215264187867 , 0.771037181996 )
( 0.215264187867 , 0.818003913894 )
( 0.217221135029 , 0.786692759295 )
( 0.217221135029 , 0.794520547945 )
( 0.223091976517 , 0.816046966732 )
( 0.225048923679 , 0.821917808219 )
( 0.232876712329 , 0.849315068493 )
( 0.254403131115 , 0.818003913894 )
( 0.326810176125 , 0.866927592955 )
( 0.354207436399 , 0.874755381605 )
( 0.38747553816 , 0.829745596869 )
( 0.442270058708 , 0.884540117417 )
( 0.538160469667 , 0.892367906067 )
( 0.622309197652 , 0.909980430528 )
( 0.747553816047 , 0.945205479452 )
( 0.974559686888 , 0.990215264188 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.823874755382 )
( 0.215264187867 , 0.80626223092 )
( 0.215264187867 , 0.784735812133 )
( 0.215264187867 , 0.812133072407 )
( 0.215264187867 , 0.819960861057 )
( 0.217221135029 , 0.839530332681 )
( 0.217221135029 , 0.796477495108 )
( 0.223091976517 , 0.802348336595 )
( 0.225048923679 , 0.804305283757 )
( 0.232876712329 , 0.823874755382 )
( 0.254403131115 , 0.816046966732 )
( 0.326810176125 , 0.831702544031 )
( 0.354207436399 , 0.812133072407 )
( 0.38747553816 , 0.872798434442 )
( 0.442270058708 , 0.874755381605 )
( 0.538160469667 , 0.888454011742 )
( 0.622309197652 , 0.931506849315 )
( 0.747553816047 , 0.960861056751 )
( 0.974559686888 , 0.996086105675 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.772994129159 )
( 0.215264187867 , 0.839530332681 )
( 0.215264187867 , 0.825831702544 )
( 0.215264187867 , 0.796477495108 )
( 0.215264187867 , 0.825831702544 )
( 0.217221135029 , 0.823874755382 )
( 0.217221135029 , 0.827788649706 )
( 0.223091976517 , 0.786692759295 )
( 0.225048923679 , 0.80626223092 )
( 0.232876712329 , 0.829745596869 )
( 0.254403131115 , 0.821917808219 )
( 0.326810176125 , 0.888454011742 )
( 0.354207436399 , 0.827788649706 )
( 0.38747553816 , 0.861056751468 )
( 0.442270058708 , 0.886497064579 )
( 0.538160469667 , 0.915851272016 )
( 0.622309197652 , 0.909980430528 )
( 0.747553816047 , 0.937377690802 )
( 0.974559686888 , 0.990215264188 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.831702544031 )
( 0.215264187867 , 0.841487279843 )
( 0.215264187867 , 0.827788649706 )
( 0.215264187867 , 0.804305283757 )
( 0.215264187867 , 0.833659491194 )
( 0.217221135029 , 0.810176125245 )
( 0.217221135029 , 0.821917808219 )
( 0.223091976517 , 0.829745596869 )
( 0.225048923679 , 0.819960861057 )
( 0.232876712329 , 0.857142857143 )
( 0.254403131115 , 0.825831702544 )
( 0.326810176125 , 0.814090019569 )
( 0.354207436399 , 0.843444227006 )
( 0.38747553816 , 0.849315068493 )
( 0.442270058708 , 0.886497064579 )
( 0.538160469667 , 0.886497064579 )
( 0.622309197652 , 0.906066536204 )
( 0.747553816047 , 0.94324853229 )
( 0.974559686888 , 0.996086105675 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.788649706458 )
( 0.215264187867 , 0.821917808219 )
( 0.215264187867 , 0.812133072407 )
( 0.215264187867 , 0.833659491194 )
( 0.215264187867 , 0.79843444227 )
( 0.217221135029 , 0.812133072407 )
( 0.217221135029 , 0.835616438356 )
( 0.223091976517 , 0.829745596869 )
( 0.225048923679 , 0.839530332681 )
( 0.232876712329 , 0.857142857143 )
( 0.254403131115 , 0.814090019569 )
( 0.326810176125 , 0.823874755382 )
( 0.354207436399 , 0.835616438356 )
( 0.38747553816 , 0.874755381605 )
( 0.442270058708 , 0.866927592955 )
( 0.538160469667 , 0.921722113503 )
( 0.622309197652 , 0.931506849315 )
( 0.747553816047 , 0.94324853229 )
( 0.974559686888 , 0.988258317025 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.810176125245 )
( 0.215264187867 , 0.792563600783 )
( 0.215264187867 , 0.821917808219 )
( 0.215264187867 , 0.808219178082 )
( 0.215264187867 , 0.792563600783 )
( 0.217221135029 , 0.814090019569 )
( 0.217221135029 , 0.819960861057 )
( 0.223091976517 , 0.837573385519 )
( 0.225048923679 , 0.823874755382 )
( 0.232876712329 , 0.818003913894 )
( 0.254403131115 , 0.827788649706 )
( 0.326810176125 , 0.857142857143 )
( 0.354207436399 , 0.851272015656 )
( 0.38747553816 , 0.853228962818 )
( 0.442270058708 , 0.859099804305 )
( 0.538160469667 , 0.896281800391 )
( 0.622309197652 , 0.908023483366 )
( 0.747553816047 , 0.929549902153 )
( 0.974559686888 , 0.990215264188 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.812133072407 )
( 0.215264187867 , 0.812133072407 )
( 0.215264187867 , 0.825831702544 )
( 0.215264187867 , 0.796477495108 )
( 0.215264187867 , 0.825831702544 )
( 0.217221135029 , 0.821917808219 )
( 0.217221135029 , 0.810176125245 )
( 0.223091976517 , 0.808219178082 )
( 0.225048923679 , 0.825831702544 )
( 0.232876712329 , 0.839530332681 )
( 0.254403131115 , 0.825831702544 )
( 0.326810176125 , 0.851272015656 )
( 0.354207436399 , 0.861056751468 )
( 0.38747553816 , 0.87866927593 )
( 0.442270058708 , 0.880626223092 )
( 0.538160469667 , 0.874755381605 )
( 0.622309197652 , 0.911937377691 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.823874755382 )
( 0.215264187867 , 0.810176125245 )
( 0.215264187867 , 0.823874755382 )
( 0.215264187867 , 0.810176125245 )
( 0.215264187867 , 0.843444227006 )
( 0.217221135029 , 0.821917808219 )
( 0.217221135029 , 0.812133072407 )
( 0.223091976517 , 0.812133072407 )
( 0.225048923679 , 0.818003913894 )
( 0.232876712329 , 0.829745596869 )
( 0.254403131115 , 0.835616438356 )
( 0.326810176125 , 0.837573385519 )
( 0.354207436399 , 0.843444227006 )
( 0.38747553816 , 0.880626223092 )
( 0.442270058708 , 0.85518590998 )
( 0.538160469667 , 0.911937377691 )
( 0.622309197652 , 0.931506849315 )
( 0.747553816047 , 0.945205479452 )
( 0.974559686888 , 0.99217221135 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.829745596869 )
( 0.215264187867 , 0.792563600783 )
( 0.215264187867 , 0.829745596869 )
( 0.215264187867 , 0.794520547945 )
( 0.215264187867 , 0.818003913894 )
( 0.217221135029 , 0.810176125245 )
( 0.217221135029 , 0.821917808219 )
( 0.223091976517 , 0.823874755382 )
( 0.225048923679 , 0.835616438356 )
( 0.232876712329 , 0.831702544031 )
( 0.254403131115 , 0.85518590998 )
( 0.326810176125 , 0.841487279843 )
( 0.354207436399 , 0.853228962818 )
( 0.38747553816 , 0.853228962818 )
( 0.442270058708 , 0.853228962818 )
( 0.538160469667 , 0.892367906067 )
( 0.622309197652 , 0.904109589041 )
( 0.747553816047 , 0.93542074364 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.833659491194 )
( 0.215264187867 , 0.79843444227 )
( 0.215264187867 , 0.800391389432 )
( 0.215264187867 , 0.810176125245 )
( 0.215264187867 , 0.814090019569 )
( 0.217221135029 , 0.79060665362 )
( 0.217221135029 , 0.837573385519 )
( 0.223091976517 , 0.823874755382 )
( 0.225048923679 , 0.837573385519 )
( 0.232876712329 , 0.843444227006 )
( 0.254403131115 , 0.812133072407 )
( 0.326810176125 , 0.849315068493 )
( 0.354207436399 , 0.876712328767 )
( 0.38747553816 , 0.86301369863 )
( 0.442270058708 , 0.851272015656 )
( 0.538160469667 , 0.896281800391 )
( 0.622309197652 , 0.93542074364 )
( 0.747553816047 , 0.949119373777 )
( 0.974559686888 , 0.99217221135 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.829745596869 )
( 0.215264187867 , 0.827788649706 )
( 0.215264187867 , 0.808219178082 )
( 0.215264187867 , 0.835616438356 )
( 0.215264187867 , 0.841487279843 )
( 0.217221135029 , 0.839530332681 )
( 0.217221135029 , 0.816046966732 )
( 0.223091976517 , 0.810176125245 )
( 0.225048923679 , 0.819960861057 )
( 0.232876712329 , 0.808219178082 )
( 0.254403131115 , 0.825831702544 )
( 0.326810176125 , 0.849315068493 )
( 0.354207436399 , 0.853228962818 )
( 0.38747553816 , 0.872798434442 )
( 0.442270058708 , 0.87084148728 )
( 0.538160469667 , 0.904109589041 )
( 0.622309197652 , 0.92759295499 )
( 0.747553816047 , 0.929549902153 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.812133072407 )
( 0.215264187867 , 0.833659491194 )
( 0.215264187867 , 0.825831702544 )
( 0.215264187867 , 0.837573385519 )
( 0.215264187867 , 0.821917808219 )
( 0.217221135029 , 0.847358121331 )
( 0.217221135029 , 0.845401174168 )
( 0.223091976517 , 0.829745596869 )
( 0.225048923679 , 0.837573385519 )
( 0.232876712329 , 0.839530332681 )
( 0.254403131115 , 0.841487279843 )
( 0.326810176125 , 0.831702544031 )
( 0.354207436399 , 0.874755381605 )
( 0.38747553816 , 0.851272015656 )
( 0.442270058708 , 0.874755381605 )
( 0.538160469667 , 0.909980430528 )
( 0.622309197652 , 0.906066536204 )
( 0.747553816047 , 0.949119373777 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.800391389432 )
( 0.215264187867 , 0.827788649706 )
( 0.215264187867 , 0.831702544031 )
( 0.215264187867 , 0.818003913894 )
( 0.215264187867 , 0.823874755382 )
( 0.217221135029 , 0.814090019569 )
( 0.217221135029 , 0.79843444227 )
( 0.223091976517 , 0.810176125245 )
( 0.225048923679 , 0.857142857143 )
( 0.232876712329 , 0.831702544031 )
( 0.254403131115 , 0.808219178082 )
( 0.326810176125 , 0.841487279843 )
( 0.354207436399 , 0.851272015656 )
( 0.38747553816 , 0.847358121331 )
( 0.442270058708 , 0.892367906067 )
( 0.538160469667 , 0.898238747554 )
( 0.622309197652 , 0.911937377691 )
( 0.747553816047 , 0.949119373777 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.847358121331 )
( 0.215264187867 , 0.837573385519 )
( 0.215264187867 , 0.808219178082 )
( 0.215264187867 , 0.819960861057 )
( 0.215264187867 , 0.819960861057 )
( 0.217221135029 , 0.808219178082 )
( 0.217221135029 , 0.861056751468 )
( 0.223091976517 , 0.794520547945 )
( 0.225048923679 , 0.866927592955 )
( 0.232876712329 , 0.845401174168 )
( 0.254403131115 , 0.829745596869 )
( 0.326810176125 , 0.835616438356 )
( 0.354207436399 , 0.864970645793 )
( 0.38747553816 , 0.884540117417 )
( 0.442270058708 , 0.87084148728 )
( 0.538160469667 , 0.898238747554 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.945205479452 )
( 0.974559686888 , 0.99217221135 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=36cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.234833659491 )
( 0.215264187867 , 0.223091976517 )
( 0.215264187867 , 0.240704500978 )
( 0.215264187867 , 0.248532289628 )
( 0.215264187867 , 0.25831702544 )
( 0.217221135029 , 0.262230919765 )
( 0.217221135029 , 0.279843444227 )
( 0.223091976517 , 0.301369863014 )
( 0.225048923679 , 0.320939334638 )
( 0.232876712329 , 0.350293542074 )
( 0.254403131115 , 0.409001956947 )
( 0.326810176125 , 0.493150684932 )
( 0.354207436399 , 0.567514677104 )
( 0.38747553816 , 0.647749510763 )
( 0.442270058708 , 0.722113502935 )
( 0.538160469667 , 0.769080234834 )
( 0.622309197652 , 0.853228962818 )
( 0.747553816047 , 0.909980430528 )
( 0.974559686888 , 0.99217221135 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.238747553816 )
( 0.215264187867 , 0.240704500978 )
( 0.215264187867 , 0.248532289628 )
( 0.215264187867 , 0.283757338552 )
( 0.215264187867 , 0.264187866928 )
( 0.217221135029 , 0.297455968689 )
( 0.217221135029 , 0.311154598826 )
( 0.223091976517 , 0.324853228963 )
( 0.225048923679 , 0.348336594912 )
( 0.232876712329 , 0.407045009785 )
( 0.254403131115 , 0.463796477495 )
( 0.326810176125 , 0.594911937378 )
( 0.354207436399 , 0.637964774951 )
( 0.38747553816 , 0.694716242661 )
( 0.442270058708 , 0.765166340509 )
( 0.538160469667 , 0.816046966732 )
( 0.622309197652 , 0.898238747554 )
( 0.747553816047 , 0.917808219178 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.248532289628 )
( 0.215264187867 , 0.262230919765 )
( 0.215264187867 , 0.254403131115 )
( 0.215264187867 , 0.275929549902 )
( 0.215264187867 , 0.295499021526 )
( 0.217221135029 , 0.320939334638 )
( 0.217221135029 , 0.34637964775 )
( 0.223091976517 , 0.389432485323 )
( 0.225048923679 , 0.430528375734 )
( 0.232876712329 , 0.444227005871 )
( 0.254403131115 , 0.518590998043 )
( 0.326810176125 , 0.610567514677 )
( 0.354207436399 , 0.710371819961 )
( 0.38747553816 , 0.737769080235 )
( 0.442270058708 , 0.788649706458 )
( 0.538160469667 , 0.864970645793 )
( 0.622309197652 , 0.892367906067 )
( 0.747553816047 , 0.951076320939 )
( 0.974559686888 , 0.996086105675 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.27397260274 )
( 0.215264187867 , 0.268101761252 )
( 0.215264187867 , 0.303326810176 )
( 0.215264187867 , 0.324853228963 )
( 0.215264187867 , 0.326810176125 )
( 0.217221135029 , 0.365949119374 )
( 0.217221135029 , 0.389432485323 )
( 0.223091976517 , 0.430528375734 )
( 0.225048923679 , 0.520547945205 )
( 0.232876712329 , 0.508806262231 )
( 0.254403131115 , 0.573385518591 )
( 0.326810176125 , 0.690802348337 )
( 0.354207436399 , 0.714285714286 )
( 0.38747553816 , 0.782778864971 )
( 0.442270058708 , 0.853228962818 )
( 0.538160469667 , 0.872798434442 )
( 0.622309197652 , 0.929549902153 )
( 0.747553816047 , 0.947162426614 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.293542074364 )
( 0.215264187867 , 0.299412915851 )
( 0.215264187867 , 0.356164383562 )
( 0.215264187867 , 0.3385518591 )
( 0.215264187867 , 0.363992172211 )
( 0.217221135029 , 0.428571428571 )
( 0.217221135029 , 0.436399217221 )
( 0.223091976517 , 0.46771037182 )
( 0.225048923679 , 0.530332681018 )
( 0.232876712329 , 0.581213307241 )
( 0.254403131115 , 0.639921722114 )
( 0.326810176125 , 0.692759295499 )
( 0.354207436399 , 0.745596868885 )
( 0.38747553816 , 0.827788649706 )
( 0.442270058708 , 0.886497064579 )
( 0.538160469667 , 0.902152641879 )
( 0.622309197652 , 0.941291585127 )
( 0.747553816047 , 0.960861056751 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.309197651663 )
( 0.215264187867 , 0.358121330724 )
( 0.215264187867 , 0.362035225049 )
( 0.215264187867 , 0.399217221135 )
( 0.215264187867 , 0.450097847358 )
( 0.217221135029 , 0.424657534247 )
( 0.217221135029 , 0.510763209393 )
( 0.223091976517 , 0.577299412916 )
( 0.225048923679 , 0.590998043053 )
( 0.232876712329 , 0.649706457926 )
( 0.254403131115 , 0.706457925636 )
( 0.326810176125 , 0.747553816047 )
( 0.354207436399 , 0.802348336595 )
( 0.38747553816 , 0.868884540117 )
( 0.442270058708 , 0.890410958904 )
( 0.538160469667 , 0.894324853229 )
( 0.622309197652 , 0.941291585127 )
( 0.747553816047 , 0.968688845401 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.354207436399 )
( 0.215264187867 , 0.416829745597 )
( 0.215264187867 , 0.405088062622 )
( 0.215264187867 , 0.47553816047 )
( 0.215264187867 , 0.495107632094 )
( 0.217221135029 , 0.528375733855 )
( 0.217221135029 , 0.530332681018 )
( 0.223091976517 , 0.594911937378 )
( 0.225048923679 , 0.651663405088 )
( 0.232876712329 , 0.700587084149 )
( 0.254403131115 , 0.704500978474 )
( 0.326810176125 , 0.786692759295 )
( 0.354207436399 , 0.833659491194 )
( 0.38747553816 , 0.87866927593 )
( 0.442270058708 , 0.909980430528 )
( 0.538160469667 , 0.939334637965 )
( 0.622309197652 , 0.945205479452 )
( 0.747553816047 , 0.962818003914 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.418786692759 )
( 0.215264187867 , 0.442270058708 )
( 0.215264187867 , 0.46771037182 )
( 0.215264187867 , 0.510763209393 )
( 0.215264187867 , 0.53228962818 )
( 0.217221135029 , 0.561643835616 )
( 0.217221135029 , 0.608610567515 )
( 0.223091976517 , 0.645792563601 )
( 0.225048923679 , 0.675146771037 )
( 0.232876712329 , 0.72602739726 )
( 0.254403131115 , 0.765166340509 )
( 0.326810176125 , 0.819960861057 )
( 0.354207436399 , 0.868884540117 )
( 0.38747553816 , 0.892367906067 )
( 0.442270058708 , 0.917808219178 )
( 0.538160469667 , 0.93542074364 )
( 0.622309197652 , 0.956947162427 )
( 0.747553816047 , 0.974559686888 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.471624266145 )
( 0.215264187867 , 0.514677103718 )
( 0.215264187867 , 0.516634050881 )
( 0.215264187867 , 0.551859099804 )
( 0.215264187867 , 0.577299412916 )
( 0.217221135029 , 0.634050880626 )
( 0.217221135029 , 0.671232876712 )
( 0.223091976517 , 0.671232876712 )
( 0.225048923679 , 0.747553816047 )
( 0.232876712329 , 0.749510763209 )
( 0.254403131115 , 0.821917808219 )
( 0.326810176125 , 0.87084148728 )
( 0.354207436399 , 0.86301369863 )
( 0.38747553816 , 0.894324853229 )
( 0.442270058708 , 0.939334637965 )
( 0.538160469667 , 0.966731898239 )
( 0.622309197652 , 0.966731898239 )
( 0.747553816047 , 0.986301369863 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.469667318982 )
( 0.215264187867 , 0.520547945205 )
( 0.215264187867 , 0.536203522505 )
( 0.215264187867 , 0.58904109589 )
( 0.215264187867 , 0.649706457926 )
( 0.217221135029 , 0.684931506849 )
( 0.217221135029 , 0.714285714286 )
( 0.223091976517 , 0.751467710372 )
( 0.225048923679 , 0.774951076321 )
( 0.232876712329 , 0.784735812133 )
( 0.254403131115 , 0.816046966732 )
( 0.326810176125 , 0.847358121331 )
( 0.354207436399 , 0.866927592955 )
( 0.38747553816 , 0.886497064579 )
( 0.442270058708 , 0.945205479452 )
( 0.538160469667 , 0.964774951076 )
( 0.622309197652 , 0.982387475538 )
( 0.747553816047 , 0.988258317025 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.567514677104 )
( 0.215264187867 , 0.590998043053 )
( 0.215264187867 , 0.634050880626 )
( 0.215264187867 , 0.639921722114 )
( 0.215264187867 , 0.673189823875 )
( 0.217221135029 , 0.72602739726 )
( 0.217221135029 , 0.743639921722 )
( 0.223091976517 , 0.776908023483 )
( 0.225048923679 , 0.79843444227 )
( 0.232876712329 , 0.810176125245 )
( 0.254403131115 , 0.857142857143 )
( 0.326810176125 , 0.906066536204 )
( 0.354207436399 , 0.909980430528 )
( 0.38747553816 , 0.909980430528 )
( 0.442270058708 , 0.94324853229 )
( 0.538160469667 , 0.960861056751 )
( 0.622309197652 , 0.970645792564 )
( 0.747553816047 , 0.984344422701 )
( 0.974559686888 , 0.996086105675 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.608610567515 )
( 0.215264187867 , 0.65362035225 )
( 0.215264187867 , 0.645792563601 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.714285714286 )
( 0.217221135029 , 0.743639921722 )
( 0.217221135029 , 0.745596868885 )
( 0.223091976517 , 0.778864970646 )
( 0.225048923679 , 0.819960861057 )
( 0.232876712329 , 0.849315068493 )
( 0.254403131115 , 0.872798434442 )
( 0.326810176125 , 0.913894324853 )
( 0.354207436399 , 0.917808219178 )
( 0.38747553816 , 0.908023483366 )
( 0.442270058708 , 0.947162426614 )
( 0.538160469667 , 0.949119373777 )
( 0.622309197652 , 0.968688845401 )
( 0.747553816047 , 0.99217221135 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.641878669276 )
( 0.215264187867 , 0.6614481409 )
( 0.215264187867 , 0.679060665362 )
( 0.215264187867 , 0.708414872798 )
( 0.215264187867 , 0.743639921722 )
( 0.217221135029 , 0.767123287671 )
( 0.217221135029 , 0.788649706458 )
( 0.223091976517 , 0.818003913894 )
( 0.225048923679 , 0.839530332681 )
( 0.232876712329 , 0.864970645793 )
( 0.254403131115 , 0.864970645793 )
( 0.326810176125 , 0.908023483366 )
( 0.354207436399 , 0.909980430528 )
( 0.38747553816 , 0.949119373777 )
( 0.442270058708 , 0.953033268102 )
( 0.538160469667 , 0.964774951076 )
( 0.622309197652 , 0.974559686888 )
( 0.747553816047 , 0.988258317025 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.696673189824 )
( 0.215264187867 , 0.688845401174 )
( 0.215264187867 , 0.729941291585 )
( 0.215264187867 , 0.73385518591 )
( 0.215264187867 , 0.769080234834 )
( 0.217221135029 , 0.821917808219 )
( 0.217221135029 , 0.827788649706 )
( 0.223091976517 , 0.835616438356 )
( 0.225048923679 , 0.866927592955 )
( 0.232876712329 , 0.861056751468 )
( 0.254403131115 , 0.906066536204 )
( 0.326810176125 , 0.919765166341 )
( 0.354207436399 , 0.921722113503 )
( 0.38747553816 , 0.962818003914 )
( 0.442270058708 , 0.947162426614 )
( 0.538160469667 , 0.962818003914 )
( 0.622309197652 , 0.986301369863 )
( 0.747553816047 , 0.988258317025 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.682974559687 )
( 0.215264187867 , 0.718199608611 )
( 0.215264187867 , 0.759295499022 )
( 0.215264187867 , 0.784735812133 )
( 0.215264187867 , 0.792563600783 )
( 0.217221135029 , 0.812133072407 )
( 0.217221135029 , 0.818003913894 )
( 0.223091976517 , 0.851272015656 )
( 0.225048923679 , 0.857142857143 )
( 0.232876712329 , 0.892367906067 )
( 0.254403131115 , 0.906066536204 )
( 0.326810176125 , 0.923679060665 )
( 0.354207436399 , 0.949119373777 )
( 0.38747553816 , 0.964774951076 )
( 0.442270058708 , 0.966731898239 )
( 0.538160469667 , 0.954990215264 )
( 0.622309197652 , 0.982387475538 )
( 0.747553816047 , 0.986301369863 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.731898238748 )
( 0.215264187867 , 0.73385518591 )
( 0.215264187867 , 0.796477495108 )
( 0.215264187867 , 0.814090019569 )
( 0.215264187867 , 0.808219178082 )
( 0.217221135029 , 0.85518590998 )
( 0.217221135029 , 0.851272015656 )
( 0.223091976517 , 0.868884540117 )
( 0.225048923679 , 0.888454011742 )
( 0.232876712329 , 0.909980430528 )
( 0.254403131115 , 0.911937377691 )
( 0.326810176125 , 0.93542074364 )
( 0.354207436399 , 0.94324853229 )
( 0.38747553816 , 0.962818003914 )
( 0.442270058708 , 0.974559686888 )
( 0.538160469667 , 0.976516634051 )
( 0.622309197652 , 0.982387475538 )
( 0.747553816047 , 0.994129158513 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.759295499022 )
( 0.215264187867 , 0.757338551859 )
( 0.215264187867 , 0.784735812133 )
( 0.215264187867 , 0.812133072407 )
( 0.215264187867 , 0.888454011742 )
( 0.217221135029 , 0.857142857143 )
( 0.217221135029 , 0.843444227006 )
( 0.223091976517 , 0.866927592955 )
( 0.225048923679 , 0.917808219178 )
( 0.232876712329 , 0.931506849315 )
( 0.254403131115 , 0.908023483366 )
( 0.326810176125 , 0.92759295499 )
( 0.354207436399 , 0.960861056751 )
( 0.38747553816 , 0.966731898239 )
( 0.442270058708 , 0.968688845401 )
( 0.538160469667 , 0.980430528376 )
( 0.622309197652 , 0.99217221135 )
( 0.747553816047 , 0.990215264188 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.79843444227 )
( 0.215264187867 , 0.786692759295 )
( 0.215264187867 , 0.786692759295 )
( 0.215264187867 , 0.845401174168 )
( 0.215264187867 , 0.829745596869 )
( 0.217221135029 , 0.868884540117 )
( 0.217221135029 , 0.87866927593 )
( 0.223091976517 , 0.900195694716 )
( 0.225048923679 , 0.908023483366 )
( 0.232876712329 , 0.911937377691 )
( 0.254403131115 , 0.917808219178 )
( 0.326810176125 , 0.939334637965 )
( 0.354207436399 , 0.962818003914 )
( 0.38747553816 , 0.951076320939 )
( 0.442270058708 , 0.974559686888 )
( 0.538160469667 , 0.976516634051 )
( 0.622309197652 , 0.988258317025 )
( 0.747553816047 , 0.998043052838 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.808219178082 )
( 0.215264187867 , 0.796477495108 )
( 0.215264187867 , 0.831702544031 )
( 0.215264187867 , 0.835616438356 )
( 0.215264187867 , 0.86301369863 )
( 0.217221135029 , 0.859099804305 )
( 0.217221135029 , 0.886497064579 )
( 0.223091976517 , 0.906066536204 )
( 0.225048923679 , 0.915851272016 )
( 0.232876712329 , 0.92759295499 )
( 0.254403131115 , 0.945205479452 )
( 0.326810176125 , 0.937377690802 )
( 0.354207436399 , 0.954990215264 )
( 0.38747553816 , 0.947162426614 )
( 0.442270058708 , 0.980430528376 )
( 0.538160469667 , 0.978473581213 )
( 0.622309197652 , 0.990215264188 )
( 0.747553816047 , 0.99217221135 )
( 0.974559686888 , 0.998043052838 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.818003913894 )
( 0.215264187867 , 0.853228962818 )
( 0.215264187867 , 0.880626223092 )
( 0.215264187867 , 0.872798434442 )
( 0.215264187867 , 0.85518590998 )
( 0.217221135029 , 0.894324853229 )
( 0.217221135029 , 0.909980430528 )
( 0.223091976517 , 0.890410958904 )
( 0.225048923679 , 0.917808219178 )
( 0.232876712329 , 0.919765166341 )
( 0.254403131115 , 0.931506849315 )
( 0.326810176125 , 0.953033268102 )
( 0.354207436399 , 0.968688845401 )
( 0.38747553816 , 0.953033268102 )
( 0.442270058708 , 0.970645792564 )
( 0.538160469667 , 0.972602739726 )
( 0.622309197652 , 0.986301369863 )
( 0.747553816047 , 0.994129158513 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.827788649706 )
( 0.215264187867 , 0.85518590998 )
( 0.215264187867 , 0.841487279843 )
( 0.215264187867 , 0.898238747554 )
( 0.215264187867 , 0.902152641879 )
( 0.217221135029 , 0.917808219178 )
( 0.217221135029 , 0.882583170254 )
( 0.223091976517 , 0.913894324853 )
( 0.225048923679 , 0.919765166341 )
( 0.232876712329 , 0.931506849315 )
( 0.254403131115 , 0.94324853229 )
( 0.326810176125 , 0.966731898239 )
( 0.354207436399 , 0.972602739726 )
( 0.38747553816 , 0.968688845401 )
( 0.442270058708 , 0.966731898239 )
( 0.538160469667 , 0.986301369863 )
( 0.622309197652 , 0.984344422701 )
( 0.747553816047 , 0.988258317025 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=36cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.217221135029 , 0.217221135029 )
( 0.217221135029 , 0.217221135029 )
( 0.223091976517 , 0.223091976517 )
( 0.225048923679 , 0.225048923679 )
( 0.232876712329 , 0.232876712329 )
( 0.254403131115 , 0.254403131115 )
( 0.326810176125 , 0.326810176125 )
( 0.354207436399 , 0.354207436399 )
( 0.38747553816 , 0.38747553816 )
( 0.442270058708 , 0.442270058708 )
( 0.538160469667 , 0.538160469667 )
( 0.622309197652 , 0.622309197652 )
( 0.747553816047 , 0.747553816047 )
( 0.974559686888 , 0.974559686888 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.217221135029 , 0.217221135029 )
( 0.217221135029 , 0.217221135029 )
( 0.223091976517 , 0.223091976517 )
( 0.225048923679 , 0.225048923679 )
( 0.232876712329 , 0.232876712329 )
( 0.254403131115 , 0.254403131115 )
( 0.326810176125 , 0.326810176125 )
( 0.354207436399 , 0.354207436399 )
( 0.38747553816 , 0.38747553816 )
( 0.442270058708 , 0.442270058708 )
( 0.538160469667 , 0.538160469667 )
( 0.622309197652 , 0.622309197652 )
( 0.747553816047 , 0.747553816047 )
( 0.974559686888 , 0.974559686888 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.217221135029 , 0.217221135029 )
( 0.217221135029 , 0.217221135029 )
( 0.223091976517 , 0.223091976517 )
( 0.225048923679 , 0.225048923679 )
( 0.232876712329 , 0.232876712329 )
( 0.254403131115 , 0.254403131115 )
( 0.326810176125 , 0.326810176125 )
( 0.354207436399 , 0.354207436399 )
( 0.38747553816 , 0.38747553816 )
( 0.442270058708 , 0.442270058708 )
( 0.538160469667 , 0.538160469667 )
( 0.622309197652 , 0.622309197652 )
( 0.747553816047 , 0.747553816047 )
( 0.974559686888 , 0.974559686888 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.217221135029 , 0.217221135029 )
( 0.217221135029 , 0.217221135029 )
( 0.223091976517 , 0.223091976517 )
( 0.225048923679 , 0.225048923679 )
( 0.232876712329 , 0.232876712329 )
( 0.254403131115 , 0.254403131115 )
( 0.326810176125 , 0.326810176125 )
( 0.354207436399 , 0.354207436399 )
( 0.38747553816 , 0.38747553816 )
( 0.442270058708 , 0.442270058708 )
( 0.538160469667 , 0.538160469667 )
( 0.622309197652 , 0.622309197652 )
( 0.747553816047 , 0.747553816047 )
( 0.974559686888 , 0.974559686888 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.217221135029 , 0.217221135029 )
( 0.217221135029 , 0.217221135029 )
( 0.223091976517 , 0.223091976517 )
( 0.225048923679 , 0.225048923679 )
( 0.232876712329 , 0.232876712329 )
( 0.254403131115 , 0.254403131115 )
( 0.326810176125 , 0.326810176125 )
( 0.354207436399 , 0.354207436399 )
( 0.38747553816 , 0.38747553816 )
( 0.442270058708 , 0.442270058708 )
( 0.538160469667 , 0.538160469667 )
( 0.622309197652 , 0.622309197652 )
( 0.747553816047 , 0.747553816047 )
( 0.974559686888 , 0.974559686888 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.217221135029 , 0.217221135029 )
( 0.217221135029 , 0.217221135029 )
( 0.223091976517 , 0.223091976517 )
( 0.225048923679 , 0.225048923679 )
( 0.232876712329 , 0.232876712329 )
( 0.254403131115 , 0.254403131115 )
( 0.326810176125 , 0.326810176125 )
( 0.354207436399 , 0.354207436399 )
( 0.38747553816 , 0.38747553816 )
( 0.442270058708 , 0.442270058708 )
( 0.538160469667 , 0.538160469667 )
( 0.622309197652 , 0.622309197652 )
( 0.747553816047 , 0.747553816047 )
( 0.974559686888 , 0.974559686888 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.217221135029 , 0.217221135029 )
( 0.217221135029 , 0.217221135029 )
( 0.223091976517 , 0.223091976517 )
( 0.225048923679 , 0.225048923679 )
( 0.232876712329 , 0.232876712329 )
( 0.254403131115 , 0.254403131115 )
( 0.326810176125 , 0.326810176125 )
( 0.354207436399 , 0.354207436399 )
( 0.38747553816 , 0.38747553816 )
( 0.442270058708 , 0.442270058708 )
( 0.538160469667 , 0.538160469667 )
( 0.622309197652 , 0.622309197652 )
( 0.747553816047 , 0.747553816047 )
( 0.974559686888 , 0.974559686888 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.217221135029 , 0.217221135029 )
( 0.217221135029 , 0.217221135029 )
( 0.223091976517 , 0.223091976517 )
( 0.225048923679 , 0.225048923679 )
( 0.232876712329 , 0.232876712329 )
( 0.254403131115 , 0.254403131115 )
( 0.326810176125 , 0.326810176125 )
( 0.354207436399 , 0.354207436399 )
( 0.38747553816 , 0.38747553816 )
( 0.442270058708 , 0.442270058708 )
( 0.538160469667 , 0.538160469667 )
( 0.622309197652 , 0.622309197652 )
( 0.747553816047 , 0.747553816047 )
( 0.974559686888 , 0.974559686888 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.217221135029 , 0.217221135029 )
( 0.217221135029 , 0.217221135029 )
( 0.223091976517 , 0.223091976517 )
( 0.225048923679 , 0.225048923679 )
( 0.232876712329 , 0.232876712329 )
( 0.254403131115 , 0.254403131115 )
( 0.326810176125 , 0.326810176125 )
( 0.354207436399 , 0.354207436399 )
( 0.38747553816 , 0.38747553816 )
( 0.442270058708 , 0.442270058708 )
( 0.538160469667 , 0.538160469667 )
( 0.622309197652 , 0.622309197652 )
( 0.747553816047 , 0.747553816047 )
( 0.974559686888 , 0.974559686888 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.215264187867 , 0.215264187867 )
( 0.217221135029 , 0.217221135029 )
( 0.217221135029 , 0.217221135029 )
( 0.223091976517 , 0.223091976517 )
( 0.225048923679 , 0.225048923679 )
( 0.232876712329 , 0.232876712329 )
( 0.254403131115 , 0.254403131115 )
( 0.326810176125 , 0.326810176125 )
( 0.354207436399 , 0.354207436399 )
( 0.38747553816 , 0.38747553816 )
( 0.442270058708 , 0.442270058708 )
( 0.538160469667 , 0.538160469667 )
( 0.622309197652 , 0.622309197652 )
( 0.747553816047 , 0.747553816047 )
( 0.974559686888 , 0.974559686888 )
( 0.998043052838 , 0.998043052838 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.223091976517 , 1.0 )
( 0.225048923679 , 1.0 )
( 0.232876712329 , 1.0 )
( 0.254403131115 , 1.0 )
( 0.326810176125 , 1.0 )
( 0.354207436399 , 1.0 )
( 0.38747553816 , 1.0 )
( 0.442270058708 , 1.0 )
( 0.538160469667 , 1.0 )
( 0.622309197652 , 1.0 )
( 0.747553816047 , 1.0 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.223091976517 , 1.0 )
( 0.225048923679 , 1.0 )
( 0.232876712329 , 1.0 )
( 0.254403131115 , 1.0 )
( 0.326810176125 , 1.0 )
( 0.354207436399 , 1.0 )
( 0.38747553816 , 1.0 )
( 0.442270058708 , 1.0 )
( 0.538160469667 , 1.0 )
( 0.622309197652 , 1.0 )
( 0.747553816047 , 1.0 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.223091976517 , 1.0 )
( 0.225048923679 , 1.0 )
( 0.232876712329 , 1.0 )
( 0.254403131115 , 1.0 )
( 0.326810176125 , 1.0 )
( 0.354207436399 , 1.0 )
( 0.38747553816 , 1.0 )
( 0.442270058708 , 1.0 )
( 0.538160469667 , 1.0 )
( 0.622309197652 , 1.0 )
( 0.747553816047 , 1.0 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.223091976517 , 1.0 )
( 0.225048923679 , 1.0 )
( 0.232876712329 , 1.0 )
( 0.254403131115 , 1.0 )
( 0.326810176125 , 1.0 )
( 0.354207436399 , 1.0 )
( 0.38747553816 , 1.0 )
( 0.442270058708 , 1.0 )
( 0.538160469667 , 1.0 )
( 0.622309197652 , 1.0 )
( 0.747553816047 , 1.0 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.223091976517 , 1.0 )
( 0.225048923679 , 1.0 )
( 0.232876712329 , 1.0 )
( 0.254403131115 , 1.0 )
( 0.326810176125 , 1.0 )
( 0.354207436399 , 1.0 )
( 0.38747553816 , 1.0 )
( 0.442270058708 , 1.0 )
( 0.538160469667 , 1.0 )
( 0.622309197652 , 1.0 )
( 0.747553816047 , 1.0 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.223091976517 , 1.0 )
( 0.225048923679 , 1.0 )
( 0.232876712329 , 1.0 )
( 0.254403131115 , 1.0 )
( 0.326810176125 , 1.0 )
( 0.354207436399 , 1.0 )
( 0.38747553816 , 1.0 )
( 0.442270058708 , 1.0 )
( 0.538160469667 , 1.0 )
( 0.622309197652 , 1.0 )
( 0.747553816047 , 1.0 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.223091976517 , 1.0 )
( 0.225048923679 , 1.0 )
( 0.232876712329 , 1.0 )
( 0.254403131115 , 1.0 )
( 0.326810176125 , 1.0 )
( 0.354207436399 , 1.0 )
( 0.38747553816 , 1.0 )
( 0.442270058708 , 1.0 )
( 0.538160469667 , 1.0 )
( 0.622309197652 , 1.0 )
( 0.747553816047 , 1.0 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.223091976517 , 1.0 )
( 0.225048923679 , 1.0 )
( 0.232876712329 , 1.0 )
( 0.254403131115 , 1.0 )
( 0.326810176125 , 1.0 )
( 0.354207436399 , 1.0 )
( 0.38747553816 , 1.0 )
( 0.442270058708 , 1.0 )
( 0.538160469667 , 1.0 )
( 0.622309197652 , 1.0 )
( 0.747553816047 , 1.0 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.223091976517 , 1.0 )
( 0.225048923679 , 1.0 )
( 0.232876712329 , 1.0 )
( 0.254403131115 , 1.0 )
( 0.326810176125 , 1.0 )
( 0.354207436399 , 1.0 )
( 0.38747553816 , 1.0 )
( 0.442270058708 , 1.0 )
( 0.538160469667 , 1.0 )
( 0.622309197652 , 1.0 )
( 0.747553816047 , 1.0 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.223091976517 , 1.0 )
( 0.225048923679 , 1.0 )
( 0.232876712329 , 1.0 )
( 0.254403131115 , 1.0 )
( 0.326810176125 , 1.0 )
( 0.354207436399 , 1.0 )
( 0.38747553816 , 1.0 )
( 0.442270058708 , 1.0 )
( 0.538160469667 , 1.0 )
( 0.622309197652 , 1.0 )
( 0.747553816047 , 1.0 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.215264187867 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.217221135029 , 1.0 )
( 0.223091976517 , 1.0 )
( 0.225048923679 , 1.0 )
( 0.232876712329 , 1.0 )
( 0.254403131115 , 1.0 )
( 0.326810176125 , 1.0 )
( 0.354207436399 , 1.0 )
( 0.38747553816 , 1.0 )
( 0.442270058708 , 1.0 )
( 0.538160469667 , 1.0 )
( 0.622309197652 , 1.0 )
( 0.747553816047 , 1.0 )
( 0.974559686888 , 1.0 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=36cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.215264187867 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.217221135029 , 0.681017612524 )
( 0.223091976517 , 0.682974559687 )
( 0.225048923679 , 0.686888454012 )
( 0.232876712329 , 0.710371819961 )
( 0.254403131115 , 0.72602739726 )
( 0.326810176125 , 0.765166340509 )
( 0.354207436399 , 0.788649706458 )
( 0.38747553816 , 0.802348336595 )
( 0.442270058708 , 0.829745596869 )
( 0.538160469667 , 0.866927592955 )
( 0.622309197652 , 0.902152641879 )
( 0.747553816047 , 0.931506849315 )
( 0.974559686888 , 0.994129158513 )
( 0.998043052838 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=39cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=13,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.702755905512 )
( 0.187007874016 , 0.69094488189 )
( 0.188976377953 , 0.728346456693 )
( 0.19094488189 , 0.761811023622 )
( 0.192913385827 , 0.781496062992 )
( 0.192913385827 , 0.751968503937 )
( 0.194881889764 , 0.777559055118 )
( 0.196850393701 , 0.82874015748 )
( 0.200787401575 , 0.811023622047 )
( 0.208661417323 , 0.816929133858 )
( 0.218503937008 , 0.832677165354 )
( 0.273622047244 , 0.830708661417 )
( 0.291338582677 , 0.80905511811 )
( 0.340551181102 , 0.872047244094 )
( 0.415354330709 , 0.850393700787 )
( 0.513779527559 , 0.90157480315 )
( 0.602362204724 , 0.935039370079 )
( 0.748031496063 , 0.927165354331 )
( 0.944881889764 , 0.984251968504 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.740157480315 )
( 0.187007874016 , 0.734251968504 )
( 0.188976377953 , 0.748031496063 )
( 0.19094488189 , 0.795275590551 )
( 0.192913385827 , 0.807086614173 )
( 0.192913385827 , 0.791338582677 )
( 0.194881889764 , 0.787401574803 )
( 0.196850393701 , 0.826771653543 )
( 0.200787401575 , 0.840551181102 )
( 0.208661417323 , 0.812992125984 )
( 0.218503937008 , 0.793307086614 )
( 0.273622047244 , 0.826771653543 )
( 0.291338582677 , 0.824803149606 )
( 0.340551181102 , 0.844488188976 )
( 0.415354330709 , 0.874015748031 )
( 0.513779527559 , 0.903543307087 )
( 0.602362204724 , 0.897637795276 )
( 0.748031496063 , 0.950787401575 )
( 0.944881889764 , 0.990157480315 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.767716535433 )
( 0.187007874016 , 0.755905511811 )
( 0.188976377953 , 0.779527559055 )
( 0.19094488189 , 0.76968503937 )
( 0.192913385827 , 0.787401574803 )
( 0.192913385827 , 0.807086614173 )
( 0.194881889764 , 0.807086614173 )
( 0.196850393701 , 0.807086614173 )
( 0.200787401575 , 0.812992125984 )
( 0.208661417323 , 0.779527559055 )
( 0.218503937008 , 0.82874015748 )
( 0.273622047244 , 0.807086614173 )
( 0.291338582677 , 0.834645669291 )
( 0.340551181102 , 0.836614173228 )
( 0.415354330709 , 0.854330708661 )
( 0.513779527559 , 0.889763779528 )
( 0.602362204724 , 0.905511811024 )
( 0.748031496063 , 0.946850393701 )
( 0.944881889764 , 0.992125984252 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.787401574803 )
( 0.187007874016 , 0.78937007874 )
( 0.188976377953 , 0.78937007874 )
( 0.19094488189 , 0.779527559055 )
( 0.192913385827 , 0.812992125984 )
( 0.192913385827 , 0.814960629921 )
( 0.194881889764 , 0.793307086614 )
( 0.196850393701 , 0.80905511811 )
( 0.200787401575 , 0.781496062992 )
( 0.208661417323 , 0.826771653543 )
( 0.218503937008 , 0.793307086614 )
( 0.273622047244 , 0.836614173228 )
( 0.291338582677 , 0.834645669291 )
( 0.340551181102 , 0.805118110236 )
( 0.415354330709 , 0.836614173228 )
( 0.513779527559 , 0.907480314961 )
( 0.602362204724 , 0.90157480315 )
( 0.748031496063 , 0.935039370079 )
( 0.944881889764 , 0.992125984252 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.80905511811 )
( 0.187007874016 , 0.80905511811 )
( 0.188976377953 , 0.748031496063 )
( 0.19094488189 , 0.779527559055 )
( 0.192913385827 , 0.78937007874 )
( 0.192913385827 , 0.844488188976 )
( 0.194881889764 , 0.791338582677 )
( 0.196850393701 , 0.777559055118 )
( 0.200787401575 , 0.824803149606 )
( 0.208661417323 , 0.834645669291 )
( 0.218503937008 , 0.856299212598 )
( 0.273622047244 , 0.826771653543 )
( 0.291338582677 , 0.84842519685 )
( 0.340551181102 , 0.86811023622 )
( 0.415354330709 , 0.864173228346 )
( 0.513779527559 , 0.887795275591 )
( 0.602362204724 , 0.903543307087 )
( 0.748031496063 , 0.933070866142 )
( 0.944881889764 , 0.992125984252 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.824803149606 )
( 0.187007874016 , 0.820866141732 )
( 0.188976377953 , 0.822834645669 )
( 0.19094488189 , 0.856299212598 )
( 0.192913385827 , 0.799212598425 )
( 0.192913385827 , 0.834645669291 )
( 0.194881889764 , 0.76968503937 )
( 0.196850393701 , 0.818897637795 )
( 0.200787401575 , 0.820866141732 )
( 0.208661417323 , 0.824803149606 )
( 0.218503937008 , 0.824803149606 )
( 0.273622047244 , 0.844488188976 )
( 0.291338582677 , 0.838582677165 )
( 0.340551181102 , 0.842519685039 )
( 0.415354330709 , 0.874015748031 )
( 0.513779527559 , 0.887795275591 )
( 0.602362204724 , 0.919291338583 )
( 0.748031496063 , 0.937007874016 )
( 0.944881889764 , 0.984251968504 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.814960629921 )
( 0.187007874016 , 0.791338582677 )
( 0.188976377953 , 0.781496062992 )
( 0.19094488189 , 0.793307086614 )
( 0.192913385827 , 0.781496062992 )
( 0.192913385827 , 0.801181102362 )
( 0.194881889764 , 0.787401574803 )
( 0.196850393701 , 0.814960629921 )
( 0.200787401575 , 0.832677165354 )
( 0.208661417323 , 0.803149606299 )
( 0.218503937008 , 0.820866141732 )
( 0.273622047244 , 0.834645669291 )
( 0.291338582677 , 0.822834645669 )
( 0.340551181102 , 0.877952755906 )
( 0.415354330709 , 0.88188976378 )
( 0.513779527559 , 0.905511811024 )
( 0.602362204724 , 0.909448818898 )
( 0.748031496063 , 0.929133858268 )
( 0.944881889764 , 0.992125984252 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.811023622047 )
( 0.187007874016 , 0.803149606299 )
( 0.188976377953 , 0.799212598425 )
( 0.19094488189 , 0.797244094488 )
( 0.192913385827 , 0.807086614173 )
( 0.192913385827 , 0.826771653543 )
( 0.194881889764 , 0.812992125984 )
( 0.196850393701 , 0.824803149606 )
( 0.200787401575 , 0.814960629921 )
( 0.208661417323 , 0.805118110236 )
( 0.218503937008 , 0.807086614173 )
( 0.273622047244 , 0.791338582677 )
( 0.291338582677 , 0.860236220472 )
( 0.340551181102 , 0.879921259843 )
( 0.415354330709 , 0.866141732283 )
( 0.513779527559 , 0.913385826772 )
( 0.602362204724 , 0.891732283465 )
( 0.748031496063 , 0.92125984252 )
( 0.944881889764 , 0.990157480315 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.811023622047 )
( 0.187007874016 , 0.78937007874 )
( 0.188976377953 , 0.811023622047 )
( 0.19094488189 , 0.834645669291 )
( 0.192913385827 , 0.811023622047 )
( 0.192913385827 , 0.787401574803 )
( 0.194881889764 , 0.771653543307 )
( 0.196850393701 , 0.820866141732 )
( 0.200787401575 , 0.812992125984 )
( 0.208661417323 , 0.801181102362 )
( 0.218503937008 , 0.82874015748 )
( 0.273622047244 , 0.822834645669 )
( 0.291338582677 , 0.854330708661 )
( 0.340551181102 , 0.844488188976 )
( 0.415354330709 , 0.856299212598 )
( 0.513779527559 , 0.864173228346 )
( 0.602362204724 , 0.911417322835 )
( 0.748031496063 , 0.956692913386 )
( 0.944881889764 , 0.982283464567 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.803149606299 )
( 0.187007874016 , 0.799212598425 )
( 0.188976377953 , 0.838582677165 )
( 0.19094488189 , 0.814960629921 )
( 0.192913385827 , 0.818897637795 )
( 0.192913385827 , 0.767716535433 )
( 0.194881889764 , 0.795275590551 )
( 0.196850393701 , 0.807086614173 )
( 0.200787401575 , 0.814960629921 )
( 0.208661417323 , 0.803149606299 )
( 0.218503937008 , 0.826771653543 )
( 0.273622047244 , 0.830708661417 )
( 0.291338582677 , 0.832677165354 )
( 0.340551181102 , 0.864173228346 )
( 0.415354330709 , 0.84842519685 )
( 0.513779527559 , 0.895669291339 )
( 0.602362204724 , 0.889763779528 )
( 0.748031496063 , 0.958661417323 )
( 0.944881889764 , 0.990157480315 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.793307086614 )
( 0.187007874016 , 0.795275590551 )
( 0.188976377953 , 0.814960629921 )
( 0.19094488189 , 0.78937007874 )
( 0.192913385827 , 0.82874015748 )
( 0.192913385827 , 0.818897637795 )
( 0.194881889764 , 0.814960629921 )
( 0.196850393701 , 0.812992125984 )
( 0.200787401575 , 0.826771653543 )
( 0.208661417323 , 0.791338582677 )
( 0.218503937008 , 0.799212598425 )
( 0.273622047244 , 0.838582677165 )
( 0.291338582677 , 0.834645669291 )
( 0.340551181102 , 0.844488188976 )
( 0.415354330709 , 0.866141732283 )
( 0.513779527559 , 0.895669291339 )
( 0.602362204724 , 0.915354330709 )
( 0.748031496063 , 0.94094488189 )
( 0.944881889764 , 0.986220472441 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.818897637795 )
( 0.187007874016 , 0.807086614173 )
( 0.188976377953 , 0.80905511811 )
( 0.19094488189 , 0.822834645669 )
( 0.192913385827 , 0.801181102362 )
( 0.192913385827 , 0.78937007874 )
( 0.194881889764 , 0.805118110236 )
( 0.196850393701 , 0.807086614173 )
( 0.200787401575 , 0.814960629921 )
( 0.208661417323 , 0.805118110236 )
( 0.218503937008 , 0.793307086614 )
( 0.273622047244 , 0.818897637795 )
( 0.291338582677 , 0.864173228346 )
( 0.340551181102 , 0.84842519685 )
( 0.415354330709 , 0.862204724409 )
( 0.513779527559 , 0.893700787402 )
( 0.602362204724 , 0.905511811024 )
( 0.748031496063 , 0.933070866142 )
( 0.944881889764 , 0.988188976378 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.812992125984 )
( 0.187007874016 , 0.812992125984 )
( 0.188976377953 , 0.78937007874 )
( 0.19094488189 , 0.854330708661 )
( 0.192913385827 , 0.826771653543 )
( 0.192913385827 , 0.834645669291 )
( 0.194881889764 , 0.799212598425 )
( 0.196850393701 , 0.793307086614 )
( 0.200787401575 , 0.82874015748 )
( 0.208661417323 , 0.803149606299 )
( 0.218503937008 , 0.799212598425 )
( 0.273622047244 , 0.842519685039 )
( 0.291338582677 , 0.822834645669 )
( 0.340551181102 , 0.864173228346 )
( 0.415354330709 , 0.887795275591 )
( 0.513779527559 , 0.875984251969 )
( 0.602362204724 , 0.903543307087 )
( 0.748031496063 , 0.948818897638 )
( 0.944881889764 , 0.984251968504 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.811023622047 )
( 0.187007874016 , 0.803149606299 )
( 0.188976377953 , 0.814960629921 )
( 0.19094488189 , 0.816929133858 )
( 0.192913385827 , 0.816929133858 )
( 0.192913385827 , 0.795275590551 )
( 0.194881889764 , 0.787401574803 )
( 0.196850393701 , 0.814960629921 )
( 0.200787401575 , 0.795275590551 )
( 0.208661417323 , 0.824803149606 )
( 0.218503937008 , 0.803149606299 )
( 0.273622047244 , 0.811023622047 )
( 0.291338582677 , 0.816929133858 )
( 0.340551181102 , 0.834645669291 )
( 0.415354330709 , 0.897637795276 )
( 0.513779527559 , 0.899606299213 )
( 0.602362204724 , 0.905511811024 )
( 0.748031496063 , 0.937007874016 )
( 0.944881889764 , 0.992125984252 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.787401574803 )
( 0.187007874016 , 0.807086614173 )
( 0.188976377953 , 0.807086614173 )
( 0.19094488189 , 0.797244094488 )
( 0.192913385827 , 0.797244094488 )
( 0.192913385827 , 0.793307086614 )
( 0.194881889764 , 0.807086614173 )
( 0.196850393701 , 0.812992125984 )
( 0.200787401575 , 0.824803149606 )
( 0.208661417323 , 0.80905511811 )
( 0.218503937008 , 0.830708661417 )
( 0.273622047244 , 0.818897637795 )
( 0.291338582677 , 0.820866141732 )
( 0.340551181102 , 0.840551181102 )
( 0.415354330709 , 0.879921259843 )
( 0.513779527559 , 0.88188976378 )
( 0.602362204724 , 0.927165354331 )
( 0.748031496063 , 0.931102362205 )
( 0.944881889764 , 0.988188976378 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.807086614173 )
( 0.187007874016 , 0.816929133858 )
( 0.188976377953 , 0.773622047244 )
( 0.19094488189 , 0.822834645669 )
( 0.192913385827 , 0.80905511811 )
( 0.192913385827 , 0.80905511811 )
( 0.194881889764 , 0.807086614173 )
( 0.196850393701 , 0.824803149606 )
( 0.200787401575 , 0.834645669291 )
( 0.208661417323 , 0.846456692913 )
( 0.218503937008 , 0.824803149606 )
( 0.273622047244 , 0.834645669291 )
( 0.291338582677 , 0.832677165354 )
( 0.340551181102 , 0.866141732283 )
( 0.415354330709 , 0.88188976378 )
( 0.513779527559 , 0.885826771654 )
( 0.602362204724 , 0.909448818898 )
( 0.748031496063 , 0.948818897638 )
( 0.944881889764 , 0.986220472441 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.791338582677 )
( 0.187007874016 , 0.807086614173 )
( 0.188976377953 , 0.830708661417 )
( 0.19094488189 , 0.805118110236 )
( 0.192913385827 , 0.82874015748 )
( 0.192913385827 , 0.842519685039 )
( 0.194881889764 , 0.820866141732 )
( 0.196850393701 , 0.836614173228 )
( 0.200787401575 , 0.818897637795 )
( 0.208661417323 , 0.820866141732 )
( 0.218503937008 , 0.82874015748 )
( 0.273622047244 , 0.816929133858 )
( 0.291338582677 , 0.840551181102 )
( 0.340551181102 , 0.850393700787 )
( 0.415354330709 , 0.879921259843 )
( 0.513779527559 , 0.889763779528 )
( 0.602362204724 , 0.919291338583 )
( 0.748031496063 , 0.948818897638 )
( 0.944881889764 , 0.984251968504 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.787401574803 )
( 0.187007874016 , 0.793307086614 )
( 0.188976377953 , 0.80905511811 )
( 0.19094488189 , 0.795275590551 )
( 0.192913385827 , 0.801181102362 )
( 0.192913385827 , 0.812992125984 )
( 0.194881889764 , 0.834645669291 )
( 0.196850393701 , 0.824803149606 )
( 0.200787401575 , 0.830708661417 )
( 0.208661417323 , 0.82874015748 )
( 0.218503937008 , 0.816929133858 )
( 0.273622047244 , 0.816929133858 )
( 0.291338582677 , 0.850393700787 )
( 0.340551181102 , 0.858267716535 )
( 0.415354330709 , 0.86811023622 )
( 0.513779527559 , 0.874015748031 )
( 0.602362204724 , 0.897637795276 )
( 0.748031496063 , 0.950787401575 )
( 0.944881889764 , 0.984251968504 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.812992125984 )
( 0.187007874016 , 0.812992125984 )
( 0.188976377953 , 0.805118110236 )
( 0.19094488189 , 0.814960629921 )
( 0.192913385827 , 0.836614173228 )
( 0.192913385827 , 0.805118110236 )
( 0.194881889764 , 0.801181102362 )
( 0.196850393701 , 0.78937007874 )
( 0.200787401575 , 0.811023622047 )
( 0.208661417323 , 0.830708661417 )
( 0.218503937008 , 0.816929133858 )
( 0.273622047244 , 0.818897637795 )
( 0.291338582677 , 0.812992125984 )
( 0.340551181102 , 0.856299212598 )
( 0.415354330709 , 0.860236220472 )
( 0.513779527559 , 0.885826771654 )
( 0.602362204724 , 0.913385826772 )
( 0.748031496063 , 0.958661417323 )
( 0.944881889764 , 0.990157480315 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.830708661417 )
( 0.187007874016 , 0.807086614173 )
( 0.188976377953 , 0.830708661417 )
( 0.19094488189 , 0.850393700787 )
( 0.192913385827 , 0.830708661417 )
( 0.192913385827 , 0.844488188976 )
( 0.194881889764 , 0.811023622047 )
( 0.196850393701 , 0.836614173228 )
( 0.200787401575 , 0.842519685039 )
( 0.208661417323 , 0.811023622047 )
( 0.218503937008 , 0.82874015748 )
( 0.273622047244 , 0.844488188976 )
( 0.291338582677 , 0.830708661417 )
( 0.340551181102 , 0.860236220472 )
( 0.415354330709 , 0.877952755906 )
( 0.513779527559 , 0.879921259843 )
( 0.602362204724 , 0.917322834646 )
( 0.748031496063 , 0.952755905512 )
( 0.944881889764 , 0.994094488189 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.818897637795 )
( 0.187007874016 , 0.80905511811 )
( 0.188976377953 , 0.814960629921 )
( 0.19094488189 , 0.840551181102 )
( 0.192913385827 , 0.818897637795 )
( 0.192913385827 , 0.795275590551 )
( 0.194881889764 , 0.791338582677 )
( 0.196850393701 , 0.793307086614 )
( 0.200787401575 , 0.830708661417 )
( 0.208661417323 , 0.826771653543 )
( 0.218503937008 , 0.807086614173 )
( 0.273622047244 , 0.82874015748 )
( 0.291338582677 , 0.864173228346 )
( 0.340551181102 , 0.852362204724 )
( 0.415354330709 , 0.86811023622 )
( 0.513779527559 , 0.899606299213 )
( 0.602362204724 , 0.911417322835 )
( 0.748031496063 , 0.933070866142 )
( 0.944881889764 , 0.988188976378 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=39cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.226377952756 )
( 0.187007874016 , 0.246062992126 )
( 0.188976377953 , 0.25 )
( 0.19094488189 , 0.277559055118 )
( 0.192913385827 , 0.299212598425 )
( 0.192913385827 , 0.338582677165 )
( 0.194881889764 , 0.374015748031 )
( 0.196850393701 , 0.427165354331 )
( 0.200787401575 , 0.509842519685 )
( 0.208661417323 , 0.537401574803 )
( 0.218503937008 , 0.582677165354 )
( 0.273622047244 , 0.657480314961 )
( 0.291338582677 , 0.712598425197 )
( 0.340551181102 , 0.785433070866 )
( 0.415354330709 , 0.840551181102 )
( 0.513779527559 , 0.870078740157 )
( 0.602362204724 , 0.909448818898 )
( 0.748031496063 , 0.950787401575 )
( 0.944881889764 , 0.988188976378 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.273622047244 )
( 0.187007874016 , 0.314960629921 )
( 0.188976377953 , 0.287401574803 )
( 0.19094488189 , 0.346456692913 )
( 0.192913385827 , 0.375984251969 )
( 0.192913385827 , 0.431102362205 )
( 0.194881889764 , 0.476377952756 )
( 0.196850393701 , 0.525590551181 )
( 0.200787401575 , 0.582677165354 )
( 0.208661417323 , 0.604330708661 )
( 0.218503937008 , 0.681102362205 )
( 0.273622047244 , 0.73031496063 )
( 0.291338582677 , 0.773622047244 )
( 0.340551181102 , 0.818897637795 )
( 0.415354330709 , 0.887795275591 )
( 0.513779527559 , 0.90157480315 )
( 0.602362204724 , 0.929133858268 )
( 0.748031496063 , 0.948818897638 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.326771653543 )
( 0.187007874016 , 0.342519685039 )
( 0.188976377953 , 0.370078740157 )
( 0.19094488189 , 0.417322834646 )
( 0.192913385827 , 0.435039370079 )
( 0.192913385827 , 0.494094488189 )
( 0.194881889764 , 0.55905511811 )
( 0.196850393701 , 0.576771653543 )
( 0.200787401575 , 0.584645669291 )
( 0.208661417323 , 0.667322834646 )
( 0.218503937008 , 0.722440944882 )
( 0.273622047244 , 0.805118110236 )
( 0.291338582677 , 0.830708661417 )
( 0.340551181102 , 0.872047244094 )
( 0.415354330709 , 0.875984251969 )
( 0.513779527559 , 0.938976377953 )
( 0.602362204724 , 0.944881889764 )
( 0.748031496063 , 0.964566929134 )
( 0.944881889764 , 0.988188976378 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.383858267717 )
( 0.187007874016 , 0.407480314961 )
( 0.188976377953 , 0.442913385827 )
( 0.19094488189 , 0.462598425197 )
( 0.192913385827 , 0.488188976378 )
( 0.192913385827 , 0.604330708661 )
( 0.194881889764 , 0.576771653543 )
( 0.196850393701 , 0.645669291339 )
( 0.200787401575 , 0.685039370079 )
( 0.208661417323 , 0.698818897638 )
( 0.218503937008 , 0.765748031496 )
( 0.273622047244 , 0.826771653543 )
( 0.291338582677 , 0.854330708661 )
( 0.340551181102 , 0.897637795276 )
( 0.415354330709 , 0.905511811024 )
( 0.513779527559 , 0.933070866142 )
( 0.602362204724 , 0.954724409449 )
( 0.748031496063 , 0.98031496063 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.472440944882 )
( 0.187007874016 , 0.484251968504 )
( 0.188976377953 , 0.521653543307 )
( 0.19094488189 , 0.529527559055 )
( 0.192913385827 , 0.586614173228 )
( 0.192913385827 , 0.620078740157 )
( 0.194881889764 , 0.667322834646 )
( 0.196850393701 , 0.696850393701 )
( 0.200787401575 , 0.759842519685 )
( 0.208661417323 , 0.744094488189 )
( 0.218503937008 , 0.803149606299 )
( 0.273622047244 , 0.860236220472 )
( 0.291338582677 , 0.891732283465 )
( 0.340551181102 , 0.925196850394 )
( 0.415354330709 , 0.923228346457 )
( 0.513779527559 , 0.956692913386 )
( 0.602362204724 , 0.954724409449 )
( 0.748031496063 , 0.986220472441 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.456692913386 )
( 0.187007874016 , 0.592519685039 )
( 0.188976377953 , 0.594488188976 )
( 0.19094488189 , 0.592519685039 )
( 0.192913385827 , 0.637795275591 )
( 0.192913385827 , 0.706692913386 )
( 0.194881889764 , 0.679133858268 )
( 0.196850393701 , 0.771653543307 )
( 0.200787401575 , 0.763779527559 )
( 0.208661417323 , 0.822834645669 )
( 0.218503937008 , 0.850393700787 )
( 0.273622047244 , 0.864173228346 )
( 0.291338582677 , 0.903543307087 )
( 0.340551181102 , 0.948818897638 )
( 0.415354330709 , 0.950787401575 )
( 0.513779527559 , 0.970472440945 )
( 0.602362204724 , 0.962598425197 )
( 0.748031496063 , 0.988188976378 )
( 0.944881889764 , 0.998031496063 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.549212598425 )
( 0.187007874016 , 0.604330708661 )
( 0.188976377953 , 0.657480314961 )
( 0.19094488189 , 0.65157480315 )
( 0.192913385827 , 0.718503937008 )
( 0.192913385827 , 0.738188976378 )
( 0.194881889764 , 0.767716535433 )
( 0.196850393701 , 0.777559055118 )
( 0.200787401575 , 0.82874015748 )
( 0.208661417323 , 0.838582677165 )
( 0.218503937008 , 0.874015748031 )
( 0.273622047244 , 0.875984251969 )
( 0.291338582677 , 0.917322834646 )
( 0.340551181102 , 0.933070866142 )
( 0.415354330709 , 0.954724409449 )
( 0.513779527559 , 0.962598425197 )
( 0.602362204724 , 0.968503937008 )
( 0.748031496063 , 0.976377952756 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.625984251969 )
( 0.187007874016 , 0.688976377953 )
( 0.188976377953 , 0.655511811024 )
( 0.19094488189 , 0.716535433071 )
( 0.192913385827 , 0.765748031496 )
( 0.192913385827 , 0.797244094488 )
( 0.194881889764 , 0.816929133858 )
( 0.196850393701 , 0.826771653543 )
( 0.200787401575 , 0.850393700787 )
( 0.208661417323 , 0.842519685039 )
( 0.218503937008 , 0.874015748031 )
( 0.273622047244 , 0.933070866142 )
( 0.291338582677 , 0.931102362205 )
( 0.340551181102 , 0.950787401575 )
( 0.415354330709 , 0.956692913386 )
( 0.513779527559 , 0.964566929134 )
( 0.602362204724 , 0.984251968504 )
( 0.748031496063 , 0.988188976378 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.685039370079 )
( 0.187007874016 , 0.742125984252 )
( 0.188976377953 , 0.732283464567 )
( 0.19094488189 , 0.753937007874 )
( 0.192913385827 , 0.767716535433 )
( 0.192913385827 , 0.803149606299 )
( 0.194881889764 , 0.80905511811 )
( 0.196850393701 , 0.874015748031 )
( 0.200787401575 , 0.860236220472 )
( 0.208661417323 , 0.895669291339 )
( 0.218503937008 , 0.911417322835 )
( 0.273622047244 , 0.911417322835 )
( 0.291338582677 , 0.931102362205 )
( 0.340551181102 , 0.958661417323 )
( 0.415354330709 , 0.958661417323 )
( 0.513779527559 , 0.958661417323 )
( 0.602362204724 , 0.976377952756 )
( 0.748031496063 , 0.988188976378 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.700787401575 )
( 0.187007874016 , 0.714566929134 )
( 0.188976377953 , 0.765748031496 )
( 0.19094488189 , 0.80905511811 )
( 0.192913385827 , 0.812992125984 )
( 0.192913385827 , 0.811023622047 )
( 0.194881889764 , 0.852362204724 )
( 0.196850393701 , 0.852362204724 )
( 0.200787401575 , 0.893700787402 )
( 0.208661417323 , 0.911417322835 )
( 0.218503937008 , 0.90157480315 )
( 0.273622047244 , 0.929133858268 )
( 0.291338582677 , 0.919291338583 )
( 0.340551181102 , 0.96062992126 )
( 0.415354330709 , 0.956692913386 )
( 0.513779527559 , 0.970472440945 )
( 0.602362204724 , 0.988188976378 )
( 0.748031496063 , 0.988188976378 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.744094488189 )
( 0.187007874016 , 0.787401574803 )
( 0.188976377953 , 0.787401574803 )
( 0.19094488189 , 0.824803149606 )
( 0.192913385827 , 0.814960629921 )
( 0.192913385827 , 0.840551181102 )
( 0.194881889764 , 0.870078740157 )
( 0.196850393701 , 0.874015748031 )
( 0.200787401575 , 0.90157480315 )
( 0.208661417323 , 0.935039370079 )
( 0.218503937008 , 0.937007874016 )
( 0.273622047244 , 0.946850393701 )
( 0.291338582677 , 0.974409448819 )
( 0.340551181102 , 0.948818897638 )
( 0.415354330709 , 0.970472440945 )
( 0.513779527559 , 0.978346456693 )
( 0.602362204724 , 0.976377952756 )
( 0.748031496063 , 0.986220472441 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.807086614173 )
( 0.187007874016 , 0.78937007874 )
( 0.188976377953 , 0.785433070866 )
( 0.19094488189 , 0.836614173228 )
( 0.192913385827 , 0.862204724409 )
( 0.192913385827 , 0.875984251969 )
( 0.194881889764 , 0.893700787402 )
( 0.196850393701 , 0.866141732283 )
( 0.200787401575 , 0.905511811024 )
( 0.208661417323 , 0.923228346457 )
( 0.218503937008 , 0.938976377953 )
( 0.273622047244 , 0.952755905512 )
( 0.291338582677 , 0.950787401575 )
( 0.340551181102 , 0.96062992126 )
( 0.415354330709 , 0.984251968504 )
( 0.513779527559 , 0.974409448819 )
( 0.602362204724 , 0.982283464567 )
( 0.748031496063 , 0.990157480315 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.799212598425 )
( 0.187007874016 , 0.814960629921 )
( 0.188976377953 , 0.840551181102 )
( 0.19094488189 , 0.832677165354 )
( 0.192913385827 , 0.852362204724 )
( 0.192913385827 , 0.877952755906 )
( 0.194881889764 , 0.895669291339 )
( 0.196850393701 , 0.905511811024 )
( 0.200787401575 , 0.944881889764 )
( 0.208661417323 , 0.933070866142 )
( 0.218503937008 , 0.923228346457 )
( 0.273622047244 , 0.966535433071 )
( 0.291338582677 , 0.964566929134 )
( 0.340551181102 , 0.970472440945 )
( 0.415354330709 , 0.978346456693 )
( 0.513779527559 , 0.988188976378 )
( 0.602362204724 , 0.984251968504 )
( 0.748031496063 , 0.992125984252 )
( 0.944881889764 , 0.998031496063 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.838582677165 )
( 0.187007874016 , 0.86811023622 )
( 0.188976377953 , 0.846456692913 )
( 0.19094488189 , 0.872047244094 )
( 0.192913385827 , 0.885826771654 )
( 0.192913385827 , 0.895669291339 )
( 0.194881889764 , 0.903543307087 )
( 0.196850393701 , 0.911417322835 )
( 0.200787401575 , 0.919291338583 )
( 0.208661417323 , 0.950787401575 )
( 0.218503937008 , 0.935039370079 )
( 0.273622047244 , 0.958661417323 )
( 0.291338582677 , 0.954724409449 )
( 0.340551181102 , 0.970472440945 )
( 0.415354330709 , 0.978346456693 )
( 0.513779527559 , 0.988188976378 )
( 0.602362204724 , 0.992125984252 )
( 0.748031496063 , 0.996062992126 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.842519685039 )
( 0.187007874016 , 0.874015748031 )
( 0.188976377953 , 0.883858267717 )
( 0.19094488189 , 0.893700787402 )
( 0.192913385827 , 0.895669291339 )
( 0.192913385827 , 0.899606299213 )
( 0.194881889764 , 0.927165354331 )
( 0.196850393701 , 0.909448818898 )
( 0.200787401575 , 0.933070866142 )
( 0.208661417323 , 0.94094488189 )
( 0.218503937008 , 0.952755905512 )
( 0.273622047244 , 0.952755905512 )
( 0.291338582677 , 0.96062992126 )
( 0.340551181102 , 0.98031496063 )
( 0.415354330709 , 0.984251968504 )
( 0.513779527559 , 0.986220472441 )
( 0.602362204724 , 0.986220472441 )
( 0.748031496063 , 0.988188976378 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.862204724409 )
( 0.187007874016 , 0.872047244094 )
( 0.188976377953 , 0.883858267717 )
( 0.19094488189 , 0.907480314961 )
( 0.192913385827 , 0.891732283465 )
( 0.192913385827 , 0.905511811024 )
( 0.194881889764 , 0.94094488189 )
( 0.196850393701 , 0.944881889764 )
( 0.200787401575 , 0.933070866142 )
( 0.208661417323 , 0.948818897638 )
( 0.218503937008 , 0.96062992126 )
( 0.273622047244 , 0.952755905512 )
( 0.291338582677 , 0.954724409449 )
( 0.340551181102 , 0.982283464567 )
( 0.415354330709 , 0.974409448819 )
( 0.513779527559 , 0.986220472441 )
( 0.602362204724 , 0.984251968504 )
( 0.748031496063 , 0.994094488189 )
( 0.944881889764 , 0.998031496063 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.858267716535 )
( 0.187007874016 , 0.909448818898 )
( 0.188976377953 , 0.90157480315 )
( 0.19094488189 , 0.915354330709 )
( 0.192913385827 , 0.929133858268 )
( 0.192913385827 , 0.944881889764 )
( 0.194881889764 , 0.925196850394 )
( 0.196850393701 , 0.948818897638 )
( 0.200787401575 , 0.952755905512 )
( 0.208661417323 , 0.962598425197 )
( 0.218503937008 , 0.964566929134 )
( 0.273622047244 , 0.974409448819 )
( 0.291338582677 , 0.98031496063 )
( 0.340551181102 , 0.978346456693 )
( 0.415354330709 , 0.98031496063 )
( 0.513779527559 , 0.98031496063 )
( 0.602362204724 , 0.988188976378 )
( 0.748031496063 , 0.994094488189 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.915354330709 )
( 0.187007874016 , 0.883858267717 )
( 0.188976377953 , 0.923228346457 )
( 0.19094488189 , 0.917322834646 )
( 0.192913385827 , 0.905511811024 )
( 0.192913385827 , 0.923228346457 )
( 0.194881889764 , 0.94094488189 )
( 0.196850393701 , 0.96062992126 )
( 0.200787401575 , 0.952755905512 )
( 0.208661417323 , 0.944881889764 )
( 0.218503937008 , 0.950787401575 )
( 0.273622047244 , 0.972440944882 )
( 0.291338582677 , 0.96062992126 )
( 0.340551181102 , 0.982283464567 )
( 0.415354330709 , 0.988188976378 )
( 0.513779527559 , 0.994094488189 )
( 0.602362204724 , 0.986220472441 )
( 0.748031496063 , 0.994094488189 )
( 0.944881889764 , 0.998031496063 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.893700787402 )
( 0.187007874016 , 0.909448818898 )
( 0.188976377953 , 0.905511811024 )
( 0.19094488189 , 0.929133858268 )
( 0.192913385827 , 0.919291338583 )
( 0.192913385827 , 0.907480314961 )
( 0.194881889764 , 0.946850393701 )
( 0.196850393701 , 0.937007874016 )
( 0.200787401575 , 0.954724409449 )
( 0.208661417323 , 0.976377952756 )
( 0.218503937008 , 0.962598425197 )
( 0.273622047244 , 0.978346456693 )
( 0.291338582677 , 0.98031496063 )
( 0.340551181102 , 0.974409448819 )
( 0.415354330709 , 0.978346456693 )
( 0.513779527559 , 0.990157480315 )
( 0.602362204724 , 0.992125984252 )
( 0.748031496063 , 0.994094488189 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.897637795276 )
( 0.187007874016 , 0.92125984252 )
( 0.188976377953 , 0.935039370079 )
( 0.19094488189 , 0.935039370079 )
( 0.192913385827 , 0.958661417323 )
( 0.192913385827 , 0.948818897638 )
( 0.194881889764 , 0.962598425197 )
( 0.196850393701 , 0.954724409449 )
( 0.200787401575 , 0.964566929134 )
( 0.208661417323 , 0.948818897638 )
( 0.218503937008 , 0.958661417323 )
( 0.273622047244 , 0.978346456693 )
( 0.291338582677 , 0.98031496063 )
( 0.340551181102 , 0.986220472441 )
( 0.415354330709 , 0.986220472441 )
( 0.513779527559 , 0.968503937008 )
( 0.602362204724 , 0.98031496063 )
( 0.748031496063 , 0.992125984252 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.899606299213 )
( 0.187007874016 , 0.925196850394 )
( 0.188976377953 , 0.931102362205 )
( 0.19094488189 , 0.942913385827 )
( 0.192913385827 , 0.937007874016 )
( 0.192913385827 , 0.944881889764 )
( 0.194881889764 , 0.948818897638 )
( 0.196850393701 , 0.956692913386 )
( 0.200787401575 , 0.964566929134 )
( 0.208661417323 , 0.970472440945 )
( 0.218503937008 , 0.962598425197 )
( 0.273622047244 , 0.984251968504 )
( 0.291338582677 , 0.978346456693 )
( 0.340551181102 , 0.98031496063 )
( 0.415354330709 , 0.98031496063 )
( 0.513779527559 , 0.986220472441 )
( 0.602362204724 , 0.982283464567 )
( 0.748031496063 , 0.990157480315 )
( 0.944881889764 , 0.998031496063 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=39cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.185039370079 )
( 0.187007874016 , 0.187007874016 )
( 0.188976377953 , 0.188976377953 )
( 0.19094488189 , 0.19094488189 )
( 0.192913385827 , 0.192913385827 )
( 0.192913385827 , 0.192913385827 )
( 0.194881889764 , 0.194881889764 )
( 0.196850393701 , 0.196850393701 )
( 0.200787401575 , 0.200787401575 )
( 0.208661417323 , 0.208661417323 )
( 0.218503937008 , 0.218503937008 )
( 0.273622047244 , 0.273622047244 )
( 0.291338582677 , 0.291338582677 )
( 0.340551181102 , 0.340551181102 )
( 0.415354330709 , 0.415354330709 )
( 0.513779527559 , 0.513779527559 )
( 0.602362204724 , 0.602362204724 )
( 0.748031496063 , 0.748031496063 )
( 0.944881889764 , 0.944881889764 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.185039370079 )
( 0.187007874016 , 0.187007874016 )
( 0.188976377953 , 0.188976377953 )
( 0.19094488189 , 0.19094488189 )
( 0.192913385827 , 0.192913385827 )
( 0.192913385827 , 0.192913385827 )
( 0.194881889764 , 0.194881889764 )
( 0.196850393701 , 0.196850393701 )
( 0.200787401575 , 0.200787401575 )
( 0.208661417323 , 0.208661417323 )
( 0.218503937008 , 0.218503937008 )
( 0.273622047244 , 0.273622047244 )
( 0.291338582677 , 0.291338582677 )
( 0.340551181102 , 0.340551181102 )
( 0.415354330709 , 0.415354330709 )
( 0.513779527559 , 0.513779527559 )
( 0.602362204724 , 0.602362204724 )
( 0.748031496063 , 0.748031496063 )
( 0.944881889764 , 0.944881889764 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.185039370079 )
( 0.187007874016 , 0.187007874016 )
( 0.188976377953 , 0.188976377953 )
( 0.19094488189 , 0.19094488189 )
( 0.192913385827 , 0.192913385827 )
( 0.192913385827 , 0.192913385827 )
( 0.194881889764 , 0.194881889764 )
( 0.196850393701 , 0.196850393701 )
( 0.200787401575 , 0.200787401575 )
( 0.208661417323 , 0.208661417323 )
( 0.218503937008 , 0.218503937008 )
( 0.273622047244 , 0.273622047244 )
( 0.291338582677 , 0.291338582677 )
( 0.340551181102 , 0.340551181102 )
( 0.415354330709 , 0.415354330709 )
( 0.513779527559 , 0.513779527559 )
( 0.602362204724 , 0.602362204724 )
( 0.748031496063 , 0.748031496063 )
( 0.944881889764 , 0.944881889764 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.185039370079 )
( 0.187007874016 , 0.187007874016 )
( 0.188976377953 , 0.188976377953 )
( 0.19094488189 , 0.19094488189 )
( 0.192913385827 , 0.192913385827 )
( 0.192913385827 , 0.192913385827 )
( 0.194881889764 , 0.194881889764 )
( 0.196850393701 , 0.196850393701 )
( 0.200787401575 , 0.200787401575 )
( 0.208661417323 , 0.208661417323 )
( 0.218503937008 , 0.218503937008 )
( 0.273622047244 , 0.273622047244 )
( 0.291338582677 , 0.291338582677 )
( 0.340551181102 , 0.340551181102 )
( 0.415354330709 , 0.415354330709 )
( 0.513779527559 , 0.513779527559 )
( 0.602362204724 , 0.602362204724 )
( 0.748031496063 , 0.748031496063 )
( 0.944881889764 , 0.944881889764 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.185039370079 )
( 0.187007874016 , 0.187007874016 )
( 0.188976377953 , 0.188976377953 )
( 0.19094488189 , 0.19094488189 )
( 0.192913385827 , 0.192913385827 )
( 0.192913385827 , 0.192913385827 )
( 0.194881889764 , 0.194881889764 )
( 0.196850393701 , 0.196850393701 )
( 0.200787401575 , 0.200787401575 )
( 0.208661417323 , 0.208661417323 )
( 0.218503937008 , 0.218503937008 )
( 0.273622047244 , 0.273622047244 )
( 0.291338582677 , 0.291338582677 )
( 0.340551181102 , 0.340551181102 )
( 0.415354330709 , 0.415354330709 )
( 0.513779527559 , 0.513779527559 )
( 0.602362204724 , 0.602362204724 )
( 0.748031496063 , 0.748031496063 )
( 0.944881889764 , 0.944881889764 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.185039370079 )
( 0.187007874016 , 0.187007874016 )
( 0.188976377953 , 0.188976377953 )
( 0.19094488189 , 0.19094488189 )
( 0.192913385827 , 0.192913385827 )
( 0.192913385827 , 0.192913385827 )
( 0.194881889764 , 0.194881889764 )
( 0.196850393701 , 0.196850393701 )
( 0.200787401575 , 0.200787401575 )
( 0.208661417323 , 0.208661417323 )
( 0.218503937008 , 0.218503937008 )
( 0.273622047244 , 0.273622047244 )
( 0.291338582677 , 0.291338582677 )
( 0.340551181102 , 0.340551181102 )
( 0.415354330709 , 0.415354330709 )
( 0.513779527559 , 0.513779527559 )
( 0.602362204724 , 0.602362204724 )
( 0.748031496063 , 0.748031496063 )
( 0.944881889764 , 0.944881889764 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.185039370079 )
( 0.187007874016 , 0.187007874016 )
( 0.188976377953 , 0.188976377953 )
( 0.19094488189 , 0.19094488189 )
( 0.192913385827 , 0.192913385827 )
( 0.192913385827 , 0.192913385827 )
( 0.194881889764 , 0.194881889764 )
( 0.196850393701 , 0.196850393701 )
( 0.200787401575 , 0.200787401575 )
( 0.208661417323 , 0.208661417323 )
( 0.218503937008 , 0.218503937008 )
( 0.273622047244 , 0.273622047244 )
( 0.291338582677 , 0.291338582677 )
( 0.340551181102 , 0.340551181102 )
( 0.415354330709 , 0.415354330709 )
( 0.513779527559 , 0.513779527559 )
( 0.602362204724 , 0.602362204724 )
( 0.748031496063 , 0.748031496063 )
( 0.944881889764 , 0.944881889764 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.185039370079 )
( 0.187007874016 , 0.187007874016 )
( 0.188976377953 , 0.188976377953 )
( 0.19094488189 , 0.19094488189 )
( 0.192913385827 , 0.192913385827 )
( 0.192913385827 , 0.192913385827 )
( 0.194881889764 , 0.194881889764 )
( 0.196850393701 , 0.196850393701 )
( 0.200787401575 , 0.200787401575 )
( 0.208661417323 , 0.208661417323 )
( 0.218503937008 , 0.218503937008 )
( 0.273622047244 , 0.273622047244 )
( 0.291338582677 , 0.291338582677 )
( 0.340551181102 , 0.340551181102 )
( 0.415354330709 , 0.415354330709 )
( 0.513779527559 , 0.513779527559 )
( 0.602362204724 , 0.602362204724 )
( 0.748031496063 , 0.748031496063 )
( 0.944881889764 , 0.944881889764 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.185039370079 )
( 0.187007874016 , 0.187007874016 )
( 0.188976377953 , 0.188976377953 )
( 0.19094488189 , 0.19094488189 )
( 0.192913385827 , 0.192913385827 )
( 0.192913385827 , 0.192913385827 )
( 0.194881889764 , 0.194881889764 )
( 0.196850393701 , 0.196850393701 )
( 0.200787401575 , 0.200787401575 )
( 0.208661417323 , 0.208661417323 )
( 0.218503937008 , 0.218503937008 )
( 0.273622047244 , 0.273622047244 )
( 0.291338582677 , 0.291338582677 )
( 0.340551181102 , 0.340551181102 )
( 0.415354330709 , 0.415354330709 )
( 0.513779527559 , 0.513779527559 )
( 0.602362204724 , 0.602362204724 )
( 0.748031496063 , 0.748031496063 )
( 0.944881889764 , 0.944881889764 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.185039370079 )
( 0.187007874016 , 0.187007874016 )
( 0.188976377953 , 0.188976377953 )
( 0.19094488189 , 0.19094488189 )
( 0.192913385827 , 0.192913385827 )
( 0.192913385827 , 0.192913385827 )
( 0.194881889764 , 0.194881889764 )
( 0.196850393701 , 0.196850393701 )
( 0.200787401575 , 0.200787401575 )
( 0.208661417323 , 0.208661417323 )
( 0.218503937008 , 0.218503937008 )
( 0.273622047244 , 0.273622047244 )
( 0.291338582677 , 0.291338582677 )
( 0.340551181102 , 0.340551181102 )
( 0.415354330709 , 0.415354330709 )
( 0.513779527559 , 0.513779527559 )
( 0.602362204724 , 0.602362204724 )
( 0.748031496063 , 0.748031496063 )
( 0.944881889764 , 0.944881889764 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 1.0 )
( 0.187007874016 , 1.0 )
( 0.188976377953 , 1.0 )
( 0.19094488189 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.194881889764 , 1.0 )
( 0.196850393701 , 1.0 )
( 0.200787401575 , 1.0 )
( 0.208661417323 , 1.0 )
( 0.218503937008 , 1.0 )
( 0.273622047244 , 1.0 )
( 0.291338582677 , 1.0 )
( 0.340551181102 , 1.0 )
( 0.415354330709 , 1.0 )
( 0.513779527559 , 1.0 )
( 0.602362204724 , 1.0 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 1.0 )
( 0.187007874016 , 1.0 )
( 0.188976377953 , 1.0 )
( 0.19094488189 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.194881889764 , 1.0 )
( 0.196850393701 , 1.0 )
( 0.200787401575 , 1.0 )
( 0.208661417323 , 1.0 )
( 0.218503937008 , 1.0 )
( 0.273622047244 , 1.0 )
( 0.291338582677 , 1.0 )
( 0.340551181102 , 1.0 )
( 0.415354330709 , 1.0 )
( 0.513779527559 , 1.0 )
( 0.602362204724 , 1.0 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 1.0 )
( 0.187007874016 , 1.0 )
( 0.188976377953 , 1.0 )
( 0.19094488189 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.194881889764 , 1.0 )
( 0.196850393701 , 1.0 )
( 0.200787401575 , 1.0 )
( 0.208661417323 , 1.0 )
( 0.218503937008 , 1.0 )
( 0.273622047244 , 1.0 )
( 0.291338582677 , 1.0 )
( 0.340551181102 , 1.0 )
( 0.415354330709 , 1.0 )
( 0.513779527559 , 1.0 )
( 0.602362204724 , 1.0 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 1.0 )
( 0.187007874016 , 1.0 )
( 0.188976377953 , 1.0 )
( 0.19094488189 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.194881889764 , 1.0 )
( 0.196850393701 , 1.0 )
( 0.200787401575 , 1.0 )
( 0.208661417323 , 1.0 )
( 0.218503937008 , 1.0 )
( 0.273622047244 , 1.0 )
( 0.291338582677 , 1.0 )
( 0.340551181102 , 1.0 )
( 0.415354330709 , 1.0 )
( 0.513779527559 , 1.0 )
( 0.602362204724 , 1.0 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 1.0 )
( 0.187007874016 , 1.0 )
( 0.188976377953 , 1.0 )
( 0.19094488189 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.194881889764 , 1.0 )
( 0.196850393701 , 1.0 )
( 0.200787401575 , 1.0 )
( 0.208661417323 , 1.0 )
( 0.218503937008 , 1.0 )
( 0.273622047244 , 1.0 )
( 0.291338582677 , 1.0 )
( 0.340551181102 , 1.0 )
( 0.415354330709 , 1.0 )
( 0.513779527559 , 1.0 )
( 0.602362204724 , 1.0 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 1.0 )
( 0.187007874016 , 1.0 )
( 0.188976377953 , 1.0 )
( 0.19094488189 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.194881889764 , 1.0 )
( 0.196850393701 , 1.0 )
( 0.200787401575 , 1.0 )
( 0.208661417323 , 1.0 )
( 0.218503937008 , 1.0 )
( 0.273622047244 , 1.0 )
( 0.291338582677 , 1.0 )
( 0.340551181102 , 1.0 )
( 0.415354330709 , 1.0 )
( 0.513779527559 , 1.0 )
( 0.602362204724 , 1.0 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 1.0 )
( 0.187007874016 , 1.0 )
( 0.188976377953 , 1.0 )
( 0.19094488189 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.194881889764 , 1.0 )
( 0.196850393701 , 1.0 )
( 0.200787401575 , 1.0 )
( 0.208661417323 , 1.0 )
( 0.218503937008 , 1.0 )
( 0.273622047244 , 1.0 )
( 0.291338582677 , 1.0 )
( 0.340551181102 , 1.0 )
( 0.415354330709 , 1.0 )
( 0.513779527559 , 1.0 )
( 0.602362204724 , 1.0 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 1.0 )
( 0.187007874016 , 1.0 )
( 0.188976377953 , 1.0 )
( 0.19094488189 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.194881889764 , 1.0 )
( 0.196850393701 , 1.0 )
( 0.200787401575 , 1.0 )
( 0.208661417323 , 1.0 )
( 0.218503937008 , 1.0 )
( 0.273622047244 , 1.0 )
( 0.291338582677 , 1.0 )
( 0.340551181102 , 1.0 )
( 0.415354330709 , 1.0 )
( 0.513779527559 , 1.0 )
( 0.602362204724 , 1.0 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 1.0 )
( 0.187007874016 , 1.0 )
( 0.188976377953 , 1.0 )
( 0.19094488189 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.194881889764 , 1.0 )
( 0.196850393701 , 1.0 )
( 0.200787401575 , 1.0 )
( 0.208661417323 , 1.0 )
( 0.218503937008 , 1.0 )
( 0.273622047244 , 1.0 )
( 0.291338582677 , 1.0 )
( 0.340551181102 , 1.0 )
( 0.415354330709 , 1.0 )
( 0.513779527559 , 1.0 )
( 0.602362204724 , 1.0 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 1.0 )
( 0.187007874016 , 1.0 )
( 0.188976377953 , 1.0 )
( 0.19094488189 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.194881889764 , 1.0 )
( 0.196850393701 , 1.0 )
( 0.200787401575 , 1.0 )
( 0.208661417323 , 1.0 )
( 0.218503937008 , 1.0 )
( 0.273622047244 , 1.0 )
( 0.291338582677 , 1.0 )
( 0.340551181102 , 1.0 )
( 0.415354330709 , 1.0 )
( 0.513779527559 , 1.0 )
( 0.602362204724 , 1.0 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 1.0 )
( 0.187007874016 , 1.0 )
( 0.188976377953 , 1.0 )
( 0.19094488189 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.192913385827 , 1.0 )
( 0.194881889764 , 1.0 )
( 0.196850393701 , 1.0 )
( 0.200787401575 , 1.0 )
( 0.208661417323 , 1.0 )
( 0.218503937008 , 1.0 )
( 0.273622047244 , 1.0 )
( 0.291338582677 , 1.0 )
( 0.340551181102 , 1.0 )
( 0.415354330709 , 1.0 )
( 0.513779527559 , 1.0 )
( 0.602362204724 , 1.0 )
( 0.748031496063 , 1.0 )
( 0.944881889764 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=39cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.185039370079 , 0.555118110236 )
( 0.187007874016 , 0.557086614173 )
( 0.188976377953 , 0.561023622047 )
( 0.19094488189 , 0.570866141732 )
( 0.192913385827 , 0.584645669291 )
( 0.192913385827 , 0.596456692913 )
( 0.194881889764 , 0.620078740157 )
( 0.196850393701 , 0.633858267717 )
( 0.200787401575 , 0.65157480315 )
( 0.208661417323 , 0.67125984252 )
( 0.218503937008 , 0.685039370079 )
( 0.273622047244 , 0.720472440945 )
( 0.291338582677 , 0.744094488189 )
( 0.340551181102 , 0.765748031496 )
( 0.415354330709 , 0.78937007874 )
( 0.513779527559 , 0.811023622047 )
( 0.602362204724 , 0.860236220472 )
( 0.748031496063 , 0.897637795276 )
( 0.944881889764 , 0.996062992126 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=42cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=14,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.732283464567 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.751968503937 )
( 0.149606299213 , 0.753937007874 )
( 0.149606299213 , 0.811023622047 )
( 0.149606299213 , 0.803149606299 )
( 0.149606299213 , 0.781496062992 )
( 0.149606299213 , 0.801181102362 )
( 0.155511811024 , 0.824803149606 )
( 0.161417322835 , 0.78937007874 )
( 0.224409448819 , 0.801181102362 )
( 0.240157480315 , 0.834645669291 )
( 0.263779527559 , 0.854330708661 )
( 0.316929133858 , 0.818897637795 )
( 0.397637795276 , 0.872047244094 )
( 0.482283464567 , 0.862204724409 )
( 0.590551181102 , 0.913385826772 )
( 0.753937007874 , 0.92125984252 )
( 0.877952755906 , 0.968503937008 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.797244094488 )
( 0.149606299213 , 0.805118110236 )
( 0.149606299213 , 0.785433070866 )
( 0.149606299213 , 0.751968503937 )
( 0.149606299213 , 0.797244094488 )
( 0.149606299213 , 0.773622047244 )
( 0.149606299213 , 0.795275590551 )
( 0.149606299213 , 0.75 )
( 0.155511811024 , 0.793307086614 )
( 0.161417322835 , 0.785433070866 )
( 0.224409448819 , 0.80905511811 )
( 0.240157480315 , 0.832677165354 )
( 0.263779527559 , 0.803149606299 )
( 0.316929133858 , 0.836614173228 )
( 0.397637795276 , 0.883858267717 )
( 0.482283464567 , 0.893700787402 )
( 0.590551181102 , 0.92125984252 )
( 0.753937007874 , 0.946850393701 )
( 0.877952755906 , 0.970472440945 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.807086614173 )
( 0.149606299213 , 0.78937007874 )
( 0.149606299213 , 0.795275590551 )
( 0.149606299213 , 0.76968503937 )
( 0.149606299213 , 0.80905511811 )
( 0.149606299213 , 0.801181102362 )
( 0.149606299213 , 0.797244094488 )
( 0.149606299213 , 0.803149606299 )
( 0.155511811024 , 0.824803149606 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.818897637795 )
( 0.240157480315 , 0.826771653543 )
( 0.263779527559 , 0.846456692913 )
( 0.316929133858 , 0.822834645669 )
( 0.397637795276 , 0.852362204724 )
( 0.482283464567 , 0.891732283465 )
( 0.590551181102 , 0.905511811024 )
( 0.753937007874 , 0.94094488189 )
( 0.877952755906 , 0.98031496063 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.816929133858 )
( 0.149606299213 , 0.785433070866 )
( 0.149606299213 , 0.822834645669 )
( 0.149606299213 , 0.811023622047 )
( 0.149606299213 , 0.824803149606 )
( 0.149606299213 , 0.783464566929 )
( 0.149606299213 , 0.807086614173 )
( 0.149606299213 , 0.791338582677 )
( 0.155511811024 , 0.785433070866 )
( 0.161417322835 , 0.826771653543 )
( 0.224409448819 , 0.846456692913 )
( 0.240157480315 , 0.812992125984 )
( 0.263779527559 , 0.838582677165 )
( 0.316929133858 , 0.816929133858 )
( 0.397637795276 , 0.844488188976 )
( 0.482283464567 , 0.90157480315 )
( 0.590551181102 , 0.899606299213 )
( 0.753937007874 , 0.952755905512 )
( 0.877952755906 , 0.974409448819 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.76968503937 )
( 0.149606299213 , 0.779527559055 )
( 0.149606299213 , 0.805118110236 )
( 0.149606299213 , 0.805118110236 )
( 0.149606299213 , 0.793307086614 )
( 0.149606299213 , 0.779527559055 )
( 0.149606299213 , 0.811023622047 )
( 0.149606299213 , 0.822834645669 )
( 0.155511811024 , 0.834645669291 )
( 0.161417322835 , 0.787401574803 )
( 0.224409448819 , 0.824803149606 )
( 0.240157480315 , 0.822834645669 )
( 0.263779527559 , 0.838582677165 )
( 0.316929133858 , 0.844488188976 )
( 0.397637795276 , 0.856299212598 )
( 0.482283464567 , 0.897637795276 )
( 0.590551181102 , 0.895669291339 )
( 0.753937007874 , 0.954724409449 )
( 0.877952755906 , 0.970472440945 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.82874015748 )
( 0.149606299213 , 0.844488188976 )
( 0.149606299213 , 0.803149606299 )
( 0.149606299213 , 0.820866141732 )
( 0.149606299213 , 0.797244094488 )
( 0.149606299213 , 0.816929133858 )
( 0.149606299213 , 0.783464566929 )
( 0.149606299213 , 0.795275590551 )
( 0.155511811024 , 0.805118110236 )
( 0.161417322835 , 0.775590551181 )
( 0.224409448819 , 0.82874015748 )
( 0.240157480315 , 0.803149606299 )
( 0.263779527559 , 0.818897637795 )
( 0.316929133858 , 0.858267716535 )
( 0.397637795276 , 0.842519685039 )
( 0.482283464567 , 0.88188976378 )
( 0.590551181102 , 0.889763779528 )
( 0.753937007874 , 0.938976377953 )
( 0.877952755906 , 0.976377952756 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.775590551181 )
( 0.149606299213 , 0.814960629921 )
( 0.149606299213 , 0.777559055118 )
( 0.149606299213 , 0.814960629921 )
( 0.149606299213 , 0.807086614173 )
( 0.149606299213 , 0.814960629921 )
( 0.149606299213 , 0.787401574803 )
( 0.149606299213 , 0.822834645669 )
( 0.155511811024 , 0.818897637795 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.793307086614 )
( 0.240157480315 , 0.797244094488 )
( 0.263779527559 , 0.82874015748 )
( 0.316929133858 , 0.854330708661 )
( 0.397637795276 , 0.866141732283 )
( 0.482283464567 , 0.860236220472 )
( 0.590551181102 , 0.903543307087 )
( 0.753937007874 , 0.937007874016 )
( 0.877952755906 , 0.982283464567 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.812992125984 )
( 0.149606299213 , 0.781496062992 )
( 0.149606299213 , 0.78937007874 )
( 0.149606299213 , 0.777559055118 )
( 0.149606299213 , 0.801181102362 )
( 0.149606299213 , 0.783464566929 )
( 0.149606299213 , 0.795275590551 )
( 0.149606299213 , 0.803149606299 )
( 0.155511811024 , 0.779527559055 )
( 0.161417322835 , 0.795275590551 )
( 0.224409448819 , 0.822834645669 )
( 0.240157480315 , 0.852362204724 )
( 0.263779527559 , 0.84842519685 )
( 0.316929133858 , 0.836614173228 )
( 0.397637795276 , 0.850393700787 )
( 0.482283464567 , 0.877952755906 )
( 0.590551181102 , 0.893700787402 )
( 0.753937007874 , 0.935039370079 )
( 0.877952755906 , 0.976377952756 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.80905511811 )
( 0.149606299213 , 0.803149606299 )
( 0.149606299213 , 0.76968503937 )
( 0.149606299213 , 0.816929133858 )
( 0.149606299213 , 0.78937007874 )
( 0.149606299213 , 0.807086614173 )
( 0.149606299213 , 0.818897637795 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.80905511811 )
( 0.161417322835 , 0.820866141732 )
( 0.224409448819 , 0.840551181102 )
( 0.240157480315 , 0.807086614173 )
( 0.263779527559 , 0.84842519685 )
( 0.316929133858 , 0.858267716535 )
( 0.397637795276 , 0.844488188976 )
( 0.482283464567 , 0.891732283465 )
( 0.590551181102 , 0.915354330709 )
( 0.753937007874 , 0.942913385827 )
( 0.877952755906 , 0.974409448819 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.76968503937 )
( 0.149606299213 , 0.799212598425 )
( 0.149606299213 , 0.805118110236 )
( 0.149606299213 , 0.80905511811 )
( 0.149606299213 , 0.803149606299 )
( 0.149606299213 , 0.824803149606 )
( 0.149606299213 , 0.793307086614 )
( 0.149606299213 , 0.807086614173 )
( 0.155511811024 , 0.830708661417 )
( 0.161417322835 , 0.781496062992 )
( 0.224409448819 , 0.820866141732 )
( 0.240157480315 , 0.799212598425 )
( 0.263779527559 , 0.820866141732 )
( 0.316929133858 , 0.832677165354 )
( 0.397637795276 , 0.846456692913 )
( 0.482283464567 , 0.86811023622 )
( 0.590551181102 , 0.917322834646 )
( 0.753937007874 , 0.954724409449 )
( 0.877952755906 , 0.978346456693 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.834645669291 )
( 0.149606299213 , 0.818897637795 )
( 0.149606299213 , 0.807086614173 )
( 0.149606299213 , 0.826771653543 )
( 0.149606299213 , 0.811023622047 )
( 0.149606299213 , 0.814960629921 )
( 0.149606299213 , 0.805118110236 )
( 0.149606299213 , 0.80905511811 )
( 0.155511811024 , 0.818897637795 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.824803149606 )
( 0.240157480315 , 0.834645669291 )
( 0.263779527559 , 0.834645669291 )
( 0.316929133858 , 0.854330708661 )
( 0.397637795276 , 0.885826771654 )
( 0.482283464567 , 0.895669291339 )
( 0.590551181102 , 0.911417322835 )
( 0.753937007874 , 0.94094488189 )
( 0.877952755906 , 0.98031496063 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.818897637795 )
( 0.149606299213 , 0.781496062992 )
( 0.149606299213 , 0.793307086614 )
( 0.149606299213 , 0.799212598425 )
( 0.149606299213 , 0.840551181102 )
( 0.149606299213 , 0.783464566929 )
( 0.149606299213 , 0.773622047244 )
( 0.149606299213 , 0.799212598425 )
( 0.155511811024 , 0.78937007874 )
( 0.161417322835 , 0.799212598425 )
( 0.224409448819 , 0.797244094488 )
( 0.240157480315 , 0.830708661417 )
( 0.263779527559 , 0.812992125984 )
( 0.316929133858 , 0.834645669291 )
( 0.397637795276 , 0.875984251969 )
( 0.482283464567 , 0.879921259843 )
( 0.590551181102 , 0.905511811024 )
( 0.753937007874 , 0.950787401575 )
( 0.877952755906 , 0.962598425197 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.801181102362 )
( 0.149606299213 , 0.797244094488 )
( 0.149606299213 , 0.787401574803 )
( 0.149606299213 , 0.795275590551 )
( 0.149606299213 , 0.787401574803 )
( 0.149606299213 , 0.787401574803 )
( 0.149606299213 , 0.773622047244 )
( 0.149606299213 , 0.767716535433 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.801181102362 )
( 0.224409448819 , 0.807086614173 )
( 0.240157480315 , 0.82874015748 )
( 0.263779527559 , 0.824803149606 )
( 0.316929133858 , 0.842519685039 )
( 0.397637795276 , 0.852362204724 )
( 0.482283464567 , 0.877952755906 )
( 0.590551181102 , 0.90157480315 )
( 0.753937007874 , 0.958661417323 )
( 0.877952755906 , 0.956692913386 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.803149606299 )
( 0.149606299213 , 0.834645669291 )
( 0.149606299213 , 0.801181102362 )
( 0.149606299213 , 0.799212598425 )
( 0.149606299213 , 0.811023622047 )
( 0.149606299213 , 0.803149606299 )
( 0.149606299213 , 0.797244094488 )
( 0.149606299213 , 0.807086614173 )
( 0.155511811024 , 0.834645669291 )
( 0.161417322835 , 0.824803149606 )
( 0.224409448819 , 0.814960629921 )
( 0.240157480315 , 0.834645669291 )
( 0.263779527559 , 0.854330708661 )
( 0.316929133858 , 0.866141732283 )
( 0.397637795276 , 0.872047244094 )
( 0.482283464567 , 0.885826771654 )
( 0.590551181102 , 0.913385826772 )
( 0.753937007874 , 0.946850393701 )
( 0.877952755906 , 0.970472440945 )
( 0.996062992126 , 0.996062992126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.80905511811 )
( 0.149606299213 , 0.775590551181 )
( 0.149606299213 , 0.840551181102 )
( 0.149606299213 , 0.801181102362 )
( 0.149606299213 , 0.777559055118 )
( 0.149606299213 , 0.805118110236 )
( 0.149606299213 , 0.80905511811 )
( 0.149606299213 , 0.80905511811 )
( 0.155511811024 , 0.816929133858 )
( 0.161417322835 , 0.854330708661 )
( 0.224409448819 , 0.811023622047 )
( 0.240157480315 , 0.818897637795 )
( 0.263779527559 , 0.836614173228 )
( 0.316929133858 , 0.856299212598 )
( 0.397637795276 , 0.875984251969 )
( 0.482283464567 , 0.891732283465 )
( 0.590551181102 , 0.907480314961 )
( 0.753937007874 , 0.931102362205 )
( 0.877952755906 , 0.972440944882 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.773622047244 )
( 0.149606299213 , 0.783464566929 )
( 0.149606299213 , 0.820866141732 )
( 0.149606299213 , 0.803149606299 )
( 0.149606299213 , 0.80905511811 )
( 0.149606299213 , 0.82874015748 )
( 0.149606299213 , 0.793307086614 )
( 0.149606299213 , 0.791338582677 )
( 0.155511811024 , 0.812992125984 )
( 0.161417322835 , 0.801181102362 )
( 0.224409448819 , 0.862204724409 )
( 0.240157480315 , 0.830708661417 )
( 0.263779527559 , 0.816929133858 )
( 0.316929133858 , 0.850393700787 )
( 0.397637795276 , 0.893700787402 )
( 0.482283464567 , 0.88188976378 )
( 0.590551181102 , 0.925196850394 )
( 0.753937007874 , 0.942913385827 )
( 0.877952755906 , 0.972440944882 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.812992125984 )
( 0.149606299213 , 0.803149606299 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.805118110236 )
( 0.149606299213 , 0.812992125984 )
( 0.149606299213 , 0.82874015748 )
( 0.149606299213 , 0.80905511811 )
( 0.149606299213 , 0.820866141732 )
( 0.155511811024 , 0.781496062992 )
( 0.161417322835 , 0.811023622047 )
( 0.224409448819 , 0.838582677165 )
( 0.240157480315 , 0.840551181102 )
( 0.263779527559 , 0.842519685039 )
( 0.316929133858 , 0.844488188976 )
( 0.397637795276 , 0.877952755906 )
( 0.482283464567 , 0.897637795276 )
( 0.590551181102 , 0.925196850394 )
( 0.753937007874 , 0.950787401575 )
( 0.877952755906 , 0.970472440945 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.797244094488 )
( 0.149606299213 , 0.807086614173 )
( 0.149606299213 , 0.781496062992 )
( 0.149606299213 , 0.76968503937 )
( 0.149606299213 , 0.793307086614 )
( 0.149606299213 , 0.785433070866 )
( 0.149606299213 , 0.820866141732 )
( 0.149606299213 , 0.814960629921 )
( 0.155511811024 , 0.797244094488 )
( 0.161417322835 , 0.811023622047 )
( 0.224409448819 , 0.818897637795 )
( 0.240157480315 , 0.840551181102 )
( 0.263779527559 , 0.773622047244 )
( 0.316929133858 , 0.850393700787 )
( 0.397637795276 , 0.885826771654 )
( 0.482283464567 , 0.870078740157 )
( 0.590551181102 , 0.907480314961 )
( 0.753937007874 , 0.925196850394 )
( 0.877952755906 , 0.978346456693 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.761811023622 )
( 0.149606299213 , 0.820866141732 )
( 0.149606299213 , 0.807086614173 )
( 0.149606299213 , 0.803149606299 )
( 0.149606299213 , 0.832677165354 )
( 0.149606299213 , 0.807086614173 )
( 0.149606299213 , 0.818897637795 )
( 0.149606299213 , 0.799212598425 )
( 0.155511811024 , 0.834645669291 )
( 0.161417322835 , 0.824803149606 )
( 0.224409448819 , 0.852362204724 )
( 0.240157480315 , 0.82874015748 )
( 0.263779527559 , 0.82874015748 )
( 0.316929133858 , 0.862204724409 )
( 0.397637795276 , 0.874015748031 )
( 0.482283464567 , 0.903543307087 )
( 0.590551181102 , 0.935039370079 )
( 0.753937007874 , 0.950787401575 )
( 0.877952755906 , 0.96062992126 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.822834645669 )
( 0.149606299213 , 0.803149606299 )
( 0.149606299213 , 0.801181102362 )
( 0.149606299213 , 0.816929133858 )
( 0.149606299213 , 0.761811023622 )
( 0.149606299213 , 0.787401574803 )
( 0.149606299213 , 0.801181102362 )
( 0.149606299213 , 0.824803149606 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.812992125984 )
( 0.224409448819 , 0.854330708661 )
( 0.240157480315 , 0.826771653543 )
( 0.263779527559 , 0.84842519685 )
( 0.316929133858 , 0.854330708661 )
( 0.397637795276 , 0.872047244094 )
( 0.482283464567 , 0.90157480315 )
( 0.590551181102 , 0.90157480315 )
( 0.753937007874 , 0.937007874016 )
( 0.877952755906 , 0.978346456693 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.783464566929 )
( 0.149606299213 , 0.836614173228 )
( 0.149606299213 , 0.82874015748 )
( 0.149606299213 , 0.814960629921 )
( 0.149606299213 , 0.816929133858 )
( 0.149606299213 , 0.799212598425 )
( 0.149606299213 , 0.820866141732 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.832677165354 )
( 0.161417322835 , 0.785433070866 )
( 0.224409448819 , 0.850393700787 )
( 0.240157480315 , 0.832677165354 )
( 0.263779527559 , 0.801181102362 )
( 0.316929133858 , 0.854330708661 )
( 0.397637795276 , 0.86811023622 )
( 0.482283464567 , 0.897637795276 )
( 0.590551181102 , 0.895669291339 )
( 0.753937007874 , 0.942913385827 )
( 0.877952755906 , 0.974409448819 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=42cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.279527559055 )
( 0.149606299213 , 0.301181102362 )
( 0.149606299213 , 0.336614173228 )
( 0.149606299213 , 0.340551181102 )
( 0.149606299213 , 0.427165354331 )
( 0.149606299213 , 0.472440944882 )
( 0.149606299213 , 0.498031496063 )
( 0.149606299213 , 0.564960629921 )
( 0.155511811024 , 0.576771653543 )
( 0.161417322835 , 0.629921259843 )
( 0.224409448819 , 0.696850393701 )
( 0.240157480315 , 0.732283464567 )
( 0.263779527559 , 0.805118110236 )
( 0.316929133858 , 0.834645669291 )
( 0.397637795276 , 0.879921259843 )
( 0.482283464567 , 0.915354330709 )
( 0.590551181102 , 0.942913385827 )
( 0.753937007874 , 0.972440944882 )
( 0.877952755906 , 0.988188976378 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.338582677165 )
( 0.149606299213 , 0.366141732283 )
( 0.149606299213 , 0.438976377953 )
( 0.149606299213 , 0.474409448819 )
( 0.149606299213 , 0.494094488189 )
( 0.149606299213 , 0.557086614173 )
( 0.149606299213 , 0.596456692913 )
( 0.149606299213 , 0.661417322835 )
( 0.155511811024 , 0.687007874016 )
( 0.161417322835 , 0.712598425197 )
( 0.224409448819 , 0.773622047244 )
( 0.240157480315 , 0.799212598425 )
( 0.263779527559 , 0.856299212598 )
( 0.316929133858 , 0.866141732283 )
( 0.397637795276 , 0.899606299213 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.952755905512 )
( 0.753937007874 , 0.98031496063 )
( 0.877952755906 , 0.988188976378 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.442913385827 )
( 0.149606299213 , 0.472440944882 )
( 0.149606299213 , 0.51968503937 )
( 0.149606299213 , 0.525590551181 )
( 0.149606299213 , 0.566929133858 )
( 0.149606299213 , 0.61811023622 )
( 0.149606299213 , 0.645669291339 )
( 0.149606299213 , 0.692913385827 )
( 0.155511811024 , 0.740157480315 )
( 0.161417322835 , 0.753937007874 )
( 0.224409448819 , 0.814960629921 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.88188976378 )
( 0.316929133858 , 0.899606299213 )
( 0.397637795276 , 0.942913385827 )
( 0.482283464567 , 0.952755905512 )
( 0.590551181102 , 0.964566929134 )
( 0.753937007874 , 0.986220472441 )
( 0.877952755906 , 0.992125984252 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.503937007874 )
( 0.149606299213 , 0.549212598425 )
( 0.149606299213 , 0.574803149606 )
( 0.149606299213 , 0.629921259843 )
( 0.149606299213 , 0.67125984252 )
( 0.149606299213 , 0.69094488189 )
( 0.149606299213 , 0.728346456693 )
( 0.149606299213 , 0.708661417323 )
( 0.155511811024 , 0.805118110236 )
( 0.161417322835 , 0.830708661417 )
( 0.224409448819 , 0.864173228346 )
( 0.240157480315 , 0.870078740157 )
( 0.263779527559 , 0.903543307087 )
( 0.316929133858 , 0.937007874016 )
( 0.397637795276 , 0.948818897638 )
( 0.482283464567 , 0.944881889764 )
( 0.590551181102 , 0.976377952756 )
( 0.753937007874 , 0.986220472441 )
( 0.877952755906 , 0.988188976378 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.572834645669 )
( 0.149606299213 , 0.622047244094 )
( 0.149606299213 , 0.687007874016 )
( 0.149606299213 , 0.685039370079 )
( 0.149606299213 , 0.720472440945 )
( 0.149606299213 , 0.744094488189 )
( 0.149606299213 , 0.777559055118 )
( 0.149606299213 , 0.799212598425 )
( 0.155511811024 , 0.818897637795 )
( 0.161417322835 , 0.864173228346 )
( 0.224409448819 , 0.850393700787 )
( 0.240157480315 , 0.872047244094 )
( 0.263779527559 , 0.913385826772 )
( 0.316929133858 , 0.92125984252 )
( 0.397637795276 , 0.94094488189 )
( 0.482283464567 , 0.964566929134 )
( 0.590551181102 , 0.970472440945 )
( 0.753937007874 , 0.994094488189 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.63188976378 )
( 0.149606299213 , 0.685039370079 )
( 0.149606299213 , 0.704724409449 )
( 0.149606299213 , 0.746062992126 )
( 0.149606299213 , 0.767716535433 )
( 0.149606299213 , 0.814960629921 )
( 0.149606299213 , 0.830708661417 )
( 0.149606299213 , 0.838582677165 )
( 0.155511811024 , 0.834645669291 )
( 0.161417322835 , 0.864173228346 )
( 0.224409448819 , 0.879921259843 )
( 0.240157480315 , 0.903543307087 )
( 0.263779527559 , 0.92125984252 )
( 0.316929133858 , 0.956692913386 )
( 0.397637795276 , 0.937007874016 )
( 0.482283464567 , 0.976377952756 )
( 0.590551181102 , 0.970472440945 )
( 0.753937007874 , 0.986220472441 )
( 0.877952755906 , 0.996062992126 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.673228346457 )
( 0.149606299213 , 0.694881889764 )
( 0.149606299213 , 0.777559055118 )
( 0.149606299213 , 0.777559055118 )
( 0.149606299213 , 0.793307086614 )
( 0.149606299213 , 0.807086614173 )
( 0.149606299213 , 0.852362204724 )
( 0.149606299213 , 0.870078740157 )
( 0.155511811024 , 0.895669291339 )
( 0.161417322835 , 0.903543307087 )
( 0.224409448819 , 0.923228346457 )
( 0.240157480315 , 0.942913385827 )
( 0.263779527559 , 0.935039370079 )
( 0.316929133858 , 0.950787401575 )
( 0.397637795276 , 0.964566929134 )
( 0.482283464567 , 0.976377952756 )
( 0.590551181102 , 0.976377952756 )
( 0.753937007874 , 0.996062992126 )
( 0.877952755906 , 0.998031496063 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.773622047244 )
( 0.149606299213 , 0.767716535433 )
( 0.149606299213 , 0.759842519685 )
( 0.149606299213 , 0.832677165354 )
( 0.149606299213 , 0.820866141732 )
( 0.149606299213 , 0.877952755906 )
( 0.149606299213 , 0.860236220472 )
( 0.149606299213 , 0.864173228346 )
( 0.155511811024 , 0.891732283465 )
( 0.161417322835 , 0.905511811024 )
( 0.224409448819 , 0.931102362205 )
( 0.240157480315 , 0.942913385827 )
( 0.263779527559 , 0.937007874016 )
( 0.316929133858 , 0.968503937008 )
( 0.397637795276 , 0.974409448819 )
( 0.482283464567 , 0.982283464567 )
( 0.590551181102 , 0.984251968504 )
( 0.753937007874 , 0.992125984252 )
( 0.877952755906 , 0.996062992126 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.814960629921 )
( 0.149606299213 , 0.793307086614 )
( 0.149606299213 , 0.84842519685 )
( 0.149606299213 , 0.824803149606 )
( 0.149606299213 , 0.870078740157 )
( 0.149606299213 , 0.88188976378 )
( 0.149606299213 , 0.852362204724 )
( 0.149606299213 , 0.903543307087 )
( 0.155511811024 , 0.905511811024 )
( 0.161417322835 , 0.915354330709 )
( 0.224409448819 , 0.942913385827 )
( 0.240157480315 , 0.944881889764 )
( 0.263779527559 , 0.964566929134 )
( 0.316929133858 , 0.962598425197 )
( 0.397637795276 , 0.978346456693 )
( 0.482283464567 , 0.982283464567 )
( 0.590551181102 , 0.98031496063 )
( 0.753937007874 , 0.988188976378 )
( 0.877952755906 , 0.992125984252 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.814960629921 )
( 0.149606299213 , 0.816929133858 )
( 0.149606299213 , 0.840551181102 )
( 0.149606299213 , 0.852362204724 )
( 0.149606299213 , 0.866141732283 )
( 0.149606299213 , 0.870078740157 )
( 0.149606299213 , 0.905511811024 )
( 0.149606299213 , 0.907480314961 )
( 0.155511811024 , 0.913385826772 )
( 0.161417322835 , 0.929133858268 )
( 0.224409448819 , 0.938976377953 )
( 0.240157480315 , 0.958661417323 )
( 0.263779527559 , 0.956692913386 )
( 0.316929133858 , 0.954724409449 )
( 0.397637795276 , 0.970472440945 )
( 0.482283464567 , 0.982283464567 )
( 0.590551181102 , 0.996062992126 )
( 0.753937007874 , 0.996062992126 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.864173228346 )
( 0.149606299213 , 0.856299212598 )
( 0.149606299213 , 0.874015748031 )
( 0.149606299213 , 0.877952755906 )
( 0.149606299213 , 0.887795275591 )
( 0.149606299213 , 0.887795275591 )
( 0.149606299213 , 0.909448818898 )
( 0.149606299213 , 0.905511811024 )
( 0.155511811024 , 0.931102362205 )
( 0.161417322835 , 0.952755905512 )
( 0.224409448819 , 0.950787401575 )
( 0.240157480315 , 0.946850393701 )
( 0.263779527559 , 0.968503937008 )
( 0.316929133858 , 0.970472440945 )
( 0.397637795276 , 0.972440944882 )
( 0.482283464567 , 0.984251968504 )
( 0.590551181102 , 0.990157480315 )
( 0.753937007874 , 0.992125984252 )
( 0.877952755906 , 0.994094488189 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.875984251969 )
( 0.149606299213 , 0.874015748031 )
( 0.149606299213 , 0.866141732283 )
( 0.149606299213 , 0.885826771654 )
( 0.149606299213 , 0.909448818898 )
( 0.149606299213 , 0.899606299213 )
( 0.149606299213 , 0.92125984252 )
( 0.149606299213 , 0.94094488189 )
( 0.155511811024 , 0.937007874016 )
( 0.161417322835 , 0.964566929134 )
( 0.224409448819 , 0.954724409449 )
( 0.240157480315 , 0.968503937008 )
( 0.263779527559 , 0.964566929134 )
( 0.316929133858 , 0.962598425197 )
( 0.397637795276 , 0.966535433071 )
( 0.482283464567 , 0.98031496063 )
( 0.590551181102 , 0.990157480315 )
( 0.753937007874 , 0.992125984252 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.874015748031 )
( 0.149606299213 , 0.874015748031 )
( 0.149606299213 , 0.895669291339 )
( 0.149606299213 , 0.917322834646 )
( 0.149606299213 , 0.915354330709 )
( 0.149606299213 , 0.905511811024 )
( 0.149606299213 , 0.917322834646 )
( 0.149606299213 , 0.919291338583 )
( 0.155511811024 , 0.946850393701 )
( 0.161417322835 , 0.966535433071 )
( 0.224409448819 , 0.966535433071 )
( 0.240157480315 , 0.968503937008 )
( 0.263779527559 , 0.98031496063 )
( 0.316929133858 , 0.986220472441 )
( 0.397637795276 , 0.974409448819 )
( 0.482283464567 , 0.982283464567 )
( 0.590551181102 , 0.986220472441 )
( 0.753937007874 , 0.988188976378 )
( 0.877952755906 , 0.998031496063 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.887795275591 )
( 0.149606299213 , 0.907480314961 )
( 0.149606299213 , 0.911417322835 )
( 0.149606299213 , 0.913385826772 )
( 0.149606299213 , 0.915354330709 )
( 0.149606299213 , 0.935039370079 )
( 0.149606299213 , 0.946850393701 )
( 0.149606299213 , 0.931102362205 )
( 0.155511811024 , 0.94094488189 )
( 0.161417322835 , 0.964566929134 )
( 0.224409448819 , 0.966535433071 )
( 0.240157480315 , 0.954724409449 )
( 0.263779527559 , 0.968503937008 )
( 0.316929133858 , 0.966535433071 )
( 0.397637795276 , 0.992125984252 )
( 0.482283464567 , 0.990157480315 )
( 0.590551181102 , 0.994094488189 )
( 0.753937007874 , 0.996062992126 )
( 0.877952755906 , 0.998031496063 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.913385826772 )
( 0.149606299213 , 0.891732283465 )
( 0.149606299213 , 0.907480314961 )
( 0.149606299213 , 0.933070866142 )
( 0.149606299213 , 0.931102362205 )
( 0.149606299213 , 0.925196850394 )
( 0.149606299213 , 0.944881889764 )
( 0.149606299213 , 0.938976377953 )
( 0.155511811024 , 0.958661417323 )
( 0.161417322835 , 0.956692913386 )
( 0.224409448819 , 0.962598425197 )
( 0.240157480315 , 0.974409448819 )
( 0.263779527559 , 0.968503937008 )
( 0.316929133858 , 0.98031496063 )
( 0.397637795276 , 0.988188976378 )
( 0.482283464567 , 0.978346456693 )
( 0.590551181102 , 0.986220472441 )
( 0.753937007874 , 0.992125984252 )
( 0.877952755906 , 0.992125984252 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.917322834646 )
( 0.149606299213 , 0.905511811024 )
( 0.149606299213 , 0.92125984252 )
( 0.149606299213 , 0.92125984252 )
( 0.149606299213 , 0.942913385827 )
( 0.149606299213 , 0.933070866142 )
( 0.149606299213 , 0.946850393701 )
( 0.149606299213 , 0.954724409449 )
( 0.155511811024 , 0.952755905512 )
( 0.161417322835 , 0.974409448819 )
( 0.224409448819 , 0.970472440945 )
( 0.240157480315 , 0.96062992126 )
( 0.263779527559 , 0.976377952756 )
( 0.316929133858 , 0.974409448819 )
( 0.397637795276 , 0.98031496063 )
( 0.482283464567 , 0.992125984252 )
( 0.590551181102 , 0.990157480315 )
( 0.753937007874 , 0.996062992126 )
( 0.877952755906 , 0.998031496063 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.917322834646 )
( 0.149606299213 , 0.946850393701 )
( 0.149606299213 , 0.954724409449 )
( 0.149606299213 , 0.938976377953 )
( 0.149606299213 , 0.952755905512 )
( 0.149606299213 , 0.938976377953 )
( 0.149606299213 , 0.948818897638 )
( 0.149606299213 , 0.946850393701 )
( 0.155511811024 , 0.962598425197 )
( 0.161417322835 , 0.964566929134 )
( 0.224409448819 , 0.974409448819 )
( 0.240157480315 , 0.976377952756 )
( 0.263779527559 , 0.956692913386 )
( 0.316929133858 , 0.988188976378 )
( 0.397637795276 , 0.98031496063 )
( 0.482283464567 , 0.976377952756 )
( 0.590551181102 , 0.988188976378 )
( 0.753937007874 , 0.996062992126 )
( 0.877952755906 , 0.996062992126 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.946850393701 )
( 0.149606299213 , 0.933070866142 )
( 0.149606299213 , 0.938976377953 )
( 0.149606299213 , 0.938976377953 )
( 0.149606299213 , 0.948818897638 )
( 0.149606299213 , 0.950787401575 )
( 0.149606299213 , 0.954724409449 )
( 0.149606299213 , 0.964566929134 )
( 0.155511811024 , 0.966535433071 )
( 0.161417322835 , 0.978346456693 )
( 0.224409448819 , 0.968503937008 )
( 0.240157480315 , 0.978346456693 )
( 0.263779527559 , 0.98031496063 )
( 0.316929133858 , 0.978346456693 )
( 0.397637795276 , 0.98031496063 )
( 0.482283464567 , 0.986220472441 )
( 0.590551181102 , 0.986220472441 )
( 0.753937007874 , 0.994094488189 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.929133858268 )
( 0.149606299213 , 0.938976377953 )
( 0.149606299213 , 0.944881889764 )
( 0.149606299213 , 0.931102362205 )
( 0.149606299213 , 0.952755905512 )
( 0.149606299213 , 0.964566929134 )
( 0.149606299213 , 0.962598425197 )
( 0.149606299213 , 0.964566929134 )
( 0.155511811024 , 0.956692913386 )
( 0.161417322835 , 0.964566929134 )
( 0.224409448819 , 0.970472440945 )
( 0.240157480315 , 0.972440944882 )
( 0.263779527559 , 0.984251968504 )
( 0.316929133858 , 0.976377952756 )
( 0.397637795276 , 0.986220472441 )
( 0.482283464567 , 0.990157480315 )
( 0.590551181102 , 0.996062992126 )
( 0.753937007874 , 0.994094488189 )
( 0.877952755906 , 0.996062992126 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.937007874016 )
( 0.149606299213 , 0.954724409449 )
( 0.149606299213 , 0.935039370079 )
( 0.149606299213 , 0.94094488189 )
( 0.149606299213 , 0.964566929134 )
( 0.149606299213 , 0.942913385827 )
( 0.149606299213 , 0.970472440945 )
( 0.149606299213 , 0.962598425197 )
( 0.155511811024 , 0.968503937008 )
( 0.161417322835 , 0.972440944882 )
( 0.224409448819 , 0.976377952756 )
( 0.240157480315 , 0.98031496063 )
( 0.263779527559 , 0.976377952756 )
( 0.316929133858 , 0.98031496063 )
( 0.397637795276 , 0.98031496063 )
( 0.482283464567 , 0.982283464567 )
( 0.590551181102 , 0.994094488189 )
( 0.753937007874 , 0.994094488189 )
( 0.877952755906 , 0.998031496063 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.94094488189 )
( 0.149606299213 , 0.96062992126 )
( 0.149606299213 , 0.954724409449 )
( 0.149606299213 , 0.954724409449 )
( 0.149606299213 , 0.952755905512 )
( 0.149606299213 , 0.958661417323 )
( 0.149606299213 , 0.972440944882 )
( 0.149606299213 , 0.970472440945 )
( 0.155511811024 , 0.968503937008 )
( 0.161417322835 , 0.970472440945 )
( 0.224409448819 , 0.98031496063 )
( 0.240157480315 , 0.974409448819 )
( 0.263779527559 , 0.96062992126 )
( 0.316929133858 , 0.98031496063 )
( 0.397637795276 , 0.982283464567 )
( 0.482283464567 , 0.992125984252 )
( 0.590551181102 , 0.986220472441 )
( 0.753937007874 , 0.996062992126 )
( 0.877952755906 , 0.992125984252 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=42cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.155511811024 , 0.155511811024 )
( 0.161417322835 , 0.161417322835 )
( 0.224409448819 , 0.224409448819 )
( 0.240157480315 , 0.240157480315 )
( 0.263779527559 , 0.263779527559 )
( 0.316929133858 , 0.316929133858 )
( 0.397637795276 , 0.397637795276 )
( 0.482283464567 , 0.482283464567 )
( 0.590551181102 , 0.590551181102 )
( 0.753937007874 , 0.753937007874 )
( 0.877952755906 , 0.877952755906 )
( 0.996062992126 , 0.996062992126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.155511811024 , 0.155511811024 )
( 0.161417322835 , 0.161417322835 )
( 0.224409448819 , 0.224409448819 )
( 0.240157480315 , 0.240157480315 )
( 0.263779527559 , 0.263779527559 )
( 0.316929133858 , 0.316929133858 )
( 0.397637795276 , 0.397637795276 )
( 0.482283464567 , 0.482283464567 )
( 0.590551181102 , 0.590551181102 )
( 0.753937007874 , 0.753937007874 )
( 0.877952755906 , 0.877952755906 )
( 0.996062992126 , 0.996062992126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.155511811024 , 0.155511811024 )
( 0.161417322835 , 0.161417322835 )
( 0.224409448819 , 0.224409448819 )
( 0.240157480315 , 0.240157480315 )
( 0.263779527559 , 0.263779527559 )
( 0.316929133858 , 0.316929133858 )
( 0.397637795276 , 0.397637795276 )
( 0.482283464567 , 0.482283464567 )
( 0.590551181102 , 0.590551181102 )
( 0.753937007874 , 0.753937007874 )
( 0.877952755906 , 0.877952755906 )
( 0.996062992126 , 0.996062992126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.155511811024 , 0.155511811024 )
( 0.161417322835 , 0.161417322835 )
( 0.224409448819 , 0.224409448819 )
( 0.240157480315 , 0.240157480315 )
( 0.263779527559 , 0.263779527559 )
( 0.316929133858 , 0.316929133858 )
( 0.397637795276 , 0.397637795276 )
( 0.482283464567 , 0.482283464567 )
( 0.590551181102 , 0.590551181102 )
( 0.753937007874 , 0.753937007874 )
( 0.877952755906 , 0.877952755906 )
( 0.996062992126 , 0.996062992126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.155511811024 , 0.155511811024 )
( 0.161417322835 , 0.161417322835 )
( 0.224409448819 , 0.224409448819 )
( 0.240157480315 , 0.240157480315 )
( 0.263779527559 , 0.263779527559 )
( 0.316929133858 , 0.316929133858 )
( 0.397637795276 , 0.397637795276 )
( 0.482283464567 , 0.482283464567 )
( 0.590551181102 , 0.590551181102 )
( 0.753937007874 , 0.753937007874 )
( 0.877952755906 , 0.877952755906 )
( 0.996062992126 , 0.996062992126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.155511811024 , 0.155511811024 )
( 0.161417322835 , 0.161417322835 )
( 0.224409448819 , 0.224409448819 )
( 0.240157480315 , 0.240157480315 )
( 0.263779527559 , 0.263779527559 )
( 0.316929133858 , 0.316929133858 )
( 0.397637795276 , 0.397637795276 )
( 0.482283464567 , 0.482283464567 )
( 0.590551181102 , 0.590551181102 )
( 0.753937007874 , 0.753937007874 )
( 0.877952755906 , 0.877952755906 )
( 0.996062992126 , 0.996062992126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.155511811024 , 0.155511811024 )
( 0.161417322835 , 0.161417322835 )
( 0.224409448819 , 0.224409448819 )
( 0.240157480315 , 0.240157480315 )
( 0.263779527559 , 0.263779527559 )
( 0.316929133858 , 0.316929133858 )
( 0.397637795276 , 0.397637795276 )
( 0.482283464567 , 0.482283464567 )
( 0.590551181102 , 0.590551181102 )
( 0.753937007874 , 0.753937007874 )
( 0.877952755906 , 0.877952755906 )
( 0.996062992126 , 0.996062992126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.155511811024 , 0.155511811024 )
( 0.161417322835 , 0.161417322835 )
( 0.224409448819 , 0.224409448819 )
( 0.240157480315 , 0.240157480315 )
( 0.263779527559 , 0.263779527559 )
( 0.316929133858 , 0.316929133858 )
( 0.397637795276 , 0.397637795276 )
( 0.482283464567 , 0.482283464567 )
( 0.590551181102 , 0.590551181102 )
( 0.753937007874 , 0.753937007874 )
( 0.877952755906 , 0.877952755906 )
( 0.996062992126 , 0.996062992126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.155511811024 , 0.155511811024 )
( 0.161417322835 , 0.161417322835 )
( 0.224409448819 , 0.224409448819 )
( 0.240157480315 , 0.240157480315 )
( 0.263779527559 , 0.263779527559 )
( 0.316929133858 , 0.316929133858 )
( 0.397637795276 , 0.397637795276 )
( 0.482283464567 , 0.482283464567 )
( 0.590551181102 , 0.590551181102 )
( 0.753937007874 , 0.753937007874 )
( 0.877952755906 , 0.877952755906 )
( 0.996062992126 , 0.996062992126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.149606299213 , 0.149606299213 )
( 0.155511811024 , 0.155511811024 )
( 0.161417322835 , 0.161417322835 )
( 0.224409448819 , 0.224409448819 )
( 0.240157480315 , 0.240157480315 )
( 0.263779527559 , 0.263779527559 )
( 0.316929133858 , 0.316929133858 )
( 0.397637795276 , 0.397637795276 )
( 0.482283464567 , 0.482283464567 )
( 0.590551181102 , 0.590551181102 )
( 0.753937007874 , 0.753937007874 )
( 0.877952755906 , 0.877952755906 )
( 0.996062992126 , 0.996062992126 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.155511811024 , 1.0 )
( 0.161417322835 , 1.0 )
( 0.224409448819 , 1.0 )
( 0.240157480315 , 1.0 )
( 0.263779527559 , 1.0 )
( 0.316929133858 , 1.0 )
( 0.397637795276 , 1.0 )
( 0.482283464567 , 1.0 )
( 0.590551181102 , 1.0 )
( 0.753937007874 , 1.0 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.155511811024 , 1.0 )
( 0.161417322835 , 1.0 )
( 0.224409448819 , 1.0 )
( 0.240157480315 , 1.0 )
( 0.263779527559 , 1.0 )
( 0.316929133858 , 1.0 )
( 0.397637795276 , 1.0 )
( 0.482283464567 , 1.0 )
( 0.590551181102 , 1.0 )
( 0.753937007874 , 1.0 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.155511811024 , 1.0 )
( 0.161417322835 , 1.0 )
( 0.224409448819 , 1.0 )
( 0.240157480315 , 1.0 )
( 0.263779527559 , 1.0 )
( 0.316929133858 , 1.0 )
( 0.397637795276 , 1.0 )
( 0.482283464567 , 1.0 )
( 0.590551181102 , 1.0 )
( 0.753937007874 , 1.0 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.155511811024 , 1.0 )
( 0.161417322835 , 1.0 )
( 0.224409448819 , 1.0 )
( 0.240157480315 , 1.0 )
( 0.263779527559 , 1.0 )
( 0.316929133858 , 1.0 )
( 0.397637795276 , 1.0 )
( 0.482283464567 , 1.0 )
( 0.590551181102 , 1.0 )
( 0.753937007874 , 1.0 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.155511811024 , 1.0 )
( 0.161417322835 , 1.0 )
( 0.224409448819 , 1.0 )
( 0.240157480315 , 1.0 )
( 0.263779527559 , 1.0 )
( 0.316929133858 , 1.0 )
( 0.397637795276 , 1.0 )
( 0.482283464567 , 1.0 )
( 0.590551181102 , 1.0 )
( 0.753937007874 , 1.0 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.155511811024 , 1.0 )
( 0.161417322835 , 1.0 )
( 0.224409448819 , 1.0 )
( 0.240157480315 , 1.0 )
( 0.263779527559 , 1.0 )
( 0.316929133858 , 1.0 )
( 0.397637795276 , 1.0 )
( 0.482283464567 , 1.0 )
( 0.590551181102 , 1.0 )
( 0.753937007874 , 1.0 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.155511811024 , 1.0 )
( 0.161417322835 , 1.0 )
( 0.224409448819 , 1.0 )
( 0.240157480315 , 1.0 )
( 0.263779527559 , 1.0 )
( 0.316929133858 , 1.0 )
( 0.397637795276 , 1.0 )
( 0.482283464567 , 1.0 )
( 0.590551181102 , 1.0 )
( 0.753937007874 , 1.0 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.155511811024 , 1.0 )
( 0.161417322835 , 1.0 )
( 0.224409448819 , 1.0 )
( 0.240157480315 , 1.0 )
( 0.263779527559 , 1.0 )
( 0.316929133858 , 1.0 )
( 0.397637795276 , 1.0 )
( 0.482283464567 , 1.0 )
( 0.590551181102 , 1.0 )
( 0.753937007874 , 1.0 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.155511811024 , 1.0 )
( 0.161417322835 , 1.0 )
( 0.224409448819 , 1.0 )
( 0.240157480315 , 1.0 )
( 0.263779527559 , 1.0 )
( 0.316929133858 , 1.0 )
( 0.397637795276 , 1.0 )
( 0.482283464567 , 1.0 )
( 0.590551181102 , 1.0 )
( 0.753937007874 , 1.0 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.155511811024 , 1.0 )
( 0.161417322835 , 1.0 )
( 0.224409448819 , 1.0 )
( 0.240157480315 , 1.0 )
( 0.263779527559 , 1.0 )
( 0.316929133858 , 1.0 )
( 0.397637795276 , 1.0 )
( 0.482283464567 , 1.0 )
( 0.590551181102 , 1.0 )
( 0.753937007874 , 1.0 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.149606299213 , 1.0 )
( 0.155511811024 , 1.0 )
( 0.161417322835 , 1.0 )
( 0.224409448819 , 1.0 )
( 0.240157480315 , 1.0 )
( 0.263779527559 , 1.0 )
( 0.316929133858 , 1.0 )
( 0.397637795276 , 1.0 )
( 0.482283464567 , 1.0 )
( 0.590551181102 , 1.0 )
( 0.753937007874 , 1.0 )
( 0.877952755906 , 1.0 )
( 0.996062992126 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=42cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.791338582677 )
( 0.149606299213 , 0.797244094488 )
( 0.155511811024 , 0.799212598425 )
( 0.161417322835 , 0.803149606299 )
( 0.224409448819 , 0.832677165354 )
( 0.240157480315 , 0.842519685039 )
( 0.263779527559 , 0.86811023622 )
( 0.316929133858 , 0.875984251969 )
( 0.397637795276 , 0.905511811024 )
( 0.482283464567 , 0.92125984252 )
( 0.590551181102 , 0.948818897638 )
( 0.753937007874 , 0.974409448819 )
( 0.877952755906 , 0.990157480315 )
( 0.996062992126 , 0.998031496063 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=45cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=15,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=45cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=45cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=45cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},cycle multi list={Blues-9}]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.00996015936255 , 1.0 )
( 0.0119521912351 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0597609561753 , 1.0 )
( 0.0996015936255 , 1.0 )
( 0.165338645418 , 1.0 )
( 0.278884462151 , 1.0 )
( 0.45219123506 , 1.0 )
( 0.613545816733 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\end{tikzpicture}


==> figures/hackrfnew_roc.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=0cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=0,xlabel=scont,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0208333333333 )
( 0.0125 , 0.0208333333333 )
( 0.0125 , 0.03125 )
( 0.0125 , 0.0520833333333 )
( 0.0125 , 0.0833333333333 )
( 0.0125 , 0.127083333333 )
( 0.0125 , 0.179166666667 )
( 0.0145833333333 , 0.225 )
( 0.01875 , 0.254166666667 )
( 0.03125 , 0.310416666667 )
( 0.0541666666667 , 0.316666666667 )
( 0.0895833333333 , 0.35625 )
( 0.1375 , 0.477083333333 )
( 0.235416666667 , 0.510416666667 )
( 0.35 , 0.64375 )
( 0.533333333333 , 0.747916666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0291666666667 )
( 0.0125 , 0.0479166666667 )
( 0.0125 , 0.0479166666667 )
( 0.0125 , 0.127083333333 )
( 0.0125 , 0.147916666667 )
( 0.0125 , 0.18125 )
( 0.0125 , 0.229166666667 )
( 0.0145833333333 , 0.252083333333 )
( 0.01875 , 0.2625 )
( 0.03125 , 0.291666666667 )
( 0.0541666666667 , 0.329166666667 )
( 0.0895833333333 , 0.397916666667 )
( 0.1375 , 0.45 )
( 0.235416666667 , 0.527083333333 )
( 0.35 , 0.60625 )
( 0.533333333333 , 0.74375 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0125 , 0.0291666666667 )
( 0.0125 , 0.0375 )
( 0.0125 , 0.0666666666667 )
( 0.0125 , 0.110416666667 )
( 0.0125 , 0.1125 )
( 0.0125 , 0.160416666667 )
( 0.0125 , 0.2125 )
( 0.0125 , 0.214583333333 )
( 0.0125 , 0.220833333333 )
( 0.0145833333333 , 0.277083333333 )
( 0.01875 , 0.235416666667 )
( 0.03125 , 0.270833333333 )
( 0.0541666666667 , 0.314583333333 )
( 0.0895833333333 , 0.360416666667 )
( 0.1375 , 0.508333333333 )
( 0.235416666667 , 0.50625 )
( 0.35 , 0.61875 )
( 0.533333333333 , 0.741666666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0125 , 0.0791666666667 )
( 0.0125 , 0.0854166666667 )
( 0.0125 , 0.122916666667 )
( 0.0125 , 0.145833333333 )
( 0.0125 , 0.16875 )
( 0.0125 , 0.191666666667 )
( 0.0125 , 0.19375 )
( 0.0125 , 0.272916666667 )
( 0.0125 , 0.24375 )
( 0.0145833333333 , 0.279166666667 )
( 0.01875 , 0.329166666667 )
( 0.03125 , 0.29375 )
( 0.0541666666667 , 0.345833333333 )
( 0.0895833333333 , 0.397916666667 )
( 0.1375 , 0.4625 )
( 0.235416666667 , 0.53125 )
( 0.35 , 0.629166666667 )
( 0.533333333333 , 0.74375 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0125 , 0.127083333333 )
( 0.0125 , 0.15 )
( 0.0125 , 0.145833333333 )
( 0.0125 , 0.177083333333 )
( 0.0125 , 0.191666666667 )
( 0.0125 , 0.202083333333 )
( 0.0125 , 0.225 )
( 0.0125 , 0.26875 )
( 0.0125 , 0.289583333333 )
( 0.0145833333333 , 0.304166666667 )
( 0.01875 , 0.297916666667 )
( 0.03125 , 0.291666666667 )
( 0.0541666666667 , 0.364583333333 )
( 0.0895833333333 , 0.391666666667 )
( 0.1375 , 0.458333333333 )
( 0.235416666667 , 0.55 )
( 0.35 , 0.641666666667 )
( 0.533333333333 , 0.764583333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0125 , 0.133333333333 )
( 0.0125 , 0.147916666667 )
( 0.0125 , 0.177083333333 )
( 0.0125 , 0.195833333333 )
( 0.0125 , 0.235416666667 )
( 0.0125 , 0.25625 )
( 0.0125 , 0.283333333333 )
( 0.0125 , 0.252083333333 )
( 0.0125 , 0.247916666667 )
( 0.0145833333333 , 0.327083333333 )
( 0.01875 , 0.302083333333 )
( 0.03125 , 0.333333333333 )
( 0.0541666666667 , 0.3 )
( 0.0895833333333 , 0.375 )
( 0.1375 , 0.43125 )
( 0.235416666667 , 0.5375 )
( 0.35 , 0.620833333333 )
( 0.533333333333 , 0.779166666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0125 , 0.191666666667 )
( 0.0125 , 0.2125 )
( 0.0125 , 0.220833333333 )
( 0.0125 , 0.225 )
( 0.0125 , 0.233333333333 )
( 0.0125 , 0.254166666667 )
( 0.0125 , 0.289583333333 )
( 0.0125 , 0.277083333333 )
( 0.0125 , 0.277083333333 )
( 0.0145833333333 , 0.325 )
( 0.01875 , 0.291666666667 )
( 0.03125 , 0.3375 )
( 0.0541666666667 , 0.327083333333 )
( 0.0895833333333 , 0.391666666667 )
( 0.1375 , 0.458333333333 )
( 0.235416666667 , 0.51875 )
( 0.35 , 0.625 )
( 0.533333333333 , 0.764583333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0125 , 0.210416666667 )
( 0.0125 , 0.225 )
( 0.0125 , 0.25 )
( 0.0125 , 0.252083333333 )
( 0.0125 , 0.252083333333 )
( 0.0125 , 0.277083333333 )
( 0.0125 , 0.264583333333 )
( 0.0125 , 0.304166666667 )
( 0.0125 , 0.3375 )
( 0.0145833333333 , 0.260416666667 )
( 0.01875 , 0.316666666667 )
( 0.03125 , 0.3625 )
( 0.0541666666667 , 0.35 )
( 0.0895833333333 , 0.35625 )
( 0.1375 , 0.472916666667 )
( 0.235416666667 , 0.566666666667 )
( 0.35 , 0.60625 )
( 0.533333333333 , 0.74375 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0125 , 0.1875 )
( 0.0125 , 0.233333333333 )
( 0.0125 , 0.252083333333 )
( 0.0125 , 0.26875 )
( 0.0125 , 0.30625 )
( 0.0125 , 0.3125 )
( 0.0125 , 0.28125 )
( 0.0125 , 0.2625 )
( 0.0125 , 0.352083333333 )
( 0.0145833333333 , 0.316666666667 )
( 0.01875 , 0.339583333333 )
( 0.03125 , 0.3625 )
( 0.0541666666667 , 0.333333333333 )
( 0.0895833333333 , 0.352083333333 )
( 0.1375 , 0.45 )
( 0.235416666667 , 0.533333333333 )
( 0.35 , 0.63125 )
( 0.533333333333 , 0.775 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0125 , 0.258333333333 )
( 0.0125 , 0.252083333333 )
( 0.0125 , 0.289583333333 )
( 0.0125 , 0.28125 )
( 0.0125 , 0.302083333333 )
( 0.0125 , 0.333333333333 )
( 0.0125 , 0.2625 )
( 0.0125 , 0.295833333333 )
( 0.0125 , 0.34375 )
( 0.0145833333333 , 0.345833333333 )
( 0.01875 , 0.370833333333 )
( 0.03125 , 0.34375 )
( 0.0541666666667 , 0.322916666667 )
( 0.0895833333333 , 0.38125 )
( 0.1375 , 0.433333333333 )
( 0.235416666667 , 0.5375 )
( 0.35 , 0.633333333333 )
( 0.533333333333 , 0.770833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0125 , 0.227083333333 )
( 0.0125 , 0.25625 )
( 0.0125 , 0.25625 )
( 0.0125 , 0.28125 )
( 0.0125 , 0.333333333333 )
( 0.0125 , 0.329166666667 )
( 0.0125 , 0.339583333333 )
( 0.0125 , 0.302083333333 )
( 0.0125 , 0.341666666667 )
( 0.0145833333333 , 0.364583333333 )
( 0.01875 , 0.35 )
( 0.03125 , 0.360416666667 )
( 0.0541666666667 , 0.302083333333 )
( 0.0895833333333 , 0.41875 )
( 0.1375 , 0.43125 )
( 0.235416666667 , 0.535416666667 )
( 0.35 , 0.616666666667 )
( 0.533333333333 , 0.75625 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0125 , 0.295833333333 )
( 0.0125 , 0.270833333333 )
( 0.0125 , 0.310416666667 )
( 0.0125 , 0.264583333333 )
( 0.0125 , 0.283333333333 )
( 0.0125 , 0.302083333333 )
( 0.0125 , 0.329166666667 )
( 0.0125 , 0.333333333333 )
( 0.0125 , 0.30625 )
( 0.0145833333333 , 0.33125 )
( 0.01875 , 0.329166666667 )
( 0.03125 , 0.347916666667 )
( 0.0541666666667 , 0.366666666667 )
( 0.0895833333333 , 0.38125 )
( 0.1375 , 0.460416666667 )
( 0.235416666667 , 0.558333333333 )
( 0.35 , 0.627083333333 )
( 0.533333333333 , 0.747916666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0125 , 0.25625 )
( 0.0125 , 0.247916666667 )
( 0.0125 , 0.28125 )
( 0.0125 , 0.291666666667 )
( 0.0125 , 0.270833333333 )
( 0.0125 , 0.314583333333 )
( 0.0125 , 0.314583333333 )
( 0.0125 , 0.320833333333 )
( 0.0125 , 0.314583333333 )
( 0.0145833333333 , 0.358333333333 )
( 0.01875 , 0.329166666667 )
( 0.03125 , 0.335416666667 )
( 0.0541666666667 , 0.360416666667 )
( 0.0895833333333 , 0.34375 )
( 0.1375 , 0.464583333333 )
( 0.235416666667 , 0.545833333333 )
( 0.35 , 0.65625 )
( 0.533333333333 , 0.779166666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0125 , 0.297916666667 )
( 0.0125 , 0.316666666667 )
( 0.0125 , 0.3 )
( 0.0125 , 0.335416666667 )
( 0.0125 , 0.314583333333 )
( 0.0125 , 0.302083333333 )
( 0.0125 , 0.322916666667 )
( 0.0125 , 0.354166666667 )
( 0.0125 , 0.34375 )
( 0.0145833333333 , 0.333333333333 )
( 0.01875 , 0.327083333333 )
( 0.03125 , 0.35 )
( 0.0541666666667 , 0.370833333333 )
( 0.0895833333333 , 0.429166666667 )
( 0.1375 , 0.439583333333 )
( 0.235416666667 , 0.55 )
( 0.35 , 0.64375 )
( 0.533333333333 , 0.75625 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0125 , 0.289583333333 )
( 0.0125 , 0.277083333333 )
( 0.0125 , 0.308333333333 )
( 0.0125 , 0.30625 )
( 0.0125 , 0.3375 )
( 0.0125 , 0.339583333333 )
( 0.0125 , 0.333333333333 )
( 0.0125 , 0.335416666667 )
( 0.0125 , 0.325 )
( 0.0145833333333 , 0.30625 )
( 0.01875 , 0.33125 )
( 0.03125 , 0.36875 )
( 0.0541666666667 , 0.354166666667 )
( 0.0895833333333 , 0.3875 )
( 0.1375 , 0.48125 )
( 0.235416666667 , 0.508333333333 )
( 0.35 , 0.641666666667 )
( 0.533333333333 , 0.770833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0125 , 0.3125 )
( 0.0125 , 0.31875 )
( 0.0125 , 0.34375 )
( 0.0125 , 0.2875 )
( 0.0125 , 0.347916666667 )
( 0.0125 , 0.329166666667 )
( 0.0125 , 0.310416666667 )
( 0.0125 , 0.31875 )
( 0.0125 , 0.29375 )
( 0.0145833333333 , 0.327083333333 )
( 0.01875 , 0.308333333333 )
( 0.03125 , 0.327083333333 )
( 0.0541666666667 , 0.375 )
( 0.0895833333333 , 0.3875 )
( 0.1375 , 0.475 )
( 0.235416666667 , 0.535416666667 )
( 0.35 , 0.625 )
( 0.533333333333 , 0.76875 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0125 , 0.341666666667 )
( 0.0125 , 0.31875 )
( 0.0125 , 0.33125 )
( 0.0125 , 0.270833333333 )
( 0.0125 , 0.295833333333 )
( 0.0125 , 0.295833333333 )
( 0.0125 , 0.291666666667 )
( 0.0125 , 0.33125 )
( 0.0125 , 0.341666666667 )
( 0.0145833333333 , 0.333333333333 )
( 0.01875 , 0.322916666667 )
( 0.03125 , 0.322916666667 )
( 0.0541666666667 , 0.35625 )
( 0.0895833333333 , 0.38125 )
( 0.1375 , 0.458333333333 )
( 0.235416666667 , 0.54375 )
( 0.35 , 0.64375 )
( 0.533333333333 , 0.772916666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0125 , 0.310416666667 )
( 0.0125 , 0.314583333333 )
( 0.0125 , 0.33125 )
( 0.0125 , 0.3375 )
( 0.0125 , 0.28125 )
( 0.0125 , 0.34375 )
( 0.0125 , 0.325 )
( 0.0125 , 0.325 )
( 0.0125 , 0.333333333333 )
( 0.0145833333333 , 0.329166666667 )
( 0.01875 , 0.3 )
( 0.03125 , 0.345833333333 )
( 0.0541666666667 , 0.375 )
( 0.0895833333333 , 0.395833333333 )
( 0.1375 , 0.483333333333 )
( 0.235416666667 , 0.520833333333 )
( 0.35 , 0.625 )
( 0.533333333333 , 0.770833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0125 , 0.325 )
( 0.0125 , 0.302083333333 )
( 0.0125 , 0.327083333333 )
( 0.0125 , 0.3 )
( 0.0125 , 0.322916666667 )
( 0.0125 , 0.308333333333 )
( 0.0125 , 0.33125 )
( 0.0125 , 0.345833333333 )
( 0.0125 , 0.3375 )
( 0.0145833333333 , 0.341666666667 )
( 0.01875 , 0.335416666667 )
( 0.03125 , 0.354166666667 )
( 0.0541666666667 , 0.329166666667 )
( 0.0895833333333 , 0.402083333333 )
( 0.1375 , 0.466666666667 )
( 0.235416666667 , 0.539583333333 )
( 0.35 , 0.622916666667 )
( 0.533333333333 , 0.7625 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0125 , 0.3 )
( 0.0125 , 0.310416666667 )
( 0.0125 , 0.3125 )
( 0.0125 , 0.320833333333 )
( 0.0125 , 0.304166666667 )
( 0.0125 , 0.325 )
( 0.0125 , 0.3125 )
( 0.0125 , 0.316666666667 )
( 0.0125 , 0.320833333333 )
( 0.0145833333333 , 0.360416666667 )
( 0.01875 , 0.3625 )
( 0.03125 , 0.360416666667 )
( 0.0541666666667 , 0.345833333333 )
( 0.0895833333333 , 0.408333333333 )
( 0.1375 , 0.483333333333 )
( 0.235416666667 , 0.535416666667 )
( 0.35 , 0.658333333333 )
( 0.533333333333 , 0.772916666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0125 , 0.3375 )
( 0.0125 , 0.310416666667 )
( 0.0125 , 0.29375 )
( 0.0125 , 0.308333333333 )
( 0.0125 , 0.308333333333 )
( 0.0125 , 0.329166666667 )
( 0.0125 , 0.345833333333 )
( 0.0125 , 0.3375 )
( 0.0125 , 0.33125 )
( 0.0145833333333 , 0.339583333333 )
( 0.01875 , 0.375 )
( 0.03125 , 0.36875 )
( 0.0541666666667 , 0.379166666667 )
( 0.0895833333333 , 0.416666666667 )
( 0.1375 , 0.479166666667 )
( 0.235416666667 , 0.516666666667 )
( 0.35 , 0.614583333333 )
( 0.533333333333 , 0.775 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=randpulses,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.01875 , 0.01875 )
( 0.03125 , 0.0395833333333 )
( 0.0541666666667 , 0.0625 )
( 0.0895833333333 , 0.158333333333 )
( 0.1375 , 0.29375 )
( 0.235416666667 , 0.45625 )
( 0.35 , 0.65625 )
( 0.533333333333 , 0.804166666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.01875 )
( 0.01875 , 0.0208333333333 )
( 0.03125 , 0.03125 )
( 0.0541666666667 , 0.0895833333333 )
( 0.0895833333333 , 0.1625 )
( 0.1375 , 0.329166666667 )
( 0.235416666667 , 0.491666666667 )
( 0.35 , 0.675 )
( 0.533333333333 , 0.814583333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.01875 )
( 0.01875 , 0.0479166666667 )
( 0.03125 , 0.0583333333333 )
( 0.0541666666667 , 0.1125 )
( 0.0895833333333 , 0.204166666667 )
( 0.1375 , 0.352083333333 )
( 0.235416666667 , 0.514583333333 )
( 0.35 , 0.683333333333 )
( 0.533333333333 , 0.816666666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0166666666667 )
( 0.0145833333333 , 0.0229166666667 )
( 0.01875 , 0.0333333333333 )
( 0.03125 , 0.0791666666667 )
( 0.0541666666667 , 0.125 )
( 0.0895833333333 , 0.239583333333 )
( 0.1375 , 0.36875 )
( 0.235416666667 , 0.58125 )
( 0.35 , 0.704166666667 )
( 0.533333333333 , 0.845833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.01875 )
( 0.0125 , 0.0208333333333 )
( 0.0145833333333 , 0.0354166666667 )
( 0.01875 , 0.0583333333333 )
( 0.03125 , 0.0916666666667 )
( 0.0541666666667 , 0.152083333333 )
( 0.0895833333333 , 0.275 )
( 0.1375 , 0.425 )
( 0.235416666667 , 0.575 )
( 0.35 , 0.745833333333 )
( 0.533333333333 , 0.85 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0166666666667 )
( 0.0125 , 0.0166666666667 )
( 0.0125 , 0.0229166666667 )
( 0.0145833333333 , 0.0395833333333 )
( 0.01875 , 0.0625 )
( 0.03125 , 0.13125 )
( 0.0541666666667 , 0.175 )
( 0.0895833333333 , 0.270833333333 )
( 0.1375 , 0.445833333333 )
( 0.235416666667 , 0.577083333333 )
( 0.35 , 0.733333333333 )
( 0.533333333333 , 0.854166666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.0229166666667 )
( 0.0125 , 0.0291666666667 )
( 0.0125 , 0.0375 )
( 0.0145833333333 , 0.0604166666667 )
( 0.01875 , 0.0770833333333 )
( 0.03125 , 0.145833333333 )
( 0.0541666666667 , 0.222916666667 )
( 0.0895833333333 , 0.322916666667 )
( 0.1375 , 0.4875 )
( 0.235416666667 , 0.625 )
( 0.35 , 0.741666666667 )
( 0.533333333333 , 0.8375 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0166666666667 )
( 0.0125 , 0.0166666666667 )
( 0.0125 , 0.0229166666667 )
( 0.0125 , 0.0270833333333 )
( 0.0125 , 0.0375 )
( 0.0125 , 0.0541666666667 )
( 0.0145833333333 , 0.0729166666667 )
( 0.01875 , 0.1 )
( 0.03125 , 0.160416666667 )
( 0.0541666666667 , 0.254166666667 )
( 0.0895833333333 , 0.364583333333 )
( 0.1375 , 0.464583333333 )
( 0.235416666667 , 0.633333333333 )
( 0.35 , 0.71875 )
( 0.533333333333 , 0.847916666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.0166666666667 )
( 0.0125 , 0.0208333333333 )
( 0.0125 , 0.0229166666667 )
( 0.0125 , 0.0270833333333 )
( 0.0125 , 0.0375 )
( 0.0125 , 0.0479166666667 )
( 0.0125 , 0.075 )
( 0.0145833333333 , 0.116666666667 )
( 0.01875 , 0.139583333333 )
( 0.03125 , 0.189583333333 )
( 0.0541666666667 , 0.258333333333 )
( 0.0895833333333 , 0.39375 )
( 0.1375 , 0.49375 )
( 0.235416666667 , 0.683333333333 )
( 0.35 , 0.777083333333 )
( 0.533333333333 , 0.852083333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0166666666667 )
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.025 )
( 0.0125 , 0.0229166666667 )
( 0.0125 , 0.0291666666667 )
( 0.0125 , 0.0354166666667 )
( 0.0125 , 0.0645833333333 )
( 0.0125 , 0.0791666666667 )
( 0.0145833333333 , 0.125 )
( 0.01875 , 0.16875 )
( 0.03125 , 0.19375 )
( 0.0541666666667 , 0.316666666667 )
( 0.0895833333333 , 0.4125 )
( 0.1375 , 0.591666666667 )
( 0.235416666667 , 0.689583333333 )
( 0.35 , 0.74375 )
( 0.533333333333 , 0.86875 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.0145833333333 )
( 0.0125 , 0.01875 )
( 0.0125 , 0.0166666666667 )
( 0.0125 , 0.025 )
( 0.0125 , 0.05 )
( 0.0125 , 0.0520833333333 )
( 0.0125 , 0.06875 )
( 0.0125 , 0.122916666667 )
( 0.0145833333333 , 0.160416666667 )
( 0.01875 , 0.175 )
( 0.03125 , 0.239583333333 )
( 0.0541666666667 , 0.320833333333 )
( 0.0895833333333 , 0.433333333333 )
( 0.1375 , 0.56875 )
( 0.235416666667 , 0.68125 )
( 0.35 , 0.7875 )
( 0.533333333333 , 0.877083333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0125 , 0.0208333333333 )
( 0.0125 , 0.01875 )
( 0.0125 , 0.01875 )
( 0.0125 , 0.0208333333333 )
( 0.0125 , 0.04375 )
( 0.0125 , 0.0416666666667 )
( 0.0125 , 0.0479166666667 )
( 0.0125 , 0.0895833333333 )
( 0.0125 , 0.13125 )
( 0.0145833333333 , 0.139583333333 )
( 0.01875 , 0.204166666667 )
( 0.03125 , 0.289583333333 )
( 0.0541666666667 , 0.38125 )
( 0.0895833333333 , 0.4875 )
( 0.1375 , 0.597916666667 )
( 0.235416666667 , 0.654166666667 )
( 0.35 , 0.797916666667 )
( 0.533333333333 , 0.854166666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0125 , 0.0208333333333 )
( 0.0125 , 0.01875 )
( 0.0125 , 0.025 )
( 0.0125 , 0.0333333333333 )
( 0.0125 , 0.0479166666667 )
( 0.0125 , 0.0708333333333 )
( 0.0125 , 0.0833333333333 )
( 0.0125 , 0.1125 )
( 0.0125 , 0.14375 )
( 0.0145833333333 , 0.220833333333 )
( 0.01875 , 0.21875 )
( 0.03125 , 0.28125 )
( 0.0541666666667 , 0.402083333333 )
( 0.0895833333333 , 0.535416666667 )
( 0.1375 , 0.616666666667 )
( 0.235416666667 , 0.73125 )
( 0.35 , 0.797916666667 )
( 0.533333333333 , 0.88125 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0125 , 0.0229166666667 )
( 0.0125 , 0.0395833333333 )
( 0.0125 , 0.0354166666667 )
( 0.0125 , 0.05 )
( 0.0125 , 0.0458333333333 )
( 0.0125 , 0.0791666666667 )
( 0.0125 , 0.0833333333333 )
( 0.0125 , 0.141666666667 )
( 0.0125 , 0.189583333333 )
( 0.0145833333333 , 0.2125 )
( 0.01875 , 0.245833333333 )
( 0.03125 , 0.304166666667 )
( 0.0541666666667 , 0.408333333333 )
( 0.0895833333333 , 0.51875 )
( 0.1375 , 0.633333333333 )
( 0.235416666667 , 0.716666666667 )
( 0.35 , 0.833333333333 )
( 0.533333333333 , 0.858333333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0125 , 0.0291666666667 )
( 0.0125 , 0.0395833333333 )
( 0.0125 , 0.0416666666667 )
( 0.0125 , 0.04375 )
( 0.0125 , 0.0854166666667 )
( 0.0125 , 0.09375 )
( 0.0125 , 0.108333333333 )
( 0.0125 , 0.170833333333 )
( 0.0125 , 0.195833333333 )
( 0.0145833333333 , 0.225 )
( 0.01875 , 0.3125 )
( 0.03125 , 0.345833333333 )
( 0.0541666666667 , 0.472916666667 )
( 0.0895833333333 , 0.533333333333 )
( 0.1375 , 0.616666666667 )
( 0.235416666667 , 0.745833333333 )
( 0.35 , 0.802083333333 )
( 0.533333333333 , 0.86875 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0125 , 0.0291666666667 )
( 0.0125 , 0.0333333333333 )
( 0.0125 , 0.0541666666667 )
( 0.0125 , 0.0625 )
( 0.0125 , 0.0583333333333 )
( 0.0125 , 0.0979166666667 )
( 0.0125 , 0.15625 )
( 0.0125 , 0.154166666667 )
( 0.0125 , 0.202083333333 )
( 0.0145833333333 , 0.235416666667 )
( 0.01875 , 0.3375 )
( 0.03125 , 0.358333333333 )
( 0.0541666666667 , 0.45 )
( 0.0895833333333 , 0.572916666667 )
( 0.1375 , 0.629166666667 )
( 0.235416666667 , 0.735416666667 )
( 0.35 , 0.829166666667 )
( 0.533333333333 , 0.883333333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0125 , 0.0354166666667 )
( 0.0125 , 0.05 )
( 0.0125 , 0.0916666666667 )
( 0.0125 , 0.0729166666667 )
( 0.0125 , 0.0958333333333 )
( 0.0125 , 0.116666666667 )
( 0.0125 , 0.179166666667 )
( 0.0125 , 0.170833333333 )
( 0.0125 , 0.241666666667 )
( 0.0145833333333 , 0.28125 )
( 0.01875 , 0.30625 )
( 0.03125 , 0.4125 )
( 0.0541666666667 , 0.4875 )
( 0.0895833333333 , 0.510416666667 )
( 0.1375 , 0.65625 )
( 0.235416666667 , 0.758333333333 )
( 0.35 , 0.789583333333 )
( 0.533333333333 , 0.883333333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0125 , 0.03125 )
( 0.0125 , 0.06875 )
( 0.0125 , 0.0708333333333 )
( 0.0125 , 0.0875 )
( 0.0125 , 0.1125 )
( 0.0125 , 0.145833333333 )
( 0.0125 , 0.179166666667 )
( 0.0125 , 0.208333333333 )
( 0.0125 , 0.25 )
( 0.0145833333333 , 0.3125 )
( 0.01875 , 0.364583333333 )
( 0.03125 , 0.460416666667 )
( 0.0541666666667 , 0.508333333333 )
( 0.0895833333333 , 0.539583333333 )
( 0.1375 , 0.683333333333 )
( 0.235416666667 , 0.725 )
( 0.35 , 0.785416666667 )
( 0.533333333333 , 0.885416666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0125 , 0.05 )
( 0.0125 , 0.0770833333333 )
( 0.0125 , 0.120833333333 )
( 0.0125 , 0.09375 )
( 0.0125 , 0.13125 )
( 0.0125 , 0.160416666667 )
( 0.0125 , 0.189583333333 )
( 0.0125 , 0.233333333333 )
( 0.0125 , 0.279166666667 )
( 0.0145833333333 , 0.31875 )
( 0.01875 , 0.422916666667 )
( 0.03125 , 0.41875 )
( 0.0541666666667 , 0.4625 )
( 0.0895833333333 , 0.583333333333 )
( 0.1375 , 0.679166666667 )
( 0.235416666667 , 0.735416666667 )
( 0.35 , 0.79375 )
( 0.533333333333 , 0.885416666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0125 , 0.075 )
( 0.0125 , 0.10625 )
( 0.0125 , 0.1125 )
( 0.0125 , 0.145833333333 )
( 0.0125 , 0.164583333333 )
( 0.0125 , 0.172916666667 )
( 0.0125 , 0.197916666667 )
( 0.0125 , 0.24375 )
( 0.0125 , 0.264583333333 )
( 0.0145833333333 , 0.314583333333 )
( 0.01875 , 0.397916666667 )
( 0.03125 , 0.489583333333 )
( 0.0541666666667 , 0.525 )
( 0.0895833333333 , 0.616666666667 )
( 0.1375 , 0.658333333333 )
( 0.235416666667 , 0.760416666667 )
( 0.35 , 0.783333333333 )
( 0.533333333333 , 0.883333333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0125 , 0.0875 )
( 0.0125 , 0.127083333333 )
( 0.0125 , 0.110416666667 )
( 0.0125 , 0.129166666667 )
( 0.0125 , 0.145833333333 )
( 0.0125 , 0.24375 )
( 0.0125 , 0.1875 )
( 0.0125 , 0.239583333333 )
( 0.0125 , 0.320833333333 )
( 0.0145833333333 , 0.341666666667 )
( 0.01875 , 0.39375 )
( 0.03125 , 0.479166666667 )
( 0.0541666666667 , 0.508333333333 )
( 0.0895833333333 , 0.64375 )
( 0.1375 , 0.660416666667 )
( 0.235416666667 , 0.770833333333 )
( 0.35 , 0.820833333333 )
( 0.533333333333 , 0.879166666667 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=wpulse,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.01875 , 0.0166666666667 )
( 0.03125 , 0.0229166666667 )
( 0.0541666666667 , 0.0416666666667 )
( 0.0895833333333 , 0.0875 )
( 0.1375 , 0.191666666667 )
( 0.235416666667 , 0.310416666667 )
( 0.35 , 0.452083333333 )
( 0.533333333333 , 0.645833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.01875 , 0.0166666666667 )
( 0.03125 , 0.0229166666667 )
( 0.0541666666667 , 0.0416666666667 )
( 0.0895833333333 , 0.0875 )
( 0.1375 , 0.191666666667 )
( 0.235416666667 , 0.310416666667 )
( 0.35 , 0.452083333333 )
( 0.533333333333 , 0.645833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.01875 , 0.0166666666667 )
( 0.03125 , 0.0229166666667 )
( 0.0541666666667 , 0.0416666666667 )
( 0.0895833333333 , 0.0875 )
( 0.1375 , 0.191666666667 )
( 0.235416666667 , 0.310416666667 )
( 0.35 , 0.452083333333 )
( 0.533333333333 , 0.645833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.01875 , 0.0166666666667 )
( 0.03125 , 0.0229166666667 )
( 0.0541666666667 , 0.0416666666667 )
( 0.0895833333333 , 0.0875 )
( 0.1375 , 0.191666666667 )
( 0.235416666667 , 0.310416666667 )
( 0.35 , 0.452083333333 )
( 0.533333333333 , 0.645833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.01875 , 0.0166666666667 )
( 0.03125 , 0.0229166666667 )
( 0.0541666666667 , 0.0416666666667 )
( 0.0895833333333 , 0.0875 )
( 0.1375 , 0.191666666667 )
( 0.235416666667 , 0.310416666667 )
( 0.35 , 0.452083333333 )
( 0.533333333333 , 0.645833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.01875 , 0.0166666666667 )
( 0.03125 , 0.0229166666667 )
( 0.0541666666667 , 0.0416666666667 )
( 0.0895833333333 , 0.0875 )
( 0.1375 , 0.191666666667 )
( 0.235416666667 , 0.310416666667 )
( 0.35 , 0.452083333333 )
( 0.533333333333 , 0.645833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.01875 , 0.0166666666667 )
( 0.03125 , 0.0229166666667 )
( 0.0541666666667 , 0.0416666666667 )
( 0.0895833333333 , 0.0875 )
( 0.1375 , 0.191666666667 )
( 0.235416666667 , 0.310416666667 )
( 0.35 , 0.452083333333 )
( 0.533333333333 , 0.645833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.01875 , 0.0166666666667 )
( 0.03125 , 0.0229166666667 )
( 0.0541666666667 , 0.0416666666667 )
( 0.0895833333333 , 0.0875 )
( 0.1375 , 0.191666666667 )
( 0.235416666667 , 0.310416666667 )
( 0.35 , 0.452083333333 )
( 0.533333333333 , 0.645833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.01875 , 0.0166666666667 )
( 0.03125 , 0.0229166666667 )
( 0.0541666666667 , 0.0416666666667 )
( 0.0895833333333 , 0.0875 )
( 0.1375 , 0.191666666667 )
( 0.235416666667 , 0.310416666667 )
( 0.35 , 0.452083333333 )
( 0.533333333333 , 0.645833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0145833333333 )
( 0.0145833333333 , 0.0145833333333 )
( 0.01875 , 0.0166666666667 )
( 0.03125 , 0.0229166666667 )
( 0.0541666666667 , 0.0416666666667 )
( 0.0895833333333 , 0.0875 )
( 0.1375 , 0.191666666667 )
( 0.235416666667 , 0.310416666667 )
( 0.35 , 0.452083333333 )
( 0.533333333333 , 0.645833333333 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0166666666667 )
( 0.0125 , 0.0333333333333 )
( 0.0125 , 0.0708333333333 )
( 0.0125 , 0.177083333333 )
( 0.0145833333333 , 0.35625 )
( 0.01875 , 0.614583333333 )
( 0.03125 , 0.804166666667 )
( 0.0541666666667 , 0.929166666667 )
( 0.0895833333333 , 0.983333333333 )
( 0.1375 , 0.995833333333 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.0208333333333 )
( 0.0125 , 0.0458333333333 )
( 0.0125 , 0.10625 )
( 0.0125 , 0.2625 )
( 0.0125 , 0.477083333333 )
( 0.0145833333333 , 0.71875 )
( 0.01875 , 0.88125 )
( 0.03125 , 0.960416666667 )
( 0.0541666666667 , 0.99375 )
( 0.0895833333333 , 0.997916666667 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0125 , 0.0125 )
( 0.0125 , 0.0125 )
( 0.0125 , 0.01875 )
( 0.0125 , 0.0333333333333 )
( 0.0125 , 0.0770833333333 )
( 0.0125 , 0.2 )
( 0.0125 , 0.3875 )
( 0.0125 , 0.64375 )
( 0.0125 , 0.827083333333 )
( 0.0145833333333 , 0.933333333333 )
( 0.01875 , 0.9875 )
( 0.03125 , 0.997916666667 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0125 , 0.01875 )
( 0.0125 , 0.03125 )
( 0.0125 , 0.0666666666667 )
( 0.0125 , 0.16875 )
( 0.0125 , 0.364583333333 )
( 0.0125 , 0.597916666667 )
( 0.0125 , 0.804166666667 )
( 0.0125 , 0.927083333333 )
( 0.0125 , 0.98125 )
( 0.0145833333333 , 0.99375 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0125 , 0.075 )
( 0.0125 , 0.170833333333 )
( 0.0125 , 0.335416666667 )
( 0.0125 , 0.597916666667 )
( 0.0125 , 0.808333333333 )
( 0.0125 , 0.910416666667 )
( 0.0125 , 0.979166666667 )
( 0.0125 , 0.99375 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0125 , 0.389583333333 )
( 0.0125 , 0.602083333333 )
( 0.0125 , 0.810416666667 )
( 0.0125 , 0.920833333333 )
( 0.0125 , 0.98125 )
( 0.0125 , 0.99375 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0125 , 0.839583333333 )
( 0.0125 , 0.945833333333 )
( 0.0125 , 0.983333333333 )
( 0.0125 , 0.997916666667 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0125 , 0.991666666667 )
( 0.0125 , 0.997916666667 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=oclass,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0125 , 1.0 )
( 0.0145833333333 , 1.0 )
( 0.01875 , 1.0 )
( 0.03125 , 1.0 )
( 0.0541666666667 , 1.0 )
( 0.0895833333333 , 1.0 )
( 0.1375 , 1.0 )
( 0.235416666667 , 1.0 )
( 0.35 , 1.0 )
( 0.533333333333 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=1,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.843137254902 )
( 0.00980392156863 , 0.860784313725 )
( 0.00980392156863 , 0.819607843137 )
( 0.0117647058824 , 0.856862745098 )
( 0.0137254901961 , 0.858823529412 )
( 0.0156862745098 , 0.856862745098 )
( 0.0156862745098 , 0.856862745098 )
( 0.0156862745098 , 0.849019607843 )
( 0.0156862745098 , 0.845098039216 )
( 0.0235294117647 , 0.890196078431 )
( 0.0294117647059 , 0.872549019608 )
( 0.0352941176471 , 0.888235294118 )
( 0.0392156862745 , 0.882352941176 )
( 0.0882352941176 , 0.864705882353 )
( 0.164705882353 , 0.923529411765 )
( 0.288235294118 , 0.933333333333 )
( 0.439215686275 , 0.949019607843 )
( 0.621568627451 , 0.966666666667 )
( 0.81568627451 , 0.980392156863 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.837254901961 )
( 0.00980392156863 , 0.854901960784 )
( 0.00980392156863 , 0.854901960784 )
( 0.0117647058824 , 0.833333333333 )
( 0.0137254901961 , 0.856862745098 )
( 0.0156862745098 , 0.874509803922 )
( 0.0156862745098 , 0.862745098039 )
( 0.0156862745098 , 0.862745098039 )
( 0.0156862745098 , 0.837254901961 )
( 0.0235294117647 , 0.833333333333 )
( 0.0294117647059 , 0.874509803922 )
( 0.0352941176471 , 0.901960784314 )
( 0.0392156862745 , 0.86862745098 )
( 0.0882352941176 , 0.913725490196 )
( 0.164705882353 , 0.927450980392 )
( 0.288235294118 , 0.93137254902 )
( 0.439215686275 , 0.96862745098 )
( 0.621568627451 , 0.972549019608 )
( 0.81568627451 , 0.992156862745 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.843137254902 )
( 0.00980392156863 , 0.860784313725 )
( 0.00980392156863 , 0.847058823529 )
( 0.0117647058824 , 0.821568627451 )
( 0.0137254901961 , 0.854901960784 )
( 0.0156862745098 , 0.823529411765 )
( 0.0156862745098 , 0.854901960784 )
( 0.0156862745098 , 0.890196078431 )
( 0.0156862745098 , 0.850980392157 )
( 0.0235294117647 , 0.864705882353 )
( 0.0294117647059 , 0.882352941176 )
( 0.0352941176471 , 0.892156862745 )
( 0.0392156862745 , 0.892156862745 )
( 0.0882352941176 , 0.909803921569 )
( 0.164705882353 , 0.93137254902 )
( 0.288235294118 , 0.945098039216 )
( 0.439215686275 , 0.960784313725 )
( 0.621568627451 , 0.972549019608 )
( 0.81568627451 , 0.988235294118 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.854901960784 )
( 0.00980392156863 , 0.821568627451 )
( 0.00980392156863 , 0.88431372549 )
( 0.0117647058824 , 0.854901960784 )
( 0.0137254901961 , 0.854901960784 )
( 0.0156862745098 , 0.845098039216 )
( 0.0156862745098 , 0.862745098039 )
( 0.0156862745098 , 0.86862745098 )
( 0.0156862745098 , 0.864705882353 )
( 0.0235294117647 , 0.852941176471 )
( 0.0294117647059 , 0.882352941176 )
( 0.0352941176471 , 0.858823529412 )
( 0.0392156862745 , 0.888235294118 )
( 0.0882352941176 , 0.903921568627 )
( 0.164705882353 , 0.939215686275 )
( 0.288235294118 , 0.927450980392 )
( 0.439215686275 , 0.958823529412 )
( 0.621568627451 , 0.974509803922 )
( 0.81568627451 , 0.988235294118 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.839215686275 )
( 0.00980392156863 , 0.866666666667 )
( 0.00980392156863 , 0.833333333333 )
( 0.0117647058824 , 0.843137254902 )
( 0.0137254901961 , 0.872549019608 )
( 0.0156862745098 , 0.856862745098 )
( 0.0156862745098 , 0.850980392157 )
( 0.0156862745098 , 0.86862745098 )
( 0.0156862745098 , 0.858823529412 )
( 0.0235294117647 , 0.894117647059 )
( 0.0294117647059 , 0.862745098039 )
( 0.0352941176471 , 0.880392156863 )
( 0.0392156862745 , 0.913725490196 )
( 0.0882352941176 , 0.898039215686 )
( 0.164705882353 , 0.921568627451 )
( 0.288235294118 , 0.949019607843 )
( 0.439215686275 , 0.945098039216 )
( 0.621568627451 , 0.970588235294 )
( 0.81568627451 , 0.986274509804 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.837254901961 )
( 0.00980392156863 , 0.847058823529 )
( 0.00980392156863 , 0.839215686275 )
( 0.0117647058824 , 0.878431372549 )
( 0.0137254901961 , 0.880392156863 )
( 0.0156862745098 , 0.88431372549 )
( 0.0156862745098 , 0.872549019608 )
( 0.0156862745098 , 0.864705882353 )
( 0.0156862745098 , 0.849019607843 )
( 0.0235294117647 , 0.870588235294 )
( 0.0294117647059 , 0.850980392157 )
( 0.0352941176471 , 0.907843137255 )
( 0.0392156862745 , 0.903921568627 )
( 0.0882352941176 , 0.892156862745 )
( 0.164705882353 , 0.921568627451 )
( 0.288235294118 , 0.935294117647 )
( 0.439215686275 , 0.960784313725 )
( 0.621568627451 , 0.978431372549 )
( 0.81568627451 , 0.994117647059 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.854901960784 )
( 0.00980392156863 , 0.862745098039 )
( 0.00980392156863 , 0.850980392157 )
( 0.0117647058824 , 0.841176470588 )
( 0.0137254901961 , 0.849019607843 )
( 0.0156862745098 , 0.854901960784 )
( 0.0156862745098 , 0.872549019608 )
( 0.0156862745098 , 0.866666666667 )
( 0.0156862745098 , 0.86862745098 )
( 0.0235294117647 , 0.858823529412 )
( 0.0294117647059 , 0.898039215686 )
( 0.0352941176471 , 0.876470588235 )
( 0.0392156862745 , 0.88431372549 )
( 0.0882352941176 , 0.921568627451 )
( 0.164705882353 , 0.935294117647 )
( 0.288235294118 , 0.941176470588 )
( 0.439215686275 , 0.945098039216 )
( 0.621568627451 , 0.966666666667 )
( 0.81568627451 , 0.996078431373 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.858823529412 )
( 0.00980392156863 , 0.852941176471 )
( 0.00980392156863 , 0.88431372549 )
( 0.0117647058824 , 0.856862745098 )
( 0.0137254901961 , 0.86862745098 )
( 0.0156862745098 , 0.858823529412 )
( 0.0156862745098 , 0.841176470588 )
( 0.0156862745098 , 0.860784313725 )
( 0.0156862745098 , 0.874509803922 )
( 0.0235294117647 , 0.880392156863 )
( 0.0294117647059 , 0.866666666667 )
( 0.0352941176471 , 0.878431372549 )
( 0.0392156862745 , 0.903921568627 )
( 0.0882352941176 , 0.903921568627 )
( 0.164705882353 , 0.923529411765 )
( 0.288235294118 , 0.927450980392 )
( 0.439215686275 , 0.954901960784 )
( 0.621568627451 , 0.974509803922 )
( 0.81568627451 , 0.992156862745 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.874509803922 )
( 0.00980392156863 , 0.856862745098 )
( 0.00980392156863 , 0.833333333333 )
( 0.0117647058824 , 0.845098039216 )
( 0.0137254901961 , 0.862745098039 )
( 0.0156862745098 , 0.849019607843 )
( 0.0156862745098 , 0.856862745098 )
( 0.0156862745098 , 0.866666666667 )
( 0.0156862745098 , 0.864705882353 )
( 0.0235294117647 , 0.860784313725 )
( 0.0294117647059 , 0.892156862745 )
( 0.0352941176471 , 0.88431372549 )
( 0.0392156862745 , 0.878431372549 )
( 0.0882352941176 , 0.890196078431 )
( 0.164705882353 , 0.901960784314 )
( 0.288235294118 , 0.927450980392 )
( 0.439215686275 , 0.949019607843 )
( 0.621568627451 , 0.986274509804 )
( 0.81568627451 , 0.992156862745 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.847058823529 )
( 0.00980392156863 , 0.870588235294 )
( 0.00980392156863 , 0.870588235294 )
( 0.0117647058824 , 0.852941176471 )
( 0.0137254901961 , 0.849019607843 )
( 0.0156862745098 , 0.872549019608 )
( 0.0156862745098 , 0.872549019608 )
( 0.0156862745098 , 0.856862745098 )
( 0.0156862745098 , 0.88431372549 )
( 0.0235294117647 , 0.852941176471 )
( 0.0294117647059 , 0.862745098039 )
( 0.0352941176471 , 0.862745098039 )
( 0.0392156862745 , 0.88431372549 )
( 0.0882352941176 , 0.896078431373 )
( 0.164705882353 , 0.911764705882 )
( 0.288235294118 , 0.941176470588 )
( 0.439215686275 , 0.952941176471 )
( 0.621568627451 , 0.966666666667 )
( 0.81568627451 , 0.988235294118 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.850980392157 )
( 0.00980392156863 , 0.856862745098 )
( 0.00980392156863 , 0.872549019608 )
( 0.0117647058824 , 0.866666666667 )
( 0.0137254901961 , 0.858823529412 )
( 0.0156862745098 , 0.878431372549 )
( 0.0156862745098 , 0.852941176471 )
( 0.0156862745098 , 0.835294117647 )
( 0.0156862745098 , 0.872549019608 )
( 0.0235294117647 , 0.864705882353 )
( 0.0294117647059 , 0.882352941176 )
( 0.0352941176471 , 0.870588235294 )
( 0.0392156862745 , 0.894117647059 )
( 0.0882352941176 , 0.9 )
( 0.164705882353 , 0.901960784314 )
( 0.288235294118 , 0.945098039216 )
( 0.439215686275 , 0.96862745098 )
( 0.621568627451 , 0.96862745098 )
( 0.81568627451 , 0.988235294118 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.823529411765 )
( 0.00980392156863 , 0.847058823529 )
( 0.00980392156863 , 0.880392156863 )
( 0.0117647058824 , 0.866666666667 )
( 0.0137254901961 , 0.850980392157 )
( 0.0156862745098 , 0.878431372549 )
( 0.0156862745098 , 0.860784313725 )
( 0.0156862745098 , 0.870588235294 )
( 0.0156862745098 , 0.83137254902 )
( 0.0235294117647 , 0.896078431373 )
( 0.0294117647059 , 0.892156862745 )
( 0.0352941176471 , 0.874509803922 )
( 0.0392156862745 , 0.88431372549 )
( 0.0882352941176 , 0.903921568627 )
( 0.164705882353 , 0.903921568627 )
( 0.288235294118 , 0.91568627451 )
( 0.439215686275 , 0.947058823529 )
( 0.621568627451 , 0.976470588235 )
( 0.81568627451 , 0.990196078431 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.870588235294 )
( 0.00980392156863 , 0.876470588235 )
( 0.00980392156863 , 0.856862745098 )
( 0.0117647058824 , 0.86862745098 )
( 0.0137254901961 , 0.864705882353 )
( 0.0156862745098 , 0.878431372549 )
( 0.0156862745098 , 0.864705882353 )
( 0.0156862745098 , 0.866666666667 )
( 0.0156862745098 , 0.872549019608 )
( 0.0235294117647 , 0.876470588235 )
( 0.0294117647059 , 0.866666666667 )
( 0.0352941176471 , 0.866666666667 )
( 0.0392156862745 , 0.894117647059 )
( 0.0882352941176 , 0.898039215686 )
( 0.164705882353 , 0.929411764706 )
( 0.288235294118 , 0.949019607843 )
( 0.439215686275 , 0.958823529412 )
( 0.621568627451 , 0.96862745098 )
( 0.81568627451 , 0.988235294118 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.872549019608 )
( 0.00980392156863 , 0.850980392157 )
( 0.00980392156863 , 0.847058823529 )
( 0.0117647058824 , 0.854901960784 )
( 0.0137254901961 , 0.862745098039 )
( 0.0156862745098 , 0.872549019608 )
( 0.0156862745098 , 0.870588235294 )
( 0.0156862745098 , 0.866666666667 )
( 0.0156862745098 , 0.827450980392 )
( 0.0235294117647 , 0.88431372549 )
( 0.0294117647059 , 0.876470588235 )
( 0.0352941176471 , 0.874509803922 )
( 0.0392156862745 , 0.888235294118 )
( 0.0882352941176 , 0.917647058824 )
( 0.164705882353 , 0.905882352941 )
( 0.288235294118 , 0.929411764706 )
( 0.439215686275 , 0.952941176471 )
( 0.621568627451 , 0.976470588235 )
( 0.81568627451 , 0.980392156863 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.870588235294 )
( 0.00980392156863 , 0.835294117647 )
( 0.00980392156863 , 0.866666666667 )
( 0.0117647058824 , 0.878431372549 )
( 0.0137254901961 , 0.856862745098 )
( 0.0156862745098 , 0.86862745098 )
( 0.0156862745098 , 0.880392156863 )
( 0.0156862745098 , 0.878431372549 )
( 0.0156862745098 , 0.890196078431 )
( 0.0235294117647 , 0.860784313725 )
( 0.0294117647059 , 0.9 )
( 0.0352941176471 , 0.888235294118 )
( 0.0392156862745 , 0.907843137255 )
( 0.0882352941176 , 0.896078431373 )
( 0.164705882353 , 0.929411764706 )
( 0.288235294118 , 0.939215686275 )
( 0.439215686275 , 0.943137254902 )
( 0.621568627451 , 0.960784313725 )
( 0.81568627451 , 0.98431372549 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.849019607843 )
( 0.00980392156863 , 0.880392156863 )
( 0.00980392156863 , 0.86862745098 )
( 0.0117647058824 , 0.866666666667 )
( 0.0137254901961 , 0.864705882353 )
( 0.0156862745098 , 0.856862745098 )
( 0.0156862745098 , 0.874509803922 )
( 0.0156862745098 , 0.880392156863 )
( 0.0156862745098 , 0.856862745098 )
( 0.0235294117647 , 0.874509803922 )
( 0.0294117647059 , 0.896078431373 )
( 0.0352941176471 , 0.888235294118 )
( 0.0392156862745 , 0.913725490196 )
( 0.0882352941176 , 0.894117647059 )
( 0.164705882353 , 0.941176470588 )
( 0.288235294118 , 0.929411764706 )
( 0.439215686275 , 0.952941176471 )
( 0.621568627451 , 0.962745098039 )
( 0.81568627451 , 0.992156862745 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.850980392157 )
( 0.00980392156863 , 0.872549019608 )
( 0.00980392156863 , 0.854901960784 )
( 0.0117647058824 , 0.856862745098 )
( 0.0137254901961 , 0.852941176471 )
( 0.0156862745098 , 0.860784313725 )
( 0.0156862745098 , 0.845098039216 )
( 0.0156862745098 , 0.866666666667 )
( 0.0156862745098 , 0.9 )
( 0.0235294117647 , 0.852941176471 )
( 0.0294117647059 , 0.88431372549 )
( 0.0352941176471 , 0.896078431373 )
( 0.0392156862745 , 0.864705882353 )
( 0.0882352941176 , 0.882352941176 )
( 0.164705882353 , 0.91568627451 )
( 0.288235294118 , 0.933333333333 )
( 0.439215686275 , 0.970588235294 )
( 0.621568627451 , 0.958823529412 )
( 0.81568627451 , 0.980392156863 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.858823529412 )
( 0.00980392156863 , 0.870588235294 )
( 0.00980392156863 , 0.862745098039 )
( 0.0117647058824 , 0.852941176471 )
( 0.0137254901961 , 0.874509803922 )
( 0.0156862745098 , 0.862745098039 )
( 0.0156862745098 , 0.880392156863 )
( 0.0156862745098 , 0.860784313725 )
( 0.0156862745098 , 0.866666666667 )
( 0.0235294117647 , 0.892156862745 )
( 0.0294117647059 , 0.874509803922 )
( 0.0352941176471 , 0.864705882353 )
( 0.0392156862745 , 0.898039215686 )
( 0.0882352941176 , 0.9 )
( 0.164705882353 , 0.927450980392 )
( 0.288235294118 , 0.939215686275 )
( 0.439215686275 , 0.966666666667 )
( 0.621568627451 , 0.974509803922 )
( 0.81568627451 , 0.992156862745 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.864705882353 )
( 0.00980392156863 , 0.901960784314 )
( 0.00980392156863 , 0.858823529412 )
( 0.0117647058824 , 0.878431372549 )
( 0.0137254901961 , 0.886274509804 )
( 0.0156862745098 , 0.876470588235 )
( 0.0156862745098 , 0.886274509804 )
( 0.0156862745098 , 0.874509803922 )
( 0.0156862745098 , 0.866666666667 )
( 0.0235294117647 , 0.880392156863 )
( 0.0294117647059 , 0.880392156863 )
( 0.0352941176471 , 0.882352941176 )
( 0.0392156862745 , 0.9 )
( 0.0882352941176 , 0.901960784314 )
( 0.164705882353 , 0.923529411765 )
( 0.288235294118 , 0.933333333333 )
( 0.439215686275 , 0.964705882353 )
( 0.621568627451 , 0.964705882353 )
( 0.81568627451 , 0.986274509804 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.872549019608 )
( 0.00980392156863 , 0.854901960784 )
( 0.00980392156863 , 0.862745098039 )
( 0.0117647058824 , 0.880392156863 )
( 0.0137254901961 , 0.860784313725 )
( 0.0156862745098 , 0.841176470588 )
( 0.0156862745098 , 0.866666666667 )
( 0.0156862745098 , 0.860784313725 )
( 0.0156862745098 , 0.86862745098 )
( 0.0235294117647 , 0.886274509804 )
( 0.0294117647059 , 0.882352941176 )
( 0.0352941176471 , 0.882352941176 )
( 0.0392156862745 , 0.890196078431 )
( 0.0882352941176 , 0.913725490196 )
( 0.164705882353 , 0.911764705882 )
( 0.288235294118 , 0.927450980392 )
( 0.439215686275 , 0.947058823529 )
( 0.621568627451 , 0.972549019608 )
( 0.81568627451 , 0.992156862745 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.833333333333 )
( 0.00980392156863 , 0.833333333333 )
( 0.00980392156863 , 0.843137254902 )
( 0.0117647058824 , 0.864705882353 )
( 0.0137254901961 , 0.858823529412 )
( 0.0156862745098 , 0.892156862745 )
( 0.0156862745098 , 0.856862745098 )
( 0.0156862745098 , 0.850980392157 )
( 0.0156862745098 , 0.882352941176 )
( 0.0235294117647 , 0.86862745098 )
( 0.0294117647059 , 0.870588235294 )
( 0.0352941176471 , 0.88431372549 )
( 0.0392156862745 , 0.890196078431 )
( 0.0882352941176 , 0.890196078431 )
( 0.164705882353 , 0.917647058824 )
( 0.288235294118 , 0.933333333333 )
( 0.439215686275 , 0.958823529412 )
( 0.621568627451 , 0.978431372549 )
( 0.81568627451 , 0.990196078431 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.490196078431 )
( 0.00980392156863 , 0.482352941176 )
( 0.00980392156863 , 0.550980392157 )
( 0.0117647058824 , 0.592156862745 )
( 0.0137254901961 , 0.68431372549 )
( 0.0156862745098 , 0.707843137255 )
( 0.0156862745098 , 0.790196078431 )
( 0.0156862745098 , 0.813725490196 )
( 0.0156862745098 , 0.837254901961 )
( 0.0235294117647 , 0.876470588235 )
( 0.0294117647059 , 0.945098039216 )
( 0.0352941176471 , 0.937254901961 )
( 0.0392156862745 , 0.962745098039 )
( 0.0882352941176 , 0.980392156863 )
( 0.164705882353 , 0.992156862745 )
( 0.288235294118 , 0.990196078431 )
( 0.439215686275 , 0.996078431373 )
( 0.621568627451 , 0.996078431373 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.523529411765 )
( 0.00980392156863 , 0.61568627451 )
( 0.00980392156863 , 0.641176470588 )
( 0.0117647058824 , 0.698039215686 )
( 0.0137254901961 , 0.760784313725 )
( 0.0156862745098 , 0.813725490196 )
( 0.0156862745098 , 0.825490196078 )
( 0.0156862745098 , 0.882352941176 )
( 0.0156862745098 , 0.909803921569 )
( 0.0235294117647 , 0.935294117647 )
( 0.0294117647059 , 0.945098039216 )
( 0.0352941176471 , 0.949019607843 )
( 0.0392156862745 , 0.96862745098 )
( 0.0882352941176 , 0.974509803922 )
( 0.164705882353 , 0.988235294118 )
( 0.288235294118 , 0.988235294118 )
( 0.439215686275 , 0.998039215686 )
( 0.621568627451 , 0.996078431373 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.66862745098 )
( 0.00980392156863 , 0.694117647059 )
( 0.00980392156863 , 0.741176470588 )
( 0.0117647058824 , 0.792156862745 )
( 0.0137254901961 , 0.829411764706 )
( 0.0156862745098 , 0.850980392157 )
( 0.0156862745098 , 0.901960784314 )
( 0.0156862745098 , 0.898039215686 )
( 0.0156862745098 , 0.941176470588 )
( 0.0235294117647 , 0.945098039216 )
( 0.0294117647059 , 0.956862745098 )
( 0.0352941176471 , 0.974509803922 )
( 0.0392156862745 , 0.986274509804 )
( 0.0882352941176 , 0.976470588235 )
( 0.164705882353 , 0.986274509804 )
( 0.288235294118 , 0.994117647059 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 0.998039215686 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.73137254902 )
( 0.00980392156863 , 0.752941176471 )
( 0.00980392156863 , 0.772549019608 )
( 0.0117647058824 , 0.847058823529 )
( 0.0137254901961 , 0.852941176471 )
( 0.0156862745098 , 0.9 )
( 0.0156862745098 , 0.913725490196 )
( 0.0156862745098 , 0.93137254902 )
( 0.0156862745098 , 0.925490196078 )
( 0.0235294117647 , 0.956862745098 )
( 0.0294117647059 , 0.96862745098 )
( 0.0352941176471 , 0.980392156863 )
( 0.0392156862745 , 0.990196078431 )
( 0.0882352941176 , 0.990196078431 )
( 0.164705882353 , 0.992156862745 )
( 0.288235294118 , 0.994117647059 )
( 0.439215686275 , 0.996078431373 )
( 0.621568627451 , 0.998039215686 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.807843137255 )
( 0.00980392156863 , 0.803921568627 )
( 0.00980392156863 , 0.823529411765 )
( 0.0117647058824 , 0.860784313725 )
( 0.0137254901961 , 0.878431372549 )
( 0.0156862745098 , 0.907843137255 )
( 0.0156862745098 , 0.933333333333 )
( 0.0156862745098 , 0.943137254902 )
( 0.0156862745098 , 0.941176470588 )
( 0.0235294117647 , 0.964705882353 )
( 0.0294117647059 , 0.982352941176 )
( 0.0352941176471 , 0.972549019608 )
( 0.0392156862745 , 0.986274509804 )
( 0.0882352941176 , 0.982352941176 )
( 0.164705882353 , 0.992156862745 )
( 0.288235294118 , 0.996078431373 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 0.998039215686 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.778431372549 )
( 0.00980392156863 , 0.854901960784 )
( 0.00980392156863 , 0.858823529412 )
( 0.0117647058824 , 0.856862745098 )
( 0.0137254901961 , 0.939215686275 )
( 0.0156862745098 , 0.911764705882 )
( 0.0156862745098 , 0.947058823529 )
( 0.0156862745098 , 0.941176470588 )
( 0.0156862745098 , 0.956862745098 )
( 0.0235294117647 , 0.960784313725 )
( 0.0294117647059 , 0.970588235294 )
( 0.0352941176471 , 0.972549019608 )
( 0.0392156862745 , 0.988235294118 )
( 0.0882352941176 , 0.988235294118 )
( 0.164705882353 , 0.988235294118 )
( 0.288235294118 , 0.992156862745 )
( 0.439215686275 , 0.996078431373 )
( 0.621568627451 , 0.998039215686 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.845098039216 )
( 0.00980392156863 , 0.872549019608 )
( 0.00980392156863 , 0.870588235294 )
( 0.0117647058824 , 0.913725490196 )
( 0.0137254901961 , 0.939215686275 )
( 0.0156862745098 , 0.952941176471 )
( 0.0156862745098 , 0.960784313725 )
( 0.0156862745098 , 0.956862745098 )
( 0.0156862745098 , 0.970588235294 )
( 0.0235294117647 , 0.978431372549 )
( 0.0294117647059 , 0.966666666667 )
( 0.0352941176471 , 0.982352941176 )
( 0.0392156862745 , 0.990196078431 )
( 0.0882352941176 , 0.990196078431 )
( 0.164705882353 , 0.998039215686 )
( 0.288235294118 , 0.996078431373 )
( 0.439215686275 , 0.998039215686 )
( 0.621568627451 , 0.996078431373 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.880392156863 )
( 0.00980392156863 , 0.901960784314 )
( 0.00980392156863 , 0.935294117647 )
( 0.0117647058824 , 0.911764705882 )
( 0.0137254901961 , 0.933333333333 )
( 0.0156862745098 , 0.966666666667 )
( 0.0156862745098 , 0.966666666667 )
( 0.0156862745098 , 0.958823529412 )
( 0.0156862745098 , 0.974509803922 )
( 0.0235294117647 , 0.980392156863 )
( 0.0294117647059 , 0.982352941176 )
( 0.0352941176471 , 0.988235294118 )
( 0.0392156862745 , 0.98431372549 )
( 0.0882352941176 , 0.988235294118 )
( 0.164705882353 , 0.994117647059 )
( 0.288235294118 , 0.998039215686 )
( 0.439215686275 , 0.998039215686 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.923529411765 )
( 0.00980392156863 , 0.91568627451 )
( 0.00980392156863 , 0.945098039216 )
( 0.0117647058824 , 0.943137254902 )
( 0.0137254901961 , 0.950980392157 )
( 0.0156862745098 , 0.947058823529 )
( 0.0156862745098 , 0.952941176471 )
( 0.0156862745098 , 0.974509803922 )
( 0.0156862745098 , 0.972549019608 )
( 0.0235294117647 , 0.982352941176 )
( 0.0294117647059 , 0.978431372549 )
( 0.0352941176471 , 0.990196078431 )
( 0.0392156862745 , 0.996078431373 )
( 0.0882352941176 , 0.992156862745 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 0.998039215686 )
( 0.439215686275 , 0.998039215686 )
( 0.621568627451 , 0.998039215686 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.923529411765 )
( 0.00980392156863 , 0.919607843137 )
( 0.00980392156863 , 0.935294117647 )
( 0.0117647058824 , 0.949019607843 )
( 0.0137254901961 , 0.949019607843 )
( 0.0156862745098 , 0.96862745098 )
( 0.0156862745098 , 0.966666666667 )
( 0.0156862745098 , 0.972549019608 )
( 0.0156862745098 , 0.988235294118 )
( 0.0235294117647 , 0.992156862745 )
( 0.0294117647059 , 0.992156862745 )
( 0.0352941176471 , 0.990196078431 )
( 0.0392156862745 , 0.998039215686 )
( 0.0882352941176 , 0.992156862745 )
( 0.164705882353 , 0.994117647059 )
( 0.288235294118 , 0.990196078431 )
( 0.439215686275 , 0.994117647059 )
( 0.621568627451 , 0.996078431373 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.927450980392 )
( 0.00980392156863 , 0.93137254902 )
( 0.00980392156863 , 0.941176470588 )
( 0.0117647058824 , 0.966666666667 )
( 0.0137254901961 , 0.962745098039 )
( 0.0156862745098 , 0.966666666667 )
( 0.0156862745098 , 0.962745098039 )
( 0.0156862745098 , 0.98431372549 )
( 0.0156862745098 , 0.98431372549 )
( 0.0235294117647 , 0.98431372549 )
( 0.0294117647059 , 0.988235294118 )
( 0.0352941176471 , 0.98431372549 )
( 0.0392156862745 , 0.994117647059 )
( 0.0882352941176 , 0.994117647059 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 0.994117647059 )
( 0.439215686275 , 0.998039215686 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.950980392157 )
( 0.00980392156863 , 0.937254901961 )
( 0.00980392156863 , 0.949019607843 )
( 0.0117647058824 , 0.964705882353 )
( 0.0137254901961 , 0.952941176471 )
( 0.0156862745098 , 0.966666666667 )
( 0.0156862745098 , 0.988235294118 )
( 0.0156862745098 , 0.994117647059 )
( 0.0156862745098 , 0.980392156863 )
( 0.0235294117647 , 0.988235294118 )
( 0.0294117647059 , 0.992156862745 )
( 0.0352941176471 , 0.980392156863 )
( 0.0392156862745 , 0.992156862745 )
( 0.0882352941176 , 0.996078431373 )
( 0.164705882353 , 0.992156862745 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 0.996078431373 )
( 0.621568627451 , 0.998039215686 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.954901960784 )
( 0.00980392156863 , 0.949019607843 )
( 0.00980392156863 , 0.958823529412 )
( 0.0117647058824 , 0.962745098039 )
( 0.0137254901961 , 0.956862745098 )
( 0.0156862745098 , 0.974509803922 )
( 0.0156862745098 , 0.980392156863 )
( 0.0156862745098 , 0.970588235294 )
( 0.0156862745098 , 0.982352941176 )
( 0.0235294117647 , 0.990196078431 )
( 0.0294117647059 , 0.994117647059 )
( 0.0352941176471 , 0.982352941176 )
( 0.0392156862745 , 0.990196078431 )
( 0.0882352941176 , 0.988235294118 )
( 0.164705882353 , 0.988235294118 )
( 0.288235294118 , 0.994117647059 )
( 0.439215686275 , 0.998039215686 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.958823529412 )
( 0.00980392156863 , 0.960784313725 )
( 0.00980392156863 , 0.964705882353 )
( 0.0117647058824 , 0.96862745098 )
( 0.0137254901961 , 0.978431372549 )
( 0.0156862745098 , 0.96862745098 )
( 0.0156862745098 , 0.978431372549 )
( 0.0156862745098 , 0.974509803922 )
( 0.0156862745098 , 0.98431372549 )
( 0.0235294117647 , 0.990196078431 )
( 0.0294117647059 , 0.992156862745 )
( 0.0352941176471 , 0.990196078431 )
( 0.0392156862745 , 0.992156862745 )
( 0.0882352941176 , 0.986274509804 )
( 0.164705882353 , 0.994117647059 )
( 0.288235294118 , 0.996078431373 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.970588235294 )
( 0.00980392156863 , 0.966666666667 )
( 0.00980392156863 , 0.960784313725 )
( 0.0117647058824 , 0.966666666667 )
( 0.0137254901961 , 0.982352941176 )
( 0.0156862745098 , 0.98431372549 )
( 0.0156862745098 , 0.96862745098 )
( 0.0156862745098 , 0.988235294118 )
( 0.0156862745098 , 0.994117647059 )
( 0.0235294117647 , 0.992156862745 )
( 0.0294117647059 , 0.990196078431 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 0.998039215686 )
( 0.0882352941176 , 0.996078431373 )
( 0.164705882353 , 0.994117647059 )
( 0.288235294118 , 0.996078431373 )
( 0.439215686275 , 0.992156862745 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.960784313725 )
( 0.00980392156863 , 0.960784313725 )
( 0.00980392156863 , 0.964705882353 )
( 0.0117647058824 , 0.972549019608 )
( 0.0137254901961 , 0.980392156863 )
( 0.0156862745098 , 0.992156862745 )
( 0.0156862745098 , 0.982352941176 )
( 0.0156862745098 , 0.990196078431 )
( 0.0156862745098 , 0.992156862745 )
( 0.0235294117647 , 0.986274509804 )
( 0.0294117647059 , 0.992156862745 )
( 0.0352941176471 , 0.996078431373 )
( 0.0392156862745 , 0.996078431373 )
( 0.0882352941176 , 0.988235294118 )
( 0.164705882353 , 0.998039215686 )
( 0.288235294118 , 0.996078431373 )
( 0.439215686275 , 0.998039215686 )
( 0.621568627451 , 0.998039215686 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.964705882353 )
( 0.00980392156863 , 0.972549019608 )
( 0.00980392156863 , 0.982352941176 )
( 0.0117647058824 , 0.964705882353 )
( 0.0137254901961 , 0.992156862745 )
( 0.0156862745098 , 0.98431372549 )
( 0.0156862745098 , 0.990196078431 )
( 0.0156862745098 , 0.988235294118 )
( 0.0156862745098 , 0.996078431373 )
( 0.0235294117647 , 0.988235294118 )
( 0.0294117647059 , 0.994117647059 )
( 0.0352941176471 , 0.992156862745 )
( 0.0392156862745 , 0.992156862745 )
( 0.0882352941176 , 0.996078431373 )
( 0.164705882353 , 0.998039215686 )
( 0.288235294118 , 0.992156862745 )
( 0.439215686275 , 0.998039215686 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.954901960784 )
( 0.00980392156863 , 0.96862745098 )
( 0.00980392156863 , 0.978431372549 )
( 0.0117647058824 , 0.982352941176 )
( 0.0137254901961 , 0.98431372549 )
( 0.0156862745098 , 0.982352941176 )
( 0.0156862745098 , 0.982352941176 )
( 0.0156862745098 , 0.992156862745 )
( 0.0156862745098 , 0.988235294118 )
( 0.0235294117647 , 0.988235294118 )
( 0.0294117647059 , 0.992156862745 )
( 0.0352941176471 , 0.994117647059 )
( 0.0392156862745 , 0.992156862745 )
( 0.0882352941176 , 0.992156862745 )
( 0.164705882353 , 0.998039215686 )
( 0.288235294118 , 0.998039215686 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 0.998039215686 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.978431372549 )
( 0.00980392156863 , 0.970588235294 )
( 0.00980392156863 , 0.980392156863 )
( 0.0117647058824 , 0.982352941176 )
( 0.0137254901961 , 0.986274509804 )
( 0.0156862745098 , 0.992156862745 )
( 0.0156862745098 , 0.990196078431 )
( 0.0156862745098 , 0.992156862745 )
( 0.0156862745098 , 0.992156862745 )
( 0.0235294117647 , 0.998039215686 )
( 0.0294117647059 , 0.996078431373 )
( 0.0352941176471 , 0.992156862745 )
( 0.0392156862745 , 0.992156862745 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 0.994117647059 )
( 0.288235294118 , 0.996078431373 )
( 0.439215686275 , 0.998039215686 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.952941176471 )
( 0.00980392156863 , 0.96862745098 )
( 0.00980392156863 , 0.976470588235 )
( 0.0117647058824 , 0.986274509804 )
( 0.0137254901961 , 0.982352941176 )
( 0.0156862745098 , 0.98431372549 )
( 0.0156862745098 , 0.988235294118 )
( 0.0156862745098 , 0.982352941176 )
( 0.0156862745098 , 0.986274509804 )
( 0.0235294117647 , 0.994117647059 )
( 0.0294117647059 , 0.992156862745 )
( 0.0352941176471 , 0.988235294118 )
( 0.0392156862745 , 0.988235294118 )
( 0.0882352941176 , 0.990196078431 )
( 0.164705882353 , 0.994117647059 )
( 0.288235294118 , 0.994117647059 )
( 0.439215686275 , 0.996078431373 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.96862745098 )
( 0.00980392156863 , 0.972549019608 )
( 0.00980392156863 , 0.970588235294 )
( 0.0117647058824 , 0.990196078431 )
( 0.0137254901961 , 0.980392156863 )
( 0.0156862745098 , 0.990196078431 )
( 0.0156862745098 , 0.990196078431 )
( 0.0156862745098 , 0.992156862745 )
( 0.0156862745098 , 0.992156862745 )
( 0.0235294117647 , 0.994117647059 )
( 0.0294117647059 , 0.998039215686 )
( 0.0352941176471 , 0.986274509804 )
( 0.0392156862745 , 0.992156862745 )
( 0.0882352941176 , 0.986274509804 )
( 0.164705882353 , 0.996078431373 )
( 0.288235294118 , 0.998039215686 )
( 0.439215686275 , 0.998039215686 )
( 0.621568627451 , 0.998039215686 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.00980392156863 )
( 0.00980392156863 , 0.00980392156863 )
( 0.00980392156863 , 0.00980392156863 )
( 0.0117647058824 , 0.00980392156863 )
( 0.0137254901961 , 0.0117647058824 )
( 0.0156862745098 , 0.0117647058824 )
( 0.0156862745098 , 0.0137254901961 )
( 0.0156862745098 , 0.0156862745098 )
( 0.0156862745098 , 0.021568627451 )
( 0.0235294117647 , 0.0313725490196 )
( 0.0294117647059 , 0.0549019607843 )
( 0.0352941176471 , 0.0941176470588 )
( 0.0392156862745 , 0.158823529412 )
( 0.0882352941176 , 0.239215686275 )
( 0.164705882353 , 0.378431372549 )
( 0.288235294118 , 0.523529411765 )
( 0.439215686275 , 0.666666666667 )
( 0.621568627451 , 0.801960784314 )
( 0.81568627451 , 0.921568627451 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.00980392156863 )
( 0.00980392156863 , 0.00980392156863 )
( 0.00980392156863 , 0.00980392156863 )
( 0.0117647058824 , 0.00980392156863 )
( 0.0137254901961 , 0.0117647058824 )
( 0.0156862745098 , 0.0117647058824 )
( 0.0156862745098 , 0.0137254901961 )
( 0.0156862745098 , 0.0156862745098 )
( 0.0156862745098 , 0.021568627451 )
( 0.0235294117647 , 0.0313725490196 )
( 0.0294117647059 , 0.0549019607843 )
( 0.0352941176471 , 0.0941176470588 )
( 0.0392156862745 , 0.158823529412 )
( 0.0882352941176 , 0.239215686275 )
( 0.164705882353 , 0.378431372549 )
( 0.288235294118 , 0.523529411765 )
( 0.439215686275 , 0.666666666667 )
( 0.621568627451 , 0.801960784314 )
( 0.81568627451 , 0.921568627451 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.00980392156863 )
( 0.00980392156863 , 0.00980392156863 )
( 0.00980392156863 , 0.00980392156863 )
( 0.0117647058824 , 0.00980392156863 )
( 0.0137254901961 , 0.0117647058824 )
( 0.0156862745098 , 0.0117647058824 )
( 0.0156862745098 , 0.0137254901961 )
( 0.0156862745098 , 0.0156862745098 )
( 0.0156862745098 , 0.021568627451 )
( 0.0235294117647 , 0.0313725490196 )
( 0.0294117647059 , 0.0549019607843 )
( 0.0352941176471 , 0.0941176470588 )
( 0.0392156862745 , 0.158823529412 )
( 0.0882352941176 , 0.239215686275 )
( 0.164705882353 , 0.378431372549 )
( 0.288235294118 , 0.523529411765 )
( 0.439215686275 , 0.666666666667 )
( 0.621568627451 , 0.801960784314 )
( 0.81568627451 , 0.921568627451 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.00980392156863 )
( 0.00980392156863 , 0.00980392156863 )
( 0.00980392156863 , 0.00980392156863 )
( 0.0117647058824 , 0.00980392156863 )
( 0.0137254901961 , 0.0117647058824 )
( 0.0156862745098 , 0.0117647058824 )
( 0.0156862745098 , 0.0137254901961 )
( 0.0156862745098 , 0.0156862745098 )
( 0.0156862745098 , 0.021568627451 )
( 0.0235294117647 , 0.0313725490196 )
( 0.0294117647059 , 0.0549019607843 )
( 0.0352941176471 , 0.0941176470588 )
( 0.0392156862745 , 0.158823529412 )
( 0.0882352941176 , 0.239215686275 )
( 0.164705882353 , 0.378431372549 )
( 0.288235294118 , 0.523529411765 )
( 0.439215686275 , 0.666666666667 )
( 0.621568627451 , 0.801960784314 )
( 0.81568627451 , 0.921568627451 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.00980392156863 )
( 0.00980392156863 , 0.00980392156863 )
( 0.00980392156863 , 0.00980392156863 )
( 0.0117647058824 , 0.00980392156863 )
( 0.0137254901961 , 0.0117647058824 )
( 0.0156862745098 , 0.0117647058824 )
( 0.0156862745098 , 0.0137254901961 )
( 0.0156862745098 , 0.0156862745098 )
( 0.0156862745098 , 0.021568627451 )
( 0.0235294117647 , 0.0313725490196 )
( 0.0294117647059 , 0.0549019607843 )
( 0.0352941176471 , 0.0941176470588 )
( 0.0392156862745 , 0.158823529412 )
( 0.0882352941176 , 0.239215686275 )
( 0.164705882353 , 0.378431372549 )
( 0.288235294118 , 0.523529411765 )
( 0.439215686275 , 0.666666666667 )
( 0.621568627451 , 0.801960784314 )
( 0.81568627451 , 0.921568627451 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.00980392156863 )
( 0.00980392156863 , 0.00980392156863 )
( 0.00980392156863 , 0.00980392156863 )
( 0.0117647058824 , 0.00980392156863 )
( 0.0137254901961 , 0.0117647058824 )
( 0.0156862745098 , 0.0117647058824 )
( 0.0156862745098 , 0.0137254901961 )
( 0.0156862745098 , 0.0156862745098 )
( 0.0156862745098 , 0.021568627451 )
( 0.0235294117647 , 0.0313725490196 )
( 0.0294117647059 , 0.0549019607843 )
( 0.0352941176471 , 0.0941176470588 )
( 0.0392156862745 , 0.158823529412 )
( 0.0882352941176 , 0.239215686275 )
( 0.164705882353 , 0.378431372549 )
( 0.288235294118 , 0.523529411765 )
( 0.439215686275 , 0.666666666667 )
( 0.621568627451 , 0.801960784314 )
( 0.81568627451 , 0.921568627451 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.00980392156863 )
( 0.00980392156863 , 0.00980392156863 )
( 0.00980392156863 , 0.00980392156863 )
( 0.0117647058824 , 0.00980392156863 )
( 0.0137254901961 , 0.0117647058824 )
( 0.0156862745098 , 0.0117647058824 )
( 0.0156862745098 , 0.0137254901961 )
( 0.0156862745098 , 0.0156862745098 )
( 0.0156862745098 , 0.021568627451 )
( 0.0235294117647 , 0.0313725490196 )
( 0.0294117647059 , 0.0549019607843 )
( 0.0352941176471 , 0.0941176470588 )
( 0.0392156862745 , 0.158823529412 )
( 0.0882352941176 , 0.239215686275 )
( 0.164705882353 , 0.378431372549 )
( 0.288235294118 , 0.523529411765 )
( 0.439215686275 , 0.666666666667 )
( 0.621568627451 , 0.801960784314 )
( 0.81568627451 , 0.921568627451 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.00980392156863 )
( 0.00980392156863 , 0.00980392156863 )
( 0.00980392156863 , 0.00980392156863 )
( 0.0117647058824 , 0.00980392156863 )
( 0.0137254901961 , 0.0117647058824 )
( 0.0156862745098 , 0.0117647058824 )
( 0.0156862745098 , 0.0137254901961 )
( 0.0156862745098 , 0.0156862745098 )
( 0.0156862745098 , 0.021568627451 )
( 0.0235294117647 , 0.0313725490196 )
( 0.0294117647059 , 0.0549019607843 )
( 0.0352941176471 , 0.0941176470588 )
( 0.0392156862745 , 0.158823529412 )
( 0.0882352941176 , 0.239215686275 )
( 0.164705882353 , 0.378431372549 )
( 0.288235294118 , 0.523529411765 )
( 0.439215686275 , 0.666666666667 )
( 0.621568627451 , 0.801960784314 )
( 0.81568627451 , 0.921568627451 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.00980392156863 )
( 0.00980392156863 , 0.00980392156863 )
( 0.00980392156863 , 0.00980392156863 )
( 0.0117647058824 , 0.00980392156863 )
( 0.0137254901961 , 0.0117647058824 )
( 0.0156862745098 , 0.0117647058824 )
( 0.0156862745098 , 0.0137254901961 )
( 0.0156862745098 , 0.0156862745098 )
( 0.0156862745098 , 0.021568627451 )
( 0.0235294117647 , 0.0313725490196 )
( 0.0294117647059 , 0.0549019607843 )
( 0.0352941176471 , 0.0941176470588 )
( 0.0392156862745 , 0.158823529412 )
( 0.0882352941176 , 0.239215686275 )
( 0.164705882353 , 0.378431372549 )
( 0.288235294118 , 0.523529411765 )
( 0.439215686275 , 0.666666666667 )
( 0.621568627451 , 0.801960784314 )
( 0.81568627451 , 0.921568627451 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.00980392156863 , 0.00980392156863 )
( 0.00980392156863 , 0.00980392156863 )
( 0.00980392156863 , 0.00980392156863 )
( 0.0117647058824 , 0.00980392156863 )
( 0.0137254901961 , 0.0117647058824 )
( 0.0156862745098 , 0.0117647058824 )
( 0.0156862745098 , 0.0137254901961 )
( 0.0156862745098 , 0.0156862745098 )
( 0.0156862745098 , 0.021568627451 )
( 0.0235294117647 , 0.0313725490196 )
( 0.0294117647059 , 0.0549019607843 )
( 0.0352941176471 , 0.0941176470588 )
( 0.0392156862745 , 0.158823529412 )
( 0.0882352941176 , 0.239215686275 )
( 0.164705882353 , 0.378431372549 )
( 0.288235294118 , 0.523529411765 )
( 0.439215686275 , 0.666666666667 )
( 0.621568627451 , 0.801960784314 )
( 0.81568627451 , 0.921568627451 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.00980392156863 , 1.0 )
( 0.0117647058824 , 1.0 )
( 0.0137254901961 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0156862745098 , 1.0 )
( 0.0235294117647 , 1.0 )
( 0.0294117647059 , 1.0 )
( 0.0352941176471 , 1.0 )
( 0.0392156862745 , 1.0 )
( 0.0882352941176 , 1.0 )
( 0.164705882353 , 1.0 )
( 0.288235294118 , 1.0 )
( 0.439215686275 , 1.0 )
( 0.621568627451 , 1.0 )
( 0.81568627451 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=2,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.189300411523 )
( 0.00617283950617 , 0.205761316872 )
( 0.00617283950617 , 0.234567901235 )
( 0.00617283950617 , 0.296296296296 )
( 0.00617283950617 , 0.32304526749 )
( 0.0082304526749 , 0.37037037037 )
( 0.0082304526749 , 0.343621399177 )
( 0.0082304526749 , 0.376543209877 )
( 0.0123456790123 , 0.425925925926 )
( 0.0144032921811 , 0.395061728395 )
( 0.0185185185185 , 0.395061728395 )
( 0.0349794238683 , 0.438271604938 )
( 0.059670781893 , 0.475308641975 )
( 0.11316872428 , 0.522633744856 )
( 0.213991769547 , 0.534979423868 )
( 0.358024691358 , 0.674897119342 )
( 0.522633744856 , 0.775720164609 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.281893004115 )
( 0.00617283950617 , 0.288065843621 )
( 0.00617283950617 , 0.331275720165 )
( 0.00617283950617 , 0.33950617284 )
( 0.00617283950617 , 0.327160493827 )
( 0.0082304526749 , 0.390946502058 )
( 0.0082304526749 , 0.393004115226 )
( 0.0082304526749 , 0.41975308642 )
( 0.0123456790123 , 0.465020576132 )
( 0.0144032921811 , 0.411522633745 )
( 0.0185185185185 , 0.395061728395 )
( 0.0349794238683 , 0.460905349794 )
( 0.059670781893 , 0.450617283951 )
( 0.11316872428 , 0.541152263374 )
( 0.213991769547 , 0.584362139918 )
( 0.358024691358 , 0.641975308642 )
( 0.522633744856 , 0.740740740741 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.283950617284 )
( 0.00617283950617 , 0.343621399177 )
( 0.00617283950617 , 0.364197530864 )
( 0.00617283950617 , 0.349794238683 )
( 0.00617283950617 , 0.38683127572 )
( 0.0082304526749 , 0.372427983539 )
( 0.0082304526749 , 0.38683127572 )
( 0.0082304526749 , 0.393004115226 )
( 0.0123456790123 , 0.421810699588 )
( 0.0144032921811 , 0.405349794239 )
( 0.0185185185185 , 0.407407407407 )
( 0.0349794238683 , 0.469135802469 )
( 0.059670781893 , 0.440329218107 )
( 0.11316872428 , 0.524691358025 )
( 0.213991769547 , 0.5329218107 )
( 0.358024691358 , 0.62962962963 )
( 0.522633744856 , 0.738683127572 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.374485596708 )
( 0.00617283950617 , 0.37037037037 )
( 0.00617283950617 , 0.388888888889 )
( 0.00617283950617 , 0.384773662551 )
( 0.00617283950617 , 0.382716049383 )
( 0.0082304526749 , 0.376543209877 )
( 0.0082304526749 , 0.417695473251 )
( 0.0082304526749 , 0.417695473251 )
( 0.0123456790123 , 0.413580246914 )
( 0.0144032921811 , 0.390946502058 )
( 0.0185185185185 , 0.427983539095 )
( 0.0349794238683 , 0.469135802469 )
( 0.059670781893 , 0.526748971193 )
( 0.11316872428 , 0.489711934156 )
( 0.213991769547 , 0.522633744856 )
( 0.358024691358 , 0.631687242798 )
( 0.522633744856 , 0.742798353909 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.351851851852 )
( 0.00617283950617 , 0.376543209877 )
( 0.00617283950617 , 0.423868312757 )
( 0.00617283950617 , 0.417695473251 )
( 0.00617283950617 , 0.38683127572 )
( 0.0082304526749 , 0.372427983539 )
( 0.0082304526749 , 0.405349794239 )
( 0.0082304526749 , 0.456790123457 )
( 0.0123456790123 , 0.427983539095 )
( 0.0144032921811 , 0.411522633745 )
( 0.0185185185185 , 0.430041152263 )
( 0.0349794238683 , 0.448559670782 )
( 0.059670781893 , 0.450617283951 )
( 0.11316872428 , 0.526748971193 )
( 0.213991769547 , 0.582304526749 )
( 0.358024691358 , 0.654320987654 )
( 0.522633744856 , 0.748971193416 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.380658436214 )
( 0.00617283950617 , 0.364197530864 )
( 0.00617283950617 , 0.438271604938 )
( 0.00617283950617 , 0.393004115226 )
( 0.00617283950617 , 0.41975308642 )
( 0.0082304526749 , 0.37037037037 )
( 0.0082304526749 , 0.413580246914 )
( 0.0082304526749 , 0.399176954733 )
( 0.0123456790123 , 0.37037037037 )
( 0.0144032921811 , 0.473251028807 )
( 0.0185185185185 , 0.448559670782 )
( 0.0349794238683 , 0.444444444444 )
( 0.059670781893 , 0.473251028807 )
( 0.11316872428 , 0.541152263374 )
( 0.213991769547 , 0.567901234568 )
( 0.358024691358 , 0.650205761317 )
( 0.522633744856 , 0.761316872428 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.397119341564 )
( 0.00617283950617 , 0.425925925926 )
( 0.00617283950617 , 0.368312757202 )
( 0.00617283950617 , 0.380658436214 )
( 0.00617283950617 , 0.409465020576 )
( 0.0082304526749 , 0.438271604938 )
( 0.0082304526749 , 0.413580246914 )
( 0.0082304526749 , 0.430041152263 )
( 0.0123456790123 , 0.43621399177 )
( 0.0144032921811 , 0.471193415638 )
( 0.0185185185185 , 0.487654320988 )
( 0.0349794238683 , 0.409465020576 )
( 0.059670781893 , 0.471193415638 )
( 0.11316872428 , 0.539094650206 )
( 0.213991769547 , 0.58024691358 )
( 0.358024691358 , 0.670781893004 )
( 0.522633744856 , 0.751028806584 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.360082304527 )
( 0.00617283950617 , 0.399176954733 )
( 0.00617283950617 , 0.407407407407 )
( 0.00617283950617 , 0.38683127572 )
( 0.00617283950617 , 0.440329218107 )
( 0.0082304526749 , 0.444444444444 )
( 0.0082304526749 , 0.432098765432 )
( 0.0082304526749 , 0.458847736626 )
( 0.0123456790123 , 0.413580246914 )
( 0.0144032921811 , 0.413580246914 )
( 0.0185185185185 , 0.413580246914 )
( 0.0349794238683 , 0.444444444444 )
( 0.059670781893 , 0.48353909465 )
( 0.11316872428 , 0.514403292181 )
( 0.213991769547 , 0.565843621399 )
( 0.358024691358 , 0.631687242798 )
( 0.522633744856 , 0.728395061728 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.393004115226 )
( 0.00617283950617 , 0.409465020576 )
( 0.00617283950617 , 0.399176954733 )
( 0.00617283950617 , 0.390946502058 )
( 0.00617283950617 , 0.440329218107 )
( 0.0082304526749 , 0.380658436214 )
( 0.0082304526749 , 0.395061728395 )
( 0.0082304526749 , 0.444444444444 )
( 0.0123456790123 , 0.469135802469 )
( 0.0144032921811 , 0.427983539095 )
( 0.0185185185185 , 0.401234567901 )
( 0.0349794238683 , 0.452674897119 )
( 0.059670781893 , 0.481481481481 )
( 0.11316872428 , 0.537037037037 )
( 0.213991769547 , 0.553497942387 )
( 0.358024691358 , 0.641975308642 )
( 0.522633744856 , 0.765432098765 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.423868312757 )
( 0.00617283950617 , 0.405349794239 )
( 0.00617283950617 , 0.40329218107 )
( 0.00617283950617 , 0.438271604938 )
( 0.00617283950617 , 0.399176954733 )
( 0.0082304526749 , 0.423868312757 )
( 0.0082304526749 , 0.413580246914 )
( 0.0082304526749 , 0.409465020576 )
( 0.0123456790123 , 0.380658436214 )
( 0.0144032921811 , 0.411522633745 )
( 0.0185185185185 , 0.432098765432 )
( 0.0349794238683 , 0.442386831276 )
( 0.059670781893 , 0.508230452675 )
( 0.11316872428 , 0.477366255144 )
( 0.213991769547 , 0.569958847737 )
( 0.358024691358 , 0.670781893004 )
( 0.522633744856 , 0.763374485597 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.465020576132 )
( 0.00617283950617 , 0.415637860082 )
( 0.00617283950617 , 0.434156378601 )
( 0.00617283950617 , 0.442386831276 )
( 0.00617283950617 , 0.409465020576 )
( 0.0082304526749 , 0.432098765432 )
( 0.0082304526749 , 0.432098765432 )
( 0.0082304526749 , 0.417695473251 )
( 0.0123456790123 , 0.423868312757 )
( 0.0144032921811 , 0.41975308642 )
( 0.0185185185185 , 0.485596707819 )
( 0.0349794238683 , 0.43621399177 )
( 0.059670781893 , 0.485596707819 )
( 0.11316872428 , 0.530864197531 )
( 0.213991769547 , 0.600823045267 )
( 0.358024691358 , 0.685185185185 )
( 0.522633744856 , 0.72633744856 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.378600823045 )
( 0.00617283950617 , 0.397119341564 )
( 0.00617283950617 , 0.395061728395 )
( 0.00617283950617 , 0.427983539095 )
( 0.00617283950617 , 0.43621399177 )
( 0.0082304526749 , 0.397119341564 )
( 0.0082304526749 , 0.409465020576 )
( 0.0082304526749 , 0.407407407407 )
( 0.0123456790123 , 0.434156378601 )
( 0.0144032921811 , 0.460905349794 )
( 0.0185185185185 , 0.423868312757 )
( 0.0349794238683 , 0.475308641975 )
( 0.059670781893 , 0.481481481481 )
( 0.11316872428 , 0.522633744856 )
( 0.213991769547 , 0.574074074074 )
( 0.358024691358 , 0.644032921811 )
( 0.522633744856 , 0.77366255144 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.405349794239 )
( 0.00617283950617 , 0.40329218107 )
( 0.00617283950617 , 0.450617283951 )
( 0.00617283950617 , 0.481481481481 )
( 0.00617283950617 , 0.421810699588 )
( 0.0082304526749 , 0.444444444444 )
( 0.0082304526749 , 0.413580246914 )
( 0.0082304526749 , 0.432098765432 )
( 0.0123456790123 , 0.462962962963 )
( 0.0144032921811 , 0.444444444444 )
( 0.0185185185185 , 0.460905349794 )
( 0.0349794238683 , 0.456790123457 )
( 0.059670781893 , 0.4670781893 )
( 0.11316872428 , 0.524691358025 )
( 0.213991769547 , 0.557613168724 )
( 0.358024691358 , 0.641975308642 )
( 0.522633744856 , 0.738683127572 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.421810699588 )
( 0.00617283950617 , 0.438271604938 )
( 0.00617283950617 , 0.372427983539 )
( 0.00617283950617 , 0.432098765432 )
( 0.00617283950617 , 0.458847736626 )
( 0.0082304526749 , 0.409465020576 )
( 0.0082304526749 , 0.440329218107 )
( 0.0082304526749 , 0.384773662551 )
( 0.0123456790123 , 0.442386831276 )
( 0.0144032921811 , 0.425925925926 )
( 0.0185185185185 , 0.454732510288 )
( 0.0349794238683 , 0.448559670782 )
( 0.059670781893 , 0.4670781893 )
( 0.11316872428 , 0.526748971193 )
( 0.213991769547 , 0.539094650206 )
( 0.358024691358 , 0.631687242798 )
( 0.522633744856 , 0.755144032922 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.413580246914 )
( 0.00617283950617 , 0.452674897119 )
( 0.00617283950617 , 0.421810699588 )
( 0.00617283950617 , 0.43621399177 )
( 0.00617283950617 , 0.462962962963 )
( 0.0082304526749 , 0.456790123457 )
( 0.0082304526749 , 0.448559670782 )
( 0.0082304526749 , 0.442386831276 )
( 0.0123456790123 , 0.434156378601 )
( 0.0144032921811 , 0.438271604938 )
( 0.0185185185185 , 0.448559670782 )
( 0.0349794238683 , 0.434156378601 )
( 0.059670781893 , 0.4670781893 )
( 0.11316872428 , 0.524691358025 )
( 0.213991769547 , 0.611111111111 )
( 0.358024691358 , 0.650205761317 )
( 0.522633744856 , 0.763374485597 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.401234567901 )
( 0.00617283950617 , 0.427983539095 )
( 0.00617283950617 , 0.440329218107 )
( 0.00617283950617 , 0.427983539095 )
( 0.00617283950617 , 0.417695473251 )
( 0.0082304526749 , 0.411522633745 )
( 0.0082304526749 , 0.427983539095 )
( 0.0082304526749 , 0.417695473251 )
( 0.0123456790123 , 0.454732510288 )
( 0.0144032921811 , 0.471193415638 )
( 0.0185185185185 , 0.481481481481 )
( 0.0349794238683 , 0.462962962963 )
( 0.059670781893 , 0.442386831276 )
( 0.11316872428 , 0.545267489712 )
( 0.213991769547 , 0.574074074074 )
( 0.358024691358 , 0.662551440329 )
( 0.522633744856 , 0.753086419753 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.388888888889 )
( 0.00617283950617 , 0.40329218107 )
( 0.00617283950617 , 0.469135802469 )
( 0.00617283950617 , 0.413580246914 )
( 0.00617283950617 , 0.413580246914 )
( 0.0082304526749 , 0.432098765432 )
( 0.0082304526749 , 0.407407407407 )
( 0.0082304526749 , 0.434156378601 )
( 0.0123456790123 , 0.460905349794 )
( 0.0144032921811 , 0.4670781893 )
( 0.0185185185185 , 0.469135802469 )
( 0.0349794238683 , 0.430041152263 )
( 0.059670781893 , 0.506172839506 )
( 0.11316872428 , 0.51646090535 )
( 0.213991769547 , 0.582304526749 )
( 0.358024691358 , 0.615226337449 )
( 0.522633744856 , 0.763374485597 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.405349794239 )
( 0.00617283950617 , 0.448559670782 )
( 0.00617283950617 , 0.411522633745 )
( 0.00617283950617 , 0.430041152263 )
( 0.00617283950617 , 0.423868312757 )
( 0.0082304526749 , 0.43621399177 )
( 0.0082304526749 , 0.458847736626 )
( 0.0082304526749 , 0.471193415638 )
( 0.0123456790123 , 0.40329218107 )
( 0.0144032921811 , 0.452674897119 )
( 0.0185185185185 , 0.518518518519 )
( 0.0349794238683 , 0.497942386831 )
( 0.059670781893 , 0.452674897119 )
( 0.11316872428 , 0.561728395062 )
( 0.213991769547 , 0.58024691358 )
( 0.358024691358 , 0.641975308642 )
( 0.522633744856 , 0.738683127572 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.41975308642 )
( 0.00617283950617 , 0.448559670782 )
( 0.00617283950617 , 0.434156378601 )
( 0.00617283950617 , 0.506172839506 )
( 0.00617283950617 , 0.440329218107 )
( 0.0082304526749 , 0.454732510288 )
( 0.0082304526749 , 0.454732510288 )
( 0.0082304526749 , 0.430041152263 )
( 0.0123456790123 , 0.448559670782 )
( 0.0144032921811 , 0.423868312757 )
( 0.0185185185185 , 0.434156378601 )
( 0.0349794238683 , 0.469135802469 )
( 0.059670781893 , 0.502057613169 )
( 0.11316872428 , 0.510288065844 )
( 0.213991769547 , 0.569958847737 )
( 0.358024691358 , 0.656378600823 )
( 0.522633744856 , 0.744855967078 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.446502057613 )
( 0.00617283950617 , 0.427983539095 )
( 0.00617283950617 , 0.456790123457 )
( 0.00617283950617 , 0.415637860082 )
( 0.00617283950617 , 0.440329218107 )
( 0.0082304526749 , 0.452674897119 )
( 0.0082304526749 , 0.497942386831 )
( 0.0082304526749 , 0.40329218107 )
( 0.0123456790123 , 0.43621399177 )
( 0.0144032921811 , 0.462962962963 )
( 0.0185185185185 , 0.448559670782 )
( 0.0349794238683 , 0.469135802469 )
( 0.059670781893 , 0.493827160494 )
( 0.11316872428 , 0.549382716049 )
( 0.213991769547 , 0.559670781893 )
( 0.358024691358 , 0.652263374486 )
( 0.522633744856 , 0.72633744856 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.43621399177 )
( 0.00617283950617 , 0.440329218107 )
( 0.00617283950617 , 0.415637860082 )
( 0.00617283950617 , 0.452674897119 )
( 0.00617283950617 , 0.444444444444 )
( 0.0082304526749 , 0.427983539095 )
( 0.0082304526749 , 0.446502057613 )
( 0.0082304526749 , 0.425925925926 )
( 0.0123456790123 , 0.425925925926 )
( 0.0144032921811 , 0.462962962963 )
( 0.0185185185185 , 0.43621399177 )
( 0.0349794238683 , 0.487654320988 )
( 0.059670781893 , 0.48353909465 )
( 0.11316872428 , 0.524691358025 )
( 0.213991769547 , 0.586419753086 )
( 0.358024691358 , 0.662551440329 )
( 0.522633744856 , 0.751028806584 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.0102880658436 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0102880658436 )
( 0.00617283950617 , 0.0185185185185 )
( 0.00617283950617 , 0.0185185185185 )
( 0.0082304526749 , 0.0329218106996 )
( 0.0082304526749 , 0.0452674897119 )
( 0.0082304526749 , 0.059670781893 )
( 0.0123456790123 , 0.104938271605 )
( 0.0144032921811 , 0.12962962963 )
( 0.0185185185185 , 0.181069958848 )
( 0.0349794238683 , 0.19341563786 )
( 0.059670781893 , 0.294238683128 )
( 0.11316872428 , 0.43621399177 )
( 0.213991769547 , 0.528806584362 )
( 0.358024691358 , 0.623456790123 )
( 0.522633744856 , 0.755144032922 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.0144032921811 )
( 0.00617283950617 , 0.0205761316872 )
( 0.00617283950617 , 0.0185185185185 )
( 0.00617283950617 , 0.0349794238683 )
( 0.00617283950617 , 0.0308641975309 )
( 0.0082304526749 , 0.0432098765432 )
( 0.0082304526749 , 0.0534979423868 )
( 0.0082304526749 , 0.0761316872428 )
( 0.0123456790123 , 0.123456790123 )
( 0.0144032921811 , 0.146090534979 )
( 0.0185185185185 , 0.205761316872 )
( 0.0349794238683 , 0.271604938272 )
( 0.059670781893 , 0.362139917695 )
( 0.11316872428 , 0.471193415638 )
( 0.213991769547 , 0.553497942387 )
( 0.358024691358 , 0.67695473251 )
( 0.522633744856 , 0.769547325103 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.0164609053498 )
( 0.00617283950617 , 0.0246913580247 )
( 0.00617283950617 , 0.0185185185185 )
( 0.00617283950617 , 0.0390946502058 )
( 0.00617283950617 , 0.0473251028807 )
( 0.0082304526749 , 0.0555555555556 )
( 0.0082304526749 , 0.0905349794239 )
( 0.0082304526749 , 0.115226337449 )
( 0.0123456790123 , 0.137860082305 )
( 0.0144032921811 , 0.205761316872 )
( 0.0185185185185 , 0.228395061728 )
( 0.0349794238683 , 0.318930041152 )
( 0.059670781893 , 0.421810699588 )
( 0.11316872428 , 0.479423868313 )
( 0.213991769547 , 0.598765432099 )
( 0.358024691358 , 0.699588477366 )
( 0.522633744856 , 0.808641975309 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.0205761316872 )
( 0.00617283950617 , 0.022633744856 )
( 0.00617283950617 , 0.0267489711934 )
( 0.00617283950617 , 0.0452674897119 )
( 0.00617283950617 , 0.059670781893 )
( 0.0082304526749 , 0.082304526749 )
( 0.0082304526749 , 0.115226337449 )
( 0.0082304526749 , 0.158436213992 )
( 0.0123456790123 , 0.191358024691 )
( 0.0144032921811 , 0.246913580247 )
( 0.0185185185185 , 0.288065843621 )
( 0.0349794238683 , 0.368312757202 )
( 0.059670781893 , 0.440329218107 )
( 0.11316872428 , 0.559670781893 )
( 0.213991769547 , 0.617283950617 )
( 0.358024691358 , 0.736625514403 )
( 0.522633744856 , 0.808641975309 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.0288065843621 )
( 0.00617283950617 , 0.0246913580247 )
( 0.00617283950617 , 0.0761316872428 )
( 0.00617283950617 , 0.0679012345679 )
( 0.00617283950617 , 0.0781893004115 )
( 0.0082304526749 , 0.0925925925926 )
( 0.0082304526749 , 0.146090534979 )
( 0.0082304526749 , 0.156378600823 )
( 0.0123456790123 , 0.222222222222 )
( 0.0144032921811 , 0.267489711934 )
( 0.0185185185185 , 0.341563786008 )
( 0.0349794238683 , 0.41975308642 )
( 0.059670781893 , 0.51646090535 )
( 0.11316872428 , 0.551440329218 )
( 0.213991769547 , 0.66049382716 )
( 0.358024691358 , 0.740740740741 )
( 0.522633744856 , 0.818930041152 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.0308641975309 )
( 0.00617283950617 , 0.0514403292181 )
( 0.00617283950617 , 0.0679012345679 )
( 0.00617283950617 , 0.09670781893 )
( 0.00617283950617 , 0.12962962963 )
( 0.0082304526749 , 0.16049382716 )
( 0.0082304526749 , 0.185185185185 )
( 0.0082304526749 , 0.224279835391 )
( 0.0123456790123 , 0.242798353909 )
( 0.0144032921811 , 0.32304526749 )
( 0.0185185185185 , 0.401234567901 )
( 0.0349794238683 , 0.4670781893 )
( 0.059670781893 , 0.553497942387 )
( 0.11316872428 , 0.602880658436 )
( 0.213991769547 , 0.685185185185 )
( 0.358024691358 , 0.753086419753 )
( 0.522633744856 , 0.831275720165 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.0452674897119 )
( 0.00617283950617 , 0.0761316872428 )
( 0.00617283950617 , 0.0905349794239 )
( 0.00617283950617 , 0.100823045267 )
( 0.00617283950617 , 0.141975308642 )
( 0.0082304526749 , 0.207818930041 )
( 0.0082304526749 , 0.199588477366 )
( 0.0082304526749 , 0.251028806584 )
( 0.0123456790123 , 0.296296296296 )
( 0.0144032921811 , 0.360082304527 )
( 0.0185185185185 , 0.407407407407 )
( 0.0349794238683 , 0.510288065844 )
( 0.059670781893 , 0.545267489712 )
( 0.11316872428 , 0.631687242798 )
( 0.213991769547 , 0.689300411523 )
( 0.358024691358 , 0.761316872428 )
( 0.522633744856 , 0.87037037037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.082304526749 )
( 0.00617283950617 , 0.0987654320988 )
( 0.00617283950617 , 0.115226337449 )
( 0.00617283950617 , 0.139917695473 )
( 0.00617283950617 , 0.164609053498 )
( 0.0082304526749 , 0.207818930041 )
( 0.0082304526749 , 0.277777777778 )
( 0.0082304526749 , 0.327160493827 )
( 0.0123456790123 , 0.353909465021 )
( 0.0144032921811 , 0.401234567901 )
( 0.0185185185185 , 0.43621399177 )
( 0.0349794238683 , 0.528806584362 )
( 0.059670781893 , 0.565843621399 )
( 0.11316872428 , 0.650205761317 )
( 0.213991769547 , 0.69341563786 )
( 0.358024691358 , 0.775720164609 )
( 0.522633744856 , 0.884773662551 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.0987654320988 )
( 0.00617283950617 , 0.135802469136 )
( 0.00617283950617 , 0.131687242798 )
( 0.00617283950617 , 0.174897119342 )
( 0.00617283950617 , 0.205761316872 )
( 0.0082304526749 , 0.242798353909 )
( 0.0082304526749 , 0.269547325103 )
( 0.0082304526749 , 0.316872427984 )
( 0.0123456790123 , 0.33950617284 )
( 0.0144032921811 , 0.415637860082 )
( 0.0185185185185 , 0.481481481481 )
( 0.0349794238683 , 0.551440329218 )
( 0.059670781893 , 0.617283950617 )
( 0.11316872428 , 0.668724279835 )
( 0.213991769547 , 0.722222222222 )
( 0.358024691358 , 0.798353909465 )
( 0.522633744856 , 0.874485596708 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.09670781893 )
( 0.00617283950617 , 0.158436213992 )
( 0.00617283950617 , 0.199588477366 )
( 0.00617283950617 , 0.189300411523 )
( 0.00617283950617 , 0.228395061728 )
( 0.0082304526749 , 0.292181069959 )
( 0.0082304526749 , 0.333333333333 )
( 0.0082304526749 , 0.374485596708 )
( 0.0123456790123 , 0.427983539095 )
( 0.0144032921811 , 0.475308641975 )
( 0.0185185185185 , 0.555555555556 )
( 0.0349794238683 , 0.567901234568 )
( 0.059670781893 , 0.635802469136 )
( 0.11316872428 , 0.699588477366 )
( 0.213991769547 , 0.701646090535 )
( 0.358024691358 , 0.825102880658 )
( 0.522633744856 , 0.87037037037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.133744855967 )
( 0.00617283950617 , 0.191358024691 )
( 0.00617283950617 , 0.203703703704 )
( 0.00617283950617 , 0.205761316872 )
( 0.00617283950617 , 0.325102880658 )
( 0.0082304526749 , 0.302469135802 )
( 0.0082304526749 , 0.366255144033 )
( 0.0082304526749 , 0.393004115226 )
( 0.0123456790123 , 0.462962962963 )
( 0.0144032921811 , 0.458847736626 )
( 0.0185185185185 , 0.528806584362 )
( 0.0349794238683 , 0.561728395062 )
( 0.059670781893 , 0.683127572016 )
( 0.11316872428 , 0.668724279835 )
( 0.213991769547 , 0.734567901235 )
( 0.358024691358 , 0.818930041152 )
( 0.522633744856 , 0.888888888889 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.168724279835 )
( 0.00617283950617 , 0.222222222222 )
( 0.00617283950617 , 0.224279835391 )
( 0.00617283950617 , 0.286008230453 )
( 0.00617283950617 , 0.33950617284 )
( 0.0082304526749 , 0.337448559671 )
( 0.0082304526749 , 0.384773662551 )
( 0.0082304526749 , 0.452674897119 )
( 0.0123456790123 , 0.450617283951 )
( 0.0144032921811 , 0.514403292181 )
( 0.0185185185185 , 0.539094650206 )
( 0.0349794238683 , 0.606995884774 )
( 0.059670781893 , 0.67695473251 )
( 0.11316872428 , 0.711934156379 )
( 0.213991769547 , 0.769547325103 )
( 0.358024691358 , 0.816872427984 )
( 0.522633744856 , 0.866255144033 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.220164609053 )
( 0.00617283950617 , 0.244855967078 )
( 0.00617283950617 , 0.236625514403 )
( 0.00617283950617 , 0.312757201646 )
( 0.00617283950617 , 0.279835390947 )
( 0.0082304526749 , 0.353909465021 )
( 0.0082304526749 , 0.384773662551 )
( 0.0082304526749 , 0.454732510288 )
( 0.0123456790123 , 0.497942386831 )
( 0.0144032921811 , 0.56378600823 )
( 0.0185185185185 , 0.590534979424 )
( 0.0349794238683 , 0.623456790123 )
( 0.059670781893 , 0.701646090535 )
( 0.11316872428 , 0.740740740741 )
( 0.213991769547 , 0.771604938272 )
( 0.358024691358 , 0.847736625514 )
( 0.522633744856 , 0.895061728395 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.242798353909 )
( 0.00617283950617 , 0.263374485597 )
( 0.00617283950617 , 0.302469135802 )
( 0.00617283950617 , 0.33950617284 )
( 0.00617283950617 , 0.358024691358 )
( 0.0082304526749 , 0.41975308642 )
( 0.0082304526749 , 0.448559670782 )
( 0.0082304526749 , 0.481481481481 )
( 0.0123456790123 , 0.502057613169 )
( 0.0144032921811 , 0.553497942387 )
( 0.0185185185185 , 0.602880658436 )
( 0.0349794238683 , 0.67695473251 )
( 0.059670781893 , 0.687242798354 )
( 0.11316872428 , 0.740740740741 )
( 0.213991769547 , 0.820987654321 )
( 0.358024691358 , 0.827160493827 )
( 0.522633744856 , 0.899176954733 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.248971193416 )
( 0.00617283950617 , 0.310699588477 )
( 0.00617283950617 , 0.30658436214 )
( 0.00617283950617 , 0.325102880658 )
( 0.00617283950617 , 0.390946502058 )
( 0.0082304526749 , 0.434156378601 )
( 0.0082304526749 , 0.481481481481 )
( 0.0082304526749 , 0.506172839506 )
( 0.0123456790123 , 0.547325102881 )
( 0.0144032921811 , 0.565843621399 )
( 0.0185185185185 , 0.586419753086 )
( 0.0349794238683 , 0.674897119342 )
( 0.059670781893 , 0.720164609053 )
( 0.11316872428 , 0.767489711934 )
( 0.213991769547 , 0.818930041152 )
( 0.358024691358 , 0.847736625514 )
( 0.522633744856 , 0.917695473251 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.261316872428 )
( 0.00617283950617 , 0.327160493827 )
( 0.00617283950617 , 0.316872427984 )
( 0.00617283950617 , 0.38683127572 )
( 0.00617283950617 , 0.427983539095 )
( 0.0082304526749 , 0.462962962963 )
( 0.0082304526749 , 0.4670781893 )
( 0.0082304526749 , 0.5329218107 )
( 0.0123456790123 , 0.559670781893 )
( 0.0144032921811 , 0.602880658436 )
( 0.0185185185185 , 0.644032921811 )
( 0.0349794238683 , 0.705761316872 )
( 0.059670781893 , 0.711934156379 )
( 0.11316872428 , 0.755144032922 )
( 0.213991769547 , 0.783950617284 )
( 0.358024691358 , 0.847736625514 )
( 0.522633744856 , 0.895061728395 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.30658436214 )
( 0.00617283950617 , 0.329218106996 )
( 0.00617283950617 , 0.378600823045 )
( 0.00617283950617 , 0.446502057613 )
( 0.00617283950617 , 0.440329218107 )
( 0.0082304526749 , 0.460905349794 )
( 0.0082304526749 , 0.506172839506 )
( 0.0082304526749 , 0.493827160494 )
( 0.0123456790123 , 0.619341563786 )
( 0.0144032921811 , 0.644032921811 )
( 0.0185185185185 , 0.683127572016 )
( 0.0349794238683 , 0.701646090535 )
( 0.059670781893 , 0.691358024691 )
( 0.11316872428 , 0.763374485597 )
( 0.213991769547 , 0.804526748971 )
( 0.358024691358 , 0.853909465021 )
( 0.522633744856 , 0.90329218107 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.304526748971 )
( 0.00617283950617 , 0.345679012346 )
( 0.00617283950617 , 0.358024691358 )
( 0.00617283950617 , 0.395061728395 )
( 0.00617283950617 , 0.473251028807 )
( 0.0082304526749 , 0.514403292181 )
( 0.0082304526749 , 0.51646090535 )
( 0.0082304526749 , 0.584362139918 )
( 0.0123456790123 , 0.627572016461 )
( 0.0144032921811 , 0.639917695473 )
( 0.0185185185185 , 0.679012345679 )
( 0.0349794238683 , 0.718106995885 )
( 0.059670781893 , 0.744855967078 )
( 0.11316872428 , 0.744855967078 )
( 0.213991769547 , 0.82304526749 )
( 0.358024691358 , 0.851851851852 )
( 0.522633744856 , 0.890946502058 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.358024691358 )
( 0.00617283950617 , 0.407407407407 )
( 0.00617283950617 , 0.409465020576 )
( 0.00617283950617 , 0.423868312757 )
( 0.00617283950617 , 0.493827160494 )
( 0.0082304526749 , 0.487654320988 )
( 0.0082304526749 , 0.572016460905 )
( 0.0082304526749 , 0.547325102881 )
( 0.0123456790123 , 0.619341563786 )
( 0.0144032921811 , 0.66049382716 )
( 0.0185185185185 , 0.720164609053 )
( 0.0349794238683 , 0.732510288066 )
( 0.059670781893 , 0.707818930041 )
( 0.11316872428 , 0.79012345679 )
( 0.213991769547 , 0.781893004115 )
( 0.358024691358 , 0.876543209877 )
( 0.522633744856 , 0.890946502058 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.380658436214 )
( 0.00617283950617 , 0.423868312757 )
( 0.00617283950617 , 0.442386831276 )
( 0.00617283950617 , 0.495884773663 )
( 0.00617283950617 , 0.485596707819 )
( 0.0082304526749 , 0.514403292181 )
( 0.0082304526749 , 0.588477366255 )
( 0.0082304526749 , 0.600823045267 )
( 0.0123456790123 , 0.646090534979 )
( 0.0144032921811 , 0.695473251029 )
( 0.0185185185185 , 0.683127572016 )
( 0.0349794238683 , 0.718106995885 )
( 0.059670781893 , 0.771604938272 )
( 0.11316872428 , 0.781893004115 )
( 0.213991769547 , 0.814814814815 )
( 0.358024691358 , 0.827160493827 )
( 0.522633744856 , 0.872427983539 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.409465020576 )
( 0.00617283950617 , 0.452674897119 )
( 0.00617283950617 , 0.434156378601 )
( 0.00617283950617 , 0.51646090535 )
( 0.00617283950617 , 0.514403292181 )
( 0.0082304526749 , 0.557613168724 )
( 0.0082304526749 , 0.590534979424 )
( 0.0082304526749 , 0.61316872428 )
( 0.0123456790123 , 0.674897119342 )
( 0.0144032921811 , 0.639917695473 )
( 0.0185185185185 , 0.751028806584 )
( 0.0349794238683 , 0.755144032922 )
( 0.059670781893 , 0.781893004115 )
( 0.11316872428 , 0.79012345679 )
( 0.213991769547 , 0.816872427984 )
( 0.358024691358 , 0.862139917695 )
( 0.522633744856 , 0.913580246914 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0123456790123 , 0.0185185185185 )
( 0.0144032921811 , 0.0267489711934 )
( 0.0185185185185 , 0.037037037037 )
( 0.0349794238683 , 0.0555555555556 )
( 0.059670781893 , 0.100823045267 )
( 0.11316872428 , 0.170781893004 )
( 0.213991769547 , 0.238683127572 )
( 0.358024691358 , 0.376543209877 )
( 0.522633744856 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0123456790123 , 0.0185185185185 )
( 0.0144032921811 , 0.0267489711934 )
( 0.0185185185185 , 0.037037037037 )
( 0.0349794238683 , 0.0555555555556 )
( 0.059670781893 , 0.100823045267 )
( 0.11316872428 , 0.170781893004 )
( 0.213991769547 , 0.238683127572 )
( 0.358024691358 , 0.376543209877 )
( 0.522633744856 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0123456790123 , 0.0185185185185 )
( 0.0144032921811 , 0.0267489711934 )
( 0.0185185185185 , 0.037037037037 )
( 0.0349794238683 , 0.0555555555556 )
( 0.059670781893 , 0.100823045267 )
( 0.11316872428 , 0.170781893004 )
( 0.213991769547 , 0.238683127572 )
( 0.358024691358 , 0.376543209877 )
( 0.522633744856 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0123456790123 , 0.0185185185185 )
( 0.0144032921811 , 0.0267489711934 )
( 0.0185185185185 , 0.037037037037 )
( 0.0349794238683 , 0.0555555555556 )
( 0.059670781893 , 0.100823045267 )
( 0.11316872428 , 0.170781893004 )
( 0.213991769547 , 0.238683127572 )
( 0.358024691358 , 0.376543209877 )
( 0.522633744856 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0123456790123 , 0.0185185185185 )
( 0.0144032921811 , 0.0267489711934 )
( 0.0185185185185 , 0.037037037037 )
( 0.0349794238683 , 0.0555555555556 )
( 0.059670781893 , 0.100823045267 )
( 0.11316872428 , 0.170781893004 )
( 0.213991769547 , 0.238683127572 )
( 0.358024691358 , 0.376543209877 )
( 0.522633744856 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0123456790123 , 0.0185185185185 )
( 0.0144032921811 , 0.0267489711934 )
( 0.0185185185185 , 0.037037037037 )
( 0.0349794238683 , 0.0555555555556 )
( 0.059670781893 , 0.100823045267 )
( 0.11316872428 , 0.170781893004 )
( 0.213991769547 , 0.238683127572 )
( 0.358024691358 , 0.376543209877 )
( 0.522633744856 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0123456790123 , 0.0185185185185 )
( 0.0144032921811 , 0.0267489711934 )
( 0.0185185185185 , 0.037037037037 )
( 0.0349794238683 , 0.0555555555556 )
( 0.059670781893 , 0.100823045267 )
( 0.11316872428 , 0.170781893004 )
( 0.213991769547 , 0.238683127572 )
( 0.358024691358 , 0.376543209877 )
( 0.522633744856 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0123456790123 , 0.0185185185185 )
( 0.0144032921811 , 0.0267489711934 )
( 0.0185185185185 , 0.037037037037 )
( 0.0349794238683 , 0.0555555555556 )
( 0.059670781893 , 0.100823045267 )
( 0.11316872428 , 0.170781893004 )
( 0.213991769547 , 0.238683127572 )
( 0.358024691358 , 0.376543209877 )
( 0.522633744856 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0123456790123 , 0.0185185185185 )
( 0.0144032921811 , 0.0267489711934 )
( 0.0185185185185 , 0.037037037037 )
( 0.0349794238683 , 0.0555555555556 )
( 0.059670781893 , 0.100823045267 )
( 0.11316872428 , 0.170781893004 )
( 0.213991769547 , 0.238683127572 )
( 0.358024691358 , 0.376543209877 )
( 0.522633744856 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.00617283950617 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.00617283950617 , 0.0082304526749 )
( 0.0082304526749 , 0.0082304526749 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0082304526749 , 0.0102880658436 )
( 0.0123456790123 , 0.0185185185185 )
( 0.0144032921811 , 0.0267489711934 )
( 0.0185185185185 , 0.037037037037 )
( 0.0349794238683 , 0.0555555555556 )
( 0.059670781893 , 0.100823045267 )
( 0.11316872428 , 0.170781893004 )
( 0.213991769547 , 0.238683127572 )
( 0.358024691358 , 0.376543209877 )
( 0.522633744856 , 0.557613168724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.584362139918 )
( 0.00617283950617 , 0.695473251029 )
( 0.00617283950617 , 0.79012345679 )
( 0.00617283950617 , 0.849794238683 )
( 0.00617283950617 , 0.909465020576 )
( 0.0082304526749 , 0.956790123457 )
( 0.0082304526749 , 0.981481481481 )
( 0.0082304526749 , 0.991769547325 )
( 0.0123456790123 , 0.993827160494 )
( 0.0144032921811 , 0.995884773663 )
( 0.0185185185185 , 0.997942386831 )
( 0.0349794238683 , 0.997942386831 )
( 0.059670781893 , 0.997942386831 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.876543209877 )
( 0.00617283950617 , 0.932098765432 )
( 0.00617283950617 , 0.960905349794 )
( 0.00617283950617 , 0.991769547325 )
( 0.00617283950617 , 0.993827160494 )
( 0.0082304526749 , 0.993827160494 )
( 0.0082304526749 , 0.997942386831 )
( 0.0082304526749 , 0.997942386831 )
( 0.0123456790123 , 0.997942386831 )
( 0.0144032921811 , 0.997942386831 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.993827160494 )
( 0.00617283950617 , 0.993827160494 )
( 0.00617283950617 , 0.997942386831 )
( 0.00617283950617 , 0.997942386831 )
( 0.00617283950617 , 0.997942386831 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.00617283950617 , 0.997942386831 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.00617283950617 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0082304526749 , 1.0 )
( 0.0123456790123 , 1.0 )
( 0.0144032921811 , 1.0 )
( 0.0185185185185 , 1.0 )
( 0.0349794238683 , 1.0 )
( 0.059670781893 , 1.0 )
( 0.11316872428 , 1.0 )
( 0.213991769547 , 1.0 )
( 0.358024691358 , 1.0 )
( 0.522633744856 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=3,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.85370741483 )
( 0.00200400801603 , 0.851703406814 )
( 0.00200400801603 , 0.86372745491 )
( 0.00200400801603 , 0.839679358717 )
( 0.00200400801603 , 0.86372745491 )
( 0.00400801603206 , 0.89378757515 )
( 0.00400801603206 , 0.837675350701 )
( 0.0120240480962 , 0.869739478958 )
( 0.0160320641283 , 0.833667334669 )
( 0.0260521042084 , 0.857715430862 )
( 0.0380761523046 , 0.86372745491 )
( 0.0661322645291 , 0.907815631263 )
( 0.10621242485 , 0.913827655311 )
( 0.154308617234 , 0.921843687375 )
( 0.244488977956 , 0.937875751503 )
( 0.316633266533 , 0.949899799599 )
( 0.444889779559 , 0.959919839679 )
( 0.615230460922 , 0.987975951904 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.867735470942 )
( 0.00200400801603 , 0.841683366733 )
( 0.00200400801603 , 0.865731462926 )
( 0.00200400801603 , 0.881763527054 )
( 0.00200400801603 , 0.867735470942 )
( 0.00400801603206 , 0.861723446894 )
( 0.00400801603206 , 0.871743486974 )
( 0.0120240480962 , 0.88376753507 )
( 0.0160320641283 , 0.871743486974 )
( 0.0260521042084 , 0.855711422846 )
( 0.0380761523046 , 0.887775551102 )
( 0.0661322645291 , 0.86372745491 )
( 0.10621242485 , 0.897795591182 )
( 0.154308617234 , 0.933867735471 )
( 0.244488977956 , 0.945891783567 )
( 0.316633266533 , 0.957915831663 )
( 0.444889779559 , 0.975951903808 )
( 0.615230460922 , 0.97995991984 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.859719438878 )
( 0.00200400801603 , 0.885771543086 )
( 0.00200400801603 , 0.859719438878 )
( 0.00200400801603 , 0.859719438878 )
( 0.00200400801603 , 0.885771543086 )
( 0.00400801603206 , 0.889779559118 )
( 0.00400801603206 , 0.90380761523 )
( 0.0120240480962 , 0.891783567134 )
( 0.0160320641283 , 0.887775551102 )
( 0.0260521042084 , 0.867735470942 )
( 0.0380761523046 , 0.919839679359 )
( 0.0661322645291 , 0.907815631263 )
( 0.10621242485 , 0.901803607214 )
( 0.154308617234 , 0.905811623246 )
( 0.244488977956 , 0.923847695391 )
( 0.316633266533 , 0.939879759519 )
( 0.444889779559 , 0.97995991984 )
( 0.615230460922 , 0.981963927856 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.845691382766 )
( 0.00200400801603 , 0.881763527054 )
( 0.00200400801603 , 0.875751503006 )
( 0.00200400801603 , 0.887775551102 )
( 0.00200400801603 , 0.901803607214 )
( 0.00400801603206 , 0.85370741483 )
( 0.00400801603206 , 0.881763527054 )
( 0.0120240480962 , 0.895791583166 )
( 0.0160320641283 , 0.841683366733 )
( 0.0260521042084 , 0.88376753507 )
( 0.0380761523046 , 0.879759519038 )
( 0.0661322645291 , 0.885771543086 )
( 0.10621242485 , 0.917835671343 )
( 0.154308617234 , 0.925851703407 )
( 0.244488977956 , 0.943887775551 )
( 0.316633266533 , 0.943887775551 )
( 0.444889779559 , 0.959919839679 )
( 0.615230460922 , 0.975951903808 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.833667334669 )
( 0.00200400801603 , 0.851703406814 )
( 0.00200400801603 , 0.857715430862 )
( 0.00200400801603 , 0.859719438878 )
( 0.00200400801603 , 0.861723446894 )
( 0.00400801603206 , 0.877755511022 )
( 0.00400801603206 , 0.887775551102 )
( 0.0120240480962 , 0.907815631263 )
( 0.0160320641283 , 0.879759519038 )
( 0.0260521042084 , 0.877755511022 )
( 0.0380761523046 , 0.895791583166 )
( 0.0661322645291 , 0.907815631263 )
( 0.10621242485 , 0.901803607214 )
( 0.154308617234 , 0.935871743487 )
( 0.244488977956 , 0.921843687375 )
( 0.316633266533 , 0.955911823647 )
( 0.444889779559 , 0.967935871743 )
( 0.615230460922 , 0.985971943888 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.865731462926 )
( 0.00200400801603 , 0.879759519038 )
( 0.00200400801603 , 0.887775551102 )
( 0.00200400801603 , 0.885771543086 )
( 0.00200400801603 , 0.899799599198 )
( 0.00400801603206 , 0.88376753507 )
( 0.00400801603206 , 0.88376753507 )
( 0.0120240480962 , 0.885771543086 )
( 0.0160320641283 , 0.875751503006 )
( 0.0260521042084 , 0.877755511022 )
( 0.0380761523046 , 0.90380761523 )
( 0.0661322645291 , 0.901803607214 )
( 0.10621242485 , 0.915831663327 )
( 0.154308617234 , 0.907815631263 )
( 0.244488977956 , 0.935871743487 )
( 0.316633266533 , 0.965931863727 )
( 0.444889779559 , 0.967935871743 )
( 0.615230460922 , 0.96993987976 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.885771543086 )
( 0.00200400801603 , 0.855711422846 )
( 0.00200400801603 , 0.875751503006 )
( 0.00200400801603 , 0.881763527054 )
( 0.00200400801603 , 0.901803607214 )
( 0.00400801603206 , 0.891783567134 )
( 0.00400801603206 , 0.877755511022 )
( 0.0120240480962 , 0.887775551102 )
( 0.0160320641283 , 0.89378757515 )
( 0.0260521042084 , 0.865731462926 )
( 0.0380761523046 , 0.917835671343 )
( 0.0661322645291 , 0.895791583166 )
( 0.10621242485 , 0.909819639279 )
( 0.154308617234 , 0.909819639279 )
( 0.244488977956 , 0.933867735471 )
( 0.316633266533 , 0.937875751503 )
( 0.444889779559 , 0.963927855711 )
( 0.615230460922 , 0.991983967936 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.85370741483 )
( 0.00200400801603 , 0.877755511022 )
( 0.00200400801603 , 0.849699398798 )
( 0.00200400801603 , 0.897795591182 )
( 0.00200400801603 , 0.897795591182 )
( 0.00400801603206 , 0.895791583166 )
( 0.00400801603206 , 0.891783567134 )
( 0.0120240480962 , 0.877755511022 )
( 0.0160320641283 , 0.879759519038 )
( 0.0260521042084 , 0.891783567134 )
( 0.0380761523046 , 0.901803607214 )
( 0.0661322645291 , 0.895791583166 )
( 0.10621242485 , 0.933867735471 )
( 0.154308617234 , 0.925851703407 )
( 0.244488977956 , 0.943887775551 )
( 0.316633266533 , 0.949899799599 )
( 0.444889779559 , 0.975951903808 )
( 0.615230460922 , 0.975951903808 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.869739478958 )
( 0.00200400801603 , 0.809619238477 )
( 0.00200400801603 , 0.861723446894 )
( 0.00200400801603 , 0.871743486974 )
( 0.00200400801603 , 0.859719438878 )
( 0.00400801603206 , 0.857715430862 )
( 0.00400801603206 , 0.887775551102 )
( 0.0120240480962 , 0.875751503006 )
( 0.0160320641283 , 0.875751503006 )
( 0.0260521042084 , 0.889779559118 )
( 0.0380761523046 , 0.891783567134 )
( 0.0661322645291 , 0.889779559118 )
( 0.10621242485 , 0.905811623246 )
( 0.154308617234 , 0.905811623246 )
( 0.244488977956 , 0.923847695391 )
( 0.316633266533 , 0.947895791583 )
( 0.444889779559 , 0.977955911824 )
( 0.615230460922 , 0.987975951904 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.867735470942 )
( 0.00200400801603 , 0.849699398798 )
( 0.00200400801603 , 0.885771543086 )
( 0.00200400801603 , 0.885771543086 )
( 0.00200400801603 , 0.859719438878 )
( 0.00400801603206 , 0.88376753507 )
( 0.00400801603206 , 0.901803607214 )
( 0.0120240480962 , 0.891783567134 )
( 0.0160320641283 , 0.88376753507 )
( 0.0260521042084 , 0.875751503006 )
( 0.0380761523046 , 0.869739478958 )
( 0.0661322645291 , 0.941883767535 )
( 0.10621242485 , 0.901803607214 )
( 0.154308617234 , 0.927855711423 )
( 0.244488977956 , 0.937875751503 )
( 0.316633266533 , 0.933867735471 )
( 0.444889779559 , 0.96993987976 )
( 0.615230460922 , 0.985971943888 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.905811623246 )
( 0.00200400801603 , 0.865731462926 )
( 0.00200400801603 , 0.857715430862 )
( 0.00200400801603 , 0.843687374749 )
( 0.00200400801603 , 0.871743486974 )
( 0.00400801603206 , 0.867735470942 )
( 0.00400801603206 , 0.895791583166 )
( 0.0120240480962 , 0.877755511022 )
( 0.0160320641283 , 0.87374749499 )
( 0.0260521042084 , 0.885771543086 )
( 0.0380761523046 , 0.899799599198 )
( 0.0661322645291 , 0.891783567134 )
( 0.10621242485 , 0.915831663327 )
( 0.154308617234 , 0.925851703407 )
( 0.244488977956 , 0.949899799599 )
( 0.316633266533 , 0.967935871743 )
( 0.444889779559 , 0.96993987976 )
( 0.615230460922 , 0.983967935872 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.891783567134 )
( 0.00200400801603 , 0.877755511022 )
( 0.00200400801603 , 0.90380761523 )
( 0.00200400801603 , 0.877755511022 )
( 0.00200400801603 , 0.847695390782 )
( 0.00400801603206 , 0.875751503006 )
( 0.00400801603206 , 0.857715430862 )
( 0.0120240480962 , 0.925851703407 )
( 0.0160320641283 , 0.907815631263 )
( 0.0260521042084 , 0.889779559118 )
( 0.0380761523046 , 0.911823647295 )
( 0.0661322645291 , 0.905811623246 )
( 0.10621242485 , 0.895791583166 )
( 0.154308617234 , 0.935871743487 )
( 0.244488977956 , 0.945891783567 )
( 0.316633266533 , 0.939879759519 )
( 0.444889779559 , 0.96993987976 )
( 0.615230460922 , 0.977955911824 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.861723446894 )
( 0.00200400801603 , 0.865731462926 )
( 0.00200400801603 , 0.869739478958 )
( 0.00200400801603 , 0.867735470942 )
( 0.00200400801603 , 0.879759519038 )
( 0.00400801603206 , 0.845691382766 )
( 0.00400801603206 , 0.885771543086 )
( 0.0120240480962 , 0.877755511022 )
( 0.0160320641283 , 0.879759519038 )
( 0.0260521042084 , 0.89378757515 )
( 0.0380761523046 , 0.885771543086 )
( 0.0661322645291 , 0.899799599198 )
( 0.10621242485 , 0.90380761523 )
( 0.154308617234 , 0.931863727455 )
( 0.244488977956 , 0.959919839679 )
( 0.316633266533 , 0.943887775551 )
( 0.444889779559 , 0.985971943888 )
( 0.615230460922 , 0.96993987976 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.871743486974 )
( 0.00200400801603 , 0.857715430862 )
( 0.00200400801603 , 0.895791583166 )
( 0.00200400801603 , 0.859719438878 )
( 0.00200400801603 , 0.857715430862 )
( 0.00400801603206 , 0.865731462926 )
( 0.00400801603206 , 0.889779559118 )
( 0.0120240480962 , 0.875751503006 )
( 0.0160320641283 , 0.919839679359 )
( 0.0260521042084 , 0.895791583166 )
( 0.0380761523046 , 0.911823647295 )
( 0.0661322645291 , 0.901803607214 )
( 0.10621242485 , 0.89378757515 )
( 0.154308617234 , 0.933867735471 )
( 0.244488977956 , 0.935871743487 )
( 0.316633266533 , 0.955911823647 )
( 0.444889779559 , 0.963927855711 )
( 0.615230460922 , 0.98997995992 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.865731462926 )
( 0.00200400801603 , 0.869739478958 )
( 0.00200400801603 , 0.869739478958 )
( 0.00200400801603 , 0.891783567134 )
( 0.00200400801603 , 0.851703406814 )
( 0.00400801603206 , 0.875751503006 )
( 0.00400801603206 , 0.877755511022 )
( 0.0120240480962 , 0.887775551102 )
( 0.0160320641283 , 0.88376753507 )
( 0.0260521042084 , 0.899799599198 )
( 0.0380761523046 , 0.895791583166 )
( 0.0661322645291 , 0.889779559118 )
( 0.10621242485 , 0.925851703407 )
( 0.154308617234 , 0.905811623246 )
( 0.244488977956 , 0.939879759519 )
( 0.316633266533 , 0.949899799599 )
( 0.444889779559 , 0.971943887776 )
( 0.615230460922 , 0.983967935872 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.88376753507 )
( 0.00200400801603 , 0.885771543086 )
( 0.00200400801603 , 0.901803607214 )
( 0.00200400801603 , 0.865731462926 )
( 0.00200400801603 , 0.869739478958 )
( 0.00400801603206 , 0.88376753507 )
( 0.00400801603206 , 0.879759519038 )
( 0.0120240480962 , 0.897795591182 )
( 0.0160320641283 , 0.897795591182 )
( 0.0260521042084 , 0.891783567134 )
( 0.0380761523046 , 0.889779559118 )
( 0.0661322645291 , 0.907815631263 )
( 0.10621242485 , 0.927855711423 )
( 0.154308617234 , 0.923847695391 )
( 0.244488977956 , 0.949899799599 )
( 0.316633266533 , 0.953907815631 )
( 0.444889779559 , 0.971943887776 )
( 0.615230460922 , 0.96993987976 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.86372745491 )
( 0.00200400801603 , 0.877755511022 )
( 0.00200400801603 , 0.887775551102 )
( 0.00200400801603 , 0.865731462926 )
( 0.00200400801603 , 0.875751503006 )
( 0.00400801603206 , 0.843687374749 )
( 0.00400801603206 , 0.879759519038 )
( 0.0120240480962 , 0.889779559118 )
( 0.0160320641283 , 0.895791583166 )
( 0.0260521042084 , 0.869739478958 )
( 0.0380761523046 , 0.905811623246 )
( 0.0661322645291 , 0.90380761523 )
( 0.10621242485 , 0.921843687375 )
( 0.154308617234 , 0.917835671343 )
( 0.244488977956 , 0.935871743487 )
( 0.316633266533 , 0.963927855711 )
( 0.444889779559 , 0.963927855711 )
( 0.615230460922 , 0.987975951904 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.865731462926 )
( 0.00200400801603 , 0.881763527054 )
( 0.00200400801603 , 0.87374749499 )
( 0.00200400801603 , 0.895791583166 )
( 0.00200400801603 , 0.90380761523 )
( 0.00400801603206 , 0.867735470942 )
( 0.00400801603206 , 0.871743486974 )
( 0.0120240480962 , 0.875751503006 )
( 0.0160320641283 , 0.899799599198 )
( 0.0260521042084 , 0.891783567134 )
( 0.0380761523046 , 0.877755511022 )
( 0.0661322645291 , 0.901803607214 )
( 0.10621242485 , 0.907815631263 )
( 0.154308617234 , 0.905811623246 )
( 0.244488977956 , 0.935871743487 )
( 0.316633266533 , 0.947895791583 )
( 0.444889779559 , 0.973947895792 )
( 0.615230460922 , 0.973947895792 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.87374749499 )
( 0.00200400801603 , 0.87374749499 )
( 0.00200400801603 , 0.875751503006 )
( 0.00200400801603 , 0.859719438878 )
( 0.00200400801603 , 0.881763527054 )
( 0.00400801603206 , 0.879759519038 )
( 0.00400801603206 , 0.847695390782 )
( 0.0120240480962 , 0.865731462926 )
( 0.0160320641283 , 0.901803607214 )
( 0.0260521042084 , 0.881763527054 )
( 0.0380761523046 , 0.939879759519 )
( 0.0661322645291 , 0.901803607214 )
( 0.10621242485 , 0.887775551102 )
( 0.154308617234 , 0.89378757515 )
( 0.244488977956 , 0.935871743487 )
( 0.316633266533 , 0.951903807615 )
( 0.444889779559 , 0.967935871743 )
( 0.615230460922 , 0.97995991984 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.849699398798 )
( 0.00200400801603 , 0.859719438878 )
( 0.00200400801603 , 0.871743486974 )
( 0.00200400801603 , 0.871743486974 )
( 0.00200400801603 , 0.889779559118 )
( 0.00400801603206 , 0.875751503006 )
( 0.00400801603206 , 0.89378757515 )
( 0.0120240480962 , 0.89378757515 )
( 0.0160320641283 , 0.879759519038 )
( 0.0260521042084 , 0.89378757515 )
( 0.0380761523046 , 0.915831663327 )
( 0.0661322645291 , 0.917835671343 )
( 0.10621242485 , 0.925851703407 )
( 0.154308617234 , 0.919839679359 )
( 0.244488977956 , 0.947895791583 )
( 0.316633266533 , 0.941883767535 )
( 0.444889779559 , 0.967935871743 )
( 0.615230460922 , 0.987975951904 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.885771543086 )
( 0.00200400801603 , 0.89378757515 )
( 0.00200400801603 , 0.869739478958 )
( 0.00200400801603 , 0.85370741483 )
( 0.00200400801603 , 0.897795591182 )
( 0.00400801603206 , 0.88376753507 )
( 0.00400801603206 , 0.851703406814 )
( 0.0120240480962 , 0.877755511022 )
( 0.0160320641283 , 0.867735470942 )
( 0.0260521042084 , 0.879759519038 )
( 0.0380761523046 , 0.887775551102 )
( 0.0661322645291 , 0.917835671343 )
( 0.10621242485 , 0.907815631263 )
( 0.154308617234 , 0.913827655311 )
( 0.244488977956 , 0.933867735471 )
( 0.316633266533 , 0.943887775551 )
( 0.444889779559 , 0.96993987976 )
( 0.615230460922 , 0.985971943888 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.661322645291 )
( 0.00200400801603 , 0.687374749499 )
( 0.00200400801603 , 0.761523046092 )
( 0.00200400801603 , 0.785571142285 )
( 0.00200400801603 , 0.831663326653 )
( 0.00400801603206 , 0.85370741483 )
( 0.00400801603206 , 0.885771543086 )
( 0.0120240480962 , 0.935871743487 )
( 0.0160320641283 , 0.937875751503 )
( 0.0260521042084 , 0.945891783567 )
( 0.0380761523046 , 0.955911823647 )
( 0.0661322645291 , 0.973947895792 )
( 0.10621242485 , 0.97995991984 )
( 0.154308617234 , 0.983967935872 )
( 0.244488977956 , 0.991983967936 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 0.997995991984 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.729458917836 )
( 0.00200400801603 , 0.761523046092 )
( 0.00200400801603 , 0.791583166333 )
( 0.00200400801603 , 0.825651302605 )
( 0.00200400801603 , 0.859719438878 )
( 0.00400801603206 , 0.89378757515 )
( 0.00400801603206 , 0.923847695391 )
( 0.0120240480962 , 0.945891783567 )
( 0.0160320641283 , 0.941883767535 )
( 0.0260521042084 , 0.975951903808 )
( 0.0380761523046 , 0.971943887776 )
( 0.0661322645291 , 0.981963927856 )
( 0.10621242485 , 0.985971943888 )
( 0.154308617234 , 0.985971943888 )
( 0.244488977956 , 0.991983967936 )
( 0.316633266533 , 0.997995991984 )
( 0.444889779559 , 0.997995991984 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.793587174349 )
( 0.00200400801603 , 0.847695390782 )
( 0.00200400801603 , 0.851703406814 )
( 0.00200400801603 , 0.885771543086 )
( 0.00200400801603 , 0.913827655311 )
( 0.00400801603206 , 0.923847695391 )
( 0.00400801603206 , 0.937875751503 )
( 0.0120240480962 , 0.953907815631 )
( 0.0160320641283 , 0.967935871743 )
( 0.0260521042084 , 0.977955911824 )
( 0.0380761523046 , 0.981963927856 )
( 0.0661322645291 , 0.983967935872 )
( 0.10621242485 , 0.991983967936 )
( 0.154308617234 , 0.987975951904 )
( 0.244488977956 , 0.995991983968 )
( 0.316633266533 , 0.995991983968 )
( 0.444889779559 , 0.997995991984 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.847695390782 )
( 0.00200400801603 , 0.847695390782 )
( 0.00200400801603 , 0.877755511022 )
( 0.00200400801603 , 0.919839679359 )
( 0.00200400801603 , 0.905811623246 )
( 0.00400801603206 , 0.935871743487 )
( 0.00400801603206 , 0.959919839679 )
( 0.0120240480962 , 0.961923847695 )
( 0.0160320641283 , 0.977955911824 )
( 0.0260521042084 , 0.981963927856 )
( 0.0380761523046 , 0.981963927856 )
( 0.0661322645291 , 0.987975951904 )
( 0.10621242485 , 0.991983967936 )
( 0.154308617234 , 0.997995991984 )
( 0.244488977956 , 0.991983967936 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.881763527054 )
( 0.00200400801603 , 0.907815631263 )
( 0.00200400801603 , 0.919839679359 )
( 0.00200400801603 , 0.925851703407 )
( 0.00200400801603 , 0.935871743487 )
( 0.00400801603206 , 0.949899799599 )
( 0.00400801603206 , 0.941883767535 )
( 0.0120240480962 , 0.963927855711 )
( 0.0160320641283 , 0.983967935872 )
( 0.0260521042084 , 0.97995991984 )
( 0.0380761523046 , 0.981963927856 )
( 0.0661322645291 , 0.987975951904 )
( 0.10621242485 , 0.991983967936 )
( 0.154308617234 , 0.995991983968 )
( 0.244488977956 , 0.995991983968 )
( 0.316633266533 , 0.997995991984 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.917835671343 )
( 0.00200400801603 , 0.907815631263 )
( 0.00200400801603 , 0.919839679359 )
( 0.00200400801603 , 0.951903807615 )
( 0.00200400801603 , 0.955911823647 )
( 0.00400801603206 , 0.96993987976 )
( 0.00400801603206 , 0.975951903808 )
( 0.0120240480962 , 0.975951903808 )
( 0.0160320641283 , 0.981963927856 )
( 0.0260521042084 , 0.995991983968 )
( 0.0380761523046 , 0.985971943888 )
( 0.0661322645291 , 0.993987975952 )
( 0.10621242485 , 0.991983967936 )
( 0.154308617234 , 0.997995991984 )
( 0.244488977956 , 0.997995991984 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 0.997995991984 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.915831663327 )
( 0.00200400801603 , 0.935871743487 )
( 0.00200400801603 , 0.949899799599 )
( 0.00200400801603 , 0.957915831663 )
( 0.00200400801603 , 0.953907815631 )
( 0.00400801603206 , 0.963927855711 )
( 0.00400801603206 , 0.971943887776 )
( 0.0120240480962 , 0.97995991984 )
( 0.0160320641283 , 0.97995991984 )
( 0.0260521042084 , 0.985971943888 )
( 0.0380761523046 , 0.991983967936 )
( 0.0661322645291 , 0.995991983968 )
( 0.10621242485 , 0.997995991984 )
( 0.154308617234 , 0.993987975952 )
( 0.244488977956 , 0.997995991984 )
( 0.316633266533 , 0.995991983968 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.929859719439 )
( 0.00200400801603 , 0.937875751503 )
( 0.00200400801603 , 0.961923847695 )
( 0.00200400801603 , 0.965931863727 )
( 0.00200400801603 , 0.96993987976 )
( 0.00400801603206 , 0.977955911824 )
( 0.00400801603206 , 0.973947895792 )
( 0.0120240480962 , 0.97995991984 )
( 0.0160320641283 , 0.981963927856 )
( 0.0260521042084 , 0.993987975952 )
( 0.0380761523046 , 0.987975951904 )
( 0.0661322645291 , 0.987975951904 )
( 0.10621242485 , 0.991983967936 )
( 0.154308617234 , 0.995991983968 )
( 0.244488977956 , 0.991983967936 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 0.997995991984 )
( 0.615230460922 , 0.995991983968 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.945891783567 )
( 0.00200400801603 , 0.957915831663 )
( 0.00200400801603 , 0.945891783567 )
( 0.00200400801603 , 0.961923847695 )
( 0.00200400801603 , 0.975951903808 )
( 0.00400801603206 , 0.973947895792 )
( 0.00400801603206 , 0.983967935872 )
( 0.0120240480962 , 0.97995991984 )
( 0.0160320641283 , 0.985971943888 )
( 0.0260521042084 , 0.987975951904 )
( 0.0380761523046 , 0.993987975952 )
( 0.0661322645291 , 0.997995991984 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 0.995991983968 )
( 0.244488977956 , 0.995991983968 )
( 0.316633266533 , 0.995991983968 )
( 0.444889779559 , 0.997995991984 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.941883767535 )
( 0.00200400801603 , 0.961923847695 )
( 0.00200400801603 , 0.96993987976 )
( 0.00200400801603 , 0.97995991984 )
( 0.00200400801603 , 0.97995991984 )
( 0.00400801603206 , 0.975951903808 )
( 0.00400801603206 , 0.987975951904 )
( 0.0120240480962 , 0.993987975952 )
( 0.0160320641283 , 0.991983967936 )
( 0.0260521042084 , 0.993987975952 )
( 0.0380761523046 , 0.995991983968 )
( 0.0661322645291 , 0.991983967936 )
( 0.10621242485 , 0.991983967936 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 0.995991983968 )
( 0.316633266533 , 0.995991983968 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 0.997995991984 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.959919839679 )
( 0.00200400801603 , 0.967935871743 )
( 0.00200400801603 , 0.981963927856 )
( 0.00200400801603 , 0.965931863727 )
( 0.00200400801603 , 0.981963927856 )
( 0.00400801603206 , 0.98997995992 )
( 0.00400801603206 , 0.983967935872 )
( 0.0120240480962 , 0.98997995992 )
( 0.0160320641283 , 0.98997995992 )
( 0.0260521042084 , 0.985971943888 )
( 0.0380761523046 , 0.98997995992 )
( 0.0661322645291 , 0.997995991984 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 0.995991983968 )
( 0.244488977956 , 0.993987975952 )
( 0.316633266533 , 0.995991983968 )
( 0.444889779559 , 0.997995991984 )
( 0.615230460922 , 0.997995991984 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.971943887776 )
( 0.00200400801603 , 0.965931863727 )
( 0.00200400801603 , 0.987975951904 )
( 0.00200400801603 , 0.985971943888 )
( 0.00200400801603 , 0.991983967936 )
( 0.00400801603206 , 0.977955911824 )
( 0.00400801603206 , 0.985971943888 )
( 0.0120240480962 , 0.993987975952 )
( 0.0160320641283 , 0.993987975952 )
( 0.0260521042084 , 0.983967935872 )
( 0.0380761523046 , 0.991983967936 )
( 0.0661322645291 , 0.993987975952 )
( 0.10621242485 , 0.993987975952 )
( 0.154308617234 , 0.991983967936 )
( 0.244488977956 , 0.995991983968 )
( 0.316633266533 , 0.993987975952 )
( 0.444889779559 , 0.997995991984 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.959919839679 )
( 0.00200400801603 , 0.959919839679 )
( 0.00200400801603 , 0.977955911824 )
( 0.00200400801603 , 0.975951903808 )
( 0.00200400801603 , 0.977955911824 )
( 0.00400801603206 , 0.991983967936 )
( 0.00400801603206 , 0.983967935872 )
( 0.0120240480962 , 0.98997995992 )
( 0.0160320641283 , 0.997995991984 )
( 0.0260521042084 , 0.98997995992 )
( 0.0380761523046 , 0.993987975952 )
( 0.0661322645291 , 0.993987975952 )
( 0.10621242485 , 0.991983967936 )
( 0.154308617234 , 0.991983967936 )
( 0.244488977956 , 0.995991983968 )
( 0.316633266533 , 0.997995991984 )
( 0.444889779559 , 0.995991983968 )
( 0.615230460922 , 0.997995991984 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.977955911824 )
( 0.00200400801603 , 0.985971943888 )
( 0.00200400801603 , 0.987975951904 )
( 0.00200400801603 , 0.971943887776 )
( 0.00200400801603 , 0.981963927856 )
( 0.00400801603206 , 0.98997995992 )
( 0.00400801603206 , 0.98997995992 )
( 0.0120240480962 , 0.977955911824 )
( 0.0160320641283 , 0.995991983968 )
( 0.0260521042084 , 0.997995991984 )
( 0.0380761523046 , 0.995991983968 )
( 0.0661322645291 , 0.98997995992 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 0.997995991984 )
( 0.244488977956 , 0.997995991984 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.977955911824 )
( 0.00200400801603 , 0.983967935872 )
( 0.00200400801603 , 0.975951903808 )
( 0.00200400801603 , 0.987975951904 )
( 0.00200400801603 , 0.987975951904 )
( 0.00400801603206 , 0.985971943888 )
( 0.00400801603206 , 0.991983967936 )
( 0.0120240480962 , 0.987975951904 )
( 0.0160320641283 , 0.993987975952 )
( 0.0260521042084 , 0.997995991984 )
( 0.0380761523046 , 0.993987975952 )
( 0.0661322645291 , 0.995991983968 )
( 0.10621242485 , 0.993987975952 )
( 0.154308617234 , 0.98997995992 )
( 0.244488977956 , 0.997995991984 )
( 0.316633266533 , 0.995991983968 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 0.997995991984 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.963927855711 )
( 0.00200400801603 , 0.985971943888 )
( 0.00200400801603 , 0.991983967936 )
( 0.00200400801603 , 0.983967935872 )
( 0.00200400801603 , 0.985971943888 )
( 0.00400801603206 , 0.991983967936 )
( 0.00400801603206 , 0.993987975952 )
( 0.0120240480962 , 0.997995991984 )
( 0.0160320641283 , 0.995991983968 )
( 0.0260521042084 , 0.993987975952 )
( 0.0380761523046 , 0.991983967936 )
( 0.0661322645291 , 0.995991983968 )
( 0.10621242485 , 0.997995991984 )
( 0.154308617234 , 0.997995991984 )
( 0.244488977956 , 0.995991983968 )
( 0.316633266533 , 0.997995991984 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 0.997995991984 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.981963927856 )
( 0.00200400801603 , 0.981963927856 )
( 0.00200400801603 , 0.985971943888 )
( 0.00200400801603 , 0.98997995992 )
( 0.00200400801603 , 0.985971943888 )
( 0.00400801603206 , 0.991983967936 )
( 0.00400801603206 , 0.981963927856 )
( 0.0120240480962 , 0.98997995992 )
( 0.0160320641283 , 0.98997995992 )
( 0.0260521042084 , 0.991983967936 )
( 0.0380761523046 , 0.997995991984 )
( 0.0661322645291 , 0.991983967936 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 0.993987975952 )
( 0.244488977956 , 0.993987975952 )
( 0.316633266533 , 0.995991983968 )
( 0.444889779559 , 0.997995991984 )
( 0.615230460922 , 0.997995991984 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.975951903808 )
( 0.00200400801603 , 0.995991983968 )
( 0.00200400801603 , 0.985971943888 )
( 0.00200400801603 , 0.993987975952 )
( 0.00200400801603 , 0.98997995992 )
( 0.00400801603206 , 0.98997995992 )
( 0.00400801603206 , 0.993987975952 )
( 0.0120240480962 , 0.995991983968 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 0.985971943888 )
( 0.0380761523046 , 0.993987975952 )
( 0.0661322645291 , 0.995991983968 )
( 0.10621242485 , 0.993987975952 )
( 0.154308617234 , 0.991983967936 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 0.995991983968 )
( 0.444889779559 , 0.997995991984 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.991983967936 )
( 0.00200400801603 , 0.97995991984 )
( 0.00200400801603 , 0.98997995992 )
( 0.00200400801603 , 0.983967935872 )
( 0.00200400801603 , 0.97995991984 )
( 0.00400801603206 , 0.993987975952 )
( 0.00400801603206 , 0.995991983968 )
( 0.0120240480962 , 0.991983967936 )
( 0.0160320641283 , 0.993987975952 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 0.997995991984 )
( 0.0661322645291 , 0.997995991984 )
( 0.10621242485 , 0.997995991984 )
( 0.154308617234 , 0.995991983968 )
( 0.244488977956 , 0.993987975952 )
( 0.316633266533 , 0.995991983968 )
( 0.444889779559 , 0.997995991984 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.987975951904 )
( 0.00200400801603 , 0.985971943888 )
( 0.00200400801603 , 0.975951903808 )
( 0.00200400801603 , 0.985971943888 )
( 0.00200400801603 , 0.993987975952 )
( 0.00400801603206 , 0.987975951904 )
( 0.00400801603206 , 0.98997995992 )
( 0.0120240480962 , 0.983967935872 )
( 0.0160320641283 , 0.997995991984 )
( 0.0260521042084 , 0.991983967936 )
( 0.0380761523046 , 0.993987975952 )
( 0.0661322645291 , 0.995991983968 )
( 0.10621242485 , 0.991983967936 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 0.991983967936 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.98997995992 )
( 0.00200400801603 , 0.993987975952 )
( 0.00200400801603 , 0.991983967936 )
( 0.00200400801603 , 0.983967935872 )
( 0.00200400801603 , 0.98997995992 )
( 0.00400801603206 , 0.995991983968 )
( 0.00400801603206 , 0.985971943888 )
( 0.0120240480962 , 0.993987975952 )
( 0.0160320641283 , 0.993987975952 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 0.993987975952 )
( 0.0661322645291 , 0.997995991984 )
( 0.10621242485 , 0.993987975952 )
( 0.154308617234 , 0.995991983968 )
( 0.244488977956 , 0.995991983968 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 0.997995991984 )
( 0.615230460922 , 0.997995991984 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.0 )
( 0.00200400801603 , 0.0 )
( 0.00200400801603 , 0.00200400801603 )
( 0.00200400801603 , 0.00801603206413 )
( 0.00200400801603 , 0.0120240480962 )
( 0.00400801603206 , 0.0160320641283 )
( 0.00400801603206 , 0.0320641282565 )
( 0.0120240480962 , 0.060120240481 )
( 0.0160320641283 , 0.0761523046092 )
( 0.0260521042084 , 0.0961923847695 )
( 0.0380761523046 , 0.148296593186 )
( 0.0661322645291 , 0.188376753507 )
( 0.10621242485 , 0.276553106212 )
( 0.154308617234 , 0.374749498998 )
( 0.244488977956 , 0.470941883768 )
( 0.316633266533 , 0.595190380762 )
( 0.444889779559 , 0.733466933868 )
( 0.615230460922 , 0.859719438878 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.0 )
( 0.00200400801603 , 0.0 )
( 0.00200400801603 , 0.00200400801603 )
( 0.00200400801603 , 0.00801603206413 )
( 0.00200400801603 , 0.0120240480962 )
( 0.00400801603206 , 0.0160320641283 )
( 0.00400801603206 , 0.0320641282565 )
( 0.0120240480962 , 0.060120240481 )
( 0.0160320641283 , 0.0761523046092 )
( 0.0260521042084 , 0.0961923847695 )
( 0.0380761523046 , 0.148296593186 )
( 0.0661322645291 , 0.188376753507 )
( 0.10621242485 , 0.276553106212 )
( 0.154308617234 , 0.374749498998 )
( 0.244488977956 , 0.470941883768 )
( 0.316633266533 , 0.595190380762 )
( 0.444889779559 , 0.733466933868 )
( 0.615230460922 , 0.859719438878 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.0 )
( 0.00200400801603 , 0.0 )
( 0.00200400801603 , 0.00200400801603 )
( 0.00200400801603 , 0.00801603206413 )
( 0.00200400801603 , 0.0120240480962 )
( 0.00400801603206 , 0.0160320641283 )
( 0.00400801603206 , 0.0320641282565 )
( 0.0120240480962 , 0.060120240481 )
( 0.0160320641283 , 0.0761523046092 )
( 0.0260521042084 , 0.0961923847695 )
( 0.0380761523046 , 0.148296593186 )
( 0.0661322645291 , 0.188376753507 )
( 0.10621242485 , 0.276553106212 )
( 0.154308617234 , 0.374749498998 )
( 0.244488977956 , 0.470941883768 )
( 0.316633266533 , 0.595190380762 )
( 0.444889779559 , 0.733466933868 )
( 0.615230460922 , 0.859719438878 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.0 )
( 0.00200400801603 , 0.0 )
( 0.00200400801603 , 0.00200400801603 )
( 0.00200400801603 , 0.00801603206413 )
( 0.00200400801603 , 0.0120240480962 )
( 0.00400801603206 , 0.0160320641283 )
( 0.00400801603206 , 0.0320641282565 )
( 0.0120240480962 , 0.060120240481 )
( 0.0160320641283 , 0.0761523046092 )
( 0.0260521042084 , 0.0961923847695 )
( 0.0380761523046 , 0.148296593186 )
( 0.0661322645291 , 0.188376753507 )
( 0.10621242485 , 0.276553106212 )
( 0.154308617234 , 0.374749498998 )
( 0.244488977956 , 0.470941883768 )
( 0.316633266533 , 0.595190380762 )
( 0.444889779559 , 0.733466933868 )
( 0.615230460922 , 0.859719438878 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.0 )
( 0.00200400801603 , 0.0 )
( 0.00200400801603 , 0.00200400801603 )
( 0.00200400801603 , 0.00801603206413 )
( 0.00200400801603 , 0.0120240480962 )
( 0.00400801603206 , 0.0160320641283 )
( 0.00400801603206 , 0.0320641282565 )
( 0.0120240480962 , 0.060120240481 )
( 0.0160320641283 , 0.0761523046092 )
( 0.0260521042084 , 0.0961923847695 )
( 0.0380761523046 , 0.148296593186 )
( 0.0661322645291 , 0.188376753507 )
( 0.10621242485 , 0.276553106212 )
( 0.154308617234 , 0.374749498998 )
( 0.244488977956 , 0.470941883768 )
( 0.316633266533 , 0.595190380762 )
( 0.444889779559 , 0.733466933868 )
( 0.615230460922 , 0.859719438878 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.0 )
( 0.00200400801603 , 0.0 )
( 0.00200400801603 , 0.00200400801603 )
( 0.00200400801603 , 0.00801603206413 )
( 0.00200400801603 , 0.0120240480962 )
( 0.00400801603206 , 0.0160320641283 )
( 0.00400801603206 , 0.0320641282565 )
( 0.0120240480962 , 0.060120240481 )
( 0.0160320641283 , 0.0761523046092 )
( 0.0260521042084 , 0.0961923847695 )
( 0.0380761523046 , 0.148296593186 )
( 0.0661322645291 , 0.188376753507 )
( 0.10621242485 , 0.276553106212 )
( 0.154308617234 , 0.374749498998 )
( 0.244488977956 , 0.470941883768 )
( 0.316633266533 , 0.595190380762 )
( 0.444889779559 , 0.733466933868 )
( 0.615230460922 , 0.859719438878 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.0 )
( 0.00200400801603 , 0.0 )
( 0.00200400801603 , 0.00200400801603 )
( 0.00200400801603 , 0.00801603206413 )
( 0.00200400801603 , 0.0120240480962 )
( 0.00400801603206 , 0.0160320641283 )
( 0.00400801603206 , 0.0320641282565 )
( 0.0120240480962 , 0.060120240481 )
( 0.0160320641283 , 0.0761523046092 )
( 0.0260521042084 , 0.0961923847695 )
( 0.0380761523046 , 0.148296593186 )
( 0.0661322645291 , 0.188376753507 )
( 0.10621242485 , 0.276553106212 )
( 0.154308617234 , 0.374749498998 )
( 0.244488977956 , 0.470941883768 )
( 0.316633266533 , 0.595190380762 )
( 0.444889779559 , 0.733466933868 )
( 0.615230460922 , 0.859719438878 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.0 )
( 0.00200400801603 , 0.0 )
( 0.00200400801603 , 0.00200400801603 )
( 0.00200400801603 , 0.00801603206413 )
( 0.00200400801603 , 0.0120240480962 )
( 0.00400801603206 , 0.0160320641283 )
( 0.00400801603206 , 0.0320641282565 )
( 0.0120240480962 , 0.060120240481 )
( 0.0160320641283 , 0.0761523046092 )
( 0.0260521042084 , 0.0961923847695 )
( 0.0380761523046 , 0.148296593186 )
( 0.0661322645291 , 0.188376753507 )
( 0.10621242485 , 0.276553106212 )
( 0.154308617234 , 0.374749498998 )
( 0.244488977956 , 0.470941883768 )
( 0.316633266533 , 0.595190380762 )
( 0.444889779559 , 0.733466933868 )
( 0.615230460922 , 0.859719438878 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.0 )
( 0.00200400801603 , 0.0 )
( 0.00200400801603 , 0.00200400801603 )
( 0.00200400801603 , 0.00801603206413 )
( 0.00200400801603 , 0.0120240480962 )
( 0.00400801603206 , 0.0160320641283 )
( 0.00400801603206 , 0.0320641282565 )
( 0.0120240480962 , 0.060120240481 )
( 0.0160320641283 , 0.0761523046092 )
( 0.0260521042084 , 0.0961923847695 )
( 0.0380761523046 , 0.148296593186 )
( 0.0661322645291 , 0.188376753507 )
( 0.10621242485 , 0.276553106212 )
( 0.154308617234 , 0.374749498998 )
( 0.244488977956 , 0.470941883768 )
( 0.316633266533 , 0.595190380762 )
( 0.444889779559 , 0.733466933868 )
( 0.615230460922 , 0.859719438878 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.00200400801603 , 0.0 )
( 0.00200400801603 , 0.0 )
( 0.00200400801603 , 0.00200400801603 )
( 0.00200400801603 , 0.00801603206413 )
( 0.00200400801603 , 0.0120240480962 )
( 0.00400801603206 , 0.0160320641283 )
( 0.00400801603206 , 0.0320641282565 )
( 0.0120240480962 , 0.060120240481 )
( 0.0160320641283 , 0.0761523046092 )
( 0.0260521042084 , 0.0961923847695 )
( 0.0380761523046 , 0.148296593186 )
( 0.0661322645291 , 0.188376753507 )
( 0.10621242485 , 0.276553106212 )
( 0.154308617234 , 0.374749498998 )
( 0.244488977956 , 0.470941883768 )
( 0.316633266533 , 0.595190380762 )
( 0.444889779559 , 0.733466933868 )
( 0.615230460922 , 0.859719438878 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00200400801603 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.00400801603206 , 1.0 )
( 0.0120240480962 , 1.0 )
( 0.0160320641283 , 1.0 )
( 0.0260521042084 , 1.0 )
( 0.0380761523046 , 1.0 )
( 0.0661322645291 , 1.0 )
( 0.10621242485 , 1.0 )
( 0.154308617234 , 1.0 )
( 0.244488977956 , 1.0 )
( 0.316633266533 , 1.0 )
( 0.444889779559 , 1.0 )
( 0.615230460922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=12cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=4,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.69512195122 )
( 0.0020325203252 , 0.666666666667 )
( 0.0020325203252 , 0.711382113821 )
( 0.0020325203252 , 0.705284552846 )
( 0.0020325203252 , 0.739837398374 )
( 0.0020325203252 , 0.69918699187 )
( 0.0020325203252 , 0.654471544715 )
( 0.0020325203252 , 0.69918699187 )
( 0.00406504065041 , 0.75406504065 )
( 0.010162601626 , 0.743902439024 )
( 0.0264227642276 , 0.768292682927 )
( 0.0487804878049 , 0.776422764228 )
( 0.0833333333333 , 0.786585365854 )
( 0.140243902439 , 0.813008130081 )
( 0.235772357724 , 0.871951219512 )
( 0.380081300813 , 0.896341463415 )
( 0.522357723577 , 0.947154471545 )
( 0.678861788618 , 0.973577235772 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.70325203252 )
( 0.0020325203252 , 0.684959349593 )
( 0.0020325203252 , 0.737804878049 )
( 0.0020325203252 , 0.689024390244 )
( 0.0020325203252 , 0.719512195122 )
( 0.0020325203252 , 0.735772357724 )
( 0.0020325203252 , 0.701219512195 )
( 0.0020325203252 , 0.741869918699 )
( 0.00406504065041 , 0.75406504065 )
( 0.010162601626 , 0.731707317073 )
( 0.0264227642276 , 0.758130081301 )
( 0.0487804878049 , 0.721544715447 )
( 0.0833333333333 , 0.782520325203 )
( 0.140243902439 , 0.79674796748 )
( 0.235772357724 , 0.849593495935 )
( 0.380081300813 , 0.904471544715 )
( 0.522357723577 , 0.941056910569 )
( 0.678861788618 , 0.957317073171 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.725609756098 )
( 0.0020325203252 , 0.693089430894 )
( 0.0020325203252 , 0.719512195122 )
( 0.0020325203252 , 0.656504065041 )
( 0.0020325203252 , 0.693089430894 )
( 0.0020325203252 , 0.680894308943 )
( 0.0020325203252 , 0.693089430894 )
( 0.0020325203252 , 0.689024390244 )
( 0.00406504065041 , 0.727642276423 )
( 0.010162601626 , 0.739837398374 )
( 0.0264227642276 , 0.752032520325 )
( 0.0487804878049 , 0.758130081301 )
( 0.0833333333333 , 0.770325203252 )
( 0.140243902439 , 0.845528455285 )
( 0.235772357724 , 0.85162601626 )
( 0.380081300813 , 0.869918699187 )
( 0.522357723577 , 0.926829268293 )
( 0.678861788618 , 0.957317073171 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.725609756098 )
( 0.0020325203252 , 0.733739837398 )
( 0.0020325203252 , 0.697154471545 )
( 0.0020325203252 , 0.717479674797 )
( 0.0020325203252 , 0.713414634146 )
( 0.0020325203252 , 0.723577235772 )
( 0.0020325203252 , 0.719512195122 )
( 0.0020325203252 , 0.731707317073 )
( 0.00406504065041 , 0.735772357724 )
( 0.010162601626 , 0.747967479675 )
( 0.0264227642276 , 0.752032520325 )
( 0.0487804878049 , 0.770325203252 )
( 0.0833333333333 , 0.792682926829 )
( 0.140243902439 , 0.817073170732 )
( 0.235772357724 , 0.853658536585 )
( 0.380081300813 , 0.871951219512 )
( 0.522357723577 , 0.939024390244 )
( 0.678861788618 , 0.965447154472 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.689024390244 )
( 0.0020325203252 , 0.707317073171 )
( 0.0020325203252 , 0.69918699187 )
( 0.0020325203252 , 0.725609756098 )
( 0.0020325203252 , 0.689024390244 )
( 0.0020325203252 , 0.713414634146 )
( 0.0020325203252 , 0.713414634146 )
( 0.0020325203252 , 0.737804878049 )
( 0.00406504065041 , 0.727642276423 )
( 0.010162601626 , 0.739837398374 )
( 0.0264227642276 , 0.743902439024 )
( 0.0487804878049 , 0.786585365854 )
( 0.0833333333333 , 0.819105691057 )
( 0.140243902439 , 0.823170731707 )
( 0.235772357724 , 0.855691056911 )
( 0.380081300813 , 0.878048780488 )
( 0.522357723577 , 0.928861788618 )
( 0.678861788618 , 0.939024390244 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.723577235772 )
( 0.0020325203252 , 0.662601626016 )
( 0.0020325203252 , 0.709349593496 )
( 0.0020325203252 , 0.725609756098 )
( 0.0020325203252 , 0.70325203252 )
( 0.0020325203252 , 0.723577235772 )
( 0.0020325203252 , 0.707317073171 )
( 0.0020325203252 , 0.709349593496 )
( 0.00406504065041 , 0.701219512195 )
( 0.010162601626 , 0.69918699187 )
( 0.0264227642276 , 0.743902439024 )
( 0.0487804878049 , 0.760162601626 )
( 0.0833333333333 , 0.802845528455 )
( 0.140243902439 , 0.843495934959 )
( 0.235772357724 , 0.865853658537 )
( 0.380081300813 , 0.890243902439 )
( 0.522357723577 , 0.924796747967 )
( 0.678861788618 , 0.95325203252 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.729674796748 )
( 0.0020325203252 , 0.733739837398 )
( 0.0020325203252 , 0.739837398374 )
( 0.0020325203252 , 0.69512195122 )
( 0.0020325203252 , 0.727642276423 )
( 0.0020325203252 , 0.723577235772 )
( 0.0020325203252 , 0.69918699187 )
( 0.0020325203252 , 0.723577235772 )
( 0.00406504065041 , 0.715447154472 )
( 0.010162601626 , 0.747967479675 )
( 0.0264227642276 , 0.733739837398 )
( 0.0487804878049 , 0.776422764228 )
( 0.0833333333333 , 0.784552845528 )
( 0.140243902439 , 0.815040650407 )
( 0.235772357724 , 0.890243902439 )
( 0.380081300813 , 0.900406504065 )
( 0.522357723577 , 0.914634146341 )
( 0.678861788618 , 0.95325203252 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.707317073171 )
( 0.0020325203252 , 0.75 )
( 0.0020325203252 , 0.756097560976 )
( 0.0020325203252 , 0.707317073171 )
( 0.0020325203252 , 0.69918699187 )
( 0.0020325203252 , 0.717479674797 )
( 0.0020325203252 , 0.752032520325 )
( 0.0020325203252 , 0.760162601626 )
( 0.00406504065041 , 0.729674796748 )
( 0.010162601626 , 0.75 )
( 0.0264227642276 , 0.815040650407 )
( 0.0487804878049 , 0.786585365854 )
( 0.0833333333333 , 0.786585365854 )
( 0.140243902439 , 0.845528455285 )
( 0.235772357724 , 0.827235772358 )
( 0.380081300813 , 0.878048780488 )
( 0.522357723577 , 0.930894308943 )
( 0.678861788618 , 0.94918699187 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.721544715447 )
( 0.0020325203252 , 0.717479674797 )
( 0.0020325203252 , 0.727642276423 )
( 0.0020325203252 , 0.74593495935 )
( 0.0020325203252 , 0.729674796748 )
( 0.0020325203252 , 0.69918699187 )
( 0.0020325203252 , 0.676829268293 )
( 0.0020325203252 , 0.723577235772 )
( 0.00406504065041 , 0.711382113821 )
( 0.010162601626 , 0.727642276423 )
( 0.0264227642276 , 0.762195121951 )
( 0.0487804878049 , 0.762195121951 )
( 0.0833333333333 , 0.798780487805 )
( 0.140243902439 , 0.806910569106 )
( 0.235772357724 , 0.85162601626 )
( 0.380081300813 , 0.896341463415 )
( 0.522357723577 , 0.930894308943 )
( 0.678861788618 , 0.965447154472 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.693089430894 )
( 0.0020325203252 , 0.697154471545 )
( 0.0020325203252 , 0.69918699187 )
( 0.0020325203252 , 0.731707317073 )
( 0.0020325203252 , 0.723577235772 )
( 0.0020325203252 , 0.719512195122 )
( 0.0020325203252 , 0.727642276423 )
( 0.0020325203252 , 0.725609756098 )
( 0.00406504065041 , 0.756097560976 )
( 0.010162601626 , 0.729674796748 )
( 0.0264227642276 , 0.784552845528 )
( 0.0487804878049 , 0.752032520325 )
( 0.0833333333333 , 0.815040650407 )
( 0.140243902439 , 0.827235772358 )
( 0.235772357724 , 0.869918699187 )
( 0.380081300813 , 0.906504065041 )
( 0.522357723577 , 0.920731707317 )
( 0.678861788618 , 0.947154471545 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.723577235772 )
( 0.0020325203252 , 0.719512195122 )
( 0.0020325203252 , 0.719512195122 )
( 0.0020325203252 , 0.713414634146 )
( 0.0020325203252 , 0.69918699187 )
( 0.0020325203252 , 0.684959349593 )
( 0.0020325203252 , 0.756097560976 )
( 0.0020325203252 , 0.70325203252 )
( 0.00406504065041 , 0.747967479675 )
( 0.010162601626 , 0.770325203252 )
( 0.0264227642276 , 0.784552845528 )
( 0.0487804878049 , 0.798780487805 )
( 0.0833333333333 , 0.764227642276 )
( 0.140243902439 , 0.829268292683 )
( 0.235772357724 , 0.867886178862 )
( 0.380081300813 , 0.894308943089 )
( 0.522357723577 , 0.930894308943 )
( 0.678861788618 , 0.967479674797 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 0.70325203252 )
( 0.0020325203252 , 0.693089430894 )
( 0.0020325203252 , 0.731707317073 )
( 0.0020325203252 , 0.75406504065 )
( 0.0020325203252 , 0.713414634146 )
( 0.0020325203252 , 0.74593495935 )
( 0.0020325203252 , 0.741869918699 )
( 0.0020325203252 , 0.747967479675 )
( 0.00406504065041 , 0.723577235772 )
( 0.010162601626 , 0.741869918699 )
( 0.0264227642276 , 0.798780487805 )
( 0.0487804878049 , 0.786585365854 )
( 0.0833333333333 , 0.778455284553 )
( 0.140243902439 , 0.806910569106 )
( 0.235772357724 , 0.85162601626 )
( 0.380081300813 , 0.912601626016 )
( 0.522357723577 , 0.922764227642 )
( 0.678861788618 , 0.957317073171 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 0.733739837398 )
( 0.0020325203252 , 0.737804878049 )
( 0.0020325203252 , 0.711382113821 )
( 0.0020325203252 , 0.74593495935 )
( 0.0020325203252 , 0.731707317073 )
( 0.0020325203252 , 0.727642276423 )
( 0.0020325203252 , 0.727642276423 )
( 0.0020325203252 , 0.715447154472 )
( 0.00406504065041 , 0.758130081301 )
( 0.010162601626 , 0.756097560976 )
( 0.0264227642276 , 0.774390243902 )
( 0.0487804878049 , 0.758130081301 )
( 0.0833333333333 , 0.821138211382 )
( 0.140243902439 , 0.839430894309 )
( 0.235772357724 , 0.878048780488 )
( 0.380081300813 , 0.906504065041 )
( 0.522357723577 , 0.936991869919 )
( 0.678861788618 , 0.963414634146 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 0.731707317073 )
( 0.0020325203252 , 0.715447154472 )
( 0.0020325203252 , 0.680894308943 )
( 0.0020325203252 , 0.705284552846 )
( 0.0020325203252 , 0.717479674797 )
( 0.0020325203252 , 0.725609756098 )
( 0.0020325203252 , 0.701219512195 )
( 0.0020325203252 , 0.733739837398 )
( 0.00406504065041 , 0.739837398374 )
( 0.010162601626 , 0.75406504065 )
( 0.0264227642276 , 0.758130081301 )
( 0.0487804878049 , 0.782520325203 )
( 0.0833333333333 , 0.782520325203 )
( 0.140243902439 , 0.831300813008 )
( 0.235772357724 , 0.84756097561 )
( 0.380081300813 , 0.894308943089 )
( 0.522357723577 , 0.916666666667 )
( 0.678861788618 , 0.975609756098 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 0.709349593496 )
( 0.0020325203252 , 0.705284552846 )
( 0.0020325203252 , 0.707317073171 )
( 0.0020325203252 , 0.737804878049 )
( 0.0020325203252 , 0.719512195122 )
( 0.0020325203252 , 0.715447154472 )
( 0.0020325203252 , 0.719512195122 )
( 0.0020325203252 , 0.678861788618 )
( 0.00406504065041 , 0.74593495935 )
( 0.010162601626 , 0.80487804878 )
( 0.0264227642276 , 0.766260162602 )
( 0.0487804878049 , 0.788617886179 )
( 0.0833333333333 , 0.817073170732 )
( 0.140243902439 , 0.831300813008 )
( 0.235772357724 , 0.837398373984 )
( 0.380081300813 , 0.904471544715 )
( 0.522357723577 , 0.922764227642 )
( 0.678861788618 , 0.957317073171 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 0.743902439024 )
( 0.0020325203252 , 0.729674796748 )
( 0.0020325203252 , 0.733739837398 )
( 0.0020325203252 , 0.719512195122 )
( 0.0020325203252 , 0.69512195122 )
( 0.0020325203252 , 0.717479674797 )
( 0.0020325203252 , 0.737804878049 )
( 0.0020325203252 , 0.735772357724 )
( 0.00406504065041 , 0.733739837398 )
( 0.010162601626 , 0.723577235772 )
( 0.0264227642276 , 0.760162601626 )
( 0.0487804878049 , 0.762195121951 )
( 0.0833333333333 , 0.80487804878 )
( 0.140243902439 , 0.788617886179 )
( 0.235772357724 , 0.857723577236 )
( 0.380081300813 , 0.90243902439 )
( 0.522357723577 , 0.920731707317 )
( 0.678861788618 , 0.957317073171 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 0.729674796748 )
( 0.0020325203252 , 0.729674796748 )
( 0.0020325203252 , 0.743902439024 )
( 0.0020325203252 , 0.719512195122 )
( 0.0020325203252 , 0.723577235772 )
( 0.0020325203252 , 0.737804878049 )
( 0.0020325203252 , 0.723577235772 )
( 0.0020325203252 , 0.743902439024 )
( 0.00406504065041 , 0.69512195122 )
( 0.010162601626 , 0.721544715447 )
( 0.0264227642276 , 0.764227642276 )
( 0.0487804878049 , 0.794715447154 )
( 0.0833333333333 , 0.79674796748 )
( 0.140243902439 , 0.835365853659 )
( 0.235772357724 , 0.880081300813 )
( 0.380081300813 , 0.90243902439 )
( 0.522357723577 , 0.928861788618 )
( 0.678861788618 , 0.95325203252 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 0.711382113821 )
( 0.0020325203252 , 0.701219512195 )
( 0.0020325203252 , 0.727642276423 )
( 0.0020325203252 , 0.715447154472 )
( 0.0020325203252 , 0.725609756098 )
( 0.0020325203252 , 0.682926829268 )
( 0.0020325203252 , 0.697154471545 )
( 0.0020325203252 , 0.719512195122 )
( 0.00406504065041 , 0.709349593496 )
( 0.010162601626 , 0.737804878049 )
( 0.0264227642276 , 0.739837398374 )
( 0.0487804878049 , 0.776422764228 )
( 0.0833333333333 , 0.80487804878 )
( 0.140243902439 , 0.810975609756 )
( 0.235772357724 , 0.841463414634 )
( 0.380081300813 , 0.914634146341 )
( 0.522357723577 , 0.941056910569 )
( 0.678861788618 , 0.95325203252 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 0.678861788618 )
( 0.0020325203252 , 0.743902439024 )
( 0.0020325203252 , 0.719512195122 )
( 0.0020325203252 , 0.735772357724 )
( 0.0020325203252 , 0.707317073171 )
( 0.0020325203252 , 0.721544715447 )
( 0.0020325203252 , 0.705284552846 )
( 0.0020325203252 , 0.75406504065 )
( 0.00406504065041 , 0.74593495935 )
( 0.010162601626 , 0.752032520325 )
( 0.0264227642276 , 0.780487804878 )
( 0.0487804878049 , 0.784552845528 )
( 0.0833333333333 , 0.808943089431 )
( 0.140243902439 , 0.84756097561 )
( 0.235772357724 , 0.859756097561 )
( 0.380081300813 , 0.865853658537 )
( 0.522357723577 , 0.924796747967 )
( 0.678861788618 , 0.969512195122 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 0.713414634146 )
( 0.0020325203252 , 0.693089430894 )
( 0.0020325203252 , 0.715447154472 )
( 0.0020325203252 , 0.725609756098 )
( 0.0020325203252 , 0.731707317073 )
( 0.0020325203252 , 0.739837398374 )
( 0.0020325203252 , 0.711382113821 )
( 0.0020325203252 , 0.727642276423 )
( 0.00406504065041 , 0.760162601626 )
( 0.010162601626 , 0.768292682927 )
( 0.0264227642276 , 0.764227642276 )
( 0.0487804878049 , 0.764227642276 )
( 0.0833333333333 , 0.794715447154 )
( 0.140243902439 , 0.827235772358 )
( 0.235772357724 , 0.855691056911 )
( 0.380081300813 , 0.89837398374 )
( 0.522357723577 , 0.924796747967 )
( 0.678861788618 , 0.963414634146 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 0.711382113821 )
( 0.0020325203252 , 0.689024390244 )
( 0.0020325203252 , 0.719512195122 )
( 0.0020325203252 , 0.75 )
( 0.0020325203252 , 0.737804878049 )
( 0.0020325203252 , 0.717479674797 )
( 0.0020325203252 , 0.731707317073 )
( 0.0020325203252 , 0.727642276423 )
( 0.00406504065041 , 0.711382113821 )
( 0.010162601626 , 0.733739837398 )
( 0.0264227642276 , 0.782520325203 )
( 0.0487804878049 , 0.733739837398 )
( 0.0833333333333 , 0.808943089431 )
( 0.140243902439 , 0.823170731707 )
( 0.235772357724 , 0.849593495935 )
( 0.380081300813 , 0.888211382114 )
( 0.522357723577 , 0.936991869919 )
( 0.678861788618 , 0.955284552846 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=12cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.329268292683 )
( 0.0020325203252 , 0.394308943089 )
( 0.0020325203252 , 0.473577235772 )
( 0.0020325203252 , 0.469512195122 )
( 0.0020325203252 , 0.575203252033 )
( 0.0020325203252 , 0.615853658537 )
( 0.0020325203252 , 0.674796747967 )
( 0.0020325203252 , 0.697154471545 )
( 0.00406504065041 , 0.737804878049 )
( 0.010162601626 , 0.794715447154 )
( 0.0264227642276 , 0.85162601626 )
( 0.0487804878049 , 0.867886178862 )
( 0.0833333333333 , 0.89837398374 )
( 0.140243902439 , 0.934959349593 )
( 0.235772357724 , 0.955284552846 )
( 0.380081300813 , 0.977642276423 )
( 0.522357723577 , 0.981707317073 )
( 0.678861788618 , 0.987804878049 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.483739837398 )
( 0.0020325203252 , 0.506097560976 )
( 0.0020325203252 , 0.538617886179 )
( 0.0020325203252 , 0.595528455285 )
( 0.0020325203252 , 0.672764227642 )
( 0.0020325203252 , 0.678861788618 )
( 0.0020325203252 , 0.739837398374 )
( 0.0020325203252 , 0.782520325203 )
( 0.00406504065041 , 0.829268292683 )
( 0.010162601626 , 0.853658536585 )
( 0.0264227642276 , 0.863821138211 )
( 0.0487804878049 , 0.910569105691 )
( 0.0833333333333 , 0.939024390244 )
( 0.140243902439 , 0.951219512195 )
( 0.235772357724 , 0.969512195122 )
( 0.380081300813 , 0.969512195122 )
( 0.522357723577 , 0.977642276423 )
( 0.678861788618 , 0.99593495935 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.552845528455 )
( 0.0020325203252 , 0.591463414634 )
( 0.0020325203252 , 0.613821138211 )
( 0.0020325203252 , 0.65243902439 )
( 0.0020325203252 , 0.70325203252 )
( 0.0020325203252 , 0.69918699187 )
( 0.0020325203252 , 0.768292682927 )
( 0.0020325203252 , 0.780487804878 )
( 0.00406504065041 , 0.841463414634 )
( 0.010162601626 , 0.894308943089 )
( 0.0264227642276 , 0.90243902439 )
( 0.0487804878049 , 0.934959349593 )
( 0.0833333333333 , 0.95325203252 )
( 0.140243902439 , 0.971544715447 )
( 0.235772357724 , 0.965447154472 )
( 0.380081300813 , 0.965447154472 )
( 0.522357723577 , 0.991869918699 )
( 0.678861788618 , 0.989837398374 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.605691056911 )
( 0.0020325203252 , 0.650406504065 )
( 0.0020325203252 , 0.646341463415 )
( 0.0020325203252 , 0.70325203252 )
( 0.0020325203252 , 0.719512195122 )
( 0.0020325203252 , 0.794715447154 )
( 0.0020325203252 , 0.817073170732 )
( 0.0020325203252 , 0.861788617886 )
( 0.00406504065041 , 0.84756097561 )
( 0.010162601626 , 0.894308943089 )
( 0.0264227642276 , 0.906504065041 )
( 0.0487804878049 , 0.914634146341 )
( 0.0833333333333 , 0.947154471545 )
( 0.140243902439 , 0.969512195122 )
( 0.235772357724 , 0.973577235772 )
( 0.380081300813 , 0.977642276423 )
( 0.522357723577 , 0.993902439024 )
( 0.678861788618 , 0.997967479675 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.65243902439 )
( 0.0020325203252 , 0.709349593496 )
( 0.0020325203252 , 0.715447154472 )
( 0.0020325203252 , 0.75406504065 )
( 0.0020325203252 , 0.806910569106 )
( 0.0020325203252 , 0.823170731707 )
( 0.0020325203252 , 0.835365853659 )
( 0.0020325203252 , 0.845528455285 )
( 0.00406504065041 , 0.884146341463 )
( 0.010162601626 , 0.906504065041 )
( 0.0264227642276 , 0.928861788618 )
( 0.0487804878049 , 0.94512195122 )
( 0.0833333333333 , 0.947154471545 )
( 0.140243902439 , 0.95325203252 )
( 0.235772357724 , 0.991869918699 )
( 0.380081300813 , 0.985772357724 )
( 0.522357723577 , 0.991869918699 )
( 0.678861788618 , 0.985772357724 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.693089430894 )
( 0.0020325203252 , 0.719512195122 )
( 0.0020325203252 , 0.806910569106 )
( 0.0020325203252 , 0.784552845528 )
( 0.0020325203252 , 0.798780487805 )
( 0.0020325203252 , 0.835365853659 )
( 0.0020325203252 , 0.857723577236 )
( 0.0020325203252 , 0.890243902439 )
( 0.00406504065041 , 0.896341463415 )
( 0.010162601626 , 0.936991869919 )
( 0.0264227642276 , 0.936991869919 )
( 0.0487804878049 , 0.941056910569 )
( 0.0833333333333 , 0.955284552846 )
( 0.140243902439 , 0.969512195122 )
( 0.235772357724 , 0.973577235772 )
( 0.380081300813 , 0.979674796748 )
( 0.522357723577 , 0.991869918699 )
( 0.678861788618 , 0.991869918699 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.75406504065 )
( 0.0020325203252 , 0.784552845528 )
( 0.0020325203252 , 0.752032520325 )
( 0.0020325203252 , 0.810975609756 )
( 0.0020325203252 , 0.819105691057 )
( 0.0020325203252 , 0.880081300813 )
( 0.0020325203252 , 0.871951219512 )
( 0.0020325203252 , 0.896341463415 )
( 0.00406504065041 , 0.914634146341 )
( 0.010162601626 , 0.939024390244 )
( 0.0264227642276 , 0.934959349593 )
( 0.0487804878049 , 0.94918699187 )
( 0.0833333333333 , 0.955284552846 )
( 0.140243902439 , 0.967479674797 )
( 0.235772357724 , 0.979674796748 )
( 0.380081300813 , 0.989837398374 )
( 0.522357723577 , 0.987804878049 )
( 0.678861788618 , 0.997967479675 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.737804878049 )
( 0.0020325203252 , 0.788617886179 )
( 0.0020325203252 , 0.867886178862 )
( 0.0020325203252 , 0.821138211382 )
( 0.0020325203252 , 0.867886178862 )
( 0.0020325203252 , 0.871951219512 )
( 0.0020325203252 , 0.890243902439 )
( 0.0020325203252 , 0.924796747967 )
( 0.00406504065041 , 0.920731707317 )
( 0.010162601626 , 0.94918699187 )
( 0.0264227642276 , 0.94512195122 )
( 0.0487804878049 , 0.959349593496 )
( 0.0833333333333 , 0.967479674797 )
( 0.140243902439 , 0.969512195122 )
( 0.235772357724 , 0.989837398374 )
( 0.380081300813 , 0.979674796748 )
( 0.522357723577 , 0.991869918699 )
( 0.678861788618 , 0.991869918699 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.808943089431 )
( 0.0020325203252 , 0.855691056911 )
( 0.0020325203252 , 0.833333333333 )
( 0.0020325203252 , 0.884146341463 )
( 0.0020325203252 , 0.884146341463 )
( 0.0020325203252 , 0.888211382114 )
( 0.0020325203252 , 0.888211382114 )
( 0.0020325203252 , 0.94918699187 )
( 0.00406504065041 , 0.928861788618 )
( 0.010162601626 , 0.95325203252 )
( 0.0264227642276 , 0.959349593496 )
( 0.0487804878049 , 0.957317073171 )
( 0.0833333333333 , 0.957317073171 )
( 0.140243902439 , 0.979674796748 )
( 0.235772357724 , 0.973577235772 )
( 0.380081300813 , 0.981707317073 )
( 0.522357723577 , 0.987804878049 )
( 0.678861788618 , 0.99593495935 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.776422764228 )
( 0.0020325203252 , 0.867886178862 )
( 0.0020325203252 , 0.837398373984 )
( 0.0020325203252 , 0.906504065041 )
( 0.0020325203252 , 0.892276422764 )
( 0.0020325203252 , 0.920731707317 )
( 0.0020325203252 , 0.943089430894 )
( 0.0020325203252 , 0.932926829268 )
( 0.00406504065041 , 0.930894308943 )
( 0.010162601626 , 0.955284552846 )
( 0.0264227642276 , 0.94512195122 )
( 0.0487804878049 , 0.959349593496 )
( 0.0833333333333 , 0.957317073171 )
( 0.140243902439 , 0.957317073171 )
( 0.235772357724 , 0.975609756098 )
( 0.380081300813 , 0.989837398374 )
( 0.522357723577 , 0.985772357724 )
( 0.678861788618 , 0.997967479675 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.833333333333 )
( 0.0020325203252 , 0.855691056911 )
( 0.0020325203252 , 0.869918699187 )
( 0.0020325203252 , 0.861788617886 )
( 0.0020325203252 , 0.910569105691 )
( 0.0020325203252 , 0.912601626016 )
( 0.0020325203252 , 0.916666666667 )
( 0.0020325203252 , 0.934959349593 )
( 0.00406504065041 , 0.934959349593 )
( 0.010162601626 , 0.939024390244 )
( 0.0264227642276 , 0.951219512195 )
( 0.0487804878049 , 0.965447154472 )
( 0.0833333333333 , 0.965447154472 )
( 0.140243902439 , 0.987804878049 )
( 0.235772357724 , 0.979674796748 )
( 0.380081300813 , 0.973577235772 )
( 0.522357723577 , 0.991869918699 )
( 0.678861788618 , 0.993902439024 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 0.873983739837 )
( 0.0020325203252 , 0.89837398374 )
( 0.0020325203252 , 0.894308943089 )
( 0.0020325203252 , 0.90243902439 )
( 0.0020325203252 , 0.920731707317 )
( 0.0020325203252 , 0.930894308943 )
( 0.0020325203252 , 0.947154471545 )
( 0.0020325203252 , 0.94918699187 )
( 0.00406504065041 , 0.94512195122 )
( 0.010162601626 , 0.963414634146 )
( 0.0264227642276 , 0.955284552846 )
( 0.0487804878049 , 0.969512195122 )
( 0.0833333333333 , 0.963414634146 )
( 0.140243902439 , 0.981707317073 )
( 0.235772357724 , 0.991869918699 )
( 0.380081300813 , 0.977642276423 )
( 0.522357723577 , 0.987804878049 )
( 0.678861788618 , 0.991869918699 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 0.863821138211 )
( 0.0020325203252 , 0.886178861789 )
( 0.0020325203252 , 0.878048780488 )
( 0.0020325203252 , 0.914634146341 )
( 0.0020325203252 , 0.916666666667 )
( 0.0020325203252 , 0.951219512195 )
( 0.0020325203252 , 0.932926829268 )
( 0.0020325203252 , 0.936991869919 )
( 0.00406504065041 , 0.932926829268 )
( 0.010162601626 , 0.961382113821 )
( 0.0264227642276 , 0.94918699187 )
( 0.0487804878049 , 0.959349593496 )
( 0.0833333333333 , 0.975609756098 )
( 0.140243902439 , 0.969512195122 )
( 0.235772357724 , 0.993902439024 )
( 0.380081300813 , 0.983739837398 )
( 0.522357723577 , 0.993902439024 )
( 0.678861788618 , 0.981707317073 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 0.876016260163 )
( 0.0020325203252 , 0.894308943089 )
( 0.0020325203252 , 0.89837398374 )
( 0.0020325203252 , 0.878048780488 )
( 0.0020325203252 , 0.916666666667 )
( 0.0020325203252 , 0.918699186992 )
( 0.0020325203252 , 0.936991869919 )
( 0.0020325203252 , 0.930894308943 )
( 0.00406504065041 , 0.94512195122 )
( 0.010162601626 , 0.955284552846 )
( 0.0264227642276 , 0.951219512195 )
( 0.0487804878049 , 0.963414634146 )
( 0.0833333333333 , 0.963414634146 )
( 0.140243902439 , 0.969512195122 )
( 0.235772357724 , 0.993902439024 )
( 0.380081300813 , 0.987804878049 )
( 0.522357723577 , 0.991869918699 )
( 0.678861788618 , 0.989837398374 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 0.90243902439 )
( 0.0020325203252 , 0.892276422764 )
( 0.0020325203252 , 0.908536585366 )
( 0.0020325203252 , 0.918699186992 )
( 0.0020325203252 , 0.941056910569 )
( 0.0020325203252 , 0.939024390244 )
( 0.0020325203252 , 0.957317073171 )
( 0.0020325203252 , 0.961382113821 )
( 0.00406504065041 , 0.957317073171 )
( 0.010162601626 , 0.95325203252 )
( 0.0264227642276 , 0.955284552846 )
( 0.0487804878049 , 0.973577235772 )
( 0.0833333333333 , 0.971544715447 )
( 0.140243902439 , 0.969512195122 )
( 0.235772357724 , 0.991869918699 )
( 0.380081300813 , 0.989837398374 )
( 0.522357723577 , 0.991869918699 )
( 0.678861788618 , 0.989837398374 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 0.886178861789 )
( 0.0020325203252 , 0.896341463415 )
( 0.0020325203252 , 0.932926829268 )
( 0.0020325203252 , 0.928861788618 )
( 0.0020325203252 , 0.947154471545 )
( 0.0020325203252 , 0.951219512195 )
( 0.0020325203252 , 0.94918699187 )
( 0.0020325203252 , 0.951219512195 )
( 0.00406504065041 , 0.959349593496 )
( 0.010162601626 , 0.965447154472 )
( 0.0264227642276 , 0.971544715447 )
( 0.0487804878049 , 0.967479674797 )
( 0.0833333333333 , 0.973577235772 )
( 0.140243902439 , 0.975609756098 )
( 0.235772357724 , 0.981707317073 )
( 0.380081300813 , 0.977642276423 )
( 0.522357723577 , 0.989837398374 )
( 0.678861788618 , 0.997967479675 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 0.896341463415 )
( 0.0020325203252 , 0.916666666667 )
( 0.0020325203252 , 0.924796747967 )
( 0.0020325203252 , 0.914634146341 )
( 0.0020325203252 , 0.957317073171 )
( 0.0020325203252 , 0.936991869919 )
( 0.0020325203252 , 0.951219512195 )
( 0.0020325203252 , 0.955284552846 )
( 0.00406504065041 , 0.955284552846 )
( 0.010162601626 , 0.973577235772 )
( 0.0264227642276 , 0.975609756098 )
( 0.0487804878049 , 0.965447154472 )
( 0.0833333333333 , 0.973577235772 )
( 0.140243902439 , 0.983739837398 )
( 0.235772357724 , 0.985772357724 )
( 0.380081300813 , 0.983739837398 )
( 0.522357723577 , 0.983739837398 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 0.900406504065 )
( 0.0020325203252 , 0.916666666667 )
( 0.0020325203252 , 0.934959349593 )
( 0.0020325203252 , 0.943089430894 )
( 0.0020325203252 , 0.951219512195 )
( 0.0020325203252 , 0.947154471545 )
( 0.0020325203252 , 0.965447154472 )
( 0.0020325203252 , 0.961382113821 )
( 0.00406504065041 , 0.947154471545 )
( 0.010162601626 , 0.959349593496 )
( 0.0264227642276 , 0.961382113821 )
( 0.0487804878049 , 0.959349593496 )
( 0.0833333333333 , 0.969512195122 )
( 0.140243902439 , 0.985772357724 )
( 0.235772357724 , 0.983739837398 )
( 0.380081300813 , 0.975609756098 )
( 0.522357723577 , 0.985772357724 )
( 0.678861788618 , 0.993902439024 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 0.928861788618 )
( 0.0020325203252 , 0.939024390244 )
( 0.0020325203252 , 0.95325203252 )
( 0.0020325203252 , 0.936991869919 )
( 0.0020325203252 , 0.939024390244 )
( 0.0020325203252 , 0.947154471545 )
( 0.0020325203252 , 0.95325203252 )
( 0.0020325203252 , 0.967479674797 )
( 0.00406504065041 , 0.965447154472 )
( 0.010162601626 , 0.963414634146 )
( 0.0264227642276 , 0.969512195122 )
( 0.0487804878049 , 0.973577235772 )
( 0.0833333333333 , 0.965447154472 )
( 0.140243902439 , 0.969512195122 )
( 0.235772357724 , 0.993902439024 )
( 0.380081300813 , 0.987804878049 )
( 0.522357723577 , 0.987804878049 )
( 0.678861788618 , 0.989837398374 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 0.928861788618 )
( 0.0020325203252 , 0.934959349593 )
( 0.0020325203252 , 0.941056910569 )
( 0.0020325203252 , 0.934959349593 )
( 0.0020325203252 , 0.936991869919 )
( 0.0020325203252 , 0.955284552846 )
( 0.0020325203252 , 0.961382113821 )
( 0.0020325203252 , 0.965447154472 )
( 0.00406504065041 , 0.957317073171 )
( 0.010162601626 , 0.959349593496 )
( 0.0264227642276 , 0.977642276423 )
( 0.0487804878049 , 0.971544715447 )
( 0.0833333333333 , 0.977642276423 )
( 0.140243902439 , 0.971544715447 )
( 0.235772357724 , 0.981707317073 )
( 0.380081300813 , 0.991869918699 )
( 0.522357723577 , 0.99593495935 )
( 0.678861788618 , 0.99593495935 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 0.926829268293 )
( 0.0020325203252 , 0.932926829268 )
( 0.0020325203252 , 0.939024390244 )
( 0.0020325203252 , 0.947154471545 )
( 0.0020325203252 , 0.957317073171 )
( 0.0020325203252 , 0.967479674797 )
( 0.0020325203252 , 0.955284552846 )
( 0.0020325203252 , 0.941056910569 )
( 0.00406504065041 , 0.957317073171 )
( 0.010162601626 , 0.951219512195 )
( 0.0264227642276 , 0.975609756098 )
( 0.0487804878049 , 0.969512195122 )
( 0.0833333333333 , 0.963414634146 )
( 0.140243902439 , 0.969512195122 )
( 0.235772357724 , 0.973577235772 )
( 0.380081300813 , 0.981707317073 )
( 0.522357723577 , 0.991869918699 )
( 0.678861788618 , 0.99593495935 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=12cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.00406504065041 )
( 0.0020325203252 , 0.00609756097561 )
( 0.0020325203252 , 0.010162601626 )
( 0.0020325203252 , 0.0182926829268 )
( 0.00406504065041 , 0.0426829268293 )
( 0.010162601626 , 0.0813008130081 )
( 0.0264227642276 , 0.132113821138 )
( 0.0487804878049 , 0.193089430894 )
( 0.0833333333333 , 0.278455284553 )
( 0.140243902439 , 0.382113821138 )
( 0.235772357724 , 0.489837398374 )
( 0.380081300813 , 0.619918699187 )
( 0.522357723577 , 0.74593495935 )
( 0.678861788618 , 0.855691056911 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.00406504065041 )
( 0.0020325203252 , 0.00609756097561 )
( 0.0020325203252 , 0.010162601626 )
( 0.0020325203252 , 0.0182926829268 )
( 0.00406504065041 , 0.0426829268293 )
( 0.010162601626 , 0.0813008130081 )
( 0.0264227642276 , 0.132113821138 )
( 0.0487804878049 , 0.193089430894 )
( 0.0833333333333 , 0.278455284553 )
( 0.140243902439 , 0.382113821138 )
( 0.235772357724 , 0.489837398374 )
( 0.380081300813 , 0.619918699187 )
( 0.522357723577 , 0.74593495935 )
( 0.678861788618 , 0.855691056911 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.00406504065041 )
( 0.0020325203252 , 0.00609756097561 )
( 0.0020325203252 , 0.010162601626 )
( 0.0020325203252 , 0.0182926829268 )
( 0.00406504065041 , 0.0426829268293 )
( 0.010162601626 , 0.0813008130081 )
( 0.0264227642276 , 0.132113821138 )
( 0.0487804878049 , 0.193089430894 )
( 0.0833333333333 , 0.278455284553 )
( 0.140243902439 , 0.382113821138 )
( 0.235772357724 , 0.489837398374 )
( 0.380081300813 , 0.619918699187 )
( 0.522357723577 , 0.74593495935 )
( 0.678861788618 , 0.855691056911 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.00406504065041 )
( 0.0020325203252 , 0.00609756097561 )
( 0.0020325203252 , 0.010162601626 )
( 0.0020325203252 , 0.0182926829268 )
( 0.00406504065041 , 0.0426829268293 )
( 0.010162601626 , 0.0813008130081 )
( 0.0264227642276 , 0.132113821138 )
( 0.0487804878049 , 0.193089430894 )
( 0.0833333333333 , 0.278455284553 )
( 0.140243902439 , 0.382113821138 )
( 0.235772357724 , 0.489837398374 )
( 0.380081300813 , 0.619918699187 )
( 0.522357723577 , 0.74593495935 )
( 0.678861788618 , 0.855691056911 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.00406504065041 )
( 0.0020325203252 , 0.00609756097561 )
( 0.0020325203252 , 0.010162601626 )
( 0.0020325203252 , 0.0182926829268 )
( 0.00406504065041 , 0.0426829268293 )
( 0.010162601626 , 0.0813008130081 )
( 0.0264227642276 , 0.132113821138 )
( 0.0487804878049 , 0.193089430894 )
( 0.0833333333333 , 0.278455284553 )
( 0.140243902439 , 0.382113821138 )
( 0.235772357724 , 0.489837398374 )
( 0.380081300813 , 0.619918699187 )
( 0.522357723577 , 0.74593495935 )
( 0.678861788618 , 0.855691056911 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.00406504065041 )
( 0.0020325203252 , 0.00609756097561 )
( 0.0020325203252 , 0.010162601626 )
( 0.0020325203252 , 0.0182926829268 )
( 0.00406504065041 , 0.0426829268293 )
( 0.010162601626 , 0.0813008130081 )
( 0.0264227642276 , 0.132113821138 )
( 0.0487804878049 , 0.193089430894 )
( 0.0833333333333 , 0.278455284553 )
( 0.140243902439 , 0.382113821138 )
( 0.235772357724 , 0.489837398374 )
( 0.380081300813 , 0.619918699187 )
( 0.522357723577 , 0.74593495935 )
( 0.678861788618 , 0.855691056911 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.00406504065041 )
( 0.0020325203252 , 0.00609756097561 )
( 0.0020325203252 , 0.010162601626 )
( 0.0020325203252 , 0.0182926829268 )
( 0.00406504065041 , 0.0426829268293 )
( 0.010162601626 , 0.0813008130081 )
( 0.0264227642276 , 0.132113821138 )
( 0.0487804878049 , 0.193089430894 )
( 0.0833333333333 , 0.278455284553 )
( 0.140243902439 , 0.382113821138 )
( 0.235772357724 , 0.489837398374 )
( 0.380081300813 , 0.619918699187 )
( 0.522357723577 , 0.74593495935 )
( 0.678861788618 , 0.855691056911 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.00406504065041 )
( 0.0020325203252 , 0.00609756097561 )
( 0.0020325203252 , 0.010162601626 )
( 0.0020325203252 , 0.0182926829268 )
( 0.00406504065041 , 0.0426829268293 )
( 0.010162601626 , 0.0813008130081 )
( 0.0264227642276 , 0.132113821138 )
( 0.0487804878049 , 0.193089430894 )
( 0.0833333333333 , 0.278455284553 )
( 0.140243902439 , 0.382113821138 )
( 0.235772357724 , 0.489837398374 )
( 0.380081300813 , 0.619918699187 )
( 0.522357723577 , 0.74593495935 )
( 0.678861788618 , 0.855691056911 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.00406504065041 )
( 0.0020325203252 , 0.00609756097561 )
( 0.0020325203252 , 0.010162601626 )
( 0.0020325203252 , 0.0182926829268 )
( 0.00406504065041 , 0.0426829268293 )
( 0.010162601626 , 0.0813008130081 )
( 0.0264227642276 , 0.132113821138 )
( 0.0487804878049 , 0.193089430894 )
( 0.0833333333333 , 0.278455284553 )
( 0.140243902439 , 0.382113821138 )
( 0.235772357724 , 0.489837398374 )
( 0.380081300813 , 0.619918699187 )
( 0.522357723577 , 0.74593495935 )
( 0.678861788618 , 0.855691056911 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.0 )
( 0.0020325203252 , 0.00406504065041 )
( 0.0020325203252 , 0.00609756097561 )
( 0.0020325203252 , 0.010162601626 )
( 0.0020325203252 , 0.0182926829268 )
( 0.00406504065041 , 0.0426829268293 )
( 0.010162601626 , 0.0813008130081 )
( 0.0264227642276 , 0.132113821138 )
( 0.0487804878049 , 0.193089430894 )
( 0.0833333333333 , 0.278455284553 )
( 0.140243902439 , 0.382113821138 )
( 0.235772357724 , 0.489837398374 )
( 0.380081300813 , 0.619918699187 )
( 0.522357723577 , 0.74593495935 )
( 0.678861788618 , 0.855691056911 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=12cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.0020325203252 , 1.0 )
( 0.00406504065041 , 1.0 )
( 0.010162601626 , 1.0 )
( 0.0264227642276 , 1.0 )
( 0.0487804878049 , 1.0 )
( 0.0833333333333 , 1.0 )
( 0.140243902439 , 1.0 )
( 0.235772357724 , 1.0 )
( 0.380081300813 , 1.0 )
( 0.522357723577 , 1.0 )
( 0.678861788618 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=15cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=5,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.886454183267 )
( 0.00199203187251 , 0.886454183267 )
( 0.00398406374502 , 0.900398406375 )
( 0.00398406374502 , 0.886454183267 )
( 0.00796812749004 , 0.890438247012 )
( 0.0139442231076 , 0.896414342629 )
( 0.0199203187251 , 0.884462151394 )
( 0.0239043824701 , 0.896414342629 )
( 0.0338645418327 , 0.896414342629 )
( 0.0458167330677 , 0.902390438247 )
( 0.0557768924303 , 0.918326693227 )
( 0.0617529880478 , 0.900398406375 )
( 0.0876494023904 , 0.94422310757 )
( 0.111553784861 , 0.930278884462 )
( 0.143426294821 , 0.948207171315 )
( 0.201195219124 , 0.972111553785 )
( 0.324701195219 , 0.974103585657 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.892430278884 )
( 0.00199203187251 , 0.888446215139 )
( 0.00398406374502 , 0.892430278884 )
( 0.00398406374502 , 0.886454183267 )
( 0.00796812749004 , 0.90438247012 )
( 0.0139442231076 , 0.890438247012 )
( 0.0199203187251 , 0.900398406375 )
( 0.0239043824701 , 0.898406374502 )
( 0.0338645418327 , 0.900398406375 )
( 0.0458167330677 , 0.888446215139 )
( 0.0557768924303 , 0.930278884462 )
( 0.0617529880478 , 0.92828685259 )
( 0.0876494023904 , 0.93625498008 )
( 0.111553784861 , 0.95219123506 )
( 0.143426294821 , 0.948207171315 )
( 0.201195219124 , 0.966135458167 )
( 0.324701195219 , 0.98406374502 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.886454183267 )
( 0.00199203187251 , 0.906374501992 )
( 0.00398406374502 , 0.90438247012 )
( 0.00398406374502 , 0.894422310757 )
( 0.00796812749004 , 0.896414342629 )
( 0.0139442231076 , 0.898406374502 )
( 0.0199203187251 , 0.918326693227 )
( 0.0239043824701 , 0.910358565737 )
( 0.0338645418327 , 0.896414342629 )
( 0.0458167330677 , 0.90438247012 )
( 0.0557768924303 , 0.914342629482 )
( 0.0617529880478 , 0.922310756972 )
( 0.0876494023904 , 0.932270916335 )
( 0.111553784861 , 0.930278884462 )
( 0.143426294821 , 0.946215139442 )
( 0.201195219124 , 0.970119521912 )
( 0.324701195219 , 0.97609561753 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.882470119522 )
( 0.00199203187251 , 0.882470119522 )
( 0.00398406374502 , 0.90438247012 )
( 0.00398406374502 , 0.900398406375 )
( 0.00796812749004 , 0.892430278884 )
( 0.0139442231076 , 0.900398406375 )
( 0.0199203187251 , 0.910358565737 )
( 0.0239043824701 , 0.91235059761 )
( 0.0338645418327 , 0.906374501992 )
( 0.0458167330677 , 0.916334661355 )
( 0.0557768924303 , 0.918326693227 )
( 0.0617529880478 , 0.916334661355 )
( 0.0876494023904 , 0.934262948207 )
( 0.111553784861 , 0.918326693227 )
( 0.143426294821 , 0.958167330677 )
( 0.201195219124 , 0.95219123506 )
( 0.324701195219 , 0.980079681275 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.902390438247 )
( 0.00199203187251 , 0.894422310757 )
( 0.00398406374502 , 0.906374501992 )
( 0.00398406374502 , 0.874501992032 )
( 0.00796812749004 , 0.872509960159 )
( 0.0139442231076 , 0.908366533865 )
( 0.0199203187251 , 0.890438247012 )
( 0.0239043824701 , 0.896414342629 )
( 0.0338645418327 , 0.882470119522 )
( 0.0458167330677 , 0.908366533865 )
( 0.0557768924303 , 0.908366533865 )
( 0.0617529880478 , 0.9203187251 )
( 0.0876494023904 , 0.926294820717 )
( 0.111553784861 , 0.932270916335 )
( 0.143426294821 , 0.966135458167 )
( 0.201195219124 , 0.958167330677 )
( 0.324701195219 , 0.964143426295 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.890438247012 )
( 0.00199203187251 , 0.896414342629 )
( 0.00398406374502 , 0.9203187251 )
( 0.00398406374502 , 0.902390438247 )
( 0.00796812749004 , 0.916334661355 )
( 0.0139442231076 , 0.894422310757 )
( 0.0199203187251 , 0.918326693227 )
( 0.0239043824701 , 0.906374501992 )
( 0.0338645418327 , 0.926294820717 )
( 0.0458167330677 , 0.914342629482 )
( 0.0557768924303 , 0.916334661355 )
( 0.0617529880478 , 0.940239043825 )
( 0.0876494023904 , 0.940239043825 )
( 0.111553784861 , 0.938247011952 )
( 0.143426294821 , 0.946215139442 )
( 0.201195219124 , 0.978087649402 )
( 0.324701195219 , 0.966135458167 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.898406374502 )
( 0.00199203187251 , 0.918326693227 )
( 0.00398406374502 , 0.906374501992 )
( 0.00398406374502 , 0.91235059761 )
( 0.00796812749004 , 0.922310756972 )
( 0.0139442231076 , 0.894422310757 )
( 0.0199203187251 , 0.914342629482 )
( 0.0239043824701 , 0.894422310757 )
( 0.0338645418327 , 0.918326693227 )
( 0.0458167330677 , 0.884462151394 )
( 0.0557768924303 , 0.908366533865 )
( 0.0617529880478 , 0.924302788845 )
( 0.0876494023904 , 0.930278884462 )
( 0.111553784861 , 0.938247011952 )
( 0.143426294821 , 0.948207171315 )
( 0.201195219124 , 0.96812749004 )
( 0.324701195219 , 0.97609561753 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.880478087649 )
( 0.00199203187251 , 0.884462151394 )
( 0.00398406374502 , 0.90438247012 )
( 0.00398406374502 , 0.900398406375 )
( 0.00796812749004 , 0.902390438247 )
( 0.0139442231076 , 0.902390438247 )
( 0.0199203187251 , 0.880478087649 )
( 0.0239043824701 , 0.900398406375 )
( 0.0338645418327 , 0.894422310757 )
( 0.0458167330677 , 0.916334661355 )
( 0.0557768924303 , 0.91235059761 )
( 0.0617529880478 , 0.900398406375 )
( 0.0876494023904 , 0.932270916335 )
( 0.111553784861 , 0.92828685259 )
( 0.143426294821 , 0.958167330677 )
( 0.201195219124 , 0.964143426295 )
( 0.324701195219 , 0.97609561753 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.884462151394 )
( 0.00199203187251 , 0.900398406375 )
( 0.00398406374502 , 0.882470119522 )
( 0.00398406374502 , 0.910358565737 )
( 0.00796812749004 , 0.906374501992 )
( 0.0139442231076 , 0.880478087649 )
( 0.0199203187251 , 0.896414342629 )
( 0.0239043824701 , 0.888446215139 )
( 0.0338645418327 , 0.9203187251 )
( 0.0458167330677 , 0.916334661355 )
( 0.0557768924303 , 0.918326693227 )
( 0.0617529880478 , 0.924302788845 )
( 0.0876494023904 , 0.910358565737 )
( 0.111553784861 , 0.942231075697 )
( 0.143426294821 , 0.958167330677 )
( 0.201195219124 , 0.962151394422 )
( 0.324701195219 , 0.972111553785 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.902390438247 )
( 0.00199203187251 , 0.898406374502 )
( 0.00398406374502 , 0.894422310757 )
( 0.00398406374502 , 0.934262948207 )
( 0.00796812749004 , 0.914342629482 )
( 0.0139442231076 , 0.90438247012 )
( 0.0199203187251 , 0.914342629482 )
( 0.0239043824701 , 0.914342629482 )
( 0.0338645418327 , 0.90438247012 )
( 0.0458167330677 , 0.916334661355 )
( 0.0557768924303 , 0.932270916335 )
( 0.0617529880478 , 0.902390438247 )
( 0.0876494023904 , 0.914342629482 )
( 0.111553784861 , 0.94422310757 )
( 0.143426294821 , 0.948207171315 )
( 0.201195219124 , 0.980079681275 )
( 0.324701195219 , 0.98406374502 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.902390438247 )
( 0.00199203187251 , 0.892430278884 )
( 0.00398406374502 , 0.908366533865 )
( 0.00398406374502 , 0.918326693227 )
( 0.00796812749004 , 0.916334661355 )
( 0.0139442231076 , 0.922310756972 )
( 0.0199203187251 , 0.902390438247 )
( 0.0239043824701 , 0.890438247012 )
( 0.0338645418327 , 0.906374501992 )
( 0.0458167330677 , 0.922310756972 )
( 0.0557768924303 , 0.916334661355 )
( 0.0617529880478 , 0.91235059761 )
( 0.0876494023904 , 0.892430278884 )
( 0.111553784861 , 0.938247011952 )
( 0.143426294821 , 0.95219123506 )
( 0.201195219124 , 0.962151394422 )
( 0.324701195219 , 0.99203187251 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 0.906374501992 )
( 0.00199203187251 , 0.90438247012 )
( 0.00398406374502 , 0.900398406375 )
( 0.00398406374502 , 0.884462151394 )
( 0.00796812749004 , 0.906374501992 )
( 0.0139442231076 , 0.896414342629 )
( 0.0199203187251 , 0.90438247012 )
( 0.0239043824701 , 0.926294820717 )
( 0.0338645418327 , 0.924302788845 )
( 0.0458167330677 , 0.902390438247 )
( 0.0557768924303 , 0.918326693227 )
( 0.0617529880478 , 0.910358565737 )
( 0.0876494023904 , 0.938247011952 )
( 0.111553784861 , 0.938247011952 )
( 0.143426294821 , 0.946215139442 )
( 0.201195219124 , 0.978087649402 )
( 0.324701195219 , 0.978087649402 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 0.926294820717 )
( 0.00199203187251 , 0.902390438247 )
( 0.00398406374502 , 0.908366533865 )
( 0.00398406374502 , 0.918326693227 )
( 0.00796812749004 , 0.890438247012 )
( 0.0139442231076 , 0.900398406375 )
( 0.0199203187251 , 0.896414342629 )
( 0.0239043824701 , 0.90438247012 )
( 0.0338645418327 , 0.94422310757 )
( 0.0458167330677 , 0.9203187251 )
( 0.0557768924303 , 0.90438247012 )
( 0.0617529880478 , 0.910358565737 )
( 0.0876494023904 , 0.902390438247 )
( 0.111553784861 , 0.930278884462 )
( 0.143426294821 , 0.932270916335 )
( 0.201195219124 , 0.962151394422 )
( 0.324701195219 , 0.982071713147 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 0.900398406375 )
( 0.00199203187251 , 0.916334661355 )
( 0.00398406374502 , 0.868525896414 )
( 0.00398406374502 , 0.926294820717 )
( 0.00796812749004 , 0.892430278884 )
( 0.0139442231076 , 0.91235059761 )
( 0.0199203187251 , 0.894422310757 )
( 0.0239043824701 , 0.890438247012 )
( 0.0338645418327 , 0.918326693227 )
( 0.0458167330677 , 0.91235059761 )
( 0.0557768924303 , 0.888446215139 )
( 0.0617529880478 , 0.91235059761 )
( 0.0876494023904 , 0.908366533865 )
( 0.111553784861 , 0.94422310757 )
( 0.143426294821 , 0.94422310757 )
( 0.201195219124 , 0.966135458167 )
( 0.324701195219 , 0.970119521912 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 0.908366533865 )
( 0.00199203187251 , 0.902390438247 )
( 0.00398406374502 , 0.918326693227 )
( 0.00398406374502 , 0.900398406375 )
( 0.00796812749004 , 0.892430278884 )
( 0.0139442231076 , 0.894422310757 )
( 0.0199203187251 , 0.918326693227 )
( 0.0239043824701 , 0.90438247012 )
( 0.0338645418327 , 0.914342629482 )
( 0.0458167330677 , 0.908366533865 )
( 0.0557768924303 , 0.890438247012 )
( 0.0617529880478 , 0.916334661355 )
( 0.0876494023904 , 0.938247011952 )
( 0.111553784861 , 0.9203187251 )
( 0.143426294821 , 0.9203187251 )
( 0.201195219124 , 0.972111553785 )
( 0.324701195219 , 0.982071713147 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 0.914342629482 )
( 0.00199203187251 , 0.902390438247 )
( 0.00398406374502 , 0.890438247012 )
( 0.00398406374502 , 0.908366533865 )
( 0.00796812749004 , 0.908366533865 )
( 0.0139442231076 , 0.888446215139 )
( 0.0199203187251 , 0.9203187251 )
( 0.0239043824701 , 0.910358565737 )
( 0.0338645418327 , 0.886454183267 )
( 0.0458167330677 , 0.924302788845 )
( 0.0557768924303 , 0.938247011952 )
( 0.0617529880478 , 0.9203187251 )
( 0.0876494023904 , 0.942231075697 )
( 0.111553784861 , 0.914342629482 )
( 0.143426294821 , 0.96015936255 )
( 0.201195219124 , 0.95219123506 )
( 0.324701195219 , 0.986055776892 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 0.908366533865 )
( 0.00199203187251 , 0.908366533865 )
( 0.00398406374502 , 0.886454183267 )
( 0.00398406374502 , 0.924302788845 )
( 0.00796812749004 , 0.908366533865 )
( 0.0139442231076 , 0.9203187251 )
( 0.0199203187251 , 0.902390438247 )
( 0.0239043824701 , 0.902390438247 )
( 0.0338645418327 , 0.91235059761 )
( 0.0458167330677 , 0.908366533865 )
( 0.0557768924303 , 0.918326693227 )
( 0.0617529880478 , 0.916334661355 )
( 0.0876494023904 , 0.9203187251 )
( 0.111553784861 , 0.946215139442 )
( 0.143426294821 , 0.956175298805 )
( 0.201195219124 , 0.96812749004 )
( 0.324701195219 , 0.974103585657 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 0.90438247012 )
( 0.00199203187251 , 0.882470119522 )
( 0.00398406374502 , 0.908366533865 )
( 0.00398406374502 , 0.90438247012 )
( 0.00796812749004 , 0.880478087649 )
( 0.0139442231076 , 0.898406374502 )
( 0.0199203187251 , 0.930278884462 )
( 0.0239043824701 , 0.914342629482 )
( 0.0338645418327 , 0.92828685259 )
( 0.0458167330677 , 0.922310756972 )
( 0.0557768924303 , 0.908366533865 )
( 0.0617529880478 , 0.90438247012 )
( 0.0876494023904 , 0.940239043825 )
( 0.111553784861 , 0.930278884462 )
( 0.143426294821 , 0.948207171315 )
( 0.201195219124 , 0.97609561753 )
( 0.324701195219 , 0.98406374502 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 0.892430278884 )
( 0.00199203187251 , 0.892430278884 )
( 0.00398406374502 , 0.908366533865 )
( 0.00398406374502 , 0.910358565737 )
( 0.00796812749004 , 0.894422310757 )
( 0.0139442231076 , 0.910358565737 )
( 0.0199203187251 , 0.898406374502 )
( 0.0239043824701 , 0.908366533865 )
( 0.0338645418327 , 0.916334661355 )
( 0.0458167330677 , 0.898406374502 )
( 0.0557768924303 , 0.922310756972 )
( 0.0617529880478 , 0.918326693227 )
( 0.0876494023904 , 0.92828685259 )
( 0.111553784861 , 0.926294820717 )
( 0.143426294821 , 0.950199203187 )
( 0.201195219124 , 0.962151394422 )
( 0.324701195219 , 0.988047808765 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 0.90438247012 )
( 0.00199203187251 , 0.910358565737 )
( 0.00398406374502 , 0.90438247012 )
( 0.00398406374502 , 0.92828685259 )
( 0.00796812749004 , 0.922310756972 )
( 0.0139442231076 , 0.902390438247 )
( 0.0199203187251 , 0.926294820717 )
( 0.0239043824701 , 0.924302788845 )
( 0.0338645418327 , 0.908366533865 )
( 0.0458167330677 , 0.884462151394 )
( 0.0557768924303 , 0.940239043825 )
( 0.0617529880478 , 0.90438247012 )
( 0.0876494023904 , 0.934262948207 )
( 0.111553784861 , 0.954183266932 )
( 0.143426294821 , 0.946215139442 )
( 0.201195219124 , 0.962151394422 )
( 0.324701195219 , 0.988047808765 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 0.892430278884 )
( 0.00199203187251 , 0.91235059761 )
( 0.00398406374502 , 0.918326693227 )
( 0.00398406374502 , 0.900398406375 )
( 0.00796812749004 , 0.906374501992 )
( 0.0139442231076 , 0.9203187251 )
( 0.0199203187251 , 0.918326693227 )
( 0.0239043824701 , 0.878486055777 )
( 0.0338645418327 , 0.90438247012 )
( 0.0458167330677 , 0.926294820717 )
( 0.0557768924303 , 0.92828685259 )
( 0.0617529880478 , 0.910358565737 )
( 0.0876494023904 , 0.924302788845 )
( 0.111553784861 , 0.95219123506 )
( 0.143426294821 , 0.954183266932 )
( 0.201195219124 , 0.962151394422 )
( 0.324701195219 , 0.970119521912 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=15cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.633466135458 )
( 0.00199203187251 , 0.687250996016 )
( 0.00398406374502 , 0.739043824701 )
( 0.00398406374502 , 0.792828685259 )
( 0.00796812749004 , 0.842629482072 )
( 0.0139442231076 , 0.882470119522 )
( 0.0199203187251 , 0.892430278884 )
( 0.0239043824701 , 0.930278884462 )
( 0.0338645418327 , 0.940239043825 )
( 0.0458167330677 , 0.954183266932 )
( 0.0557768924303 , 0.982071713147 )
( 0.0617529880478 , 0.96812749004 )
( 0.0876494023904 , 0.986055776892 )
( 0.111553784861 , 0.994023904382 )
( 0.143426294821 , 0.998007968127 )
( 0.201195219124 , 0.998007968127 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.743027888446 )
( 0.00199203187251 , 0.766932270916 )
( 0.00398406374502 , 0.794820717131 )
( 0.00398406374502 , 0.874501992032 )
( 0.00796812749004 , 0.870517928287 )
( 0.0139442231076 , 0.880478087649 )
( 0.0199203187251 , 0.924302788845 )
( 0.0239043824701 , 0.932270916335 )
( 0.0338645418327 , 0.956175298805 )
( 0.0458167330677 , 0.966135458167 )
( 0.0557768924303 , 0.97609561753 )
( 0.0617529880478 , 0.988047808765 )
( 0.0876494023904 , 0.98406374502 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 0.988047808765 )
( 0.201195219124 , 0.998007968127 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.780876494024 )
( 0.00199203187251 , 0.826693227092 )
( 0.00398406374502 , 0.836653386454 )
( 0.00398406374502 , 0.880478087649 )
( 0.00796812749004 , 0.918326693227 )
( 0.0139442231076 , 0.9203187251 )
( 0.0199203187251 , 0.946215139442 )
( 0.0239043824701 , 0.950199203187 )
( 0.0338645418327 , 0.966135458167 )
( 0.0458167330677 , 0.978087649402 )
( 0.0557768924303 , 0.99203187251 )
( 0.0617529880478 , 0.980079681275 )
( 0.0876494023904 , 0.994023904382 )
( 0.111553784861 , 0.99203187251 )
( 0.143426294821 , 0.996015936255 )
( 0.201195219124 , 0.994023904382 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.872509960159 )
( 0.00199203187251 , 0.868525896414 )
( 0.00398406374502 , 0.910358565737 )
( 0.00398406374502 , 0.926294820717 )
( 0.00796812749004 , 0.946215139442 )
( 0.0139442231076 , 0.940239043825 )
( 0.0199203187251 , 0.958167330677 )
( 0.0239043824701 , 0.954183266932 )
( 0.0338645418327 , 0.974103585657 )
( 0.0458167330677 , 0.978087649402 )
( 0.0557768924303 , 0.986055776892 )
( 0.0617529880478 , 0.994023904382 )
( 0.0876494023904 , 0.994023904382 )
( 0.111553784861 , 0.998007968127 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.898406374502 )
( 0.00199203187251 , 0.9203187251 )
( 0.00398406374502 , 0.924302788845 )
( 0.00398406374502 , 0.948207171315 )
( 0.00796812749004 , 0.942231075697 )
( 0.0139442231076 , 0.942231075697 )
( 0.0199203187251 , 0.96015936255 )
( 0.0239043824701 , 0.980079681275 )
( 0.0338645418327 , 0.97609561753 )
( 0.0458167330677 , 0.988047808765 )
( 0.0557768924303 , 0.994023904382 )
( 0.0617529880478 , 0.986055776892 )
( 0.0876494023904 , 0.994023904382 )
( 0.111553784861 , 0.994023904382 )
( 0.143426294821 , 0.996015936255 )
( 0.201195219124 , 0.998007968127 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.930278884462 )
( 0.00199203187251 , 0.92828685259 )
( 0.00398406374502 , 0.94422310757 )
( 0.00398406374502 , 0.932270916335 )
( 0.00796812749004 , 0.95219123506 )
( 0.0139442231076 , 0.96015936255 )
( 0.0199203187251 , 0.986055776892 )
( 0.0239043824701 , 0.972111553785 )
( 0.0338645418327 , 0.980079681275 )
( 0.0458167330677 , 0.98406374502 )
( 0.0557768924303 , 0.99203187251 )
( 0.0617529880478 , 0.99203187251 )
( 0.0876494023904 , 0.988047808765 )
( 0.111553784861 , 0.996015936255 )
( 0.143426294821 , 0.994023904382 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.918326693227 )
( 0.00199203187251 , 0.962151394422 )
( 0.00398406374502 , 0.942231075697 )
( 0.00398406374502 , 0.948207171315 )
( 0.00796812749004 , 0.970119521912 )
( 0.0139442231076 , 0.982071713147 )
( 0.0199203187251 , 0.978087649402 )
( 0.0239043824701 , 0.982071713147 )
( 0.0338645418327 , 0.982071713147 )
( 0.0458167330677 , 0.978087649402 )
( 0.0557768924303 , 0.998007968127 )
( 0.0617529880478 , 0.99203187251 )
( 0.0876494023904 , 0.998007968127 )
( 0.111553784861 , 0.998007968127 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 0.998007968127 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.94422310757 )
( 0.00199203187251 , 0.948207171315 )
( 0.00398406374502 , 0.970119521912 )
( 0.00398406374502 , 0.98406374502 )
( 0.00796812749004 , 0.98406374502 )
( 0.0139442231076 , 0.97609561753 )
( 0.0199203187251 , 0.98406374502 )
( 0.0239043824701 , 0.980079681275 )
( 0.0338645418327 , 0.988047808765 )
( 0.0458167330677 , 0.99203187251 )
( 0.0557768924303 , 0.99203187251 )
( 0.0617529880478 , 0.998007968127 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 0.996015936255 )
( 0.143426294821 , 0.996015936255 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.96015936255 )
( 0.00199203187251 , 0.966135458167 )
( 0.00398406374502 , 0.96812749004 )
( 0.00398406374502 , 0.964143426295 )
( 0.00796812749004 , 0.990039840637 )
( 0.0139442231076 , 0.96812749004 )
( 0.0199203187251 , 0.986055776892 )
( 0.0239043824701 , 0.980079681275 )
( 0.0338645418327 , 0.988047808765 )
( 0.0458167330677 , 0.99203187251 )
( 0.0557768924303 , 0.994023904382 )
( 0.0617529880478 , 0.996015936255 )
( 0.0876494023904 , 0.996015936255 )
( 0.111553784861 , 0.998007968127 )
( 0.143426294821 , 0.996015936255 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.95219123506 )
( 0.00199203187251 , 0.950199203187 )
( 0.00398406374502 , 0.974103585657 )
( 0.00398406374502 , 0.972111553785 )
( 0.00796812749004 , 0.98406374502 )
( 0.0139442231076 , 0.97609561753 )
( 0.0199203187251 , 0.99203187251 )
( 0.0239043824701 , 0.988047808765 )
( 0.0338645418327 , 0.99203187251 )
( 0.0458167330677 , 0.994023904382 )
( 0.0557768924303 , 0.988047808765 )
( 0.0617529880478 , 0.99203187251 )
( 0.0876494023904 , 0.996015936255 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 0.994023904382 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.974103585657 )
( 0.00199203187251 , 0.96812749004 )
( 0.00398406374502 , 0.986055776892 )
( 0.00398406374502 , 0.974103585657 )
( 0.00796812749004 , 0.990039840637 )
( 0.0139442231076 , 0.978087649402 )
( 0.0199203187251 , 0.994023904382 )
( 0.0239043824701 , 0.990039840637 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 0.996015936255 )
( 0.0557768924303 , 0.99203187251 )
( 0.0617529880478 , 0.99203187251 )
( 0.0876494023904 , 0.998007968127 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 0.998007968127 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 0.980079681275 )
( 0.00199203187251 , 0.972111553785 )
( 0.00398406374502 , 0.982071713147 )
( 0.00398406374502 , 0.982071713147 )
( 0.00796812749004 , 0.99203187251 )
( 0.0139442231076 , 0.986055776892 )
( 0.0199203187251 , 0.988047808765 )
( 0.0239043824701 , 0.994023904382 )
( 0.0338645418327 , 0.996015936255 )
( 0.0458167330677 , 0.996015936255 )
( 0.0557768924303 , 0.994023904382 )
( 0.0617529880478 , 0.998007968127 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 0.998007968127 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 0.998007968127 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 0.970119521912 )
( 0.00199203187251 , 0.988047808765 )
( 0.00398406374502 , 0.982071713147 )
( 0.00398406374502 , 0.986055776892 )
( 0.00796812749004 , 0.990039840637 )
( 0.0139442231076 , 0.990039840637 )
( 0.0199203187251 , 0.994023904382 )
( 0.0239043824701 , 0.99203187251 )
( 0.0338645418327 , 0.986055776892 )
( 0.0458167330677 , 0.998007968127 )
( 0.0557768924303 , 0.998007968127 )
( 0.0617529880478 , 0.998007968127 )
( 0.0876494023904 , 0.996015936255 )
( 0.111553784861 , 0.99203187251 )
( 0.143426294821 , 0.996015936255 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 0.998007968127 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 0.980079681275 )
( 0.00199203187251 , 0.986055776892 )
( 0.00398406374502 , 0.986055776892 )
( 0.00398406374502 , 0.99203187251 )
( 0.00796812749004 , 0.990039840637 )
( 0.0139442231076 , 0.994023904382 )
( 0.0199203187251 , 0.988047808765 )
( 0.0239043824701 , 0.996015936255 )
( 0.0338645418327 , 0.99203187251 )
( 0.0458167330677 , 0.998007968127 )
( 0.0557768924303 , 0.996015936255 )
( 0.0617529880478 , 0.998007968127 )
( 0.0876494023904 , 0.996015936255 )
( 0.111553784861 , 0.996015936255 )
( 0.143426294821 , 0.998007968127 )
( 0.201195219124 , 0.998007968127 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 0.990039840637 )
( 0.00199203187251 , 0.986055776892 )
( 0.00398406374502 , 0.978087649402 )
( 0.00398406374502 , 0.996015936255 )
( 0.00796812749004 , 0.996015936255 )
( 0.0139442231076 , 0.996015936255 )
( 0.0199203187251 , 0.99203187251 )
( 0.0239043824701 , 0.99203187251 )
( 0.0338645418327 , 0.99203187251 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 0.994023904382 )
( 0.0617529880478 , 0.994023904382 )
( 0.0876494023904 , 0.994023904382 )
( 0.111553784861 , 0.998007968127 )
( 0.143426294821 , 0.998007968127 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 0.996015936255 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 0.972111553785 )
( 0.00199203187251 , 0.990039840637 )
( 0.00398406374502 , 0.988047808765 )
( 0.00398406374502 , 0.994023904382 )
( 0.00796812749004 , 0.990039840637 )
( 0.0139442231076 , 0.99203187251 )
( 0.0199203187251 , 0.988047808765 )
( 0.0239043824701 , 0.99203187251 )
( 0.0338645418327 , 0.996015936255 )
( 0.0458167330677 , 0.994023904382 )
( 0.0557768924303 , 0.996015936255 )
( 0.0617529880478 , 0.994023904382 )
( 0.0876494023904 , 0.998007968127 )
( 0.111553784861 , 0.996015936255 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 0.99203187251 )
( 0.00199203187251 , 0.99203187251 )
( 0.00398406374502 , 0.98406374502 )
( 0.00398406374502 , 0.988047808765 )
( 0.00796812749004 , 0.998007968127 )
( 0.0139442231076 , 0.990039840637 )
( 0.0199203187251 , 0.996015936255 )
( 0.0239043824701 , 0.998007968127 )
( 0.0338645418327 , 0.996015936255 )
( 0.0458167330677 , 0.99203187251 )
( 0.0557768924303 , 0.998007968127 )
( 0.0617529880478 , 0.998007968127 )
( 0.0876494023904 , 0.998007968127 )
( 0.111553784861 , 0.998007968127 )
( 0.143426294821 , 0.996015936255 )
( 0.201195219124 , 0.998007968127 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 0.97609561753 )
( 0.00199203187251 , 0.988047808765 )
( 0.00398406374502 , 0.994023904382 )
( 0.00398406374502 , 0.986055776892 )
( 0.00796812749004 , 0.994023904382 )
( 0.0139442231076 , 0.994023904382 )
( 0.0199203187251 , 0.998007968127 )
( 0.0239043824701 , 0.994023904382 )
( 0.0338645418327 , 0.994023904382 )
( 0.0458167330677 , 0.996015936255 )
( 0.0557768924303 , 0.998007968127 )
( 0.0617529880478 , 0.996015936255 )
( 0.0876494023904 , 0.996015936255 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 0.996015936255 )
( 0.324701195219 , 0.996015936255 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 0.986055776892 )
( 0.00199203187251 , 0.990039840637 )
( 0.00398406374502 , 0.99203187251 )
( 0.00398406374502 , 0.99203187251 )
( 0.00796812749004 , 0.99203187251 )
( 0.0139442231076 , 0.994023904382 )
( 0.0199203187251 , 0.996015936255 )
( 0.0239043824701 , 0.996015936255 )
( 0.0338645418327 , 0.994023904382 )
( 0.0458167330677 , 0.996015936255 )
( 0.0557768924303 , 0.99203187251 )
( 0.0617529880478 , 0.998007968127 )
( 0.0876494023904 , 0.998007968127 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 0.988047808765 )
( 0.00199203187251 , 0.990039840637 )
( 0.00398406374502 , 0.99203187251 )
( 0.00398406374502 , 0.99203187251 )
( 0.00796812749004 , 0.998007968127 )
( 0.0139442231076 , 0.994023904382 )
( 0.0199203187251 , 0.998007968127 )
( 0.0239043824701 , 0.996015936255 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 0.99203187251 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 0.994023904382 )
( 0.0876494023904 , 0.998007968127 )
( 0.111553784861 , 0.996015936255 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 0.988047808765 )
( 0.00199203187251 , 0.99203187251 )
( 0.00398406374502 , 0.996015936255 )
( 0.00398406374502 , 0.996015936255 )
( 0.00796812749004 , 0.996015936255 )
( 0.0139442231076 , 0.99203187251 )
( 0.0199203187251 , 0.994023904382 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 0.996015936255 )
( 0.0458167330677 , 0.99203187251 )
( 0.0557768924303 , 0.996015936255 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 0.998007968127 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 0.996015936255 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 0.998007968127 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=15cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0557768924303 , 0.103585657371 )
( 0.0617529880478 , 0.157370517928 )
( 0.0876494023904 , 0.223107569721 )
( 0.111553784861 , 0.330677290837 )
( 0.143426294821 , 0.46812749004 )
( 0.201195219124 , 0.633466135458 )
( 0.324701195219 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0557768924303 , 0.103585657371 )
( 0.0617529880478 , 0.157370517928 )
( 0.0876494023904 , 0.223107569721 )
( 0.111553784861 , 0.330677290837 )
( 0.143426294821 , 0.46812749004 )
( 0.201195219124 , 0.633466135458 )
( 0.324701195219 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0557768924303 , 0.103585657371 )
( 0.0617529880478 , 0.157370517928 )
( 0.0876494023904 , 0.223107569721 )
( 0.111553784861 , 0.330677290837 )
( 0.143426294821 , 0.46812749004 )
( 0.201195219124 , 0.633466135458 )
( 0.324701195219 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0557768924303 , 0.103585657371 )
( 0.0617529880478 , 0.157370517928 )
( 0.0876494023904 , 0.223107569721 )
( 0.111553784861 , 0.330677290837 )
( 0.143426294821 , 0.46812749004 )
( 0.201195219124 , 0.633466135458 )
( 0.324701195219 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0557768924303 , 0.103585657371 )
( 0.0617529880478 , 0.157370517928 )
( 0.0876494023904 , 0.223107569721 )
( 0.111553784861 , 0.330677290837 )
( 0.143426294821 , 0.46812749004 )
( 0.201195219124 , 0.633466135458 )
( 0.324701195219 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0557768924303 , 0.103585657371 )
( 0.0617529880478 , 0.157370517928 )
( 0.0876494023904 , 0.223107569721 )
( 0.111553784861 , 0.330677290837 )
( 0.143426294821 , 0.46812749004 )
( 0.201195219124 , 0.633466135458 )
( 0.324701195219 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0557768924303 , 0.103585657371 )
( 0.0617529880478 , 0.157370517928 )
( 0.0876494023904 , 0.223107569721 )
( 0.111553784861 , 0.330677290837 )
( 0.143426294821 , 0.46812749004 )
( 0.201195219124 , 0.633466135458 )
( 0.324701195219 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0557768924303 , 0.103585657371 )
( 0.0617529880478 , 0.157370517928 )
( 0.0876494023904 , 0.223107569721 )
( 0.111553784861 , 0.330677290837 )
( 0.143426294821 , 0.46812749004 )
( 0.201195219124 , 0.633466135458 )
( 0.324701195219 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0557768924303 , 0.103585657371 )
( 0.0617529880478 , 0.157370517928 )
( 0.0876494023904 , 0.223107569721 )
( 0.111553784861 , 0.330677290837 )
( 0.143426294821 , 0.46812749004 )
( 0.201195219124 , 0.633466135458 )
( 0.324701195219 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.00199203187251 , 0.0119521912351 )
( 0.00398406374502 , 0.0139442231076 )
( 0.00398406374502 , 0.0159362549801 )
( 0.00796812749004 , 0.0199203187251 )
( 0.0139442231076 , 0.0258964143426 )
( 0.0199203187251 , 0.0378486055777 )
( 0.0239043824701 , 0.0498007968127 )
( 0.0338645418327 , 0.0617529880478 )
( 0.0458167330677 , 0.0697211155378 )
( 0.0557768924303 , 0.103585657371 )
( 0.0617529880478 , 0.157370517928 )
( 0.0876494023904 , 0.223107569721 )
( 0.111553784861 , 0.330677290837 )
( 0.143426294821 , 0.46812749004 )
( 0.201195219124 , 0.633466135458 )
( 0.324701195219 , 0.760956175299 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=15cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00796812749004 , 1.0 )
( 0.0139442231076 , 1.0 )
( 0.0199203187251 , 1.0 )
( 0.0239043824701 , 1.0 )
( 0.0338645418327 , 1.0 )
( 0.0458167330677 , 1.0 )
( 0.0557768924303 , 1.0 )
( 0.0617529880478 , 1.0 )
( 0.0876494023904 , 1.0 )
( 0.111553784861 , 1.0 )
( 0.143426294821 , 1.0 )
( 0.201195219124 , 1.0 )
( 0.324701195219 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=18cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=6,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.765714285714 )
( 0.0114285714286 , 0.784761904762 )
( 0.0114285714286 , 0.813333333333 )
( 0.0114285714286 , 0.79619047619 )
( 0.0114285714286 , 0.826666666667 )
( 0.0133333333333 , 0.809523809524 )
( 0.0133333333333 , 0.815238095238 )
( 0.0133333333333 , 0.845714285714 )
( 0.0190476190476 , 0.828571428571 )
( 0.0190476190476 , 0.826666666667 )
( 0.0285714285714 , 0.855238095238 )
( 0.0380952380952 , 0.849523809524 )
( 0.0647619047619 , 0.84380952381 )
( 0.114285714286 , 0.832380952381 )
( 0.146666666667 , 0.899047619048 )
( 0.222857142857 , 0.870476190476 )
( 0.379047619048 , 0.927619047619 )
( 0.567619047619 , 0.940952380952 )
( 0.758095238095 , 0.980952380952 )
( 0.933333333333 , 0.992380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.811428571429 )
( 0.0114285714286 , 0.819047619048 )
( 0.0114285714286 , 0.820952380952 )
( 0.0114285714286 , 0.817142857143 )
( 0.0114285714286 , 0.832380952381 )
( 0.0133333333333 , 0.809523809524 )
( 0.0133333333333 , 0.811428571429 )
( 0.0133333333333 , 0.819047619048 )
( 0.0190476190476 , 0.845714285714 )
( 0.0190476190476 , 0.820952380952 )
( 0.0285714285714 , 0.824761904762 )
( 0.0380952380952 , 0.83619047619 )
( 0.0647619047619 , 0.864761904762 )
( 0.114285714286 , 0.83619047619 )
( 0.146666666667 , 0.870476190476 )
( 0.222857142857 , 0.878095238095 )
( 0.379047619048 , 0.92 )
( 0.567619047619 , 0.940952380952 )
( 0.758095238095 , 0.984761904762 )
( 0.933333333333 , 0.998095238095 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.784761904762 )
( 0.0114285714286 , 0.819047619048 )
( 0.0114285714286 , 0.83619047619 )
( 0.0114285714286 , 0.83619047619 )
( 0.0114285714286 , 0.807619047619 )
( 0.0133333333333 , 0.794285714286 )
( 0.0133333333333 , 0.834285714286 )
( 0.0133333333333 , 0.832380952381 )
( 0.0190476190476 , 0.849523809524 )
( 0.0190476190476 , 0.805714285714 )
( 0.0285714285714 , 0.851428571429 )
( 0.0380952380952 , 0.895238095238 )
( 0.0647619047619 , 0.845714285714 )
( 0.114285714286 , 0.868571428571 )
( 0.146666666667 , 0.881904761905 )
( 0.222857142857 , 0.87619047619 )
( 0.379047619048 , 0.925714285714 )
( 0.567619047619 , 0.940952380952 )
( 0.758095238095 , 0.96380952381 )
( 0.933333333333 , 0.994285714286 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.819047619048 )
( 0.0114285714286 , 0.794285714286 )
( 0.0114285714286 , 0.817142857143 )
( 0.0114285714286 , 0.807619047619 )
( 0.0114285714286 , 0.811428571429 )
( 0.0133333333333 , 0.830476190476 )
( 0.0133333333333 , 0.838095238095 )
( 0.0133333333333 , 0.805714285714 )
( 0.0190476190476 , 0.849523809524 )
( 0.0190476190476 , 0.834285714286 )
( 0.0285714285714 , 0.857142857143 )
( 0.0380952380952 , 0.822857142857 )
( 0.0647619047619 , 0.830476190476 )
( 0.114285714286 , 0.855238095238 )
( 0.146666666667 , 0.855238095238 )
( 0.222857142857 , 0.885714285714 )
( 0.379047619048 , 0.910476190476 )
( 0.567619047619 , 0.931428571429 )
( 0.758095238095 , 0.965714285714 )
( 0.933333333333 , 0.994285714286 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.807619047619 )
( 0.0114285714286 , 0.80380952381 )
( 0.0114285714286 , 0.813333333333 )
( 0.0114285714286 , 0.83619047619 )
( 0.0114285714286 , 0.80380952381 )
( 0.0133333333333 , 0.79619047619 )
( 0.0133333333333 , 0.83619047619 )
( 0.0133333333333 , 0.824761904762 )
( 0.0190476190476 , 0.820952380952 )
( 0.0190476190476 , 0.830476190476 )
( 0.0285714285714 , 0.857142857143 )
( 0.0380952380952 , 0.849523809524 )
( 0.0647619047619 , 0.849523809524 )
( 0.114285714286 , 0.855238095238 )
( 0.146666666667 , 0.866666666667 )
( 0.222857142857 , 0.889523809524 )
( 0.379047619048 , 0.92380952381 )
( 0.567619047619 , 0.95619047619 )
( 0.758095238095 , 0.961904761905 )
( 0.933333333333 , 0.99619047619 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.798095238095 )
( 0.0114285714286 , 0.832380952381 )
( 0.0114285714286 , 0.8 )
( 0.0114285714286 , 0.832380952381 )
( 0.0114285714286 , 0.815238095238 )
( 0.0133333333333 , 0.845714285714 )
( 0.0133333333333 , 0.828571428571 )
( 0.0133333333333 , 0.822857142857 )
( 0.0190476190476 , 0.87619047619 )
( 0.0190476190476 , 0.834285714286 )
( 0.0285714285714 , 0.849523809524 )
( 0.0380952380952 , 0.84380952381 )
( 0.0647619047619 , 0.87619047619 )
( 0.114285714286 , 0.847619047619 )
( 0.146666666667 , 0.859047619048 )
( 0.222857142857 , 0.912380952381 )
( 0.379047619048 , 0.92380952381 )
( 0.567619047619 , 0.939047619048 )
( 0.758095238095 , 0.967619047619 )
( 0.933333333333 , 0.998095238095 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.819047619048 )
( 0.0114285714286 , 0.83619047619 )
( 0.0114285714286 , 0.792380952381 )
( 0.0114285714286 , 0.834285714286 )
( 0.0114285714286 , 0.815238095238 )
( 0.0133333333333 , 0.834285714286 )
( 0.0133333333333 , 0.822857142857 )
( 0.0133333333333 , 0.826666666667 )
( 0.0190476190476 , 0.830476190476 )
( 0.0190476190476 , 0.849523809524 )
( 0.0285714285714 , 0.853333333333 )
( 0.0380952380952 , 0.841904761905 )
( 0.0647619047619 , 0.853333333333 )
( 0.114285714286 , 0.853333333333 )
( 0.146666666667 , 0.895238095238 )
( 0.222857142857 , 0.900952380952 )
( 0.379047619048 , 0.900952380952 )
( 0.567619047619 , 0.940952380952 )
( 0.758095238095 , 0.969523809524 )
( 0.933333333333 , 0.998095238095 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.811428571429 )
( 0.0114285714286 , 0.853333333333 )
( 0.0114285714286 , 0.849523809524 )
( 0.0114285714286 , 0.817142857143 )
( 0.0114285714286 , 0.832380952381 )
( 0.0133333333333 , 0.847619047619 )
( 0.0133333333333 , 0.815238095238 )
( 0.0133333333333 , 0.84 )
( 0.0190476190476 , 0.817142857143 )
( 0.0190476190476 , 0.828571428571 )
( 0.0285714285714 , 0.845714285714 )
( 0.0380952380952 , 0.857142857143 )
( 0.0647619047619 , 0.841904761905 )
( 0.114285714286 , 0.864761904762 )
( 0.146666666667 , 0.874285714286 )
( 0.222857142857 , 0.912380952381 )
( 0.379047619048 , 0.92380952381 )
( 0.567619047619 , 0.935238095238 )
( 0.758095238095 , 0.971428571429 )
( 0.933333333333 , 0.992380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.838095238095 )
( 0.0114285714286 , 0.838095238095 )
( 0.0114285714286 , 0.828571428571 )
( 0.0114285714286 , 0.832380952381 )
( 0.0114285714286 , 0.815238095238 )
( 0.0133333333333 , 0.838095238095 )
( 0.0133333333333 , 0.83619047619 )
( 0.0133333333333 , 0.813333333333 )
( 0.0190476190476 , 0.845714285714 )
( 0.0190476190476 , 0.832380952381 )
( 0.0285714285714 , 0.845714285714 )
( 0.0380952380952 , 0.84380952381 )
( 0.0647619047619 , 0.828571428571 )
( 0.114285714286 , 0.847619047619 )
( 0.146666666667 , 0.881904761905 )
( 0.222857142857 , 0.902857142857 )
( 0.379047619048 , 0.912380952381 )
( 0.567619047619 , 0.937142857143 )
( 0.758095238095 , 0.965714285714 )
( 0.933333333333 , 0.992380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.819047619048 )
( 0.0114285714286 , 0.811428571429 )
( 0.0114285714286 , 0.84 )
( 0.0114285714286 , 0.851428571429 )
( 0.0114285714286 , 0.826666666667 )
( 0.0133333333333 , 0.813333333333 )
( 0.0133333333333 , 0.845714285714 )
( 0.0133333333333 , 0.84 )
( 0.0190476190476 , 0.822857142857 )
( 0.0190476190476 , 0.84 )
( 0.0285714285714 , 0.853333333333 )
( 0.0380952380952 , 0.84380952381 )
( 0.0647619047619 , 0.838095238095 )
( 0.114285714286 , 0.874285714286 )
( 0.146666666667 , 0.872380952381 )
( 0.222857142857 , 0.92380952381 )
( 0.379047619048 , 0.921904761905 )
( 0.567619047619 , 0.952380952381 )
( 0.758095238095 , 0.975238095238 )
( 0.933333333333 , 0.994285714286 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.826666666667 )
( 0.0114285714286 , 0.847619047619 )
( 0.0114285714286 , 0.813333333333 )
( 0.0114285714286 , 0.815238095238 )
( 0.0114285714286 , 0.815238095238 )
( 0.0133333333333 , 0.84 )
( 0.0133333333333 , 0.822857142857 )
( 0.0133333333333 , 0.866666666667 )
( 0.0190476190476 , 0.855238095238 )
( 0.0190476190476 , 0.84 )
( 0.0285714285714 , 0.83619047619 )
( 0.0380952380952 , 0.855238095238 )
( 0.0647619047619 , 0.885714285714 )
( 0.114285714286 , 0.860952380952 )
( 0.146666666667 , 0.855238095238 )
( 0.222857142857 , 0.885714285714 )
( 0.379047619048 , 0.910476190476 )
( 0.567619047619 , 0.940952380952 )
( 0.758095238095 , 0.975238095238 )
( 0.933333333333 , 0.992380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.828571428571 )
( 0.0114285714286 , 0.832380952381 )
( 0.0114285714286 , 0.857142857143 )
( 0.0114285714286 , 0.859047619048 )
( 0.0114285714286 , 0.834285714286 )
( 0.0133333333333 , 0.847619047619 )
( 0.0133333333333 , 0.859047619048 )
( 0.0133333333333 , 0.813333333333 )
( 0.0190476190476 , 0.807619047619 )
( 0.0190476190476 , 0.834285714286 )
( 0.0285714285714 , 0.84380952381 )
( 0.0380952380952 , 0.849523809524 )
( 0.0647619047619 , 0.853333333333 )
( 0.114285714286 , 0.859047619048 )
( 0.146666666667 , 0.866666666667 )
( 0.222857142857 , 0.895238095238 )
( 0.379047619048 , 0.918095238095 )
( 0.567619047619 , 0.954285714286 )
( 0.758095238095 , 0.969523809524 )
( 0.933333333333 , 0.994285714286 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.817142857143 )
( 0.0114285714286 , 0.84380952381 )
( 0.0114285714286 , 0.817142857143 )
( 0.0114285714286 , 0.824761904762 )
( 0.0114285714286 , 0.853333333333 )
( 0.0133333333333 , 0.838095238095 )
( 0.0133333333333 , 0.859047619048 )
( 0.0133333333333 , 0.832380952381 )
( 0.0190476190476 , 0.838095238095 )
( 0.0190476190476 , 0.832380952381 )
( 0.0285714285714 , 0.860952380952 )
( 0.0380952380952 , 0.857142857143 )
( 0.0647619047619 , 0.832380952381 )
( 0.114285714286 , 0.88380952381 )
( 0.146666666667 , 0.887619047619 )
( 0.222857142857 , 0.904761904762 )
( 0.379047619048 , 0.925714285714 )
( 0.567619047619 , 0.944761904762 )
( 0.758095238095 , 0.975238095238 )
( 0.933333333333 , 0.992380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.805714285714 )
( 0.0114285714286 , 0.813333333333 )
( 0.0114285714286 , 0.822857142857 )
( 0.0114285714286 , 0.820952380952 )
( 0.0114285714286 , 0.84380952381 )
( 0.0133333333333 , 0.834285714286 )
( 0.0133333333333 , 0.826666666667 )
( 0.0133333333333 , 0.851428571429 )
( 0.0190476190476 , 0.822857142857 )
( 0.0190476190476 , 0.870476190476 )
( 0.0285714285714 , 0.84 )
( 0.0380952380952 , 0.859047619048 )
( 0.0647619047619 , 0.851428571429 )
( 0.114285714286 , 0.868571428571 )
( 0.146666666667 , 0.855238095238 )
( 0.222857142857 , 0.904761904762 )
( 0.379047619048 , 0.906666666667 )
( 0.567619047619 , 0.939047619048 )
( 0.758095238095 , 0.975238095238 )
( 0.933333333333 , 0.998095238095 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.832380952381 )
( 0.0114285714286 , 0.859047619048 )
( 0.0114285714286 , 0.847619047619 )
( 0.0114285714286 , 0.838095238095 )
( 0.0114285714286 , 0.849523809524 )
( 0.0133333333333 , 0.830476190476 )
( 0.0133333333333 , 0.845714285714 )
( 0.0133333333333 , 0.845714285714 )
( 0.0190476190476 , 0.847619047619 )
( 0.0190476190476 , 0.83619047619 )
( 0.0285714285714 , 0.853333333333 )
( 0.0380952380952 , 0.834285714286 )
( 0.0647619047619 , 0.864761904762 )
( 0.114285714286 , 0.862857142857 )
( 0.146666666667 , 0.88 )
( 0.222857142857 , 0.893333333333 )
( 0.379047619048 , 0.92 )
( 0.567619047619 , 0.946666666667 )
( 0.758095238095 , 0.986666666667 )
( 0.933333333333 , 0.988571428571 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.828571428571 )
( 0.0114285714286 , 0.84380952381 )
( 0.0114285714286 , 0.868571428571 )
( 0.0114285714286 , 0.824761904762 )
( 0.0114285714286 , 0.845714285714 )
( 0.0133333333333 , 0.798095238095 )
( 0.0133333333333 , 0.841904761905 )
( 0.0133333333333 , 0.828571428571 )
( 0.0190476190476 , 0.855238095238 )
( 0.0190476190476 , 0.853333333333 )
( 0.0285714285714 , 0.849523809524 )
( 0.0380952380952 , 0.84380952381 )
( 0.0647619047619 , 0.84 )
( 0.114285714286 , 0.862857142857 )
( 0.146666666667 , 0.868571428571 )
( 0.222857142857 , 0.902857142857 )
( 0.379047619048 , 0.906666666667 )
( 0.567619047619 , 0.942857142857 )
( 0.758095238095 , 0.975238095238 )
( 0.933333333333 , 0.986666666667 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.851428571429 )
( 0.0114285714286 , 0.862857142857 )
( 0.0114285714286 , 0.868571428571 )
( 0.0114285714286 , 0.828571428571 )
( 0.0114285714286 , 0.851428571429 )
( 0.0133333333333 , 0.822857142857 )
( 0.0133333333333 , 0.859047619048 )
( 0.0133333333333 , 0.849523809524 )
( 0.0190476190476 , 0.817142857143 )
( 0.0190476190476 , 0.851428571429 )
( 0.0285714285714 , 0.838095238095 )
( 0.0380952380952 , 0.860952380952 )
( 0.0647619047619 , 0.838095238095 )
( 0.114285714286 , 0.866666666667 )
( 0.146666666667 , 0.891428571429 )
( 0.222857142857 , 0.895238095238 )
( 0.379047619048 , 0.91619047619 )
( 0.567619047619 , 0.946666666667 )
( 0.758095238095 , 0.965714285714 )
( 0.933333333333 , 0.990476190476 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.807619047619 )
( 0.0114285714286 , 0.847619047619 )
( 0.0114285714286 , 0.815238095238 )
( 0.0114285714286 , 0.851428571429 )
( 0.0114285714286 , 0.859047619048 )
( 0.0133333333333 , 0.841904761905 )
( 0.0133333333333 , 0.83619047619 )
( 0.0133333333333 , 0.807619047619 )
( 0.0190476190476 , 0.84380952381 )
( 0.0190476190476 , 0.857142857143 )
( 0.0285714285714 , 0.857142857143 )
( 0.0380952380952 , 0.878095238095 )
( 0.0647619047619 , 0.851428571429 )
( 0.114285714286 , 0.824761904762 )
( 0.146666666667 , 0.897142857143 )
( 0.222857142857 , 0.900952380952 )
( 0.379047619048 , 0.906666666667 )
( 0.567619047619 , 0.952380952381 )
( 0.758095238095 , 0.965714285714 )
( 0.933333333333 , 0.998095238095 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.813333333333 )
( 0.0114285714286 , 0.820952380952 )
( 0.0114285714286 , 0.855238095238 )
( 0.0114285714286 , 0.828571428571 )
( 0.0114285714286 , 0.859047619048 )
( 0.0133333333333 , 0.847619047619 )
( 0.0133333333333 , 0.859047619048 )
( 0.0133333333333 , 0.824761904762 )
( 0.0190476190476 , 0.838095238095 )
( 0.0190476190476 , 0.857142857143 )
( 0.0285714285714 , 0.838095238095 )
( 0.0380952380952 , 0.870476190476 )
( 0.0647619047619 , 0.855238095238 )
( 0.114285714286 , 0.887619047619 )
( 0.146666666667 , 0.866666666667 )
( 0.222857142857 , 0.895238095238 )
( 0.379047619048 , 0.931428571429 )
( 0.567619047619 , 0.950476190476 )
( 0.758095238095 , 0.971428571429 )
( 0.933333333333 , 0.994285714286 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.834285714286 )
( 0.0114285714286 , 0.832380952381 )
( 0.0114285714286 , 0.841904761905 )
( 0.0114285714286 , 0.820952380952 )
( 0.0114285714286 , 0.828571428571 )
( 0.0133333333333 , 0.832380952381 )
( 0.0133333333333 , 0.87619047619 )
( 0.0133333333333 , 0.834285714286 )
( 0.0190476190476 , 0.838095238095 )
( 0.0190476190476 , 0.834285714286 )
( 0.0285714285714 , 0.834285714286 )
( 0.0380952380952 , 0.849523809524 )
( 0.0647619047619 , 0.855238095238 )
( 0.114285714286 , 0.88380952381 )
( 0.146666666667 , 0.870476190476 )
( 0.222857142857 , 0.889523809524 )
( 0.379047619048 , 0.92 )
( 0.567619047619 , 0.935238095238 )
( 0.758095238095 , 0.982857142857 )
( 0.933333333333 , 0.992380952381 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.84 )
( 0.0114285714286 , 0.813333333333 )
( 0.0114285714286 , 0.819047619048 )
( 0.0114285714286 , 0.84380952381 )
( 0.0114285714286 , 0.874285714286 )
( 0.0133333333333 , 0.824761904762 )
( 0.0133333333333 , 0.826666666667 )
( 0.0133333333333 , 0.857142857143 )
( 0.0190476190476 , 0.817142857143 )
( 0.0190476190476 , 0.801904761905 )
( 0.0285714285714 , 0.849523809524 )
( 0.0380952380952 , 0.87619047619 )
( 0.0647619047619 , 0.841904761905 )
( 0.114285714286 , 0.857142857143 )
( 0.146666666667 , 0.866666666667 )
( 0.222857142857 , 0.887619047619 )
( 0.379047619048 , 0.897142857143 )
( 0.567619047619 , 0.942857142857 )
( 0.758095238095 , 0.971428571429 )
( 0.933333333333 , 0.99619047619 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=18cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.146666666667 )
( 0.0114285714286 , 0.232380952381 )
( 0.0114285714286 , 0.238095238095 )
( 0.0114285714286 , 0.31619047619 )
( 0.0114285714286 , 0.40380952381 )
( 0.0133333333333 , 0.428571428571 )
( 0.0133333333333 , 0.51619047619 )
( 0.0133333333333 , 0.592380952381 )
( 0.0190476190476 , 0.611428571429 )
( 0.0190476190476 , 0.691428571429 )
( 0.0285714285714 , 0.773333333333 )
( 0.0380952380952 , 0.822857142857 )
( 0.0647619047619 , 0.864761904762 )
( 0.114285714286 , 0.885714285714 )
( 0.146666666667 , 0.92380952381 )
( 0.222857142857 , 0.961904761905 )
( 0.379047619048 , 0.977142857143 )
( 0.567619047619 , 0.998095238095 )
( 0.758095238095 , 0.99619047619 )
( 0.933333333333 , 0.998095238095 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.249523809524 )
( 0.0114285714286 , 0.295238095238 )
( 0.0114285714286 , 0.39619047619 )
( 0.0114285714286 , 0.40380952381 )
( 0.0114285714286 , 0.489523809524 )
( 0.0133333333333 , 0.535238095238 )
( 0.0133333333333 , 0.617142857143 )
( 0.0133333333333 , 0.704761904762 )
( 0.0190476190476 , 0.725714285714 )
( 0.0190476190476 , 0.8 )
( 0.0285714285714 , 0.80380952381 )
( 0.0380952380952 , 0.88 )
( 0.0647619047619 , 0.925714285714 )
( 0.114285714286 , 0.925714285714 )
( 0.146666666667 , 0.958095238095 )
( 0.222857142857 , 0.973333333333 )
( 0.379047619048 , 0.990476190476 )
( 0.567619047619 , 0.99619047619 )
( 0.758095238095 , 0.998095238095 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.354285714286 )
( 0.0114285714286 , 0.44 )
( 0.0114285714286 , 0.472380952381 )
( 0.0114285714286 , 0.525714285714 )
( 0.0114285714286 , 0.56380952381 )
( 0.0133333333333 , 0.617142857143 )
( 0.0133333333333 , 0.668571428571 )
( 0.0133333333333 , 0.744761904762 )
( 0.0190476190476 , 0.773333333333 )
( 0.0190476190476 , 0.819047619048 )
( 0.0285714285714 , 0.857142857143 )
( 0.0380952380952 , 0.904761904762 )
( 0.0647619047619 , 0.92 )
( 0.114285714286 , 0.937142857143 )
( 0.146666666667 , 0.954285714286 )
( 0.222857142857 , 0.975238095238 )
( 0.379047619048 , 0.982857142857 )
( 0.567619047619 , 0.992380952381 )
( 0.758095238095 , 0.99619047619 )
( 0.933333333333 , 0.99619047619 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.47619047619 )
( 0.0114285714286 , 0.533333333333 )
( 0.0114285714286 , 0.575238095238 )
( 0.0114285714286 , 0.611428571429 )
( 0.0114285714286 , 0.626666666667 )
( 0.0133333333333 , 0.729523809524 )
( 0.0133333333333 , 0.767619047619 )
( 0.0133333333333 , 0.782857142857 )
( 0.0190476190476 , 0.855238095238 )
( 0.0190476190476 , 0.84380952381 )
( 0.0285714285714 , 0.908571428571 )
( 0.0380952380952 , 0.908571428571 )
( 0.0647619047619 , 0.944761904762 )
( 0.114285714286 , 0.958095238095 )
( 0.146666666667 , 0.954285714286 )
( 0.222857142857 , 0.988571428571 )
( 0.379047619048 , 0.988571428571 )
( 0.567619047619 , 0.998095238095 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.550476190476 )
( 0.0114285714286 , 0.582857142857 )
( 0.0114285714286 , 0.655238095238 )
( 0.0114285714286 , 0.697142857143 )
( 0.0114285714286 , 0.71619047619 )
( 0.0133333333333 , 0.782857142857 )
( 0.0133333333333 , 0.805714285714 )
( 0.0133333333333 , 0.822857142857 )
( 0.0190476190476 , 0.866666666667 )
( 0.0190476190476 , 0.864761904762 )
( 0.0285714285714 , 0.902857142857 )
( 0.0380952380952 , 0.931428571429 )
( 0.0647619047619 , 0.954285714286 )
( 0.114285714286 , 0.969523809524 )
( 0.146666666667 , 0.980952380952 )
( 0.222857142857 , 0.977142857143 )
( 0.379047619048 , 0.990476190476 )
( 0.567619047619 , 0.994285714286 )
( 0.758095238095 , 0.998095238095 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.624761904762 )
( 0.0114285714286 , 0.660952380952 )
( 0.0114285714286 , 0.744761904762 )
( 0.0114285714286 , 0.733333333333 )
( 0.0114285714286 , 0.779047619048 )
( 0.0133333333333 , 0.8 )
( 0.0133333333333 , 0.853333333333 )
( 0.0133333333333 , 0.857142857143 )
( 0.0190476190476 , 0.862857142857 )
( 0.0190476190476 , 0.918095238095 )
( 0.0285714285714 , 0.927619047619 )
( 0.0380952380952 , 0.95619047619 )
( 0.0647619047619 , 0.958095238095 )
( 0.114285714286 , 0.988571428571 )
( 0.146666666667 , 0.988571428571 )
( 0.222857142857 , 0.988571428571 )
( 0.379047619048 , 0.990476190476 )
( 0.567619047619 , 0.992380952381 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.714285714286 )
( 0.0114285714286 , 0.765714285714 )
( 0.0114285714286 , 0.773333333333 )
( 0.0114285714286 , 0.758095238095 )
( 0.0114285714286 , 0.813333333333 )
( 0.0133333333333 , 0.817142857143 )
( 0.0133333333333 , 0.862857142857 )
( 0.0133333333333 , 0.868571428571 )
( 0.0190476190476 , 0.910476190476 )
( 0.0190476190476 , 0.906666666667 )
( 0.0285714285714 , 0.937142857143 )
( 0.0380952380952 , 0.946666666667 )
( 0.0647619047619 , 0.969523809524 )
( 0.114285714286 , 0.986666666667 )
( 0.146666666667 , 0.977142857143 )
( 0.222857142857 , 0.990476190476 )
( 0.379047619048 , 0.988571428571 )
( 0.567619047619 , 0.99619047619 )
( 0.758095238095 , 0.994285714286 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.746666666667 )
( 0.0114285714286 , 0.754285714286 )
( 0.0114285714286 , 0.801904761905 )
( 0.0114285714286 , 0.822857142857 )
( 0.0114285714286 , 0.832380952381 )
( 0.0133333333333 , 0.864761904762 )
( 0.0133333333333 , 0.88 )
( 0.0133333333333 , 0.893333333333 )
( 0.0190476190476 , 0.912380952381 )
( 0.0190476190476 , 0.939047619048 )
( 0.0285714285714 , 0.954285714286 )
( 0.0380952380952 , 0.961904761905 )
( 0.0647619047619 , 0.969523809524 )
( 0.114285714286 , 0.984761904762 )
( 0.146666666667 , 0.975238095238 )
( 0.222857142857 , 0.992380952381 )
( 0.379047619048 , 0.99619047619 )
( 0.567619047619 , 0.99619047619 )
( 0.758095238095 , 0.99619047619 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.769523809524 )
( 0.0114285714286 , 0.815238095238 )
( 0.0114285714286 , 0.838095238095 )
( 0.0114285714286 , 0.820952380952 )
( 0.0114285714286 , 0.857142857143 )
( 0.0133333333333 , 0.885714285714 )
( 0.0133333333333 , 0.897142857143 )
( 0.0133333333333 , 0.942857142857 )
( 0.0190476190476 , 0.939047619048 )
( 0.0190476190476 , 0.958095238095 )
( 0.0285714285714 , 0.954285714286 )
( 0.0380952380952 , 0.958095238095 )
( 0.0647619047619 , 0.980952380952 )
( 0.114285714286 , 0.982857142857 )
( 0.146666666667 , 0.992380952381 )
( 0.222857142857 , 0.988571428571 )
( 0.379047619048 , 0.99619047619 )
( 0.567619047619 , 0.998095238095 )
( 0.758095238095 , 0.998095238095 )
( 0.933333333333 , 0.998095238095 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.832380952381 )
( 0.0114285714286 , 0.817142857143 )
( 0.0114285714286 , 0.860952380952 )
( 0.0114285714286 , 0.87619047619 )
( 0.0114285714286 , 0.900952380952 )
( 0.0133333333333 , 0.910476190476 )
( 0.0133333333333 , 0.925714285714 )
( 0.0133333333333 , 0.921904761905 )
( 0.0190476190476 , 0.958095238095 )
( 0.0190476190476 , 0.950476190476 )
( 0.0285714285714 , 0.965714285714 )
( 0.0380952380952 , 0.980952380952 )
( 0.0647619047619 , 0.969523809524 )
( 0.114285714286 , 0.979047619048 )
( 0.146666666667 , 0.988571428571 )
( 0.222857142857 , 0.982857142857 )
( 0.379047619048 , 0.994285714286 )
( 0.567619047619 , 0.998095238095 )
( 0.758095238095 , 0.998095238095 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.834285714286 )
( 0.0114285714286 , 0.866666666667 )
( 0.0114285714286 , 0.84380952381 )
( 0.0114285714286 , 0.885714285714 )
( 0.0114285714286 , 0.895238095238 )
( 0.0133333333333 , 0.92 )
( 0.0133333333333 , 0.940952380952 )
( 0.0133333333333 , 0.944761904762 )
( 0.0190476190476 , 0.952380952381 )
( 0.0190476190476 , 0.967619047619 )
( 0.0285714285714 , 0.969523809524 )
( 0.0380952380952 , 0.979047619048 )
( 0.0647619047619 , 0.971428571429 )
( 0.114285714286 , 0.969523809524 )
( 0.146666666667 , 0.980952380952 )
( 0.222857142857 , 0.992380952381 )
( 0.379047619048 , 0.99619047619 )
( 0.567619047619 , 0.992380952381 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.872380952381 )
( 0.0114285714286 , 0.838095238095 )
( 0.0114285714286 , 0.859047619048 )
( 0.0114285714286 , 0.906666666667 )
( 0.0114285714286 , 0.918095238095 )
( 0.0133333333333 , 0.927619047619 )
( 0.0133333333333 , 0.952380952381 )
( 0.0133333333333 , 0.958095238095 )
( 0.0190476190476 , 0.954285714286 )
( 0.0190476190476 , 0.965714285714 )
( 0.0285714285714 , 0.965714285714 )
( 0.0380952380952 , 0.971428571429 )
( 0.0647619047619 , 0.975238095238 )
( 0.114285714286 , 0.984761904762 )
( 0.146666666667 , 0.982857142857 )
( 0.222857142857 , 0.994285714286 )
( 0.379047619048 , 0.994285714286 )
( 0.567619047619 , 0.99619047619 )
( 0.758095238095 , 0.998095238095 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.88380952381 )
( 0.0114285714286 , 0.910476190476 )
( 0.0114285714286 , 0.92380952381 )
( 0.0114285714286 , 0.87619047619 )
( 0.0114285714286 , 0.942857142857 )
( 0.0133333333333 , 0.939047619048 )
( 0.0133333333333 , 0.927619047619 )
( 0.0133333333333 , 0.967619047619 )
( 0.0190476190476 , 0.958095238095 )
( 0.0190476190476 , 0.96380952381 )
( 0.0285714285714 , 0.971428571429 )
( 0.0380952380952 , 0.979047619048 )
( 0.0647619047619 , 0.979047619048 )
( 0.114285714286 , 0.982857142857 )
( 0.146666666667 , 0.988571428571 )
( 0.222857142857 , 0.994285714286 )
( 0.379047619048 , 0.994285714286 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.897142857143 )
( 0.0114285714286 , 0.899047619048 )
( 0.0114285714286 , 0.914285714286 )
( 0.0114285714286 , 0.927619047619 )
( 0.0114285714286 , 0.942857142857 )
( 0.0133333333333 , 0.958095238095 )
( 0.0133333333333 , 0.958095238095 )
( 0.0133333333333 , 0.965714285714 )
( 0.0190476190476 , 0.971428571429 )
( 0.0190476190476 , 0.980952380952 )
( 0.0285714285714 , 0.988571428571 )
( 0.0380952380952 , 0.984761904762 )
( 0.0647619047619 , 0.986666666667 )
( 0.114285714286 , 0.988571428571 )
( 0.146666666667 , 0.990476190476 )
( 0.222857142857 , 0.994285714286 )
( 0.379047619048 , 0.994285714286 )
( 0.567619047619 , 0.998095238095 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.904761904762 )
( 0.0114285714286 , 0.881904761905 )
( 0.0114285714286 , 0.918095238095 )
( 0.0114285714286 , 0.935238095238 )
( 0.0114285714286 , 0.96 )
( 0.0133333333333 , 0.942857142857 )
( 0.0133333333333 , 0.96380952381 )
( 0.0133333333333 , 0.967619047619 )
( 0.0190476190476 , 0.965714285714 )
( 0.0190476190476 , 0.96380952381 )
( 0.0285714285714 , 0.982857142857 )
( 0.0380952380952 , 0.986666666667 )
( 0.0647619047619 , 0.984761904762 )
( 0.114285714286 , 0.99619047619 )
( 0.146666666667 , 0.982857142857 )
( 0.222857142857 , 0.994285714286 )
( 0.379047619048 , 0.990476190476 )
( 0.567619047619 , 0.99619047619 )
( 0.758095238095 , 0.992380952381 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.918095238095 )
( 0.0114285714286 , 0.935238095238 )
( 0.0114285714286 , 0.927619047619 )
( 0.0114285714286 , 0.933333333333 )
( 0.0114285714286 , 0.971428571429 )
( 0.0133333333333 , 0.96 )
( 0.0133333333333 , 0.950476190476 )
( 0.0133333333333 , 0.977142857143 )
( 0.0190476190476 , 0.973333333333 )
( 0.0190476190476 , 0.973333333333 )
( 0.0285714285714 , 0.984761904762 )
( 0.0380952380952 , 0.986666666667 )
( 0.0647619047619 , 0.982857142857 )
( 0.114285714286 , 0.990476190476 )
( 0.146666666667 , 0.986666666667 )
( 0.222857142857 , 0.994285714286 )
( 0.379047619048 , 0.990476190476 )
( 0.567619047619 , 0.99619047619 )
( 0.758095238095 , 0.99619047619 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.92380952381 )
( 0.0114285714286 , 0.944761904762 )
( 0.0114285714286 , 0.929523809524 )
( 0.0114285714286 , 0.946666666667 )
( 0.0114285714286 , 0.944761904762 )
( 0.0133333333333 , 0.952380952381 )
( 0.0133333333333 , 0.973333333333 )
( 0.0133333333333 , 0.969523809524 )
( 0.0190476190476 , 0.975238095238 )
( 0.0190476190476 , 0.980952380952 )
( 0.0285714285714 , 0.982857142857 )
( 0.0380952380952 , 0.992380952381 )
( 0.0647619047619 , 0.982857142857 )
( 0.114285714286 , 0.99619047619 )
( 0.146666666667 , 0.990476190476 )
( 0.222857142857 , 0.992380952381 )
( 0.379047619048 , 0.990476190476 )
( 0.567619047619 , 0.994285714286 )
( 0.758095238095 , 0.99619047619 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.939047619048 )
( 0.0114285714286 , 0.961904761905 )
( 0.0114285714286 , 0.925714285714 )
( 0.0114285714286 , 0.965714285714 )
( 0.0114285714286 , 0.946666666667 )
( 0.0133333333333 , 0.965714285714 )
( 0.0133333333333 , 0.971428571429 )
( 0.0133333333333 , 0.961904761905 )
( 0.0190476190476 , 0.969523809524 )
( 0.0190476190476 , 0.988571428571 )
( 0.0285714285714 , 0.977142857143 )
( 0.0380952380952 , 0.990476190476 )
( 0.0647619047619 , 0.992380952381 )
( 0.114285714286 , 0.988571428571 )
( 0.146666666667 , 0.990476190476 )
( 0.222857142857 , 0.99619047619 )
( 0.379047619048 , 0.994285714286 )
( 0.567619047619 , 0.990476190476 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 0.99619047619 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.939047619048 )
( 0.0114285714286 , 0.931428571429 )
( 0.0114285714286 , 0.942857142857 )
( 0.0114285714286 , 0.96 )
( 0.0114285714286 , 0.973333333333 )
( 0.0133333333333 , 0.980952380952 )
( 0.0133333333333 , 0.973333333333 )
( 0.0133333333333 , 0.973333333333 )
( 0.0190476190476 , 0.973333333333 )
( 0.0190476190476 , 0.980952380952 )
( 0.0285714285714 , 0.988571428571 )
( 0.0380952380952 , 0.980952380952 )
( 0.0647619047619 , 0.990476190476 )
( 0.114285714286 , 0.986666666667 )
( 0.146666666667 , 0.994285714286 )
( 0.222857142857 , 0.990476190476 )
( 0.379047619048 , 0.994285714286 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 0.99619047619 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.937142857143 )
( 0.0114285714286 , 0.935238095238 )
( 0.0114285714286 , 0.96380952381 )
( 0.0114285714286 , 0.958095238095 )
( 0.0114285714286 , 0.96380952381 )
( 0.0133333333333 , 0.971428571429 )
( 0.0133333333333 , 0.965714285714 )
( 0.0133333333333 , 0.980952380952 )
( 0.0190476190476 , 0.980952380952 )
( 0.0190476190476 , 0.982857142857 )
( 0.0285714285714 , 0.988571428571 )
( 0.0380952380952 , 0.977142857143 )
( 0.0647619047619 , 0.990476190476 )
( 0.114285714286 , 0.982857142857 )
( 0.146666666667 , 0.977142857143 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 0.992380952381 )
( 0.567619047619 , 0.998095238095 )
( 0.758095238095 , 0.998095238095 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.940952380952 )
( 0.0114285714286 , 0.958095238095 )
( 0.0114285714286 , 0.96 )
( 0.0114285714286 , 0.969523809524 )
( 0.0114285714286 , 0.986666666667 )
( 0.0133333333333 , 0.979047619048 )
( 0.0133333333333 , 0.96380952381 )
( 0.0133333333333 , 0.973333333333 )
( 0.0190476190476 , 0.984761904762 )
( 0.0190476190476 , 0.984761904762 )
( 0.0285714285714 , 0.986666666667 )
( 0.0380952380952 , 0.979047619048 )
( 0.0647619047619 , 0.994285714286 )
( 0.114285714286 , 0.988571428571 )
( 0.146666666667 , 0.994285714286 )
( 0.222857142857 , 0.988571428571 )
( 0.379047619048 , 0.992380952381 )
( 0.567619047619 , 0.99619047619 )
( 0.758095238095 , 0.99619047619 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=18cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0133333333333 , 0.00952380952381 )
( 0.0133333333333 , 0.0114285714286 )
( 0.0133333333333 , 0.0152380952381 )
( 0.0190476190476 , 0.0228571428571 )
( 0.0190476190476 , 0.0342857142857 )
( 0.0285714285714 , 0.0457142857143 )
( 0.0380952380952 , 0.0647619047619 )
( 0.0647619047619 , 0.0914285714286 )
( 0.114285714286 , 0.133333333333 )
( 0.146666666667 , 0.234285714286 )
( 0.222857142857 , 0.340952380952 )
( 0.379047619048 , 0.487619047619 )
( 0.567619047619 , 0.651428571429 )
( 0.758095238095 , 0.819047619048 )
( 0.933333333333 , 0.95619047619 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0133333333333 , 0.00952380952381 )
( 0.0133333333333 , 0.0114285714286 )
( 0.0133333333333 , 0.0152380952381 )
( 0.0190476190476 , 0.0228571428571 )
( 0.0190476190476 , 0.0342857142857 )
( 0.0285714285714 , 0.0457142857143 )
( 0.0380952380952 , 0.0647619047619 )
( 0.0647619047619 , 0.0914285714286 )
( 0.114285714286 , 0.133333333333 )
( 0.146666666667 , 0.234285714286 )
( 0.222857142857 , 0.340952380952 )
( 0.379047619048 , 0.487619047619 )
( 0.567619047619 , 0.651428571429 )
( 0.758095238095 , 0.819047619048 )
( 0.933333333333 , 0.95619047619 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0133333333333 , 0.00952380952381 )
( 0.0133333333333 , 0.0114285714286 )
( 0.0133333333333 , 0.0152380952381 )
( 0.0190476190476 , 0.0228571428571 )
( 0.0190476190476 , 0.0342857142857 )
( 0.0285714285714 , 0.0457142857143 )
( 0.0380952380952 , 0.0647619047619 )
( 0.0647619047619 , 0.0914285714286 )
( 0.114285714286 , 0.133333333333 )
( 0.146666666667 , 0.234285714286 )
( 0.222857142857 , 0.340952380952 )
( 0.379047619048 , 0.487619047619 )
( 0.567619047619 , 0.651428571429 )
( 0.758095238095 , 0.819047619048 )
( 0.933333333333 , 0.95619047619 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0133333333333 , 0.00952380952381 )
( 0.0133333333333 , 0.0114285714286 )
( 0.0133333333333 , 0.0152380952381 )
( 0.0190476190476 , 0.0228571428571 )
( 0.0190476190476 , 0.0342857142857 )
( 0.0285714285714 , 0.0457142857143 )
( 0.0380952380952 , 0.0647619047619 )
( 0.0647619047619 , 0.0914285714286 )
( 0.114285714286 , 0.133333333333 )
( 0.146666666667 , 0.234285714286 )
( 0.222857142857 , 0.340952380952 )
( 0.379047619048 , 0.487619047619 )
( 0.567619047619 , 0.651428571429 )
( 0.758095238095 , 0.819047619048 )
( 0.933333333333 , 0.95619047619 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0133333333333 , 0.00952380952381 )
( 0.0133333333333 , 0.0114285714286 )
( 0.0133333333333 , 0.0152380952381 )
( 0.0190476190476 , 0.0228571428571 )
( 0.0190476190476 , 0.0342857142857 )
( 0.0285714285714 , 0.0457142857143 )
( 0.0380952380952 , 0.0647619047619 )
( 0.0647619047619 , 0.0914285714286 )
( 0.114285714286 , 0.133333333333 )
( 0.146666666667 , 0.234285714286 )
( 0.222857142857 , 0.340952380952 )
( 0.379047619048 , 0.487619047619 )
( 0.567619047619 , 0.651428571429 )
( 0.758095238095 , 0.819047619048 )
( 0.933333333333 , 0.95619047619 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0133333333333 , 0.00952380952381 )
( 0.0133333333333 , 0.0114285714286 )
( 0.0133333333333 , 0.0152380952381 )
( 0.0190476190476 , 0.0228571428571 )
( 0.0190476190476 , 0.0342857142857 )
( 0.0285714285714 , 0.0457142857143 )
( 0.0380952380952 , 0.0647619047619 )
( 0.0647619047619 , 0.0914285714286 )
( 0.114285714286 , 0.133333333333 )
( 0.146666666667 , 0.234285714286 )
( 0.222857142857 , 0.340952380952 )
( 0.379047619048 , 0.487619047619 )
( 0.567619047619 , 0.651428571429 )
( 0.758095238095 , 0.819047619048 )
( 0.933333333333 , 0.95619047619 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0133333333333 , 0.00952380952381 )
( 0.0133333333333 , 0.0114285714286 )
( 0.0133333333333 , 0.0152380952381 )
( 0.0190476190476 , 0.0228571428571 )
( 0.0190476190476 , 0.0342857142857 )
( 0.0285714285714 , 0.0457142857143 )
( 0.0380952380952 , 0.0647619047619 )
( 0.0647619047619 , 0.0914285714286 )
( 0.114285714286 , 0.133333333333 )
( 0.146666666667 , 0.234285714286 )
( 0.222857142857 , 0.340952380952 )
( 0.379047619048 , 0.487619047619 )
( 0.567619047619 , 0.651428571429 )
( 0.758095238095 , 0.819047619048 )
( 0.933333333333 , 0.95619047619 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0133333333333 , 0.00952380952381 )
( 0.0133333333333 , 0.0114285714286 )
( 0.0133333333333 , 0.0152380952381 )
( 0.0190476190476 , 0.0228571428571 )
( 0.0190476190476 , 0.0342857142857 )
( 0.0285714285714 , 0.0457142857143 )
( 0.0380952380952 , 0.0647619047619 )
( 0.0647619047619 , 0.0914285714286 )
( 0.114285714286 , 0.133333333333 )
( 0.146666666667 , 0.234285714286 )
( 0.222857142857 , 0.340952380952 )
( 0.379047619048 , 0.487619047619 )
( 0.567619047619 , 0.651428571429 )
( 0.758095238095 , 0.819047619048 )
( 0.933333333333 , 0.95619047619 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0133333333333 , 0.00952380952381 )
( 0.0133333333333 , 0.0114285714286 )
( 0.0133333333333 , 0.0152380952381 )
( 0.0190476190476 , 0.0228571428571 )
( 0.0190476190476 , 0.0342857142857 )
( 0.0285714285714 , 0.0457142857143 )
( 0.0380952380952 , 0.0647619047619 )
( 0.0647619047619 , 0.0914285714286 )
( 0.114285714286 , 0.133333333333 )
( 0.146666666667 , 0.234285714286 )
( 0.222857142857 , 0.340952380952 )
( 0.379047619048 , 0.487619047619 )
( 0.567619047619 , 0.651428571429 )
( 0.758095238095 , 0.819047619048 )
( 0.933333333333 , 0.95619047619 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0114285714286 , 0.00952380952381 )
( 0.0133333333333 , 0.00952380952381 )
( 0.0133333333333 , 0.0114285714286 )
( 0.0133333333333 , 0.0152380952381 )
( 0.0190476190476 , 0.0228571428571 )
( 0.0190476190476 , 0.0342857142857 )
( 0.0285714285714 , 0.0457142857143 )
( 0.0380952380952 , 0.0647619047619 )
( 0.0647619047619 , 0.0914285714286 )
( 0.114285714286 , 0.133333333333 )
( 0.146666666667 , 0.234285714286 )
( 0.222857142857 , 0.340952380952 )
( 0.379047619048 , 0.487619047619 )
( 0.567619047619 , 0.651428571429 )
( 0.758095238095 , 0.819047619048 )
( 0.933333333333 , 0.95619047619 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=18cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0114285714286 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0133333333333 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0190476190476 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0380952380952 , 1.0 )
( 0.0647619047619 , 1.0 )
( 0.114285714286 , 1.0 )
( 0.146666666667 , 1.0 )
( 0.222857142857 , 1.0 )
( 0.379047619048 , 1.0 )
( 0.567619047619 , 1.0 )
( 0.758095238095 , 1.0 )
( 0.933333333333 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=21cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=7,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.820408163265 )
( 0.00408163265306 , 0.789795918367 )
( 0.00408163265306 , 0.791836734694 )
( 0.00612244897959 , 0.804081632653 )
( 0.00612244897959 , 0.812244897959 )
( 0.00816326530612 , 0.808163265306 )
( 0.00816326530612 , 0.808163265306 )
( 0.0102040816327 , 0.816326530612 )
( 0.0122448979592 , 0.781632653061 )
( 0.0163265306122 , 0.80612244898 )
( 0.0285714285714 , 0.824489795918 )
( 0.0591836734694 , 0.808163265306 )
( 0.10612244898 , 0.828571428571 )
( 0.136734693878 , 0.842857142857 )
( 0.187755102041 , 0.851020408163 )
( 0.271428571429 , 0.877551020408 )
( 0.426530612245 , 0.914285714286 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.791836734694 )
( 0.00408163265306 , 0.802040816327 )
( 0.00408163265306 , 0.836734693878 )
( 0.00612244897959 , 0.810204081633 )
( 0.00612244897959 , 0.808163265306 )
( 0.00816326530612 , 0.791836734694 )
( 0.00816326530612 , 0.765306122449 )
( 0.0102040816327 , 0.808163265306 )
( 0.0122448979592 , 0.824489795918 )
( 0.0163265306122 , 0.855102040816 )
( 0.0285714285714 , 0.816326530612 )
( 0.0591836734694 , 0.795918367347 )
( 0.10612244898 , 0.84693877551 )
( 0.136734693878 , 0.877551020408 )
( 0.187755102041 , 0.851020408163 )
( 0.271428571429 , 0.869387755102 )
( 0.426530612245 , 0.918367346939 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.79387755102 )
( 0.00408163265306 , 0.814285714286 )
( 0.00408163265306 , 0.826530612245 )
( 0.00612244897959 , 0.838775510204 )
( 0.00612244897959 , 0.80612244898 )
( 0.00816326530612 , 0.844897959184 )
( 0.00816326530612 , 0.842857142857 )
( 0.0102040816327 , 0.812244897959 )
( 0.0122448979592 , 0.795918367347 )
( 0.0163265306122 , 0.80612244898 )
( 0.0285714285714 , 0.804081632653 )
( 0.0591836734694 , 0.836734693878 )
( 0.10612244898 , 0.85306122449 )
( 0.136734693878 , 0.871428571429 )
( 0.187755102041 , 0.879591836735 )
( 0.271428571429 , 0.883673469388 )
( 0.426530612245 , 0.916326530612 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.810204081633 )
( 0.00408163265306 , 0.797959183673 )
( 0.00408163265306 , 0.810204081633 )
( 0.00612244897959 , 0.822448979592 )
( 0.00612244897959 , 0.812244897959 )
( 0.00816326530612 , 0.818367346939 )
( 0.00816326530612 , 0.836734693878 )
( 0.0102040816327 , 0.842857142857 )
( 0.0122448979592 , 0.818367346939 )
( 0.0163265306122 , 0.820408163265 )
( 0.0285714285714 , 0.787755102041 )
( 0.0591836734694 , 0.842857142857 )
( 0.10612244898 , 0.84693877551 )
( 0.136734693878 , 0.855102040816 )
( 0.187755102041 , 0.863265306122 )
( 0.271428571429 , 0.875510204082 )
( 0.426530612245 , 0.89387755102 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.826530612245 )
( 0.00408163265306 , 0.802040816327 )
( 0.00408163265306 , 0.822448979592 )
( 0.00612244897959 , 0.824489795918 )
( 0.00612244897959 , 0.804081632653 )
( 0.00816326530612 , 0.826530612245 )
( 0.00816326530612 , 0.802040816327 )
( 0.0102040816327 , 0.80612244898 )
( 0.0122448979592 , 0.855102040816 )
( 0.0163265306122 , 0.804081632653 )
( 0.0285714285714 , 0.826530612245 )
( 0.0591836734694 , 0.832653061224 )
( 0.10612244898 , 0.848979591837 )
( 0.136734693878 , 0.855102040816 )
( 0.187755102041 , 0.904081632653 )
( 0.271428571429 , 0.877551020408 )
( 0.426530612245 , 0.912244897959 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.804081632653 )
( 0.00408163265306 , 0.781632653061 )
( 0.00408163265306 , 0.808163265306 )
( 0.00612244897959 , 0.834693877551 )
( 0.00612244897959 , 0.781632653061 )
( 0.00816326530612 , 0.814285714286 )
( 0.00816326530612 , 0.855102040816 )
( 0.0102040816327 , 0.802040816327 )
( 0.0122448979592 , 0.824489795918 )
( 0.0163265306122 , 0.844897959184 )
( 0.0285714285714 , 0.818367346939 )
( 0.0591836734694 , 0.85306122449 )
( 0.10612244898 , 0.826530612245 )
( 0.136734693878 , 0.861224489796 )
( 0.187755102041 , 0.867346938776 )
( 0.271428571429 , 0.883673469388 )
( 0.426530612245 , 0.891836734694 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.8 )
( 0.00408163265306 , 0.808163265306 )
( 0.00408163265306 , 0.838775510204 )
( 0.00612244897959 , 0.830612244898 )
( 0.00612244897959 , 0.85306122449 )
( 0.00816326530612 , 0.783673469388 )
( 0.00816326530612 , 0.824489795918 )
( 0.0102040816327 , 0.848979591837 )
( 0.0122448979592 , 0.832653061224 )
( 0.0163265306122 , 0.812244897959 )
( 0.0285714285714 , 0.826530612245 )
( 0.0591836734694 , 0.857142857143 )
( 0.10612244898 , 0.826530612245 )
( 0.136734693878 , 0.834693877551 )
( 0.187755102041 , 0.885714285714 )
( 0.271428571429 , 0.859183673469 )
( 0.426530612245 , 0.887755102041 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.810204081633 )
( 0.00408163265306 , 0.808163265306 )
( 0.00408163265306 , 0.816326530612 )
( 0.00612244897959 , 0.812244897959 )
( 0.00612244897959 , 0.840816326531 )
( 0.00816326530612 , 0.822448979592 )
( 0.00816326530612 , 0.826530612245 )
( 0.0102040816327 , 0.785714285714 )
( 0.0122448979592 , 0.812244897959 )
( 0.0163265306122 , 0.822448979592 )
( 0.0285714285714 , 0.857142857143 )
( 0.0591836734694 , 0.840816326531 )
( 0.10612244898 , 0.855102040816 )
( 0.136734693878 , 0.887755102041 )
( 0.187755102041 , 0.85306122449 )
( 0.271428571429 , 0.904081632653 )
( 0.426530612245 , 0.895918367347 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.795918367347 )
( 0.00408163265306 , 0.818367346939 )
( 0.00408163265306 , 0.802040816327 )
( 0.00612244897959 , 0.816326530612 )
( 0.00612244897959 , 0.857142857143 )
( 0.00816326530612 , 0.795918367347 )
( 0.00816326530612 , 0.822448979592 )
( 0.0102040816327 , 0.814285714286 )
( 0.0122448979592 , 0.808163265306 )
( 0.0163265306122 , 0.863265306122 )
( 0.0285714285714 , 0.842857142857 )
( 0.0591836734694 , 0.838775510204 )
( 0.10612244898 , 0.861224489796 )
( 0.136734693878 , 0.85306122449 )
( 0.187755102041 , 0.871428571429 )
( 0.271428571429 , 0.902040816327 )
( 0.426530612245 , 0.887755102041 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.830612244898 )
( 0.00408163265306 , 0.822448979592 )
( 0.00408163265306 , 0.775510204082 )
( 0.00612244897959 , 0.834693877551 )
( 0.00612244897959 , 0.814285714286 )
( 0.00816326530612 , 0.840816326531 )
( 0.00816326530612 , 0.816326530612 )
( 0.0102040816327 , 0.804081632653 )
( 0.0122448979592 , 0.830612244898 )
( 0.0163265306122 , 0.842857142857 )
( 0.0285714285714 , 0.861224489796 )
( 0.0591836734694 , 0.836734693878 )
( 0.10612244898 , 0.877551020408 )
( 0.136734693878 , 0.844897959184 )
( 0.187755102041 , 0.869387755102 )
( 0.271428571429 , 0.902040816327 )
( 0.426530612245 , 0.914285714286 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.830612244898 )
( 0.00408163265306 , 0.818367346939 )
( 0.00408163265306 , 0.818367346939 )
( 0.00612244897959 , 0.828571428571 )
( 0.00612244897959 , 0.822448979592 )
( 0.00816326530612 , 0.834693877551 )
( 0.00816326530612 , 0.830612244898 )
( 0.0102040816327 , 0.830612244898 )
( 0.0122448979592 , 0.797959183673 )
( 0.0163265306122 , 0.818367346939 )
( 0.0285714285714 , 0.838775510204 )
( 0.0591836734694 , 0.861224489796 )
( 0.10612244898 , 0.855102040816 )
( 0.136734693878 , 0.84693877551 )
( 0.187755102041 , 0.855102040816 )
( 0.271428571429 , 0.89387755102 )
( 0.426530612245 , 0.889795918367 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.765306122449 )
( 0.00408163265306 , 0.818367346939 )
( 0.00408163265306 , 0.814285714286 )
( 0.00612244897959 , 0.834693877551 )
( 0.00612244897959 , 0.783673469388 )
( 0.00816326530612 , 0.826530612245 )
( 0.00816326530612 , 0.834693877551 )
( 0.0102040816327 , 0.820408163265 )
( 0.0122448979592 , 0.808163265306 )
( 0.0163265306122 , 0.838775510204 )
( 0.0285714285714 , 0.830612244898 )
( 0.0591836734694 , 0.828571428571 )
( 0.10612244898 , 0.84693877551 )
( 0.136734693878 , 0.861224489796 )
( 0.187755102041 , 0.863265306122 )
( 0.271428571429 , 0.873469387755 )
( 0.426530612245 , 0.90612244898 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.820408163265 )
( 0.00408163265306 , 0.857142857143 )
( 0.00408163265306 , 0.816326530612 )
( 0.00612244897959 , 0.832653061224 )
( 0.00612244897959 , 0.812244897959 )
( 0.00816326530612 , 0.863265306122 )
( 0.00816326530612 , 0.838775510204 )
( 0.0102040816327 , 0.8 )
( 0.0122448979592 , 0.824489795918 )
( 0.0163265306122 , 0.80612244898 )
( 0.0285714285714 , 0.838775510204 )
( 0.0591836734694 , 0.85306122449 )
( 0.10612244898 , 0.85306122449 )
( 0.136734693878 , 0.861224489796 )
( 0.187755102041 , 0.859183673469 )
( 0.271428571429 , 0.881632653061 )
( 0.426530612245 , 0.904081632653 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.814285714286 )
( 0.00408163265306 , 0.804081632653 )
( 0.00408163265306 , 0.826530612245 )
( 0.00612244897959 , 0.830612244898 )
( 0.00612244897959 , 0.814285714286 )
( 0.00816326530612 , 0.80612244898 )
( 0.00816326530612 , 0.79387755102 )
( 0.0102040816327 , 0.848979591837 )
( 0.0122448979592 , 0.79387755102 )
( 0.0163265306122 , 0.789795918367 )
( 0.0285714285714 , 0.80612244898 )
( 0.0591836734694 , 0.828571428571 )
( 0.10612244898 , 0.863265306122 )
( 0.136734693878 , 0.865306122449 )
( 0.187755102041 , 0.861224489796 )
( 0.271428571429 , 0.887755102041 )
( 0.426530612245 , 0.9 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.867346938776 )
( 0.00408163265306 , 0.80612244898 )
( 0.00408163265306 , 0.789795918367 )
( 0.00612244897959 , 0.836734693878 )
( 0.00612244897959 , 0.824489795918 )
( 0.00816326530612 , 0.820408163265 )
( 0.00816326530612 , 0.834693877551 )
( 0.0102040816327 , 0.816326530612 )
( 0.0122448979592 , 0.836734693878 )
( 0.0163265306122 , 0.828571428571 )
( 0.0285714285714 , 0.818367346939 )
( 0.0591836734694 , 0.826530612245 )
( 0.10612244898 , 0.844897959184 )
( 0.136734693878 , 0.822448979592 )
( 0.187755102041 , 0.883673469388 )
( 0.271428571429 , 0.89387755102 )
( 0.426530612245 , 0.902040816327 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.830612244898 )
( 0.00408163265306 , 0.828571428571 )
( 0.00408163265306 , 0.812244897959 )
( 0.00612244897959 , 0.840816326531 )
( 0.00612244897959 , 0.844897959184 )
( 0.00816326530612 , 0.80612244898 )
( 0.00816326530612 , 0.795918367347 )
( 0.0102040816327 , 0.851020408163 )
( 0.0122448979592 , 0.838775510204 )
( 0.0163265306122 , 0.814285714286 )
( 0.0285714285714 , 0.865306122449 )
( 0.0591836734694 , 0.855102040816 )
( 0.10612244898 , 0.863265306122 )
( 0.136734693878 , 0.865306122449 )
( 0.187755102041 , 0.885714285714 )
( 0.271428571429 , 0.879591836735 )
( 0.426530612245 , 0.916326530612 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.834693877551 )
( 0.00408163265306 , 0.80612244898 )
( 0.00408163265306 , 0.844897959184 )
( 0.00612244897959 , 0.810204081633 )
( 0.00612244897959 , 0.838775510204 )
( 0.00816326530612 , 0.820408163265 )
( 0.00816326530612 , 0.810204081633 )
( 0.0102040816327 , 0.834693877551 )
( 0.0122448979592 , 0.830612244898 )
( 0.0163265306122 , 0.834693877551 )
( 0.0285714285714 , 0.80612244898 )
( 0.0591836734694 , 0.84693877551 )
( 0.10612244898 , 0.863265306122 )
( 0.136734693878 , 0.842857142857 )
( 0.187755102041 , 0.885714285714 )
( 0.271428571429 , 0.867346938776 )
( 0.426530612245 , 0.912244897959 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.810204081633 )
( 0.00408163265306 , 0.832653061224 )
( 0.00408163265306 , 0.816326530612 )
( 0.00612244897959 , 0.820408163265 )
( 0.00612244897959 , 0.826530612245 )
( 0.00816326530612 , 0.822448979592 )
( 0.00816326530612 , 0.836734693878 )
( 0.0102040816327 , 0.810204081633 )
( 0.0122448979592 , 0.816326530612 )
( 0.0163265306122 , 0.822448979592 )
( 0.0285714285714 , 0.840816326531 )
( 0.0591836734694 , 0.808163265306 )
( 0.10612244898 , 0.855102040816 )
( 0.136734693878 , 0.869387755102 )
( 0.187755102041 , 0.869387755102 )
( 0.271428571429 , 0.891836734694 )
( 0.426530612245 , 0.920408163265 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.810204081633 )
( 0.00408163265306 , 0.828571428571 )
( 0.00408163265306 , 0.832653061224 )
( 0.00612244897959 , 0.84693877551 )
( 0.00612244897959 , 0.836734693878 )
( 0.00816326530612 , 0.79387755102 )
( 0.00816326530612 , 0.838775510204 )
( 0.0102040816327 , 0.802040816327 )
( 0.0122448979592 , 0.830612244898 )
( 0.0163265306122 , 0.832653061224 )
( 0.0285714285714 , 0.848979591837 )
( 0.0591836734694 , 0.832653061224 )
( 0.10612244898 , 0.828571428571 )
( 0.136734693878 , 0.877551020408 )
( 0.187755102041 , 0.863265306122 )
( 0.271428571429 , 0.873469387755 )
( 0.426530612245 , 0.912244897959 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.820408163265 )
( 0.00408163265306 , 0.802040816327 )
( 0.00408163265306 , 0.859183673469 )
( 0.00612244897959 , 0.826530612245 )
( 0.00612244897959 , 0.818367346939 )
( 0.00816326530612 , 0.824489795918 )
( 0.00816326530612 , 0.830612244898 )
( 0.0102040816327 , 0.844897959184 )
( 0.0122448979592 , 0.826530612245 )
( 0.0163265306122 , 0.828571428571 )
( 0.0285714285714 , 0.85306122449 )
( 0.0591836734694 , 0.863265306122 )
( 0.10612244898 , 0.851020408163 )
( 0.136734693878 , 0.84693877551 )
( 0.187755102041 , 0.867346938776 )
( 0.271428571429 , 0.902040816327 )
( 0.426530612245 , 0.920408163265 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.840816326531 )
( 0.00408163265306 , 0.8 )
( 0.00408163265306 , 0.797959183673 )
( 0.00612244897959 , 0.781632653061 )
( 0.00612244897959 , 0.820408163265 )
( 0.00816326530612 , 0.836734693878 )
( 0.00816326530612 , 0.808163265306 )
( 0.0102040816327 , 0.834693877551 )
( 0.0122448979592 , 0.820408163265 )
( 0.0163265306122 , 0.820408163265 )
( 0.0285714285714 , 0.822448979592 )
( 0.0591836734694 , 0.855102040816 )
( 0.10612244898 , 0.857142857143 )
( 0.136734693878 , 0.84693877551 )
( 0.187755102041 , 0.85306122449 )
( 0.271428571429 , 0.865306122449 )
( 0.426530612245 , 0.889795918367 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=21cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.277551020408 )
( 0.00408163265306 , 0.304081632653 )
( 0.00408163265306 , 0.365306122449 )
( 0.00612244897959 , 0.418367346939 )
( 0.00612244897959 , 0.512244897959 )
( 0.00816326530612 , 0.577551020408 )
( 0.00816326530612 , 0.620408163265 )
( 0.0102040816327 , 0.677551020408 )
( 0.0122448979592 , 0.726530612245 )
( 0.0163265306122 , 0.789795918367 )
( 0.0285714285714 , 0.80612244898 )
( 0.0591836734694 , 0.873469387755 )
( 0.10612244898 , 0.90612244898 )
( 0.136734693878 , 0.926530612245 )
( 0.187755102041 , 0.955102040816 )
( 0.271428571429 , 0.965306122449 )
( 0.426530612245 , 0.977551020408 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.383673469388 )
( 0.00408163265306 , 0.424489795918 )
( 0.00408163265306 , 0.473469387755 )
( 0.00612244897959 , 0.563265306122 )
( 0.00612244897959 , 0.614285714286 )
( 0.00816326530612 , 0.677551020408 )
( 0.00816326530612 , 0.710204081633 )
( 0.0102040816327 , 0.74693877551 )
( 0.0122448979592 , 0.802040816327 )
( 0.0163265306122 , 0.80612244898 )
( 0.0285714285714 , 0.883673469388 )
( 0.0591836734694 , 0.9 )
( 0.10612244898 , 0.930612244898 )
( 0.136734693878 , 0.936734693878 )
( 0.187755102041 , 0.965306122449 )
( 0.271428571429 , 0.965306122449 )
( 0.426530612245 , 0.975510204082 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.489795918367 )
( 0.00408163265306 , 0.518367346939 )
( 0.00408163265306 , 0.526530612245 )
( 0.00612244897959 , 0.644897959184 )
( 0.00612244897959 , 0.683673469388 )
( 0.00816326530612 , 0.716326530612 )
( 0.00816326530612 , 0.740816326531 )
( 0.0102040816327 , 0.802040816327 )
( 0.0122448979592 , 0.836734693878 )
( 0.0163265306122 , 0.891836734694 )
( 0.0285714285714 , 0.910204081633 )
( 0.0591836734694 , 0.910204081633 )
( 0.10612244898 , 0.955102040816 )
( 0.136734693878 , 0.942857142857 )
( 0.187755102041 , 0.975510204082 )
( 0.271428571429 , 0.987755102041 )
( 0.426530612245 , 0.981632653061 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.589795918367 )
( 0.00408163265306 , 0.612244897959 )
( 0.00408163265306 , 0.651020408163 )
( 0.00612244897959 , 0.732653061224 )
( 0.00612244897959 , 0.74693877551 )
( 0.00816326530612 , 0.767346938776 )
( 0.00816326530612 , 0.810204081633 )
( 0.0102040816327 , 0.84693877551 )
( 0.0122448979592 , 0.871428571429 )
( 0.0163265306122 , 0.879591836735 )
( 0.0285714285714 , 0.912244897959 )
( 0.0591836734694 , 0.940816326531 )
( 0.10612244898 , 0.928571428571 )
( 0.136734693878 , 0.971428571429 )
( 0.187755102041 , 0.983673469388 )
( 0.271428571429 , 0.985714285714 )
( 0.426530612245 , 0.991836734694 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.640816326531 )
( 0.00408163265306 , 0.685714285714 )
( 0.00408163265306 , 0.744897959184 )
( 0.00612244897959 , 0.769387755102 )
( 0.00612244897959 , 0.810204081633 )
( 0.00816326530612 , 0.812244897959 )
( 0.00816326530612 , 0.842857142857 )
( 0.0102040816327 , 0.881632653061 )
( 0.0122448979592 , 0.889795918367 )
( 0.0163265306122 , 0.916326530612 )
( 0.0285714285714 , 0.942857142857 )
( 0.0591836734694 , 0.955102040816 )
( 0.10612244898 , 0.967346938776 )
( 0.136734693878 , 0.967346938776 )
( 0.187755102041 , 0.977551020408 )
( 0.271428571429 , 0.995918367347 )
( 0.426530612245 , 0.989795918367 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.734693877551 )
( 0.00408163265306 , 0.757142857143 )
( 0.00408163265306 , 0.783673469388 )
( 0.00612244897959 , 0.80612244898 )
( 0.00612244897959 , 0.826530612245 )
( 0.00816326530612 , 0.873469387755 )
( 0.00816326530612 , 0.877551020408 )
( 0.0102040816327 , 0.90612244898 )
( 0.0122448979592 , 0.934693877551 )
( 0.0163265306122 , 0.934693877551 )
( 0.0285714285714 , 0.928571428571 )
( 0.0591836734694 , 0.967346938776 )
( 0.10612244898 , 0.973469387755 )
( 0.136734693878 , 0.983673469388 )
( 0.187755102041 , 0.979591836735 )
( 0.271428571429 , 0.983673469388 )
( 0.426530612245 , 0.987755102041 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.771428571429 )
( 0.00408163265306 , 0.814285714286 )
( 0.00408163265306 , 0.810204081633 )
( 0.00612244897959 , 0.867346938776 )
( 0.00612244897959 , 0.85306122449 )
( 0.00816326530612 , 0.887755102041 )
( 0.00816326530612 , 0.916326530612 )
( 0.0102040816327 , 0.887755102041 )
( 0.0122448979592 , 0.934693877551 )
( 0.0163265306122 , 0.916326530612 )
( 0.0285714285714 , 0.940816326531 )
( 0.0591836734694 , 0.932653061224 )
( 0.10612244898 , 0.967346938776 )
( 0.136734693878 , 0.979591836735 )
( 0.187755102041 , 0.987755102041 )
( 0.271428571429 , 0.985714285714 )
( 0.426530612245 , 0.981632653061 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.832653061224 )
( 0.00408163265306 , 0.822448979592 )
( 0.00408163265306 , 0.855102040816 )
( 0.00612244897959 , 0.869387755102 )
( 0.00612244897959 , 0.89387755102 )
( 0.00816326530612 , 0.895918367347 )
( 0.00816326530612 , 0.924489795918 )
( 0.0102040816327 , 0.920408163265 )
( 0.0122448979592 , 0.948979591837 )
( 0.0163265306122 , 0.957142857143 )
( 0.0285714285714 , 0.963265306122 )
( 0.0591836734694 , 0.973469387755 )
( 0.10612244898 , 0.987755102041 )
( 0.136734693878 , 0.99387755102 )
( 0.187755102041 , 0.987755102041 )
( 0.271428571429 , 0.977551020408 )
( 0.426530612245 , 0.991836734694 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.822448979592 )
( 0.00408163265306 , 0.859183673469 )
( 0.00408163265306 , 0.873469387755 )
( 0.00612244897959 , 0.9 )
( 0.00612244897959 , 0.904081632653 )
( 0.00816326530612 , 0.916326530612 )
( 0.00816326530612 , 0.94693877551 )
( 0.0102040816327 , 0.936734693878 )
( 0.0122448979592 , 0.926530612245 )
( 0.0163265306122 , 0.957142857143 )
( 0.0285714285714 , 0.948979591837 )
( 0.0591836734694 , 0.971428571429 )
( 0.10612244898 , 0.979591836735 )
( 0.136734693878 , 0.987755102041 )
( 0.187755102041 , 0.989795918367 )
( 0.271428571429 , 0.991836734694 )
( 0.426530612245 , 0.991836734694 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.84693877551 )
( 0.00408163265306 , 0.881632653061 )
( 0.00408163265306 , 0.887755102041 )
( 0.00612244897959 , 0.9 )
( 0.00612244897959 , 0.932653061224 )
( 0.00816326530612 , 0.938775510204 )
( 0.00816326530612 , 0.940816326531 )
( 0.0102040816327 , 0.951020408163 )
( 0.0122448979592 , 0.934693877551 )
( 0.0163265306122 , 0.959183673469 )
( 0.0285714285714 , 0.965306122449 )
( 0.0591836734694 , 0.961224489796 )
( 0.10612244898 , 0.983673469388 )
( 0.136734693878 , 0.979591836735 )
( 0.187755102041 , 0.989795918367 )
( 0.271428571429 , 0.99387755102 )
( 0.426530612245 , 0.99387755102 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.867346938776 )
( 0.00408163265306 , 0.897959183673 )
( 0.00408163265306 , 0.9 )
( 0.00612244897959 , 0.924489795918 )
( 0.00612244897959 , 0.918367346939 )
( 0.00816326530612 , 0.930612244898 )
( 0.00816326530612 , 0.920408163265 )
( 0.0102040816327 , 0.942857142857 )
( 0.0122448979592 , 0.961224489796 )
( 0.0163265306122 , 0.967346938776 )
( 0.0285714285714 , 0.979591836735 )
( 0.0591836734694 , 0.967346938776 )
( 0.10612244898 , 0.983673469388 )
( 0.136734693878 , 0.985714285714 )
( 0.187755102041 , 0.99387755102 )
( 0.271428571429 , 0.995918367347 )
( 0.426530612245 , 0.991836734694 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.89387755102 )
( 0.00408163265306 , 0.902040816327 )
( 0.00408163265306 , 0.914285714286 )
( 0.00612244897959 , 0.934693877551 )
( 0.00612244897959 , 0.948979591837 )
( 0.00816326530612 , 0.936734693878 )
( 0.00816326530612 , 0.957142857143 )
( 0.0102040816327 , 0.959183673469 )
( 0.0122448979592 , 0.973469387755 )
( 0.0163265306122 , 0.963265306122 )
( 0.0285714285714 , 0.977551020408 )
( 0.0591836734694 , 0.989795918367 )
( 0.10612244898 , 0.981632653061 )
( 0.136734693878 , 0.985714285714 )
( 0.187755102041 , 0.995918367347 )
( 0.271428571429 , 0.989795918367 )
( 0.426530612245 , 0.981632653061 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.90612244898 )
( 0.00408163265306 , 0.930612244898 )
( 0.00408163265306 , 0.94693877551 )
( 0.00612244897959 , 0.922448979592 )
( 0.00612244897959 , 0.918367346939 )
( 0.00816326530612 , 0.975510204082 )
( 0.00816326530612 , 0.95306122449 )
( 0.0102040816327 , 0.94693877551 )
( 0.0122448979592 , 0.967346938776 )
( 0.0163265306122 , 0.967346938776 )
( 0.0285714285714 , 0.979591836735 )
( 0.0591836734694 , 0.977551020408 )
( 0.10612244898 , 0.987755102041 )
( 0.136734693878 , 0.985714285714 )
( 0.187755102041 , 0.995918367347 )
( 0.271428571429 , 0.991836734694 )
( 0.426530612245 , 0.995918367347 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.910204081633 )
( 0.00408163265306 , 0.930612244898 )
( 0.00408163265306 , 0.916326530612 )
( 0.00612244897959 , 0.918367346939 )
( 0.00612244897959 , 0.961224489796 )
( 0.00816326530612 , 0.957142857143 )
( 0.00816326530612 , 0.948979591837 )
( 0.0102040816327 , 0.965306122449 )
( 0.0122448979592 , 0.985714285714 )
( 0.0163265306122 , 0.975510204082 )
( 0.0285714285714 , 0.989795918367 )
( 0.0591836734694 , 0.985714285714 )
( 0.10612244898 , 0.983673469388 )
( 0.136734693878 , 0.99387755102 )
( 0.187755102041 , 0.991836734694 )
( 0.271428571429 , 0.99387755102 )
( 0.426530612245 , 0.99387755102 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.936734693878 )
( 0.00408163265306 , 0.930612244898 )
( 0.00408163265306 , 0.940816326531 )
( 0.00612244897959 , 0.928571428571 )
( 0.00612244897959 , 0.959183673469 )
( 0.00816326530612 , 0.965306122449 )
( 0.00816326530612 , 0.967346938776 )
( 0.0102040816327 , 0.975510204082 )
( 0.0122448979592 , 0.971428571429 )
( 0.0163265306122 , 0.985714285714 )
( 0.0285714285714 , 0.967346938776 )
( 0.0591836734694 , 0.983673469388 )
( 0.10612244898 , 0.991836734694 )
( 0.136734693878 , 0.981632653061 )
( 0.187755102041 , 0.987755102041 )
( 0.271428571429 , 0.991836734694 )
( 0.426530612245 , 0.99387755102 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.934693877551 )
( 0.00408163265306 , 0.934693877551 )
( 0.00408163265306 , 0.944897959184 )
( 0.00612244897959 , 0.963265306122 )
( 0.00612244897959 , 0.967346938776 )
( 0.00816326530612 , 0.94693877551 )
( 0.00816326530612 , 0.971428571429 )
( 0.0102040816327 , 0.971428571429 )
( 0.0122448979592 , 0.965306122449 )
( 0.0163265306122 , 0.977551020408 )
( 0.0285714285714 , 0.981632653061 )
( 0.0591836734694 , 0.983673469388 )
( 0.10612244898 , 0.991836734694 )
( 0.136734693878 , 0.985714285714 )
( 0.187755102041 , 0.995918367347 )
( 0.271428571429 , 0.99387755102 )
( 0.426530612245 , 0.989795918367 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.959183673469 )
( 0.00408163265306 , 0.948979591837 )
( 0.00408163265306 , 0.934693877551 )
( 0.00612244897959 , 0.965306122449 )
( 0.00612244897959 , 0.961224489796 )
( 0.00816326530612 , 0.955102040816 )
( 0.00816326530612 , 0.965306122449 )
( 0.0102040816327 , 0.975510204082 )
( 0.0122448979592 , 0.977551020408 )
( 0.0163265306122 , 0.983673469388 )
( 0.0285714285714 , 0.979591836735 )
( 0.0591836734694 , 0.991836734694 )
( 0.10612244898 , 0.985714285714 )
( 0.136734693878 , 0.99387755102 )
( 0.187755102041 , 0.987755102041 )
( 0.271428571429 , 0.997959183673 )
( 0.426530612245 , 0.997959183673 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.957142857143 )
( 0.00408163265306 , 0.95306122449 )
( 0.00408163265306 , 0.965306122449 )
( 0.00612244897959 , 0.959183673469 )
( 0.00612244897959 , 0.951020408163 )
( 0.00816326530612 , 0.979591836735 )
( 0.00816326530612 , 0.971428571429 )
( 0.0102040816327 , 0.975510204082 )
( 0.0122448979592 , 0.977551020408 )
( 0.0163265306122 , 0.987755102041 )
( 0.0285714285714 , 0.983673469388 )
( 0.0591836734694 , 0.977551020408 )
( 0.10612244898 , 0.987755102041 )
( 0.136734693878 , 0.985714285714 )
( 0.187755102041 , 0.995918367347 )
( 0.271428571429 , 0.981632653061 )
( 0.426530612245 , 0.983673469388 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.944897959184 )
( 0.00408163265306 , 0.95306122449 )
( 0.00408163265306 , 0.959183673469 )
( 0.00612244897959 , 0.969387755102 )
( 0.00612244897959 , 0.975510204082 )
( 0.00816326530612 , 0.973469387755 )
( 0.00816326530612 , 0.975510204082 )
( 0.0102040816327 , 0.983673469388 )
( 0.0122448979592 , 0.987755102041 )
( 0.0163265306122 , 0.979591836735 )
( 0.0285714285714 , 0.985714285714 )
( 0.0591836734694 , 0.975510204082 )
( 0.10612244898 , 0.985714285714 )
( 0.136734693878 , 0.99387755102 )
( 0.187755102041 , 0.997959183673 )
( 0.271428571429 , 0.99387755102 )
( 0.426530612245 , 0.99387755102 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.942857142857 )
( 0.00408163265306 , 0.959183673469 )
( 0.00408163265306 , 0.965306122449 )
( 0.00612244897959 , 0.959183673469 )
( 0.00612244897959 , 0.959183673469 )
( 0.00816326530612 , 0.959183673469 )
( 0.00816326530612 , 0.979591836735 )
( 0.0102040816327 , 0.981632653061 )
( 0.0122448979592 , 0.979591836735 )
( 0.0163265306122 , 0.985714285714 )
( 0.0285714285714 , 0.981632653061 )
( 0.0591836734694 , 0.987755102041 )
( 0.10612244898 , 0.985714285714 )
( 0.136734693878 , 0.983673469388 )
( 0.187755102041 , 0.991836734694 )
( 0.271428571429 , 0.997959183673 )
( 0.426530612245 , 0.99387755102 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.959183673469 )
( 0.00408163265306 , 0.963265306122 )
( 0.00408163265306 , 0.965306122449 )
( 0.00612244897959 , 0.965306122449 )
( 0.00612244897959 , 0.971428571429 )
( 0.00816326530612 , 0.983673469388 )
( 0.00816326530612 , 0.983673469388 )
( 0.0102040816327 , 0.985714285714 )
( 0.0122448979592 , 0.981632653061 )
( 0.0163265306122 , 0.975510204082 )
( 0.0285714285714 , 0.987755102041 )
( 0.0591836734694 , 0.989795918367 )
( 0.10612244898 , 0.981632653061 )
( 0.136734693878 , 0.995918367347 )
( 0.187755102041 , 0.989795918367 )
( 0.271428571429 , 0.989795918367 )
( 0.426530612245 , 0.99387755102 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=21cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.00408163265306 )
( 0.00408163265306 , 0.00612244897959 )
( 0.00408163265306 , 0.00612244897959 )
( 0.00612244897959 , 0.00816326530612 )
( 0.00612244897959 , 0.00816326530612 )
( 0.00816326530612 , 0.00816326530612 )
( 0.00816326530612 , 0.0102040816327 )
( 0.0102040816327 , 0.0142857142857 )
( 0.0122448979592 , 0.0183673469388 )
( 0.0163265306122 , 0.030612244898 )
( 0.0285714285714 , 0.0448979591837 )
( 0.0591836734694 , 0.0775510204082 )
( 0.10612244898 , 0.128571428571 )
( 0.136734693878 , 0.183673469388 )
( 0.187755102041 , 0.259183673469 )
( 0.271428571429 , 0.351020408163 )
( 0.426530612245 , 0.461224489796 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.00408163265306 )
( 0.00408163265306 , 0.00612244897959 )
( 0.00408163265306 , 0.00612244897959 )
( 0.00612244897959 , 0.00816326530612 )
( 0.00612244897959 , 0.00816326530612 )
( 0.00816326530612 , 0.00816326530612 )
( 0.00816326530612 , 0.0102040816327 )
( 0.0102040816327 , 0.0142857142857 )
( 0.0122448979592 , 0.0183673469388 )
( 0.0163265306122 , 0.030612244898 )
( 0.0285714285714 , 0.0448979591837 )
( 0.0591836734694 , 0.0775510204082 )
( 0.10612244898 , 0.128571428571 )
( 0.136734693878 , 0.183673469388 )
( 0.187755102041 , 0.259183673469 )
( 0.271428571429 , 0.351020408163 )
( 0.426530612245 , 0.461224489796 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.00408163265306 )
( 0.00408163265306 , 0.00612244897959 )
( 0.00408163265306 , 0.00612244897959 )
( 0.00612244897959 , 0.00816326530612 )
( 0.00612244897959 , 0.00816326530612 )
( 0.00816326530612 , 0.00816326530612 )
( 0.00816326530612 , 0.0102040816327 )
( 0.0102040816327 , 0.0142857142857 )
( 0.0122448979592 , 0.0183673469388 )
( 0.0163265306122 , 0.030612244898 )
( 0.0285714285714 , 0.0448979591837 )
( 0.0591836734694 , 0.0775510204082 )
( 0.10612244898 , 0.128571428571 )
( 0.136734693878 , 0.183673469388 )
( 0.187755102041 , 0.259183673469 )
( 0.271428571429 , 0.351020408163 )
( 0.426530612245 , 0.461224489796 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.00408163265306 )
( 0.00408163265306 , 0.00612244897959 )
( 0.00408163265306 , 0.00612244897959 )
( 0.00612244897959 , 0.00816326530612 )
( 0.00612244897959 , 0.00816326530612 )
( 0.00816326530612 , 0.00816326530612 )
( 0.00816326530612 , 0.0102040816327 )
( 0.0102040816327 , 0.0142857142857 )
( 0.0122448979592 , 0.0183673469388 )
( 0.0163265306122 , 0.030612244898 )
( 0.0285714285714 , 0.0448979591837 )
( 0.0591836734694 , 0.0775510204082 )
( 0.10612244898 , 0.128571428571 )
( 0.136734693878 , 0.183673469388 )
( 0.187755102041 , 0.259183673469 )
( 0.271428571429 , 0.351020408163 )
( 0.426530612245 , 0.461224489796 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.00408163265306 )
( 0.00408163265306 , 0.00612244897959 )
( 0.00408163265306 , 0.00612244897959 )
( 0.00612244897959 , 0.00816326530612 )
( 0.00612244897959 , 0.00816326530612 )
( 0.00816326530612 , 0.00816326530612 )
( 0.00816326530612 , 0.0102040816327 )
( 0.0102040816327 , 0.0142857142857 )
( 0.0122448979592 , 0.0183673469388 )
( 0.0163265306122 , 0.030612244898 )
( 0.0285714285714 , 0.0448979591837 )
( 0.0591836734694 , 0.0775510204082 )
( 0.10612244898 , 0.128571428571 )
( 0.136734693878 , 0.183673469388 )
( 0.187755102041 , 0.259183673469 )
( 0.271428571429 , 0.351020408163 )
( 0.426530612245 , 0.461224489796 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.00408163265306 )
( 0.00408163265306 , 0.00612244897959 )
( 0.00408163265306 , 0.00612244897959 )
( 0.00612244897959 , 0.00816326530612 )
( 0.00612244897959 , 0.00816326530612 )
( 0.00816326530612 , 0.00816326530612 )
( 0.00816326530612 , 0.0102040816327 )
( 0.0102040816327 , 0.0142857142857 )
( 0.0122448979592 , 0.0183673469388 )
( 0.0163265306122 , 0.030612244898 )
( 0.0285714285714 , 0.0448979591837 )
( 0.0591836734694 , 0.0775510204082 )
( 0.10612244898 , 0.128571428571 )
( 0.136734693878 , 0.183673469388 )
( 0.187755102041 , 0.259183673469 )
( 0.271428571429 , 0.351020408163 )
( 0.426530612245 , 0.461224489796 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.00408163265306 )
( 0.00408163265306 , 0.00612244897959 )
( 0.00408163265306 , 0.00612244897959 )
( 0.00612244897959 , 0.00816326530612 )
( 0.00612244897959 , 0.00816326530612 )
( 0.00816326530612 , 0.00816326530612 )
( 0.00816326530612 , 0.0102040816327 )
( 0.0102040816327 , 0.0142857142857 )
( 0.0122448979592 , 0.0183673469388 )
( 0.0163265306122 , 0.030612244898 )
( 0.0285714285714 , 0.0448979591837 )
( 0.0591836734694 , 0.0775510204082 )
( 0.10612244898 , 0.128571428571 )
( 0.136734693878 , 0.183673469388 )
( 0.187755102041 , 0.259183673469 )
( 0.271428571429 , 0.351020408163 )
( 0.426530612245 , 0.461224489796 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.00408163265306 )
( 0.00408163265306 , 0.00612244897959 )
( 0.00408163265306 , 0.00612244897959 )
( 0.00612244897959 , 0.00816326530612 )
( 0.00612244897959 , 0.00816326530612 )
( 0.00816326530612 , 0.00816326530612 )
( 0.00816326530612 , 0.0102040816327 )
( 0.0102040816327 , 0.0142857142857 )
( 0.0122448979592 , 0.0183673469388 )
( 0.0163265306122 , 0.030612244898 )
( 0.0285714285714 , 0.0448979591837 )
( 0.0591836734694 , 0.0775510204082 )
( 0.10612244898 , 0.128571428571 )
( 0.136734693878 , 0.183673469388 )
( 0.187755102041 , 0.259183673469 )
( 0.271428571429 , 0.351020408163 )
( 0.426530612245 , 0.461224489796 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.00408163265306 )
( 0.00408163265306 , 0.00612244897959 )
( 0.00408163265306 , 0.00612244897959 )
( 0.00612244897959 , 0.00816326530612 )
( 0.00612244897959 , 0.00816326530612 )
( 0.00816326530612 , 0.00816326530612 )
( 0.00816326530612 , 0.0102040816327 )
( 0.0102040816327 , 0.0142857142857 )
( 0.0122448979592 , 0.0183673469388 )
( 0.0163265306122 , 0.030612244898 )
( 0.0285714285714 , 0.0448979591837 )
( 0.0591836734694 , 0.0775510204082 )
( 0.10612244898 , 0.128571428571 )
( 0.136734693878 , 0.183673469388 )
( 0.187755102041 , 0.259183673469 )
( 0.271428571429 , 0.351020408163 )
( 0.426530612245 , 0.461224489796 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.00408163265306 , 0.00408163265306 )
( 0.00408163265306 , 0.00612244897959 )
( 0.00408163265306 , 0.00612244897959 )
( 0.00612244897959 , 0.00816326530612 )
( 0.00612244897959 , 0.00816326530612 )
( 0.00816326530612 , 0.00816326530612 )
( 0.00816326530612 , 0.0102040816327 )
( 0.0102040816327 , 0.0142857142857 )
( 0.0122448979592 , 0.0183673469388 )
( 0.0163265306122 , 0.030612244898 )
( 0.0285714285714 , 0.0448979591837 )
( 0.0591836734694 , 0.0775510204082 )
( 0.10612244898 , 0.128571428571 )
( 0.136734693878 , 0.183673469388 )
( 0.187755102041 , 0.259183673469 )
( 0.271428571429 , 0.351020408163 )
( 0.426530612245 , 0.461224489796 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=21cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00408163265306 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00612244897959 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.00816326530612 , 1.0 )
( 0.0102040816327 , 1.0 )
( 0.0122448979592 , 1.0 )
( 0.0163265306122 , 1.0 )
( 0.0285714285714 , 1.0 )
( 0.0591836734694 , 1.0 )
( 0.10612244898 , 1.0 )
( 0.136734693878 , 1.0 )
( 0.187755102041 , 1.0 )
( 0.271428571429 , 1.0 )
( 0.426530612245 , 1.0 )
( 0.997959183673 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=24cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=8,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.912280701754 )
( 0.0 , 0.912280701754 )
( 0.0 , 0.900584795322 )
( 0.0 , 0.896686159844 )
( 0.00389863547758 , 0.898635477583 )
( 0.00584795321637 , 0.908382066277 )
( 0.00974658869396 , 0.90253411306 )
( 0.0116959064327 , 0.90253411306 )
( 0.0194931773879 , 0.941520467836 )
( 0.0253411306043 , 0.929824561404 )
( 0.046783625731 , 0.927875243665 )
( 0.0623781676413 , 0.943469785575 )
( 0.0818713450292 , 0.955165692008 )
( 0.118908382066 , 0.974658869396 )
( 0.194931773879 , 0.974658869396 )
( 0.329434697856 , 0.982456140351 )
( 0.487329434698 , 0.994152046784 )
( 0.703703703704 , 0.998050682261 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.892787524366 )
( 0.0 , 0.896686159844 )
( 0.0 , 0.884990253411 )
( 0.0 , 0.916179337232 )
( 0.00389863547758 , 0.90253411306 )
( 0.00584795321637 , 0.906432748538 )
( 0.00974658869396 , 0.918128654971 )
( 0.0116959064327 , 0.904483430799 )
( 0.0194931773879 , 0.906432748538 )
( 0.0253411306043 , 0.931773879142 )
( 0.046783625731 , 0.937621832359 )
( 0.0623781676413 , 0.947368421053 )
( 0.0818713450292 , 0.93567251462 )
( 0.118908382066 , 0.974658869396 )
( 0.194931773879 , 0.970760233918 )
( 0.329434697856 , 0.98440545809 )
( 0.487329434698 , 0.994152046784 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.888888888889 )
( 0.0 , 0.896686159844 )
( 0.0 , 0.904483430799 )
( 0.0 , 0.925925925926 )
( 0.00389863547758 , 0.914230019493 )
( 0.00584795321637 , 0.906432748538 )
( 0.00974658869396 , 0.912280701754 )
( 0.0116959064327 , 0.927875243665 )
( 0.0194931773879 , 0.906432748538 )
( 0.0253411306043 , 0.912280701754 )
( 0.046783625731 , 0.95126705653 )
( 0.0623781676413 , 0.95126705653 )
( 0.0818713450292 , 0.970760233918 )
( 0.118908382066 , 0.972709551657 )
( 0.194931773879 , 0.970760233918 )
( 0.329434697856 , 0.986354775828 )
( 0.487329434698 , 0.996101364522 )
( 0.703703703704 , 0.996101364522 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.896686159844 )
( 0.0 , 0.896686159844 )
( 0.0 , 0.88693957115 )
( 0.0 , 0.927875243665 )
( 0.00389863547758 , 0.908382066277 )
( 0.00584795321637 , 0.906432748538 )
( 0.00974658869396 , 0.92007797271 )
( 0.0116959064327 , 0.912280701754 )
( 0.0194931773879 , 0.925925925926 )
( 0.0253411306043 , 0.92007797271 )
( 0.046783625731 , 0.906432748538 )
( 0.0623781676413 , 0.955165692008 )
( 0.0818713450292 , 0.959064327485 )
( 0.118908382066 , 0.964912280702 )
( 0.194931773879 , 0.970760233918 )
( 0.329434697856 , 0.98440545809 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.929824561404 )
( 0.0 , 0.900584795322 )
( 0.0 , 0.883040935673 )
( 0.0 , 0.92007797271 )
( 0.00389863547758 , 0.90253411306 )
( 0.00584795321637 , 0.90253411306 )
( 0.00974658869396 , 0.922027290448 )
( 0.0116959064327 , 0.918128654971 )
( 0.0194931773879 , 0.90253411306 )
( 0.0253411306043 , 0.912280701754 )
( 0.046783625731 , 0.92007797271 )
( 0.0623781676413 , 0.945419103314 )
( 0.0818713450292 , 0.945419103314 )
( 0.118908382066 , 0.968810916179 )
( 0.194931773879 , 0.970760233918 )
( 0.329434697856 , 0.990253411306 )
( 0.487329434698 , 0.996101364522 )
( 0.703703703704 , 0.998050682261 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.894736842105 )
( 0.0 , 0.90253411306 )
( 0.0 , 0.898635477583 )
( 0.0 , 0.890838206628 )
( 0.00389863547758 , 0.916179337232 )
( 0.00584795321637 , 0.910331384016 )
( 0.00974658869396 , 0.894736842105 )
( 0.0116959064327 , 0.90253411306 )
( 0.0194931773879 , 0.927875243665 )
( 0.0253411306043 , 0.927875243665 )
( 0.046783625731 , 0.929824561404 )
( 0.0623781676413 , 0.949317738791 )
( 0.0818713450292 , 0.962962962963 )
( 0.118908382066 , 0.970760233918 )
( 0.194931773879 , 0.980506822612 )
( 0.329434697856 , 0.986354775828 )
( 0.487329434698 , 0.992202729045 )
( 0.703703703704 , 0.994152046784 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.900584795322 )
( 0.0 , 0.904483430799 )
( 0.0 , 0.890838206628 )
( 0.0 , 0.898635477583 )
( 0.00389863547758 , 0.906432748538 )
( 0.00584795321637 , 0.910331384016 )
( 0.00974658869396 , 0.904483430799 )
( 0.0116959064327 , 0.922027290448 )
( 0.0194931773879 , 0.922027290448 )
( 0.0253411306043 , 0.927875243665 )
( 0.046783625731 , 0.93567251462 )
( 0.0623781676413 , 0.943469785575 )
( 0.0818713450292 , 0.949317738791 )
( 0.118908382066 , 0.966861598441 )
( 0.194931773879 , 0.968810916179 )
( 0.329434697856 , 0.982456140351 )
( 0.487329434698 , 0.988304093567 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.890838206628 )
( 0.0 , 0.904483430799 )
( 0.0 , 0.904483430799 )
( 0.0 , 0.908382066277 )
( 0.00389863547758 , 0.925925925926 )
( 0.00584795321637 , 0.937621832359 )
( 0.00974658869396 , 0.923976608187 )
( 0.0116959064327 , 0.898635477583 )
( 0.0194931773879 , 0.933723196881 )
( 0.0253411306043 , 0.945419103314 )
( 0.046783625731 , 0.933723196881 )
( 0.0623781676413 , 0.949317738791 )
( 0.0818713450292 , 0.957115009747 )
( 0.118908382066 , 0.966861598441 )
( 0.194931773879 , 0.972709551657 )
( 0.329434697856 , 0.978557504873 )
( 0.487329434698 , 0.996101364522 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 0.998050682261 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.883040935673 )
( 0.0 , 0.894736842105 )
( 0.0 , 0.88693957115 )
( 0.0 , 0.906432748538 )
( 0.00389863547758 , 0.900584795322 )
( 0.00584795321637 , 0.92007797271 )
( 0.00974658869396 , 0.918128654971 )
( 0.0116959064327 , 0.912280701754 )
( 0.0194931773879 , 0.939571150097 )
( 0.0253411306043 , 0.925925925926 )
( 0.046783625731 , 0.949317738791 )
( 0.0623781676413 , 0.933723196881 )
( 0.0818713450292 , 0.939571150097 )
( 0.118908382066 , 0.949317738791 )
( 0.194931773879 , 0.976608187135 )
( 0.329434697856 , 0.986354775828 )
( 0.487329434698 , 0.988304093567 )
( 0.703703703704 , 0.998050682261 )
( 0.857699805068 , 0.998050682261 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.908382066277 )
( 0.0 , 0.916179337232 )
( 0.0 , 0.896686159844 )
( 0.0 , 0.900584795322 )
( 0.00389863547758 , 0.922027290448 )
( 0.00584795321637 , 0.904483430799 )
( 0.00974658869396 , 0.894736842105 )
( 0.0116959064327 , 0.918128654971 )
( 0.0194931773879 , 0.916179337232 )
( 0.0253411306043 , 0.923976608187 )
( 0.046783625731 , 0.933723196881 )
( 0.0623781676413 , 0.943469785575 )
( 0.0818713450292 , 0.949317738791 )
( 0.118908382066 , 0.966861598441 )
( 0.194931773879 , 0.968810916179 )
( 0.329434697856 , 0.988304093567 )
( 0.487329434698 , 0.992202729045 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.875243664717 )
( 0.0 , 0.90253411306 )
( 0.0 , 0.925925925926 )
( 0.0 , 0.88693957115 )
( 0.00389863547758 , 0.904483430799 )
( 0.00584795321637 , 0.925925925926 )
( 0.00974658869396 , 0.925925925926 )
( 0.0116959064327 , 0.95126705653 )
( 0.0194931773879 , 0.925925925926 )
( 0.0253411306043 , 0.918128654971 )
( 0.046783625731 , 0.949317738791 )
( 0.0623781676413 , 0.931773879142 )
( 0.0818713450292 , 0.957115009747 )
( 0.118908382066 , 0.970760233918 )
( 0.194931773879 , 0.978557504873 )
( 0.329434697856 , 0.98440545809 )
( 0.487329434698 , 0.996101364522 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 0.88693957115 )
( 0.0 , 0.923976608187 )
( 0.0 , 0.914230019493 )
( 0.0 , 0.925925925926 )
( 0.00389863547758 , 0.922027290448 )
( 0.00584795321637 , 0.918128654971 )
( 0.00974658869396 , 0.910331384016 )
( 0.0116959064327 , 0.927875243665 )
( 0.0194931773879 , 0.939571150097 )
( 0.0253411306043 , 0.925925925926 )
( 0.046783625731 , 0.939571150097 )
( 0.0623781676413 , 0.922027290448 )
( 0.0818713450292 , 0.955165692008 )
( 0.118908382066 , 0.964912280702 )
( 0.194931773879 , 0.976608187135 )
( 0.329434697856 , 0.982456140351 )
( 0.487329434698 , 0.998050682261 )
( 0.703703703704 , 0.998050682261 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 0.908382066277 )
( 0.0 , 0.88693957115 )
( 0.0 , 0.898635477583 )
( 0.0 , 0.927875243665 )
( 0.00389863547758 , 0.910331384016 )
( 0.00584795321637 , 0.916179337232 )
( 0.00974658869396 , 0.927875243665 )
( 0.0116959064327 , 0.908382066277 )
( 0.0194931773879 , 0.939571150097 )
( 0.0253411306043 , 0.931773879142 )
( 0.046783625731 , 0.92007797271 )
( 0.0623781676413 , 0.95126705653 )
( 0.0818713450292 , 0.941520467836 )
( 0.118908382066 , 0.974658869396 )
( 0.194931773879 , 0.980506822612 )
( 0.329434697856 , 0.986354775828 )
( 0.487329434698 , 0.990253411306 )
( 0.703703703704 , 0.998050682261 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 0.927875243665 )
( 0.0 , 0.918128654971 )
( 0.0 , 0.904483430799 )
( 0.0 , 0.908382066277 )
( 0.00389863547758 , 0.900584795322 )
( 0.00584795321637 , 0.918128654971 )
( 0.00974658869396 , 0.92007797271 )
( 0.0116959064327 , 0.910331384016 )
( 0.0194931773879 , 0.925925925926 )
( 0.0253411306043 , 0.941520467836 )
( 0.046783625731 , 0.933723196881 )
( 0.0623781676413 , 0.937621832359 )
( 0.0818713450292 , 0.953216374269 )
( 0.118908382066 , 0.968810916179 )
( 0.194931773879 , 0.974658869396 )
( 0.329434697856 , 0.988304093567 )
( 0.487329434698 , 0.994152046784 )
( 0.703703703704 , 0.998050682261 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 0.92007797271 )
( 0.0 , 0.890838206628 )
( 0.0 , 0.916179337232 )
( 0.0 , 0.908382066277 )
( 0.00389863547758 , 0.906432748538 )
( 0.00584795321637 , 0.898635477583 )
( 0.00974658869396 , 0.929824561404 )
( 0.0116959064327 , 0.881091617934 )
( 0.0194931773879 , 0.931773879142 )
( 0.0253411306043 , 0.929824561404 )
( 0.046783625731 , 0.904483430799 )
( 0.0623781676413 , 0.923976608187 )
( 0.0818713450292 , 0.947368421053 )
( 0.118908382066 , 0.959064327485 )
( 0.194931773879 , 0.955165692008 )
( 0.329434697856 , 0.980506822612 )
( 0.487329434698 , 0.996101364522 )
( 0.703703703704 , 0.994152046784 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 0.883040935673 )
( 0.0 , 0.927875243665 )
( 0.0 , 0.908382066277 )
( 0.0 , 0.896686159844 )
( 0.00389863547758 , 0.923976608187 )
( 0.00584795321637 , 0.916179337232 )
( 0.00974658869396 , 0.912280701754 )
( 0.0116959064327 , 0.92007797271 )
( 0.0194931773879 , 0.910331384016 )
( 0.0253411306043 , 0.931773879142 )
( 0.046783625731 , 0.918128654971 )
( 0.0623781676413 , 0.922027290448 )
( 0.0818713450292 , 0.93567251462 )
( 0.118908382066 , 0.976608187135 )
( 0.194931773879 , 0.974658869396 )
( 0.329434697856 , 0.986354775828 )
( 0.487329434698 , 0.996101364522 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 0.90253411306 )
( 0.0 , 0.898635477583 )
( 0.0 , 0.929824561404 )
( 0.0 , 0.90253411306 )
( 0.00389863547758 , 0.925925925926 )
( 0.00584795321637 , 0.912280701754 )
( 0.00974658869396 , 0.908382066277 )
( 0.0116959064327 , 0.929824561404 )
( 0.0194931773879 , 0.925925925926 )
( 0.0253411306043 , 0.916179337232 )
( 0.046783625731 , 0.929824561404 )
( 0.0623781676413 , 0.941520467836 )
( 0.0818713450292 , 0.95126705653 )
( 0.118908382066 , 0.970760233918 )
( 0.194931773879 , 0.986354775828 )
( 0.329434697856 , 0.988304093567 )
( 0.487329434698 , 0.994152046784 )
( 0.703703703704 , 0.996101364522 )
( 0.857699805068 , 0.998050682261 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 0.923976608187 )
( 0.0 , 0.910331384016 )
( 0.0 , 0.906432748538 )
( 0.0 , 0.910331384016 )
( 0.00389863547758 , 0.912280701754 )
( 0.00584795321637 , 0.90253411306 )
( 0.00974658869396 , 0.923976608187 )
( 0.0116959064327 , 0.898635477583 )
( 0.0194931773879 , 0.914230019493 )
( 0.0253411306043 , 0.93567251462 )
( 0.046783625731 , 0.93567251462 )
( 0.0623781676413 , 0.945419103314 )
( 0.0818713450292 , 0.955165692008 )
( 0.118908382066 , 0.966861598441 )
( 0.194931773879 , 0.974658869396 )
( 0.329434697856 , 0.986354775828 )
( 0.487329434698 , 0.996101364522 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 0.898635477583 )
( 0.0 , 0.90253411306 )
( 0.0 , 0.914230019493 )
( 0.0 , 0.927875243665 )
( 0.00389863547758 , 0.898635477583 )
( 0.00584795321637 , 0.888888888889 )
( 0.00974658869396 , 0.912280701754 )
( 0.0116959064327 , 0.929824561404 )
( 0.0194931773879 , 0.918128654971 )
( 0.0253411306043 , 0.939571150097 )
( 0.046783625731 , 0.939571150097 )
( 0.0623781676413 , 0.945419103314 )
( 0.0818713450292 , 0.964912280702 )
( 0.118908382066 , 0.974658869396 )
( 0.194931773879 , 0.968810916179 )
( 0.329434697856 , 0.994152046784 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 0.998050682261 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 0.910331384016 )
( 0.0 , 0.914230019493 )
( 0.0 , 0.898635477583 )
( 0.0 , 0.92007797271 )
( 0.00389863547758 , 0.931773879142 )
( 0.00584795321637 , 0.912280701754 )
( 0.00974658869396 , 0.925925925926 )
( 0.0116959064327 , 0.929824561404 )
( 0.0194931773879 , 0.929824561404 )
( 0.0253411306043 , 0.916179337232 )
( 0.046783625731 , 0.931773879142 )
( 0.0623781676413 , 0.949317738791 )
( 0.0818713450292 , 0.941520467836 )
( 0.118908382066 , 0.970760233918 )
( 0.194931773879 , 0.976608187135 )
( 0.329434697856 , 0.978557504873 )
( 0.487329434698 , 0.994152046784 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 0.998050682261 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 0.90253411306 )
( 0.0 , 0.898635477583 )
( 0.0 , 0.90253411306 )
( 0.0 , 0.912280701754 )
( 0.00389863547758 , 0.90253411306 )
( 0.00584795321637 , 0.918128654971 )
( 0.00974658869396 , 0.910331384016 )
( 0.0116959064327 , 0.912280701754 )
( 0.0194931773879 , 0.93567251462 )
( 0.0253411306043 , 0.923976608187 )
( 0.046783625731 , 0.92007797271 )
( 0.0623781676413 , 0.947368421053 )
( 0.0818713450292 , 0.957115009747 )
( 0.118908382066 , 0.966861598441 )
( 0.194931773879 , 0.980506822612 )
( 0.329434697856 , 0.980506822612 )
( 0.487329434698 , 0.992202729045 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=24cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.927875243665 )
( 0.0 , 0.922027290448 )
( 0.0 , 0.93567251462 )
( 0.0 , 0.955165692008 )
( 0.00389863547758 , 0.959064327485 )
( 0.00584795321637 , 0.962962962963 )
( 0.00974658869396 , 0.974658869396 )
( 0.0116959064327 , 0.978557504873 )
( 0.0194931773879 , 0.996101364522 )
( 0.0253411306043 , 0.996101364522 )
( 0.046783625731 , 0.994152046784 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 0.998050682261 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.939571150097 )
( 0.0 , 0.95126705653 )
( 0.0 , 0.95126705653 )
( 0.0 , 0.972709551657 )
( 0.00389863547758 , 0.98440545809 )
( 0.00584795321637 , 0.968810916179 )
( 0.00974658869396 , 0.988304093567 )
( 0.0116959064327 , 0.988304093567 )
( 0.0194931773879 , 0.994152046784 )
( 0.0253411306043 , 0.996101364522 )
( 0.046783625731 , 0.994152046784 )
( 0.0623781676413 , 0.992202729045 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 0.998050682261 )
( 0.194931773879 , 0.998050682261 )
( 0.329434697856 , 0.998050682261 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.957115009747 )
( 0.0 , 0.964912280702 )
( 0.0 , 0.972709551657 )
( 0.0 , 0.961013645224 )
( 0.00389863547758 , 0.976608187135 )
( 0.00584795321637 , 0.974658869396 )
( 0.00974658869396 , 0.992202729045 )
( 0.0116959064327 , 0.994152046784 )
( 0.0194931773879 , 0.998050682261 )
( 0.0253411306043 , 0.998050682261 )
( 0.046783625731 , 0.996101364522 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 0.998050682261 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.949317738791 )
( 0.0 , 0.961013645224 )
( 0.0 , 0.968810916179 )
( 0.0 , 0.970760233918 )
( 0.00389863547758 , 0.986354775828 )
( 0.00584795321637 , 0.990253411306 )
( 0.00974658869396 , 0.994152046784 )
( 0.0116959064327 , 0.998050682261 )
( 0.0194931773879 , 0.990253411306 )
( 0.0253411306043 , 0.998050682261 )
( 0.046783625731 , 0.996101364522 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 0.998050682261 )
( 0.118908382066 , 0.998050682261 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.974658869396 )
( 0.0 , 0.976608187135 )
( 0.0 , 0.980506822612 )
( 0.0 , 0.982456140351 )
( 0.00389863547758 , 0.994152046784 )
( 0.00584795321637 , 0.986354775828 )
( 0.00974658869396 , 0.988304093567 )
( 0.0116959064327 , 0.996101364522 )
( 0.0194931773879 , 0.992202729045 )
( 0.0253411306043 , 0.994152046784 )
( 0.046783625731 , 0.998050682261 )
( 0.0623781676413 , 0.994152046784 )
( 0.0818713450292 , 0.998050682261 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 0.998050682261 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.978557504873 )
( 0.0 , 0.976608187135 )
( 0.0 , 0.988304093567 )
( 0.0 , 0.986354775828 )
( 0.00389863547758 , 0.992202729045 )
( 0.00584795321637 , 0.998050682261 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 0.996101364522 )
( 0.0194931773879 , 0.996101364522 )
( 0.0253411306043 , 0.990253411306 )
( 0.046783625731 , 0.996101364522 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 0.994152046784 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 0.996101364522 )
( 0.329434697856 , 0.998050682261 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.966861598441 )
( 0.0 , 0.988304093567 )
( 0.0 , 0.982456140351 )
( 0.0 , 0.988304093567 )
( 0.00389863547758 , 0.988304093567 )
( 0.00584795321637 , 0.992202729045 )
( 0.00974658869396 , 0.998050682261 )
( 0.0116959064327 , 0.998050682261 )
( 0.0194931773879 , 0.994152046784 )
( 0.0253411306043 , 0.996101364522 )
( 0.046783625731 , 0.998050682261 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 0.998050682261 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.98440545809 )
( 0.0 , 0.982456140351 )
( 0.0 , 0.986354775828 )
( 0.0 , 0.996101364522 )
( 0.00389863547758 , 0.994152046784 )
( 0.00584795321637 , 0.996101364522 )
( 0.00974658869396 , 0.992202729045 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 0.996101364522 )
( 0.0253411306043 , 0.996101364522 )
( 0.046783625731 , 0.998050682261 )
( 0.0623781676413 , 0.992202729045 )
( 0.0818713450292 , 0.996101364522 )
( 0.118908382066 , 0.996101364522 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.982456140351 )
( 0.0 , 0.988304093567 )
( 0.0 , 0.990253411306 )
( 0.0 , 0.990253411306 )
( 0.00389863547758 , 0.994152046784 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 0.988304093567 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 0.998050682261 )
( 0.0253411306043 , 0.994152046784 )
( 0.046783625731 , 0.996101364522 )
( 0.0623781676413 , 0.998050682261 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 0.998050682261 )
( 0.194931773879 , 0.998050682261 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.988304093567 )
( 0.0 , 0.996101364522 )
( 0.0 , 0.992202729045 )
( 0.0 , 0.998050682261 )
( 0.00389863547758 , 0.992202729045 )
( 0.00584795321637 , 0.996101364522 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 0.996101364522 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 0.996101364522 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 0.998050682261 )
( 0.329434697856 , 0.998050682261 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.986354775828 )
( 0.0 , 0.988304093567 )
( 0.0 , 0.992202729045 )
( 0.0 , 0.996101364522 )
( 0.00389863547758 , 0.992202729045 )
( 0.00584795321637 , 0.994152046784 )
( 0.00974658869396 , 0.996101364522 )
( 0.0116959064327 , 0.994152046784 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 0.998050682261 )
( 0.046783625731 , 0.996101364522 )
( 0.0623781676413 , 0.996101364522 )
( 0.0818713450292 , 0.996101364522 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 0.988304093567 )
( 0.0 , 0.996101364522 )
( 0.0 , 0.986354775828 )
( 0.0 , 0.996101364522 )
( 0.00389863547758 , 0.992202729045 )
( 0.00584795321637 , 0.996101364522 )
( 0.00974658869396 , 0.996101364522 )
( 0.0116959064327 , 0.996101364522 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 0.998050682261 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 0.996101364522 )
( 0.0818713450292 , 0.998050682261 )
( 0.118908382066 , 0.996101364522 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 0.998050682261 )
( 0.0 , 0.994152046784 )
( 0.0 , 0.994152046784 )
( 0.0 , 0.994152046784 )
( 0.00389863547758 , 0.996101364522 )
( 0.00584795321637 , 0.994152046784 )
( 0.00974658869396 , 0.996101364522 )
( 0.0116959064327 , 0.998050682261 )
( 0.0194931773879 , 0.998050682261 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 0.996101364522 )
( 0.0623781676413 , 0.998050682261 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 0.998050682261 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 0.998050682261 )
( 0.0 , 0.992202729045 )
( 0.0 , 0.996101364522 )
( 0.0 , 1.0 )
( 0.00389863547758 , 0.996101364522 )
( 0.00584795321637 , 0.994152046784 )
( 0.00974658869396 , 0.990253411306 )
( 0.0116959064327 , 0.994152046784 )
( 0.0194931773879 , 0.998050682261 )
( 0.0253411306043 , 0.994152046784 )
( 0.046783625731 , 0.992202729045 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 0.996101364522 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 0.998050682261 )
( 0.0 , 0.992202729045 )
( 0.0 , 1.0 )
( 0.0 , 0.998050682261 )
( 0.00389863547758 , 0.998050682261 )
( 0.00584795321637 , 0.994152046784 )
( 0.00974658869396 , 0.994152046784 )
( 0.0116959064327 , 0.994152046784 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 0.996101364522 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 0.996101364522 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 0.996101364522 )
( 0.194931773879 , 0.996101364522 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 0.994152046784 )
( 0.0 , 0.998050682261 )
( 0.0 , 0.998050682261 )
( 0.0 , 0.998050682261 )
( 0.00389863547758 , 0.998050682261 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 0.996101364522 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 0.994152046784 )
( 0.046783625731 , 0.996101364522 )
( 0.0623781676413 , 0.998050682261 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 0.998050682261 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 0.996101364522 )
( 0.0 , 0.992202729045 )
( 0.0 , 0.994152046784 )
( 0.0 , 0.996101364522 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 0.996101364522 )
( 0.00974658869396 , 0.992202729045 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 0.996101364522 )
( 0.0253411306043 , 0.996101364522 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 0.996101364522 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 0.994152046784 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 0.994152046784 )
( 0.00389863547758 , 0.998050682261 )
( 0.00584795321637 , 0.994152046784 )
( 0.00974658869396 , 0.994152046784 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 0.998050682261 )
( 0.0253411306043 , 0.994152046784 )
( 0.046783625731 , 0.994152046784 )
( 0.0623781676413 , 0.994152046784 )
( 0.0818713450292 , 0.998050682261 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 0.992202729045 )
( 0.0 , 0.994152046784 )
( 0.0 , 0.994152046784 )
( 0.0 , 0.996101364522 )
( 0.00389863547758 , 0.998050682261 )
( 0.00584795321637 , 0.996101364522 )
( 0.00974658869396 , 0.996101364522 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 0.994152046784 )
( 0.0253411306043 , 0.996101364522 )
( 0.046783625731 , 0.992202729045 )
( 0.0623781676413 , 0.996101364522 )
( 0.0818713450292 , 0.998050682261 )
( 0.118908382066 , 0.998050682261 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 0.998050682261 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 0.996101364522 )
( 0.0 , 0.994152046784 )
( 0.0 , 1.0 )
( 0.0 , 0.998050682261 )
( 0.00389863547758 , 0.998050682261 )
( 0.00584795321637 , 0.996101364522 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 0.996101364522 )
( 0.0194931773879 , 0.998050682261 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 0.998050682261 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 0.998050682261 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 0.994152046784 )
( 0.0 , 0.994152046784 )
( 0.0 , 0.998050682261 )
( 0.0 , 0.998050682261 )
( 0.00389863547758 , 0.998050682261 )
( 0.00584795321637 , 0.994152046784 )
( 0.00974658869396 , 0.990253411306 )
( 0.0116959064327 , 0.994152046784 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 0.996101364522 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=24cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.046783625731 , 0.298245614035 )
( 0.0623781676413 , 0.407407407407 )
( 0.0818713450292 , 0.53216374269 )
( 0.118908382066 , 0.641325536062 )
( 0.194931773879 , 0.752436647173 )
( 0.329434697856 , 0.861598440546 )
( 0.487329434698 , 0.949317738791 )
( 0.703703703704 , 0.982456140351 )
( 0.857699805068 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.046783625731 , 0.298245614035 )
( 0.0623781676413 , 0.407407407407 )
( 0.0818713450292 , 0.53216374269 )
( 0.118908382066 , 0.641325536062 )
( 0.194931773879 , 0.752436647173 )
( 0.329434697856 , 0.861598440546 )
( 0.487329434698 , 0.949317738791 )
( 0.703703703704 , 0.982456140351 )
( 0.857699805068 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.046783625731 , 0.298245614035 )
( 0.0623781676413 , 0.407407407407 )
( 0.0818713450292 , 0.53216374269 )
( 0.118908382066 , 0.641325536062 )
( 0.194931773879 , 0.752436647173 )
( 0.329434697856 , 0.861598440546 )
( 0.487329434698 , 0.949317738791 )
( 0.703703703704 , 0.982456140351 )
( 0.857699805068 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.046783625731 , 0.298245614035 )
( 0.0623781676413 , 0.407407407407 )
( 0.0818713450292 , 0.53216374269 )
( 0.118908382066 , 0.641325536062 )
( 0.194931773879 , 0.752436647173 )
( 0.329434697856 , 0.861598440546 )
( 0.487329434698 , 0.949317738791 )
( 0.703703703704 , 0.982456140351 )
( 0.857699805068 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.046783625731 , 0.298245614035 )
( 0.0623781676413 , 0.407407407407 )
( 0.0818713450292 , 0.53216374269 )
( 0.118908382066 , 0.641325536062 )
( 0.194931773879 , 0.752436647173 )
( 0.329434697856 , 0.861598440546 )
( 0.487329434698 , 0.949317738791 )
( 0.703703703704 , 0.982456140351 )
( 0.857699805068 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.046783625731 , 0.298245614035 )
( 0.0623781676413 , 0.407407407407 )
( 0.0818713450292 , 0.53216374269 )
( 0.118908382066 , 0.641325536062 )
( 0.194931773879 , 0.752436647173 )
( 0.329434697856 , 0.861598440546 )
( 0.487329434698 , 0.949317738791 )
( 0.703703703704 , 0.982456140351 )
( 0.857699805068 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.046783625731 , 0.298245614035 )
( 0.0623781676413 , 0.407407407407 )
( 0.0818713450292 , 0.53216374269 )
( 0.118908382066 , 0.641325536062 )
( 0.194931773879 , 0.752436647173 )
( 0.329434697856 , 0.861598440546 )
( 0.487329434698 , 0.949317738791 )
( 0.703703703704 , 0.982456140351 )
( 0.857699805068 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.046783625731 , 0.298245614035 )
( 0.0623781676413 , 0.407407407407 )
( 0.0818713450292 , 0.53216374269 )
( 0.118908382066 , 0.641325536062 )
( 0.194931773879 , 0.752436647173 )
( 0.329434697856 , 0.861598440546 )
( 0.487329434698 , 0.949317738791 )
( 0.703703703704 , 0.982456140351 )
( 0.857699805068 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.046783625731 , 0.298245614035 )
( 0.0623781676413 , 0.407407407407 )
( 0.0818713450292 , 0.53216374269 )
( 0.118908382066 , 0.641325536062 )
( 0.194931773879 , 0.752436647173 )
( 0.329434697856 , 0.861598440546 )
( 0.487329434698 , 0.949317738791 )
( 0.703703703704 , 0.982456140351 )
( 0.857699805068 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.00584795321637 )
( 0.0 , 0.0155945419103 )
( 0.0 , 0.0194931773879 )
( 0.0 , 0.0272904483431 )
( 0.00389863547758 , 0.0409356725146 )
( 0.00584795321637 , 0.0623781676413 )
( 0.00974658869396 , 0.0818713450292 )
( 0.0116959064327 , 0.115009746589 )
( 0.0194931773879 , 0.163742690058 )
( 0.0253411306043 , 0.220272904483 )
( 0.046783625731 , 0.298245614035 )
( 0.0623781676413 , 0.407407407407 )
( 0.0818713450292 , 0.53216374269 )
( 0.118908382066 , 0.641325536062 )
( 0.194931773879 , 0.752436647173 )
( 0.329434697856 , 0.861598440546 )
( 0.487329434698 , 0.949317738791 )
( 0.703703703704 , 0.982456140351 )
( 0.857699805068 , 0.992202729045 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=24cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00389863547758 , 1.0 )
( 0.00584795321637 , 1.0 )
( 0.00974658869396 , 1.0 )
( 0.0116959064327 , 1.0 )
( 0.0194931773879 , 1.0 )
( 0.0253411306043 , 1.0 )
( 0.046783625731 , 1.0 )
( 0.0623781676413 , 1.0 )
( 0.0818713450292 , 1.0 )
( 0.118908382066 , 1.0 )
( 0.194931773879 , 1.0 )
( 0.329434697856 , 1.0 )
( 0.487329434698 , 1.0 )
( 0.703703703704 , 1.0 )
( 0.857699805068 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=27cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=9,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.011673151751 , 0.311284046693 )
( 0.011673151751 , 0.29766536965 )
( 0.011673151751 , 0.379377431907 )
( 0.011673151751 , 0.385214007782 )
( 0.011673151751 , 0.416342412451 )
( 0.011673151751 , 0.433852140078 )
( 0.011673151751 , 0.466926070039 )
( 0.011673151751 , 0.455252918288 )
( 0.011673151751 , 0.447470817121 )
( 0.0155642023346 , 0.492217898833 )
( 0.0155642023346 , 0.486381322957 )
( 0.0291828793774 , 0.509727626459 )
( 0.0330739299611 , 0.56420233463 )
( 0.0719844357977 , 0.570038910506 )
( 0.134241245136 , 0.653696498054 )
( 0.252918287938 , 0.698443579767 )
( 0.412451361868 , 0.807392996109 )
( 0.566147859922 , 0.875486381323 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.011673151751 , 0.354085603113 )
( 0.011673151751 , 0.371595330739 )
( 0.011673151751 , 0.428015564202 )
( 0.011673151751 , 0.389105058366 )
( 0.011673151751 , 0.459143968872 )
( 0.011673151751 , 0.466926070039 )
( 0.011673151751 , 0.503891050584 )
( 0.011673151751 , 0.488326848249 )
( 0.011673151751 , 0.441634241245 )
( 0.0155642023346 , 0.505836575875 )
( 0.0155642023346 , 0.498054474708 )
( 0.0291828793774 , 0.517509727626 )
( 0.0330739299611 , 0.546692607004 )
( 0.0719844357977 , 0.548638132296 )
( 0.134241245136 , 0.608949416342 )
( 0.252918287938 , 0.669260700389 )
( 0.412451361868 , 0.774319066148 )
( 0.566147859922 , 0.869649805447 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.011673151751 , 0.398832684825 )
( 0.011673151751 , 0.41439688716 )
( 0.011673151751 , 0.406614785992 )
( 0.011673151751 , 0.451361867704 )
( 0.011673151751 , 0.447470817121 )
( 0.011673151751 , 0.445525291829 )
( 0.011673151751 , 0.484435797665 )
( 0.011673151751 , 0.476653696498 )
( 0.011673151751 , 0.474708171206 )
( 0.0155642023346 , 0.451361867704 )
( 0.0155642023346 , 0.54280155642 )
( 0.0291828793774 , 0.554474708171 )
( 0.0330739299611 , 0.544747081712 )
( 0.0719844357977 , 0.56420233463 )
( 0.134241245136 , 0.622568093385 )
( 0.252918287938 , 0.721789883268 )
( 0.412451361868 , 0.785992217899 )
( 0.566147859922 , 0.863813229572 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.011673151751 , 0.428015564202 )
( 0.011673151751 , 0.449416342412 )
( 0.011673151751 , 0.470817120623 )
( 0.011673151751 , 0.492217898833 )
( 0.011673151751 , 0.480544747082 )
( 0.011673151751 , 0.527237354086 )
( 0.011673151751 , 0.552529182879 )
( 0.011673151751 , 0.488326848249 )
( 0.011673151751 , 0.459143968872 )
( 0.0155642023346 , 0.509727626459 )
( 0.0155642023346 , 0.496108949416 )
( 0.0291828793774 , 0.536964980545 )
( 0.0330739299611 , 0.554474708171 )
( 0.0719844357977 , 0.568093385214 )
( 0.134241245136 , 0.624513618677 )
( 0.252918287938 , 0.700389105058 )
( 0.412451361868 , 0.774319066148 )
( 0.566147859922 , 0.854085603113 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.011673151751 , 0.466926070039 )
( 0.011673151751 , 0.486381322957 )
( 0.011673151751 , 0.466926070039 )
( 0.011673151751 , 0.5 )
( 0.011673151751 , 0.476653696498 )
( 0.011673151751 , 0.535019455253 )
( 0.011673151751 , 0.523346303502 )
( 0.011673151751 , 0.494163424125 )
( 0.011673151751 , 0.517509727626 )
( 0.0155642023346 , 0.501945525292 )
( 0.0155642023346 , 0.546692607004 )
( 0.0291828793774 , 0.527237354086 )
( 0.0330739299611 , 0.550583657588 )
( 0.0719844357977 , 0.56420233463 )
( 0.134241245136 , 0.610894941634 )
( 0.252918287938 , 0.731517509728 )
( 0.412451361868 , 0.77626459144 )
( 0.566147859922 , 0.859922178988 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.011673151751 , 0.459143968872 )
( 0.011673151751 , 0.474708171206 )
( 0.011673151751 , 0.505836575875 )
( 0.011673151751 , 0.507782101167 )
( 0.011673151751 , 0.468871595331 )
( 0.011673151751 , 0.451361867704 )
( 0.011673151751 , 0.466926070039 )
( 0.011673151751 , 0.525291828794 )
( 0.011673151751 , 0.519455252918 )
( 0.0155642023346 , 0.470817120623 )
( 0.0155642023346 , 0.529182879377 )
( 0.0291828793774 , 0.523346303502 )
( 0.0330739299611 , 0.560311284047 )
( 0.0719844357977 , 0.552529182879 )
( 0.134241245136 , 0.622568093385 )
( 0.252918287938 , 0.694552529183 )
( 0.412451361868 , 0.774319066148 )
( 0.566147859922 , 0.871595330739 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.011673151751 , 0.466926070039 )
( 0.011673151751 , 0.459143968872 )
( 0.011673151751 , 0.501945525292 )
( 0.011673151751 , 0.52140077821 )
( 0.011673151751 , 0.5 )
( 0.011673151751 , 0.511673151751 )
( 0.011673151751 , 0.501945525292 )
( 0.011673151751 , 0.503891050584 )
( 0.011673151751 , 0.536964980545 )
( 0.0155642023346 , 0.536964980545 )
( 0.0155642023346 , 0.531128404669 )
( 0.0291828793774 , 0.5 )
( 0.0330739299611 , 0.575875486381 )
( 0.0719844357977 , 0.573929961089 )
( 0.134241245136 , 0.632295719844 )
( 0.252918287938 , 0.715953307393 )
( 0.412451361868 , 0.795719844358 )
( 0.566147859922 , 0.865758754864 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.011673151751 , 0.494163424125 )
( 0.011673151751 , 0.503891050584 )
( 0.011673151751 , 0.505836575875 )
( 0.011673151751 , 0.515564202335 )
( 0.011673151751 , 0.488326848249 )
( 0.011673151751 , 0.464980544747 )
( 0.011673151751 , 0.513618677043 )
( 0.011673151751 , 0.511673151751 )
( 0.011673151751 , 0.490272373541 )
( 0.0155642023346 , 0.480544747082 )
( 0.0155642023346 , 0.527237354086 )
( 0.0291828793774 , 0.511673151751 )
( 0.0330739299611 , 0.52140077821 )
( 0.0719844357977 , 0.579766536965 )
( 0.134241245136 , 0.630350194553 )
( 0.252918287938 , 0.710116731518 )
( 0.412451361868 , 0.793774319066 )
( 0.566147859922 , 0.863813229572 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.011673151751 , 0.501945525292 )
( 0.011673151751 , 0.527237354086 )
( 0.011673151751 , 0.47859922179 )
( 0.011673151751 , 0.476653696498 )
( 0.011673151751 , 0.480544747082 )
( 0.011673151751 , 0.474708171206 )
( 0.011673151751 , 0.476653696498 )
( 0.011673151751 , 0.509727626459 )
( 0.011673151751 , 0.503891050584 )
( 0.0155642023346 , 0.531128404669 )
( 0.0155642023346 , 0.505836575875 )
( 0.0291828793774 , 0.533073929961 )
( 0.0330739299611 , 0.575875486381 )
( 0.0719844357977 , 0.558365758755 )
( 0.134241245136 , 0.5953307393 )
( 0.252918287938 , 0.665369649805 )
( 0.412451361868 , 0.770428015564 )
( 0.566147859922 , 0.863813229572 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.011673151751 , 0.480544747082 )
( 0.011673151751 , 0.490272373541 )
( 0.011673151751 , 0.519455252918 )
( 0.011673151751 , 0.480544747082 )
( 0.011673151751 , 0.538910505837 )
( 0.011673151751 , 0.488326848249 )
( 0.011673151751 , 0.507782101167 )
( 0.011673151751 , 0.449416342412 )
( 0.011673151751 , 0.529182879377 )
( 0.0155642023346 , 0.571984435798 )
( 0.0155642023346 , 0.519455252918 )
( 0.0291828793774 , 0.544747081712 )
( 0.0330739299611 , 0.571984435798 )
( 0.0719844357977 , 0.58560311284 )
( 0.134241245136 , 0.636186770428 )
( 0.252918287938 , 0.715953307393 )
( 0.412451361868 , 0.799610894942 )
( 0.566147859922 , 0.869649805447 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.011673151751 , 0.511673151751 )
( 0.011673151751 , 0.455252918288 )
( 0.011673151751 , 0.498054474708 )
( 0.011673151751 , 0.513618677043 )
( 0.011673151751 , 0.511673151751 )
( 0.011673151751 , 0.503891050584 )
( 0.011673151751 , 0.509727626459 )
( 0.011673151751 , 0.529182879377 )
( 0.011673151751 , 0.486381322957 )
( 0.0155642023346 , 0.480544747082 )
( 0.0155642023346 , 0.513618677043 )
( 0.0291828793774 , 0.52140077821 )
( 0.0330739299611 , 0.531128404669 )
( 0.0719844357977 , 0.626459143969 )
( 0.134241245136 , 0.607003891051 )
( 0.252918287938 , 0.727626459144 )
( 0.412451361868 , 0.799610894942 )
( 0.566147859922 , 0.879377431907 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.011673151751 , 0.525291828794 )
( 0.011673151751 , 0.498054474708 )
( 0.011673151751 , 0.501945525292 )
( 0.011673151751 , 0.476653696498 )
( 0.011673151751 , 0.529182879377 )
( 0.011673151751 , 0.517509727626 )
( 0.011673151751 , 0.517509727626 )
( 0.011673151751 , 0.529182879377 )
( 0.011673151751 , 0.52140077821 )
( 0.0155642023346 , 0.490272373541 )
( 0.0155642023346 , 0.535019455253 )
( 0.0291828793774 , 0.536964980545 )
( 0.0330739299611 , 0.597276264591 )
( 0.0719844357977 , 0.552529182879 )
( 0.134241245136 , 0.645914396887 )
( 0.252918287938 , 0.715953307393 )
( 0.412451361868 , 0.785992217899 )
( 0.566147859922 , 0.865758754864 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.011673151751 , 0.498054474708 )
( 0.011673151751 , 0.488326848249 )
( 0.011673151751 , 0.523346303502 )
( 0.011673151751 , 0.494163424125 )
( 0.011673151751 , 0.505836575875 )
( 0.011673151751 , 0.468871595331 )
( 0.011673151751 , 0.536964980545 )
( 0.011673151751 , 0.505836575875 )
( 0.011673151751 , 0.482490272374 )
( 0.0155642023346 , 0.533073929961 )
( 0.0155642023346 , 0.531128404669 )
( 0.0291828793774 , 0.544747081712 )
( 0.0330739299611 , 0.540856031128 )
( 0.0719844357977 , 0.597276264591 )
( 0.134241245136 , 0.628404669261 )
( 0.252918287938 , 0.688715953307 )
( 0.412451361868 , 0.774319066148 )
( 0.566147859922 , 0.877431906615 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.011673151751 , 0.525291828794 )
( 0.011673151751 , 0.533073929961 )
( 0.011673151751 , 0.535019455253 )
( 0.011673151751 , 0.544747081712 )
( 0.011673151751 , 0.492217898833 )
( 0.011673151751 , 0.492217898833 )
( 0.011673151751 , 0.52140077821 )
( 0.011673151751 , 0.54280155642 )
( 0.011673151751 , 0.535019455253 )
( 0.0155642023346 , 0.533073929961 )
( 0.0155642023346 , 0.527237354086 )
( 0.0291828793774 , 0.52140077821 )
( 0.0330739299611 , 0.552529182879 )
( 0.0719844357977 , 0.548638132296 )
( 0.134241245136 , 0.634241245136 )
( 0.252918287938 , 0.690661478599 )
( 0.412451361868 , 0.784046692607 )
( 0.566147859922 , 0.869649805447 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.011673151751 , 0.507782101167 )
( 0.011673151751 , 0.505836575875 )
( 0.011673151751 , 0.461089494163 )
( 0.011673151751 , 0.515564202335 )
( 0.011673151751 , 0.5 )
( 0.011673151751 , 0.496108949416 )
( 0.011673151751 , 0.523346303502 )
( 0.011673151751 , 0.52140077821 )
( 0.011673151751 , 0.498054474708 )
( 0.0155642023346 , 0.501945525292 )
( 0.0155642023346 , 0.536964980545 )
( 0.0291828793774 , 0.488326848249 )
( 0.0330739299611 , 0.593385214008 )
( 0.0719844357977 , 0.589494163424 )
( 0.134241245136 , 0.642023346304 )
( 0.252918287938 , 0.696498054475 )
( 0.412451361868 , 0.77626459144 )
( 0.566147859922 , 0.867704280156 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.011673151751 , 0.498054474708 )
( 0.011673151751 , 0.494163424125 )
( 0.011673151751 , 0.484435797665 )
( 0.011673151751 , 0.501945525292 )
( 0.011673151751 , 0.509727626459 )
( 0.011673151751 , 0.474708171206 )
( 0.011673151751 , 0.509727626459 )
( 0.011673151751 , 0.488326848249 )
( 0.011673151751 , 0.498054474708 )
( 0.0155642023346 , 0.550583657588 )
( 0.0155642023346 , 0.496108949416 )
( 0.0291828793774 , 0.527237354086 )
( 0.0330739299611 , 0.54280155642 )
( 0.0719844357977 , 0.573929961089 )
( 0.134241245136 , 0.647859922179 )
( 0.252918287938 , 0.698443579767 )
( 0.412451361868 , 0.79766536965 )
( 0.566147859922 , 0.877431906615 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.011673151751 , 0.517509727626 )
( 0.011673151751 , 0.509727626459 )
( 0.011673151751 , 0.529182879377 )
( 0.011673151751 , 0.503891050584 )
( 0.011673151751 , 0.488326848249 )
( 0.011673151751 , 0.523346303502 )
( 0.011673151751 , 0.494163424125 )
( 0.011673151751 , 0.540856031128 )
( 0.011673151751 , 0.509727626459 )
( 0.0155642023346 , 0.570038910506 )
( 0.0155642023346 , 0.513618677043 )
( 0.0291828793774 , 0.470817120623 )
( 0.0330739299611 , 0.527237354086 )
( 0.0719844357977 , 0.589494163424 )
( 0.134241245136 , 0.626459143969 )
( 0.252918287938 , 0.708171206226 )
( 0.412451361868 , 0.766536964981 )
( 0.566147859922 , 0.852140077821 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.011673151751 , 0.496108949416 )
( 0.011673151751 , 0.527237354086 )
( 0.011673151751 , 0.535019455253 )
( 0.011673151751 , 0.519455252918 )
( 0.011673151751 , 0.515564202335 )
( 0.011673151751 , 0.527237354086 )
( 0.011673151751 , 0.517509727626 )
( 0.011673151751 , 0.538910505837 )
( 0.011673151751 , 0.527237354086 )
( 0.0155642023346 , 0.52140077821 )
( 0.0155642023346 , 0.492217898833 )
( 0.0291828793774 , 0.480544747082 )
( 0.0330739299611 , 0.56420233463 )
( 0.0719844357977 , 0.583657587549 )
( 0.134241245136 , 0.622568093385 )
( 0.252918287938 , 0.696498054475 )
( 0.412451361868 , 0.778210116732 )
( 0.566147859922 , 0.856031128405 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.011673151751 , 0.492217898833 )
( 0.011673151751 , 0.519455252918 )
( 0.011673151751 , 0.507782101167 )
( 0.011673151751 , 0.552529182879 )
( 0.011673151751 , 0.466926070039 )
( 0.011673151751 , 0.536964980545 )
( 0.011673151751 , 0.5 )
( 0.011673151751 , 0.52140077821 )
( 0.011673151751 , 0.529182879377 )
( 0.0155642023346 , 0.527237354086 )
( 0.0155642023346 , 0.540856031128 )
( 0.0291828793774 , 0.562256809339 )
( 0.0330739299611 , 0.511673151751 )
( 0.0719844357977 , 0.618677042802 )
( 0.134241245136 , 0.653696498054 )
( 0.252918287938 , 0.68093385214 )
( 0.412451361868 , 0.787937743191 )
( 0.566147859922 , 0.898832684825 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.011673151751 , 0.498054474708 )
( 0.011673151751 , 0.498054474708 )
( 0.011673151751 , 0.546692607004 )
( 0.011673151751 , 0.496108949416 )
( 0.011673151751 , 0.519455252918 )
( 0.011673151751 , 0.523346303502 )
( 0.011673151751 , 0.472762645914 )
( 0.011673151751 , 0.517509727626 )
( 0.011673151751 , 0.533073929961 )
( 0.0155642023346 , 0.507782101167 )
( 0.0155642023346 , 0.544747081712 )
( 0.0291828793774 , 0.546692607004 )
( 0.0330739299611 , 0.548638132296 )
( 0.0719844357977 , 0.579766536965 )
( 0.134241245136 , 0.593385214008 )
( 0.252918287938 , 0.717898832685 )
( 0.412451361868 , 0.772373540856 )
( 0.566147859922 , 0.869649805447 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.011673151751 , 0.466926070039 )
( 0.011673151751 , 0.525291828794 )
( 0.011673151751 , 0.488326848249 )
( 0.011673151751 , 0.519455252918 )
( 0.011673151751 , 0.509727626459 )
( 0.011673151751 , 0.474708171206 )
( 0.011673151751 , 0.480544747082 )
( 0.011673151751 , 0.52140077821 )
( 0.011673151751 , 0.509727626459 )
( 0.0155642023346 , 0.517509727626 )
( 0.0155642023346 , 0.515564202335 )
( 0.0291828793774 , 0.573929961089 )
( 0.0330739299611 , 0.570038910506 )
( 0.0719844357977 , 0.575875486381 )
( 0.134241245136 , 0.630350194553 )
( 0.252918287938 , 0.704280155642 )
( 0.412451361868 , 0.774319066148 )
( 0.566147859922 , 0.873540856031 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=27cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.0136186770428 )
( 0.011673151751 , 0.0175097276265 )
( 0.011673151751 , 0.0214007782101 )
( 0.011673151751 , 0.0233463035019 )
( 0.011673151751 , 0.0408560311284 )
( 0.011673151751 , 0.0369649805447 )
( 0.011673151751 , 0.0758754863813 )
( 0.011673151751 , 0.120622568093 )
( 0.0155642023346 , 0.161478599222 )
( 0.0155642023346 , 0.198443579767 )
( 0.0291828793774 , 0.321011673152 )
( 0.0330739299611 , 0.443579766537 )
( 0.0719844357977 , 0.511673151751 )
( 0.134241245136 , 0.649805447471 )
( 0.252918287938 , 0.795719844358 )
( 0.412451361868 , 0.856031128405 )
( 0.566147859922 , 0.922178988327 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.011673151751 , 0.0136186770428 )
( 0.011673151751 , 0.0175097276265 )
( 0.011673151751 , 0.0214007782101 )
( 0.011673151751 , 0.0311284046693 )
( 0.011673151751 , 0.0408560311284 )
( 0.011673151751 , 0.0583657587549 )
( 0.011673151751 , 0.079766536965 )
( 0.011673151751 , 0.112840466926 )
( 0.011673151751 , 0.145914396887 )
( 0.0155642023346 , 0.214007782101 )
( 0.0155642023346 , 0.295719844358 )
( 0.0291828793774 , 0.379377431907 )
( 0.0330739299611 , 0.519455252918 )
( 0.0719844357977 , 0.597276264591 )
( 0.134241245136 , 0.665369649805 )
( 0.252918287938 , 0.805447470817 )
( 0.412451361868 , 0.881322957198 )
( 0.566147859922 , 0.924124513619 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.011673151751 , 0.0291828793774 )
( 0.011673151751 , 0.0233463035019 )
( 0.011673151751 , 0.0428015564202 )
( 0.011673151751 , 0.0486381322957 )
( 0.011673151751 , 0.0778210116732 )
( 0.011673151751 , 0.091439688716 )
( 0.011673151751 , 0.101167315175 )
( 0.011673151751 , 0.13813229572 )
( 0.011673151751 , 0.219844357977 )
( 0.0155642023346 , 0.266536964981 )
( 0.0155642023346 , 0.356031128405 )
( 0.0291828793774 , 0.464980544747 )
( 0.0330739299611 , 0.54280155642 )
( 0.0719844357977 , 0.599221789883 )
( 0.134241245136 , 0.747081712062 )
( 0.252918287938 , 0.822957198444 )
( 0.412451361868 , 0.873540856031 )
( 0.566147859922 , 0.945525291829 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.011673151751 , 0.0175097276265 )
( 0.011673151751 , 0.0389105058366 )
( 0.011673151751 , 0.0544747081712 )
( 0.011673151751 , 0.0603112840467 )
( 0.011673151751 , 0.0875486381323 )
( 0.011673151751 , 0.108949416342 )
( 0.011673151751 , 0.171206225681 )
( 0.011673151751 , 0.206225680934 )
( 0.011673151751 , 0.260700389105 )
( 0.0155642023346 , 0.321011673152 )
( 0.0155642023346 , 0.441634241245 )
( 0.0291828793774 , 0.498054474708 )
( 0.0330739299611 , 0.570038910506 )
( 0.0719844357977 , 0.688715953307 )
( 0.134241245136 , 0.760700389105 )
( 0.252918287938 , 0.832684824903 )
( 0.412451361868 , 0.918287937743 )
( 0.566147859922 , 0.955252918288 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.011673151751 , 0.0214007782101 )
( 0.011673151751 , 0.0525291828794 )
( 0.011673151751 , 0.0622568093385 )
( 0.011673151751 , 0.0972762645914 )
( 0.011673151751 , 0.11673151751 )
( 0.011673151751 , 0.169260700389 )
( 0.011673151751 , 0.192607003891 )
( 0.011673151751 , 0.268482490272 )
( 0.011673151751 , 0.338521400778 )
( 0.0155642023346 , 0.398832684825 )
( 0.0155642023346 , 0.463035019455 )
( 0.0291828793774 , 0.540856031128 )
( 0.0330739299611 , 0.618677042802 )
( 0.0719844357977 , 0.675097276265 )
( 0.134241245136 , 0.811284046693 )
( 0.252918287938 , 0.84046692607 )
( 0.412451361868 , 0.891050583658 )
( 0.566147859922 , 0.947470817121 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.011673151751 , 0.0739299610895 )
( 0.011673151751 , 0.0875486381323 )
( 0.011673151751 , 0.0953307392996 )
( 0.011673151751 , 0.140077821012 )
( 0.011673151751 , 0.171206225681 )
( 0.011673151751 , 0.173151750973 )
( 0.011673151751 , 0.293774319066 )
( 0.011673151751 , 0.326848249027 )
( 0.011673151751 , 0.369649805447 )
( 0.0155642023346 , 0.420233463035 )
( 0.0155642023346 , 0.519455252918 )
( 0.0291828793774 , 0.558365758755 )
( 0.0330739299611 , 0.634241245136 )
( 0.0719844357977 , 0.750972762646 )
( 0.134241245136 , 0.824902723735 )
( 0.252918287938 , 0.859922178988 )
( 0.412451361868 , 0.898832684825 )
( 0.566147859922 , 0.951361867704 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.011673151751 , 0.0836575875486 )
( 0.011673151751 , 0.0894941634241 )
( 0.011673151751 , 0.140077821012 )
( 0.011673151751 , 0.184824902724 )
( 0.011673151751 , 0.206225680934 )
( 0.011673151751 , 0.268482490272 )
( 0.011673151751 , 0.295719844358 )
( 0.011673151751 , 0.420233463035 )
( 0.011673151751 , 0.406614785992 )
( 0.0155642023346 , 0.492217898833 )
( 0.0155642023346 , 0.581712062257 )
( 0.0291828793774 , 0.634241245136 )
( 0.0330739299611 , 0.690661478599 )
( 0.0719844357977 , 0.752918287938 )
( 0.134241245136 , 0.826848249027 )
( 0.252918287938 , 0.871595330739 )
( 0.412451361868 , 0.916342412451 )
( 0.566147859922 , 0.963035019455 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.011673151751 , 0.126459143969 )
( 0.011673151751 , 0.157587548638 )
( 0.011673151751 , 0.204280155642 )
( 0.011673151751 , 0.243190661479 )
( 0.011673151751 , 0.264591439689 )
( 0.011673151751 , 0.317120622568 )
( 0.011673151751 , 0.377431906615 )
( 0.011673151751 , 0.441634241245 )
( 0.011673151751 , 0.437743190661 )
( 0.0155642023346 , 0.509727626459 )
( 0.0155642023346 , 0.605058365759 )
( 0.0291828793774 , 0.655642023346 )
( 0.0330739299611 , 0.729571984436 )
( 0.0719844357977 , 0.780155642023 )
( 0.134241245136 , 0.815175097276 )
( 0.252918287938 , 0.879377431907 )
( 0.412451361868 , 0.920233463035 )
( 0.566147859922 , 0.963035019455 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.011673151751 , 0.120622568093 )
( 0.011673151751 , 0.188715953307 )
( 0.011673151751 , 0.262645914397 )
( 0.011673151751 , 0.260700389105 )
( 0.011673151751 , 0.272373540856 )
( 0.011673151751 , 0.348249027237 )
( 0.011673151751 , 0.385214007782 )
( 0.011673151751 , 0.420233463035 )
( 0.011673151751 , 0.52140077821 )
( 0.0155642023346 , 0.556420233463 )
( 0.0155642023346 , 0.620622568093 )
( 0.0291828793774 , 0.657587548638 )
( 0.0330739299611 , 0.735408560311 )
( 0.0719844357977 , 0.807392996109 )
( 0.134241245136 , 0.84046692607 )
( 0.252918287938 , 0.906614785992 )
( 0.412451361868 , 0.91439688716 )
( 0.566147859922 , 0.959143968872 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.011673151751 , 0.192607003891 )
( 0.011673151751 , 0.235408560311 )
( 0.011673151751 , 0.219844357977 )
( 0.011673151751 , 0.321011673152 )
( 0.011673151751 , 0.377431906615 )
( 0.011673151751 , 0.373540856031 )
( 0.011673151751 , 0.426070038911 )
( 0.011673151751 , 0.443579766537 )
( 0.011673151751 , 0.529182879377 )
( 0.0155642023346 , 0.566147859922 )
( 0.0155642023346 , 0.628404669261 )
( 0.0291828793774 , 0.712062256809 )
( 0.0330739299611 , 0.733463035019 )
( 0.0719844357977 , 0.826848249027 )
( 0.134241245136 , 0.81906614786 )
( 0.252918287938 , 0.902723735409 )
( 0.412451361868 , 0.931906614786 )
( 0.566147859922 , 0.953307392996 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.011673151751 , 0.252918287938 )
( 0.011673151751 , 0.268482490272 )
( 0.011673151751 , 0.289883268482 )
( 0.011673151751 , 0.332684824903 )
( 0.011673151751 , 0.416342412451 )
( 0.011673151751 , 0.466926070039 )
( 0.011673151751 , 0.447470817121 )
( 0.011673151751 , 0.492217898833 )
( 0.011673151751 , 0.61673151751 )
( 0.0155642023346 , 0.628404669261 )
( 0.0155642023346 , 0.665369649805 )
( 0.0291828793774 , 0.747081712062 )
( 0.0330739299611 , 0.791828793774 )
( 0.0719844357977 , 0.828793774319 )
( 0.134241245136 , 0.838521400778 )
( 0.252918287938 , 0.891050583658 )
( 0.412451361868 , 0.937743190661 )
( 0.566147859922 , 0.95719844358 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.011673151751 , 0.250972762646 )
( 0.011673151751 , 0.280155642023 )
( 0.011673151751 , 0.369649805447 )
( 0.011673151751 , 0.371595330739 )
( 0.011673151751 , 0.394941634241 )
( 0.011673151751 , 0.466926070039 )
( 0.011673151751 , 0.501945525292 )
( 0.011673151751 , 0.56420233463 )
( 0.011673151751 , 0.610894941634 )
( 0.0155642023346 , 0.657587548638 )
( 0.0155642023346 , 0.686770428016 )
( 0.0291828793774 , 0.764591439689 )
( 0.0330739299611 , 0.807392996109 )
( 0.0719844357977 , 0.824902723735 )
( 0.134241245136 , 0.869649805447 )
( 0.252918287938 , 0.931906614786 )
( 0.412451361868 , 0.929961089494 )
( 0.566147859922 , 0.963035019455 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.011673151751 , 0.31906614786 )
( 0.011673151751 , 0.389105058366 )
( 0.011673151751 , 0.431906614786 )
( 0.011673151751 , 0.426070038911 )
( 0.011673151751 , 0.470817120623 )
( 0.011673151751 , 0.459143968872 )
( 0.011673151751 , 0.533073929961 )
( 0.011673151751 , 0.610894941634 )
( 0.011673151751 , 0.612840466926 )
( 0.0155642023346 , 0.692607003891 )
( 0.0155642023346 , 0.715953307393 )
( 0.0291828793774 , 0.75486381323 )
( 0.0330739299611 , 0.780155642023 )
( 0.0719844357977 , 0.842412451362 )
( 0.134241245136 , 0.863813229572 )
( 0.252918287938 , 0.892996108949 )
( 0.412451361868 , 0.926070038911 )
( 0.566147859922 , 0.953307392996 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.011673151751 , 0.338521400778 )
( 0.011673151751 , 0.334630350195 )
( 0.011673151751 , 0.447470817121 )
( 0.011673151751 , 0.453307392996 )
( 0.011673151751 , 0.451361867704 )
( 0.011673151751 , 0.496108949416 )
( 0.011673151751 , 0.570038910506 )
( 0.011673151751 , 0.583657587549 )
( 0.011673151751 , 0.63813229572 )
( 0.0155642023346 , 0.717898832685 )
( 0.0155642023346 , 0.710116731518 )
( 0.0291828793774 , 0.793774319066 )
( 0.0330739299611 , 0.84046692607 )
( 0.0719844357977 , 0.838521400778 )
( 0.134241245136 , 0.871595330739 )
( 0.252918287938 , 0.912451361868 )
( 0.412451361868 , 0.920233463035 )
( 0.566147859922 , 0.951361867704 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.011673151751 , 0.322957198444 )
( 0.011673151751 , 0.385214007782 )
( 0.011673151751 , 0.488326848249 )
( 0.011673151751 , 0.494163424125 )
( 0.011673151751 , 0.523346303502 )
( 0.011673151751 , 0.58560311284 )
( 0.011673151751 , 0.581712062257 )
( 0.011673151751 , 0.61673151751 )
( 0.011673151751 , 0.694552529183 )
( 0.0155642023346 , 0.710116731518 )
( 0.0155642023346 , 0.758754863813 )
( 0.0291828793774 , 0.791828793774 )
( 0.0330739299611 , 0.813229571984 )
( 0.0719844357977 , 0.842412451362 )
( 0.134241245136 , 0.836575875486 )
( 0.252918287938 , 0.881322957198 )
( 0.412451361868 , 0.928015564202 )
( 0.566147859922 , 0.966926070039 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.011673151751 , 0.445525291829 )
( 0.011673151751 , 0.4046692607 )
( 0.011673151751 , 0.45719844358 )
( 0.011673151751 , 0.501945525292 )
( 0.011673151751 , 0.515564202335 )
( 0.011673151751 , 0.570038910506 )
( 0.011673151751 , 0.599221789883 )
( 0.011673151751 , 0.63813229572 )
( 0.011673151751 , 0.690661478599 )
( 0.0155642023346 , 0.729571984436 )
( 0.0155642023346 , 0.778210116732 )
( 0.0291828793774 , 0.782101167315 )
( 0.0330739299611 , 0.836575875486 )
( 0.0719844357977 , 0.842412451362 )
( 0.134241245136 , 0.869649805447 )
( 0.252918287938 , 0.9046692607 )
( 0.412451361868 , 0.93579766537 )
( 0.566147859922 , 0.945525291829 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.011673151751 , 0.41439688716 )
( 0.011673151751 , 0.484435797665 )
( 0.011673151751 , 0.488326848249 )
( 0.011673151751 , 0.558365758755 )
( 0.011673151751 , 0.601167315175 )
( 0.011673151751 , 0.614785992218 )
( 0.011673151751 , 0.628404669261 )
( 0.011673151751 , 0.636186770428 )
( 0.011673151751 , 0.667315175097 )
( 0.0155642023346 , 0.770428015564 )
( 0.0155642023346 , 0.752918287938 )
( 0.0291828793774 , 0.793774319066 )
( 0.0330739299611 , 0.815175097276 )
( 0.0719844357977 , 0.859922178988 )
( 0.134241245136 , 0.887159533074 )
( 0.252918287938 , 0.900778210117 )
( 0.412451361868 , 0.945525291829 )
( 0.566147859922 , 0.953307392996 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.011673151751 , 0.498054474708 )
( 0.011673151751 , 0.486381322957 )
( 0.011673151751 , 0.496108949416 )
( 0.011673151751 , 0.589494163424 )
( 0.011673151751 , 0.597276264591 )
( 0.011673151751 , 0.640077821012 )
( 0.011673151751 , 0.640077821012 )
( 0.011673151751 , 0.710116731518 )
( 0.011673151751 , 0.737354085603 )
( 0.0155642023346 , 0.747081712062 )
( 0.0155642023346 , 0.782101167315 )
( 0.0291828793774 , 0.805447470817 )
( 0.0330739299611 , 0.826848249027 )
( 0.0719844357977 , 0.846303501946 )
( 0.134241245136 , 0.879377431907 )
( 0.252918287938 , 0.908560311284 )
( 0.412451361868 , 0.949416342412 )
( 0.566147859922 , 0.951361867704 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.011673151751 , 0.464980544747 )
( 0.011673151751 , 0.527237354086 )
( 0.011673151751 , 0.513618677043 )
( 0.011673151751 , 0.577821011673 )
( 0.011673151751 , 0.655642023346 )
( 0.011673151751 , 0.655642023346 )
( 0.011673151751 , 0.673151750973 )
( 0.011673151751 , 0.712062256809 )
( 0.011673151751 , 0.727626459144 )
( 0.0155642023346 , 0.772373540856 )
( 0.0155642023346 , 0.780155642023 )
( 0.0291828793774 , 0.77626459144 )
( 0.0330739299611 , 0.826848249027 )
( 0.0719844357977 , 0.873540856031 )
( 0.134241245136 , 0.852140077821 )
( 0.252918287938 , 0.900778210117 )
( 0.412451361868 , 0.939688715953 )
( 0.566147859922 , 0.95719844358 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.011673151751 , 0.505836575875 )
( 0.011673151751 , 0.472762645914 )
( 0.011673151751 , 0.568093385214 )
( 0.011673151751 , 0.583657587549 )
( 0.011673151751 , 0.605058365759 )
( 0.011673151751 , 0.651750972763 )
( 0.011673151751 , 0.68093385214 )
( 0.011673151751 , 0.690661478599 )
( 0.011673151751 , 0.762645914397 )
( 0.0155642023346 , 0.780155642023 )
( 0.0155642023346 , 0.793774319066 )
( 0.0291828793774 , 0.824902723735 )
( 0.0330739299611 , 0.822957198444 )
( 0.0719844357977 , 0.867704280156 )
( 0.134241245136 , 0.863813229572 )
( 0.252918287938 , 0.885214007782 )
( 0.412451361868 , 0.93579766537 )
( 0.566147859922 , 0.951361867704 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.011673151751 , 0.505836575875 )
( 0.011673151751 , 0.546692607004 )
( 0.011673151751 , 0.583657587549 )
( 0.011673151751 , 0.610894941634 )
( 0.011673151751 , 0.628404669261 )
( 0.011673151751 , 0.684824902724 )
( 0.011673151751 , 0.752918287938 )
( 0.011673151751 , 0.719844357977 )
( 0.011673151751 , 0.737354085603 )
( 0.0155642023346 , 0.784046692607 )
( 0.0155642023346 , 0.811284046693 )
( 0.0291828793774 , 0.826848249027 )
( 0.0330739299611 , 0.826848249027 )
( 0.0719844357977 , 0.844357976654 )
( 0.134241245136 , 0.896887159533 )
( 0.252918287938 , 0.892996108949 )
( 0.412451361868 , 0.93579766537 )
( 0.566147859922 , 0.972762645914 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=27cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.0136186770428 )
( 0.011673151751 , 0.0155642023346 )
( 0.0155642023346 , 0.0194552529183 )
( 0.0155642023346 , 0.0252918287938 )
( 0.0291828793774 , 0.0447470817121 )
( 0.0330739299611 , 0.0856031128405 )
( 0.0719844357977 , 0.151750972763 )
( 0.134241245136 , 0.24513618677 )
( 0.252918287938 , 0.389105058366 )
( 0.412451361868 , 0.546692607004 )
( 0.566147859922 , 0.729571984436 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.0136186770428 )
( 0.011673151751 , 0.0155642023346 )
( 0.0155642023346 , 0.0194552529183 )
( 0.0155642023346 , 0.0252918287938 )
( 0.0291828793774 , 0.0447470817121 )
( 0.0330739299611 , 0.0856031128405 )
( 0.0719844357977 , 0.151750972763 )
( 0.134241245136 , 0.24513618677 )
( 0.252918287938 , 0.389105058366 )
( 0.412451361868 , 0.546692607004 )
( 0.566147859922 , 0.729571984436 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.0136186770428 )
( 0.011673151751 , 0.0155642023346 )
( 0.0155642023346 , 0.0194552529183 )
( 0.0155642023346 , 0.0252918287938 )
( 0.0291828793774 , 0.0447470817121 )
( 0.0330739299611 , 0.0856031128405 )
( 0.0719844357977 , 0.151750972763 )
( 0.134241245136 , 0.24513618677 )
( 0.252918287938 , 0.389105058366 )
( 0.412451361868 , 0.546692607004 )
( 0.566147859922 , 0.729571984436 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.0136186770428 )
( 0.011673151751 , 0.0155642023346 )
( 0.0155642023346 , 0.0194552529183 )
( 0.0155642023346 , 0.0252918287938 )
( 0.0291828793774 , 0.0447470817121 )
( 0.0330739299611 , 0.0856031128405 )
( 0.0719844357977 , 0.151750972763 )
( 0.134241245136 , 0.24513618677 )
( 0.252918287938 , 0.389105058366 )
( 0.412451361868 , 0.546692607004 )
( 0.566147859922 , 0.729571984436 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.0136186770428 )
( 0.011673151751 , 0.0155642023346 )
( 0.0155642023346 , 0.0194552529183 )
( 0.0155642023346 , 0.0252918287938 )
( 0.0291828793774 , 0.0447470817121 )
( 0.0330739299611 , 0.0856031128405 )
( 0.0719844357977 , 0.151750972763 )
( 0.134241245136 , 0.24513618677 )
( 0.252918287938 , 0.389105058366 )
( 0.412451361868 , 0.546692607004 )
( 0.566147859922 , 0.729571984436 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.0136186770428 )
( 0.011673151751 , 0.0155642023346 )
( 0.0155642023346 , 0.0194552529183 )
( 0.0155642023346 , 0.0252918287938 )
( 0.0291828793774 , 0.0447470817121 )
( 0.0330739299611 , 0.0856031128405 )
( 0.0719844357977 , 0.151750972763 )
( 0.134241245136 , 0.24513618677 )
( 0.252918287938 , 0.389105058366 )
( 0.412451361868 , 0.546692607004 )
( 0.566147859922 , 0.729571984436 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.0136186770428 )
( 0.011673151751 , 0.0155642023346 )
( 0.0155642023346 , 0.0194552529183 )
( 0.0155642023346 , 0.0252918287938 )
( 0.0291828793774 , 0.0447470817121 )
( 0.0330739299611 , 0.0856031128405 )
( 0.0719844357977 , 0.151750972763 )
( 0.134241245136 , 0.24513618677 )
( 0.252918287938 , 0.389105058366 )
( 0.412451361868 , 0.546692607004 )
( 0.566147859922 , 0.729571984436 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.0136186770428 )
( 0.011673151751 , 0.0155642023346 )
( 0.0155642023346 , 0.0194552529183 )
( 0.0155642023346 , 0.0252918287938 )
( 0.0291828793774 , 0.0447470817121 )
( 0.0330739299611 , 0.0856031128405 )
( 0.0719844357977 , 0.151750972763 )
( 0.134241245136 , 0.24513618677 )
( 0.252918287938 , 0.389105058366 )
( 0.412451361868 , 0.546692607004 )
( 0.566147859922 , 0.729571984436 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.0136186770428 )
( 0.011673151751 , 0.0155642023346 )
( 0.0155642023346 , 0.0194552529183 )
( 0.0155642023346 , 0.0252918287938 )
( 0.0291828793774 , 0.0447470817121 )
( 0.0330739299611 , 0.0856031128405 )
( 0.0719844357977 , 0.151750972763 )
( 0.134241245136 , 0.24513618677 )
( 0.252918287938 , 0.389105058366 )
( 0.412451361868 , 0.546692607004 )
( 0.566147859922 , 0.729571984436 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.011673151751 )
( 0.011673151751 , 0.0136186770428 )
( 0.011673151751 , 0.0155642023346 )
( 0.0155642023346 , 0.0194552529183 )
( 0.0155642023346 , 0.0252918287938 )
( 0.0291828793774 , 0.0447470817121 )
( 0.0330739299611 , 0.0856031128405 )
( 0.0719844357977 , 0.151750972763 )
( 0.134241245136 , 0.24513618677 )
( 0.252918287938 , 0.389105058366 )
( 0.412451361868 , 0.546692607004 )
( 0.566147859922 , 0.729571984436 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.011673151751 , 0.982490272374 )
( 0.011673151751 , 0.994163424125 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=27cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.011673151751 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0155642023346 , 1.0 )
( 0.0291828793774 , 1.0 )
( 0.0330739299611 , 1.0 )
( 0.0719844357977 , 1.0 )
( 0.134241245136 , 1.0 )
( 0.252918287938 , 1.0 )
( 0.412451361868 , 1.0 )
( 0.566147859922 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=30cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=10,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.215139442231 )
( 0.0 , 0.256972111554 )
( 0.0 , 0.332669322709 )
( 0.0 , 0.346613545817 )
( 0.0 , 0.426294820717 )
( 0.00199203187251 , 0.51593625498 )
( 0.00398406374502 , 0.553784860558 )
( 0.00398406374502 , 0.597609561753 )
( 0.00597609561753 , 0.615537848606 )
( 0.0179282868526 , 0.655378486056 )
( 0.0298804780876 , 0.693227091633 )
( 0.0517928286853 , 0.717131474104 )
( 0.0856573705179 , 0.741035856574 )
( 0.137450199203 , 0.788844621514 )
( 0.254980079681 , 0.808764940239 )
( 0.396414342629 , 0.852589641434 )
( 0.535856573705 , 0.896414342629 )
( 0.723107569721 , 0.922310756972 )
( 0.848605577689 , 0.974103585657 )
( 0.964143426295 , 0.990039840637 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.336653386454 )
( 0.0 , 0.390438247012 )
( 0.0 , 0.472111553785 )
( 0.0 , 0.501992031873 )
( 0.0 , 0.51593625498 )
( 0.00199203187251 , 0.585657370518 )
( 0.00398406374502 , 0.613545816733 )
( 0.00398406374502 , 0.657370517928 )
( 0.00597609561753 , 0.691235059761 )
( 0.0179282868526 , 0.703187250996 )
( 0.0298804780876 , 0.717131474104 )
( 0.0517928286853 , 0.713147410359 )
( 0.0856573705179 , 0.762948207171 )
( 0.137450199203 , 0.770916334661 )
( 0.254980079681 , 0.820717131474 )
( 0.396414342629 , 0.850597609562 )
( 0.535856573705 , 0.906374501992 )
( 0.723107569721 , 0.934262948207 )
( 0.848605577689 , 0.956175298805 )
( 0.964143426295 , 0.99203187251 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.454183266932 )
( 0.0 , 0.503984063745 )
( 0.0 , 0.53984063745 )
( 0.0 , 0.511952191235 )
( 0.0 , 0.603585657371 )
( 0.00199203187251 , 0.641434262948 )
( 0.00398406374502 , 0.649402390438 )
( 0.00398406374502 , 0.699203187251 )
( 0.00597609561753 , 0.713147410359 )
( 0.0179282868526 , 0.758964143426 )
( 0.0298804780876 , 0.758964143426 )
( 0.0517928286853 , 0.774900398406 )
( 0.0856573705179 , 0.808764940239 )
( 0.137450199203 , 0.822709163347 )
( 0.254980079681 , 0.806772908367 )
( 0.396414342629 , 0.858565737052 )
( 0.535856573705 , 0.90438247012 )
( 0.723107569721 , 0.924302788845 )
( 0.848605577689 , 0.962151394422 )
( 0.964143426295 , 0.99203187251 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.553784860558 )
( 0.0 , 0.585657370518 )
( 0.0 , 0.577689243028 )
( 0.0 , 0.607569721116 )
( 0.0 , 0.633466135458 )
( 0.00199203187251 , 0.675298804781 )
( 0.00398406374502 , 0.673306772908 )
( 0.00398406374502 , 0.745019920319 )
( 0.00597609561753 , 0.713147410359 )
( 0.0179282868526 , 0.768924302789 )
( 0.0298804780876 , 0.778884462151 )
( 0.0517928286853 , 0.764940239044 )
( 0.0856573705179 , 0.766932270916 )
( 0.137450199203 , 0.784860557769 )
( 0.254980079681 , 0.814741035857 )
( 0.396414342629 , 0.852589641434 )
( 0.535856573705 , 0.898406374502 )
( 0.723107569721 , 0.932270916335 )
( 0.848605577689 , 0.972111553785 )
( 0.964143426295 , 0.998007968127 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.613545816733 )
( 0.0 , 0.643426294821 )
( 0.0 , 0.649402390438 )
( 0.0 , 0.649402390438 )
( 0.0 , 0.703187250996 )
( 0.00199203187251 , 0.695219123506 )
( 0.00398406374502 , 0.695219123506 )
( 0.00398406374502 , 0.723107569721 )
( 0.00597609561753 , 0.750996015936 )
( 0.0179282868526 , 0.754980079681 )
( 0.0298804780876 , 0.747011952191 )
( 0.0517928286853 , 0.790836653386 )
( 0.0856573705179 , 0.786852589641 )
( 0.137450199203 , 0.812749003984 )
( 0.254980079681 , 0.818725099602 )
( 0.396414342629 , 0.858565737052 )
( 0.535856573705 , 0.90438247012 )
( 0.723107569721 , 0.932270916335 )
( 0.848605577689 , 0.956175298805 )
( 0.964143426295 , 0.986055776892 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.643426294821 )
( 0.0 , 0.635458167331 )
( 0.0 , 0.685258964143 )
( 0.0 , 0.691235059761 )
( 0.0 , 0.701195219124 )
( 0.00199203187251 , 0.758964143426 )
( 0.00398406374502 , 0.764940239044 )
( 0.00398406374502 , 0.731075697211 )
( 0.00597609561753 , 0.804780876494 )
( 0.0179282868526 , 0.743027888446 )
( 0.0298804780876 , 0.760956175299 )
( 0.0517928286853 , 0.768924302789 )
( 0.0856573705179 , 0.806772908367 )
( 0.137450199203 , 0.812749003984 )
( 0.254980079681 , 0.832669322709 )
( 0.396414342629 , 0.856573705179 )
( 0.535856573705 , 0.906374501992 )
( 0.723107569721 , 0.926294820717 )
( 0.848605577689 , 0.972111553785 )
( 0.964143426295 , 0.988047808765 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.637450199203 )
( 0.0 , 0.723107569721 )
( 0.0 , 0.727091633466 )
( 0.0 , 0.719123505976 )
( 0.0 , 0.762948207171 )
( 0.00199203187251 , 0.741035856574 )
( 0.00398406374502 , 0.733067729084 )
( 0.00398406374502 , 0.754980079681 )
( 0.00597609561753 , 0.778884462151 )
( 0.0179282868526 , 0.766932270916 )
( 0.0298804780876 , 0.780876494024 )
( 0.0517928286853 , 0.786852589641 )
( 0.0856573705179 , 0.786852589641 )
( 0.137450199203 , 0.802788844622 )
( 0.254980079681 , 0.834661354582 )
( 0.396414342629 , 0.834661354582 )
( 0.535856573705 , 0.894422310757 )
( 0.723107569721 , 0.934262948207 )
( 0.848605577689 , 0.970119521912 )
( 0.964143426295 , 0.99203187251 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.697211155378 )
( 0.0 , 0.717131474104 )
( 0.0 , 0.691235059761 )
( 0.0 , 0.695219123506 )
( 0.0 , 0.687250996016 )
( 0.00199203187251 , 0.745019920319 )
( 0.00398406374502 , 0.752988047809 )
( 0.00398406374502 , 0.760956175299 )
( 0.00597609561753 , 0.739043824701 )
( 0.0179282868526 , 0.758964143426 )
( 0.0298804780876 , 0.760956175299 )
( 0.0517928286853 , 0.764940239044 )
( 0.0856573705179 , 0.760956175299 )
( 0.137450199203 , 0.820717131474 )
( 0.254980079681 , 0.828685258964 )
( 0.396414342629 , 0.852589641434 )
( 0.535856573705 , 0.902390438247 )
( 0.723107569721 , 0.95219123506 )
( 0.848605577689 , 0.96015936255 )
( 0.964143426295 , 0.990039840637 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.713147410359 )
( 0.0 , 0.707171314741 )
( 0.0 , 0.735059760956 )
( 0.0 , 0.727091633466 )
( 0.0 , 0.770916334661 )
( 0.00199203187251 , 0.719123505976 )
( 0.00398406374502 , 0.780876494024 )
( 0.00398406374502 , 0.743027888446 )
( 0.00597609561753 , 0.792828685259 )
( 0.0179282868526 , 0.796812749004 )
( 0.0298804780876 , 0.774900398406 )
( 0.0517928286853 , 0.770916334661 )
( 0.0856573705179 , 0.782868525896 )
( 0.137450199203 , 0.804780876494 )
( 0.254980079681 , 0.824701195219 )
( 0.396414342629 , 0.868525896414 )
( 0.535856573705 , 0.902390438247 )
( 0.723107569721 , 0.9203187251 )
( 0.848605577689 , 0.96015936255 )
( 0.964143426295 , 0.994023904382 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.715139442231 )
( 0.0 , 0.737051792829 )
( 0.0 , 0.750996015936 )
( 0.0 , 0.701195219124 )
( 0.0 , 0.741035856574 )
( 0.00199203187251 , 0.729083665339 )
( 0.00398406374502 , 0.745019920319 )
( 0.00398406374502 , 0.749003984064 )
( 0.00597609561753 , 0.770916334661 )
( 0.0179282868526 , 0.733067729084 )
( 0.0298804780876 , 0.747011952191 )
( 0.0517928286853 , 0.804780876494 )
( 0.0856573705179 , 0.780876494024 )
( 0.137450199203 , 0.798804780876 )
( 0.254980079681 , 0.792828685259 )
( 0.396414342629 , 0.872509960159 )
( 0.535856573705 , 0.900398406375 )
( 0.723107569721 , 0.934262948207 )
( 0.848605577689 , 0.96812749004 )
( 0.964143426295 , 0.994023904382 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.760956175299 )
( 0.0 , 0.717131474104 )
( 0.0 , 0.758964143426 )
( 0.0 , 0.752988047809 )
( 0.0 , 0.747011952191 )
( 0.00199203187251 , 0.798804780876 )
( 0.00398406374502 , 0.743027888446 )
( 0.00398406374502 , 0.772908366534 )
( 0.00597609561753 , 0.733067729084 )
( 0.0179282868526 , 0.752988047809 )
( 0.0298804780876 , 0.810756972112 )
( 0.0517928286853 , 0.794820717131 )
( 0.0856573705179 , 0.804780876494 )
( 0.137450199203 , 0.772908366534 )
( 0.254980079681 , 0.806772908367 )
( 0.396414342629 , 0.850597609562 )
( 0.535856573705 , 0.882470119522 )
( 0.723107569721 , 0.926294820717 )
( 0.848605577689 , 0.970119521912 )
( 0.964143426295 , 0.98406374502 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 0.750996015936 )
( 0.0 , 0.739043824701 )
( 0.0 , 0.721115537849 )
( 0.0 , 0.750996015936 )
( 0.0 , 0.758964143426 )
( 0.00199203187251 , 0.788844621514 )
( 0.00398406374502 , 0.747011952191 )
( 0.00398406374502 , 0.719123505976 )
( 0.00597609561753 , 0.764940239044 )
( 0.0179282868526 , 0.737051792829 )
( 0.0298804780876 , 0.794820717131 )
( 0.0517928286853 , 0.790836653386 )
( 0.0856573705179 , 0.808764940239 )
( 0.137450199203 , 0.814741035857 )
( 0.254980079681 , 0.828685258964 )
( 0.396414342629 , 0.862549800797 )
( 0.535856573705 , 0.90438247012 )
( 0.723107569721 , 0.940239043825 )
( 0.848605577689 , 0.978087649402 )
( 0.964143426295 , 0.994023904382 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 0.733067729084 )
( 0.0 , 0.741035856574 )
( 0.0 , 0.745019920319 )
( 0.0 , 0.758964143426 )
( 0.0 , 0.772908366534 )
( 0.00199203187251 , 0.786852589641 )
( 0.00398406374502 , 0.723107569721 )
( 0.00398406374502 , 0.782868525896 )
( 0.00597609561753 , 0.754980079681 )
( 0.0179282868526 , 0.733067729084 )
( 0.0298804780876 , 0.782868525896 )
( 0.0517928286853 , 0.802788844622 )
( 0.0856573705179 , 0.786852589641 )
( 0.137450199203 , 0.768924302789 )
( 0.254980079681 , 0.804780876494 )
( 0.396414342629 , 0.858565737052 )
( 0.535856573705 , 0.880478087649 )
( 0.723107569721 , 0.926294820717 )
( 0.848605577689 , 0.964143426295 )
( 0.964143426295 , 0.990039840637 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 0.733067729084 )
( 0.0 , 0.768924302789 )
( 0.0 , 0.764940239044 )
( 0.0 , 0.770916334661 )
( 0.0 , 0.745019920319 )
( 0.00199203187251 , 0.758964143426 )
( 0.00398406374502 , 0.729083665339 )
( 0.00398406374502 , 0.745019920319 )
( 0.00597609561753 , 0.754980079681 )
( 0.0179282868526 , 0.770916334661 )
( 0.0298804780876 , 0.758964143426 )
( 0.0517928286853 , 0.756972111554 )
( 0.0856573705179 , 0.824701195219 )
( 0.137450199203 , 0.838645418327 )
( 0.254980079681 , 0.846613545817 )
( 0.396414342629 , 0.876494023904 )
( 0.535856573705 , 0.90438247012 )
( 0.723107569721 , 0.942231075697 )
( 0.848605577689 , 0.964143426295 )
( 0.964143426295 , 0.990039840637 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 0.737051792829 )
( 0.0 , 0.739043824701 )
( 0.0 , 0.788844621514 )
( 0.0 , 0.762948207171 )
( 0.0 , 0.731075697211 )
( 0.00199203187251 , 0.764940239044 )
( 0.00398406374502 , 0.778884462151 )
( 0.00398406374502 , 0.743027888446 )
( 0.00597609561753 , 0.798804780876 )
( 0.0179282868526 , 0.756972111554 )
( 0.0298804780876 , 0.760956175299 )
( 0.0517928286853 , 0.764940239044 )
( 0.0856573705179 , 0.772908366534 )
( 0.137450199203 , 0.794820717131 )
( 0.254980079681 , 0.804780876494 )
( 0.396414342629 , 0.866533864542 )
( 0.535856573705 , 0.888446215139 )
( 0.723107569721 , 0.930278884462 )
( 0.848605577689 , 0.964143426295 )
( 0.964143426295 , 0.996015936255 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 0.770916334661 )
( 0.0 , 0.741035856574 )
( 0.0 , 0.762948207171 )
( 0.0 , 0.766932270916 )
( 0.0 , 0.772908366534 )
( 0.00199203187251 , 0.772908366534 )
( 0.00398406374502 , 0.756972111554 )
( 0.00398406374502 , 0.756972111554 )
( 0.00597609561753 , 0.780876494024 )
( 0.0179282868526 , 0.782868525896 )
( 0.0298804780876 , 0.778884462151 )
( 0.0517928286853 , 0.804780876494 )
( 0.0856573705179 , 0.792828685259 )
( 0.137450199203 , 0.770916334661 )
( 0.254980079681 , 0.836653386454 )
( 0.396414342629 , 0.868525896414 )
( 0.535856573705 , 0.900398406375 )
( 0.723107569721 , 0.938247011952 )
( 0.848605577689 , 0.974103585657 )
( 0.964143426295 , 0.99203187251 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 0.810756972112 )
( 0.0 , 0.743027888446 )
( 0.0 , 0.778884462151 )
( 0.0 , 0.750996015936 )
( 0.0 , 0.774900398406 )
( 0.00199203187251 , 0.758964143426 )
( 0.00398406374502 , 0.776892430279 )
( 0.00398406374502 , 0.764940239044 )
( 0.00597609561753 , 0.796812749004 )
( 0.0179282868526 , 0.784860557769 )
( 0.0298804780876 , 0.754980079681 )
( 0.0517928286853 , 0.824701195219 )
( 0.0856573705179 , 0.768924302789 )
( 0.137450199203 , 0.814741035857 )
( 0.254980079681 , 0.820717131474 )
( 0.396414342629 , 0.854581673307 )
( 0.535856573705 , 0.914342629482 )
( 0.723107569721 , 0.948207171315 )
( 0.848605577689 , 0.970119521912 )
( 0.964143426295 , 0.990039840637 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 0.752988047809 )
( 0.0 , 0.719123505976 )
( 0.0 , 0.747011952191 )
( 0.0 , 0.737051792829 )
( 0.0 , 0.780876494024 )
( 0.00199203187251 , 0.764940239044 )
( 0.00398406374502 , 0.774900398406 )
( 0.00398406374502 , 0.802788844622 )
( 0.00597609561753 , 0.752988047809 )
( 0.0179282868526 , 0.774900398406 )
( 0.0298804780876 , 0.758964143426 )
( 0.0517928286853 , 0.772908366534 )
( 0.0856573705179 , 0.804780876494 )
( 0.137450199203 , 0.804780876494 )
( 0.254980079681 , 0.840637450199 )
( 0.396414342629 , 0.876494023904 )
( 0.535856573705 , 0.902390438247 )
( 0.723107569721 , 0.946215139442 )
( 0.848605577689 , 0.970119521912 )
( 0.964143426295 , 0.988047808765 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 0.754980079681 )
( 0.0 , 0.735059760956 )
( 0.0 , 0.756972111554 )
( 0.0 , 0.782868525896 )
( 0.0 , 0.754980079681 )
( 0.00199203187251 , 0.772908366534 )
( 0.00398406374502 , 0.786852589641 )
( 0.00398406374502 , 0.794820717131 )
( 0.00597609561753 , 0.778884462151 )
( 0.0179282868526 , 0.749003984064 )
( 0.0298804780876 , 0.782868525896 )
( 0.0517928286853 , 0.804780876494 )
( 0.0856573705179 , 0.786852589641 )
( 0.137450199203 , 0.824701195219 )
( 0.254980079681 , 0.816733067729 )
( 0.396414342629 , 0.850597609562 )
( 0.535856573705 , 0.902390438247 )
( 0.723107569721 , 0.932270916335 )
( 0.848605577689 , 0.96015936255 )
( 0.964143426295 , 0.994023904382 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 0.768924302789 )
( 0.0 , 0.743027888446 )
( 0.0 , 0.776892430279 )
( 0.0 , 0.782868525896 )
( 0.0 , 0.800796812749 )
( 0.00199203187251 , 0.782868525896 )
( 0.00398406374502 , 0.754980079681 )
( 0.00398406374502 , 0.749003984064 )
( 0.00597609561753 , 0.780876494024 )
( 0.0179282868526 , 0.749003984064 )
( 0.0298804780876 , 0.760956175299 )
( 0.0517928286853 , 0.782868525896 )
( 0.0856573705179 , 0.780876494024 )
( 0.137450199203 , 0.782868525896 )
( 0.254980079681 , 0.822709163347 )
( 0.396414342629 , 0.884462151394 )
( 0.535856573705 , 0.918326693227 )
( 0.723107569721 , 0.940239043825 )
( 0.848605577689 , 0.964143426295 )
( 0.964143426295 , 0.99203187251 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 0.758964143426 )
( 0.0 , 0.737051792829 )
( 0.0 , 0.774900398406 )
( 0.0 , 0.762948207171 )
( 0.0 , 0.776892430279 )
( 0.00199203187251 , 0.741035856574 )
( 0.00398406374502 , 0.762948207171 )
( 0.00398406374502 , 0.768924302789 )
( 0.00597609561753 , 0.786852589641 )
( 0.0179282868526 , 0.774900398406 )
( 0.0298804780876 , 0.776892430279 )
( 0.0517928286853 , 0.762948207171 )
( 0.0856573705179 , 0.784860557769 )
( 0.137450199203 , 0.830677290837 )
( 0.254980079681 , 0.834661354582 )
( 0.396414342629 , 0.852589641434 )
( 0.535856573705 , 0.906374501992 )
( 0.723107569721 , 0.946215139442 )
( 0.848605577689 , 0.958167330677 )
( 0.964143426295 , 0.99203187251 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=30cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.00597609561753 )
( 0.0 , 0.00796812749004 )
( 0.0 , 0.0139442231076 )
( 0.0 , 0.0239043824701 )
( 0.0 , 0.0378486055777 )
( 0.00199203187251 , 0.0577689243028 )
( 0.00398406374502 , 0.0776892430279 )
( 0.00398406374502 , 0.123505976096 )
( 0.00597609561753 , 0.157370517928 )
( 0.0179282868526 , 0.191235059761 )
( 0.0298804780876 , 0.268924302789 )
( 0.0517928286853 , 0.394422310757 )
( 0.0856573705179 , 0.424302788845 )
( 0.137450199203 , 0.53187250996 )
( 0.254980079681 , 0.641434262948 )
( 0.396414342629 , 0.721115537849 )
( 0.535856573705 , 0.792828685259 )
( 0.723107569721 , 0.870517928287 )
( 0.848605577689 , 0.938247011952 )
( 0.964143426295 , 0.982071713147 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.00996015936255 )
( 0.0 , 0.0139442231076 )
( 0.0 , 0.0358565737052 )
( 0.0 , 0.0458167330677 )
( 0.0 , 0.0577689243028 )
( 0.00199203187251 , 0.115537848606 )
( 0.00398406374502 , 0.131474103586 )
( 0.00398406374502 , 0.155378486056 )
( 0.00597609561753 , 0.201195219124 )
( 0.0179282868526 , 0.292828685259 )
( 0.0298804780876 , 0.346613545817 )
( 0.0517928286853 , 0.446215139442 )
( 0.0856573705179 , 0.501992031873 )
( 0.137450199203 , 0.609561752988 )
( 0.254980079681 , 0.673306772908 )
( 0.396414342629 , 0.796812749004 )
( 0.535856573705 , 0.834661354582 )
( 0.723107569721 , 0.910358565737 )
( 0.848605577689 , 0.94422310757 )
( 0.964143426295 , 0.98406374502 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.0199203187251 )
( 0.0 , 0.0318725099602 )
( 0.0 , 0.0577689243028 )
( 0.0 , 0.0737051792829 )
( 0.0 , 0.097609561753 )
( 0.00199203187251 , 0.133466135458 )
( 0.00398406374502 , 0.159362549801 )
( 0.00398406374502 , 0.217131474104 )
( 0.00597609561753 , 0.278884462151 )
( 0.0179282868526 , 0.356573705179 )
( 0.0298804780876 , 0.438247011952 )
( 0.0517928286853 , 0.527888446215 )
( 0.0856573705179 , 0.583665338645 )
( 0.137450199203 , 0.653386454183 )
( 0.254980079681 , 0.721115537849 )
( 0.396414342629 , 0.796812749004 )
( 0.535856573705 , 0.888446215139 )
( 0.723107569721 , 0.898406374502 )
( 0.848605577689 , 0.946215139442 )
( 0.964143426295 , 0.99203187251 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.0338645418327 )
( 0.0 , 0.0597609561753 )
( 0.0 , 0.0896414342629 )
( 0.0 , 0.0856573705179 )
( 0.0 , 0.121513944223 )
( 0.00199203187251 , 0.163346613546 )
( 0.00398406374502 , 0.201195219124 )
( 0.00398406374502 , 0.298804780876 )
( 0.00597609561753 , 0.330677290837 )
( 0.0179282868526 , 0.410358565737 )
( 0.0298804780876 , 0.490039840637 )
( 0.0517928286853 , 0.53187250996 )
( 0.0856573705179 , 0.639442231076 )
( 0.137450199203 , 0.673306772908 )
( 0.254980079681 , 0.790836653386 )
( 0.396414342629 , 0.836653386454 )
( 0.535856573705 , 0.900398406375 )
( 0.723107569721 , 0.92828685259 )
( 0.848605577689 , 0.970119521912 )
( 0.964143426295 , 0.99203187251 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.0697211155378 )
( 0.0 , 0.0896414342629 )
( 0.0 , 0.111553784861 )
( 0.0 , 0.159362549801 )
( 0.0 , 0.167330677291 )
( 0.00199203187251 , 0.262948207171 )
( 0.00398406374502 , 0.284860557769 )
( 0.00398406374502 , 0.362549800797 )
( 0.00597609561753 , 0.382470119522 )
( 0.0179282868526 , 0.498007968127 )
( 0.0298804780876 , 0.545816733068 )
( 0.0517928286853 , 0.611553784861 )
( 0.0856573705179 , 0.683266932271 )
( 0.137450199203 , 0.717131474104 )
( 0.254980079681 , 0.800796812749 )
( 0.396414342629 , 0.876494023904 )
( 0.535856573705 , 0.914342629482 )
( 0.723107569721 , 0.934262948207 )
( 0.848605577689 , 0.96812749004 )
( 0.964143426295 , 0.998007968127 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.101593625498 )
( 0.0 , 0.147410358566 )
( 0.0 , 0.157370517928 )
( 0.0 , 0.209163346614 )
( 0.0 , 0.264940239044 )
( 0.00199203187251 , 0.308764940239 )
( 0.00398406374502 , 0.374501992032 )
( 0.00398406374502 , 0.424302788845 )
( 0.00597609561753 , 0.478087649402 )
( 0.0179282868526 , 0.597609561753 )
( 0.0298804780876 , 0.635458167331 )
( 0.0517928286853 , 0.645418326693 )
( 0.0856573705179 , 0.750996015936 )
( 0.137450199203 , 0.818725099602 )
( 0.254980079681 , 0.846613545817 )
( 0.396414342629 , 0.908366533865 )
( 0.535856573705 , 0.92828685259 )
( 0.723107569721 , 0.942231075697 )
( 0.848605577689 , 0.980079681275 )
( 0.964143426295 , 0.99203187251 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.165338645418 )
( 0.0 , 0.193227091633 )
( 0.0 , 0.274900398406 )
( 0.0 , 0.292828685259 )
( 0.0 , 0.316733067729 )
( 0.00199203187251 , 0.358565737052 )
( 0.00398406374502 , 0.398406374502 )
( 0.00398406374502 , 0.464143426295 )
( 0.00597609561753 , 0.559760956175 )
( 0.0179282868526 , 0.605577689243 )
( 0.0298804780876 , 0.691235059761 )
( 0.0517928286853 , 0.721115537849 )
( 0.0856573705179 , 0.764940239044 )
( 0.137450199203 , 0.800796812749 )
( 0.254980079681 , 0.886454183267 )
( 0.396414342629 , 0.890438247012 )
( 0.535856573705 , 0.916334661355 )
( 0.723107569721 , 0.95219123506 )
( 0.848605577689 , 0.98406374502 )
( 0.964143426295 , 0.994023904382 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.221115537849 )
( 0.0 , 0.252988047809 )
( 0.0 , 0.320717131474 )
( 0.0 , 0.346613545817 )
( 0.0 , 0.422310756972 )
( 0.00199203187251 , 0.432270916335 )
( 0.00398406374502 , 0.488047808765 )
( 0.00398406374502 , 0.529880478088 )
( 0.00597609561753 , 0.591633466135 )
( 0.0179282868526 , 0.645418326693 )
( 0.0298804780876 , 0.681274900398 )
( 0.0517928286853 , 0.747011952191 )
( 0.0856573705179 , 0.788844621514 )
( 0.137450199203 , 0.844621513944 )
( 0.254980079681 , 0.896414342629 )
( 0.396414342629 , 0.930278884462 )
( 0.535856573705 , 0.932270916335 )
( 0.723107569721 , 0.97609561753 )
( 0.848605577689 , 0.98406374502 )
( 0.964143426295 , 0.996015936255 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.243027888446 )
( 0.0 , 0.300796812749 )
( 0.0 , 0.358565737052 )
( 0.0 , 0.40438247012 )
( 0.0 , 0.416334661355 )
( 0.00199203187251 , 0.52390438247 )
( 0.00398406374502 , 0.525896414343 )
( 0.00398406374502 , 0.58764940239 )
( 0.00597609561753 , 0.653386454183 )
( 0.0179282868526 , 0.707171314741 )
( 0.0298804780876 , 0.721115537849 )
( 0.0517928286853 , 0.780876494024 )
( 0.0856573705179 , 0.812749003984 )
( 0.137450199203 , 0.842629482072 )
( 0.254980079681 , 0.902390438247 )
( 0.396414342629 , 0.924302788845 )
( 0.535856573705 , 0.94422310757 )
( 0.723107569721 , 0.96812749004 )
( 0.848605577689 , 0.98406374502 )
( 0.964143426295 , 0.998007968127 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.312749003984 )
( 0.0 , 0.362549800797 )
( 0.0 , 0.41235059761 )
( 0.0 , 0.434262948207 )
( 0.0 , 0.51593625498 )
( 0.00199203187251 , 0.549800796813 )
( 0.00398406374502 , 0.59561752988 )
( 0.00398406374502 , 0.627490039841 )
( 0.00597609561753 , 0.669322709163 )
( 0.0179282868526 , 0.723107569721 )
( 0.0298804780876 , 0.772908366534 )
( 0.0517928286853 , 0.804780876494 )
( 0.0856573705179 , 0.864541832669 )
( 0.137450199203 , 0.882470119522 )
( 0.254980079681 , 0.894422310757 )
( 0.396414342629 , 0.932270916335 )
( 0.535856573705 , 0.948207171315 )
( 0.723107569721 , 0.982071713147 )
( 0.848605577689 , 0.98406374502 )
( 0.964143426295 , 0.996015936255 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.356573705179 )
( 0.0 , 0.42828685259 )
( 0.0 , 0.43625498008 )
( 0.0 , 0.478087649402 )
( 0.0 , 0.561752988048 )
( 0.00199203187251 , 0.5796812749 )
( 0.00398406374502 , 0.641434262948 )
( 0.00398406374502 , 0.697211155378 )
( 0.00597609561753 , 0.717131474104 )
( 0.0179282868526 , 0.747011952191 )
( 0.0298804780876 , 0.800796812749 )
( 0.0517928286853 , 0.844621513944 )
( 0.0856573705179 , 0.872509960159 )
( 0.137450199203 , 0.886454183267 )
( 0.254980079681 , 0.9203187251 )
( 0.396414342629 , 0.93625498008 )
( 0.535856573705 , 0.958167330677 )
( 0.723107569721 , 0.970119521912 )
( 0.848605577689 , 0.994023904382 )
( 0.964143426295 , 0.998007968127 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 0.446215139442 )
( 0.0 , 0.450199203187 )
( 0.0 , 0.503984063745 )
( 0.0 , 0.543824701195 )
( 0.0 , 0.589641434263 )
( 0.00199203187251 , 0.58764940239 )
( 0.00398406374502 , 0.635458167331 )
( 0.00398406374502 , 0.701195219124 )
( 0.00597609561753 , 0.750996015936 )
( 0.0179282868526 , 0.800796812749 )
( 0.0298804780876 , 0.832669322709 )
( 0.0517928286853 , 0.880478087649 )
( 0.0856573705179 , 0.882470119522 )
( 0.137450199203 , 0.890438247012 )
( 0.254980079681 , 0.926294820717 )
( 0.396414342629 , 0.962151394422 )
( 0.535856573705 , 0.96812749004 )
( 0.723107569721 , 0.980079681275 )
( 0.848605577689 , 0.98406374502 )
( 0.964143426295 , 0.998007968127 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 0.498007968127 )
( 0.0 , 0.488047808765 )
( 0.0 , 0.52390438247 )
( 0.0 , 0.619521912351 )
( 0.0 , 0.633466135458 )
( 0.00199203187251 , 0.673306772908 )
( 0.00398406374502 , 0.711155378486 )
( 0.00398406374502 , 0.760956175299 )
( 0.00597609561753 , 0.758964143426 )
( 0.0179282868526 , 0.804780876494 )
( 0.0298804780876 , 0.824701195219 )
( 0.0517928286853 , 0.872509960159 )
( 0.0856573705179 , 0.896414342629 )
( 0.137450199203 , 0.906374501992 )
( 0.254980079681 , 0.954183266932 )
( 0.396414342629 , 0.962151394422 )
( 0.535856573705 , 0.964143426295 )
( 0.723107569721 , 0.988047808765 )
( 0.848605577689 , 0.99203187251 )
( 0.964143426295 , 0.996015936255 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 0.513944223108 )
( 0.0 , 0.545816733068 )
( 0.0 , 0.593625498008 )
( 0.0 , 0.631474103586 )
( 0.0 , 0.663346613546 )
( 0.00199203187251 , 0.715139442231 )
( 0.00398406374502 , 0.745019920319 )
( 0.00398406374502 , 0.774900398406 )
( 0.00597609561753 , 0.824701195219 )
( 0.0179282868526 , 0.838645418327 )
( 0.0298804780876 , 0.870517928287 )
( 0.0517928286853 , 0.896414342629 )
( 0.0856573705179 , 0.9203187251 )
( 0.137450199203 , 0.910358565737 )
( 0.254980079681 , 0.942231075697 )
( 0.396414342629 , 0.946215139442 )
( 0.535856573705 , 0.972111553785 )
( 0.723107569721 , 0.978087649402 )
( 0.848605577689 , 0.988047808765 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 0.58764940239 )
( 0.0 , 0.581673306773 )
( 0.0 , 0.577689243028 )
( 0.0 , 0.659362549801 )
( 0.0 , 0.703187250996 )
( 0.00199203187251 , 0.774900398406 )
( 0.00398406374502 , 0.747011952191 )
( 0.00398406374502 , 0.814741035857 )
( 0.00597609561753 , 0.812749003984 )
( 0.0179282868526 , 0.850597609562 )
( 0.0298804780876 , 0.844621513944 )
( 0.0517928286853 , 0.890438247012 )
( 0.0856573705179 , 0.902390438247 )
( 0.137450199203 , 0.930278884462 )
( 0.254980079681 , 0.93625498008 )
( 0.396414342629 , 0.966135458167 )
( 0.535856573705 , 0.970119521912 )
( 0.723107569721 , 0.972111553785 )
( 0.848605577689 , 0.996015936255 )
( 0.964143426295 , 0.996015936255 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 0.623505976096 )
( 0.0 , 0.651394422311 )
( 0.0 , 0.655378486056 )
( 0.0 , 0.675298804781 )
( 0.0 , 0.747011952191 )
( 0.00199203187251 , 0.756972111554 )
( 0.00398406374502 , 0.790836653386 )
( 0.00398406374502 , 0.810756972112 )
( 0.00597609561753 , 0.826693227092 )
( 0.0179282868526 , 0.880478087649 )
( 0.0298804780876 , 0.900398406375 )
( 0.0517928286853 , 0.916334661355 )
( 0.0856573705179 , 0.930278884462 )
( 0.137450199203 , 0.926294820717 )
( 0.254980079681 , 0.974103585657 )
( 0.396414342629 , 0.966135458167 )
( 0.535856573705 , 0.96015936255 )
( 0.723107569721 , 0.988047808765 )
( 0.848605577689 , 0.994023904382 )
( 0.964143426295 , 0.998007968127 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 0.639442231076 )
( 0.0 , 0.675298804781 )
( 0.0 , 0.645418326693 )
( 0.0 , 0.731075697211 )
( 0.0 , 0.723107569721 )
( 0.00199203187251 , 0.814741035857 )
( 0.00398406374502 , 0.812749003984 )
( 0.00398406374502 , 0.818725099602 )
( 0.00597609561753 , 0.880478087649 )
( 0.0179282868526 , 0.872509960159 )
( 0.0298804780876 , 0.894422310757 )
( 0.0517928286853 , 0.934262948207 )
( 0.0856573705179 , 0.91235059761 )
( 0.137450199203 , 0.940239043825 )
( 0.254980079681 , 0.948207171315 )
( 0.396414342629 , 0.96015936255 )
( 0.535856573705 , 0.982071713147 )
( 0.723107569721 , 0.986055776892 )
( 0.848605577689 , 0.994023904382 )
( 0.964143426295 , 0.998007968127 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 0.649402390438 )
( 0.0 , 0.673306772908 )
( 0.0 , 0.737051792829 )
( 0.0 , 0.752988047809 )
( 0.0 , 0.778884462151 )
( 0.00199203187251 , 0.786852589641 )
( 0.00398406374502 , 0.860557768924 )
( 0.00398406374502 , 0.854581673307 )
( 0.00597609561753 , 0.852589641434 )
( 0.0179282868526 , 0.900398406375 )
( 0.0298804780876 , 0.91235059761 )
( 0.0517928286853 , 0.914342629482 )
( 0.0856573705179 , 0.930278884462 )
( 0.137450199203 , 0.954183266932 )
( 0.254980079681 , 0.962151394422 )
( 0.396414342629 , 0.972111553785 )
( 0.535856573705 , 0.980079681275 )
( 0.723107569721 , 0.99203187251 )
( 0.848605577689 , 0.990039840637 )
( 0.964143426295 , 0.998007968127 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 0.673306772908 )
( 0.0 , 0.701195219124 )
( 0.0 , 0.745019920319 )
( 0.0 , 0.766932270916 )
( 0.0 , 0.776892430279 )
( 0.00199203187251 , 0.804780876494 )
( 0.00398406374502 , 0.852589641434 )
( 0.00398406374502 , 0.866533864542 )
( 0.00597609561753 , 0.866533864542 )
( 0.0179282868526 , 0.886454183267 )
( 0.0298804780876 , 0.91235059761 )
( 0.0517928286853 , 0.926294820717 )
( 0.0856573705179 , 0.95219123506 )
( 0.137450199203 , 0.950199203187 )
( 0.254980079681 , 0.966135458167 )
( 0.396414342629 , 0.980079681275 )
( 0.535856573705 , 0.97609561753 )
( 0.723107569721 , 0.986055776892 )
( 0.848605577689 , 0.996015936255 )
( 0.964143426295 , 0.998007968127 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 0.703187250996 )
( 0.0 , 0.772908366534 )
( 0.0 , 0.768924302789 )
( 0.0 , 0.780876494024 )
( 0.0 , 0.814741035857 )
( 0.00199203187251 , 0.798804780876 )
( 0.00398406374502 , 0.852589641434 )
( 0.00398406374502 , 0.864541832669 )
( 0.00597609561753 , 0.890438247012 )
( 0.0179282868526 , 0.90438247012 )
( 0.0298804780876 , 0.898406374502 )
( 0.0517928286853 , 0.92828685259 )
( 0.0856573705179 , 0.946215139442 )
( 0.137450199203 , 0.954183266932 )
( 0.254980079681 , 0.956175298805 )
( 0.396414342629 , 0.958167330677 )
( 0.535856573705 , 0.988047808765 )
( 0.723107569721 , 0.986055776892 )
( 0.848605577689 , 0.998007968127 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 0.749003984064 )
( 0.0 , 0.758964143426 )
( 0.0 , 0.782868525896 )
( 0.0 , 0.792828685259 )
( 0.0 , 0.828685258964 )
( 0.00199203187251 , 0.840637450199 )
( 0.00398406374502 , 0.890438247012 )
( 0.00398406374502 , 0.864541832669 )
( 0.00597609561753 , 0.886454183267 )
( 0.0179282868526 , 0.908366533865 )
( 0.0298804780876 , 0.922310756972 )
( 0.0517928286853 , 0.942231075697 )
( 0.0856573705179 , 0.95219123506 )
( 0.137450199203 , 0.970119521912 )
( 0.254980079681 , 0.964143426295 )
( 0.396414342629 , 0.974103585657 )
( 0.535856573705 , 0.98406374502 )
( 0.723107569721 , 0.990039840637 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=30cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00199203187251 , 0.00398406374502 )
( 0.00398406374502 , 0.00398406374502 )
( 0.00398406374502 , 0.00597609561753 )
( 0.00597609561753 , 0.0139442231076 )
( 0.0179282868526 , 0.0199203187251 )
( 0.0298804780876 , 0.0418326693227 )
( 0.0517928286853 , 0.0617529880478 )
( 0.0856573705179 , 0.0956175298805 )
( 0.137450199203 , 0.153386454183 )
( 0.254980079681 , 0.235059760956 )
( 0.396414342629 , 0.380478087649 )
( 0.535856573705 , 0.553784860558 )
( 0.723107569721 , 0.711155378486 )
( 0.848605577689 , 0.848605577689 )
( 0.964143426295 , 0.958167330677 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00199203187251 , 0.00398406374502 )
( 0.00398406374502 , 0.00398406374502 )
( 0.00398406374502 , 0.00597609561753 )
( 0.00597609561753 , 0.0139442231076 )
( 0.0179282868526 , 0.0199203187251 )
( 0.0298804780876 , 0.0418326693227 )
( 0.0517928286853 , 0.0617529880478 )
( 0.0856573705179 , 0.0956175298805 )
( 0.137450199203 , 0.153386454183 )
( 0.254980079681 , 0.235059760956 )
( 0.396414342629 , 0.380478087649 )
( 0.535856573705 , 0.553784860558 )
( 0.723107569721 , 0.711155378486 )
( 0.848605577689 , 0.848605577689 )
( 0.964143426295 , 0.958167330677 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00199203187251 , 0.00398406374502 )
( 0.00398406374502 , 0.00398406374502 )
( 0.00398406374502 , 0.00597609561753 )
( 0.00597609561753 , 0.0139442231076 )
( 0.0179282868526 , 0.0199203187251 )
( 0.0298804780876 , 0.0418326693227 )
( 0.0517928286853 , 0.0617529880478 )
( 0.0856573705179 , 0.0956175298805 )
( 0.137450199203 , 0.153386454183 )
( 0.254980079681 , 0.235059760956 )
( 0.396414342629 , 0.380478087649 )
( 0.535856573705 , 0.553784860558 )
( 0.723107569721 , 0.711155378486 )
( 0.848605577689 , 0.848605577689 )
( 0.964143426295 , 0.958167330677 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00199203187251 , 0.00398406374502 )
( 0.00398406374502 , 0.00398406374502 )
( 0.00398406374502 , 0.00597609561753 )
( 0.00597609561753 , 0.0139442231076 )
( 0.0179282868526 , 0.0199203187251 )
( 0.0298804780876 , 0.0418326693227 )
( 0.0517928286853 , 0.0617529880478 )
( 0.0856573705179 , 0.0956175298805 )
( 0.137450199203 , 0.153386454183 )
( 0.254980079681 , 0.235059760956 )
( 0.396414342629 , 0.380478087649 )
( 0.535856573705 , 0.553784860558 )
( 0.723107569721 , 0.711155378486 )
( 0.848605577689 , 0.848605577689 )
( 0.964143426295 , 0.958167330677 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00199203187251 , 0.00398406374502 )
( 0.00398406374502 , 0.00398406374502 )
( 0.00398406374502 , 0.00597609561753 )
( 0.00597609561753 , 0.0139442231076 )
( 0.0179282868526 , 0.0199203187251 )
( 0.0298804780876 , 0.0418326693227 )
( 0.0517928286853 , 0.0617529880478 )
( 0.0856573705179 , 0.0956175298805 )
( 0.137450199203 , 0.153386454183 )
( 0.254980079681 , 0.235059760956 )
( 0.396414342629 , 0.380478087649 )
( 0.535856573705 , 0.553784860558 )
( 0.723107569721 , 0.711155378486 )
( 0.848605577689 , 0.848605577689 )
( 0.964143426295 , 0.958167330677 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00199203187251 , 0.00398406374502 )
( 0.00398406374502 , 0.00398406374502 )
( 0.00398406374502 , 0.00597609561753 )
( 0.00597609561753 , 0.0139442231076 )
( 0.0179282868526 , 0.0199203187251 )
( 0.0298804780876 , 0.0418326693227 )
( 0.0517928286853 , 0.0617529880478 )
( 0.0856573705179 , 0.0956175298805 )
( 0.137450199203 , 0.153386454183 )
( 0.254980079681 , 0.235059760956 )
( 0.396414342629 , 0.380478087649 )
( 0.535856573705 , 0.553784860558 )
( 0.723107569721 , 0.711155378486 )
( 0.848605577689 , 0.848605577689 )
( 0.964143426295 , 0.958167330677 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00199203187251 , 0.00398406374502 )
( 0.00398406374502 , 0.00398406374502 )
( 0.00398406374502 , 0.00597609561753 )
( 0.00597609561753 , 0.0139442231076 )
( 0.0179282868526 , 0.0199203187251 )
( 0.0298804780876 , 0.0418326693227 )
( 0.0517928286853 , 0.0617529880478 )
( 0.0856573705179 , 0.0956175298805 )
( 0.137450199203 , 0.153386454183 )
( 0.254980079681 , 0.235059760956 )
( 0.396414342629 , 0.380478087649 )
( 0.535856573705 , 0.553784860558 )
( 0.723107569721 , 0.711155378486 )
( 0.848605577689 , 0.848605577689 )
( 0.964143426295 , 0.958167330677 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00199203187251 , 0.00398406374502 )
( 0.00398406374502 , 0.00398406374502 )
( 0.00398406374502 , 0.00597609561753 )
( 0.00597609561753 , 0.0139442231076 )
( 0.0179282868526 , 0.0199203187251 )
( 0.0298804780876 , 0.0418326693227 )
( 0.0517928286853 , 0.0617529880478 )
( 0.0856573705179 , 0.0956175298805 )
( 0.137450199203 , 0.153386454183 )
( 0.254980079681 , 0.235059760956 )
( 0.396414342629 , 0.380478087649 )
( 0.535856573705 , 0.553784860558 )
( 0.723107569721 , 0.711155378486 )
( 0.848605577689 , 0.848605577689 )
( 0.964143426295 , 0.958167330677 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00199203187251 , 0.00398406374502 )
( 0.00398406374502 , 0.00398406374502 )
( 0.00398406374502 , 0.00597609561753 )
( 0.00597609561753 , 0.0139442231076 )
( 0.0179282868526 , 0.0199203187251 )
( 0.0298804780876 , 0.0418326693227 )
( 0.0517928286853 , 0.0617529880478 )
( 0.0856573705179 , 0.0956175298805 )
( 0.137450199203 , 0.153386454183 )
( 0.254980079681 , 0.235059760956 )
( 0.396414342629 , 0.380478087649 )
( 0.535856573705 , 0.553784860558 )
( 0.723107569721 , 0.711155378486 )
( 0.848605577689 , 0.848605577689 )
( 0.964143426295 , 0.958167330677 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00199203187251 , 0.00398406374502 )
( 0.00398406374502 , 0.00398406374502 )
( 0.00398406374502 , 0.00597609561753 )
( 0.00597609561753 , 0.0139442231076 )
( 0.0179282868526 , 0.0199203187251 )
( 0.0298804780876 , 0.0418326693227 )
( 0.0517928286853 , 0.0617529880478 )
( 0.0856573705179 , 0.0956175298805 )
( 0.137450199203 , 0.153386454183 )
( 0.254980079681 , 0.235059760956 )
( 0.396414342629 , 0.380478087649 )
( 0.535856573705 , 0.553784860558 )
( 0.723107569721 , 0.711155378486 )
( 0.848605577689 , 0.848605577689 )
( 0.964143426295 , 0.958167330677 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=30cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.0 , 1.0 )
( 0.00199203187251 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00398406374502 , 1.0 )
( 0.00597609561753 , 1.0 )
( 0.0179282868526 , 1.0 )
( 0.0298804780876 , 1.0 )
( 0.0517928286853 , 1.0 )
( 0.0856573705179 , 1.0 )
( 0.137450199203 , 1.0 )
( 0.254980079681 , 1.0 )
( 0.396414342629 , 1.0 )
( 0.535856573705 , 1.0 )
( 0.723107569721 , 1.0 )
( 0.848605577689 , 1.0 )
( 0.964143426295 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=33cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=11,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0328542094456 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17453798768 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.275154004107 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.796714579055 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.110882956879 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.106776180698 )
( 0.158110882957 , 0.17453798768 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.611909650924 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0328542094456 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.104722792608 )
( 0.158110882957 , 0.17453798768 )
( 0.229979466119 , 0.275154004107 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0759753593429 )
( 0.0944558521561 , 0.106776180698 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.273100616016 )
( 0.390143737166 , 0.425051334702 )
( 0.613963039014 , 0.611909650924 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=33cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.106776180698 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.106776180698 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=33cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0102669404517 )
( 0.0102669404517 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0123203285421 , 0.0123203285421 )
( 0.0143737166324 , 0.0143737166324 )
( 0.0164271047228 , 0.0184804928131 )
( 0.0205338809035 , 0.0205338809035 )
( 0.0308008213552 , 0.0349075975359 )
( 0.041067761807 , 0.0574948665298 )
( 0.0677618069815 , 0.0780287474333 )
( 0.0944558521561 , 0.108829568789 )
( 0.158110882957 , 0.17659137577 )
( 0.229979466119 , 0.277207392197 )
( 0.390143737166 , 0.427104722793 )
( 0.613963039014 , 0.613963039014 )
( 0.806981519507 , 0.794661190965 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=33cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0102669404517 , 0.197125256674 )
( 0.0102669404517 , 0.207392197125 )
( 0.0102669404517 , 0.227926078029 )
( 0.0102669404517 , 0.242299794661 )
( 0.0102669404517 , 0.256673511294 )
( 0.0123203285421 , 0.268993839836 )
( 0.0123203285421 , 0.277207392197 )
( 0.0143737166324 , 0.283367556468 )
( 0.0164271047228 , 0.29568788501 )
( 0.0205338809035 , 0.299794661191 )
( 0.0308008213552 , 0.301848049281 )
( 0.041067761807 , 0.318275154004 )
( 0.0677618069815 , 0.338809034908 )
( 0.0944558521561 , 0.379876796715 )
( 0.158110882957 , 0.437371663244 )
( 0.229979466119 , 0.519507186858 )
( 0.390143737166 , 0.611909650924 )
( 0.613963039014 , 0.743326488706 )
( 0.806981519507 , 0.864476386037 )
( 1.0 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\end{tikzpicture}


==> figures/loda_roc.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=0.0cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=single-cont,xlabel=scont,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.00338294993234 )
( 0.000676589986468 , 0.00405953991881 )
( 0.00135317997294 , 0.00676589986468 )
( 0.0020297699594 , 0.00608930987821 )
( 0.0020297699594 , 0.00811907983762 )
( 0.00270635994587 , 0.0155615696888 )
( 0.00338294993234 , 0.0243572395129 )
( 0.00473612990528 , 0.0439783491204 )
( 0.00608930987821 , 0.0426251691475 )
( 0.0121786197564 , 0.0676589986468 )
( 0.0189445196211 , 0.0893098782138 )
( 0.0263870094723 , 0.136671177267 )
( 0.0392422192152 , 0.165764546685 )
( 0.0588633288227 , 0.229364005413 )
( 0.0805142083897 , 0.277401894452 )
( 0.121786197564 , 0.359269282815 )
( 0.163734776725 , 0.426928281461 )
( 0.218538565629 , 0.528416779432 )
( 0.269282814614 , 0.627198917456 )
( 0.333558863329 , 0.723951285521 )
( 0.422192151556 , 0.81799729364 )
};
\addlegendentry{0dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.00338294993234 )
( 0.000676589986468 , 0.00608930987821 )
( 0.00135317997294 , 0.00608930987821 )
( 0.0020297699594 , 0.01150202977 )
( 0.0020297699594 , 0.0209742895805 )
( 0.00270635994587 , 0.0196211096076 )
( 0.00338294993234 , 0.0385656292287 )
( 0.00473612990528 , 0.0520974289581 )
( 0.00608930987821 , 0.0575101488498 )
( 0.0121786197564 , 0.0798376184032 )
( 0.0189445196211 , 0.1150202977 )
( 0.0263870094723 , 0.152909336942 )
( 0.0392422192152 , 0.202300405954 )
( 0.0588633288227 , 0.257104194858 )
( 0.0805142083897 , 0.325439783491 )
( 0.121786197564 , 0.399864682003 )
( 0.163734776725 , 0.471583220568 )
( 0.218538565629 , 0.581190798376 )
( 0.269282814614 , 0.675913396482 )
( 0.333558863329 , 0.776725304465 )
( 0.422192151556 , 0.865358592693 )
};
\addlegendentry{2dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.00473612990528 )
( 0.000676589986468 , 0.00947225981055 )
( 0.00135317997294 , 0.0155615696888 )
( 0.0020297699594 , 0.020297699594 )
( 0.0020297699594 , 0.0243572395129 )
( 0.00270635994587 , 0.0263870094723 )
( 0.00338294993234 , 0.0446549391069 )
( 0.00473612990528 , 0.0575101488498 )
( 0.00608930987821 , 0.0669824086604 )
( 0.0121786197564 , 0.11299052774 )
( 0.0189445196211 , 0.144113667118 )
( 0.0263870094723 , 0.200270635995 )
( 0.0392422192152 , 0.238836265223 )
( 0.0588633288227 , 0.312584573748 )
( 0.0805142083897 , 0.374154262517 )
( 0.121786197564 , 0.45602165088 )
( 0.163734776725 , 0.531123139378 )
( 0.218538565629 , 0.615696887686 )
( 0.269282814614 , 0.725304465494 )
( 0.333558863329 , 0.811907983762 )
( 0.422192151556 , 0.90798376184 )
};
\addlegendentry{4dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.0155615696888 )
( 0.000676589986468 , 0.0155615696888 )
( 0.00135317997294 , 0.021650879567 )
( 0.0020297699594 , 0.0263870094723 )
( 0.0020297699594 , 0.0345060893099 )
( 0.00270635994587 , 0.0520974289581 )
( 0.00338294993234 , 0.0717185385656 )
( 0.00473612990528 , 0.0872801082544 )
( 0.00608930987821 , 0.0899864682003 )
( 0.0121786197564 , 0.134641407307 )
( 0.0189445196211 , 0.171177266576 )
( 0.0263870094723 , 0.221244925575 )
( 0.0392422192152 , 0.284167794317 )
( 0.0588633288227 , 0.344384303112 )
( 0.0805142083897 , 0.418809201624 )
( 0.121786197564 , 0.516914749662 )
( 0.163734776725 , 0.581867388363 )
( 0.218538565629 , 0.677943166441 )
( 0.269282814614 , 0.778078484438 )
( 0.333558863329 , 0.870771312585 )
( 0.422192151556 , 0.93098782138 )
};
\addlegendentry{6dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.0135317997294 )
( 0.000676589986468 , 0.0270635994587 )
( 0.00135317997294 , 0.0338294993234 )
( 0.0020297699594 , 0.0493910690122 )
( 0.0020297699594 , 0.0453315290934 )
( 0.00270635994587 , 0.0723951285521 )
( 0.00338294993234 , 0.0920162381597 )
( 0.00473612990528 , 0.108930987821 )
( 0.00608930987821 , 0.145466847091 )
( 0.0121786197564 , 0.183355886333 )
( 0.0189445196211 , 0.227334235453 )
( 0.0263870094723 , 0.292963464141 )
( 0.0392422192152 , 0.333558863329 )
( 0.0588633288227 , 0.424898511502 )
( 0.0805142083897 , 0.493234100135 )
( 0.121786197564 , 0.585250338295 )
( 0.163734776725 , 0.663058186739 )
( 0.218538565629 , 0.757780784844 )
( 0.269282814614 , 0.830852503383 )
( 0.333558863329 , 0.90798376184 )
( 0.422192151556 , 0.968200270636 )
};
\addlegendentry{8dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.0311231393775 )
( 0.000676589986468 , 0.0446549391069 )
( 0.00135317997294 , 0.0595399188092 )
( 0.0020297699594 , 0.0710419485792 )
( 0.0020297699594 , 0.0893098782138 )
( 0.00270635994587 , 0.109607577808 )
( 0.00338294993234 , 0.131258457375 )
( 0.00473612990528 , 0.139377537212 )
( 0.00608930987821 , 0.194857916103 )
( 0.0121786197564 , 0.233423545332 )
( 0.0189445196211 , 0.280108254398 )
( 0.0263870094723 , 0.353856562923 )
( 0.0392422192152 , 0.410690121786 )
( 0.0588633288227 , 0.493910690122 )
( 0.0805142083897 , 0.566305818674 )
( 0.121786197564 , 0.64749661705 )
( 0.163734776725 , 0.723274695535 )
( 0.218538565629 , 0.826792963464 )
( 0.269282814614 , 0.897158322057 )
( 0.333558863329 , 0.945872801083 )
( 0.422192151556 , 0.981732070365 )
};
\addlegendentry{10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.0507442489851 )
( 0.000676589986468 , 0.0608930987821 )
( 0.00135317997294 , 0.0690121786198 )
( 0.0020297699594 , 0.0981055480379 )
( 0.0020297699594 , 0.108930987821 )
( 0.00270635994587 , 0.129905277402 )
( 0.00338294993234 , 0.173207036536 )
( 0.00473612990528 , 0.211772665765 )
( 0.00608930987821 , 0.268606224628 )
( 0.0121786197564 , 0.311907983762 )
( 0.0189445196211 , 0.359945872801 )
( 0.0263870094723 , 0.41948579161 )
( 0.0392422192152 , 0.493234100135 )
( 0.0588633288227 , 0.570365358593 )
( 0.0805142083897 , 0.652232746955 )
( 0.121786197564 , 0.715832205683 )
( 0.163734776725 , 0.818673883627 )
( 0.218538565629 , 0.888362652233 )
( 0.269282814614 , 0.945196211096 )
( 0.333558863329 , 0.981732070365 )
( 0.422192151556 , 0.997293640054 )
};
\addlegendentry{12dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.075101488498 )
( 0.000676589986468 , 0.100135317997 )
( 0.00135317997294 , 0.0987821380244 )
( 0.0020297699594 , 0.140054127199 )
( 0.0020297699594 , 0.18200270636 )
( 0.00270635994587 , 0.202300405954 )
( 0.00338294993234 , 0.220568335589 )
( 0.00473612990528 , 0.289580514208 )
( 0.00608930987821 , 0.301759133965 )
( 0.0121786197564 , 0.395128552097 )
( 0.0189445196211 , 0.423545331529 )
( 0.0263870094723 , 0.53247631935 )
( 0.0392422192152 , 0.575778078484 )
( 0.0588633288227 , 0.671177266576 )
( 0.0805142083897 , 0.72598105548 )
( 0.121786197564 , 0.808525033829 )
( 0.163734776725 , 0.882273342355 )
( 0.218538565629 , 0.941136671177 )
( 0.269282814614 , 0.973612990528 )
( 0.333558863329 , 0.991880920162 )
( 0.422192151556 , 0.995940460081 )
};
\addlegendentry{14dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.104194857916 )
( 0.000676589986468 , 0.137347767253 )
( 0.00135317997294 , 0.167117726658 )
( 0.0020297699594 , 0.180649526387 )
( 0.0020297699594 , 0.194181326116 )
( 0.00270635994587 , 0.24898511502 )
( 0.00338294993234 , 0.301082543978 )
( 0.00473612990528 , 0.335588633288 )
( 0.00608930987821 , 0.420838971583 )
( 0.0121786197564 , 0.481055480379 )
( 0.0189445196211 , 0.526387009472 )
( 0.0263870094723 , 0.604871447903 )
( 0.0392422192152 , 0.679972936401 )
( 0.0588633288227 , 0.757780784844 )
( 0.0805142083897 , 0.830175913396 )
( 0.121786197564 , 0.889715832206 )
( 0.163734776725 , 0.950608930988 )
( 0.218538565629 , 0.981732070365 )
( 0.269282814614 , 0.995263870095 )
( 0.333558863329 , 1.0 )
( 0.422192151556 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.156968876861 )
( 0.000676589986468 , 0.188768606225 )
( 0.00135317997294 , 0.238836265223 )
( 0.0020297699594 , 0.247631935047 )
( 0.0020297699594 , 0.305818673884 )
( 0.00270635994587 , 0.345060893099 )
( 0.00338294993234 , 0.399864682003 )
( 0.00473612990528 , 0.461434370771 )
( 0.00608930987821 , 0.514208389716 )
( 0.0121786197564 , 0.600811907984 )
( 0.0189445196211 , 0.652232746955 )
( 0.0263870094723 , 0.719891745602 )
( 0.0392422192152 , 0.787550744249 )
( 0.0588633288227 , 0.827469553451 )
( 0.0805142083897 , 0.905953991881 )
( 0.121786197564 , 0.953315290934 )
( 0.163734776725 , 0.977672530447 )
( 0.218538565629 , 0.998646820027 )
( 0.269282814614 , 0.997970230041 )
( 0.333558863329 , 1.0 )
( 0.422192151556 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.26048714479 )
( 0.000676589986468 , 0.279431664411 )
( 0.00135317997294 , 0.29702300406 )
( 0.0020297699594 , 0.330852503383 )
( 0.0020297699594 , 0.394451962111 )
( 0.00270635994587 , 0.450608930988 )
( 0.00338294993234 , 0.506089309878 )
( 0.00473612990528 , 0.581867388363 )
( 0.00608930987821 , 0.615696887686 )
( 0.0121786197564 , 0.715832205683 )
( 0.0189445196211 , 0.761163734777 )
( 0.0263870094723 , 0.801082543978 )
( 0.0392422192152 , 0.843031123139 )
( 0.0588633288227 , 0.912043301759 )
( 0.0805142083897 , 0.959404600812 )
( 0.121786197564 , 0.987821380244 )
( 0.163734776725 , 0.993234100135 )
( 0.218538565629 , 0.999323410014 )
( 0.269282814614 , 0.999323410014 )
( 0.333558863329 , 1.0 )
( 0.422192151556 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3.5cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=randpulses,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.000676589986468 )
( 0.000676589986468 , 0.00270635994587 )
( 0.00135317997294 , 0.00135317997294 )
( 0.0020297699594 , 0.00270635994587 )
( 0.0020297699594 , 0.00541271989175 )
( 0.00270635994587 , 0.0121786197564 )
( 0.00338294993234 , 0.0162381596752 )
( 0.00473612990528 , 0.0230040595399 )
( 0.00608930987821 , 0.0277401894452 )
( 0.0121786197564 , 0.0365358592693 )
( 0.0189445196211 , 0.0554803788904 )
( 0.0263870094723 , 0.0845737483085 )
( 0.0392422192152 , 0.110284167794 )
( 0.0588633288227 , 0.156968876861 )
( 0.0805142083897 , 0.203653585927 )
( 0.121786197564 , 0.27198917456 )
( 0.163734776725 , 0.353179972936 )
( 0.218538565629 , 0.44451962111 )
( 0.269282814614 , 0.536535859269 )
( 0.333558863329 , 0.615696887686 )
( 0.422192151556 , 0.751691474966 )
};
\addlegendentry{0dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.000676589986468 )
( 0.000676589986468 , 0.00270635994587 )
( 0.00135317997294 , 0.00338294993234 )
( 0.0020297699594 , 0.00811907983762 )
( 0.0020297699594 , 0.00676589986468 )
( 0.00270635994587 , 0.00947225981055 )
( 0.00338294993234 , 0.0128552097429 )
( 0.00473612990528 , 0.0243572395129 )
( 0.00608930987821 , 0.0378890392422 )
( 0.0121786197564 , 0.0527740189445 )
( 0.0189445196211 , 0.0656292286874 )
( 0.0263870094723 , 0.10148849797 )
( 0.0392422192152 , 0.143437077131 )
( 0.0588633288227 , 0.180649526387 )
( 0.0805142083897 , 0.244248985115 )
( 0.121786197564 , 0.299052774019 )
( 0.163734776725 , 0.376860622463 )
( 0.218538565629 , 0.464140730717 )
( 0.269282814614 , 0.554127198917 )
( 0.333558863329 , 0.646143437077 )
( 0.422192151556 , 0.767929634641 )
};
\addlegendentry{2dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.00338294993234 )
( 0.000676589986468 , 0.00744248985115 )
( 0.00135317997294 , 0.00676589986468 )
( 0.0020297699594 , 0.00608930987821 )
( 0.0020297699594 , 0.01150202977 )
( 0.00270635994587 , 0.0182679296346 )
( 0.00338294993234 , 0.0304465493911 )
( 0.00473612990528 , 0.031799729364 )
( 0.00608930987821 , 0.0527740189445 )
( 0.0121786197564 , 0.0575101488498 )
( 0.0189445196211 , 0.0960757780785 )
( 0.0263870094723 , 0.130581867388 )
( 0.0392422192152 , 0.169147496617 )
( 0.0588633288227 , 0.209742895805 )
( 0.0805142083897 , 0.259810554804 )
( 0.121786197564 , 0.326792963464 )
( 0.163734776725 , 0.415426251691 )
( 0.218538565629 , 0.497970230041 )
( 0.269282814614 , 0.598782138024 )
( 0.333558863329 , 0.696211096076 )
( 0.422192151556 , 0.814614343708 )
};
\addlegendentry{4dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.00473612990528 )
( 0.000676589986468 , 0.00405953991881 )
( 0.00135317997294 , 0.00947225981055 )
( 0.0020297699594 , 0.00879566982409 )
( 0.0020297699594 , 0.00947225981055 )
( 0.00270635994587 , 0.021650879567 )
( 0.00338294993234 , 0.0277401894452 )
( 0.00473612990528 , 0.0466847090663 )
( 0.00608930987821 , 0.0608930987821 )
( 0.0121786197564 , 0.0717185385656 )
( 0.0189445196211 , 0.102165087957 )
( 0.0263870094723 , 0.140054127199 )
( 0.0392422192152 , 0.185385656292 )
( 0.0588633288227 , 0.240189445196 )
( 0.0805142083897 , 0.320027063599 )
( 0.121786197564 , 0.359945872801 )
( 0.163734776725 , 0.460081190798 )
( 0.218538565629 , 0.539918809202 )
( 0.269282814614 , 0.654262516915 )
( 0.333558863329 , 0.746955345061 )
( 0.422192151556 , 0.84100135318 )
};
\addlegendentry{6dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.00541271989175 )
( 0.000676589986468 , 0.010148849797 )
( 0.00135317997294 , 0.01150202977 )
( 0.0020297699594 , 0.0148849797023 )
( 0.0020297699594 , 0.0189445196211 )
( 0.00270635994587 , 0.031799729364 )
( 0.00338294993234 , 0.0324763193505 )
( 0.00473612990528 , 0.0608930987821 )
( 0.00608930987821 , 0.0805142083897 )
( 0.0121786197564 , 0.0906630581867 )
( 0.0189445196211 , 0.127198917456 )
( 0.0263870094723 , 0.172530446549 )
( 0.0392422192152 , 0.217185385656 )
( 0.0588633288227 , 0.279431664411 )
( 0.0805142083897 , 0.354533152909 )
( 0.121786197564 , 0.420162381597 )
( 0.163734776725 , 0.500676589986 )
( 0.218538565629 , 0.606901217862 )
( 0.269282814614 , 0.700270635995 )
( 0.333558863329 , 0.791610284168 )
( 0.422192151556 , 0.88700947226 )
};
\addlegendentry{8dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.00744248985115 )
( 0.000676589986468 , 0.0108254397835 )
( 0.00135317997294 , 0.0155615696888 )
( 0.0020297699594 , 0.0209742895805 )
( 0.0020297699594 , 0.031799729364 )
( 0.00270635994587 , 0.0365358592693 )
( 0.00338294993234 , 0.0649526387009 )
( 0.00473612990528 , 0.0730717185386 )
( 0.00608930987821 , 0.100135317997 )
( 0.0121786197564 , 0.127198917456 )
( 0.0189445196211 , 0.156968876861 )
( 0.0263870094723 , 0.206359945873 )
( 0.0392422192152 , 0.265223274696 )
( 0.0588633288227 , 0.333558863329 )
( 0.0805142083897 , 0.39648173207 )
( 0.121786197564 , 0.472259810555 )
( 0.163734776725 , 0.562246278755 )
( 0.218538565629 , 0.653585926928 )
( 0.269282814614 , 0.73748308525 )
( 0.333558863329 , 0.836941813261 )
( 0.422192151556 , 0.906630581867 )
};
\addlegendentry{10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.010148849797 )
( 0.000676589986468 , 0.0155615696888 )
( 0.00135317997294 , 0.0175913396482 )
( 0.0020297699594 , 0.0304465493911 )
( 0.0020297699594 , 0.0480378890392 )
( 0.00270635994587 , 0.0568335588633 )
( 0.00338294993234 , 0.0663058186739 )
( 0.00473612990528 , 0.105548037889 )
( 0.00608930987821 , 0.125845737483 )
( 0.0121786197564 , 0.164411366712 )
( 0.0189445196211 , 0.195534506089 )
( 0.0263870094723 , 0.265223274696 )
( 0.0392422192152 , 0.301759133965 )
( 0.0588633288227 , 0.371447902571 )
( 0.0805142083897 , 0.445196211096 )
( 0.121786197564 , 0.540595399188 )
( 0.163734776725 , 0.625169147497 )
( 0.218538565629 , 0.707036535859 )
( 0.269282814614 , 0.811907983762 )
( 0.333558863329 , 0.881596752368 )
( 0.422192151556 , 0.93301759134 )
};
\addlegendentry{12dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.0189445196211 )
( 0.000676589986468 , 0.0270635994587 )
( 0.00135317997294 , 0.031799729364 )
( 0.0020297699594 , 0.0466847090663 )
( 0.0020297699594 , 0.0676589986468 )
( 0.00270635994587 , 0.0703653585927 )
( 0.00338294993234 , 0.100135317997 )
( 0.00473612990528 , 0.127198917456 )
( 0.00608930987821 , 0.150202976996 )
( 0.0121786197564 , 0.200270635995 )
( 0.0189445196211 , 0.23951285521 )
( 0.0263870094723 , 0.305818673884 )
( 0.0392422192152 , 0.355886332882 )
( 0.0588633288227 , 0.439106901218 )
( 0.0805142083897 , 0.516914749662 )
( 0.121786197564 , 0.602165087957 )
( 0.163734776725 , 0.675236806495 )
( 0.218538565629 , 0.755074424899 )
( 0.269282814614 , 0.838294993234 )
( 0.333558863329 , 0.907307171854 )
( 0.422192151556 , 0.956698240866 )
};
\addlegendentry{14dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.0351826792963 )
( 0.000676589986468 , 0.0466847090663 )
( 0.00135317997294 , 0.0412719891746 )
( 0.0020297699594 , 0.0669824086604 )
( 0.0020297699594 , 0.0778078484438 )
( 0.00270635994587 , 0.0872801082544 )
( 0.00338294993234 , 0.140054127199 )
( 0.00473612990528 , 0.179972936401 )
( 0.00608930987821 , 0.172530446549 )
( 0.0121786197564 , 0.187415426252 )
( 0.0189445196211 , 0.316644113667 )
( 0.0263870094723 , 0.370094722598 )
( 0.0392422192152 , 0.313261163735 )
( 0.0588633288227 , 0.506089309878 )
( 0.0805142083897 , 0.547361299053 )
( 0.121786197564 , 0.662381596752 )
( 0.163734776725 , 0.726657645467 )
( 0.218538565629 , 0.810554803789 )
( 0.269282814614 , 0.867388362652 )
( 0.333558863329 , 0.935723951286 )
( 0.422192151556 , 0.947902571042 )
};
\addlegendentry{16dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.0270635994587 )
( 0.000676589986468 , 0.0257104194858 )
( 0.00135317997294 , 0.0297699594046 )
( 0.0020297699594 , 0.0575101488498 )
( 0.0020297699594 , 0.0399188092016 )
( 0.00270635994587 , 0.0818673883627 )
( 0.00338294993234 , 0.0920162381597 )
( 0.00473612990528 , 0.138700947226 )
( 0.00608930987821 , 0.151556156969 )
( 0.0121786197564 , 0.238836265223 )
( 0.0189445196211 , 0.377537212449 )
( 0.0263870094723 , 0.370094722598 )
( 0.0392422192152 , 0.37347767253 )
( 0.0588633288227 , 0.424898511502 )
( 0.0805142083897 , 0.495263870095 )
( 0.121786197564 , 0.643437077131 )
( 0.163734776725 , 0.69350473613 )
( 0.218538565629 , 0.752368064953 )
( 0.269282814614 , 0.851826792963 )
( 0.333558863329 , 0.90798376184 )
( 0.422192151556 , 0.960757780785 )
};
\addlegendentry{18dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.0169147496617 )
( 0.000676589986468 , 0.0196211096076 )
( 0.00135317997294 , 0.0426251691475 )
( 0.0020297699594 , 0.0236806495264 )
( 0.0020297699594 , 0.053450608931 )
( 0.00270635994587 , 0.0656292286874 )
( 0.00338294993234 , 0.100811907984 )
( 0.00473612990528 , 0.0859269282815 )
( 0.00608930987821 , 0.159675236806 )
( 0.0121786197564 , 0.213125845737 )
( 0.0189445196211 , 0.275372124493 )
( 0.0263870094723 , 0.29702300406 )
( 0.0392422192152 , 0.394451962111 )
( 0.0588633288227 , 0.48849797023 )
( 0.0805142083897 , 0.584573748309 )
( 0.121786197564 , 0.583897158322 )
( 0.163734776725 , 0.646820027064 )
( 0.218538565629 , 0.790257104195 )
( 0.269282814614 , 0.856562922869 )
( 0.333558863329 , 0.916779431664 )
( 0.422192151556 , 0.943166441137 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=7.0cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=wpulse,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.000676589986468 , 0.00135317997294 )
( 0.00135317997294 , 0.000676589986468 )
( 0.0020297699594 , 0.000676589986468 )
( 0.0020297699594 , 0.0020297699594 )
( 0.00270635994587 , 0.00270635994587 )
( 0.00338294993234 , 0.00811907983762 )
( 0.00473612990528 , 0.00947225981055 )
( 0.00608930987821 , 0.0169147496617 )
( 0.0121786197564 , 0.0175913396482 )
( 0.0189445196211 , 0.0270635994587 )
( 0.0263870094723 , 0.0392422192152 )
( 0.0392422192152 , 0.0717185385656 )
( 0.0588633288227 , 0.0947225981055 )
( 0.0805142083897 , 0.148173207037 )
( 0.121786197564 , 0.203653585927 )
( 0.163734776725 , 0.26251691475 )
( 0.218538565629 , 0.332882273342 )
( 0.269282814614 , 0.432341001353 )
( 0.333558863329 , 0.541271989175 )
( 0.422192151556 , 0.652232746955 )
};
\addlegendentry{0dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.000676589986468 )
( 0.000676589986468 , 0.00135317997294 )
( 0.00135317997294 , 0.000676589986468 )
( 0.0020297699594 , 0.00270635994587 )
( 0.0020297699594 , 0.00135317997294 )
( 0.00270635994587 , 0.00405953991881 )
( 0.00338294993234 , 0.00676589986468 )
( 0.00473612990528 , 0.010148849797 )
( 0.00608930987821 , 0.0121786197564 )
( 0.0121786197564 , 0.0230040595399 )
( 0.0189445196211 , 0.0365358592693 )
( 0.0263870094723 , 0.0493910690122 )
( 0.0392422192152 , 0.0730717185386 )
( 0.0588633288227 , 0.110960757781 )
( 0.0805142083897 , 0.160351826793 )
( 0.121786197564 , 0.21447902571 )
( 0.163734776725 , 0.286874154263 )
( 0.218538565629 , 0.357239512855 )
( 0.269282814614 , 0.447225981055 )
( 0.333558863329 , 0.551420838972 )
( 0.422192151556 , 0.659675236806 )
};
\addlegendentry{2dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.00135317997294 )
( 0.000676589986468 , 0.000676589986468 )
( 0.00135317997294 , 0.0020297699594 )
( 0.0020297699594 , 0.00405953991881 )
( 0.0020297699594 , 0.00270635994587 )
( 0.00270635994587 , 0.00811907983762 )
( 0.00338294993234 , 0.00608930987821 )
( 0.00473612990528 , 0.0128552097429 )
( 0.00608930987821 , 0.0162381596752 )
( 0.0121786197564 , 0.0250338294993 )
( 0.0189445196211 , 0.0311231393775 )
( 0.0263870094723 , 0.0568335588633 )
( 0.0392422192152 , 0.0906630581867 )
( 0.0588633288227 , 0.1150202977 )
( 0.0805142083897 , 0.173207036536 )
( 0.121786197564 , 0.243572395129 )
( 0.163734776725 , 0.314614343708 )
( 0.218538565629 , 0.384303112314 )
( 0.269282814614 , 0.479025710419 )
( 0.333558863329 , 0.583897158322 )
( 0.422192151556 , 0.70297699594 )
};
\addlegendentry{4dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.00135317997294 )
( 0.000676589986468 , 0.000676589986468 )
( 0.00135317997294 , 0.00135317997294 )
( 0.0020297699594 , 0.00270635994587 )
( 0.0020297699594 , 0.00270635994587 )
( 0.00270635994587 , 0.00541271989175 )
( 0.00338294993234 , 0.00879566982409 )
( 0.00473612990528 , 0.0148849797023 )
( 0.00608930987821 , 0.0196211096076 )
( 0.0121786197564 , 0.0263870094723 )
( 0.0189445196211 , 0.0385656292287 )
( 0.0263870094723 , 0.0629228687415 )
( 0.0392422192152 , 0.0960757780785 )
( 0.0588633288227 , 0.146143437077 )
( 0.0805142083897 , 0.207036535859 )
( 0.121786197564 , 0.256427604871 )
( 0.163734776725 , 0.325439783491 )
( 0.218538565629 , 0.416779431664 )
( 0.269282814614 , 0.510825439783 )
( 0.333558863329 , 0.627198917456 )
( 0.422192151556 , 0.736129905277 )
};
\addlegendentry{6dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.000676589986468 , 0.000676589986468 )
( 0.00135317997294 , 0.00135317997294 )
( 0.0020297699594 , 0.00270635994587 )
( 0.0020297699594 , 0.00541271989175 )
( 0.00270635994587 , 0.00541271989175 )
( 0.00338294993234 , 0.00744248985115 )
( 0.00473612990528 , 0.0162381596752 )
( 0.00608930987821 , 0.0223274695535 )
( 0.0121786197564 , 0.0297699594046 )
( 0.0189445196211 , 0.0527740189445 )
( 0.0263870094723 , 0.0805142083897 )
( 0.0392422192152 , 0.113667117727 )
( 0.0588633288227 , 0.154939106901 )
( 0.0805142083897 , 0.21447902571 )
( 0.121786197564 , 0.278078484438 )
( 0.163734776725 , 0.359269282815 )
( 0.218538565629 , 0.44451962111 )
( 0.269282814614 , 0.554803788904 )
( 0.333558863329 , 0.649526387009 )
( 0.422192151556 , 0.768606224628 )
};
\addlegendentry{8dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.000676589986468 )
( 0.000676589986468 , 0.0020297699594 )
( 0.00135317997294 , 0.00270635994587 )
( 0.0020297699594 , 0.00338294993234 )
( 0.0020297699594 , 0.00879566982409 )
( 0.00270635994587 , 0.00676589986468 )
( 0.00338294993234 , 0.0189445196211 )
( 0.00473612990528 , 0.0182679296346 )
( 0.00608930987821 , 0.0263870094723 )
( 0.0121786197564 , 0.0466847090663 )
( 0.0189445196211 , 0.0629228687415 )
( 0.0263870094723 , 0.0879566982409 )
( 0.0392422192152 , 0.13802435724 )
( 0.0588633288227 , 0.190121786198 )
( 0.0805142083897 , 0.258457374831 )
( 0.121786197564 , 0.314614343708 )
( 0.163734776725 , 0.391069012179 )
( 0.218538565629 , 0.483761840325 )
( 0.269282814614 , 0.598782138024 )
( 0.333558863329 , 0.722598105548 )
( 0.422192151556 , 0.823410013532 )
};
\addlegendentry{10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.00270635994587 )
( 0.000676589986468 , 0.0020297699594 )
( 0.00135317997294 , 0.00405953991881 )
( 0.0020297699594 , 0.00608930987821 )
( 0.0020297699594 , 0.010148849797 )
( 0.00270635994587 , 0.0142083897158 )
( 0.00338294993234 , 0.0155615696888 )
( 0.00473612990528 , 0.0196211096076 )
( 0.00608930987821 , 0.0378890392422 )
( 0.0121786197564 , 0.0588633288227 )
( 0.0189445196211 , 0.0757780784844 )
( 0.0263870094723 , 0.123139377537 )
( 0.0392422192152 , 0.171177266576 )
( 0.0588633288227 , 0.211096075778 )
( 0.0805142083897 , 0.29702300406 )
( 0.121786197564 , 0.369418132612 )
( 0.163734776725 , 0.435723951286 )
( 0.218538565629 , 0.539918809202 )
( 0.269282814614 , 0.651556156969 )
( 0.333558863329 , 0.746955345061 )
( 0.422192151556 , 0.864682002706 )
};
\addlegendentry{12dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.0020297699594 )
( 0.000676589986468 , 0.00135317997294 )
( 0.00135317997294 , 0.00473612990528 )
( 0.0020297699594 , 0.00676589986468 )
( 0.0020297699594 , 0.0155615696888 )
( 0.00270635994587 , 0.0182679296346 )
( 0.00338294993234 , 0.021650879567 )
( 0.00473612990528 , 0.0405953991881 )
( 0.00608930987821 , 0.0561569688769 )
( 0.0121786197564 , 0.0771312584574 )
( 0.0189445196211 , 0.102841677943 )
( 0.0263870094723 , 0.158322056834 )
( 0.0392422192152 , 0.213802435724 )
( 0.0588633288227 , 0.28552097429 )
( 0.0805142083897 , 0.345737483085 )
( 0.121786197564 , 0.424221921516 )
( 0.163734776725 , 0.516914749662 )
( 0.218538565629 , 0.61299052774 )
( 0.269282814614 , 0.72598105548 )
( 0.333558863329 , 0.828822733424 )
( 0.422192151556 , 0.92151556157 )
};
\addlegendentry{14dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.00405953991881 )
( 0.000676589986468 , 0.00405953991881 )
( 0.00135317997294 , 0.00608930987821 )
( 0.0020297699594 , 0.0182679296346 )
( 0.0020297699594 , 0.0162381596752 )
( 0.00270635994587 , 0.0230040595399 )
( 0.00338294993234 , 0.0399188092016 )
( 0.00473612990528 , 0.0520974289581 )
( 0.00608930987821 , 0.0825439783491 )
( 0.0121786197564 , 0.106901217862 )
( 0.0189445196211 , 0.144790257104 )
( 0.0263870094723 , 0.200270635995 )
( 0.0392422192152 , 0.261840324763 )
( 0.0588633288227 , 0.317320703654 )
( 0.0805142083897 , 0.38700947226 )
( 0.121786197564 , 0.496617050068 )
( 0.163734776725 , 0.591339648173 )
( 0.218538565629 , 0.700270635995 )
( 0.269282814614 , 0.800405953992 )
( 0.333558863329 , 0.895805142084 )
( 0.422192151556 , 0.963464140731 )
};
\addlegendentry{16dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.00608930987821 )
( 0.000676589986468 , 0.00473612990528 )
( 0.00135317997294 , 0.01150202977 )
( 0.0020297699594 , 0.0175913396482 )
( 0.0020297699594 , 0.0345060893099 )
( 0.00270635994587 , 0.0460081190798 )
( 0.00338294993234 , 0.0608930987821 )
( 0.00473612990528 , 0.0825439783491 )
( 0.00608930987821 , 0.123815967524 )
( 0.0121786197564 , 0.161705006766 )
( 0.0189445196211 , 0.202300405954 )
( 0.0263870094723 , 0.263193504736 )
( 0.0392422192152 , 0.325439783491 )
( 0.0588633288227 , 0.393775372124 )
( 0.0805142083897 , 0.487821380244 )
( 0.121786197564 , 0.5899864682 )
( 0.163734776725 , 0.680649526387 )
( 0.218538565629 , 0.767253044655 )
( 0.269282814614 , 0.858592692828 )
( 0.333558863329 , 0.940460081191 )
( 0.422192151556 , 0.983085250338 )
};
\addlegendentry{18dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.0108254397835 )
( 0.000676589986468 , 0.0196211096076 )
( 0.00135317997294 , 0.0311231393775 )
( 0.0020297699594 , 0.0324763193505 )
( 0.0020297699594 , 0.0480378890392 )
( 0.00270635994587 , 0.0629228687415 )
( 0.00338294993234 , 0.095399188092 )
( 0.00473612990528 , 0.130581867388 )
( 0.00608930987821 , 0.168470906631 )
( 0.0121786197564 , 0.227334235453 )
( 0.0189445196211 , 0.274695534506 )
( 0.0263870094723 , 0.349120433018 )
( 0.0392422192152 , 0.426251691475 )
( 0.0588633288227 , 0.494587280108 )
( 0.0805142083897 , 0.59201623816 )
( 0.121786197564 , 0.673883626522 )
( 0.163734776725 , 0.765223274696 )
( 0.218538565629 , 0.858592692828 )
( 0.269282814614 , 0.929634641407 )
( 0.333558863329 , 0.979702300406 )
( 0.422192151556 , 0.995940460081 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=10.5cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=oclass,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.157645466847 )
( 0.000676589986468 , 0.173883626522 )
( 0.00135317997294 , 0.192828146143 )
( 0.0020297699594 , 0.217185385656 )
( 0.0020297699594 , 0.242895805142 )
( 0.00270635994587 , 0.265899864682 )
( 0.00338294993234 , 0.294316644114 )
( 0.00473612990528 , 0.326792963464 )
( 0.00608930987821 , 0.357239512855 )
( 0.0121786197564 , 0.390392422192 )
( 0.0189445196211 , 0.417456021651 )
( 0.0263870094723 , 0.466170500677 )
( 0.0392422192152 , 0.512855209743 )
( 0.0588633288227 , 0.563599458728 )
( 0.0805142083897 , 0.604871447903 )
( 0.121786197564 , 0.652232746955 )
( 0.163734776725 , 0.713125845737 )
( 0.218538565629 , 0.766576454668 )
( 0.269282814614 , 0.825439783491 )
( 0.333558863329 , 0.866035182679 )
( 0.422192151556 , 0.899864682003 )
};
\addlegendentry{0dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.157645466847 )
( 0.000676589986468 , 0.173883626522 )
( 0.00135317997294 , 0.192828146143 )
( 0.0020297699594 , 0.217185385656 )
( 0.0020297699594 , 0.242895805142 )
( 0.00270635994587 , 0.265899864682 )
( 0.00338294993234 , 0.294316644114 )
( 0.00473612990528 , 0.326792963464 )
( 0.00608930987821 , 0.357239512855 )
( 0.0121786197564 , 0.390392422192 )
( 0.0189445196211 , 0.417456021651 )
( 0.0263870094723 , 0.466170500677 )
( 0.0392422192152 , 0.512855209743 )
( 0.0588633288227 , 0.563599458728 )
( 0.0805142083897 , 0.604871447903 )
( 0.121786197564 , 0.652232746955 )
( 0.163734776725 , 0.713125845737 )
( 0.218538565629 , 0.766576454668 )
( 0.269282814614 , 0.825439783491 )
( 0.333558863329 , 0.866035182679 )
( 0.422192151556 , 0.899864682003 )
};
\addlegendentry{2dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.157645466847 )
( 0.000676589986468 , 0.173883626522 )
( 0.00135317997294 , 0.192828146143 )
( 0.0020297699594 , 0.217185385656 )
( 0.0020297699594 , 0.242895805142 )
( 0.00270635994587 , 0.265899864682 )
( 0.00338294993234 , 0.294316644114 )
( 0.00473612990528 , 0.326792963464 )
( 0.00608930987821 , 0.357239512855 )
( 0.0121786197564 , 0.390392422192 )
( 0.0189445196211 , 0.417456021651 )
( 0.0263870094723 , 0.466170500677 )
( 0.0392422192152 , 0.512855209743 )
( 0.0588633288227 , 0.563599458728 )
( 0.0805142083897 , 0.604871447903 )
( 0.121786197564 , 0.652232746955 )
( 0.163734776725 , 0.713125845737 )
( 0.218538565629 , 0.766576454668 )
( 0.269282814614 , 0.825439783491 )
( 0.333558863329 , 0.866035182679 )
( 0.422192151556 , 0.899864682003 )
};
\addlegendentry{4dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.157645466847 )
( 0.000676589986468 , 0.173883626522 )
( 0.00135317997294 , 0.192828146143 )
( 0.0020297699594 , 0.217185385656 )
( 0.0020297699594 , 0.242895805142 )
( 0.00270635994587 , 0.265899864682 )
( 0.00338294993234 , 0.294316644114 )
( 0.00473612990528 , 0.326792963464 )
( 0.00608930987821 , 0.357239512855 )
( 0.0121786197564 , 0.390392422192 )
( 0.0189445196211 , 0.417456021651 )
( 0.0263870094723 , 0.466170500677 )
( 0.0392422192152 , 0.512855209743 )
( 0.0588633288227 , 0.563599458728 )
( 0.0805142083897 , 0.604871447903 )
( 0.121786197564 , 0.652232746955 )
( 0.163734776725 , 0.713125845737 )
( 0.218538565629 , 0.766576454668 )
( 0.269282814614 , 0.825439783491 )
( 0.333558863329 , 0.866035182679 )
( 0.422192151556 , 0.899864682003 )
};
\addlegendentry{6dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.157645466847 )
( 0.000676589986468 , 0.173883626522 )
( 0.00135317997294 , 0.192828146143 )
( 0.0020297699594 , 0.217185385656 )
( 0.0020297699594 , 0.242895805142 )
( 0.00270635994587 , 0.265899864682 )
( 0.00338294993234 , 0.294316644114 )
( 0.00473612990528 , 0.326792963464 )
( 0.00608930987821 , 0.357239512855 )
( 0.0121786197564 , 0.390392422192 )
( 0.0189445196211 , 0.417456021651 )
( 0.0263870094723 , 0.466170500677 )
( 0.0392422192152 , 0.512855209743 )
( 0.0588633288227 , 0.563599458728 )
( 0.0805142083897 , 0.604871447903 )
( 0.121786197564 , 0.652232746955 )
( 0.163734776725 , 0.713125845737 )
( 0.218538565629 , 0.766576454668 )
( 0.269282814614 , 0.825439783491 )
( 0.333558863329 , 0.866035182679 )
( 0.422192151556 , 0.899864682003 )
};
\addlegendentry{8dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.157645466847 )
( 0.000676589986468 , 0.173883626522 )
( 0.00135317997294 , 0.192828146143 )
( 0.0020297699594 , 0.217185385656 )
( 0.0020297699594 , 0.242895805142 )
( 0.00270635994587 , 0.265899864682 )
( 0.00338294993234 , 0.294316644114 )
( 0.00473612990528 , 0.326792963464 )
( 0.00608930987821 , 0.357239512855 )
( 0.0121786197564 , 0.390392422192 )
( 0.0189445196211 , 0.417456021651 )
( 0.0263870094723 , 0.466170500677 )
( 0.0392422192152 , 0.512855209743 )
( 0.0588633288227 , 0.563599458728 )
( 0.0805142083897 , 0.604871447903 )
( 0.121786197564 , 0.652232746955 )
( 0.163734776725 , 0.713125845737 )
( 0.218538565629 , 0.766576454668 )
( 0.269282814614 , 0.825439783491 )
( 0.333558863329 , 0.866035182679 )
( 0.422192151556 , 0.899864682003 )
};
\addlegendentry{10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.157645466847 )
( 0.000676589986468 , 0.173883626522 )
( 0.00135317997294 , 0.192828146143 )
( 0.0020297699594 , 0.217185385656 )
( 0.0020297699594 , 0.242895805142 )
( 0.00270635994587 , 0.265899864682 )
( 0.00338294993234 , 0.294316644114 )
( 0.00473612990528 , 0.326792963464 )
( 0.00608930987821 , 0.357239512855 )
( 0.0121786197564 , 0.390392422192 )
( 0.0189445196211 , 0.417456021651 )
( 0.0263870094723 , 0.466170500677 )
( 0.0392422192152 , 0.512855209743 )
( 0.0588633288227 , 0.563599458728 )
( 0.0805142083897 , 0.604871447903 )
( 0.121786197564 , 0.652232746955 )
( 0.163734776725 , 0.713125845737 )
( 0.218538565629 , 0.766576454668 )
( 0.269282814614 , 0.825439783491 )
( 0.333558863329 , 0.866035182679 )
( 0.422192151556 , 0.899864682003 )
};
\addlegendentry{12dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.157645466847 )
( 0.000676589986468 , 0.173883626522 )
( 0.00135317997294 , 0.192828146143 )
( 0.0020297699594 , 0.217185385656 )
( 0.0020297699594 , 0.242895805142 )
( 0.00270635994587 , 0.265899864682 )
( 0.00338294993234 , 0.294316644114 )
( 0.00473612990528 , 0.326792963464 )
( 0.00608930987821 , 0.357239512855 )
( 0.0121786197564 , 0.390392422192 )
( 0.0189445196211 , 0.417456021651 )
( 0.0263870094723 , 0.466170500677 )
( 0.0392422192152 , 0.512855209743 )
( 0.0588633288227 , 0.563599458728 )
( 0.0805142083897 , 0.604871447903 )
( 0.121786197564 , 0.652232746955 )
( 0.163734776725 , 0.713125845737 )
( 0.218538565629 , 0.766576454668 )
( 0.269282814614 , 0.825439783491 )
( 0.333558863329 , 0.866035182679 )
( 0.422192151556 , 0.899864682003 )
};
\addlegendentry{14dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.157645466847 )
( 0.000676589986468 , 0.173883626522 )
( 0.00135317997294 , 0.192828146143 )
( 0.0020297699594 , 0.217185385656 )
( 0.0020297699594 , 0.242895805142 )
( 0.00270635994587 , 0.265899864682 )
( 0.00338294993234 , 0.294316644114 )
( 0.00473612990528 , 0.326792963464 )
( 0.00608930987821 , 0.357239512855 )
( 0.0121786197564 , 0.390392422192 )
( 0.0189445196211 , 0.417456021651 )
( 0.0263870094723 , 0.466170500677 )
( 0.0392422192152 , 0.512855209743 )
( 0.0588633288227 , 0.563599458728 )
( 0.0805142083897 , 0.604871447903 )
( 0.121786197564 , 0.652232746955 )
( 0.163734776725 , 0.713125845737 )
( 0.218538565629 , 0.766576454668 )
( 0.269282814614 , 0.825439783491 )
( 0.333558863329 , 0.866035182679 )
( 0.422192151556 , 0.899864682003 )
};
\addlegendentry{16dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.157645466847 )
( 0.000676589986468 , 0.173883626522 )
( 0.00135317997294 , 0.192828146143 )
( 0.0020297699594 , 0.217185385656 )
( 0.0020297699594 , 0.242895805142 )
( 0.00270635994587 , 0.265899864682 )
( 0.00338294993234 , 0.294316644114 )
( 0.00473612990528 , 0.326792963464 )
( 0.00608930987821 , 0.357239512855 )
( 0.0121786197564 , 0.390392422192 )
( 0.0189445196211 , 0.417456021651 )
( 0.0263870094723 , 0.466170500677 )
( 0.0392422192152 , 0.512855209743 )
( 0.0588633288227 , 0.563599458728 )
( 0.0805142083897 , 0.604871447903 )
( 0.121786197564 , 0.652232746955 )
( 0.163734776725 , 0.713125845737 )
( 0.218538565629 , 0.766576454668 )
( 0.269282814614 , 0.825439783491 )
( 0.333558863329 , 0.866035182679 )
( 0.422192151556 , 0.899864682003 )
};
\addlegendentry{18dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.157645466847 )
( 0.000676589986468 , 0.173883626522 )
( 0.00135317997294 , 0.192828146143 )
( 0.0020297699594 , 0.217185385656 )
( 0.0020297699594 , 0.242895805142 )
( 0.00270635994587 , 0.265899864682 )
( 0.00338294993234 , 0.294316644114 )
( 0.00473612990528 , 0.326792963464 )
( 0.00608930987821 , 0.357239512855 )
( 0.0121786197564 , 0.390392422192 )
( 0.0189445196211 , 0.417456021651 )
( 0.0263870094723 , 0.466170500677 )
( 0.0392422192152 , 0.512855209743 )
( 0.0588633288227 , 0.563599458728 )
( 0.0805142083897 , 0.604871447903 )
( 0.121786197564 , 0.652232746955 )
( 0.163734776725 , 0.713125845737 )
( 0.218538565629 , 0.766576454668 )
( 0.269282814614 , 0.825439783491 )
( 0.333558863329 , 0.866035182679 )
( 0.422192151556 , 0.899864682003 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0.0cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=single-rshort,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,xticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00066181336863 )
( 0.0 , 0.00066181336863 )
( 0.00066181336863 , 0.00463269358041 )
( 0.00132362673726 , 0.0165453342158 )
( 0.0066181336863 , 0.0416942422237 )
( 0.0165453342158 , 0.0800794176042 )
( 0.0363997352747 , 0.172733289212 )
( 0.0860357379219 , 0.325612177366 )
( 0.163467902052 , 0.559232296492 )
( 0.31899404368 , 0.817339510258 )
( 0.502978160159 , 0.956982131039 )
( 0.634679020516 , 0.988087359365 )
};
\addlegendentry{0dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00132362673726 )
( 0.0 , 0.00463269358041 )
( 0.00066181336863 , 0.00926538716082 )
( 0.00132362673726 , 0.017868960953 )
( 0.0066181336863 , 0.0450033090668 )
( 0.0165453342158 , 0.0999338186631 )
( 0.0363997352747 , 0.191925876903 )
( 0.0860357379219 , 0.379880873594 )
( 0.163467902052 , 0.614824619457 )
( 0.31899404368 , 0.864990072799 )
( 0.502978160159 , 0.962276637988 )
( 0.634679020516 , 0.991396426208 )
};
\addlegendentry{2dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00066181336863 )
( 0.0 , 0.00132362673726 )
( 0.0 , 0.00463269358041 )
( 0.00066181336863 , 0.00992720052945 )
( 0.00132362673726 , 0.0297816015884 )
( 0.0066181336863 , 0.0675049636003 )
( 0.0165453342158 , 0.117140966248 )
( 0.0363997352747 , 0.223692918597 )
( 0.0860357379219 , 0.429516876241 )
( 0.163467902052 , 0.655857048312 )
( 0.31899404368 , 0.878226340172 )
( 0.502978160159 , 0.969556585043 )
( 0.634679020516 , 0.984116479153 )
};
\addlegendentry{4dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00066181336863 )
( 0.0 , 0.0 )
( 0.0 , 0.00397088021178 )
( 0.0 , 0.0112508272667 )
( 0.00066181336863 , 0.0251489080079 )
( 0.00132362673726 , 0.0344142951688 )
( 0.0066181336863 , 0.0827266710788 )
( 0.0165453342158 , 0.166115155526 )
( 0.0363997352747 , 0.28987425546 )
( 0.0860357379219 , 0.484447385837 )
( 0.163467902052 , 0.741230972866 )
( 0.31899404368 , 0.913964262078 )
( 0.502978160159 , 0.974851091992 )
( 0.634679020516 , 0.990072799471 )
};
\addlegendentry{6dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00066181336863 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00264725347452 )
( 0.0 , 0.00794176042356 )
( 0.0 , 0.00926538716082 )
( 0.00066181336863 , 0.0244870946393 )
( 0.00132362673726 , 0.0602250165453 )
( 0.0066181336863 , 0.119788219722 )
( 0.0165453342158 , 0.195896757114 )
( 0.0363997352747 , 0.383851753805 )
( 0.0860357379219 , 0.573130377234 )
( 0.163467902052 , 0.801455989411 )
( 0.31899404368 , 0.931833223031 )
( 0.502978160159 , 0.98080741231 )
( 0.634679020516 , 0.991396426208 )
};
\addlegendentry{8dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00066181336863 )
( 0.0 , 0.0 )
( 0.0 , 0.00198544010589 )
( 0.0 , 0.00066181336863 )
( 0.0 , 0.00595632031767 )
( 0.0 , 0.012574454004 )
( 0.0 , 0.0271343481138 )
( 0.00066181336863 , 0.0489741892786 )
( 0.00132362673726 , 0.0866975512905 )
( 0.0066181336863 , 0.161482461946 )
( 0.0165453342158 , 0.273328921244 )
( 0.0363997352747 , 0.432164129715 )
( 0.0860357379219 , 0.652547981469 )
( 0.163467902052 , 0.85506287227 )
( 0.31899404368 , 0.954996690933 )
( 0.502978160159 , 0.98544010589 )
( 0.634679020516 , 0.996690933157 )
};
\addlegendentry{10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00463269358041 )
( 0.0 , 0.00595632031767 )
( 0.0 , 0.0138980807412 )
( 0.0 , 0.0205162144275 )
( 0.0 , 0.0344142951688 )
( 0.00066181336863 , 0.0694904037062 )
( 0.00132362673726 , 0.122435473197 )
( 0.0066181336863 , 0.209133024487 )
( 0.0165453342158 , 0.337524818001 )
( 0.0363997352747 , 0.557246856386 )
( 0.0860357379219 , 0.744540039709 )
( 0.163467902052 , 0.90800794176 )
( 0.31899404368 , 0.972865651886 )
( 0.502978160159 , 0.991396426208 )
( 0.634679020516 , 0.999338186631 )
};
\addlegendentry{12dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00132362673726 )
( 0.0 , 0.0 )
( 0.0 , 0.00397088021178 )
( 0.0 , 0.00330906684315 )
( 0.0 , 0.00860357379219 )
( 0.0 , 0.0238252812707 )
( 0.0 , 0.0383851753805 )
( 0.0 , 0.0628722700199 )
( 0.00066181336863 , 0.114493712773 )
( 0.00132362673726 , 0.210456651224 )
( 0.0066181336863 , 0.305757776307 )
( 0.0165453342158 , 0.48775645268 )
( 0.0363997352747 , 0.660489741893 )
( 0.0860357379219 , 0.837855724686 )
( 0.163467902052 , 0.946393117141 )
( 0.31899404368 , 0.983454665784 )
( 0.502978160159 , 0.998014559894 )
( 0.634679020516 , 0.999338186631 )
};
\addlegendentry{14dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00132362673726 )
( 0.0 , 0.00463269358041 )
( 0.0 , 0.0066181336863 )
( 0.0 , 0.00727994705493 )
( 0.0 , 0.0218398411648 )
( 0.0 , 0.0363997352747 )
( 0.0 , 0.0569159497022 )
( 0.0 , 0.0959629384514 )
( 0.00066181336863 , 0.180013236267 )
( 0.00132362673726 , 0.264063534083 )
( 0.0066181336863 , 0.408338848445 )
( 0.0165453342158 , 0.597617471873 )
( 0.0363997352747 , 0.759099933819 )
( 0.0860357379219 , 0.899404367968 )
( 0.163467902052 , 0.978160158835 )
( 0.31899404368 , 0.992720052945 )
( 0.502978160159 , 0.998014559894 )
( 0.634679020516 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.00066181336863 )
( 0.0 , 0.00132362673726 )
( 0.0 , 0.00132362673726 )
( 0.0 , 0.00198544010589 )
( 0.0 , 0.0066181336863 )
( 0.0 , 0.00926538716082 )
( 0.0 , 0.0264725347452 )
( 0.0 , 0.0403706154864 )
( 0.0 , 0.0562541363336 )
( 0.0 , 0.103242885506 )
( 0.0 , 0.168762409001 )
( 0.00066181336863 , 0.242885506287 )
( 0.00132362673726 , 0.394440767704 )
( 0.0066181336863 , 0.556585043018 )
( 0.0165453342158 , 0.702845797485 )
( 0.0363997352747 , 0.882197220384 )
( 0.0860357379219 , 0.964262078094 )
( 0.163467902052 , 0.989410986102 )
( 0.31899404368 , 0.999338186631 )
( 0.502978160159 , 1.0 )
( 0.634679020516 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.00198544010589 )
( 0.0 , 0.00066181336863 )
( 0.0 , 0.00794176042356 )
( 0.0 , 0.00727994705493 )
( 0.0 , 0.0138980807412 )
( 0.0 , 0.0244870946393 )
( 0.0 , 0.0450033090668 )
( 0.0 , 0.0675049636003 )
( 0.0 , 0.121773659828 )
( 0.0 , 0.153540701522 )
( 0.0 , 0.260092653872 )
( 0.00066181336863 , 0.347452018531 )
( 0.00132362673726 , 0.491065519523 )
( 0.0066181336863 , 0.610853739246 )
( 0.0165453342158 , 0.847782925215 )
( 0.0363997352747 , 0.949702183984 )
( 0.0860357379219 , 0.991396426208 )
( 0.163467902052 , 0.998676373263 )
( 0.31899404368 , 0.998676373263 )
( 0.502978160159 , 1.0 )
( 0.634679020516 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3.5cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00132362673726 )
( 0.00066181336863 , 0.00330906684315 )
( 0.00132362673726 , 0.00595632031767 )
( 0.0066181336863 , 0.0244870946393 )
( 0.0165453342158 , 0.0529450694904 )
( 0.0363997352747 , 0.111846459298 )
( 0.0860357379219 , 0.223692918597 )
( 0.163467902052 , 0.421575115817 )
( 0.31899404368 , 0.669093315685 )
( 0.502978160159 , 0.852415618795 )
( 0.634679020516 , 0.912640635341 )
};
\addlegendentry{0dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00066181336863 , 0.00198544010589 )
( 0.00132362673726 , 0.00992720052945 )
( 0.0066181336863 , 0.0264725347452 )
( 0.0165453342158 , 0.0562541363336 )
( 0.0363997352747 , 0.125082726671 )
( 0.0860357379219 , 0.26075446724 )
( 0.163467902052 , 0.46856386499 )
( 0.31899404368 , 0.718729318332 )
( 0.502978160159 , 0.861681005956 )
( 0.634679020516 , 0.915949702184 )
};
\addlegendentry{2dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00066181336863 )
( 0.0 , 0.00132362673726 )
( 0.00066181336863 , 0.00463269358041 )
( 0.00132362673726 , 0.0112508272667 )
( 0.0066181336863 , 0.0317670416942 )
( 0.0165453342158 , 0.084050297816 )
( 0.0363997352747 , 0.156187954997 )
( 0.0860357379219 , 0.301125082727 )
( 0.163467902052 , 0.52150893448 )
( 0.31899404368 , 0.749834546658 )
( 0.502978160159 , 0.874917273329 )
( 0.634679020516 , 0.925876902713 )
};
\addlegendentry{4dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00066181336863 )
( 0.0 , 0.00397088021178 )
( 0.00066181336863 , 0.00860357379219 )
( 0.00132362673726 , 0.0172071475844 )
( 0.0066181336863 , 0.0377233620119 )
( 0.0165453342158 , 0.0959629384514 )
( 0.0363997352747 , 0.179351422899 )
( 0.0860357379219 , 0.343481138319 )
( 0.163467902052 , 0.549305095963 )
( 0.31899404368 , 0.75843812045 )
( 0.502978160159 , 0.881535407015 )
( 0.634679020516 , 0.9324950364 )
};
\addlegendentry{6dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00066181336863 )
( 0.0 , 0.0 )
( 0.0 , 0.00595632031767 )
( 0.00066181336863 , 0.00860357379219 )
( 0.00132362673726 , 0.0277961614825 )
( 0.0066181336863 , 0.066181336863 )
( 0.0165453342158 , 0.121773659828 )
( 0.0363997352747 , 0.229649238915 )
( 0.0860357379219 , 0.385837193911 )
( 0.163467902052 , 0.610191925877 )
( 0.31899404368 , 0.80211780278 )
( 0.502978160159 , 0.90800794176 )
( 0.634679020516 , 0.941760423561 )
};
\addlegendentry{8dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00066181336863 )
( 0.0 , 0.00066181336863 )
( 0.0 , 0.00198544010589 )
( 0.0 , 0.00132362673726 )
( 0.0 , 0.00397088021178 )
( 0.00066181336863 , 0.017868960953 )
( 0.00132362673726 , 0.0383851753805 )
( 0.0066181336863 , 0.0767703507611 )
( 0.0165453342158 , 0.153540701522 )
( 0.0363997352747 , 0.268696227664 )
( 0.0860357379219 , 0.454665784249 )
( 0.163467902052 , 0.667107875579 )
( 0.31899404368 , 0.830575777631 )
( 0.502978160159 , 0.915287888815 )
( 0.634679020516 , 0.941760423561 )
};
\addlegendentry{10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00198544010589 )
( 0.0 , 0.00264725347452 )
( 0.0 , 0.00794176042356 )
( 0.00066181336863 , 0.0264725347452 )
( 0.00132362673726 , 0.0423560555923 )
( 0.0066181336863 , 0.0986101919259 )
( 0.0165453342158 , 0.197220383852 )
( 0.0363997352747 , 0.33355393779 )
( 0.0860357379219 , 0.50231634679 )
( 0.163467902052 , 0.716082064858 )
( 0.31899404368 , 0.847782925215 )
( 0.502978160159 , 0.917273328921 )
( 0.634679020516 , 0.960291197882 )
};
\addlegendentry{12dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00132362673726 )
( 0.0 , 0.00132362673726 )
( 0.0 , 0.00992720052945 )
( 0.0 , 0.0132362673726 )
( 0.00066181336863 , 0.0363997352747 )
( 0.00132362673726 , 0.0754467240238 )
( 0.0066181336863 , 0.139642620781 )
( 0.0165453342158 , 0.238914626075 )
( 0.0363997352747 , 0.409000661813 )
( 0.0860357379219 , 0.587690271343 )
( 0.163467902052 , 0.751158173395 )
( 0.31899404368 , 0.884844473858 )
( 0.502978160159 , 0.929847782925 )
( 0.634679020516 , 0.958967571145 )
};
\addlegendentry{14dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00198544010589 )
( 0.0 , 0.00132362673726 )
( 0.0 , 0.00595632031767 )
( 0.0 , 0.00860357379219 )
( 0.0 , 0.0231634679021 )
( 0.00066181336863 , 0.0589013898081 )
( 0.00132362673726 , 0.0873593646592 )
( 0.0066181336863 , 0.191925876903 )
( 0.0165453342158 , 0.245532759762 )
( 0.0363997352747 , 0.480476505625 )
( 0.0860357379219 , 0.661151555261 )
( 0.163467902052 , 0.813368630046 )
( 0.31899404368 , 0.896095301125 )
( 0.502978160159 , 0.944407677035 )
( 0.634679020516 , 0.970218398412 )
};
\addlegendentry{16dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00132362673726 )
( 0.0 , 0.0 )
( 0.0 , 0.00264725347452 )
( 0.0 , 0.00463269358041 )
( 0.0 , 0.00463269358041 )
( 0.0 , 0.00926538716082 )
( 0.0 , 0.0330906684315 )
( 0.00066181336863 , 0.043017868961 )
( 0.00132362673726 , 0.131039046989 )
( 0.0066181336863 , 0.213103904699 )
( 0.0165453342158 , 0.298477829252 )
( 0.0363997352747 , 0.450694904037 )
( 0.0860357379219 , 0.630046326936 )
( 0.163467902052 , 0.759761747187 )
( 0.31899404368 , 0.900727994705 )
( 0.502978160159 , 0.952349437459 )
( 0.634679020516 , 0.968232958306 )
};
\addlegendentry{18dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00066181336863 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00264725347452 )
( 0.0 , 0.00794176042356 )
( 0.0 , 0.0218398411648 )
( 0.00066181336863 , 0.0311052283256 )
( 0.00132362673726 , 0.118464592985 )
( 0.0066181336863 , 0.201853077432 )
( 0.0165453342158 , 0.24156187955 )
( 0.0363997352747 , 0.381204500331 )
( 0.0860357379219 , 0.639973527465 )
( 0.163467902052 , 0.814692256784 )
( 0.31899404368 , 0.920582395764 )
( 0.502978160159 , 0.949702183984 )
( 0.634679020516 , 0.968894771674 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=7.0cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00066181336863 , 0.00066181336863 )
( 0.00132362673726 , 0.00330906684315 )
( 0.0066181336863 , 0.0105890138981 )
( 0.0165453342158 , 0.0363997352747 )
( 0.0363997352747 , 0.0727994705493 )
( 0.0860357379219 , 0.171409662475 )
( 0.163467902052 , 0.358041032429 )
( 0.31899404368 , 0.696227663799 )
( 0.502978160159 , 0.944407677035 )
( 0.634679020516 , 0.994705493051 )
};
\addlegendentry{0dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00066181336863 )
( 0.00066181336863 , 0.00132362673726 )
( 0.00132362673726 , 0.00463269358041 )
( 0.0066181336863 , 0.00926538716082 )
( 0.0165453342158 , 0.0363997352747 )
( 0.0363997352747 , 0.0873593646592 )
( 0.0860357379219 , 0.187293183322 )
( 0.163467902052 , 0.382528127068 )
( 0.31899404368 , 0.697551290536 )
( 0.502978160159 , 0.949040370615 )
( 0.634679020516 , 0.994705493051 )
};
\addlegendentry{2dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00066181336863 , 0.00264725347452 )
( 0.00132362673726 , 0.00330906684315 )
( 0.0066181336863 , 0.0132362673726 )
( 0.0165453342158 , 0.0324288550629 )
( 0.0363997352747 , 0.0906684315023 )
( 0.0860357379219 , 0.199867637326 )
( 0.163467902052 , 0.405029781602 )
( 0.31899404368 , 0.727994705493 )
( 0.502978160159 , 0.956982131039 )
( 0.634679020516 , 0.998676373263 )
};
\addlegendentry{4dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00066181336863 )
( 0.00066181336863 , 0.00132362673726 )
( 0.00132362673726 , 0.00595632031767 )
( 0.0066181336863 , 0.0105890138981 )
( 0.0165453342158 , 0.043017868961 )
( 0.0363997352747 , 0.101919258769 )
( 0.0860357379219 , 0.21244209133 )
( 0.163467902052 , 0.446724023825 )
( 0.31899404368 , 0.757114493713 )
( 0.502978160159 , 0.962276637988 )
( 0.634679020516 , 0.996029119788 )
};
\addlegendentry{6dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.00066181336863 , 0.00066181336863 )
( 0.00132362673726 , 0.00330906684315 )
( 0.0066181336863 , 0.017868960953 )
( 0.0165453342158 , 0.04831237591 )
( 0.0363997352747 , 0.114493712773 )
( 0.0860357379219 , 0.230972865652 )
( 0.163467902052 , 0.464592984778 )
( 0.31899404368 , 0.825281270682 )
( 0.502978160159 , 0.980145598941 )
( 0.634679020516 , 0.998676373263 )
};
\addlegendentry{8dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00132362673726 )
( 0.00066181336863 , 0.00397088021178 )
( 0.00132362673726 , 0.00529450694904 )
( 0.0066181336863 , 0.0225016545334 )
( 0.0165453342158 , 0.0694904037062 )
( 0.0363997352747 , 0.133024487095 )
( 0.0860357379219 , 0.297154202515 )
( 0.163467902052 , 0.523494374586 )
( 0.31899404368 , 0.864990072799 )
( 0.502978160159 , 0.979483785572 )
( 0.634679020516 , 0.998014559894 )
};
\addlegendentry{10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00066181336863 )
( 0.00066181336863 , 0.00463269358041 )
( 0.00132362673726 , 0.0119126406353 )
( 0.0066181336863 , 0.0330906684315 )
( 0.0165453342158 , 0.0694904037062 )
( 0.0363997352747 , 0.158173395103 )
( 0.0860357379219 , 0.334877564527 )
( 0.163467902052 , 0.622766379881 )
( 0.31899404368 , 0.905360688286 )
( 0.502978160159 , 0.990734612839 )
( 0.634679020516 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00198544010589 )
( 0.00066181336863 , 0.00529450694904 )
( 0.00132362673726 , 0.0158835208471 )
( 0.0066181336863 , 0.043017868961 )
( 0.0165453342158 , 0.1012574454 )
( 0.0363997352747 , 0.205162144275 )
( 0.0860357379219 , 0.397749834547 )
( 0.163467902052 , 0.696889477167 )
( 0.31899404368 , 0.946393117141 )
( 0.502978160159 , 0.996690933157 )
( 0.634679020516 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00463269358041 )
( 0.00066181336863 , 0.0119126406353 )
( 0.00132362673726 , 0.0225016545334 )
( 0.0066181336863 , 0.0622104566512 )
( 0.0165453342158 , 0.139642620781 )
( 0.0363997352747 , 0.283917935142 )
( 0.0860357379219 , 0.49768365321 )
( 0.163467902052 , 0.810059563203 )
( 0.31899404368 , 0.977498345467 )
( 0.502978160159 , 0.997352746525 )
( 0.634679020516 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00132362673726 )
( 0.0 , 0.00330906684315 )
( 0.0 , 0.00397088021178 )
( 0.00066181336863 , 0.0198544010589 )
( 0.00132362673726 , 0.0403706154864 )
( 0.0066181336863 , 0.0780939774983 )
( 0.0165453342158 , 0.185307743216 )
( 0.0363997352747 , 0.37657180675 )
( 0.0860357379219 , 0.643282594308 )
( 0.163467902052 , 0.892124420913 )
( 0.31899404368 , 0.988087359365 )
( 0.502978160159 , 1.0 )
( 0.634679020516 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00066181336863 )
( 0.0 , 0.0 )
( 0.0 , 0.00198544010589 )
( 0.0 , 0.00264725347452 )
( 0.0 , 0.00330906684315 )
( 0.0 , 0.0132362673726 )
( 0.00066181336863 , 0.0258107213766 )
( 0.00132362673726 , 0.0721376571807 )
( 0.0066181336863 , 0.147584381205 )
( 0.0165453342158 , 0.281932495036 )
( 0.0363997352747 , 0.505625413633 )
( 0.0860357379219 , 0.766379880874 )
( 0.163467902052 , 0.948378557247 )
( 0.31899404368 , 0.992720052945 )
( 0.502978160159 , 1.0 )
( 0.634679020516 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=10.5cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.00860357379219 )
( 0.0 , 0.0119126406353 )
( 0.0 , 0.0132362673726 )
( 0.0 , 0.0211780277962 )
( 0.0 , 0.0324288550629 )
( 0.0 , 0.0463269358041 )
( 0.0 , 0.0681667769689 )
( 0.0 , 0.0853739245533 )
( 0.0 , 0.115155526142 )
( 0.0 , 0.140966247518 )
( 0.0 , 0.180675049636 )
( 0.00066181336863 , 0.231634679021 )
( 0.00132362673726 , 0.306419589676 )
( 0.0066181336863 , 0.385837193911 )
( 0.0165453342158 , 0.477829252151 )
( 0.0363997352747 , 0.602250165453 )
( 0.0860357379219 , 0.739907346128 )
( 0.163467902052 , 0.876902713435 )
( 0.31899404368 , 0.971542025149 )
( 0.502978160159 , 0.997352746525 )
( 0.634679020516 , 0.998676373263 )
};
\addlegendentry{0dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.00860357379219 )
( 0.0 , 0.0119126406353 )
( 0.0 , 0.0132362673726 )
( 0.0 , 0.0211780277962 )
( 0.0 , 0.0324288550629 )
( 0.0 , 0.0463269358041 )
( 0.0 , 0.0681667769689 )
( 0.0 , 0.0853739245533 )
( 0.0 , 0.115155526142 )
( 0.0 , 0.140966247518 )
( 0.0 , 0.180675049636 )
( 0.00066181336863 , 0.231634679021 )
( 0.00132362673726 , 0.306419589676 )
( 0.0066181336863 , 0.385837193911 )
( 0.0165453342158 , 0.477829252151 )
( 0.0363997352747 , 0.602250165453 )
( 0.0860357379219 , 0.739907346128 )
( 0.163467902052 , 0.876902713435 )
( 0.31899404368 , 0.971542025149 )
( 0.502978160159 , 0.997352746525 )
( 0.634679020516 , 0.998676373263 )
};
\addlegendentry{2dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.00860357379219 )
( 0.0 , 0.0119126406353 )
( 0.0 , 0.0132362673726 )
( 0.0 , 0.0211780277962 )
( 0.0 , 0.0324288550629 )
( 0.0 , 0.0463269358041 )
( 0.0 , 0.0681667769689 )
( 0.0 , 0.0853739245533 )
( 0.0 , 0.115155526142 )
( 0.0 , 0.140966247518 )
( 0.0 , 0.180675049636 )
( 0.00066181336863 , 0.231634679021 )
( 0.00132362673726 , 0.306419589676 )
( 0.0066181336863 , 0.385837193911 )
( 0.0165453342158 , 0.477829252151 )
( 0.0363997352747 , 0.602250165453 )
( 0.0860357379219 , 0.739907346128 )
( 0.163467902052 , 0.876902713435 )
( 0.31899404368 , 0.971542025149 )
( 0.502978160159 , 0.997352746525 )
( 0.634679020516 , 0.998676373263 )
};
\addlegendentry{4dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.00860357379219 )
( 0.0 , 0.0119126406353 )
( 0.0 , 0.0132362673726 )
( 0.0 , 0.0211780277962 )
( 0.0 , 0.0324288550629 )
( 0.0 , 0.0463269358041 )
( 0.0 , 0.0681667769689 )
( 0.0 , 0.0853739245533 )
( 0.0 , 0.115155526142 )
( 0.0 , 0.140966247518 )
( 0.0 , 0.180675049636 )
( 0.00066181336863 , 0.231634679021 )
( 0.00132362673726 , 0.306419589676 )
( 0.0066181336863 , 0.385837193911 )
( 0.0165453342158 , 0.477829252151 )
( 0.0363997352747 , 0.602250165453 )
( 0.0860357379219 , 0.739907346128 )
( 0.163467902052 , 0.876902713435 )
( 0.31899404368 , 0.971542025149 )
( 0.502978160159 , 0.997352746525 )
( 0.634679020516 , 0.998676373263 )
};
\addlegendentry{6dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.00860357379219 )
( 0.0 , 0.0119126406353 )
( 0.0 , 0.0132362673726 )
( 0.0 , 0.0211780277962 )
( 0.0 , 0.0324288550629 )
( 0.0 , 0.0463269358041 )
( 0.0 , 0.0681667769689 )
( 0.0 , 0.0853739245533 )
( 0.0 , 0.115155526142 )
( 0.0 , 0.140966247518 )
( 0.0 , 0.180675049636 )
( 0.00066181336863 , 0.231634679021 )
( 0.00132362673726 , 0.306419589676 )
( 0.0066181336863 , 0.385837193911 )
( 0.0165453342158 , 0.477829252151 )
( 0.0363997352747 , 0.602250165453 )
( 0.0860357379219 , 0.739907346128 )
( 0.163467902052 , 0.876902713435 )
( 0.31899404368 , 0.971542025149 )
( 0.502978160159 , 0.997352746525 )
( 0.634679020516 , 0.998676373263 )
};
\addlegendentry{8dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.00860357379219 )
( 0.0 , 0.0119126406353 )
( 0.0 , 0.0132362673726 )
( 0.0 , 0.0211780277962 )
( 0.0 , 0.0324288550629 )
( 0.0 , 0.0463269358041 )
( 0.0 , 0.0681667769689 )
( 0.0 , 0.0853739245533 )
( 0.0 , 0.115155526142 )
( 0.0 , 0.140966247518 )
( 0.0 , 0.180675049636 )
( 0.00066181336863 , 0.231634679021 )
( 0.00132362673726 , 0.306419589676 )
( 0.0066181336863 , 0.385837193911 )
( 0.0165453342158 , 0.477829252151 )
( 0.0363997352747 , 0.602250165453 )
( 0.0860357379219 , 0.739907346128 )
( 0.163467902052 , 0.876902713435 )
( 0.31899404368 , 0.971542025149 )
( 0.502978160159 , 0.997352746525 )
( 0.634679020516 , 0.998676373263 )
};
\addlegendentry{10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.00860357379219 )
( 0.0 , 0.0119126406353 )
( 0.0 , 0.0132362673726 )
( 0.0 , 0.0211780277962 )
( 0.0 , 0.0324288550629 )
( 0.0 , 0.0463269358041 )
( 0.0 , 0.0681667769689 )
( 0.0 , 0.0853739245533 )
( 0.0 , 0.115155526142 )
( 0.0 , 0.140966247518 )
( 0.0 , 0.180675049636 )
( 0.00066181336863 , 0.231634679021 )
( 0.00132362673726 , 0.306419589676 )
( 0.0066181336863 , 0.385837193911 )
( 0.0165453342158 , 0.477829252151 )
( 0.0363997352747 , 0.602250165453 )
( 0.0860357379219 , 0.739907346128 )
( 0.163467902052 , 0.876902713435 )
( 0.31899404368 , 0.971542025149 )
( 0.502978160159 , 0.997352746525 )
( 0.634679020516 , 0.998676373263 )
};
\addlegendentry{12dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.00860357379219 )
( 0.0 , 0.0119126406353 )
( 0.0 , 0.0132362673726 )
( 0.0 , 0.0211780277962 )
( 0.0 , 0.0324288550629 )
( 0.0 , 0.0463269358041 )
( 0.0 , 0.0681667769689 )
( 0.0 , 0.0853739245533 )
( 0.0 , 0.115155526142 )
( 0.0 , 0.140966247518 )
( 0.0 , 0.180675049636 )
( 0.00066181336863 , 0.231634679021 )
( 0.00132362673726 , 0.306419589676 )
( 0.0066181336863 , 0.385837193911 )
( 0.0165453342158 , 0.477829252151 )
( 0.0363997352747 , 0.602250165453 )
( 0.0860357379219 , 0.739907346128 )
( 0.163467902052 , 0.876902713435 )
( 0.31899404368 , 0.971542025149 )
( 0.502978160159 , 0.997352746525 )
( 0.634679020516 , 0.998676373263 )
};
\addlegendentry{14dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.00860357379219 )
( 0.0 , 0.0119126406353 )
( 0.0 , 0.0132362673726 )
( 0.0 , 0.0211780277962 )
( 0.0 , 0.0324288550629 )
( 0.0 , 0.0463269358041 )
( 0.0 , 0.0681667769689 )
( 0.0 , 0.0853739245533 )
( 0.0 , 0.115155526142 )
( 0.0 , 0.140966247518 )
( 0.0 , 0.180675049636 )
( 0.00066181336863 , 0.231634679021 )
( 0.00132362673726 , 0.306419589676 )
( 0.0066181336863 , 0.385837193911 )
( 0.0165453342158 , 0.477829252151 )
( 0.0363997352747 , 0.602250165453 )
( 0.0860357379219 , 0.739907346128 )
( 0.163467902052 , 0.876902713435 )
( 0.31899404368 , 0.971542025149 )
( 0.502978160159 , 0.997352746525 )
( 0.634679020516 , 0.998676373263 )
};
\addlegendentry{16dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.00860357379219 )
( 0.0 , 0.0119126406353 )
( 0.0 , 0.0132362673726 )
( 0.0 , 0.0211780277962 )
( 0.0 , 0.0324288550629 )
( 0.0 , 0.0463269358041 )
( 0.0 , 0.0681667769689 )
( 0.0 , 0.0853739245533 )
( 0.0 , 0.115155526142 )
( 0.0 , 0.140966247518 )
( 0.0 , 0.180675049636 )
( 0.00066181336863 , 0.231634679021 )
( 0.00132362673726 , 0.306419589676 )
( 0.0066181336863 , 0.385837193911 )
( 0.0165453342158 , 0.477829252151 )
( 0.0363997352747 , 0.602250165453 )
( 0.0860357379219 , 0.739907346128 )
( 0.163467902052 , 0.876902713435 )
( 0.31899404368 , 0.971542025149 )
( 0.502978160159 , 0.997352746525 )
( 0.634679020516 , 0.998676373263 )
};
\addlegendentry{18dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.00860357379219 )
( 0.0 , 0.0119126406353 )
( 0.0 , 0.0132362673726 )
( 0.0 , 0.0211780277962 )
( 0.0 , 0.0324288550629 )
( 0.0 , 0.0463269358041 )
( 0.0 , 0.0681667769689 )
( 0.0 , 0.0853739245533 )
( 0.0 , 0.115155526142 )
( 0.0 , 0.140966247518 )
( 0.0 , 0.180675049636 )
( 0.00066181336863 , 0.231634679021 )
( 0.00132362673726 , 0.306419589676 )
( 0.0066181336863 , 0.385837193911 )
( 0.0165453342158 , 0.477829252151 )
( 0.0363997352747 , 0.602250165453 )
( 0.0860357379219 , 0.739907346128 )
( 0.163467902052 , 0.876902713435 )
( 0.31899404368 , 0.971542025149 )
( 0.502978160159 , 0.997352746525 )
( 0.634679020516 , 0.998676373263 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0.0cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=mult-cont,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,xticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.0013201320132 )
( 0.003300330033 , 0.0026402640264 )
( 0.0039603960396 , 0.0039603960396 )
( 0.00858085808581 , 0.0125412541254 )
( 0.013201320132 , 0.00990099009901 )
( 0.0184818481848 , 0.0178217821782 )
( 0.0277227722772 , 0.0316831683168 )
( 0.0422442244224 , 0.0435643564356 )
( 0.0574257425743 , 0.0646864686469 )
( 0.0844884488449 , 0.103630363036 )
( 0.120792079208 , 0.129372937294 )
( 0.160396039604 , 0.185478547855 )
( 0.218481848185 , 0.240264026403 )
( 0.266666666667 , 0.306930693069 )
( 0.348514851485 , 0.403300330033 )
( 0.440924092409 , 0.469306930693 )
};
\addlegendentry{0dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.000660066006601 )
( 0.0013201320132 , 0.0019801980198 )
( 0.003300330033 , 0.0019801980198 )
( 0.0039603960396 , 0.00528052805281 )
( 0.00858085808581 , 0.00924092409241 )
( 0.013201320132 , 0.0118811881188 )
( 0.0184818481848 , 0.0257425742574 )
( 0.0277227722772 , 0.0382838283828 )
( 0.0422442244224 , 0.0567656765677 )
( 0.0574257425743 , 0.0739273927393 )
( 0.0844884488449 , 0.10495049505 )
( 0.120792079208 , 0.141914191419 )
( 0.160396039604 , 0.195379537954 )
( 0.218481848185 , 0.240264026403 )
( 0.266666666667 , 0.322772277228 )
( 0.348514851485 , 0.415841584158 )
( 0.440924092409 , 0.528052805281 )
};
\addlegendentry{2dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.000660066006601 )
( 0.003300330033 , 0.0019801980198 )
( 0.0039603960396 , 0.00594059405941 )
( 0.00858085808581 , 0.0125412541254 )
( 0.013201320132 , 0.0151815181518 )
( 0.0184818481848 , 0.026402640264 )
( 0.0277227722772 , 0.0501650165017 )
( 0.0422442244224 , 0.0547854785479 )
( 0.0574257425743 , 0.0712871287129 )
( 0.0844884488449 , 0.116171617162 )
( 0.120792079208 , 0.16303630363 )
( 0.160396039604 , 0.207920792079 )
( 0.218481848185 , 0.279867986799 )
( 0.266666666667 , 0.351815181518 )
( 0.348514851485 , 0.429702970297 )
( 0.440924092409 , 0.510231023102 )
};
\addlegendentry{4dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.0013201320132 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.0039603960396 )
( 0.003300330033 , 0.003300330033 )
( 0.0039603960396 , 0.0046204620462 )
( 0.00858085808581 , 0.0158415841584 )
( 0.013201320132 , 0.0237623762376 )
( 0.0184818481848 , 0.023102310231 )
( 0.0277227722772 , 0.03300330033 )
( 0.0422442244224 , 0.0547854785479 )
( 0.0574257425743 , 0.0897689768977 )
( 0.0844884488449 , 0.111551155116 )
( 0.120792079208 , 0.184158415842 )
( 0.160396039604 , 0.20198019802 )
( 0.218481848185 , 0.277887788779 )
( 0.266666666667 , 0.392079207921 )
( 0.348514851485 , 0.438943894389 )
( 0.440924092409 , 0.569636963696 )
};
\addlegendentry{6dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.0013201320132 )
( 0.0 , 0.0039603960396 )
( 0.0013201320132 , 0.003300330033 )
( 0.003300330033 , 0.00594059405941 )
( 0.0039603960396 , 0.0105610561056 )
( 0.00858085808581 , 0.00660066006601 )
( 0.013201320132 , 0.0224422442244 )
( 0.0184818481848 , 0.0217821782178 )
( 0.0277227722772 , 0.0323432343234 )
( 0.0422442244224 , 0.0607260726073 )
( 0.0574257425743 , 0.111551155116 )
( 0.0844884488449 , 0.130693069307 )
( 0.120792079208 , 0.159735973597 )
( 0.160396039604 , 0.217821782178 )
( 0.218481848185 , 0.271287128713 )
( 0.266666666667 , 0.381518151815 )
( 0.348514851485 , 0.446204620462 )
( 0.440924092409 , 0.623102310231 )
};
\addlegendentry{8dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.0 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.0019801980198 )
( 0.0013201320132 , 0.0039603960396 )
( 0.003300330033 , 0.00594059405941 )
( 0.0039603960396 , 0.003300330033 )
( 0.00858085808581 , 0.0224422442244 )
( 0.013201320132 , 0.0349834983498 )
( 0.0184818481848 , 0.0290429042904 )
( 0.0277227722772 , 0.0448844884488 )
( 0.0422442244224 , 0.0627062706271 )
( 0.0574257425743 , 0.0990099009901 )
( 0.0844884488449 , 0.177557755776 )
( 0.120792079208 , 0.221122112211 )
( 0.160396039604 , 0.262706270627 )
( 0.218481848185 , 0.374257425743 )
( 0.266666666667 , 0.391419141914 )
( 0.348514851485 , 0.493729372937 )
( 0.440924092409 , 0.546534653465 )
};
\addlegendentry{10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.000660066006601 )
( 0.0 , 0.0 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.0019801980198 )
( 0.0013201320132 , 0.003300330033 )
( 0.003300330033 , 0.00726072607261 )
( 0.0039603960396 , 0.00792079207921 )
( 0.00858085808581 , 0.016501650165 )
( 0.013201320132 , 0.0435643564356 )
( 0.0184818481848 , 0.0356435643564 )
( 0.0277227722772 , 0.0620462046205 )
( 0.0422442244224 , 0.0957095709571 )
( 0.0574257425743 , 0.130693069307 )
( 0.0844884488449 , 0.125412541254 )
( 0.120792079208 , 0.165676567657 )
( 0.160396039604 , 0.256765676568 )
( 0.218481848185 , 0.36501650165 )
( 0.266666666667 , 0.377557755776 )
( 0.348514851485 , 0.551155115512 )
( 0.440924092409 , 0.611881188119 )
};
\addlegendentry{12dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.003300330033 )
( 0.0 , 0.0013201320132 )
( 0.0013201320132 , 0.0026402640264 )
( 0.003300330033 , 0.0046204620462 )
( 0.0039603960396 , 0.00528052805281 )
( 0.00858085808581 , 0.0138613861386 )
( 0.013201320132 , 0.0303630363036 )
( 0.0184818481848 , 0.0448844884488 )
( 0.0277227722772 , 0.0719471947195 )
( 0.0422442244224 , 0.0785478547855 )
( 0.0574257425743 , 0.155115511551 )
( 0.0844884488449 , 0.118151815182 )
( 0.120792079208 , 0.238943894389 )
( 0.160396039604 , 0.286468646865 )
( 0.218481848185 , 0.401320132013 )
( 0.266666666667 , 0.461386138614 )
( 0.348514851485 , 0.631683168317 )
( 0.440924092409 , 0.602640264026 )
};
\addlegendentry{14dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0013201320132 )
( 0.0 , 0.0026402640264 )
( 0.0013201320132 , 0.0019801980198 )
( 0.003300330033 , 0.00660066006601 )
( 0.0039603960396 , 0.00924092409241 )
( 0.00858085808581 , 0.0191419141914 )
( 0.013201320132 , 0.042904290429 )
( 0.0184818481848 , 0.0435643564356 )
( 0.0277227722772 , 0.0653465346535 )
( 0.0422442244224 , 0.0607260726073 )
( 0.0574257425743 , 0.107590759076 )
( 0.0844884488449 , 0.209900990099 )
( 0.120792079208 , 0.211881188119 )
( 0.160396039604 , 0.26798679868 )
( 0.218481848185 , 0.316831683168 )
( 0.266666666667 , 0.493069306931 )
( 0.348514851485 , 0.654125412541 )
( 0.440924092409 , 0.715511551155 )
};
\addlegendentry{16dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.0039603960396 )
( 0.0013201320132 , 0.0013201320132 )
( 0.003300330033 , 0.0151815181518 )
( 0.0039603960396 , 0.00924092409241 )
( 0.00858085808581 , 0.013201320132 )
( 0.013201320132 , 0.0336633663366 )
( 0.0184818481848 , 0.0455445544554 )
( 0.0277227722772 , 0.0851485148515 )
( 0.0422442244224 , 0.0818481848185 )
( 0.0574257425743 , 0.117491749175 )
( 0.0844884488449 , 0.209240924092 )
( 0.120792079208 , 0.207260726073 )
( 0.160396039604 , 0.274587458746 )
( 0.218481848185 , 0.354455445545 )
( 0.266666666667 , 0.467326732673 )
( 0.348514851485 , 0.574917491749 )
( 0.440924092409 , 0.757755775578 )
};
\addlegendentry{18dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.003300330033 )
( 0.0013201320132 , 0.003300330033 )
( 0.003300330033 , 0.0046204620462 )
( 0.0039603960396 , 0.0125412541254 )
( 0.00858085808581 , 0.00660066006601 )
( 0.013201320132 , 0.0303630363036 )
( 0.0184818481848 , 0.0488448844884 )
( 0.0277227722772 , 0.0600660066007 )
( 0.0422442244224 , 0.0864686468647 )
( 0.0574257425743 , 0.110231023102 )
( 0.0844884488449 , 0.184818481848 )
( 0.120792079208 , 0.22904290429 )
( 0.160396039604 , 0.324092409241 )
( 0.218481848185 , 0.386138613861 )
( 0.266666666667 , 0.487128712871 )
( 0.348514851485 , 0.626402640264 )
( 0.440924092409 , 0.69702970297 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3.5cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0013201320132 )
( 0.0 , 0.0013201320132 )
( 0.0013201320132 , 0.000660066006601 )
( 0.003300330033 , 0.0039603960396 )
( 0.0039603960396 , 0.0046204620462 )
( 0.00858085808581 , 0.00792079207921 )
( 0.013201320132 , 0.0118811881188 )
( 0.0184818481848 , 0.0171617161716 )
( 0.0277227722772 , 0.0257425742574 )
( 0.0422442244224 , 0.0402640264026 )
( 0.0574257425743 , 0.0554455445545 )
( 0.0844884488449 , 0.0910891089109 )
( 0.120792079208 , 0.120132013201 )
( 0.160396039604 , 0.147854785479 )
( 0.218481848185 , 0.218481848185 )
( 0.266666666667 , 0.289768976898 )
( 0.348514851485 , 0.37095709571 )
( 0.440924092409 , 0.471287128713 )
};
\addlegendentry{0dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.000660066006601 )
( 0.003300330033 , 0.0019801980198 )
( 0.0039603960396 , 0.0046204620462 )
( 0.00858085808581 , 0.00792079207921 )
( 0.013201320132 , 0.0138613861386 )
( 0.0184818481848 , 0.0158415841584 )
( 0.0277227722772 , 0.0290429042904 )
( 0.0422442244224 , 0.0402640264026 )
( 0.0574257425743 , 0.0640264026403 )
( 0.0844884488449 , 0.103630363036 )
( 0.120792079208 , 0.116831683168 )
( 0.160396039604 , 0.178877887789 )
( 0.218481848185 , 0.22904290429 )
( 0.266666666667 , 0.293069306931 )
( 0.348514851485 , 0.384818481848 )
( 0.440924092409 , 0.490429042904 )
};
\addlegendentry{2dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.000660066006601 )
( 0.0013201320132 , 0.0013201320132 )
( 0.003300330033 , 0.0046204620462 )
( 0.0039603960396 , 0.0026402640264 )
( 0.00858085808581 , 0.00858085808581 )
( 0.013201320132 , 0.0112211221122 )
( 0.0184818481848 , 0.019801980198 )
( 0.0277227722772 , 0.0376237623762 )
( 0.0422442244224 , 0.042904290429 )
( 0.0574257425743 , 0.0587458745875 )
( 0.0844884488449 , 0.0871287128713 )
( 0.120792079208 , 0.112211221122 )
( 0.160396039604 , 0.168316831683 )
( 0.218481848185 , 0.219801980198 )
( 0.266666666667 , 0.30297029703 )
( 0.348514851485 , 0.382838283828 )
( 0.440924092409 , 0.475247524752 )
};
\addlegendentry{4dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.000660066006601 )
( 0.0013201320132 , 0.0019801980198 )
( 0.003300330033 , 0.003300330033 )
( 0.0039603960396 , 0.003300330033 )
( 0.00858085808581 , 0.00660066006601 )
( 0.013201320132 , 0.0118811881188 )
( 0.0184818481848 , 0.0178217821782 )
( 0.0277227722772 , 0.0257425742574 )
( 0.0422442244224 , 0.0448844884488 )
( 0.0574257425743 , 0.0679867986799 )
( 0.0844884488449 , 0.0759075907591 )
( 0.120792079208 , 0.121452145215 )
( 0.160396039604 , 0.178877887789 )
( 0.218481848185 , 0.229702970297 )
( 0.266666666667 , 0.303630363036 )
( 0.348514851485 , 0.421782178218 )
( 0.440924092409 , 0.503630363036 )
};
\addlegendentry{6dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.0013201320132 )
( 0.0013201320132 , 0.0013201320132 )
( 0.003300330033 , 0.0013201320132 )
( 0.0039603960396 , 0.0026402640264 )
( 0.00858085808581 , 0.0112211221122 )
( 0.013201320132 , 0.0105610561056 )
( 0.0184818481848 , 0.0204620462046 )
( 0.0277227722772 , 0.0356435643564 )
( 0.0422442244224 , 0.0369636963696 )
( 0.0574257425743 , 0.0686468646865 )
( 0.0844884488449 , 0.0937293729373 )
( 0.120792079208 , 0.119471947195 )
( 0.160396039604 , 0.180198019802 )
( 0.218481848185 , 0.222442244224 )
( 0.266666666667 , 0.310891089109 )
( 0.348514851485 , 0.415181518152 )
( 0.440924092409 , 0.479867986799 )
};
\addlegendentry{8dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.0019801980198 )
( 0.003300330033 , 0.0013201320132 )
( 0.0039603960396 , 0.00792079207921 )
( 0.00858085808581 , 0.00528052805281 )
( 0.013201320132 , 0.0019801980198 )
( 0.0184818481848 , 0.0151815181518 )
( 0.0277227722772 , 0.0244224422442 )
( 0.0422442244224 , 0.0455445544554 )
( 0.0574257425743 , 0.0594059405941 )
( 0.0844884488449 , 0.0884488448845 )
( 0.120792079208 , 0.123432343234 )
( 0.160396039604 , 0.189438943894 )
( 0.218481848185 , 0.243564356436 )
( 0.266666666667 , 0.324092409241 )
( 0.348514851485 , 0.427062706271 )
( 0.440924092409 , 0.522772277228 )
};
\addlegendentry{10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0019801980198 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.0019801980198 )
( 0.003300330033 , 0.003300330033 )
( 0.0039603960396 , 0.003300330033 )
( 0.00858085808581 , 0.00660066006601 )
( 0.013201320132 , 0.0118811881188 )
( 0.0184818481848 , 0.019801980198 )
( 0.0277227722772 , 0.0277227722772 )
( 0.0422442244224 , 0.0442244224422 )
( 0.0574257425743 , 0.0561056105611 )
( 0.0844884488449 , 0.10099009901 )
( 0.120792079208 , 0.141914191419 )
( 0.160396039604 , 0.180858085809 )
( 0.218481848185 , 0.23300330033 )
( 0.266666666667 , 0.303630363036 )
( 0.348514851485 , 0.369636963696 )
( 0.440924092409 , 0.535313531353 )
};
\addlegendentry{12dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.000660066006601 )
( 0.0013201320132 , 0.0013201320132 )
( 0.003300330033 , 0.0019801980198 )
( 0.0039603960396 , 0.00726072607261 )
( 0.00858085808581 , 0.0046204620462 )
( 0.013201320132 , 0.00924092409241 )
( 0.0184818481848 , 0.013201320132 )
( 0.0277227722772 , 0.0270627062706 )
( 0.0422442244224 , 0.0528052805281 )
( 0.0574257425743 , 0.0600660066007 )
( 0.0844884488449 , 0.0765676567657 )
( 0.120792079208 , 0.121452145215 )
( 0.160396039604 , 0.160396039604 )
( 0.218481848185 , 0.196699669967 )
( 0.266666666667 , 0.36501650165 )
( 0.348514851485 , 0.370297029703 )
( 0.440924092409 , 0.529372937294 )
};
\addlegendentry{14dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.0 )
( 0.003300330033 , 0.000660066006601 )
( 0.0039603960396 , 0.003300330033 )
( 0.00858085808581 , 0.0039603960396 )
( 0.013201320132 , 0.00858085808581 )
( 0.0184818481848 , 0.019801980198 )
( 0.0277227722772 , 0.0217821782178 )
( 0.0422442244224 , 0.0310231023102 )
( 0.0574257425743 , 0.0646864686469 )
( 0.0844884488449 , 0.0673267326733 )
( 0.120792079208 , 0.126072607261 )
( 0.160396039604 , 0.174257425743 )
( 0.218481848185 , 0.248184818482 )
( 0.266666666667 , 0.333333333333 )
( 0.348514851485 , 0.387458745875 )
( 0.440924092409 , 0.557755775578 )
};
\addlegendentry{16dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.0 )
( 0.003300330033 , 0.0 )
( 0.0039603960396 , 0.000660066006601 )
( 0.00858085808581 , 0.0013201320132 )
( 0.013201320132 , 0.00528052805281 )
( 0.0184818481848 , 0.0046204620462 )
( 0.0277227722772 , 0.0118811881188 )
( 0.0422442244224 , 0.0257425742574 )
( 0.0574257425743 , 0.0448844884488 )
( 0.0844884488449 , 0.0567656765677 )
( 0.120792079208 , 0.0891089108911 )
( 0.160396039604 , 0.157095709571 )
( 0.218481848185 , 0.23498349835 )
( 0.266666666667 , 0.271947194719 )
( 0.348514851485 , 0.324752475248 )
( 0.440924092409 , 0.507590759076 )
};
\addlegendentry{18dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.000660066006601 )
( 0.003300330033 , 0.000660066006601 )
( 0.0039603960396 , 0.0 )
( 0.00858085808581 , 0.000660066006601 )
( 0.013201320132 , 0.00792079207921 )
( 0.0184818481848 , 0.00726072607261 )
( 0.0277227722772 , 0.0125412541254 )
( 0.0422442244224 , 0.023102310231 )
( 0.0574257425743 , 0.039603960396 )
( 0.0844884488449 , 0.049504950495 )
( 0.120792079208 , 0.0620462046205 )
( 0.160396039604 , 0.0818481848185 )
( 0.218481848185 , 0.144554455446 )
( 0.266666666667 , 0.23498349835 )
( 0.348514851485 , 0.334653465347 )
( 0.440924092409 , 0.36699669967 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=7.0cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.0019801980198 )
( 0.003300330033 , 0.0026402640264 )
( 0.0039603960396 , 0.0039603960396 )
( 0.00858085808581 , 0.00726072607261 )
( 0.013201320132 , 0.0138613861386 )
( 0.0184818481848 , 0.0145214521452 )
( 0.0277227722772 , 0.026402640264 )
( 0.0422442244224 , 0.0369636963696 )
( 0.0574257425743 , 0.0561056105611 )
( 0.0844884488449 , 0.0838283828383 )
( 0.120792079208 , 0.109570957096 )
( 0.160396039604 , 0.149834983498 )
( 0.218481848185 , 0.199339933993 )
( 0.266666666667 , 0.258745874587 )
( 0.348514851485 , 0.328052805281 )
( 0.440924092409 , 0.415841584158 )
};
\addlegendentry{0dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.0 )
( 0.0 , 0.0013201320132 )
( 0.0 , 0.000660066006601 )
( 0.0013201320132 , 0.0019801980198 )
( 0.003300330033 , 0.0026402640264 )
( 0.0039603960396 , 0.0026402640264 )
( 0.00858085808581 , 0.00594059405941 )
( 0.013201320132 , 0.0105610561056 )
( 0.0184818481848 , 0.0171617161716 )
( 0.0277227722772 , 0.0237623762376 )
( 0.0422442244224 , 0.042904290429 )
( 0.0574257425743 , 0.0554455445545 )
( 0.0844884488449 , 0.0759075907591 )
( 0.120792079208 , 0.116171617162 )
( 0.160396039604 , 0.152475247525 )
( 0.218481848185 , 0.20396039604 )
( 0.266666666667 , 0.259405940594 )
( 0.348514851485 , 0.339273927393 )
( 0.440924092409 , 0.425742574257 )
};
\addlegendentry{2dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.0 )
( 0.003300330033 , 0.000660066006601 )
( 0.0039603960396 , 0.003300330033 )
( 0.00858085808581 , 0.00726072607261 )
( 0.013201320132 , 0.0105610561056 )
( 0.0184818481848 , 0.0178217821782 )
( 0.0277227722772 , 0.0257425742574 )
( 0.0422442244224 , 0.0389438943894 )
( 0.0574257425743 , 0.0534653465347 )
( 0.0844884488449 , 0.0831683168317 )
( 0.120792079208 , 0.118811881188 )
( 0.160396039604 , 0.144554455446 )
( 0.218481848185 , 0.206600660066 )
( 0.266666666667 , 0.263366336634 )
( 0.348514851485 , 0.33795379538 )
( 0.440924092409 , 0.438943894389 )
};
\addlegendentry{4dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.0 )
( 0.003300330033 , 0.0026402640264 )
( 0.0039603960396 , 0.0046204620462 )
( 0.00858085808581 , 0.00726072607261 )
( 0.013201320132 , 0.00990099009901 )
( 0.0184818481848 , 0.0171617161716 )
( 0.0277227722772 , 0.03300330033 )
( 0.0422442244224 , 0.0442244224422 )
( 0.0574257425743 , 0.0580858085809 )
( 0.0844884488449 , 0.0805280528053 )
( 0.120792079208 , 0.112871287129 )
( 0.160396039604 , 0.157095709571 )
( 0.218481848185 , 0.203300330033 )
( 0.266666666667 , 0.271287128713 )
( 0.348514851485 , 0.350495049505 )
( 0.440924092409 , 0.43696369637 )
};
\addlegendentry{6dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.000660066006601 )
( 0.0013201320132 , 0.000660066006601 )
( 0.003300330033 , 0.0026402640264 )
( 0.0039603960396 , 0.00594059405941 )
( 0.00858085808581 , 0.0046204620462 )
( 0.013201320132 , 0.00924092409241 )
( 0.0184818481848 , 0.013201320132 )
( 0.0277227722772 , 0.0250825082508 )
( 0.0422442244224 , 0.0468646864686 )
( 0.0574257425743 , 0.0594059405941 )
( 0.0844884488449 , 0.0825082508251 )
( 0.120792079208 , 0.116171617162 )
( 0.160396039604 , 0.155115511551 )
( 0.218481848185 , 0.213201320132 )
( 0.266666666667 , 0.273267326733 )
( 0.348514851485 , 0.355775577558 )
( 0.440924092409 , 0.454785478548 )
};
\addlegendentry{8dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.000660066006601 )
( 0.0013201320132 , 0.000660066006601 )
( 0.003300330033 , 0.0013201320132 )
( 0.0039603960396 , 0.003300330033 )
( 0.00858085808581 , 0.00792079207921 )
( 0.013201320132 , 0.0118811881188 )
( 0.0184818481848 , 0.0171617161716 )
( 0.0277227722772 , 0.026402640264 )
( 0.0422442244224 , 0.0435643564356 )
( 0.0574257425743 , 0.0574257425743 )
( 0.0844884488449 , 0.0818481848185 )
( 0.120792079208 , 0.116831683168 )
( 0.160396039604 , 0.172277227723 )
( 0.218481848185 , 0.220462046205 )
( 0.266666666667 , 0.281848184818 )
( 0.348514851485 , 0.376897689769 )
( 0.440924092409 , 0.46600660066 )
};
\addlegendentry{10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.000660066006601 )
( 0.003300330033 , 0.000660066006601 )
( 0.0039603960396 , 0.0026402640264 )
( 0.00858085808581 , 0.0046204620462 )
( 0.013201320132 , 0.0125412541254 )
( 0.0184818481848 , 0.0184818481848 )
( 0.0277227722772 , 0.0323432343234 )
( 0.0422442244224 , 0.0382838283828 )
( 0.0574257425743 , 0.0547854785479 )
( 0.0844884488449 , 0.0877887788779 )
( 0.120792079208 , 0.127392739274 )
( 0.160396039604 , 0.180858085809 )
( 0.218481848185 , 0.229702970297 )
( 0.266666666667 , 0.281188118812 )
( 0.348514851485 , 0.372937293729 )
( 0.440924092409 , 0.466666666667 )
};
\addlegendentry{12dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.000660066006601 )
( 0.003300330033 , 0.0013201320132 )
( 0.0039603960396 , 0.00528052805281 )
( 0.00858085808581 , 0.00924092409241 )
( 0.013201320132 , 0.00990099009901 )
( 0.0184818481848 , 0.0224422442244 )
( 0.0277227722772 , 0.0316831683168 )
( 0.0422442244224 , 0.046204620462 )
( 0.0574257425743 , 0.0666666666667 )
( 0.0844884488449 , 0.0930693069307 )
( 0.120792079208 , 0.133333333333 )
( 0.160396039604 , 0.187458745875 )
( 0.218481848185 , 0.23102310231 )
( 0.266666666667 , 0.311551155116 )
( 0.348514851485 , 0.407920792079 )
( 0.440924092409 , 0.504290429043 )
};
\addlegendentry{14dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0013201320132 )
( 0.0013201320132 , 0.0013201320132 )
( 0.003300330033 , 0.003300330033 )
( 0.0039603960396 , 0.0039603960396 )
( 0.00858085808581 , 0.0105610561056 )
( 0.013201320132 , 0.013201320132 )
( 0.0184818481848 , 0.0211221122112 )
( 0.0277227722772 , 0.0343234323432 )
( 0.0422442244224 , 0.0534653465347 )
( 0.0574257425743 , 0.0653465346535 )
( 0.0844884488449 , 0.106270627063 )
( 0.120792079208 , 0.142574257426 )
( 0.160396039604 , 0.186138613861 )
( 0.218481848185 , 0.260066006601 )
( 0.266666666667 , 0.328052805281 )
( 0.348514851485 , 0.421782178218 )
( 0.440924092409 , 0.522772277228 )
};
\addlegendentry{16dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.000660066006601 )
( 0.0 , 0.0 )
( 0.0 , 0.000660066006601 )
( 0.0013201320132 , 0.0013201320132 )
( 0.003300330033 , 0.0026402640264 )
( 0.0039603960396 , 0.0046204620462 )
( 0.00858085808581 , 0.00660066006601 )
( 0.013201320132 , 0.0158415841584 )
( 0.0184818481848 , 0.019801980198 )
( 0.0277227722772 , 0.03300330033 )
( 0.0422442244224 , 0.0561056105611 )
( 0.0574257425743 , 0.0719471947195 )
( 0.0844884488449 , 0.107590759076 )
( 0.120792079208 , 0.143234323432 )
( 0.160396039604 , 0.192739273927 )
( 0.218481848185 , 0.269306930693 )
( 0.266666666667 , 0.351155115512 )
( 0.348514851485 , 0.457425742574 )
( 0.440924092409 , 0.555775577558 )
};
\addlegendentry{18dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0019801980198 )
( 0.0013201320132 , 0.0026402640264 )
( 0.003300330033 , 0.0019801980198 )
( 0.0039603960396 , 0.00660066006601 )
( 0.00858085808581 , 0.00990099009901 )
( 0.013201320132 , 0.0224422442244 )
( 0.0184818481848 , 0.0283828382838 )
( 0.0277227722772 , 0.0316831683168 )
( 0.0422442244224 , 0.0547854785479 )
( 0.0574257425743 , 0.0864686468647 )
( 0.0844884488449 , 0.122772277228 )
( 0.120792079208 , 0.16501650165 )
( 0.160396039604 , 0.217821782178 )
( 0.218481848185 , 0.287128712871 )
( 0.266666666667 , 0.36699669967 )
( 0.348514851485 , 0.481848184818 )
( 0.440924092409 , 0.586798679868 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=10.5cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.0 )
( 0.003300330033 , 0.0 )
( 0.0039603960396 , 0.0 )
( 0.00858085808581 , 0.000660066006601 )
( 0.013201320132 , 0.0019801980198 )
( 0.0184818481848 , 0.0039603960396 )
( 0.0277227722772 , 0.00792079207921 )
( 0.0422442244224 , 0.0138613861386 )
( 0.0574257425743 , 0.0250825082508 )
( 0.0844884488449 , 0.0343234323432 )
( 0.120792079208 , 0.0488448844884 )
( 0.160396039604 , 0.0805280528053 )
( 0.218481848185 , 0.128052805281 )
( 0.266666666667 , 0.177557755776 )
( 0.348514851485 , 0.233663366337 )
( 0.440924092409 , 0.320132013201 )
};
\addlegendentry{0dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.0 )
( 0.003300330033 , 0.0 )
( 0.0039603960396 , 0.0 )
( 0.00858085808581 , 0.000660066006601 )
( 0.013201320132 , 0.0019801980198 )
( 0.0184818481848 , 0.0039603960396 )
( 0.0277227722772 , 0.00792079207921 )
( 0.0422442244224 , 0.0138613861386 )
( 0.0574257425743 , 0.0250825082508 )
( 0.0844884488449 , 0.0343234323432 )
( 0.120792079208 , 0.0488448844884 )
( 0.160396039604 , 0.0805280528053 )
( 0.218481848185 , 0.128052805281 )
( 0.266666666667 , 0.177557755776 )
( 0.348514851485 , 0.233663366337 )
( 0.440924092409 , 0.320132013201 )
};
\addlegendentry{2dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.0 )
( 0.003300330033 , 0.0 )
( 0.0039603960396 , 0.0 )
( 0.00858085808581 , 0.000660066006601 )
( 0.013201320132 , 0.0019801980198 )
( 0.0184818481848 , 0.0039603960396 )
( 0.0277227722772 , 0.00792079207921 )
( 0.0422442244224 , 0.0138613861386 )
( 0.0574257425743 , 0.0250825082508 )
( 0.0844884488449 , 0.0343234323432 )
( 0.120792079208 , 0.0488448844884 )
( 0.160396039604 , 0.0805280528053 )
( 0.218481848185 , 0.128052805281 )
( 0.266666666667 , 0.177557755776 )
( 0.348514851485 , 0.233663366337 )
( 0.440924092409 , 0.320132013201 )
};
\addlegendentry{4dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.0 )
( 0.003300330033 , 0.0 )
( 0.0039603960396 , 0.0 )
( 0.00858085808581 , 0.000660066006601 )
( 0.013201320132 , 0.0019801980198 )
( 0.0184818481848 , 0.0039603960396 )
( 0.0277227722772 , 0.00792079207921 )
( 0.0422442244224 , 0.0138613861386 )
( 0.0574257425743 , 0.0250825082508 )
( 0.0844884488449 , 0.0343234323432 )
( 0.120792079208 , 0.0488448844884 )
( 0.160396039604 , 0.0805280528053 )
( 0.218481848185 , 0.128052805281 )
( 0.266666666667 , 0.177557755776 )
( 0.348514851485 , 0.233663366337 )
( 0.440924092409 , 0.320132013201 )
};
\addlegendentry{6dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.0 )
( 0.003300330033 , 0.0 )
( 0.0039603960396 , 0.0 )
( 0.00858085808581 , 0.000660066006601 )
( 0.013201320132 , 0.0019801980198 )
( 0.0184818481848 , 0.0039603960396 )
( 0.0277227722772 , 0.00792079207921 )
( 0.0422442244224 , 0.0138613861386 )
( 0.0574257425743 , 0.0250825082508 )
( 0.0844884488449 , 0.0343234323432 )
( 0.120792079208 , 0.0488448844884 )
( 0.160396039604 , 0.0805280528053 )
( 0.218481848185 , 0.128052805281 )
( 0.266666666667 , 0.177557755776 )
( 0.348514851485 , 0.233663366337 )
( 0.440924092409 , 0.320132013201 )
};
\addlegendentry{8dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.0 )
( 0.003300330033 , 0.0 )
( 0.0039603960396 , 0.0 )
( 0.00858085808581 , 0.000660066006601 )
( 0.013201320132 , 0.0019801980198 )
( 0.0184818481848 , 0.0039603960396 )
( 0.0277227722772 , 0.00792079207921 )
( 0.0422442244224 , 0.0138613861386 )
( 0.0574257425743 , 0.0250825082508 )
( 0.0844884488449 , 0.0343234323432 )
( 0.120792079208 , 0.0488448844884 )
( 0.160396039604 , 0.0805280528053 )
( 0.218481848185 , 0.128052805281 )
( 0.266666666667 , 0.177557755776 )
( 0.348514851485 , 0.233663366337 )
( 0.440924092409 , 0.320132013201 )
};
\addlegendentry{10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.0 )
( 0.003300330033 , 0.0 )
( 0.0039603960396 , 0.0 )
( 0.00858085808581 , 0.000660066006601 )
( 0.013201320132 , 0.0019801980198 )
( 0.0184818481848 , 0.0039603960396 )
( 0.0277227722772 , 0.00792079207921 )
( 0.0422442244224 , 0.0138613861386 )
( 0.0574257425743 , 0.0250825082508 )
( 0.0844884488449 , 0.0343234323432 )
( 0.120792079208 , 0.0488448844884 )
( 0.160396039604 , 0.0805280528053 )
( 0.218481848185 , 0.128052805281 )
( 0.266666666667 , 0.177557755776 )
( 0.348514851485 , 0.233663366337 )
( 0.440924092409 , 0.320132013201 )
};
\addlegendentry{12dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.0 )
( 0.003300330033 , 0.0 )
( 0.0039603960396 , 0.0 )
( 0.00858085808581 , 0.000660066006601 )
( 0.013201320132 , 0.0019801980198 )
( 0.0184818481848 , 0.0039603960396 )
( 0.0277227722772 , 0.00792079207921 )
( 0.0422442244224 , 0.0138613861386 )
( 0.0574257425743 , 0.0250825082508 )
( 0.0844884488449 , 0.0343234323432 )
( 0.120792079208 , 0.0488448844884 )
( 0.160396039604 , 0.0805280528053 )
( 0.218481848185 , 0.128052805281 )
( 0.266666666667 , 0.177557755776 )
( 0.348514851485 , 0.233663366337 )
( 0.440924092409 , 0.320132013201 )
};
\addlegendentry{14dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.0 )
( 0.003300330033 , 0.0 )
( 0.0039603960396 , 0.0 )
( 0.00858085808581 , 0.000660066006601 )
( 0.013201320132 , 0.0019801980198 )
( 0.0184818481848 , 0.0039603960396 )
( 0.0277227722772 , 0.00792079207921 )
( 0.0422442244224 , 0.0138613861386 )
( 0.0574257425743 , 0.0250825082508 )
( 0.0844884488449 , 0.0343234323432 )
( 0.120792079208 , 0.0488448844884 )
( 0.160396039604 , 0.0805280528053 )
( 0.218481848185 , 0.128052805281 )
( 0.266666666667 , 0.177557755776 )
( 0.348514851485 , 0.233663366337 )
( 0.440924092409 , 0.320132013201 )
};
\addlegendentry{16dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.0 )
( 0.003300330033 , 0.0 )
( 0.0039603960396 , 0.0 )
( 0.00858085808581 , 0.000660066006601 )
( 0.013201320132 , 0.0019801980198 )
( 0.0184818481848 , 0.0039603960396 )
( 0.0277227722772 , 0.00792079207921 )
( 0.0422442244224 , 0.0138613861386 )
( 0.0574257425743 , 0.0250825082508 )
( 0.0844884488449 , 0.0343234323432 )
( 0.120792079208 , 0.0488448844884 )
( 0.160396039604 , 0.0805280528053 )
( 0.218481848185 , 0.128052805281 )
( 0.266666666667 , 0.177557755776 )
( 0.348514851485 , 0.233663366337 )
( 0.440924092409 , 0.320132013201 )
};
\addlegendentry{18dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0013201320132 , 0.0 )
( 0.003300330033 , 0.0 )
( 0.0039603960396 , 0.0 )
( 0.00858085808581 , 0.000660066006601 )
( 0.013201320132 , 0.0019801980198 )
( 0.0184818481848 , 0.0039603960396 )
( 0.0277227722772 , 0.00792079207921 )
( 0.0422442244224 , 0.0138613861386 )
( 0.0574257425743 , 0.0250825082508 )
( 0.0844884488449 , 0.0343234323432 )
( 0.120792079208 , 0.0488448844884 )
( 0.160396039604 , 0.0805280528053 )
( 0.218481848185 , 0.128052805281 )
( 0.266666666667 , 0.177557755776 )
( 0.348514851485 , 0.233663366337 )
( 0.440924092409 , 0.320132013201 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0.0cm,yshift=7.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=det-hop,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,xticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.000668449197861 )
( 0.0 , 0.00133689839572 )
( 0.0 , 0.000668449197861 )
( 0.000668449197861 , 0.00401069518717 )
( 0.000668449197861 , 0.00668449197861 )
( 0.000668449197861 , 0.0113636363636 )
( 0.00267379679144 , 0.0140374331551 )
( 0.00534759358289 , 0.0153743315508 )
( 0.0100267379679 , 0.0314171122995 )
( 0.0167112299465 , 0.0467914438503 )
( 0.0247326203209 , 0.0648395721925 )
( 0.0307486631016 , 0.0862299465241 )
( 0.0421122994652 , 0.122994652406 )
( 0.0561497326203 , 0.183155080214 )
( 0.081550802139 , 0.218582887701 )
( 0.113636363636 , 0.292780748663 )
( 0.154411764706 , 0.367647058824 )
( 0.202540106952 , 0.470588235294 )
( 0.274732620321 , 0.59692513369 )
( 0.340909090909 , 0.722593582888 )
( 0.443181818182 , 0.807486631016 )
};
\addlegendentry{0dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.00133689839572 )
( 0.0 , 0.00200534759358 )
( 0.0 , 0.00467914438503 )
( 0.000668449197861 , 0.00534759358289 )
( 0.000668449197861 , 0.0133689839572 )
( 0.000668449197861 , 0.0127005347594 )
( 0.00267379679144 , 0.0187165775401 )
( 0.00534759358289 , 0.0294117647059 )
( 0.0100267379679 , 0.0461229946524 )
( 0.0167112299465 , 0.0614973262032 )
( 0.0247326203209 , 0.0835561497326 )
( 0.0307486631016 , 0.0942513368984 )
( 0.0421122994652 , 0.140374331551 )
( 0.0561497326203 , 0.185828877005 )
( 0.081550802139 , 0.256016042781 )
( 0.113636363636 , 0.352941176471 )
( 0.154411764706 , 0.423128342246 )
( 0.202540106952 , 0.526737967914 )
( 0.274732620321 , 0.625 )
( 0.340909090909 , 0.739304812834 )
( 0.443181818182 , 0.834893048128 )
};
\addlegendentry{2dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.000668449197861 )
( 0.0 , 0.00401069518717 )
( 0.0 , 0.00735294117647 )
( 0.000668449197861 , 0.0100267379679 )
( 0.000668449197861 , 0.0100267379679 )
( 0.000668449197861 , 0.0140374331551 )
( 0.00267379679144 , 0.0247326203209 )
( 0.00534759358289 , 0.0347593582888 )
( 0.0100267379679 , 0.0568181818182 )
( 0.0167112299465 , 0.0641711229947 )
( 0.0247326203209 , 0.102941176471 )
( 0.0307486631016 , 0.133021390374 )
( 0.0421122994652 , 0.178475935829 )
( 0.0561497326203 , 0.236631016043 )
( 0.081550802139 , 0.302807486631 )
( 0.113636363636 , 0.372326203209 )
( 0.154411764706 , 0.463235294118 )
( 0.202540106952 , 0.580213903743 )
( 0.274732620321 , 0.677139037433 )
( 0.340909090909 , 0.778743315508 )
( 0.443181818182 , 0.870989304813 )
};
\addlegendentry{4dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.00467914438503 )
( 0.0 , 0.00802139037433 )
( 0.0 , 0.00735294117647 )
( 0.000668449197861 , 0.0120320855615 )
( 0.000668449197861 , 0.0133689839572 )
( 0.000668449197861 , 0.024064171123 )
( 0.00267379679144 , 0.0340909090909 )
( 0.00534759358289 , 0.048128342246 )
( 0.0100267379679 , 0.0661764705882 )
( 0.0167112299465 , 0.0802139037433 )
( 0.0247326203209 , 0.122326203209 )
( 0.0307486631016 , 0.159090909091 )
( 0.0421122994652 , 0.193181818182 )
( 0.0561497326203 , 0.276069518717 )
( 0.081550802139 , 0.333556149733 )
( 0.113636363636 , 0.427807486631 )
( 0.154411764706 , 0.520721925134 )
( 0.202540106952 , 0.616310160428 )
( 0.274732620321 , 0.713235294118 )
( 0.340909090909 , 0.816176470588 )
( 0.443181818182 , 0.891042780749 )
};
\addlegendentry{6dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.00467914438503 )
( 0.0 , 0.00534759358289 )
( 0.0 , 0.0153743315508 )
( 0.000668449197861 , 0.019385026738 )
( 0.000668449197861 , 0.0254010695187 )
( 0.000668449197861 , 0.0320855614973 )
( 0.00267379679144 , 0.043449197861 )
( 0.00534759358289 , 0.0701871657754 )
( 0.0100267379679 , 0.0795454545455 )
( 0.0167112299465 , 0.0982620320856 )
( 0.0247326203209 , 0.148395721925 )
( 0.0307486631016 , 0.195855614973 )
( 0.0421122994652 , 0.244652406417 )
( 0.0561497326203 , 0.317513368984 )
( 0.081550802139 , 0.388368983957 )
( 0.113636363636 , 0.487299465241 )
( 0.154411764706 , 0.595588235294 )
( 0.202540106952 , 0.673128342246 )
( 0.274732620321 , 0.772058823529 )
( 0.340909090909 , 0.866978609626 )
( 0.443181818182 , 0.921122994652 )
};
\addlegendentry{8dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.00467914438503 )
( 0.0 , 0.0133689839572 )
( 0.0 , 0.0187165775401 )
( 0.000668449197861 , 0.019385026738 )
( 0.000668449197861 , 0.033422459893 )
( 0.000668449197861 , 0.0474598930481 )
( 0.00267379679144 , 0.0581550802139 )
( 0.00534759358289 , 0.0835561497326 )
( 0.0100267379679 , 0.102272727273 )
( 0.0167112299465 , 0.146390374332 )
( 0.0247326203209 , 0.201871657754 )
( 0.0307486631016 , 0.245320855615 )
( 0.0421122994652 , 0.313502673797 )
( 0.0561497326203 , 0.394385026738 )
( 0.081550802139 , 0.476604278075 )
( 0.113636363636 , 0.550802139037 )
( 0.154411764706 , 0.651737967914 )
( 0.202540106952 , 0.743315508021 )
( 0.274732620321 , 0.82486631016 )
( 0.340909090909 , 0.89371657754 )
( 0.443181818182 , 0.951871657754 )
};
\addlegendentry{10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.0113636363636 )
( 0.0 , 0.0167112299465 )
( 0.0 , 0.0220588235294 )
( 0.000668449197861 , 0.0354278074866 )
( 0.000668449197861 , 0.0447860962567 )
( 0.000668449197861 , 0.0641711229947 )
( 0.00267379679144 , 0.0935828877005 )
( 0.00534759358289 , 0.124331550802 )
( 0.0100267379679 , 0.141042780749 )
( 0.0167112299465 , 0.198529411765 )
( 0.0247326203209 , 0.254010695187 )
( 0.0307486631016 , 0.307486631016 )
( 0.0421122994652 , 0.385026737968 )
( 0.0561497326203 , 0.451871657754 )
( 0.081550802139 , 0.546122994652 )
( 0.113636363636 , 0.637032085561 )
( 0.154411764706 , 0.743983957219 )
( 0.202540106952 , 0.801470588235 )
( 0.274732620321 , 0.883689839572 )
( 0.340909090909 , 0.928475935829 )
( 0.443181818182 , 0.975267379679 )
};
\addlegendentry{12dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.0187165775401 )
( 0.0 , 0.0280748663102 )
( 0.0 , 0.0447860962567 )
( 0.000668449197861 , 0.0541443850267 )
( 0.000668449197861 , 0.0641711229947 )
( 0.000668449197861 , 0.0842245989305 )
( 0.00267379679144 , 0.128342245989 )
( 0.00534759358289 , 0.163101604278 )
( 0.0100267379679 , 0.195855614973 )
( 0.0167112299465 , 0.246657754011 )
( 0.0247326203209 , 0.330213903743 )
( 0.0307486631016 , 0.372326203209 )
( 0.0421122994652 , 0.467914438503 )
( 0.0561497326203 , 0.553475935829 )
( 0.081550802139 , 0.625668449198 )
( 0.113636363636 , 0.704545454545 )
( 0.154411764706 , 0.80614973262 )
( 0.202540106952 , 0.849598930481 )
( 0.274732620321 , 0.92179144385 )
( 0.340909090909 , 0.961229946524 )
( 0.443181818182 , 0.989304812834 )
};
\addlegendentry{14dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.0307486631016 )
( 0.0 , 0.0407754010695 )
( 0.0 , 0.0668449197861 )
( 0.000668449197861 , 0.0835561497326 )
( 0.000668449197861 , 0.100935828877 )
( 0.000668449197861 , 0.141711229947 )
( 0.00267379679144 , 0.18449197861 )
( 0.00534759358289 , 0.211229946524 )
( 0.0100267379679 , 0.274732620321 )
( 0.0167112299465 , 0.344251336898 )
( 0.0247326203209 , 0.401737967914 )
( 0.0307486631016 , 0.45320855615 )
( 0.0421122994652 , 0.549465240642 )
( 0.0561497326203 , 0.644385026738 )
( 0.081550802139 , 0.713235294118 )
( 0.113636363636 , 0.801470588235 )
( 0.154411764706 , 0.852941176471 )
( 0.202540106952 , 0.909759358289 )
( 0.274732620321 , 0.94986631016 )
( 0.340909090909 , 0.985962566845 )
( 0.443181818182 , 0.997994652406 )
};
\addlegendentry{16dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.0581550802139 )
( 0.0 , 0.0648395721925 )
( 0.0 , 0.0969251336898 )
( 0.000668449197861 , 0.106951871658 )
( 0.000668449197861 , 0.139037433155 )
( 0.000668449197861 , 0.173128342246 )
( 0.00267379679144 , 0.243315508021 )
( 0.00534759358289 , 0.285427807487 )
( 0.0100267379679 , 0.356951871658 )
( 0.0167112299465 , 0.416443850267 )
( 0.0247326203209 , 0.489973262032 )
( 0.0307486631016 , 0.56550802139 )
( 0.0421122994652 , 0.643048128342 )
( 0.0561497326203 , 0.713235294118 )
( 0.081550802139 , 0.792780748663 )
( 0.113636363636 , 0.864304812834 )
( 0.154411764706 , 0.923128342246 )
( 0.202540106952 , 0.949197860963 )
( 0.274732620321 , 0.983957219251 )
( 0.340909090909 , 0.997326203209 )
( 0.443181818182 , 0.999331550802 )
};
\addlegendentry{18dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.067513368984 )
( 0.0 , 0.091577540107 )
( 0.0 , 0.118315508021 )
( 0.000668449197861 , 0.129010695187 )
( 0.000668449197861 , 0.169786096257 )
( 0.000668449197861 , 0.205882352941 )
( 0.00267379679144 , 0.283422459893 )
( 0.00534759358289 , 0.295454545455 )
( 0.0100267379679 , 0.354278074866 )
( 0.0167112299465 , 0.49064171123 )
( 0.0247326203209 , 0.552139037433 )
( 0.0307486631016 , 0.590909090909 )
( 0.0421122994652 , 0.71256684492 )
( 0.0561497326203 , 0.793449197861 )
( 0.081550802139 , 0.855614973262 )
( 0.113636363636 , 0.911096256684 )
( 0.154411764706 , 0.94385026738 )
( 0.202540106952 , 0.975935828877 )
( 0.274732620321 , 0.991310160428 )
( 0.340909090909 , 0.997326203209 )
( 0.443181818182 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3.5cm,yshift=7.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.00133689839572 )
( 0.0 , 0.00133689839572 )
( 0.0 , 0.0 )
( 0.000668449197861 , 0.00133689839572 )
( 0.000668449197861 , 0.00668449197861 )
( 0.000668449197861 , 0.00601604278075 )
( 0.00267379679144 , 0.00868983957219 )
( 0.00534759358289 , 0.0180481283422 )
( 0.0100267379679 , 0.0247326203209 )
( 0.0167112299465 , 0.0367647058824 )
( 0.0247326203209 , 0.0514705882353 )
( 0.0307486631016 , 0.0688502673797 )
( 0.0421122994652 , 0.0929144385027 )
( 0.0561497326203 , 0.145721925134 )
( 0.081550802139 , 0.187165775401 )
( 0.113636363636 , 0.241310160428 )
( 0.154411764706 , 0.317513368984 )
( 0.202540106952 , 0.407754010695 )
( 0.274732620321 , 0.503342245989 )
( 0.340909090909 , 0.616310160428 )
( 0.443181818182 , 0.719251336898 )
};
\addlegendentry{0dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.000668449197861 )
( 0.0 , 0.00200534759358 )
( 0.0 , 0.00133689839572 )
( 0.000668449197861 , 0.00200534759358 )
( 0.000668449197861 , 0.00200534759358 )
( 0.000668449197861 , 0.00668449197861 )
( 0.00267379679144 , 0.0120320855615 )
( 0.00534759358289 , 0.019385026738 )
( 0.0100267379679 , 0.028743315508 )
( 0.0167112299465 , 0.0514705882353 )
( 0.0247326203209 , 0.0534759358289 )
( 0.0307486631016 , 0.0848930481283 )
( 0.0421122994652 , 0.129010695187 )
( 0.0561497326203 , 0.156417112299 )
( 0.081550802139 , 0.216577540107 )
( 0.113636363636 , 0.256016042781 )
( 0.154411764706 , 0.360294117647 )
( 0.202540106952 , 0.433823529412 )
( 0.274732620321 , 0.530748663102 )
( 0.340909090909 , 0.639705882353 )
( 0.443181818182 , 0.747326203209 )
};
\addlegendentry{2dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00200534759358 )
( 0.000668449197861 , 0.0033422459893 )
( 0.000668449197861 , 0.00601604278075 )
( 0.000668449197861 , 0.00802139037433 )
( 0.00267379679144 , 0.0127005347594 )
( 0.00534759358289 , 0.0200534759358 )
( 0.0100267379679 , 0.0347593582888 )
( 0.0167112299465 , 0.0534759358289 )
( 0.0247326203209 , 0.067513368984 )
( 0.0307486631016 , 0.0969251336898 )
( 0.0421122994652 , 0.13435828877 )
( 0.0561497326203 , 0.163770053476 )
( 0.081550802139 , 0.213235294118 )
( 0.113636363636 , 0.28743315508 )
( 0.154411764706 , 0.379010695187 )
( 0.202540106952 , 0.458556149733 )
( 0.274732620321 , 0.56550802139 )
( 0.340909090909 , 0.672459893048 )
( 0.443181818182 , 0.788101604278 )
};
\addlegendentry{4dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.00267379679144 )
( 0.0 , 0.00133689839572 )
( 0.0 , 0.0033422459893 )
( 0.000668449197861 , 0.00668449197861 )
( 0.000668449197861 , 0.00668449197861 )
( 0.000668449197861 , 0.0100267379679 )
( 0.00267379679144 , 0.0207219251337 )
( 0.00534759358289 , 0.0347593582888 )
( 0.0100267379679 , 0.0401069518717 )
( 0.0167112299465 , 0.0494652406417 )
( 0.0247326203209 , 0.0775401069519 )
( 0.0307486631016 , 0.107620320856 )
( 0.0421122994652 , 0.149064171123 )
( 0.0561497326203 , 0.189839572193 )
( 0.081550802139 , 0.254679144385 )
( 0.113636363636 , 0.328877005348 )
( 0.154411764706 , 0.418449197861 )
( 0.202540106952 , 0.5 )
( 0.274732620321 , 0.598930481283 )
( 0.340909090909 , 0.708556149733 )
( 0.443181818182 , 0.804144385027 )
};
\addlegendentry{6dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.00200534759358 )
( 0.0 , 0.0033422459893 )
( 0.000668449197861 , 0.0100267379679 )
( 0.000668449197861 , 0.0127005347594 )
( 0.000668449197861 , 0.0120320855615 )
( 0.00267379679144 , 0.0227272727273 )
( 0.00534759358289 , 0.0360962566845 )
( 0.0100267379679 , 0.0508021390374 )
( 0.0167112299465 , 0.072192513369 )
( 0.0247326203209 , 0.100267379679 )
( 0.0307486631016 , 0.129010695187 )
( 0.0421122994652 , 0.165106951872 )
( 0.0561497326203 , 0.215240641711 )
( 0.081550802139 , 0.285427807487 )
( 0.113636363636 , 0.370320855615 )
( 0.154411764706 , 0.456550802139 )
( 0.202540106952 , 0.552139037433 )
( 0.274732620321 , 0.641042780749 )
( 0.340909090909 , 0.735294117647 )
( 0.443181818182 , 0.852941176471 )
};
\addlegendentry{8dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.0033422459893 )
( 0.0 , 0.00534759358289 )
( 0.0 , 0.00534759358289 )
( 0.000668449197861 , 0.0113636363636 )
( 0.000668449197861 , 0.0167112299465 )
( 0.000668449197861 , 0.0180481283422 )
( 0.00267379679144 , 0.0280748663102 )
( 0.00534759358289 , 0.0461229946524 )
( 0.0100267379679 , 0.0648395721925 )
( 0.0167112299465 , 0.0935828877005 )
( 0.0247326203209 , 0.114973262032 )
( 0.0307486631016 , 0.149732620321 )
( 0.0421122994652 , 0.20922459893 )
( 0.0561497326203 , 0.26871657754 )
( 0.081550802139 , 0.322192513369 )
( 0.113636363636 , 0.407085561497 )
( 0.154411764706 , 0.486631016043 )
( 0.202540106952 , 0.599598930481 )
( 0.274732620321 , 0.675802139037 )
( 0.340909090909 , 0.76871657754 )
( 0.443181818182 , 0.870989304813 )
};
\addlegendentry{10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.00601604278075 )
( 0.0 , 0.00534759358289 )
( 0.0 , 0.00802139037433 )
( 0.000668449197861 , 0.0106951871658 )
( 0.000668449197861 , 0.0180481283422 )
( 0.000668449197861 , 0.0340909090909 )
( 0.00267379679144 , 0.0354278074866 )
( 0.00534759358289 , 0.0601604278075 )
( 0.0100267379679 , 0.081550802139 )
( 0.0167112299465 , 0.107620320856 )
( 0.0247326203209 , 0.131016042781 )
( 0.0307486631016 , 0.182486631016 )
( 0.0421122994652 , 0.227941176471 )
( 0.0561497326203 , 0.292780748663 )
( 0.081550802139 , 0.382352941176 )
( 0.113636363636 , 0.468582887701 )
( 0.154411764706 , 0.544786096257 )
( 0.202540106952 , 0.63435828877 )
( 0.274732620321 , 0.739304812834 )
( 0.340909090909 , 0.824197860963 )
( 0.443181818182 , 0.899064171123 )
};
\addlegendentry{12dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.00735294117647 )
( 0.0 , 0.0106951871658 )
( 0.0 , 0.0113636363636 )
( 0.000668449197861 , 0.0220588235294 )
( 0.000668449197861 , 0.0167112299465 )
( 0.000668449197861 , 0.0354278074866 )
( 0.00267379679144 , 0.0548128342246 )
( 0.00534759358289 , 0.0521390374332 )
( 0.0100267379679 , 0.0875668449198 )
( 0.0167112299465 , 0.120989304813 )
( 0.0247326203209 , 0.175802139037 )
( 0.0307486631016 , 0.19050802139 )
( 0.0421122994652 , 0.275401069519 )
( 0.0561497326203 , 0.351604278075 )
( 0.081550802139 , 0.420454545455 )
( 0.113636363636 , 0.50935828877 )
( 0.154411764706 , 0.588903743316 )
( 0.202540106952 , 0.705882352941 )
( 0.274732620321 , 0.735962566845 )
( 0.340909090909 , 0.858288770053 )
( 0.443181818182 , 0.908422459893 )
};
\addlegendentry{14dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.00935828877005 )
( 0.0 , 0.00935828877005 )
( 0.0 , 0.0100267379679 )
( 0.000668449197861 , 0.024064171123 )
( 0.000668449197861 , 0.0354278074866 )
( 0.000668449197861 , 0.0354278074866 )
( 0.00267379679144 , 0.0655080213904 )
( 0.00534759358289 , 0.0534759358289 )
( 0.0100267379679 , 0.0942513368984 )
( 0.0167112299465 , 0.127005347594 )
( 0.0247326203209 , 0.151737967914 )
( 0.0307486631016 , 0.272058823529 )
( 0.0421122994652 , 0.256016042781 )
( 0.0561497326203 , 0.350935828877 )
( 0.081550802139 , 0.463903743316 )
( 0.113636363636 , 0.560828877005 )
( 0.154411764706 , 0.625668449198 )
( 0.202540106952 , 0.678475935829 )
( 0.274732620321 , 0.817513368984 )
( 0.340909090909 , 0.851604278075 )
( 0.443181818182 , 0.946524064171 )
};
\addlegendentry{16dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.00267379679144 )
( 0.0 , 0.0033422459893 )
( 0.0 , 0.00935828877005 )
( 0.000668449197861 , 0.0153743315508 )
( 0.000668449197861 , 0.019385026738 )
( 0.000668449197861 , 0.0233957219251 )
( 0.00267379679144 , 0.0635026737968 )
( 0.00534759358289 , 0.0695187165775 )
( 0.0100267379679 , 0.0741978609626 )
( 0.0167112299465 , 0.0975935828877 )
( 0.0247326203209 , 0.161764705882 )
( 0.0307486631016 , 0.187834224599 )
( 0.0421122994652 , 0.276737967914 )
( 0.0561497326203 , 0.389037433155 )
( 0.081550802139 , 0.370320855615 )
( 0.113636363636 , 0.542780748663 )
( 0.154411764706 , 0.632352941176 )
( 0.202540106952 , 0.663101604278 )
( 0.274732620321 , 0.795454545455 )
( 0.340909090909 , 0.872326203209 )
( 0.443181818182 , 0.929144385027 )
};
\addlegendentry{18dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.00200534759358 )
( 0.0 , 0.00267379679144 )
( 0.0 , 0.00668449197861 )
( 0.000668449197861 , 0.0140374331551 )
( 0.000668449197861 , 0.0187165775401 )
( 0.000668449197861 , 0.033422459893 )
( 0.00267379679144 , 0.0314171122995 )
( 0.00534759358289 , 0.0728609625668 )
( 0.0100267379679 , 0.0614973262032 )
( 0.0167112299465 , 0.119652406417 )
( 0.0247326203209 , 0.135695187166 )
( 0.0307486631016 , 0.168449197861 )
( 0.0421122994652 , 0.217245989305 )
( 0.0561497326203 , 0.35628342246 )
( 0.081550802139 , 0.288101604278 )
( 0.113636363636 , 0.463903743316 )
( 0.154411764706 , 0.594251336898 )
( 0.202540106952 , 0.677139037433 )
( 0.274732620321 , 0.782085561497 )
( 0.340909090909 , 0.835561497326 )
( 0.443181818182 , 0.905080213904 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=7.0cm,yshift=7.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00133689839572 )
( 0.000668449197861 , 0.00133689839572 )
( 0.000668449197861 , 0.00133689839572 )
( 0.000668449197861 , 0.00267379679144 )
( 0.00267379679144 , 0.00467914438503 )
( 0.00534759358289 , 0.00534759358289 )
( 0.0100267379679 , 0.0100267379679 )
( 0.0167112299465 , 0.019385026738 )
( 0.0247326203209 , 0.0274064171123 )
( 0.0307486631016 , 0.0474598930481 )
( 0.0421122994652 , 0.0635026737968 )
( 0.0561497326203 , 0.0848930481283 )
( 0.081550802139 , 0.135695187166 )
( 0.113636363636 , 0.19986631016 )
( 0.154411764706 , 0.257352941176 )
( 0.202540106952 , 0.340240641711 )
( 0.274732620321 , 0.43449197861 )
( 0.340909090909 , 0.553475935829 )
( 0.443181818182 , 0.673796791444 )
};
\addlegendentry{0dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.000668449197861 )
( 0.0 , 0.000668449197861 )
( 0.000668449197861 , 0.000668449197861 )
( 0.000668449197861 , 0.00200534759358 )
( 0.000668449197861 , 0.00200534759358 )
( 0.00267379679144 , 0.00267379679144 )
( 0.00534759358289 , 0.00935828877005 )
( 0.0100267379679 , 0.0147058823529 )
( 0.0167112299465 , 0.0213903743316 )
( 0.0247326203209 , 0.0307486631016 )
( 0.0307486631016 , 0.0461229946524 )
( 0.0421122994652 , 0.0688502673797 )
( 0.0561497326203 , 0.0909090909091 )
( 0.081550802139 , 0.135695187166 )
( 0.113636363636 , 0.205882352941 )
( 0.154411764706 , 0.266711229947 )
( 0.202540106952 , 0.350267379679 )
( 0.274732620321 , 0.457887700535 )
( 0.340909090909 , 0.566176470588 )
( 0.443181818182 , 0.678475935829 )
};
\addlegendentry{2dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.000668449197861 )
( 0.0 , 0.0 )
( 0.000668449197861 , 0.000668449197861 )
( 0.000668449197861 , 0.000668449197861 )
( 0.000668449197861 , 0.0033422459893 )
( 0.00267379679144 , 0.00601604278075 )
( 0.00534759358289 , 0.0100267379679 )
( 0.0100267379679 , 0.0140374331551 )
( 0.0167112299465 , 0.0187165775401 )
( 0.0247326203209 , 0.033422459893 )
( 0.0307486631016 , 0.0441176470588 )
( 0.0421122994652 , 0.0748663101604 )
( 0.0561497326203 , 0.110962566845 )
( 0.081550802139 , 0.141042780749 )
( 0.113636363636 , 0.207219251337 )
( 0.154411764706 , 0.273395721925 )
( 0.202540106952 , 0.366978609626 )
( 0.274732620321 , 0.457219251337 )
( 0.340909090909 , 0.582887700535 )
( 0.443181818182 , 0.689171122995 )
};
\addlegendentry{4dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.000668449197861 )
( 0.0 , 0.000668449197861 )
( 0.000668449197861 , 0.000668449197861 )
( 0.000668449197861 , 0.00133689839572 )
( 0.000668449197861 , 0.00534759358289 )
( 0.00267379679144 , 0.00534759358289 )
( 0.00534759358289 , 0.00935828877005 )
( 0.0100267379679 , 0.0147058823529 )
( 0.0167112299465 , 0.0260695187166 )
( 0.0247326203209 , 0.0354278074866 )
( 0.0307486631016 , 0.052807486631 )
( 0.0421122994652 , 0.0828877005348 )
( 0.0561497326203 , 0.119652406417 )
( 0.081550802139 , 0.156417112299 )
( 0.113636363636 , 0.20922459893 )
( 0.154411764706 , 0.292780748663 )
( 0.202540106952 , 0.387032085561 )
( 0.274732620321 , 0.488636363636 )
( 0.340909090909 , 0.600267379679 )
( 0.443181818182 , 0.719919786096 )
};
\addlegendentry{6dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.00133689839572 )
( 0.000668449197861 , 0.0 )
( 0.000668449197861 , 0.00267379679144 )
( 0.000668449197861 , 0.00401069518717 )
( 0.00267379679144 , 0.00401069518717 )
( 0.00534759358289 , 0.0100267379679 )
( 0.0100267379679 , 0.0180481283422 )
( 0.0167112299465 , 0.0274064171123 )
( 0.0247326203209 , 0.0381016042781 )
( 0.0307486631016 , 0.0521390374332 )
( 0.0421122994652 , 0.0935828877005 )
( 0.0561497326203 , 0.128342245989 )
( 0.081550802139 , 0.165106951872 )
( 0.113636363636 , 0.250668449198 )
( 0.154411764706 , 0.320187165775 )
( 0.202540106952 , 0.403743315508 )
( 0.274732620321 , 0.505347593583 )
( 0.340909090909 , 0.636363636364 )
( 0.443181818182 , 0.741310160428 )
};
\addlegendentry{8dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.0 , 0.0 )
( 0.000668449197861 , 0.00200534759358 )
( 0.000668449197861 , 0.00200534759358 )
( 0.000668449197861 , 0.00401069518717 )
( 0.00267379679144 , 0.00668449197861 )
( 0.00534759358289 , 0.0140374331551 )
( 0.0100267379679 , 0.0200534759358 )
( 0.0167112299465 , 0.033422459893 )
( 0.0247326203209 , 0.043449197861 )
( 0.0307486631016 , 0.0802139037433 )
( 0.0421122994652 , 0.100935828877 )
( 0.0561497326203 , 0.145053475936 )
( 0.081550802139 , 0.198529411765 )
( 0.113636363636 , 0.262032085561 )
( 0.154411764706 , 0.348930481283 )
( 0.202540106952 , 0.441844919786 )
( 0.274732620321 , 0.55949197861 )
( 0.340909090909 , 0.664438502674 )
( 0.443181818182 , 0.795454545455 )
};
\addlegendentry{10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.000668449197861 )
( 0.0 , 0.0 )
( 0.0 , 0.000668449197861 )
( 0.000668449197861 , 0.00200534759358 )
( 0.000668449197861 , 0.00601604278075 )
( 0.000668449197861 , 0.0100267379679 )
( 0.00267379679144 , 0.0100267379679 )
( 0.00534759358289 , 0.0227272727273 )
( 0.0100267379679 , 0.028743315508 )
( 0.0167112299465 , 0.0387700534759 )
( 0.0247326203209 , 0.0548128342246 )
( 0.0307486631016 , 0.081550802139 )
( 0.0421122994652 , 0.111631016043 )
( 0.0561497326203 , 0.167112299465 )
( 0.081550802139 , 0.220588235294 )
( 0.113636363636 , 0.294786096257 )
( 0.154411764706 , 0.383689839572 )
( 0.202540106952 , 0.491310160428 )
( 0.274732620321 , 0.592914438503 )
( 0.340909090909 , 0.711229946524 )
( 0.443181818182 , 0.832887700535 )
};
\addlegendentry{12dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.000668449197861 )
( 0.0 , 0.00133689839572 )
( 0.0 , 0.000668449197861 )
( 0.000668449197861 , 0.00133689839572 )
( 0.000668449197861 , 0.00735294117647 )
( 0.000668449197861 , 0.0120320855615 )
( 0.00267379679144 , 0.0106951871658 )
( 0.00534759358289 , 0.0233957219251 )
( 0.0100267379679 , 0.0360962566845 )
( 0.0167112299465 , 0.0401069518717 )
( 0.0247326203209 , 0.0668449197861 )
( 0.0307486631016 , 0.100267379679 )
( 0.0421122994652 , 0.139705882353 )
( 0.0561497326203 , 0.197192513369 )
( 0.081550802139 , 0.264705882353 )
( 0.113636363636 , 0.349598930481 )
( 0.154411764706 , 0.43449197861 )
( 0.202540106952 , 0.534759358289 )
( 0.274732620321 , 0.655748663102 )
( 0.340909090909 , 0.762700534759 )
( 0.443181818182 , 0.889705882353 )
};
\addlegendentry{14dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.00133689839572 )
( 0.0 , 0.000668449197861 )
( 0.0 , 0.0033422459893 )
( 0.000668449197861 , 0.00467914438503 )
( 0.000668449197861 , 0.00735294117647 )
( 0.000668449197861 , 0.0127005347594 )
( 0.00267379679144 , 0.0200534759358 )
( 0.00534759358289 , 0.0274064171123 )
( 0.0100267379679 , 0.0467914438503 )
( 0.0167112299465 , 0.0681818181818 )
( 0.0247326203209 , 0.0949197860963 )
( 0.0307486631016 , 0.137032085561 )
( 0.0421122994652 , 0.185828877005 )
( 0.0561497326203 , 0.238636363636 )
( 0.081550802139 , 0.303475935829 )
( 0.113636363636 , 0.394385026738 )
( 0.154411764706 , 0.491978609626 )
( 0.202540106952 , 0.602272727273 )
( 0.274732620321 , 0.717245989305 )
( 0.340909090909 , 0.827540106952 )
( 0.443181818182 , 0.920454545455 )
};
\addlegendentry{16dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.0033422459893 )
( 0.0 , 0.0033422459893 )
( 0.0 , 0.00467914438503 )
( 0.000668449197861 , 0.0113636363636 )
( 0.000668449197861 , 0.0133689839572 )
( 0.000668449197861 , 0.0220588235294 )
( 0.00267379679144 , 0.0260695187166 )
( 0.00534759358289 , 0.0494652406417 )
( 0.0100267379679 , 0.0594919786096 )
( 0.0167112299465 , 0.0795454545455 )
( 0.0247326203209 , 0.116978609626 )
( 0.0307486631016 , 0.164438502674 )
( 0.0421122994652 , 0.233957219251 )
( 0.0561497326203 , 0.295454545455 )
( 0.081550802139 , 0.370989304813 )
( 0.113636363636 , 0.459893048128 )
( 0.154411764706 , 0.562165775401 )
( 0.202540106952 , 0.691176470588 )
( 0.274732620321 , 0.778743315508 )
( 0.340909090909 , 0.894385026738 )
( 0.443181818182 , 0.954545454545 )
};
\addlegendentry{18dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.0033422459893 )
( 0.0 , 0.00267379679144 )
( 0.0 , 0.00868983957219 )
( 0.000668449197861 , 0.00868983957219 )
( 0.000668449197861 , 0.0133689839572 )
( 0.000668449197861 , 0.0260695187166 )
( 0.00267379679144 , 0.0461229946524 )
( 0.00534759358289 , 0.0668449197861 )
( 0.0100267379679 , 0.0782085561497 )
( 0.0167112299465 , 0.120989304813 )
( 0.0247326203209 , 0.176470588235 )
( 0.0307486631016 , 0.229278074866 )
( 0.0421122994652 , 0.308155080214 )
( 0.0561497326203 , 0.357620320856 )
( 0.081550802139 , 0.454545454545 )
( 0.113636363636 , 0.548128342246 )
( 0.154411764706 , 0.666443850267 )
( 0.202540106952 , 0.75935828877 )
( 0.274732620321 , 0.862299465241 )
( 0.340909090909 , 0.946524064171 )
( 0.443181818182 , 0.988636363636 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=10.5cm,yshift=7.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0 , 0.0387700534759 )
( 0.0 , 0.0441176470588 )
( 0.0 , 0.0521390374332 )
( 0.000668449197861 , 0.0688502673797 )
( 0.000668449197861 , 0.0808823529412 )
( 0.000668449197861 , 0.100935828877 )
( 0.00267379679144 , 0.123663101604 )
( 0.00534759358289 , 0.145053475936 )
( 0.0100267379679 , 0.164438502674 )
( 0.0167112299465 , 0.189839572193 )
( 0.0247326203209 , 0.228609625668 )
( 0.0307486631016 , 0.264705882353 )
( 0.0421122994652 , 0.307486631016 )
( 0.0561497326203 , 0.353609625668 )
( 0.081550802139 , 0.401737967914 )
( 0.113636363636 , 0.458556149733 )
( 0.154411764706 , 0.535427807487 )
( 0.202540106952 , 0.616310160428 )
( 0.274732620321 , 0.702540106952 )
( 0.340909090909 , 0.788770053476 )
( 0.443181818182 , 0.852272727273 )
};
\addlegendentry{0dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0 , 0.0387700534759 )
( 0.0 , 0.0441176470588 )
( 0.0 , 0.0521390374332 )
( 0.000668449197861 , 0.0688502673797 )
( 0.000668449197861 , 0.0808823529412 )
( 0.000668449197861 , 0.100935828877 )
( 0.00267379679144 , 0.123663101604 )
( 0.00534759358289 , 0.145053475936 )
( 0.0100267379679 , 0.164438502674 )
( 0.0167112299465 , 0.189839572193 )
( 0.0247326203209 , 0.228609625668 )
( 0.0307486631016 , 0.264705882353 )
( 0.0421122994652 , 0.307486631016 )
( 0.0561497326203 , 0.353609625668 )
( 0.081550802139 , 0.401737967914 )
( 0.113636363636 , 0.458556149733 )
( 0.154411764706 , 0.535427807487 )
( 0.202540106952 , 0.616310160428 )
( 0.274732620321 , 0.702540106952 )
( 0.340909090909 , 0.788770053476 )
( 0.443181818182 , 0.852272727273 )
};
\addlegendentry{2dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0 , 0.0387700534759 )
( 0.0 , 0.0441176470588 )
( 0.0 , 0.0521390374332 )
( 0.000668449197861 , 0.0688502673797 )
( 0.000668449197861 , 0.0808823529412 )
( 0.000668449197861 , 0.100935828877 )
( 0.00267379679144 , 0.123663101604 )
( 0.00534759358289 , 0.145053475936 )
( 0.0100267379679 , 0.164438502674 )
( 0.0167112299465 , 0.189839572193 )
( 0.0247326203209 , 0.228609625668 )
( 0.0307486631016 , 0.264705882353 )
( 0.0421122994652 , 0.307486631016 )
( 0.0561497326203 , 0.353609625668 )
( 0.081550802139 , 0.401737967914 )
( 0.113636363636 , 0.458556149733 )
( 0.154411764706 , 0.535427807487 )
( 0.202540106952 , 0.616310160428 )
( 0.274732620321 , 0.702540106952 )
( 0.340909090909 , 0.788770053476 )
( 0.443181818182 , 0.852272727273 )
};
\addlegendentry{4dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0 , 0.0387700534759 )
( 0.0 , 0.0441176470588 )
( 0.0 , 0.0521390374332 )
( 0.000668449197861 , 0.0688502673797 )
( 0.000668449197861 , 0.0808823529412 )
( 0.000668449197861 , 0.100935828877 )
( 0.00267379679144 , 0.123663101604 )
( 0.00534759358289 , 0.145053475936 )
( 0.0100267379679 , 0.164438502674 )
( 0.0167112299465 , 0.189839572193 )
( 0.0247326203209 , 0.228609625668 )
( 0.0307486631016 , 0.264705882353 )
( 0.0421122994652 , 0.307486631016 )
( 0.0561497326203 , 0.353609625668 )
( 0.081550802139 , 0.401737967914 )
( 0.113636363636 , 0.458556149733 )
( 0.154411764706 , 0.535427807487 )
( 0.202540106952 , 0.616310160428 )
( 0.274732620321 , 0.702540106952 )
( 0.340909090909 , 0.788770053476 )
( 0.443181818182 , 0.852272727273 )
};
\addlegendentry{6dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0 , 0.0387700534759 )
( 0.0 , 0.0441176470588 )
( 0.0 , 0.0521390374332 )
( 0.000668449197861 , 0.0688502673797 )
( 0.000668449197861 , 0.0808823529412 )
( 0.000668449197861 , 0.100935828877 )
( 0.00267379679144 , 0.123663101604 )
( 0.00534759358289 , 0.145053475936 )
( 0.0100267379679 , 0.164438502674 )
( 0.0167112299465 , 0.189839572193 )
( 0.0247326203209 , 0.228609625668 )
( 0.0307486631016 , 0.264705882353 )
( 0.0421122994652 , 0.307486631016 )
( 0.0561497326203 , 0.353609625668 )
( 0.081550802139 , 0.401737967914 )
( 0.113636363636 , 0.458556149733 )
( 0.154411764706 , 0.535427807487 )
( 0.202540106952 , 0.616310160428 )
( 0.274732620321 , 0.702540106952 )
( 0.340909090909 , 0.788770053476 )
( 0.443181818182 , 0.852272727273 )
};
\addlegendentry{8dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0 , 0.0387700534759 )
( 0.0 , 0.0441176470588 )
( 0.0 , 0.0521390374332 )
( 0.000668449197861 , 0.0688502673797 )
( 0.000668449197861 , 0.0808823529412 )
( 0.000668449197861 , 0.100935828877 )
( 0.00267379679144 , 0.123663101604 )
( 0.00534759358289 , 0.145053475936 )
( 0.0100267379679 , 0.164438502674 )
( 0.0167112299465 , 0.189839572193 )
( 0.0247326203209 , 0.228609625668 )
( 0.0307486631016 , 0.264705882353 )
( 0.0421122994652 , 0.307486631016 )
( 0.0561497326203 , 0.353609625668 )
( 0.081550802139 , 0.401737967914 )
( 0.113636363636 , 0.458556149733 )
( 0.154411764706 , 0.535427807487 )
( 0.202540106952 , 0.616310160428 )
( 0.274732620321 , 0.702540106952 )
( 0.340909090909 , 0.788770053476 )
( 0.443181818182 , 0.852272727273 )
};
\addlegendentry{10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0 , 0.0387700534759 )
( 0.0 , 0.0441176470588 )
( 0.0 , 0.0521390374332 )
( 0.000668449197861 , 0.0688502673797 )
( 0.000668449197861 , 0.0808823529412 )
( 0.000668449197861 , 0.100935828877 )
( 0.00267379679144 , 0.123663101604 )
( 0.00534759358289 , 0.145053475936 )
( 0.0100267379679 , 0.164438502674 )
( 0.0167112299465 , 0.189839572193 )
( 0.0247326203209 , 0.228609625668 )
( 0.0307486631016 , 0.264705882353 )
( 0.0421122994652 , 0.307486631016 )
( 0.0561497326203 , 0.353609625668 )
( 0.081550802139 , 0.401737967914 )
( 0.113636363636 , 0.458556149733 )
( 0.154411764706 , 0.535427807487 )
( 0.202540106952 , 0.616310160428 )
( 0.274732620321 , 0.702540106952 )
( 0.340909090909 , 0.788770053476 )
( 0.443181818182 , 0.852272727273 )
};
\addlegendentry{12dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0 , 0.0387700534759 )
( 0.0 , 0.0441176470588 )
( 0.0 , 0.0521390374332 )
( 0.000668449197861 , 0.0688502673797 )
( 0.000668449197861 , 0.0808823529412 )
( 0.000668449197861 , 0.100935828877 )
( 0.00267379679144 , 0.123663101604 )
( 0.00534759358289 , 0.145053475936 )
( 0.0100267379679 , 0.164438502674 )
( 0.0167112299465 , 0.189839572193 )
( 0.0247326203209 , 0.228609625668 )
( 0.0307486631016 , 0.264705882353 )
( 0.0421122994652 , 0.307486631016 )
( 0.0561497326203 , 0.353609625668 )
( 0.081550802139 , 0.401737967914 )
( 0.113636363636 , 0.458556149733 )
( 0.154411764706 , 0.535427807487 )
( 0.202540106952 , 0.616310160428 )
( 0.274732620321 , 0.702540106952 )
( 0.340909090909 , 0.788770053476 )
( 0.443181818182 , 0.852272727273 )
};
\addlegendentry{14dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0 , 0.0387700534759 )
( 0.0 , 0.0441176470588 )
( 0.0 , 0.0521390374332 )
( 0.000668449197861 , 0.0688502673797 )
( 0.000668449197861 , 0.0808823529412 )
( 0.000668449197861 , 0.100935828877 )
( 0.00267379679144 , 0.123663101604 )
( 0.00534759358289 , 0.145053475936 )
( 0.0100267379679 , 0.164438502674 )
( 0.0167112299465 , 0.189839572193 )
( 0.0247326203209 , 0.228609625668 )
( 0.0307486631016 , 0.264705882353 )
( 0.0421122994652 , 0.307486631016 )
( 0.0561497326203 , 0.353609625668 )
( 0.081550802139 , 0.401737967914 )
( 0.113636363636 , 0.458556149733 )
( 0.154411764706 , 0.535427807487 )
( 0.202540106952 , 0.616310160428 )
( 0.274732620321 , 0.702540106952 )
( 0.340909090909 , 0.788770053476 )
( 0.443181818182 , 0.852272727273 )
};
\addlegendentry{16dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0 , 0.0387700534759 )
( 0.0 , 0.0441176470588 )
( 0.0 , 0.0521390374332 )
( 0.000668449197861 , 0.0688502673797 )
( 0.000668449197861 , 0.0808823529412 )
( 0.000668449197861 , 0.100935828877 )
( 0.00267379679144 , 0.123663101604 )
( 0.00534759358289 , 0.145053475936 )
( 0.0100267379679 , 0.164438502674 )
( 0.0167112299465 , 0.189839572193 )
( 0.0247326203209 , 0.228609625668 )
( 0.0307486631016 , 0.264705882353 )
( 0.0421122994652 , 0.307486631016 )
( 0.0561497326203 , 0.353609625668 )
( 0.081550802139 , 0.401737967914 )
( 0.113636363636 , 0.458556149733 )
( 0.154411764706 , 0.535427807487 )
( 0.202540106952 , 0.616310160428 )
( 0.274732620321 , 0.702540106952 )
( 0.340909090909 , 0.788770053476 )
( 0.443181818182 , 0.852272727273 )
};
\addlegendentry{18dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0 , 0.0387700534759 )
( 0.0 , 0.0441176470588 )
( 0.0 , 0.0521390374332 )
( 0.000668449197861 , 0.0688502673797 )
( 0.000668449197861 , 0.0808823529412 )
( 0.000668449197861 , 0.100935828877 )
( 0.00267379679144 , 0.123663101604 )
( 0.00534759358289 , 0.145053475936 )
( 0.0100267379679 , 0.164438502674 )
( 0.0167112299465 , 0.189839572193 )
( 0.0247326203209 , 0.228609625668 )
( 0.0307486631016 , 0.264705882353 )
( 0.0421122994652 , 0.307486631016 )
( 0.0561497326203 , 0.353609625668 )
( 0.081550802139 , 0.401737967914 )
( 0.113636363636 , 0.458556149733 )
( 0.154411764706 , 0.535427807487 )
( 0.202540106952 , 0.616310160428 )
( 0.274732620321 , 0.702540106952 )
( 0.340909090909 , 0.788770053476 )
( 0.443181818182 , 0.852272727273 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\end{tikzpicture}


==> figures/syndata_cfar.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=0cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=scont,xlabel=single-cont,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_scont0}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.114343707713 )
( -18 , 0.225304465494 )
( -16 , 0.462787550744 )
( -14 , 0.593369418133 )
( -12 , 0.616373477673 )
( -10 , 0.579837618403 )
( -8 , 0.585250338295 )
( -6 , 0.551420838972 )
( -4 , 0.550744248985 )
( -2 , 0.562922868742 )
( 0 , 0.562922868742 )
( 2 , 0.566305818674 )
( 4 , 0.588633288227 )
( 6 , 0.63599458728 )
( 8 , 0.659675236806 )
( 10 , 0.732070365359 )
( 12 , 0.744925575101 )
( 14 , 0.792286874154 )
( 16 , 0.850473612991 )
( 18 , 0.891745602165 )
( 20 , 0.926928281461 )
};
\addlegendentry{Frate: 0.08_scont0}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.114343707713 )
( -18 , 0.225304465494 )
( -16 , 0.462787550744 )
( -14 , 0.593369418133 )
( -12 , 0.616373477673 )
( -10 , 0.579837618403 )
( -8 , 0.585250338295 )
( -6 , 0.551420838972 )
( -4 , 0.550744248985 )
( -2 , 0.562922868742 )
( 0 , 0.562922868742 )
( 2 , 0.566305818674 )
( 4 , 0.588633288227 )
( 6 , 0.63599458728 )
( 8 , 0.659675236806 )
( 10 , 0.732070365359 )
( 12 , 0.744925575101 )
( 14 , 0.792286874154 )
( 16 , 0.850473612991 )
( 18 , 0.891745602165 )
( 20 , 0.926928281461 )
};
\addlegendentry{Frate: 0.1_scont0}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.114343707713 )
( -18 , 0.225304465494 )
( -16 , 0.462787550744 )
( -14 , 0.593369418133 )
( -12 , 0.616373477673 )
( -10 , 0.579837618403 )
( -8 , 0.585250338295 )
( -6 , 0.551420838972 )
( -4 , 0.550744248985 )
( -2 , 0.562922868742 )
( 0 , 0.562922868742 )
( 2 , 0.566305818674 )
( 4 , 0.588633288227 )
( 6 , 0.63599458728 )
( 8 , 0.659675236806 )
( 10 , 0.732070365359 )
( 12 , 0.744925575101 )
( 14 , 0.792286874154 )
( 16 , 0.850473612991 )
( 18 , 0.891745602165 )
( 20 , 0.926928281461 )
};
\addlegendentry{Frate: 0.2_scont0}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.114343707713 )
( -18 , 0.225304465494 )
( -16 , 0.462787550744 )
( -14 , 0.593369418133 )
( -12 , 0.616373477673 )
( -10 , 0.579837618403 )
( -8 , 0.585250338295 )
( -6 , 0.551420838972 )
( -4 , 0.550744248985 )
( -2 , 0.562922868742 )
( 0 , 0.562922868742 )
( 2 , 0.566305818674 )
( 4 , 0.588633288227 )
( 6 , 0.63599458728 )
( 8 , 0.659675236806 )
( 10 , 0.732070365359 )
( 12 , 0.744925575101 )
( 14 , 0.792286874154 )
( 16 , 0.850473612991 )
( 18 , 0.891745602165 )
( 20 , 0.926928281461 )
};
\addlegendentry{Frate: 0.3_scont0}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=randpulses,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_randpulses0}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0784844384303 )
( -18 , 0.0940460081191 )
( -16 , 0.131258457375 )
( -14 , 0.224627875507 )
( -12 , 0.313261163735 )
( -10 , 0.406630581867 )
( -8 , 0.500676589986 )
( -6 , 0.608930987821 )
( -4 , 0.678619756428 )
( -2 , 0.773342354533 )
( 0 , 0.797699594046 )
( 2 , 0.849120433018 )
( 4 , 0.899864682003 )
( 6 , 0.920838971583 )
( 8 , 0.947225981055 )
( 10 , 0.958051420839 )
( 12 , 0.96549391069 )
( 14 , 0.975642760487 )
( 16 , 0.981732070365 )
( 18 , 0.987821380244 )
( 20 , 0.992557510149 )
};
\addlegendentry{Frate: 0.08_randpulses0}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0784844384303 )
( -18 , 0.0940460081191 )
( -16 , 0.131258457375 )
( -14 , 0.224627875507 )
( -12 , 0.313261163735 )
( -10 , 0.406630581867 )
( -8 , 0.500676589986 )
( -6 , 0.608930987821 )
( -4 , 0.678619756428 )
( -2 , 0.773342354533 )
( 0 , 0.797699594046 )
( 2 , 0.849120433018 )
( 4 , 0.899864682003 )
( 6 , 0.920838971583 )
( 8 , 0.947225981055 )
( 10 , 0.958051420839 )
( 12 , 0.96549391069 )
( 14 , 0.975642760487 )
( 16 , 0.981732070365 )
( 18 , 0.987821380244 )
( 20 , 0.992557510149 )
};
\addlegendentry{Frate: 0.1_randpulses0}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0784844384303 )
( -18 , 0.0940460081191 )
( -16 , 0.131258457375 )
( -14 , 0.224627875507 )
( -12 , 0.313261163735 )
( -10 , 0.406630581867 )
( -8 , 0.500676589986 )
( -6 , 0.608930987821 )
( -4 , 0.678619756428 )
( -2 , 0.773342354533 )
( 0 , 0.797699594046 )
( 2 , 0.849120433018 )
( 4 , 0.899864682003 )
( 6 , 0.920838971583 )
( 8 , 0.947225981055 )
( 10 , 0.958051420839 )
( 12 , 0.96549391069 )
( 14 , 0.975642760487 )
( 16 , 0.981732070365 )
( 18 , 0.987821380244 )
( 20 , 0.992557510149 )
};
\addlegendentry{Frate: 0.2_randpulses0}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0784844384303 )
( -18 , 0.0940460081191 )
( -16 , 0.131258457375 )
( -14 , 0.224627875507 )
( -12 , 0.313261163735 )
( -10 , 0.406630581867 )
( -8 , 0.500676589986 )
( -6 , 0.608930987821 )
( -4 , 0.678619756428 )
( -2 , 0.773342354533 )
( 0 , 0.797699594046 )
( 2 , 0.849120433018 )
( 4 , 0.899864682003 )
( 6 , 0.920838971583 )
( 8 , 0.947225981055 )
( 10 , 0.958051420839 )
( 12 , 0.96549391069 )
( 14 , 0.975642760487 )
( 16 , 0.981732070365 )
( 18 , 0.987821380244 )
( 20 , 0.992557510149 )
};
\addlegendentry{Frate: 0.3_randpulses0}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=wpulse,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_wpulse0}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0744248985115 )
( -18 , 0.0744248985115 )
( -16 , 0.0744248985115 )
( -14 , 0.0744248985115 )
( -12 , 0.0744248985115 )
( -10 , 0.0744248985115 )
( -8 , 0.0744248985115 )
( -6 , 0.0744248985115 )
( -4 , 0.0744248985115 )
( -2 , 0.0744248985115 )
( 0 , 0.87550744249 )
( 2 , 0.97699594046 )
( 4 , 0.998646820027 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08_wpulse0}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0744248985115 )
( -18 , 0.0744248985115 )
( -16 , 0.0744248985115 )
( -14 , 0.0744248985115 )
( -12 , 0.0744248985115 )
( -10 , 0.0744248985115 )
( -8 , 0.0744248985115 )
( -6 , 0.0744248985115 )
( -4 , 0.0744248985115 )
( -2 , 0.0744248985115 )
( 0 , 0.87550744249 )
( 2 , 0.97699594046 )
( 4 , 0.998646820027 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1_wpulse0}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0744248985115 )
( -18 , 0.0744248985115 )
( -16 , 0.0744248985115 )
( -14 , 0.0744248985115 )
( -12 , 0.0744248985115 )
( -10 , 0.0744248985115 )
( -8 , 0.0744248985115 )
( -6 , 0.0744248985115 )
( -4 , 0.0744248985115 )
( -2 , 0.0744248985115 )
( 0 , 0.87550744249 )
( 2 , 0.97699594046 )
( 4 , 0.998646820027 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2_wpulse0}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0744248985115 )
( -18 , 0.0744248985115 )
( -16 , 0.0744248985115 )
( -14 , 0.0744248985115 )
( -12 , 0.0744248985115 )
( -10 , 0.0744248985115 )
( -8 , 0.0744248985115 )
( -6 , 0.0744248985115 )
( -4 , 0.0744248985115 )
( -2 , 0.0744248985115 )
( 0 , 0.87550744249 )
( 2 , 0.97699594046 )
( 4 , 0.998646820027 )
( 6 , 1.0 )
( 8 , 1.0 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3_wpulse0}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=oclass,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_oclass0}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.939106901218 )
( -18 , 0.939106901218 )
( -16 , 0.939106901218 )
( -14 , 0.939106901218 )
( -12 , 0.939106901218 )
( -10 , 0.939106901218 )
( -8 , 0.939106901218 )
( -6 , 0.939106901218 )
( -4 , 0.939106901218 )
( -2 , 0.939106901218 )
( 0 , 0.939106901218 )
( 2 , 0.939106901218 )
( 4 , 0.939106901218 )
( 6 , 0.939106901218 )
( 8 , 0.939106901218 )
( 10 , 0.939106901218 )
( 12 , 0.939106901218 )
( 14 , 0.939106901218 )
( 16 , 0.939106901218 )
( 18 , 0.939106901218 )
( 20 , 0.939106901218 )
};
\addlegendentry{Frate: 0.08_oclass0}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.939106901218 )
( -18 , 0.939106901218 )
( -16 , 0.939106901218 )
( -14 , 0.939106901218 )
( -12 , 0.939106901218 )
( -10 , 0.939106901218 )
( -8 , 0.939106901218 )
( -6 , 0.939106901218 )
( -4 , 0.939106901218 )
( -2 , 0.939106901218 )
( 0 , 0.939106901218 )
( 2 , 0.939106901218 )
( 4 , 0.939106901218 )
( 6 , 0.939106901218 )
( 8 , 0.939106901218 )
( 10 , 0.939106901218 )
( 12 , 0.939106901218 )
( 14 , 0.939106901218 )
( 16 , 0.939106901218 )
( 18 , 0.939106901218 )
( 20 , 0.939106901218 )
};
\addlegendentry{Frate: 0.1_oclass0}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.939106901218 )
( -18 , 0.939106901218 )
( -16 , 0.939106901218 )
( -14 , 0.939106901218 )
( -12 , 0.939106901218 )
( -10 , 0.939106901218 )
( -8 , 0.939106901218 )
( -6 , 0.939106901218 )
( -4 , 0.939106901218 )
( -2 , 0.939106901218 )
( 0 , 0.939106901218 )
( 2 , 0.939106901218 )
( 4 , 0.939106901218 )
( 6 , 0.939106901218 )
( 8 , 0.939106901218 )
( 10 , 0.939106901218 )
( 12 , 0.939106901218 )
( 14 , 0.939106901218 )
( 16 , 0.939106901218 )
( 18 , 0.939106901218 )
( 20 , 0.939106901218 )
};
\addlegendentry{Frate: 0.2_oclass0}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.939106901218 )
( -18 , 0.939106901218 )
( -16 , 0.939106901218 )
( -14 , 0.939106901218 )
( -12 , 0.939106901218 )
( -10 , 0.939106901218 )
( -8 , 0.939106901218 )
( -6 , 0.939106901218 )
( -4 , 0.939106901218 )
( -2 , 0.939106901218 )
( 0 , 0.939106901218 )
( 2 , 0.939106901218 )
( 4 , 0.939106901218 )
( 6 , 0.939106901218 )
( 8 , 0.939106901218 )
( 10 , 0.939106901218 )
( 12 , 0.939106901218 )
( 14 , 0.939106901218 )
( 16 , 0.939106901218 )
( 18 , 0.939106901218 )
( 20 , 0.939106901218 )
};
\addlegendentry{Frate: 0.3_oclass0}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=single-rshort,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_scont1}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0542686962277 )
( -18 , 0.0767703507611 )
( -16 , 0.0999338186631 )
( -14 , 0.146260754467 )
( -12 , 0.180013236267 )
( -10 , 0.242885506287 )
( -8 , 0.303110522833 )
( -6 , 0.377895433488 )
( -4 , 0.452018530774 )
( -2 , 0.536730641959 )
( 0 , 0.585704831238 )
( 2 , 0.65718067505 )
( 4 , 0.711449371277 )
( 6 , 0.74387822634 )
( 8 , 0.784248841827 )
( 10 , 0.824619457313 )
( 12 , 0.868299139643 )
( 14 , 0.881535407015 )
( 16 , 0.925876902713 )
( 18 , 0.942422236929 )
( 20 , 0.949702183984 )
};
\addlegendentry{Frate: 0.08_scont1}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0542686962277 )
( -18 , 0.0767703507611 )
( -16 , 0.0999338186631 )
( -14 , 0.146260754467 )
( -12 , 0.180013236267 )
( -10 , 0.242885506287 )
( -8 , 0.303110522833 )
( -6 , 0.377895433488 )
( -4 , 0.452018530774 )
( -2 , 0.536730641959 )
( 0 , 0.585704831238 )
( 2 , 0.65718067505 )
( 4 , 0.711449371277 )
( 6 , 0.74387822634 )
( 8 , 0.784248841827 )
( 10 , 0.824619457313 )
( 12 , 0.868299139643 )
( 14 , 0.881535407015 )
( 16 , 0.925876902713 )
( 18 , 0.942422236929 )
( 20 , 0.949702183984 )
};
\addlegendentry{Frate: 0.1_scont1}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0542686962277 )
( -18 , 0.0767703507611 )
( -16 , 0.0999338186631 )
( -14 , 0.146260754467 )
( -12 , 0.180013236267 )
( -10 , 0.242885506287 )
( -8 , 0.303110522833 )
( -6 , 0.377895433488 )
( -4 , 0.452018530774 )
( -2 , 0.536730641959 )
( 0 , 0.585704831238 )
( 2 , 0.65718067505 )
( 4 , 0.711449371277 )
( 6 , 0.74387822634 )
( 8 , 0.784248841827 )
( 10 , 0.824619457313 )
( 12 , 0.868299139643 )
( 14 , 0.881535407015 )
( 16 , 0.925876902713 )
( 18 , 0.942422236929 )
( 20 , 0.949702183984 )
};
\addlegendentry{Frate: 0.2_scont1}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0542686962277 )
( -18 , 0.0767703507611 )
( -16 , 0.0999338186631 )
( -14 , 0.146260754467 )
( -12 , 0.180013236267 )
( -10 , 0.242885506287 )
( -8 , 0.303110522833 )
( -6 , 0.377895433488 )
( -4 , 0.452018530774 )
( -2 , 0.536730641959 )
( 0 , 0.585704831238 )
( 2 , 0.65718067505 )
( 4 , 0.711449371277 )
( 6 , 0.74387822634 )
( 8 , 0.784248841827 )
( 10 , 0.824619457313 )
( 12 , 0.868299139643 )
( 14 , 0.881535407015 )
( 16 , 0.925876902713 )
( 18 , 0.942422236929 )
( 20 , 0.949702183984 )
};
\addlegendentry{Frate: 0.3_scont1}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_randpulses1}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.04831237591 )
( -18 , 0.0589013898081 )
( -16 , 0.0595632031767 )
( -14 , 0.0747849106552 )
( -12 , 0.0847121111846 )
( -10 , 0.105890138981 )
( -8 , 0.103242885506 )
( -6 , 0.113831899404 )
( -4 , 0.123759099934 )
( -2 , 0.152878888154 )
( 0 , 0.168100595632 )
( 2 , 0.183984116479 )
( 4 , 0.217736598279 )
( 6 , 0.214427531436 )
( 8 , 0.281270681668 )
( 10 , 0.314361350099 )
( 12 , 0.360688285903 )
( 14 , 0.403044341496 )
( 16 , 0.446062210457 )
( 18 , 0.498345466578 )
( 20 , 0.489080079418 )
};
\addlegendentry{Frate: 0.08_randpulses1}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.04831237591 )
( -18 , 0.0589013898081 )
( -16 , 0.0595632031767 )
( -14 , 0.0747849106552 )
( -12 , 0.0847121111846 )
( -10 , 0.105890138981 )
( -8 , 0.103242885506 )
( -6 , 0.113831899404 )
( -4 , 0.123759099934 )
( -2 , 0.152878888154 )
( 0 , 0.168100595632 )
( 2 , 0.183984116479 )
( 4 , 0.217736598279 )
( 6 , 0.214427531436 )
( 8 , 0.281270681668 )
( 10 , 0.314361350099 )
( 12 , 0.360688285903 )
( 14 , 0.403044341496 )
( 16 , 0.446062210457 )
( 18 , 0.498345466578 )
( 20 , 0.489080079418 )
};
\addlegendentry{Frate: 0.1_randpulses1}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.04831237591 )
( -18 , 0.0589013898081 )
( -16 , 0.0595632031767 )
( -14 , 0.0747849106552 )
( -12 , 0.0847121111846 )
( -10 , 0.105890138981 )
( -8 , 0.103242885506 )
( -6 , 0.113831899404 )
( -4 , 0.123759099934 )
( -2 , 0.152878888154 )
( 0 , 0.168100595632 )
( 2 , 0.183984116479 )
( 4 , 0.217736598279 )
( 6 , 0.214427531436 )
( 8 , 0.281270681668 )
( 10 , 0.314361350099 )
( 12 , 0.360688285903 )
( 14 , 0.403044341496 )
( 16 , 0.446062210457 )
( 18 , 0.498345466578 )
( 20 , 0.489080079418 )
};
\addlegendentry{Frate: 0.2_randpulses1}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.04831237591 )
( -18 , 0.0589013898081 )
( -16 , 0.0595632031767 )
( -14 , 0.0747849106552 )
( -12 , 0.0847121111846 )
( -10 , 0.105890138981 )
( -8 , 0.103242885506 )
( -6 , 0.113831899404 )
( -4 , 0.123759099934 )
( -2 , 0.152878888154 )
( 0 , 0.168100595632 )
( 2 , 0.183984116479 )
( 4 , 0.217736598279 )
( 6 , 0.214427531436 )
( 8 , 0.281270681668 )
( 10 , 0.314361350099 )
( 12 , 0.360688285903 )
( 14 , 0.403044341496 )
( 16 , 0.446062210457 )
( 18 , 0.498345466578 )
( 20 , 0.489080079418 )
};
\addlegendentry{Frate: 0.3_randpulses1}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_wpulse1}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.04831237591 )
( -18 , 0.04831237591 )
( -16 , 0.04831237591 )
( -14 , 0.04831237591 )
( -12 , 0.04831237591 )
( -10 , 0.04831237591 )
( -8 , 0.04831237591 )
( -6 , 0.04831237591 )
( -4 , 0.04831237591 )
( -2 , 0.04831237591 )
( 0 , 0.0933156849768 )
( 2 , 0.0926538716082 )
( 4 , 0.105228325612 )
( 6 , 0.121773659828 )
( 8 , 0.152217074785 )
( 10 , 0.17868960953 )
( 12 , 0.233620119126 )
( 14 , 0.328259430841 )
( 16 , 0.398411647915 )
( 18 , 0.520847121112 )
( 20 , 0.651224354732 )
};
\addlegendentry{Frate: 0.08_wpulse1}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.04831237591 )
( -18 , 0.04831237591 )
( -16 , 0.04831237591 )
( -14 , 0.04831237591 )
( -12 , 0.04831237591 )
( -10 , 0.04831237591 )
( -8 , 0.04831237591 )
( -6 , 0.04831237591 )
( -4 , 0.04831237591 )
( -2 , 0.04831237591 )
( 0 , 0.0933156849768 )
( 2 , 0.0926538716082 )
( 4 , 0.105228325612 )
( 6 , 0.121773659828 )
( 8 , 0.152217074785 )
( 10 , 0.17868960953 )
( 12 , 0.233620119126 )
( 14 , 0.328259430841 )
( 16 , 0.398411647915 )
( 18 , 0.520847121112 )
( 20 , 0.651224354732 )
};
\addlegendentry{Frate: 0.1_wpulse1}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.04831237591 )
( -18 , 0.04831237591 )
( -16 , 0.04831237591 )
( -14 , 0.04831237591 )
( -12 , 0.04831237591 )
( -10 , 0.04831237591 )
( -8 , 0.04831237591 )
( -6 , 0.04831237591 )
( -4 , 0.04831237591 )
( -2 , 0.04831237591 )
( 0 , 0.0933156849768 )
( 2 , 0.0926538716082 )
( 4 , 0.105228325612 )
( 6 , 0.121773659828 )
( 8 , 0.152217074785 )
( 10 , 0.17868960953 )
( 12 , 0.233620119126 )
( 14 , 0.328259430841 )
( 16 , 0.398411647915 )
( 18 , 0.520847121112 )
( 20 , 0.651224354732 )
};
\addlegendentry{Frate: 0.2_wpulse1}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.04831237591 )
( -18 , 0.04831237591 )
( -16 , 0.04831237591 )
( -14 , 0.04831237591 )
( -12 , 0.04831237591 )
( -10 , 0.04831237591 )
( -8 , 0.04831237591 )
( -6 , 0.04831237591 )
( -4 , 0.04831237591 )
( -2 , 0.04831237591 )
( 0 , 0.0933156849768 )
( 2 , 0.0926538716082 )
( 4 , 0.105228325612 )
( 6 , 0.121773659828 )
( 8 , 0.152217074785 )
( 10 , 0.17868960953 )
( 12 , 0.233620119126 )
( 14 , 0.328259430841 )
( 16 , 0.398411647915 )
( 18 , 0.520847121112 )
( 20 , 0.651224354732 )
};
\addlegendentry{Frate: 0.3_wpulse1}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_oclass1}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.961614824619 )
( -18 , 0.961614824619 )
( -16 , 0.961614824619 )
( -14 , 0.961614824619 )
( -12 , 0.961614824619 )
( -10 , 0.961614824619 )
( -8 , 0.961614824619 )
( -6 , 0.961614824619 )
( -4 , 0.961614824619 )
( -2 , 0.961614824619 )
( 0 , 0.961614824619 )
( 2 , 0.961614824619 )
( 4 , 0.961614824619 )
( 6 , 0.961614824619 )
( 8 , 0.961614824619 )
( 10 , 0.961614824619 )
( 12 , 0.961614824619 )
( 14 , 0.961614824619 )
( 16 , 0.961614824619 )
( 18 , 0.961614824619 )
( 20 , 0.961614824619 )
};
\addlegendentry{Frate: 0.08_oclass1}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.961614824619 )
( -18 , 0.961614824619 )
( -16 , 0.961614824619 )
( -14 , 0.961614824619 )
( -12 , 0.961614824619 )
( -10 , 0.961614824619 )
( -8 , 0.961614824619 )
( -6 , 0.961614824619 )
( -4 , 0.961614824619 )
( -2 , 0.961614824619 )
( 0 , 0.961614824619 )
( 2 , 0.961614824619 )
( 4 , 0.961614824619 )
( 6 , 0.961614824619 )
( 8 , 0.961614824619 )
( 10 , 0.961614824619 )
( 12 , 0.961614824619 )
( 14 , 0.961614824619 )
( 16 , 0.961614824619 )
( 18 , 0.961614824619 )
( 20 , 0.961614824619 )
};
\addlegendentry{Frate: 0.1_oclass1}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.961614824619 )
( -18 , 0.961614824619 )
( -16 , 0.961614824619 )
( -14 , 0.961614824619 )
( -12 , 0.961614824619 )
( -10 , 0.961614824619 )
( -8 , 0.961614824619 )
( -6 , 0.961614824619 )
( -4 , 0.961614824619 )
( -2 , 0.961614824619 )
( 0 , 0.961614824619 )
( 2 , 0.961614824619 )
( 4 , 0.961614824619 )
( 6 , 0.961614824619 )
( 8 , 0.961614824619 )
( 10 , 0.961614824619 )
( 12 , 0.961614824619 )
( 14 , 0.961614824619 )
( 16 , 0.961614824619 )
( 18 , 0.961614824619 )
( 20 , 0.961614824619 )
};
\addlegendentry{Frate: 0.2_oclass1}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.961614824619 )
( -18 , 0.961614824619 )
( -16 , 0.961614824619 )
( -14 , 0.961614824619 )
( -12 , 0.961614824619 )
( -10 , 0.961614824619 )
( -8 , 0.961614824619 )
( -6 , 0.961614824619 )
( -4 , 0.961614824619 )
( -2 , 0.961614824619 )
( 0 , 0.961614824619 )
( 2 , 0.961614824619 )
( 4 , 0.961614824619 )
( 6 , 0.961614824619 )
( 8 , 0.961614824619 )
( 10 , 0.961614824619 )
( 12 , 0.961614824619 )
( 14 , 0.961614824619 )
( 16 , 0.961614824619 )
( 18 , 0.961614824619 )
( 20 , 0.961614824619 )
};
\addlegendentry{Frate: 0.3_oclass1}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=mult-cont,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_scont2}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08_scont2}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1_scont2}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.165676567657 )
( -18 , 0.154455445545 )
( -16 , 0.134653465347 )
( -14 , 0.123432343234 )
( -12 , 0.126732673267 )
( -10 , 0.111551155116 )
( -8 , 0.107590759076 )
( -6 , 0.103630363036 )
( -4 , 0.0891089108911 )
( -2 , 0.0910891089109 )
( 0 , 0.0963696369637 )
( 2 , 0.0950495049505 )
( 4 , 0.0778877887789 )
( 6 , 0.0699669966997 )
( 8 , 0.0547854785479 )
( 10 , 0.0580858085809 )
( 12 , 0.0475247524752 )
( 14 , 0.0455445544554 )
( 16 , 0.0455445544554 )
( 18 , 0.0468646864686 )
( 20 , 0.0376237623762 )
};
\addlegendentry{Frate: 0.2_scont2}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.165676567657 )
( -18 , 0.154455445545 )
( -16 , 0.134653465347 )
( -14 , 0.123432343234 )
( -12 , 0.126732673267 )
( -10 , 0.111551155116 )
( -8 , 0.107590759076 )
( -6 , 0.103630363036 )
( -4 , 0.0891089108911 )
( -2 , 0.0910891089109 )
( 0 , 0.0963696369637 )
( 2 , 0.0950495049505 )
( 4 , 0.0778877887789 )
( 6 , 0.0699669966997 )
( 8 , 0.0547854785479 )
( 10 , 0.0580858085809 )
( 12 , 0.0475247524752 )
( 14 , 0.0455445544554 )
( 16 , 0.0455445544554 )
( 18 , 0.0468646864686 )
( 20 , 0.0376237623762 )
};
\addlegendentry{Frate: 0.3_scont2}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_randpulses2}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08_randpulses2}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1_randpulses2}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.16897689769 )
( -18 , 0.160396039604 )
( -16 , 0.161716171617 )
( -14 , 0.147194719472 )
( -12 , 0.143894389439 )
( -10 , 0.150495049505 )
( -8 , 0.138613861386 )
( -6 , 0.1300330033 )
( -4 , 0.137293729373 )
( -2 , 0.126072607261 )
( 0 , 0.127392739274 )
( 2 , 0.124092409241 )
( 4 , 0.118151815182 )
( 6 , 0.125412541254 )
( 8 , 0.116171617162 )
( 10 , 0.128052805281 )
( 12 , 0.141254125413 )
( 14 , 0.149834983498 )
( 16 , 0.151815181518 )
( 18 , 0.194059405941 )
( 20 , 0.214521452145 )
};
\addlegendentry{Frate: 0.2_randpulses2}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.16897689769 )
( -18 , 0.160396039604 )
( -16 , 0.161716171617 )
( -14 , 0.147194719472 )
( -12 , 0.143894389439 )
( -10 , 0.150495049505 )
( -8 , 0.138613861386 )
( -6 , 0.1300330033 )
( -4 , 0.137293729373 )
( -2 , 0.126072607261 )
( 0 , 0.127392739274 )
( 2 , 0.124092409241 )
( 4 , 0.118151815182 )
( 6 , 0.125412541254 )
( 8 , 0.116171617162 )
( 10 , 0.128052805281 )
( 12 , 0.141254125413 )
( 14 , 0.149834983498 )
( 16 , 0.151815181518 )
( 18 , 0.194059405941 )
( 20 , 0.214521452145 )
};
\addlegendentry{Frate: 0.3_randpulses2}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_wpulse2}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08_wpulse2}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1_wpulse2}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.17095709571 )
( -18 , 0.17095709571 )
( -16 , 0.17095709571 )
( -14 , 0.17095709571 )
( -12 , 0.17095709571 )
( -10 , 0.17095709571 )
( -8 , 0.17095709571 )
( -6 , 0.17095709571 )
( -4 , 0.17095709571 )
( -2 , 0.17095709571 )
( 0 , 0.161056105611 )
( 2 , 0.166336633663 )
( 4 , 0.165676567657 )
( 6 , 0.168316831683 )
( 8 , 0.176237623762 )
( 10 , 0.190099009901 )
( 12 , 0.211881188119 )
( 14 , 0.225082508251 )
( 16 , 0.264686468647 )
( 18 , 0.311551155116 )
( 20 , 0.361716171617 )
};
\addlegendentry{Frate: 0.2_wpulse2}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.17095709571 )
( -18 , 0.17095709571 )
( -16 , 0.17095709571 )
( -14 , 0.17095709571 )
( -12 , 0.17095709571 )
( -10 , 0.17095709571 )
( -8 , 0.17095709571 )
( -6 , 0.17095709571 )
( -4 , 0.17095709571 )
( -2 , 0.17095709571 )
( 0 , 0.161056105611 )
( 2 , 0.166336633663 )
( 4 , 0.165676567657 )
( 6 , 0.168316831683 )
( 8 , 0.176237623762 )
( 10 , 0.190099009901 )
( 12 , 0.211881188119 )
( 14 , 0.225082508251 )
( 16 , 0.264686468647 )
( 18 , 0.311551155116 )
( 20 , 0.361716171617 )
};
\addlegendentry{Frate: 0.3_wpulse2}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_oclass2}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08_oclass2}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1_oclass2}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.241584158416 )
( -18 , 0.241584158416 )
( -16 , 0.241584158416 )
( -14 , 0.241584158416 )
( -12 , 0.241584158416 )
( -10 , 0.241584158416 )
( -8 , 0.241584158416 )
( -6 , 0.241584158416 )
( -4 , 0.241584158416 )
( -2 , 0.241584158416 )
( 0 , 0.241584158416 )
( 2 , 0.241584158416 )
( 4 , 0.241584158416 )
( 6 , 0.241584158416 )
( 8 , 0.241584158416 )
( 10 , 0.241584158416 )
( 12 , 0.241584158416 )
( 14 , 0.241584158416 )
( 16 , 0.241584158416 )
( 18 , 0.241584158416 )
( 20 , 0.241584158416 )
};
\addlegendentry{Frate: 0.2_oclass2}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.241584158416 )
( -18 , 0.241584158416 )
( -16 , 0.241584158416 )
( -14 , 0.241584158416 )
( -12 , 0.241584158416 )
( -10 , 0.241584158416 )
( -8 , 0.241584158416 )
( -6 , 0.241584158416 )
( -4 , 0.241584158416 )
( -2 , 0.241584158416 )
( 0 , 0.241584158416 )
( 2 , 0.241584158416 )
( 4 , 0.241584158416 )
( 6 , 0.241584158416 )
( 8 , 0.241584158416 )
( 10 , 0.241584158416 )
( 12 , 0.241584158416 )
( 14 , 0.241584158416 )
( 16 , 0.241584158416 )
( 18 , 0.241584158416 )
( 20 , 0.241584158416 )
};
\addlegendentry{Frate: 0.3_oclass2}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=det-hop,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.0741978609626 )
( -18 , 0.241978609626 )
( -16 , 0.555481283422 )
( -14 , 0.776069518717 )
( -12 , 0.820855614973 )
( -10 , 0.838903743316 )
( -8 , 0.85628342246 )
( -6 , 0.875668449198 )
( -4 , 0.897727272727 )
( -2 , 0.909759358289 )
( 0 , 0.911096256684 )
( 2 , 0.909090909091 )
( 4 , 0.920454545455 )
( 6 , 0.909090909091 )
( 8 , 0.927139037433 )
( 10 , 0.93114973262 )
( 12 , 0.931818181818 )
( 14 , 0.939171122995 )
( 16 , 0.951203208556 )
( 18 , 0.957887700535 )
( 20 , 0.952540106952 )
};
\addlegendentry{Frate: 0.04_scont3}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0741978609626 )
( -18 , 0.241978609626 )
( -16 , 0.555481283422 )
( -14 , 0.776069518717 )
( -12 , 0.820855614973 )
( -10 , 0.838903743316 )
( -8 , 0.85628342246 )
( -6 , 0.875668449198 )
( -4 , 0.897727272727 )
( -2 , 0.909759358289 )
( 0 , 0.911096256684 )
( 2 , 0.909090909091 )
( 4 , 0.920454545455 )
( 6 , 0.909090909091 )
( 8 , 0.927139037433 )
( 10 , 0.93114973262 )
( 12 , 0.931818181818 )
( 14 , 0.939171122995 )
( 16 , 0.951203208556 )
( 18 , 0.957887700535 )
( 20 , 0.952540106952 )
};
\addlegendentry{Frate: 0.08_scont3}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0741978609626 )
( -18 , 0.241978609626 )
( -16 , 0.555481283422 )
( -14 , 0.776069518717 )
( -12 , 0.820855614973 )
( -10 , 0.838903743316 )
( -8 , 0.85628342246 )
( -6 , 0.875668449198 )
( -4 , 0.897727272727 )
( -2 , 0.909759358289 )
( 0 , 0.911096256684 )
( 2 , 0.909090909091 )
( 4 , 0.920454545455 )
( 6 , 0.909090909091 )
( 8 , 0.927139037433 )
( 10 , 0.93114973262 )
( 12 , 0.931818181818 )
( 14 , 0.939171122995 )
( 16 , 0.951203208556 )
( 18 , 0.957887700535 )
( 20 , 0.952540106952 )
};
\addlegendentry{Frate: 0.1_scont3}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0741978609626 )
( -18 , 0.241978609626 )
( -16 , 0.555481283422 )
( -14 , 0.776069518717 )
( -12 , 0.820855614973 )
( -10 , 0.838903743316 )
( -8 , 0.85628342246 )
( -6 , 0.875668449198 )
( -4 , 0.897727272727 )
( -2 , 0.909759358289 )
( 0 , 0.911096256684 )
( 2 , 0.909090909091 )
( 4 , 0.920454545455 )
( 6 , 0.909090909091 )
( 8 , 0.927139037433 )
( 10 , 0.93114973262 )
( 12 , 0.931818181818 )
( 14 , 0.939171122995 )
( 16 , 0.951203208556 )
( 18 , 0.957887700535 )
( 20 , 0.952540106952 )
};
\addlegendentry{Frate: 0.2_scont3}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0741978609626 )
( -18 , 0.241978609626 )
( -16 , 0.555481283422 )
( -14 , 0.776069518717 )
( -12 , 0.820855614973 )
( -10 , 0.838903743316 )
( -8 , 0.85628342246 )
( -6 , 0.875668449198 )
( -4 , 0.897727272727 )
( -2 , 0.909759358289 )
( 0 , 0.911096256684 )
( 2 , 0.909090909091 )
( 4 , 0.920454545455 )
( 6 , 0.909090909091 )
( 8 , 0.927139037433 )
( 10 , 0.93114973262 )
( 12 , 0.931818181818 )
( 14 , 0.939171122995 )
( 16 , 0.951203208556 )
( 18 , 0.957887700535 )
( 20 , 0.952540106952 )
};
\addlegendentry{Frate: 0.3_scont3}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.0233957219251 )
( -18 , 0.0467914438503 )
( -16 , 0.141042780749 )
( -14 , 0.289438502674 )
( -12 , 0.363636363636 )
( -10 , 0.45922459893 )
( -8 , 0.530080213904 )
( -6 , 0.622326203209 )
( -4 , 0.692513368984 )
( -2 , 0.728609625668 )
( 0 , 0.786764705882 )
( 2 , 0.820855614973 )
( 4 , 0.862299465241 )
( 6 , 0.882352941176 )
( 8 , 0.905748663102 )
( 10 , 0.929812834225 )
( 12 , 0.93114973262 )
( 14 , 0.94986631016 )
( 16 , 0.953877005348 )
( 18 , 0.950534759358 )
( 20 , 0.956550802139 )
};
\addlegendentry{Frate: 0.04_randpulses3}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0233957219251 )
( -18 , 0.0467914438503 )
( -16 , 0.141042780749 )
( -14 , 0.289438502674 )
( -12 , 0.363636363636 )
( -10 , 0.45922459893 )
( -8 , 0.530080213904 )
( -6 , 0.622326203209 )
( -4 , 0.692513368984 )
( -2 , 0.728609625668 )
( 0 , 0.786764705882 )
( 2 , 0.820855614973 )
( 4 , 0.862299465241 )
( 6 , 0.882352941176 )
( 8 , 0.905748663102 )
( 10 , 0.929812834225 )
( 12 , 0.93114973262 )
( 14 , 0.94986631016 )
( 16 , 0.953877005348 )
( 18 , 0.950534759358 )
( 20 , 0.956550802139 )
};
\addlegendentry{Frate: 0.08_randpulses3}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0233957219251 )
( -18 , 0.0467914438503 )
( -16 , 0.141042780749 )
( -14 , 0.289438502674 )
( -12 , 0.363636363636 )
( -10 , 0.45922459893 )
( -8 , 0.530080213904 )
( -6 , 0.622326203209 )
( -4 , 0.692513368984 )
( -2 , 0.728609625668 )
( 0 , 0.786764705882 )
( 2 , 0.820855614973 )
( 4 , 0.862299465241 )
( 6 , 0.882352941176 )
( 8 , 0.905748663102 )
( 10 , 0.929812834225 )
( 12 , 0.93114973262 )
( 14 , 0.94986631016 )
( 16 , 0.953877005348 )
( 18 , 0.950534759358 )
( 20 , 0.956550802139 )
};
\addlegendentry{Frate: 0.1_randpulses3}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0233957219251 )
( -18 , 0.0467914438503 )
( -16 , 0.141042780749 )
( -14 , 0.289438502674 )
( -12 , 0.363636363636 )
( -10 , 0.45922459893 )
( -8 , 0.530080213904 )
( -6 , 0.622326203209 )
( -4 , 0.692513368984 )
( -2 , 0.728609625668 )
( 0 , 0.786764705882 )
( 2 , 0.820855614973 )
( 4 , 0.862299465241 )
( 6 , 0.882352941176 )
( 8 , 0.905748663102 )
( 10 , 0.929812834225 )
( 12 , 0.93114973262 )
( 14 , 0.94986631016 )
( 16 , 0.953877005348 )
( 18 , 0.950534759358 )
( 20 , 0.956550802139 )
};
\addlegendentry{Frate: 0.2_randpulses3}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0233957219251 )
( -18 , 0.0467914438503 )
( -16 , 0.141042780749 )
( -14 , 0.289438502674 )
( -12 , 0.363636363636 )
( -10 , 0.45922459893 )
( -8 , 0.530080213904 )
( -6 , 0.622326203209 )
( -4 , 0.692513368984 )
( -2 , 0.728609625668 )
( 0 , 0.786764705882 )
( 2 , 0.820855614973 )
( 4 , 0.862299465241 )
( 6 , 0.882352941176 )
( 8 , 0.905748663102 )
( 10 , 0.929812834225 )
( 12 , 0.93114973262 )
( 14 , 0.94986631016 )
( 16 , 0.953877005348 )
( 18 , 0.950534759358 )
( 20 , 0.956550802139 )
};
\addlegendentry{Frate: 0.3_randpulses3}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.0207219251337 )
( -18 , 0.0207219251337 )
( -16 , 0.0207219251337 )
( -14 , 0.0207219251337 )
( -12 , 0.0207219251337 )
( -10 , 0.0207219251337 )
( -8 , 0.0207219251337 )
( -6 , 0.0207219251337 )
( -4 , 0.0207219251337 )
( -2 , 0.0207219251337 )
( 0 , 0.703877005348 )
( 2 , 0.801470588235 )
( 4 , 0.907085561497 )
( 6 , 0.969251336898 )
( 8 , 0.991978609626 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04_wpulse3}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.0207219251337 )
( -18 , 0.0207219251337 )
( -16 , 0.0207219251337 )
( -14 , 0.0207219251337 )
( -12 , 0.0207219251337 )
( -10 , 0.0207219251337 )
( -8 , 0.0207219251337 )
( -6 , 0.0207219251337 )
( -4 , 0.0207219251337 )
( -2 , 0.0207219251337 )
( 0 , 0.703877005348 )
( 2 , 0.801470588235 )
( 4 , 0.907085561497 )
( 6 , 0.969251336898 )
( 8 , 0.991978609626 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08_wpulse3}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.0207219251337 )
( -18 , 0.0207219251337 )
( -16 , 0.0207219251337 )
( -14 , 0.0207219251337 )
( -12 , 0.0207219251337 )
( -10 , 0.0207219251337 )
( -8 , 0.0207219251337 )
( -6 , 0.0207219251337 )
( -4 , 0.0207219251337 )
( -2 , 0.0207219251337 )
( 0 , 0.703877005348 )
( 2 , 0.801470588235 )
( 4 , 0.907085561497 )
( 6 , 0.969251336898 )
( 8 , 0.991978609626 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1_wpulse3}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.0207219251337 )
( -18 , 0.0207219251337 )
( -16 , 0.0207219251337 )
( -14 , 0.0207219251337 )
( -12 , 0.0207219251337 )
( -10 , 0.0207219251337 )
( -8 , 0.0207219251337 )
( -6 , 0.0207219251337 )
( -4 , 0.0207219251337 )
( -2 , 0.0207219251337 )
( 0 , 0.703877005348 )
( 2 , 0.801470588235 )
( 4 , 0.907085561497 )
( 6 , 0.969251336898 )
( 8 , 0.991978609626 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2_wpulse3}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.0207219251337 )
( -18 , 0.0207219251337 )
( -16 , 0.0207219251337 )
( -14 , 0.0207219251337 )
( -12 , 0.0207219251337 )
( -10 , 0.0207219251337 )
( -8 , 0.0207219251337 )
( -6 , 0.0207219251337 )
( -4 , 0.0207219251337 )
( -2 , 0.0207219251337 )
( 0 , 0.703877005348 )
( 2 , 0.801470588235 )
( 4 , 0.907085561497 )
( 6 , 0.969251336898 )
( 8 , 0.991978609626 )
( 10 , 1.0 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3_wpulse3}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.952540106952 )
( -18 , 0.952540106952 )
( -16 , 0.952540106952 )
( -14 , 0.952540106952 )
( -12 , 0.952540106952 )
( -10 , 0.952540106952 )
( -8 , 0.952540106952 )
( -6 , 0.952540106952 )
( -4 , 0.952540106952 )
( -2 , 0.952540106952 )
( 0 , 0.952540106952 )
( 2 , 0.952540106952 )
( 4 , 0.952540106952 )
( 6 , 0.952540106952 )
( 8 , 0.952540106952 )
( 10 , 0.952540106952 )
( 12 , 0.952540106952 )
( 14 , 0.952540106952 )
( 16 , 0.952540106952 )
( 18 , 0.952540106952 )
( 20 , 0.952540106952 )
};
\addlegendentry{Frate: 0.04_oclass3}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.952540106952 )
( -18 , 0.952540106952 )
( -16 , 0.952540106952 )
( -14 , 0.952540106952 )
( -12 , 0.952540106952 )
( -10 , 0.952540106952 )
( -8 , 0.952540106952 )
( -6 , 0.952540106952 )
( -4 , 0.952540106952 )
( -2 , 0.952540106952 )
( 0 , 0.952540106952 )
( 2 , 0.952540106952 )
( 4 , 0.952540106952 )
( 6 , 0.952540106952 )
( 8 , 0.952540106952 )
( 10 , 0.952540106952 )
( 12 , 0.952540106952 )
( 14 , 0.952540106952 )
( 16 , 0.952540106952 )
( 18 , 0.952540106952 )
( 20 , 0.952540106952 )
};
\addlegendentry{Frate: 0.08_oclass3}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.952540106952 )
( -18 , 0.952540106952 )
( -16 , 0.952540106952 )
( -14 , 0.952540106952 )
( -12 , 0.952540106952 )
( -10 , 0.952540106952 )
( -8 , 0.952540106952 )
( -6 , 0.952540106952 )
( -4 , 0.952540106952 )
( -2 , 0.952540106952 )
( 0 , 0.952540106952 )
( 2 , 0.952540106952 )
( 4 , 0.952540106952 )
( 6 , 0.952540106952 )
( 8 , 0.952540106952 )
( 10 , 0.952540106952 )
( 12 , 0.952540106952 )
( 14 , 0.952540106952 )
( 16 , 0.952540106952 )
( 18 , 0.952540106952 )
( 20 , 0.952540106952 )
};
\addlegendentry{Frate: 0.1_oclass3}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.952540106952 )
( -18 , 0.952540106952 )
( -16 , 0.952540106952 )
( -14 , 0.952540106952 )
( -12 , 0.952540106952 )
( -10 , 0.952540106952 )
( -8 , 0.952540106952 )
( -6 , 0.952540106952 )
( -4 , 0.952540106952 )
( -2 , 0.952540106952 )
( 0 , 0.952540106952 )
( 2 , 0.952540106952 )
( 4 , 0.952540106952 )
( 6 , 0.952540106952 )
( 8 , 0.952540106952 )
( 10 , 0.952540106952 )
( 12 , 0.952540106952 )
( 14 , 0.952540106952 )
( 16 , 0.952540106952 )
( 18 , 0.952540106952 )
( 20 , 0.952540106952 )
};
\addlegendentry{Frate: 0.2_oclass3}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.952540106952 )
( -18 , 0.952540106952 )
( -16 , 0.952540106952 )
( -14 , 0.952540106952 )
( -12 , 0.952540106952 )
( -10 , 0.952540106952 )
( -8 , 0.952540106952 )
( -6 , 0.952540106952 )
( -4 , 0.952540106952 )
( -2 , 0.952540106952 )
( 0 , 0.952540106952 )
( 2 , 0.952540106952 )
( 4 , 0.952540106952 )
( 6 , 0.952540106952 )
( 8 , 0.952540106952 )
( 10 , 0.952540106952 )
( 12 , 0.952540106952 )
( 14 , 0.952540106952 )
( 16 , 0.952540106952 )
( 18 , 0.952540106952 )
( 20 , 0.952540106952 )
};
\addlegendentry{Frate: 0.3_oclass3}
\legend{};
\end{axis}
\end{scope}
\end{tikzpicture}


==> figures/syndata_cfarmserr.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=0cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=scont,xlabel=single-cont,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_scont0}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.999323410014 )
( -18 , 0.962787550744 )
( -16 , 0.100811907984 )
( -14 , 0.0771312584574 )
( -12 , 0.151556156969 )
( -10 , 0.320703653586 )
( -8 , 0.510825439783 )
( -6 , 0.535182679296 )
( -4 , 0.550744248985 )
( -2 , 0.552774018945 )
( 0 , 0.533152909337 )
( 2 , 0.533829499323 )
( 4 , 0.52300405954 )
( 6 , 0.568335588633 )
( 8 , 0.60351826793 )
( 10 , 0.665764546685 )
( 12 , 0.69350473613 )
( 14 , 0.755074424899 )
( 16 , 0.815290933694 )
( 18 , 0.863328822733 )
( 20 , 0.905277401894 )
};
\addlegendentry{Frate: 0.08_scont0}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.999323410014 )
( -18 , 0.962787550744 )
( -16 , 0.100811907984 )
( -14 , 0.0771312584574 )
( -12 , 0.151556156969 )
( -10 , 0.320703653586 )
( -8 , 0.510825439783 )
( -6 , 0.535182679296 )
( -4 , 0.550744248985 )
( -2 , 0.552774018945 )
( 0 , 0.533152909337 )
( 2 , 0.533829499323 )
( 4 , 0.52300405954 )
( 6 , 0.568335588633 )
( 8 , 0.60351826793 )
( 10 , 0.665764546685 )
( 12 , 0.69350473613 )
( 14 , 0.755074424899 )
( 16 , 0.815290933694 )
( 18 , 0.863328822733 )
( 20 , 0.905277401894 )
};
\addlegendentry{Frate: 0.1_scont0}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.999323410014 )
( -18 , 0.962787550744 )
( -16 , 0.100811907984 )
( -14 , 0.0771312584574 )
( -12 , 0.151556156969 )
( -10 , 0.320703653586 )
( -8 , 0.510825439783 )
( -6 , 0.535182679296 )
( -4 , 0.550744248985 )
( -2 , 0.552774018945 )
( 0 , 0.533152909337 )
( 2 , 0.533829499323 )
( 4 , 0.52300405954 )
( 6 , 0.568335588633 )
( 8 , 0.60351826793 )
( 10 , 0.665764546685 )
( 12 , 0.69350473613 )
( 14 , 0.755074424899 )
( 16 , 0.815290933694 )
( 18 , 0.863328822733 )
( 20 , 0.905277401894 )
};
\addlegendentry{Frate: 0.2_scont0}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.999323410014 )
( -18 , 0.962787550744 )
( -16 , 0.100811907984 )
( -14 , 0.0771312584574 )
( -12 , 0.151556156969 )
( -10 , 0.320703653586 )
( -8 , 0.510825439783 )
( -6 , 0.535182679296 )
( -4 , 0.550744248985 )
( -2 , 0.552774018945 )
( 0 , 0.533152909337 )
( 2 , 0.533829499323 )
( 4 , 0.52300405954 )
( 6 , 0.568335588633 )
( 8 , 0.60351826793 )
( 10 , 0.665764546685 )
( 12 , 0.69350473613 )
( 14 , 0.755074424899 )
( 16 , 0.815290933694 )
( 18 , 0.863328822733 )
( 20 , 0.905277401894 )
};
\addlegendentry{Frate: 0.3_scont0}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=randpulses,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_randpulses0}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 0.696211096076 )
( -14 , 0.674560216509 )
( -12 , 0.709742895805 )
( -10 , 0.712449255751 )
( -8 , 0.699594046008 )
( -6 , 0.731393775372 )
( -4 , 0.712449255751 )
( -2 , 0.765899864682 )
( 0 , 0.790933694181 )
( 2 , 0.822056833559 )
( 4 , 0.870094722598 )
( 6 , 0.902571041949 )
( 8 , 0.937753721245 )
( 10 , 0.957374830853 )
( 12 , 0.970906630582 )
( 14 , 0.981732070365 )
( 16 , 0.986468200271 )
( 18 , 0.995940460081 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08_randpulses0}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 0.696211096076 )
( -14 , 0.674560216509 )
( -12 , 0.709742895805 )
( -10 , 0.712449255751 )
( -8 , 0.699594046008 )
( -6 , 0.731393775372 )
( -4 , 0.712449255751 )
( -2 , 0.765899864682 )
( 0 , 0.790933694181 )
( 2 , 0.822056833559 )
( 4 , 0.870094722598 )
( 6 , 0.902571041949 )
( 8 , 0.937753721245 )
( 10 , 0.957374830853 )
( 12 , 0.970906630582 )
( 14 , 0.981732070365 )
( 16 , 0.986468200271 )
( 18 , 0.995940460081 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1_randpulses0}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 0.696211096076 )
( -14 , 0.674560216509 )
( -12 , 0.709742895805 )
( -10 , 0.712449255751 )
( -8 , 0.699594046008 )
( -6 , 0.731393775372 )
( -4 , 0.712449255751 )
( -2 , 0.765899864682 )
( 0 , 0.790933694181 )
( 2 , 0.822056833559 )
( 4 , 0.870094722598 )
( 6 , 0.902571041949 )
( 8 , 0.937753721245 )
( 10 , 0.957374830853 )
( 12 , 0.970906630582 )
( 14 , 0.981732070365 )
( 16 , 0.986468200271 )
( 18 , 0.995940460081 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2_randpulses0}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 0.696211096076 )
( -14 , 0.674560216509 )
( -12 , 0.709742895805 )
( -10 , 0.712449255751 )
( -8 , 0.699594046008 )
( -6 , 0.731393775372 )
( -4 , 0.712449255751 )
( -2 , 0.765899864682 )
( 0 , 0.790933694181 )
( 2 , 0.822056833559 )
( 4 , 0.870094722598 )
( 6 , 0.902571041949 )
( 8 , 0.937753721245 )
( 10 , 0.957374830853 )
( 12 , 0.970906630582 )
( 14 , 0.981732070365 )
( 16 , 0.986468200271 )
( 18 , 0.995940460081 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3_randpulses0}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=wpulse,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_wpulse0}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 0.472259810555 )
( 0 , 0.0426251691475 )
( 2 , 0.0568335588633 )
( 4 , 0.163058186739 )
( 6 , 0.474289580514 )
( 8 , 0.859269282815 )
( 10 , 0.991204330176 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08_wpulse0}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 0.472259810555 )
( 0 , 0.0426251691475 )
( 2 , 0.0568335588633 )
( 4 , 0.163058186739 )
( 6 , 0.474289580514 )
( 8 , 0.859269282815 )
( 10 , 0.991204330176 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1_wpulse0}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 0.472259810555 )
( 0 , 0.0426251691475 )
( 2 , 0.0568335588633 )
( 4 , 0.163058186739 )
( 6 , 0.474289580514 )
( 8 , 0.859269282815 )
( 10 , 0.991204330176 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2_wpulse0}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 1.0 )
( -2 , 0.472259810555 )
( 0 , 0.0426251691475 )
( 2 , 0.0568335588633 )
( 4 , 0.163058186739 )
( 6 , 0.474289580514 )
( 8 , 0.859269282815 )
( 10 , 0.991204330176 )
( 12 , 1.0 )
( 14 , 1.0 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3_wpulse0}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=oclass,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_oclass0}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.939106901218 )
( -18 , 0.939106901218 )
( -16 , 0.939106901218 )
( -14 , 0.939106901218 )
( -12 , 0.939106901218 )
( -10 , 0.939106901218 )
( -8 , 0.939106901218 )
( -6 , 0.939106901218 )
( -4 , 0.939106901218 )
( -2 , 0.939106901218 )
( 0 , 0.939106901218 )
( 2 , 0.939106901218 )
( 4 , 0.939106901218 )
( 6 , 0.939106901218 )
( 8 , 0.939106901218 )
( 10 , 0.939106901218 )
( 12 , 0.939106901218 )
( 14 , 0.939106901218 )
( 16 , 0.939106901218 )
( 18 , 0.939106901218 )
( 20 , 0.939106901218 )
};
\addlegendentry{Frate: 0.08_oclass0}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.939106901218 )
( -18 , 0.939106901218 )
( -16 , 0.939106901218 )
( -14 , 0.939106901218 )
( -12 , 0.939106901218 )
( -10 , 0.939106901218 )
( -8 , 0.939106901218 )
( -6 , 0.939106901218 )
( -4 , 0.939106901218 )
( -2 , 0.939106901218 )
( 0 , 0.939106901218 )
( 2 , 0.939106901218 )
( 4 , 0.939106901218 )
( 6 , 0.939106901218 )
( 8 , 0.939106901218 )
( 10 , 0.939106901218 )
( 12 , 0.939106901218 )
( 14 , 0.939106901218 )
( 16 , 0.939106901218 )
( 18 , 0.939106901218 )
( 20 , 0.939106901218 )
};
\addlegendentry{Frate: 0.1_oclass0}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.939106901218 )
( -18 , 0.939106901218 )
( -16 , 0.939106901218 )
( -14 , 0.939106901218 )
( -12 , 0.939106901218 )
( -10 , 0.939106901218 )
( -8 , 0.939106901218 )
( -6 , 0.939106901218 )
( -4 , 0.939106901218 )
( -2 , 0.939106901218 )
( 0 , 0.939106901218 )
( 2 , 0.939106901218 )
( 4 , 0.939106901218 )
( 6 , 0.939106901218 )
( 8 , 0.939106901218 )
( 10 , 0.939106901218 )
( 12 , 0.939106901218 )
( 14 , 0.939106901218 )
( 16 , 0.939106901218 )
( 18 , 0.939106901218 )
( 20 , 0.939106901218 )
};
\addlegendentry{Frate: 0.2_oclass0}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.939106901218 )
( -18 , 0.939106901218 )
( -16 , 0.939106901218 )
( -14 , 0.939106901218 )
( -12 , 0.939106901218 )
( -10 , 0.939106901218 )
( -8 , 0.939106901218 )
( -6 , 0.939106901218 )
( -4 , 0.939106901218 )
( -2 , 0.939106901218 )
( 0 , 0.939106901218 )
( 2 , 0.939106901218 )
( 4 , 0.939106901218 )
( 6 , 0.939106901218 )
( 8 , 0.939106901218 )
( 10 , 0.939106901218 )
( 12 , 0.939106901218 )
( 14 , 0.939106901218 )
( 16 , 0.939106901218 )
( 18 , 0.939106901218 )
( 20 , 0.939106901218 )
};
\addlegendentry{Frate: 0.3_oclass0}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=single-rshort,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_scont1}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.487094639312 )
( -18 , 0.180675049636 )
( -16 , 0.0688285903375 )
( -14 , 0.0575777630708 )
( -12 , 0.0635340833885 )
( -10 , 0.0880211780278 )
( -8 , 0.110522832561 )
( -6 , 0.154864328259 )
( -4 , 0.228987425546 )
( -2 , 0.339510258107 )
( 0 , 0.451356717406 )
( 2 , 0.544010589014 )
( 4 , 0.619457313038 )
( 6 , 0.682329583058 )
( 8 , 0.743216412972 )
( 10 , 0.793514228987 )
( 12 , 0.857710125745 )
( 14 , 0.875579086698 )
( 16 , 0.921244209133 )
( 18 , 0.944407677035 )
( 20 , 0.956982131039 )
};
\addlegendentry{Frate: 0.08_scont1}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.487094639312 )
( -18 , 0.180675049636 )
( -16 , 0.0688285903375 )
( -14 , 0.0575777630708 )
( -12 , 0.0635340833885 )
( -10 , 0.0880211780278 )
( -8 , 0.110522832561 )
( -6 , 0.154864328259 )
( -4 , 0.228987425546 )
( -2 , 0.339510258107 )
( 0 , 0.451356717406 )
( 2 , 0.544010589014 )
( 4 , 0.619457313038 )
( 6 , 0.682329583058 )
( 8 , 0.743216412972 )
( 10 , 0.793514228987 )
( 12 , 0.857710125745 )
( 14 , 0.875579086698 )
( 16 , 0.921244209133 )
( 18 , 0.944407677035 )
( 20 , 0.956982131039 )
};
\addlegendentry{Frate: 0.1_scont1}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.487094639312 )
( -18 , 0.180675049636 )
( -16 , 0.0688285903375 )
( -14 , 0.0575777630708 )
( -12 , 0.0635340833885 )
( -10 , 0.0880211780278 )
( -8 , 0.110522832561 )
( -6 , 0.154864328259 )
( -4 , 0.228987425546 )
( -2 , 0.339510258107 )
( 0 , 0.451356717406 )
( 2 , 0.544010589014 )
( 4 , 0.619457313038 )
( 6 , 0.682329583058 )
( 8 , 0.743216412972 )
( 10 , 0.793514228987 )
( 12 , 0.857710125745 )
( 14 , 0.875579086698 )
( 16 , 0.921244209133 )
( 18 , 0.944407677035 )
( 20 , 0.956982131039 )
};
\addlegendentry{Frate: 0.2_scont1}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.487094639312 )
( -18 , 0.180675049636 )
( -16 , 0.0688285903375 )
( -14 , 0.0575777630708 )
( -12 , 0.0635340833885 )
( -10 , 0.0880211780278 )
( -8 , 0.110522832561 )
( -6 , 0.154864328259 )
( -4 , 0.228987425546 )
( -2 , 0.339510258107 )
( 0 , 0.451356717406 )
( 2 , 0.544010589014 )
( 4 , 0.619457313038 )
( 6 , 0.682329583058 )
( 8 , 0.743216412972 )
( 10 , 0.793514228987 )
( 12 , 0.857710125745 )
( 14 , 0.875579086698 )
( 16 , 0.921244209133 )
( 18 , 0.944407677035 )
( 20 , 0.956982131039 )
};
\addlegendentry{Frate: 0.3_scont1}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_randpulses1}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.980145598941 )
( -18 , 0.769027134348 )
( -16 , 0.696227663799 )
( -14 , 0.64262078094 )
( -12 , 0.637988087359 )
( -10 , 0.674387822634 )
( -8 , 0.671740569159 )
( -6 , 0.671078755791 )
( -4 , 0.688285903375 )
( -2 , 0.68100595632 )
( 0 , 0.682991396426 )
( 2 , 0.702183984116 )
( 4 , 0.677035076109 )
( 6 , 0.706154864328 )
( 8 , 0.714096624752 )
( 10 , 0.708140304434 )
( 12 , 0.718067504964 )
( 14 , 0.703507610854 )
( 16 , 0.704169424222 )
( 18 , 0.746525479815 )
( 20 , 0.737921906023 )
};
\addlegendentry{Frate: 0.08_randpulses1}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.980145598941 )
( -18 , 0.769027134348 )
( -16 , 0.696227663799 )
( -14 , 0.64262078094 )
( -12 , 0.637988087359 )
( -10 , 0.674387822634 )
( -8 , 0.671740569159 )
( -6 , 0.671078755791 )
( -4 , 0.688285903375 )
( -2 , 0.68100595632 )
( 0 , 0.682991396426 )
( 2 , 0.702183984116 )
( 4 , 0.677035076109 )
( 6 , 0.706154864328 )
( 8 , 0.714096624752 )
( 10 , 0.708140304434 )
( 12 , 0.718067504964 )
( 14 , 0.703507610854 )
( 16 , 0.704169424222 )
( 18 , 0.746525479815 )
( 20 , 0.737921906023 )
};
\addlegendentry{Frate: 0.1_randpulses1}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.980145598941 )
( -18 , 0.769027134348 )
( -16 , 0.696227663799 )
( -14 , 0.64262078094 )
( -12 , 0.637988087359 )
( -10 , 0.674387822634 )
( -8 , 0.671740569159 )
( -6 , 0.671078755791 )
( -4 , 0.688285903375 )
( -2 , 0.68100595632 )
( 0 , 0.682991396426 )
( 2 , 0.702183984116 )
( 4 , 0.677035076109 )
( 6 , 0.706154864328 )
( 8 , 0.714096624752 )
( 10 , 0.708140304434 )
( 12 , 0.718067504964 )
( 14 , 0.703507610854 )
( 16 , 0.704169424222 )
( 18 , 0.746525479815 )
( 20 , 0.737921906023 )
};
\addlegendentry{Frate: 0.2_randpulses1}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.980145598941 )
( -18 , 0.769027134348 )
( -16 , 0.696227663799 )
( -14 , 0.64262078094 )
( -12 , 0.637988087359 )
( -10 , 0.674387822634 )
( -8 , 0.671740569159 )
( -6 , 0.671078755791 )
( -4 , 0.688285903375 )
( -2 , 0.68100595632 )
( 0 , 0.682991396426 )
( 2 , 0.702183984116 )
( 4 , 0.677035076109 )
( 6 , 0.706154864328 )
( 8 , 0.714096624752 )
( 10 , 0.708140304434 )
( 12 , 0.718067504964 )
( 14 , 0.703507610854 )
( 16 , 0.704169424222 )
( 18 , 0.746525479815 )
( 20 , 0.737921906023 )
};
\addlegendentry{Frate: 0.3_randpulses1}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_wpulse1}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.998014559894 )
( -18 , 0.991396426208 )
( -16 , 0.982792852416 )
( -14 , 0.963600264725 )
( -12 , 0.928524156188 )
( -10 , 0.867637326274 )
( -8 , 0.700860357379 )
( -6 , 0.477167438782 )
( -4 , 0.257445400397 )
( -2 , 0.101919258769 )
( 0 , 0.0443414956982 )
( 2 , 0.0542686962277 )
( 4 , 0.0635340833885 )
( 6 , 0.0754467240238 )
( 8 , 0.0800794176042 )
( 10 , 0.0827266710788 )
( 12 , 0.0946393117141 )
( 14 , 0.136333553938 )
( 16 , 0.166115155526 )
( 18 , 0.251489080079 )
( 20 , 0.346790205162 )
};
\addlegendentry{Frate: 0.08_wpulse1}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.998014559894 )
( -18 , 0.991396426208 )
( -16 , 0.982792852416 )
( -14 , 0.963600264725 )
( -12 , 0.928524156188 )
( -10 , 0.867637326274 )
( -8 , 0.700860357379 )
( -6 , 0.477167438782 )
( -4 , 0.257445400397 )
( -2 , 0.101919258769 )
( 0 , 0.0443414956982 )
( 2 , 0.0542686962277 )
( 4 , 0.0635340833885 )
( 6 , 0.0754467240238 )
( 8 , 0.0800794176042 )
( 10 , 0.0827266710788 )
( 12 , 0.0946393117141 )
( 14 , 0.136333553938 )
( 16 , 0.166115155526 )
( 18 , 0.251489080079 )
( 20 , 0.346790205162 )
};
\addlegendentry{Frate: 0.1_wpulse1}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.998014559894 )
( -18 , 0.991396426208 )
( -16 , 0.982792852416 )
( -14 , 0.963600264725 )
( -12 , 0.928524156188 )
( -10 , 0.867637326274 )
( -8 , 0.700860357379 )
( -6 , 0.477167438782 )
( -4 , 0.257445400397 )
( -2 , 0.101919258769 )
( 0 , 0.0443414956982 )
( 2 , 0.0542686962277 )
( 4 , 0.0635340833885 )
( 6 , 0.0754467240238 )
( 8 , 0.0800794176042 )
( 10 , 0.0827266710788 )
( 12 , 0.0946393117141 )
( 14 , 0.136333553938 )
( 16 , 0.166115155526 )
( 18 , 0.251489080079 )
( 20 , 0.346790205162 )
};
\addlegendentry{Frate: 0.2_wpulse1}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.998014559894 )
( -18 , 0.991396426208 )
( -16 , 0.982792852416 )
( -14 , 0.963600264725 )
( -12 , 0.928524156188 )
( -10 , 0.867637326274 )
( -8 , 0.700860357379 )
( -6 , 0.477167438782 )
( -4 , 0.257445400397 )
( -2 , 0.101919258769 )
( 0 , 0.0443414956982 )
( 2 , 0.0542686962277 )
( 4 , 0.0635340833885 )
( 6 , 0.0754467240238 )
( 8 , 0.0800794176042 )
( 10 , 0.0827266710788 )
( 12 , 0.0946393117141 )
( 14 , 0.136333553938 )
( 16 , 0.166115155526 )
( 18 , 0.251489080079 )
( 20 , 0.346790205162 )
};
\addlegendentry{Frate: 0.3_wpulse1}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_oclass1}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.961614824619 )
( -18 , 0.961614824619 )
( -16 , 0.961614824619 )
( -14 , 0.961614824619 )
( -12 , 0.961614824619 )
( -10 , 0.961614824619 )
( -8 , 0.961614824619 )
( -6 , 0.961614824619 )
( -4 , 0.961614824619 )
( -2 , 0.961614824619 )
( 0 , 0.961614824619 )
( 2 , 0.961614824619 )
( 4 , 0.961614824619 )
( 6 , 0.961614824619 )
( 8 , 0.961614824619 )
( 10 , 0.961614824619 )
( 12 , 0.961614824619 )
( 14 , 0.961614824619 )
( 16 , 0.961614824619 )
( 18 , 0.961614824619 )
( 20 , 0.961614824619 )
};
\addlegendentry{Frate: 0.08_oclass1}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.961614824619 )
( -18 , 0.961614824619 )
( -16 , 0.961614824619 )
( -14 , 0.961614824619 )
( -12 , 0.961614824619 )
( -10 , 0.961614824619 )
( -8 , 0.961614824619 )
( -6 , 0.961614824619 )
( -4 , 0.961614824619 )
( -2 , 0.961614824619 )
( 0 , 0.961614824619 )
( 2 , 0.961614824619 )
( 4 , 0.961614824619 )
( 6 , 0.961614824619 )
( 8 , 0.961614824619 )
( 10 , 0.961614824619 )
( 12 , 0.961614824619 )
( 14 , 0.961614824619 )
( 16 , 0.961614824619 )
( 18 , 0.961614824619 )
( 20 , 0.961614824619 )
};
\addlegendentry{Frate: 0.1_oclass1}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.961614824619 )
( -18 , 0.961614824619 )
( -16 , 0.961614824619 )
( -14 , 0.961614824619 )
( -12 , 0.961614824619 )
( -10 , 0.961614824619 )
( -8 , 0.961614824619 )
( -6 , 0.961614824619 )
( -4 , 0.961614824619 )
( -2 , 0.961614824619 )
( 0 , 0.961614824619 )
( 2 , 0.961614824619 )
( 4 , 0.961614824619 )
( 6 , 0.961614824619 )
( 8 , 0.961614824619 )
( 10 , 0.961614824619 )
( 12 , 0.961614824619 )
( 14 , 0.961614824619 )
( 16 , 0.961614824619 )
( 18 , 0.961614824619 )
( 20 , 0.961614824619 )
};
\addlegendentry{Frate: 0.2_oclass1}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.961614824619 )
( -18 , 0.961614824619 )
( -16 , 0.961614824619 )
( -14 , 0.961614824619 )
( -12 , 0.961614824619 )
( -10 , 0.961614824619 )
( -8 , 0.961614824619 )
( -6 , 0.961614824619 )
( -4 , 0.961614824619 )
( -2 , 0.961614824619 )
( 0 , 0.961614824619 )
( 2 , 0.961614824619 )
( 4 , 0.961614824619 )
( 6 , 0.961614824619 )
( 8 , 0.961614824619 )
( 10 , 0.961614824619 )
( 12 , 0.961614824619 )
( 14 , 0.961614824619 )
( 16 , 0.961614824619 )
( 18 , 0.961614824619 )
( 20 , 0.961614824619 )
};
\addlegendentry{Frate: 0.3_oclass1}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=mult-cont,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_scont2}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08_scont2}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1_scont2}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.166336633663 )
( -18 , 0.186138613861 )
( -16 , 0.214521452145 )
( -14 , 0.218481848185 )
( -12 , 0.206600660066 )
( -10 , 0.194719471947 )
( -8 , 0.178217821782 )
( -6 , 0.16897689769 )
( -4 , 0.154455445545 )
( -2 , 0.145874587459 )
( 0 , 0.145214521452 )
( 2 , 0.140594059406 )
( 4 , 0.127392739274 )
( 6 , 0.108910891089 )
( 8 , 0.0851485148515 )
( 10 , 0.0858085808581 )
( 12 , 0.0772277227723 )
( 14 , 0.0739273927393 )
( 16 , 0.0686468646865 )
( 18 , 0.0686468646865 )
( 20 , 0.0600660066007 )
};
\addlegendentry{Frate: 0.2_scont2}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.166336633663 )
( -18 , 0.186138613861 )
( -16 , 0.214521452145 )
( -14 , 0.218481848185 )
( -12 , 0.206600660066 )
( -10 , 0.194719471947 )
( -8 , 0.178217821782 )
( -6 , 0.16897689769 )
( -4 , 0.154455445545 )
( -2 , 0.145874587459 )
( 0 , 0.145214521452 )
( 2 , 0.140594059406 )
( 4 , 0.127392739274 )
( 6 , 0.108910891089 )
( 8 , 0.0851485148515 )
( 10 , 0.0858085808581 )
( 12 , 0.0772277227723 )
( 14 , 0.0739273927393 )
( 16 , 0.0686468646865 )
( 18 , 0.0686468646865 )
( 20 , 0.0600660066007 )
};
\addlegendentry{Frate: 0.3_scont2}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_randpulses2}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08_randpulses2}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1_randpulses2}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.526732673267 )
( -18 , 0.379537953795 )
( -16 , 0.343894389439 )
( -14 , 0.325412541254 )
( -12 , 0.337293729373 )
( -10 , 0.346534653465 )
( -8 , 0.331353135314 )
( -6 , 0.343234323432 )
( -4 , 0.358415841584 )
( -2 , 0.36303630363 )
( 0 , 0.354455445545 )
( 2 , 0.372937293729 )
( 4 , 0.4 )
( 6 , 0.423102310231 )
( 8 , 0.43300330033 )
( 10 , 0.454125412541 )
( 12 , 0.475247524752 )
( 14 , 0.514851485149 )
( 16 , 0.565676567657 )
( 18 , 0.574917491749 )
( 20 , 0.616501650165 )
};
\addlegendentry{Frate: 0.2_randpulses2}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.526732673267 )
( -18 , 0.379537953795 )
( -16 , 0.343894389439 )
( -14 , 0.325412541254 )
( -12 , 0.337293729373 )
( -10 , 0.346534653465 )
( -8 , 0.331353135314 )
( -6 , 0.343234323432 )
( -4 , 0.358415841584 )
( -2 , 0.36303630363 )
( 0 , 0.354455445545 )
( 2 , 0.372937293729 )
( 4 , 0.4 )
( 6 , 0.423102310231 )
( 8 , 0.43300330033 )
( 10 , 0.454125412541 )
( 12 , 0.475247524752 )
( 14 , 0.514851485149 )
( 16 , 0.565676567657 )
( 18 , 0.574917491749 )
( 20 , 0.616501650165 )
};
\addlegendentry{Frate: 0.3_randpulses2}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_wpulse2}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08_wpulse2}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1_wpulse2}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.248184818482 )
( -18 , 0.226402640264 )
( -16 , 0.182178217822 )
( -14 , 0.158415841584 )
( -12 , 0.150495049505 )
( -10 , 0.139273927393 )
( -8 , 0.151815181518 )
( -6 , 0.158415841584 )
( -4 , 0.175577557756 )
( -2 , 0.198679867987 )
( 0 , 0.231683168317 )
( 2 , 0.227722772277 )
( 4 , 0.224422442244 )
( 6 , 0.221782178218 )
( 8 , 0.223102310231 )
( 10 , 0.230363036304 )
( 12 , 0.23696369637 )
( 14 , 0.239603960396 )
( 16 , 0.258745874587 )
( 18 , 0.276567656766 )
( 20 , 0.320792079208 )
};
\addlegendentry{Frate: 0.2_wpulse2}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.248184818482 )
( -18 , 0.226402640264 )
( -16 , 0.182178217822 )
( -14 , 0.158415841584 )
( -12 , 0.150495049505 )
( -10 , 0.139273927393 )
( -8 , 0.151815181518 )
( -6 , 0.158415841584 )
( -4 , 0.175577557756 )
( -2 , 0.198679867987 )
( 0 , 0.231683168317 )
( 2 , 0.227722772277 )
( 4 , 0.224422442244 )
( 6 , 0.221782178218 )
( 8 , 0.223102310231 )
( 10 , 0.230363036304 )
( 12 , 0.23696369637 )
( 14 , 0.239603960396 )
( 16 , 0.258745874587 )
( 18 , 0.276567656766 )
( 20 , 0.320792079208 )
};
\addlegendentry{Frate: 0.3_wpulse2}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.04_oclass2}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.08_oclass2}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
};
\addlegendentry{Frate: 0.1_oclass2}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.241584158416 )
( -18 , 0.241584158416 )
( -16 , 0.241584158416 )
( -14 , 0.241584158416 )
( -12 , 0.241584158416 )
( -10 , 0.241584158416 )
( -8 , 0.241584158416 )
( -6 , 0.241584158416 )
( -4 , 0.241584158416 )
( -2 , 0.241584158416 )
( 0 , 0.241584158416 )
( 2 , 0.241584158416 )
( 4 , 0.241584158416 )
( 6 , 0.241584158416 )
( 8 , 0.241584158416 )
( 10 , 0.241584158416 )
( 12 , 0.241584158416 )
( 14 , 0.241584158416 )
( 16 , 0.241584158416 )
( 18 , 0.241584158416 )
( 20 , 0.241584158416 )
};
\addlegendentry{Frate: 0.2_oclass2}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.241584158416 )
( -18 , 0.241584158416 )
( -16 , 0.241584158416 )
( -14 , 0.241584158416 )
( -12 , 0.241584158416 )
( -10 , 0.241584158416 )
( -8 , 0.241584158416 )
( -6 , 0.241584158416 )
( -4 , 0.241584158416 )
( -2 , 0.241584158416 )
( 0 , 0.241584158416 )
( 2 , 0.241584158416 )
( 4 , 0.241584158416 )
( 6 , 0.241584158416 )
( 8 , 0.241584158416 )
( 10 , 0.241584158416 )
( 12 , 0.241584158416 )
( 14 , 0.241584158416 )
( 16 , 0.241584158416 )
( 18 , 0.241584158416 )
( 20 , 0.241584158416 )
};
\addlegendentry{Frate: 0.3_oclass2}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=det-hop,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 0.955213903743 )
( -16 , 0.137700534759 )
( -14 , 0.0648395721925 )
( -12 , 0.191844919786 )
( -10 , 0.436497326203 )
( -8 , 0.659759358289 )
( -6 , 0.774064171123 )
( -4 , 0.850935828877 )
( -2 , 0.86564171123 )
( 0 , 0.88435828877 )
( 2 , 0.889705882353 )
( 4 , 0.897727272727 )
( 6 , 0.895721925134 )
( 8 , 0.91243315508 )
( 10 , 0.91577540107 )
( 12 , 0.921122994652 )
( 14 , 0.933823529412 )
( 16 , 0.939839572193 )
( 18 , 0.951871657754 )
( 20 , 0.947860962567 )
};
\addlegendentry{Frate: 0.04_scont3}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 0.955213903743 )
( -16 , 0.137700534759 )
( -14 , 0.0648395721925 )
( -12 , 0.191844919786 )
( -10 , 0.436497326203 )
( -8 , 0.659759358289 )
( -6 , 0.774064171123 )
( -4 , 0.850935828877 )
( -2 , 0.86564171123 )
( 0 , 0.88435828877 )
( 2 , 0.889705882353 )
( 4 , 0.897727272727 )
( 6 , 0.895721925134 )
( 8 , 0.91243315508 )
( 10 , 0.91577540107 )
( 12 , 0.921122994652 )
( 14 , 0.933823529412 )
( 16 , 0.939839572193 )
( 18 , 0.951871657754 )
( 20 , 0.947860962567 )
};
\addlegendentry{Frate: 0.08_scont3}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 0.955213903743 )
( -16 , 0.137700534759 )
( -14 , 0.0648395721925 )
( -12 , 0.191844919786 )
( -10 , 0.436497326203 )
( -8 , 0.659759358289 )
( -6 , 0.774064171123 )
( -4 , 0.850935828877 )
( -2 , 0.86564171123 )
( 0 , 0.88435828877 )
( 2 , 0.889705882353 )
( 4 , 0.897727272727 )
( 6 , 0.895721925134 )
( 8 , 0.91243315508 )
( 10 , 0.91577540107 )
( 12 , 0.921122994652 )
( 14 , 0.933823529412 )
( 16 , 0.939839572193 )
( 18 , 0.951871657754 )
( 20 , 0.947860962567 )
};
\addlegendentry{Frate: 0.1_scont3}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 0.955213903743 )
( -16 , 0.137700534759 )
( -14 , 0.0648395721925 )
( -12 , 0.191844919786 )
( -10 , 0.436497326203 )
( -8 , 0.659759358289 )
( -6 , 0.774064171123 )
( -4 , 0.850935828877 )
( -2 , 0.86564171123 )
( 0 , 0.88435828877 )
( 2 , 0.889705882353 )
( 4 , 0.897727272727 )
( 6 , 0.895721925134 )
( 8 , 0.91243315508 )
( 10 , 0.91577540107 )
( 12 , 0.921122994652 )
( 14 , 0.933823529412 )
( 16 , 0.939839572193 )
( 18 , 0.951871657754 )
( 20 , 0.947860962567 )
};
\addlegendentry{Frate: 0.2_scont3}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 0.955213903743 )
( -16 , 0.137700534759 )
( -14 , 0.0648395721925 )
( -12 , 0.191844919786 )
( -10 , 0.436497326203 )
( -8 , 0.659759358289 )
( -6 , 0.774064171123 )
( -4 , 0.850935828877 )
( -2 , 0.86564171123 )
( 0 , 0.88435828877 )
( 2 , 0.889705882353 )
( 4 , 0.897727272727 )
( 6 , 0.895721925134 )
( 8 , 0.91243315508 )
( 10 , 0.91577540107 )
( 12 , 0.921122994652 )
( 14 , 0.933823529412 )
( 16 , 0.939839572193 )
( 18 , 0.951871657754 )
( 20 , 0.947860962567 )
};
\addlegendentry{Frate: 0.3_scont3}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 0.754010695187 )
( -14 , 0.679812834225 )
( -12 , 0.699197860963 )
( -10 , 0.666443850267 )
( -8 , 0.68114973262 )
( -6 , 0.691844919786 )
( -4 , 0.726604278075 )
( -2 , 0.735962566845 )
( 0 , 0.772058823529 )
( 2 , 0.798128342246 )
( 4 , 0.860962566845 )
( 6 , 0.878342245989 )
( 8 , 0.88435828877 )
( 10 , 0.929144385027 )
( 12 , 0.930481283422 )
( 14 , 0.946524064171 )
( 16 , 0.95320855615 )
( 18 , 0.94986631016 )
( 20 , 0.960561497326 )
};
\addlegendentry{Frate: 0.04_randpulses3}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 0.754010695187 )
( -14 , 0.679812834225 )
( -12 , 0.699197860963 )
( -10 , 0.666443850267 )
( -8 , 0.68114973262 )
( -6 , 0.691844919786 )
( -4 , 0.726604278075 )
( -2 , 0.735962566845 )
( 0 , 0.772058823529 )
( 2 , 0.798128342246 )
( 4 , 0.860962566845 )
( 6 , 0.878342245989 )
( 8 , 0.88435828877 )
( 10 , 0.929144385027 )
( 12 , 0.930481283422 )
( 14 , 0.946524064171 )
( 16 , 0.95320855615 )
( 18 , 0.94986631016 )
( 20 , 0.960561497326 )
};
\addlegendentry{Frate: 0.08_randpulses3}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 0.754010695187 )
( -14 , 0.679812834225 )
( -12 , 0.699197860963 )
( -10 , 0.666443850267 )
( -8 , 0.68114973262 )
( -6 , 0.691844919786 )
( -4 , 0.726604278075 )
( -2 , 0.735962566845 )
( 0 , 0.772058823529 )
( 2 , 0.798128342246 )
( 4 , 0.860962566845 )
( 6 , 0.878342245989 )
( 8 , 0.88435828877 )
( 10 , 0.929144385027 )
( 12 , 0.930481283422 )
( 14 , 0.946524064171 )
( 16 , 0.95320855615 )
( 18 , 0.94986631016 )
( 20 , 0.960561497326 )
};
\addlegendentry{Frate: 0.1_randpulses3}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 0.754010695187 )
( -14 , 0.679812834225 )
( -12 , 0.699197860963 )
( -10 , 0.666443850267 )
( -8 , 0.68114973262 )
( -6 , 0.691844919786 )
( -4 , 0.726604278075 )
( -2 , 0.735962566845 )
( 0 , 0.772058823529 )
( 2 , 0.798128342246 )
( 4 , 0.860962566845 )
( 6 , 0.878342245989 )
( 8 , 0.88435828877 )
( 10 , 0.929144385027 )
( 12 , 0.930481283422 )
( 14 , 0.946524064171 )
( 16 , 0.95320855615 )
( 18 , 0.94986631016 )
( 20 , 0.960561497326 )
};
\addlegendentry{Frate: 0.2_randpulses3}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 0.754010695187 )
( -14 , 0.679812834225 )
( -12 , 0.699197860963 )
( -10 , 0.666443850267 )
( -8 , 0.68114973262 )
( -6 , 0.691844919786 )
( -4 , 0.726604278075 )
( -2 , 0.735962566845 )
( 0 , 0.772058823529 )
( 2 , 0.798128342246 )
( 4 , 0.860962566845 )
( 6 , 0.878342245989 )
( 8 , 0.88435828877 )
( 10 , 0.929144385027 )
( 12 , 0.930481283422 )
( 14 , 0.946524064171 )
( 16 , 0.95320855615 )
( 18 , 0.94986631016 )
( 20 , 0.960561497326 )
};
\addlegendentry{Frate: 0.3_randpulses3}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 0.998663101604 )
( -2 , 0.584893048128 )
( 0 , 0.0267379679144 )
( 2 , 0.0360962566845 )
( 4 , 0.172459893048 )
( 6 , 0.417112299465 )
( 8 , 0.633689839572 )
( 10 , 0.839572192513 )
( 12 , 0.955882352941 )
( 14 , 0.994652406417 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.04_wpulse3}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 0.998663101604 )
( -2 , 0.584893048128 )
( 0 , 0.0267379679144 )
( 2 , 0.0360962566845 )
( 4 , 0.172459893048 )
( 6 , 0.417112299465 )
( 8 , 0.633689839572 )
( 10 , 0.839572192513 )
( 12 , 0.955882352941 )
( 14 , 0.994652406417 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.08_wpulse3}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 0.998663101604 )
( -2 , 0.584893048128 )
( 0 , 0.0267379679144 )
( 2 , 0.0360962566845 )
( 4 , 0.172459893048 )
( 6 , 0.417112299465 )
( 8 , 0.633689839572 )
( 10 , 0.839572192513 )
( 12 , 0.955882352941 )
( 14 , 0.994652406417 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.1_wpulse3}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 0.998663101604 )
( -2 , 0.584893048128 )
( 0 , 0.0267379679144 )
( 2 , 0.0360962566845 )
( 4 , 0.172459893048 )
( 6 , 0.417112299465 )
( 8 , 0.633689839572 )
( 10 , 0.839572192513 )
( 12 , 0.955882352941 )
( 14 , 0.994652406417 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.2_wpulse3}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 1.0 )
( -18 , 1.0 )
( -16 , 1.0 )
( -14 , 1.0 )
( -12 , 1.0 )
( -10 , 1.0 )
( -8 , 1.0 )
( -6 , 1.0 )
( -4 , 0.998663101604 )
( -2 , 0.584893048128 )
( 0 , 0.0267379679144 )
( 2 , 0.0360962566845 )
( 4 , 0.172459893048 )
( 6 , 0.417112299465 )
( 8 , 0.633689839572 )
( 10 , 0.839572192513 )
( 12 , 0.955882352941 )
( 14 , 0.994652406417 )
( 16 , 1.0 )
( 18 , 1.0 )
( 20 , 1.0 )
};
\addlegendentry{Frate: 0.3_wpulse3}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-20,xmax=20,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( -20 , 0.952540106952 )
( -18 , 0.952540106952 )
( -16 , 0.952540106952 )
( -14 , 0.952540106952 )
( -12 , 0.952540106952 )
( -10 , 0.952540106952 )
( -8 , 0.952540106952 )
( -6 , 0.952540106952 )
( -4 , 0.952540106952 )
( -2 , 0.952540106952 )
( 0 , 0.952540106952 )
( 2 , 0.952540106952 )
( 4 , 0.952540106952 )
( 6 , 0.952540106952 )
( 8 , 0.952540106952 )
( 10 , 0.952540106952 )
( 12 , 0.952540106952 )
( 14 , 0.952540106952 )
( 16 , 0.952540106952 )
( 18 , 0.952540106952 )
( 20 , 0.952540106952 )
};
\addlegendentry{Frate: 0.04_oclass3}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( -20 , 0.952540106952 )
( -18 , 0.952540106952 )
( -16 , 0.952540106952 )
( -14 , 0.952540106952 )
( -12 , 0.952540106952 )
( -10 , 0.952540106952 )
( -8 , 0.952540106952 )
( -6 , 0.952540106952 )
( -4 , 0.952540106952 )
( -2 , 0.952540106952 )
( 0 , 0.952540106952 )
( 2 , 0.952540106952 )
( 4 , 0.952540106952 )
( 6 , 0.952540106952 )
( 8 , 0.952540106952 )
( 10 , 0.952540106952 )
( 12 , 0.952540106952 )
( 14 , 0.952540106952 )
( 16 , 0.952540106952 )
( 18 , 0.952540106952 )
( 20 , 0.952540106952 )
};
\addlegendentry{Frate: 0.08_oclass3}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( -20 , 0.952540106952 )
( -18 , 0.952540106952 )
( -16 , 0.952540106952 )
( -14 , 0.952540106952 )
( -12 , 0.952540106952 )
( -10 , 0.952540106952 )
( -8 , 0.952540106952 )
( -6 , 0.952540106952 )
( -4 , 0.952540106952 )
( -2 , 0.952540106952 )
( 0 , 0.952540106952 )
( 2 , 0.952540106952 )
( 4 , 0.952540106952 )
( 6 , 0.952540106952 )
( 8 , 0.952540106952 )
( 10 , 0.952540106952 )
( 12 , 0.952540106952 )
( 14 , 0.952540106952 )
( 16 , 0.952540106952 )
( 18 , 0.952540106952 )
( 20 , 0.952540106952 )
};
\addlegendentry{Frate: 0.1_oclass3}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( -20 , 0.952540106952 )
( -18 , 0.952540106952 )
( -16 , 0.952540106952 )
( -14 , 0.952540106952 )
( -12 , 0.952540106952 )
( -10 , 0.952540106952 )
( -8 , 0.952540106952 )
( -6 , 0.952540106952 )
( -4 , 0.952540106952 )
( -2 , 0.952540106952 )
( 0 , 0.952540106952 )
( 2 , 0.952540106952 )
( 4 , 0.952540106952 )
( 6 , 0.952540106952 )
( 8 , 0.952540106952 )
( 10 , 0.952540106952 )
( 12 , 0.952540106952 )
( 14 , 0.952540106952 )
( 16 , 0.952540106952 )
( 18 , 0.952540106952 )
( 20 , 0.952540106952 )
};
\addlegendentry{Frate: 0.2_oclass3}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( -20 , 0.952540106952 )
( -18 , 0.952540106952 )
( -16 , 0.952540106952 )
( -14 , 0.952540106952 )
( -12 , 0.952540106952 )
( -10 , 0.952540106952 )
( -8 , 0.952540106952 )
( -6 , 0.952540106952 )
( -4 , 0.952540106952 )
( -2 , 0.952540106952 )
( 0 , 0.952540106952 )
( 2 , 0.952540106952 )
( 4 , 0.952540106952 )
( 6 , 0.952540106952 )
( 8 , 0.952540106952 )
( 10 , 0.952540106952 )
( 12 , 0.952540106952 )
( 14 , 0.952540106952 )
( 16 , 0.952540106952 )
( 18 , 0.952540106952 )
( 20 , 0.952540106952 )
};
\addlegendentry{Frate: 0.3_oclass3}
\legend{};
\end{axis}
\end{scope}
\end{tikzpicture}


==> figures/syndata_roc.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=0cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=single-cont,xlabel=scont,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.114343707713 )
( 0.0757780784844 , 0.118403247632 )
( 0.0771312584574 , 0.119756427605 )
( 0.0784844384303 , 0.128552097429 )
( 0.0791610284168 , 0.142760487145 )
( 0.0838971583221 , 0.149526387009 )
( 0.0872801082544 , 0.165087956698 )
( 0.0913396481732 , 0.161028416779 )
( 0.095399188092 , 0.188768606225 )
( 0.102165087957 , 0.184032476319 )
( 0.117050067659 , 0.209742895805 )
( 0.131258457375 , 0.218538565629 )
( 0.160351826793 , 0.269282814614 )
( 0.202300405954 , 0.292963464141 )
( 0.279431664411 , 0.363328822733 )
( 0.388362652233 , 0.464817320704 )
( 0.531123139378 , 0.579161028417 )
( 0.688768606225 , 0.732070365359 )
( 0.857916102842 , 0.872801082544 )
( 0.962787550744 , 0.96549391069 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.225304465494 )
( 0.0757780784844 , 0.26251691475 )
( 0.0771312584574 , 0.297699594046 )
( 0.0784844384303 , 0.319350473613 )
( 0.0791610284168 , 0.328146143437 )
( 0.0838971583221 , 0.359945872801 )
( 0.0872801082544 , 0.355886332882 )
( 0.0913396481732 , 0.386332882273 )
( 0.095399188092 , 0.393098782138 )
( 0.102165087957 , 0.4100135318 )
( 0.117050067659 , 0.417456021651 )
( 0.131258457375 , 0.45399188092 )
( 0.160351826793 , 0.462110960758 )
( 0.202300405954 , 0.492557510149 )
( 0.279431664411 , 0.540595399188 )
( 0.388362652233 , 0.616373477673 )
( 0.531123139378 , 0.695534506089 )
( 0.688768606225 , 0.813937753721 )
( 0.857916102842 , 0.909336941813 )
( 0.962787550744 , 0.979702300406 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.462787550744 )
( 0.0757780784844 , 0.489174560217 )
( 0.0771312584574 , 0.508795669824 )
( 0.0784844384303 , 0.531123139378 )
( 0.0791610284168 , 0.550067658999 )
( 0.0838971583221 , 0.541271989175 )
( 0.0872801082544 , 0.577807848444 )
( 0.0913396481732 , 0.610960757781 )
( 0.095399188092 , 0.629228687415 )
( 0.102165087957 , 0.62449255751 )
( 0.117050067659 , 0.640730717185 )
( 0.131258457375 , 0.639377537212 )
( 0.160351826793 , 0.68200270636 )
( 0.202300405954 , 0.694181326116 )
( 0.279431664411 , 0.719891745602 )
( 0.388362652233 , 0.763870094723 )
( 0.531123139378 , 0.822056833559 )
( 0.688768606225 , 0.88700947226 )
( 0.857916102842 , 0.949932341001 )
( 0.962787550744 , 0.986468200271 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.593369418133 )
( 0.0757780784844 , 0.633288227334 )
( 0.0771312584574 , 0.62449255751 )
( 0.0784844384303 , 0.638700947226 )
( 0.0791610284168 , 0.661705006766 )
( 0.0838971583221 , 0.688768606225 )
( 0.0872801082544 , 0.684032476319 )
( 0.0913396481732 , 0.711772665765 )
( 0.095399188092 , 0.727334235453 )
( 0.102165087957 , 0.74898511502 )
( 0.117050067659 , 0.775372124493 )
( 0.131258457375 , 0.767929634641 )
( 0.160351826793 , 0.798376184032 )
( 0.202300405954 , 0.801082543978 )
( 0.279431664411 , 0.815290933694 )
( 0.388362652233 , 0.855886332882 )
( 0.531123139378 , 0.891069012179 )
( 0.688768606225 , 0.914749661705 )
( 0.857916102842 , 0.971583220568 )
( 0.962787550744 , 0.98849797023 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.616373477673 )
( 0.0757780784844 , 0.621109607578 )
( 0.0771312584574 , 0.629905277402 )
( 0.0784844384303 , 0.671177266576 )
( 0.0791610284168 , 0.667117726658 )
( 0.0838971583221 , 0.700270635995 )
( 0.0872801082544 , 0.686062246279 )
( 0.0913396481732 , 0.726657645467 )
( 0.095399188092 , 0.733423545332 )
( 0.102165087957 , 0.740866035183 )
( 0.117050067659 , 0.753721244926 )
( 0.131258457375 , 0.77401894452 )
( 0.160351826793 , 0.780784844384 )
( 0.202300405954 , 0.80649526387 )
( 0.279431664411 , 0.833558863329 )
( 0.388362652233 , 0.82949932341 )
( 0.531123139378 , 0.892422192152 )
( 0.688768606225 , 0.929634641407 )
( 0.857916102842 , 0.964140730717 )
( 0.962787550744 , 0.991880920162 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.579837618403 )
( 0.0757780784844 , 0.62449255751 )
( 0.0771312584574 , 0.63599458728 )
( 0.0784844384303 , 0.62652232747 )
( 0.0791610284168 , 0.667117726658 )
( 0.0838971583221 , 0.682679296346 )
( 0.0872801082544 , 0.713125845737 )
( 0.0913396481732 , 0.717185385656 )
( 0.095399188092 , 0.734100135318 )
( 0.102165087957 , 0.73951285521 )
( 0.117050067659 , 0.752368064953 )
( 0.131258457375 , 0.780784844384 )
( 0.160351826793 , 0.787550744249 )
( 0.202300405954 , 0.826116373478 )
( 0.279431664411 , 0.835588633288 )
( 0.388362652233 , 0.843707713126 )
( 0.531123139378 , 0.893098782138 )
( 0.688768606225 , 0.930311231394 )
( 0.857916102842 , 0.963464140731 )
( 0.962787550744 , 0.991880920162 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.585250338295 )
( 0.0757780784844 , 0.610960757781 )
( 0.0771312584574 , 0.602165087957 )
( 0.0784844384303 , 0.643437077131 )
( 0.0791610284168 , 0.652232746955 )
( 0.0838971583221 , 0.659675236806 )
( 0.0872801082544 , 0.691474966171 )
( 0.0913396481732 , 0.707713125846 )
( 0.095399188092 , 0.719215155616 )
( 0.102165087957 , 0.73951285521 )
( 0.117050067659 , 0.758457374831 )
( 0.131258457375 , 0.781461434371 )
( 0.160351826793 , 0.801759133965 )
( 0.202300405954 , 0.821380243572 )
( 0.279431664411 , 0.841677943166 )
( 0.388362652233 , 0.868064952639 )
( 0.531123139378 , 0.911366711773 )
( 0.688768606225 , 0.936400541272 )
( 0.857916102842 , 0.971583220568 )
( 0.962787550744 , 0.989851150203 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.551420838972 )
( 0.0757780784844 , 0.585926928281 )
( 0.0771312584574 , 0.6150202977 )
( 0.0784844384303 , 0.628552097429 )
( 0.0791610284168 , 0.655615696888 )
( 0.0838971583221 , 0.652232746955 )
( 0.0872801082544 , 0.653585926928 )
( 0.0913396481732 , 0.709066305819 )
( 0.095399188092 , 0.721244925575 )
( 0.102165087957 , 0.757780784844 )
( 0.117050067659 , 0.755751014885 )
( 0.131258457375 , 0.78552097429 )
( 0.160351826793 , 0.793640054127 )
( 0.202300405954 , 0.832882273342 )
( 0.279431664411 , 0.849797023004 )
( 0.388362652233 , 0.878213802436 )
( 0.531123139378 , 0.899188092016 )
( 0.688768606225 , 0.94248985115 )
( 0.857916102842 , 0.973612990528 )
( 0.962787550744 , 0.994587280108 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.550744248985 )
( 0.0757780784844 , 0.574424898512 )
( 0.0771312584574 , 0.608254397835 )
( 0.0784844384303 , 0.631258457375 )
( 0.0791610284168 , 0.623815967524 )
( 0.0838971583221 , 0.625845737483 )
( 0.0872801082544 , 0.679972936401 )
( 0.0913396481732 , 0.686738836265 )
( 0.095399188092 , 0.7050067659 )
( 0.102165087957 , 0.719891745602 )
( 0.117050067659 , 0.746955345061 )
( 0.131258457375 , 0.776048714479 )
( 0.160351826793 , 0.792286874154 )
( 0.202300405954 , 0.834912043302 )
( 0.279431664411 , 0.847090663058 )
( 0.388362652233 , 0.877537212449 )
( 0.531123139378 , 0.904600811908 )
( 0.688768606225 , 0.945872801083 )
( 0.857916102842 , 0.966847090663 )
( 0.962787550744 , 0.98849797023 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.562922868742 )
( 0.0757780784844 , 0.560893098782 )
( 0.0771312584574 , 0.583220568336 )
( 0.0784844384303 , 0.596075778078 )
( 0.0791610284168 , 0.59201623816 )
( 0.0838971583221 , 0.661028416779 )
( 0.0872801082544 , 0.661705006766 )
( 0.0913396481732 , 0.685385656292 )
( 0.095399188092 , 0.677943166441 )
( 0.102165087957 , 0.732746955345 )
( 0.117050067659 , 0.743572395129 )
( 0.131258457375 , 0.759810554804 )
( 0.160351826793 , 0.803788903924 )
( 0.202300405954 , 0.801759133965 )
( 0.279431664411 , 0.846414073072 )
( 0.388362652233 , 0.878213802436 )
( 0.531123139378 , 0.916102841678 )
( 0.688768606225 , 0.943843031123 )
( 0.857916102842 , 0.97699594046 )
( 0.962787550744 , 0.995263870095 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.562922868742 )
( 0.0757780784844 , 0.573748308525 )
( 0.0771312584574 , 0.585250338295 )
( 0.0784844384303 , 0.577807848444 )
( 0.0791610284168 , 0.613667117727 )
( 0.0838971583221 , 0.610960757781 )
( 0.0872801082544 , 0.671177266576 )
( 0.0913396481732 , 0.661028416779 )
( 0.095399188092 , 0.68200270636 )
( 0.102165087957 , 0.705683355886 )
( 0.117050067659 , 0.743572395129 )
( 0.131258457375 , 0.784167794317 )
( 0.160351826793 , 0.807848443843 )
( 0.202300405954 , 0.818673883627 )
( 0.279431664411 , 0.860622462788 )
( 0.388362652233 , 0.891069012179 )
( 0.531123139378 , 0.911366711773 )
( 0.688768606225 , 0.945196211096 )
( 0.857916102842 , 0.96549391069 )
( 0.962787550744 , 0.993910690122 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.566305818674 )
( 0.0757780784844 , 0.586603518268 )
( 0.0771312584574 , 0.583897158322 )
( 0.0784844384303 , 0.600135317997 )
( 0.0791610284168 , 0.62449255751 )
( 0.0838971583221 , 0.649526387009 )
( 0.0872801082544 , 0.677266576455 )
( 0.0913396481732 , 0.698240866035 )
( 0.095399188092 , 0.696887686062 )
( 0.102165087957 , 0.696211096076 )
( 0.117050067659 , 0.74898511502 )
( 0.131258457375 , 0.771312584574 )
( 0.160351826793 , 0.803112313938 )
( 0.202300405954 , 0.831529093369 )
( 0.279431664411 , 0.85250338295 )
( 0.388362652233 , 0.89851150203 )
( 0.531123139378 , 0.927604871448 )
( 0.688768606225 , 0.939106901218 )
( 0.857916102842 , 0.974289580514 )
( 0.962787550744 , 0.994587280108 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.588633288227 )
( 0.0757780784844 , 0.586603518268 )
( 0.0771312584574 , 0.63599458728 )
( 0.0784844384303 , 0.62449255751 )
( 0.0791610284168 , 0.648173207037 )
( 0.0838971583221 , 0.641407307172 )
( 0.0872801082544 , 0.654262516915 )
( 0.0913396481732 , 0.687415426252 )
( 0.095399188092 , 0.720568335589 )
( 0.102165087957 , 0.719891745602 )
( 0.117050067659 , 0.755074424899 )
( 0.131258457375 , 0.767929634641 )
( 0.160351826793 , 0.803788903924 )
( 0.202300405954 , 0.823410013532 )
( 0.279431664411 , 0.863328822733 )
( 0.388362652233 , 0.887686062246 )
( 0.531123139378 , 0.93301759134 )
( 0.688768606225 , 0.951285520974 )
( 0.857916102842 , 0.974966170501 )
( 0.962787550744 , 0.995263870095 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.63599458728 )
( 0.0757780784844 , 0.654939106901 )
( 0.0771312584574 , 0.652909336942 )
( 0.0784844384303 , 0.654939106901 )
( 0.0791610284168 , 0.697564276049 )
( 0.0838971583221 , 0.70297699594 )
( 0.0872801082544 , 0.690798376184 )
( 0.0913396481732 , 0.71447902571 )
( 0.095399188092 , 0.723951285521 )
( 0.102165087957 , 0.744925575101 )
( 0.117050067659 , 0.770635994587 )
( 0.131258457375 , 0.791610284168 )
( 0.160351826793 , 0.814614343708 )
( 0.202300405954 , 0.846414073072 )
( 0.279431664411 , 0.87347767253 )
( 0.388362652233 , 0.899864682003 )
( 0.531123139378 , 0.93301759134 )
( 0.688768606225 , 0.96549391069 )
( 0.857916102842 , 0.976319350474 )
( 0.962787550744 , 0.989851150203 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.659675236806 )
( 0.0757780784844 , 0.675236806495 )
( 0.0771312584574 , 0.695534506089 )
( 0.0784844384303 , 0.682679296346 )
( 0.0791610284168 , 0.707713125846 )
( 0.0838971583221 , 0.725304465494 )
( 0.0872801082544 , 0.707713125846 )
( 0.0913396481732 , 0.731393775372 )
( 0.095399188092 , 0.761840324763 )
( 0.102165087957 , 0.788903924222 )
( 0.117050067659 , 0.817320703654 )
( 0.131258457375 , 0.817320703654 )
( 0.160351826793 , 0.832205683356 )
( 0.202300405954 , 0.869418132612 )
( 0.279431664411 , 0.885656292287 )
( 0.388362652233 , 0.916102841678 )
( 0.531123139378 , 0.945872801083 )
( 0.688768606225 , 0.969553450609 )
( 0.857916102842 , 0.983085250338 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.732070365359 )
( 0.0757780784844 , 0.705683355886 )
( 0.0771312584574 , 0.732070365359 )
( 0.0784844384303 , 0.755751014885 )
( 0.0791610284168 , 0.741542625169 )
( 0.0838971583221 , 0.744248985115 )
( 0.0872801082544 , 0.763193504736 )
( 0.0913396481732 , 0.778755074425 )
( 0.095399188092 , 0.789580514208 )
( 0.102165087957 , 0.827469553451 )
( 0.117050067659 , 0.813937753721 )
( 0.131258457375 , 0.845737483085 )
( 0.160351826793 , 0.874830852503 )
( 0.202300405954 , 0.890392422192 )
( 0.279431664411 , 0.917456021651 )
( 0.388362652233 , 0.931664411367 )
( 0.531123139378 , 0.949255751015 )
( 0.688768606225 , 0.97699594046 )
( 0.857916102842 , 0.989174560217 )
( 0.962787550744 , 0.997293640054 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.744925575101 )
( 0.0757780784844 , 0.767253044655 )
( 0.0771312584574 , 0.76251691475 )
( 0.0784844384303 , 0.788227334235 )
( 0.0791610284168 , 0.788903924222 )
( 0.0838971583221 , 0.79702300406 )
( 0.0872801082544 , 0.801759133965 )
( 0.0913396481732 , 0.845060893099 )
( 0.095399188092 , 0.828146143437 )
( 0.102165087957 , 0.842354533153 )
( 0.117050067659 , 0.867388362652 )
( 0.131258457375 , 0.877537212449 )
( 0.160351826793 , 0.914749661705 )
( 0.202300405954 , 0.91948579161 )
( 0.279431664411 , 0.927604871448 )
( 0.388362652233 , 0.953315290934 )
( 0.531123139378 , 0.96549391069 )
( 0.688768606225 , 0.981055480379 )
( 0.857916102842 , 0.991204330176 )
( 0.962787550744 , 0.997970230041 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.792286874154 )
( 0.0757780784844 , 0.807171853857 )
( 0.0771312584574 , 0.834912043302 )
( 0.0784844384303 , 0.824763193505 )
( 0.0791610284168 , 0.839648173207 )
( 0.0838971583221 , 0.848443843031 )
( 0.0872801082544 , 0.857239512855 )
( 0.0913396481732 , 0.867388362652 )
( 0.095399188092 , 0.876184032476 )
( 0.102165087957 , 0.888362652233 )
( 0.117050067659 , 0.906630581867 )
( 0.131258457375 , 0.918132611637 )
( 0.160351826793 , 0.927604871448 )
( 0.202300405954 , 0.950608930988 )
( 0.279431664411 , 0.953315290934 )
( 0.388362652233 , 0.968876860622 )
( 0.531123139378 , 0.980378890392 )
( 0.688768606225 , 0.987144790257 )
( 0.857916102842 , 0.995263870095 )
( 0.962787550744 , 0.997970230041 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.850473612991 )
( 0.0757780784844 , 0.86400541272 )
( 0.0771312584574 , 0.855886332882 )
( 0.0784844384303 , 0.876860622463 )
( 0.0791610284168 , 0.872124492558 )
( 0.0838971583221 , 0.881596752368 )
( 0.0872801082544 , 0.889039242219 )
( 0.0913396481732 , 0.906630581867 )
( 0.095399188092 , 0.912719891746 )
( 0.102165087957 , 0.912043301759 )
( 0.117050067659 , 0.926251691475 )
( 0.131258457375 , 0.95399188092 )
( 0.160351826793 , 0.955345060893 )
( 0.202300405954 , 0.962787550744 )
( 0.279431664411 , 0.969553450609 )
( 0.388362652233 , 0.978349120433 )
( 0.531123139378 , 0.983761840325 )
( 0.688768606225 , 0.991880920162 )
( 0.857916102842 , 0.997293640054 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.891745602165 )
( 0.0757780784844 , 0.901217861976 )
( 0.0771312584574 , 0.904600811908 )
( 0.0784844384303 , 0.914073071719 )
( 0.0791610284168 , 0.910690121786 )
( 0.0838971583221 , 0.922192151556 )
( 0.0872801082544 , 0.928281461434 )
( 0.0913396481732 , 0.937077131258 )
( 0.095399188092 , 0.950608930988 )
( 0.102165087957 , 0.960081190798 )
( 0.117050067659 , 0.964817320704 )
( 0.131258457375 , 0.964817320704 )
( 0.160351826793 , 0.969553450609 )
( 0.202300405954 , 0.979025710419 )
( 0.279431664411 , 0.983085250338 )
( 0.388362652233 , 0.98849797023 )
( 0.531123139378 , 0.992557510149 )
( 0.688768606225 , 0.997970230041 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.926928281461 )
( 0.0757780784844 , 0.924221921516 )
( 0.0771312584574 , 0.94248985115 )
( 0.0784844384303 , 0.946549391069 )
( 0.0791610284168 , 0.949932341001 )
( 0.0838971583221 , 0.947225981055 )
( 0.0872801082544 , 0.939783491204 )
( 0.0913396481732 , 0.966170500677 )
( 0.095399188092 , 0.968200270636 )
( 0.102165087957 , 0.976319350474 )
( 0.117050067659 , 0.97699594046 )
( 0.131258457375 , 0.975642760487 )
( 0.160351826793 , 0.983085250338 )
( 0.202300405954 , 0.98849797023 )
( 0.279431664411 , 0.98849797023 )
( 0.388362652233 , 0.993910690122 )
( 0.531123139378 , 0.994587280108 )
( 0.688768606225 , 0.997970230041 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=randpulses,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0784844384303 )
( 0.0757780784844 , 0.0798376184032 )
( 0.0771312584574 , 0.0832205683356 )
( 0.0784844384303 , 0.0845737483085 )
( 0.0791610284168 , 0.0886332882273 )
( 0.0838971583221 , 0.0893098782138 )
( 0.0872801082544 , 0.0947225981055 )
( 0.0913396481732 , 0.0994587280108 )
( 0.095399188092 , 0.104194857916 )
( 0.102165087957 , 0.120433017591 )
( 0.117050067659 , 0.133288227334 )
( 0.131258457375 , 0.151556156969 )
( 0.160351826793 , 0.190798376184 )
( 0.202300405954 , 0.236129905277 )
( 0.279431664411 , 0.316644113667 )
( 0.388362652233 , 0.4100135318 )
( 0.531123139378 , 0.556833558863 )
( 0.688768606225 , 0.706359945873 )
( 0.857916102842 , 0.860622462788 )
( 0.962787550744 , 0.960081190798 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0940460081191 )
( 0.0757780784844 , 0.095399188092 )
( 0.0771312584574 , 0.100811907984 )
( 0.0784844384303 , 0.107577807848 )
( 0.0791610284168 , 0.112313937754 )
( 0.0838971583221 , 0.118403247632 )
( 0.0872801082544 , 0.131935047361 )
( 0.0913396481732 , 0.149526387009 )
( 0.095399188092 , 0.154262516915 )
( 0.102165087957 , 0.179972936401 )
( 0.117050067659 , 0.213802435724 )
( 0.131258457375 , 0.235453315291 )
( 0.160351826793 , 0.295669824087 )
( 0.202300405954 , 0.357916102842 )
( 0.279431664411 , 0.445196211096 )
( 0.388362652233 , 0.548714479026 )
( 0.531123139378 , 0.64749661705 )
( 0.688768606225 , 0.775372124493 )
( 0.857916102842 , 0.903247631935 )
( 0.962787550744 , 0.970230040595 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.131258457375 )
( 0.0757780784844 , 0.151556156969 )
( 0.0771312584574 , 0.164411366712 )
( 0.0784844384303 , 0.158322056834 )
( 0.0791610284168 , 0.18200270636 )
( 0.0838971583221 , 0.21447902571 )
( 0.0872801082544 , 0.242895805142 )
( 0.0913396481732 , 0.263193504736 )
( 0.095399188092 , 0.316644113667 )
( 0.102165087957 , 0.366711772666 )
( 0.117050067659 , 0.426928281461 )
( 0.131258457375 , 0.471583220568 )
( 0.160351826793 , 0.536535859269 )
( 0.202300405954 , 0.612313937754 )
( 0.279431664411 , 0.667794316644 )
( 0.388362652233 , 0.749661705007 )
( 0.531123139378 , 0.830852503383 )
( 0.688768606225 , 0.892422192152 )
( 0.857916102842 , 0.958728010825 )
( 0.962787550744 , 0.98849797023 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.224627875507 )
( 0.0757780784844 , 0.22598105548 )
( 0.0771312584574 , 0.251691474966 )
( 0.0784844384303 , 0.284844384303 )
( 0.0791610284168 , 0.337618403248 )
( 0.0838971583221 , 0.384303112314 )
( 0.0872801082544 , 0.407307171854 )
( 0.0913396481732 , 0.446549391069 )
( 0.095399188092 , 0.519621109608 )
( 0.102165087957 , 0.570365358593 )
( 0.117050067659 , 0.621786197564 )
( 0.131258457375 , 0.690798376184 )
( 0.160351826793 , 0.722598105548 )
( 0.202300405954 , 0.771312584574 )
( 0.279431664411 , 0.837618403248 )
( 0.388362652233 , 0.877537212449 )
( 0.531123139378 , 0.922868741543 )
( 0.688768606225 , 0.963464140731 )
( 0.857916102842 , 0.97699594046 )
( 0.962787550744 , 0.994587280108 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.313261163735 )
( 0.0757780784844 , 0.343707713126 )
( 0.0771312584574 , 0.356562922869 )
( 0.0784844384303 , 0.402571041949 )
( 0.0791610284168 , 0.435047361299 )
( 0.0838971583221 , 0.483761840325 )
( 0.0872801082544 , 0.54600811908 )
( 0.0913396481732 , 0.560893098782 )
( 0.095399188092 , 0.612313937754 )
( 0.102165087957 , 0.659675236806 )
( 0.117050067659 , 0.69350473613 )
( 0.131258457375 , 0.773342354533 )
( 0.160351826793 , 0.803112313938 )
( 0.202300405954 , 0.870094722598 )
( 0.279431664411 , 0.872801082544 )
( 0.388362652233 , 0.931664411367 )
( 0.531123139378 , 0.958051420839 )
( 0.688768606225 , 0.964817320704 )
( 0.857916102842 , 0.985115020298 )
( 0.962787550744 , 0.994587280108 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.406630581867 )
( 0.0757780784844 , 0.427604871448 )
( 0.0771312584574 , 0.470230040595 )
( 0.0784844384303 , 0.51150202977 )
( 0.0791610284168 , 0.554127198917 )
( 0.0838971583221 , 0.598782138024 )
( 0.0872801082544 , 0.644113667118 )
( 0.0913396481732 , 0.664411366712 )
( 0.095399188092 , 0.720568335589 )
( 0.102165087957 , 0.734776725304 )
( 0.117050067659 , 0.801082543978 )
( 0.131258457375 , 0.820703653586 )
( 0.160351826793 , 0.861299052774 )
( 0.202300405954 , 0.886332882273 )
( 0.279431664411 , 0.929634641407 )
( 0.388362652233 , 0.945872801083 )
( 0.531123139378 , 0.960081190798 )
( 0.688768606225 , 0.979702300406 )
( 0.857916102842 , 0.991204330176 )
( 0.962787550744 , 0.996617050068 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.500676589986 )
( 0.0757780784844 , 0.541948579161 )
( 0.0771312584574 , 0.582543978349 )
( 0.0784844384303 , 0.622462787551 )
( 0.0791610284168 , 0.656292286874 )
( 0.0838971583221 , 0.697564276049 )
( 0.0872801082544 , 0.722598105548 )
( 0.0913396481732 , 0.759133964817 )
( 0.095399188092 , 0.790257104195 )
( 0.102165087957 , 0.808525033829 )
( 0.117050067659 , 0.843031123139 )
( 0.131258457375 , 0.882949932341 )
( 0.160351826793 , 0.908660351827 )
( 0.202300405954 , 0.924221921516 )
( 0.279431664411 , 0.943843031123 )
( 0.388362652233 , 0.962110960758 )
( 0.531123139378 , 0.978349120433 )
( 0.688768606225 , 0.985115020298 )
( 0.857916102842 , 0.98849797023 )
( 0.962787550744 , 0.998646820027 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.608930987821 )
( 0.0757780784844 , 0.646820027064 )
( 0.0771312584574 , 0.654262516915 )
( 0.0784844384303 , 0.689445196211 )
( 0.0791610284168 , 0.72801082544 )
( 0.0838971583221 , 0.759133964817 )
( 0.0872801082544 , 0.770635994587 )
( 0.0913396481732 , 0.807171853857 )
( 0.095399188092 , 0.835588633288 )
( 0.102165087957 , 0.86400541272 )
( 0.117050067659 , 0.895128552097 )
( 0.131258457375 , 0.922868741543 )
( 0.160351826793 , 0.93098782138 )
( 0.202300405954 , 0.952638700947 )
( 0.279431664411 , 0.954668470907 )
( 0.388362652233 , 0.96752368065 )
( 0.531123139378 , 0.981055480379 )
( 0.688768606225 , 0.989174560217 )
( 0.857916102842 , 0.995263870095 )
( 0.962787550744 , 0.997293640054 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.678619756428 )
( 0.0757780784844 , 0.700270635995 )
( 0.0771312584574 , 0.744925575101 )
( 0.0784844384303 , 0.768606224628 )
( 0.0791610284168 , 0.81799729364 )
( 0.0838971583221 , 0.824086603518 )
( 0.0872801082544 , 0.840324763194 )
( 0.0913396481732 , 0.86400541272 )
( 0.095399188092 , 0.895128552097 )
( 0.102165087957 , 0.897834912043 )
( 0.117050067659 , 0.920162381597 )
( 0.131258457375 , 0.925575101488 )
( 0.160351826793 , 0.952638700947 )
( 0.202300405954 , 0.958051420839 )
( 0.279431664411 , 0.968876860622 )
( 0.388362652233 , 0.981732070365 )
( 0.531123139378 , 0.986468200271 )
( 0.688768606225 , 0.990527740189 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.773342354533 )
( 0.0757780784844 , 0.78349120433 )
( 0.0771312584574 , 0.799729364005 )
( 0.0784844384303 , 0.822733423545 )
( 0.0791610284168 , 0.851150202977 )
( 0.0838971583221 , 0.860622462788 )
( 0.0872801082544 , 0.883626522327 )
( 0.0913396481732 , 0.90798376184 )
( 0.095399188092 , 0.922868741543 )
( 0.102165087957 , 0.929634641407 )
( 0.117050067659 , 0.93301759134 )
( 0.131258457375 , 0.952638700947 )
( 0.160351826793 , 0.957374830853 )
( 0.202300405954 , 0.979702300406 )
( 0.279431664411 , 0.981732070365 )
( 0.388362652233 , 0.984438430311 )
( 0.531123139378 , 0.982408660352 )
( 0.688768606225 , 0.990527740189 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.797699594046 )
( 0.0757780784844 , 0.840324763194 )
( 0.0771312584574 , 0.861299052774 )
( 0.0784844384303 , 0.868064952639 )
( 0.0791610284168 , 0.895128552097 )
( 0.0838971583221 , 0.922192151556 )
( 0.0872801082544 , 0.912719891746 )
( 0.0913396481732 , 0.926928281461 )
( 0.095399188092 , 0.94451962111 )
( 0.102165087957 , 0.951285520974 )
( 0.117050067659 , 0.95602165088 )
( 0.131258457375 , 0.977672530447 )
( 0.160351826793 , 0.974966170501 )
( 0.202300405954 , 0.979025710419 )
( 0.279431664411 , 0.980378890392 )
( 0.388362652233 , 0.983761840325 )
( 0.531123139378 , 0.992557510149 )
( 0.688768606225 , 0.994587280108 )
( 0.857916102842 , 0.997293640054 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.849120433018 )
( 0.0757780784844 , 0.862652232747 )
( 0.0771312584574 , 0.89851150203 )
( 0.0784844384303 , 0.916779431664 )
( 0.0791610284168 , 0.925575101488 )
( 0.0838971583221 , 0.935047361299 )
( 0.0872801082544 , 0.938430311231 )
( 0.0913396481732 , 0.951285520974 )
( 0.095399188092 , 0.953315290934 )
( 0.102165087957 , 0.963464140731 )
( 0.117050067659 , 0.960081190798 )
( 0.131258457375 , 0.978349120433 )
( 0.160351826793 , 0.981055480379 )
( 0.202300405954 , 0.989174560217 )
( 0.279431664411 , 0.989851150203 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.996617050068 )
( 0.688768606225 , 0.997970230041 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.899864682003 )
( 0.0757780784844 , 0.913396481732 )
( 0.0771312584574 , 0.92151556157 )
( 0.0784844384303 , 0.930311231394 )
( 0.0791610284168 , 0.933694181326 )
( 0.0838971583221 , 0.957374830853 )
( 0.0872801082544 , 0.95399188092 )
( 0.0913396481732 , 0.964140730717 )
( 0.095399188092 , 0.968876860622 )
( 0.102165087957 , 0.976319350474 )
( 0.117050067659 , 0.982408660352 )
( 0.131258457375 , 0.979702300406 )
( 0.160351826793 , 0.989174560217 )
( 0.202300405954 , 0.990527740189 )
( 0.279431664411 , 0.991204330176 )
( 0.388362652233 , 0.990527740189 )
( 0.531123139378 , 0.997293640054 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.920838971583 )
( 0.0757780784844 , 0.931664411367 )
( 0.0771312584574 , 0.937753721245 )
( 0.0784844384303 , 0.956698240866 )
( 0.0791610284168 , 0.960757780785 )
( 0.0838971583221 , 0.966170500677 )
( 0.0872801082544 , 0.972259810555 )
( 0.0913396481732 , 0.971583220568 )
( 0.095399188092 , 0.981732070365 )
( 0.102165087957 , 0.981055480379 )
( 0.117050067659 , 0.985115020298 )
( 0.131258457375 , 0.98849797023 )
( 0.160351826793 , 0.990527740189 )
( 0.202300405954 , 0.994587280108 )
( 0.279431664411 , 0.991880920162 )
( 0.388362652233 , 0.995940460081 )
( 0.531123139378 , 0.997970230041 )
( 0.688768606225 , 0.999323410014 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.947225981055 )
( 0.0757780784844 , 0.951962110961 )
( 0.0771312584574 , 0.961434370771 )
( 0.0784844384303 , 0.962110960758 )
( 0.0791610284168 , 0.972259810555 )
( 0.0838971583221 , 0.975642760487 )
( 0.0872801082544 , 0.979025710419 )
( 0.0913396481732 , 0.981732070365 )
( 0.095399188092 , 0.989851150203 )
( 0.102165087957 , 0.985791610284 )
( 0.117050067659 , 0.987144790257 )
( 0.131258457375 , 0.991204330176 )
( 0.160351826793 , 0.994587280108 )
( 0.202300405954 , 0.995263870095 )
( 0.279431664411 , 0.997970230041 )
( 0.388362652233 , 0.999323410014 )
( 0.531123139378 , 0.999323410014 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.958051420839 )
( 0.0757780784844 , 0.968876860622 )
( 0.0771312584574 , 0.963464140731 )
( 0.0784844384303 , 0.977672530447 )
( 0.0791610284168 , 0.975642760487 )
( 0.0838971583221 , 0.981732070365 )
( 0.0872801082544 , 0.985791610284 )
( 0.0913396481732 , 0.986468200271 )
( 0.095399188092 , 0.991204330176 )
( 0.102165087957 , 0.991204330176 )
( 0.117050067659 , 0.994587280108 )
( 0.131258457375 , 0.995263870095 )
( 0.160351826793 , 0.993910690122 )
( 0.202300405954 , 0.997970230041 )
( 0.279431664411 , 0.998646820027 )
( 0.388362652233 , 0.997970230041 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.96549391069 )
( 0.0757780784844 , 0.971583220568 )
( 0.0771312584574 , 0.981732070365 )
( 0.0784844384303 , 0.980378890392 )
( 0.0791610284168 , 0.989851150203 )
( 0.0838971583221 , 0.985791610284 )
( 0.0872801082544 , 0.989851150203 )
( 0.0913396481732 , 0.989174560217 )
( 0.095399188092 , 0.997970230041 )
( 0.102165087957 , 0.994587280108 )
( 0.117050067659 , 0.997970230041 )
( 0.131258457375 , 0.997293640054 )
( 0.160351826793 , 0.995940460081 )
( 0.202300405954 , 0.997970230041 )
( 0.279431664411 , 0.999323410014 )
( 0.388362652233 , 0.999323410014 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.975642760487 )
( 0.0757780784844 , 0.983761840325 )
( 0.0771312584574 , 0.981732070365 )
( 0.0784844384303 , 0.983085250338 )
( 0.0791610284168 , 0.984438430311 )
( 0.0838971583221 , 0.994587280108 )
( 0.0872801082544 , 0.994587280108 )
( 0.0913396481732 , 0.993910690122 )
( 0.095399188092 , 0.999323410014 )
( 0.102165087957 , 0.995940460081 )
( 0.117050067659 , 0.995940460081 )
( 0.131258457375 , 0.998646820027 )
( 0.160351826793 , 0.999323410014 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 0.999323410014 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.981732070365 )
( 0.0757780784844 , 0.98849797023 )
( 0.0771312584574 , 0.992557510149 )
( 0.0784844384303 , 0.990527740189 )
( 0.0791610284168 , 0.995263870095 )
( 0.0838971583221 , 0.989851150203 )
( 0.0872801082544 , 0.996617050068 )
( 0.0913396481732 , 0.992557510149 )
( 0.095399188092 , 0.995940460081 )
( 0.102165087957 , 0.998646820027 )
( 0.117050067659 , 0.998646820027 )
( 0.131258457375 , 0.997970230041 )
( 0.160351826793 , 0.997970230041 )
( 0.202300405954 , 0.999323410014 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.987821380244 )
( 0.0757780784844 , 0.992557510149 )
( 0.0771312584574 , 0.991880920162 )
( 0.0784844384303 , 0.991204330176 )
( 0.0791610284168 , 0.995940460081 )
( 0.0838971583221 , 0.997293640054 )
( 0.0872801082544 , 0.996617050068 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 0.997970230041 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 0.999323410014 )
( 0.131258457375 , 0.997293640054 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 0.999323410014 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.992557510149 )
( 0.0757780784844 , 0.990527740189 )
( 0.0771312584574 , 0.995263870095 )
( 0.0784844384303 , 0.994587280108 )
( 0.0791610284168 , 0.996617050068 )
( 0.0838971583221 , 0.993234100135 )
( 0.0872801082544 , 0.997970230041 )
( 0.0913396481732 , 0.997293640054 )
( 0.095399188092 , 0.999323410014 )
( 0.102165087957 , 0.999323410014 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 0.999323410014 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=wpulse,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.202300405954 , 0.202300405954 )
( 0.279431664411 , 0.279431664411 )
( 0.388362652233 , 0.388362652233 )
( 0.531123139378 , 0.531123139378 )
( 0.688768606225 , 0.688768606225 )
( 0.857916102842 , 0.857916102842 )
( 0.962787550744 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.202300405954 , 0.202300405954 )
( 0.279431664411 , 0.279431664411 )
( 0.388362652233 , 0.388362652233 )
( 0.531123139378 , 0.531123139378 )
( 0.688768606225 , 0.688768606225 )
( 0.857916102842 , 0.857916102842 )
( 0.962787550744 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.202300405954 , 0.202300405954 )
( 0.279431664411 , 0.279431664411 )
( 0.388362652233 , 0.388362652233 )
( 0.531123139378 , 0.531123139378 )
( 0.688768606225 , 0.688768606225 )
( 0.857916102842 , 0.857916102842 )
( 0.962787550744 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.202300405954 , 0.202300405954 )
( 0.279431664411 , 0.279431664411 )
( 0.388362652233 , 0.388362652233 )
( 0.531123139378 , 0.531123139378 )
( 0.688768606225 , 0.688768606225 )
( 0.857916102842 , 0.857916102842 )
( 0.962787550744 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.202300405954 , 0.202300405954 )
( 0.279431664411 , 0.279431664411 )
( 0.388362652233 , 0.388362652233 )
( 0.531123139378 , 0.531123139378 )
( 0.688768606225 , 0.688768606225 )
( 0.857916102842 , 0.857916102842 )
( 0.962787550744 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.202300405954 , 0.202300405954 )
( 0.279431664411 , 0.279431664411 )
( 0.388362652233 , 0.388362652233 )
( 0.531123139378 , 0.531123139378 )
( 0.688768606225 , 0.688768606225 )
( 0.857916102842 , 0.857916102842 )
( 0.962787550744 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.202300405954 , 0.202300405954 )
( 0.279431664411 , 0.279431664411 )
( 0.388362652233 , 0.388362652233 )
( 0.531123139378 , 0.531123139378 )
( 0.688768606225 , 0.688768606225 )
( 0.857916102842 , 0.857916102842 )
( 0.962787550744 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.202300405954 , 0.202300405954 )
( 0.279431664411 , 0.279431664411 )
( 0.388362652233 , 0.388362652233 )
( 0.531123139378 , 0.531123139378 )
( 0.688768606225 , 0.688768606225 )
( 0.857916102842 , 0.857916102842 )
( 0.962787550744 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.202300405954 , 0.202300405954 )
( 0.279431664411 , 0.279431664411 )
( 0.388362652233 , 0.388362652233 )
( 0.531123139378 , 0.531123139378 )
( 0.688768606225 , 0.688768606225 )
( 0.857916102842 , 0.857916102842 )
( 0.962787550744 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.202300405954 , 0.202300405954 )
( 0.279431664411 , 0.279431664411 )
( 0.388362652233 , 0.388362652233 )
( 0.531123139378 , 0.531123139378 )
( 0.688768606225 , 0.688768606225 )
( 0.857916102842 , 0.857916102842 )
( 0.962787550744 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.87550744249 )
( 0.0757780784844 , 0.918809201624 )
( 0.0771312584574 , 0.941813261164 )
( 0.0784844384303 , 0.964140730717 )
( 0.0791610284168 , 0.979025710419 )
( 0.0838971583221 , 0.991880920162 )
( 0.0872801082544 , 0.993910690122 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.97699594046 )
( 0.0757780784844 , 0.979702300406 )
( 0.0771312584574 , 0.989174560217 )
( 0.0784844384303 , 0.997970230041 )
( 0.0791610284168 , 0.998646820027 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.998646820027 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=oclass,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=single-rshort,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,xticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0542686962277 )
( 0.0496360026473 , 0.0615486432826 )
( 0.0496360026473 , 0.0555923229649 )
( 0.0502978160159 , 0.0615486432826 )
( 0.0516214427531 , 0.0549305095963 )
( 0.0549305095963 , 0.060886829914 )
( 0.0575777630708 , 0.0641958967571 )
( 0.0602250165453 , 0.0688285903375 )
( 0.0655195234944 , 0.0807412309729 )
( 0.0747849106552 , 0.0827266710788 )
( 0.0827266710788 , 0.0953011250827 )
( 0.106551952349 , 0.127729980146 )
( 0.142289874255 , 0.158173395103 )
( 0.187293183322 , 0.20780939775 )
( 0.267372600927 , 0.286565188617 )
( 0.349437458637 , 0.370615486433 )
( 0.503639973527 , 0.520185307743 )
( 0.683653209795 , 0.699536730642 )
( 0.849106551952 , 0.852415618795 )
( 0.961614824619 , 0.964262078094 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0767703507611 )
( 0.0496360026473 , 0.0741230972866 )
( 0.0496360026473 , 0.0833884844474 )
( 0.0502978160159 , 0.0807412309729 )
( 0.0516214427531 , 0.078755790867 )
( 0.0549305095963 , 0.0933156849768 )
( 0.0575777630708 , 0.0972865651886 )
( 0.0602250165453 , 0.100595632032 )
( 0.0655195234944 , 0.122435473197 )
( 0.0747849106552 , 0.122435473197 )
( 0.0827266710788 , 0.156187954997 )
( 0.106551952349 , 0.185307743216 )
( 0.142289874255 , 0.215089344805 )
( 0.187293183322 , 0.28524156188 )
( 0.267372600927 , 0.363997352747 )
( 0.349437458637 , 0.491065519523 )
( 0.503639973527 , 0.608206485771 )
( 0.683653209795 , 0.748510919921 )
( 0.849106551952 , 0.896757114494 )
( 0.961614824619 , 0.972203838518 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0999338186631 )
( 0.0496360026473 , 0.107213765718 )
( 0.0496360026473 , 0.101919258769 )
( 0.0502978160159 , 0.122435473197 )
( 0.0516214427531 , 0.120450033091 )
( 0.0549305095963 , 0.14030443415 )
( 0.0575777630708 , 0.152217074785 )
( 0.0602250165453 , 0.172733289212 )
( 0.0655195234944 , 0.182660489742 )
( 0.0747849106552 , 0.215089344805 )
( 0.0827266710788 , 0.23692918597 )
( 0.106551952349 , 0.301125082727 )
( 0.142289874255 , 0.346128391794 )
( 0.187293183322 , 0.436135009927 )
( 0.267372600927 , 0.518861681006 )
( 0.349437458637 , 0.624090006618 )
( 0.503639973527 , 0.715420251489 )
( 0.683653209795 , 0.831237590999 )
( 0.849106551952 , 0.921244209133 )
( 0.961614824619 , 0.984778292522 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.04831237591 , 0.146260754467 )
( 0.0496360026473 , 0.15949702184 )
( 0.0496360026473 , 0.158835208471 )
( 0.0502978160159 , 0.173395102581 )
( 0.0516214427531 , 0.195234943746 )
( 0.0549305095963 , 0.205162144275 )
( 0.0575777630708 , 0.221707478491 )
( 0.0602250165453 , 0.243547319656 )
( 0.0655195234944 , 0.273328921244 )
( 0.0747849106552 , 0.307743216413 )
( 0.0827266710788 , 0.35737921906 )
( 0.106551952349 , 0.407015221707 )
( 0.142289874255 , 0.505625413633 )
( 0.187293183322 , 0.562541363336 )
( 0.267372600927 , 0.647915287889 )
( 0.349437458637 , 0.731965585705 )
( 0.503639973527 , 0.843812045003 )
( 0.683653209795 , 0.894109861019 )
( 0.849106551952 , 0.949702183984 )
( 0.961614824619 , 0.991396426208 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.04831237591 , 0.180013236267 )
( 0.0496360026473 , 0.191264063534 )
( 0.0496360026473 , 0.209794837856 )
( 0.0502978160159 , 0.215089344805 )
( 0.0516214427531 , 0.24156187955 )
( 0.0549305095963 , 0.265387160821 )
( 0.0575777630708 , 0.281270681668 )
( 0.0602250165453 , 0.298477829252 )
( 0.0655195234944 , 0.325612177366 )
( 0.0747849106552 , 0.389146260754 )
( 0.0827266710788 , 0.440767703508 )
( 0.106551952349 , 0.50231634679 )
( 0.142289874255 , 0.570483123759 )
( 0.187293183322 , 0.628722700199 )
( 0.267372600927 , 0.717405691595 )
( 0.349437458637 , 0.799470549305 )
( 0.503639973527 , 0.861681005956 )
( 0.683653209795 , 0.911317008604 )
( 0.849106551952 , 0.967571144937 )
( 0.961614824619 , 0.992720052945 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.04831237591 , 0.242885506287 )
( 0.0496360026473 , 0.244209133024 )
( 0.0496360026473 , 0.280608868299 )
( 0.0502978160159 , 0.287227001985 )
( 0.0516214427531 , 0.295830575778 )
( 0.0549305095963 , 0.329583057578 )
( 0.0575777630708 , 0.343481138319 )
( 0.0602250165453 , 0.373924553276 )
( 0.0655195234944 , 0.435473196559 )
( 0.0747849106552 , 0.451356717406 )
( 0.0827266710788 , 0.508272667108 )
( 0.106551952349 , 0.559894109861 )
( 0.142289874255 , 0.614824619457 )
( 0.187293183322 , 0.710787557909 )
( 0.267372600927 , 0.778292521509 )
( 0.349437458637 , 0.831237590999 )
( 0.503639973527 , 0.878226340172 )
( 0.683653209795 , 0.943745863666 )
( 0.849106551952 , 0.973527465255 )
( 0.961614824619 , 0.994705493051 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.04831237591 , 0.303110522833 )
( 0.0496360026473 , 0.332230311052 )
( 0.0496360026473 , 0.336201191264 )
( 0.0502978160159 , 0.337524818001 )
( 0.0516214427531 , 0.369953673064 )
( 0.0549305095963 , 0.400397088021 )
( 0.0575777630708 , 0.433487756453 )
( 0.0602250165453 , 0.463269358041 )
( 0.0655195234944 , 0.516214427531 )
( 0.0747849106552 , 0.538716082065 )
( 0.0827266710788 , 0.592322964924 )
( 0.106551952349 , 0.637326273991 )
( 0.142289874255 , 0.713434811383 )
( 0.187293183322 , 0.740569159497 )
( 0.267372600927 , 0.808074123097 )
( 0.349437458637 , 0.853739245533 )
( 0.503639973527 , 0.907346128392 )
( 0.683653209795 , 0.949040370615 )
( 0.849106551952 , 0.979483785572 )
( 0.961614824619 , 0.996690933157 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.04831237591 , 0.377895433488 )
( 0.0496360026473 , 0.393778954335 )
( 0.0496360026473 , 0.43017868961 )
( 0.0502978160159 , 0.438120450033 )
( 0.0516214427531 , 0.475843812045 )
( 0.0549305095963 , 0.47849106552 )
( 0.0575777630708 , 0.51224354732 )
( 0.0602250165453 , 0.548643282594 )
( 0.0655195234944 , 0.585704831238 )
( 0.0747849106552 , 0.614824619457 )
( 0.0827266710788 , 0.661151555261 )
( 0.106551952349 , 0.702845797485 )
( 0.142289874255 , 0.743216412972 )
( 0.187293183322 , 0.794837855725 )
( 0.267372600927 , 0.831899404368 )
( 0.349437458637 , 0.866975512905 )
( 0.503639973527 , 0.927200529451 )
( 0.683653209795 , 0.958967571145 )
( 0.849106551952 , 0.988749172733 )
( 0.961614824619 , 0.998676373263 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.04831237591 , 0.452018530774 )
( 0.0496360026473 , 0.485109199206 )
( 0.0496360026473 , 0.498345466578 )
( 0.0502978160159 , 0.505625413633 )
( 0.0516214427531 , 0.53143613501 )
( 0.0549305095963 , 0.54599602912 )
( 0.0575777630708 , 0.57974851092 )
( 0.0602250165453 , 0.621442753144 )
( 0.0655195234944 , 0.655195234944 )
( 0.0747849106552 , 0.678358702846 )
( 0.0827266710788 , 0.716743878226 )
( 0.106551952349 , 0.744540039709 )
( 0.142289874255 , 0.782925215089 )
( 0.187293183322 , 0.821972203839 )
( 0.267372600927 , 0.86962276638 )
( 0.349437458637 , 0.909993381866 )
( 0.503639973527 , 0.948378557247 )
( 0.683653209795 , 0.97088021178 )
( 0.849106551952 , 0.993381866314 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.04831237591 , 0.536730641959 )
( 0.0496360026473 , 0.548643282594 )
( 0.0496360026473 , 0.567835870285 )
( 0.0502978160159 , 0.583719391132 )
( 0.0516214427531 , 0.59894109861 )
( 0.0549305095963 , 0.633355393779 )
( 0.0575777630708 , 0.653209794838 )
( 0.0602250165453 , 0.667769688948 )
( 0.0655195234944 , 0.718729318332 )
( 0.0747849106552 , 0.722700198544 )
( 0.0827266710788 , 0.762409000662 )
( 0.106551952349 , 0.794176042356 )
( 0.142289874255 , 0.819324950364 )
( 0.187293183322 , 0.868960953011 )
( 0.267372600927 , 0.890138980807 )
( 0.349437458637 , 0.931171409662 )
( 0.503639973527 , 0.958305757776 )
( 0.683653209795 , 0.984116479153 )
( 0.849106551952 , 0.994043679682 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.04831237591 , 0.585704831238 )
( 0.0496360026473 , 0.600926538716 )
( 0.0496360026473 , 0.622766379881 )
( 0.0502978160159 , 0.634679020516 )
( 0.0516214427531 , 0.653871608206 )
( 0.0549305095963 , 0.687624090007 )
( 0.0575777630708 , 0.710787557909 )
( 0.0602250165453 , 0.726671078756 )
( 0.0655195234944 , 0.743216412972 )
( 0.0747849106552 , 0.772336201191 )
( 0.0827266710788 , 0.797485109199 )
( 0.106551952349 , 0.828590337525 )
( 0.142289874255 , 0.872931833223 )
( 0.187293183322 , 0.894771674388 )
( 0.267372600927 , 0.933156849768 )
( 0.349437458637 , 0.956982131039 )
( 0.503639973527 , 0.973527465255 )
( 0.683653209795 , 0.986763732627 )
( 0.849106551952 , 0.996690933157 )
( 0.961614824619 , 0.999338186631 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.04831237591 , 0.65718067505 )
( 0.0496360026473 , 0.655857048312 )
( 0.0496360026473 , 0.682329583058 )
( 0.0502978160159 , 0.687624090007 )
( 0.0516214427531 , 0.697551290536 )
( 0.0549305095963 , 0.722700198544 )
( 0.0575777630708 , 0.745863666446 )
( 0.0602250165453 , 0.75843812045 )
( 0.0655195234944 , 0.780939774983 )
( 0.0747849106552 , 0.810059563203 )
( 0.0827266710788 , 0.835208471211 )
( 0.106551952349 , 0.871608206486 )
( 0.142289874255 , 0.893448047651 )
( 0.187293183322 , 0.921244209133 )
( 0.267372600927 , 0.933156849768 )
( 0.349437458637 , 0.962938451357 )
( 0.503639973527 , 0.983454665784 )
( 0.683653209795 , 0.993381866314 )
( 0.849106551952 , 0.998014559894 )
( 0.961614824619 , 0.999338186631 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.04831237591 , 0.711449371277 )
( 0.0496360026473 , 0.708802117803 )
( 0.0496360026473 , 0.725347452019 )
( 0.0502978160159 , 0.748510919921 )
( 0.0516214427531 , 0.745863666446 )
( 0.0549305095963 , 0.757776307081 )
( 0.0575777630708 , 0.79219060225 )
( 0.0602250165453 , 0.797485109199 )
( 0.0655195234944 , 0.826604897419 )
( 0.0747849106552 , 0.854401058901 )
( 0.0827266710788 , 0.868299139643 )
( 0.106551952349 , 0.891462607545 )
( 0.142289874255 , 0.900066181337 )
( 0.187293183322 , 0.943745863666 )
( 0.267372600927 , 0.960953011251 )
( 0.349437458637 , 0.978821972204 )
( 0.503639973527 , 0.986763732627 )
( 0.683653209795 , 0.994043679682 )
( 0.849106551952 , 0.998014559894 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.04831237591 , 0.74387822634 )
( 0.0496360026473 , 0.755129053607 )
( 0.0496360026473 , 0.771674387823 )
( 0.0502978160159 , 0.767041694242 )
( 0.0516214427531 , 0.806088682991 )
( 0.0549305095963 , 0.794837855725 )
( 0.0575777630708 , 0.818663136995 )
( 0.0602250165453 , 0.852415618795 )
( 0.0655195234944 , 0.861019192588 )
( 0.0747849106552 , 0.875579086698 )
( 0.0827266710788 , 0.900066181337 )
( 0.106551952349 , 0.921906022502 )
( 0.142289874255 , 0.931171409662 )
( 0.187293183322 , 0.954334877565 )
( 0.267372600927 , 0.974851091992 )
( 0.349437458637 , 0.981469225678 )
( 0.503639973527 , 0.991396426208 )
( 0.683653209795 , 0.997352746525 )
( 0.849106551952 , 0.998014559894 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.04831237591 , 0.784248841827 )
( 0.0496360026473 , 0.797485109199 )
( 0.0496360026473 , 0.808735936466 )
( 0.0502978160159 , 0.823957643944 )
( 0.0516214427531 , 0.84050297816 )
( 0.0549305095963 , 0.849768365321 )
( 0.0575777630708 , 0.866313699537 )
( 0.0602250165453 , 0.886168100596 )
( 0.0655195234944 , 0.88418266049 )
( 0.0747849106552 , 0.912640635341 )
( 0.0827266710788 , 0.929847782925 )
( 0.106551952349 , 0.945069490404 )
( 0.142289874255 , 0.95632031767 )
( 0.187293183322 , 0.972865651886 )
( 0.267372600927 , 0.977498345467 )
( 0.349437458637 , 0.987425545996 )
( 0.503639973527 , 0.994705493051 )
( 0.683653209795 , 0.997352746525 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.04831237591 , 0.824619457313 )
( 0.0496360026473 , 0.834546657842 )
( 0.0496360026473 , 0.854401058901 )
( 0.0502978160159 , 0.861681005956 )
( 0.0516214427531 , 0.886829913964 )
( 0.0549305095963 , 0.868960953011 )
( 0.0575777630708 , 0.8987425546 )
( 0.0602250165453 , 0.896757114494 )
( 0.0655195234944 , 0.923891462608 )
( 0.0747849106552 , 0.928524156188 )
( 0.0827266710788 , 0.94705493051 )
( 0.106551952349 , 0.958305757776 )
( 0.142289874255 , 0.966909331568 )
( 0.187293183322 , 0.982131039047 )
( 0.267372600927 , 0.988087359365 )
( 0.349437458637 , 0.996029119788 )
( 0.503639973527 , 0.996690933157 )
( 0.683653209795 , 0.998676373263 )
( 0.849106551952 , 0.999338186631 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.04831237591 , 0.868299139643 )
( 0.0496360026473 , 0.87425545996 )
( 0.0496360026473 , 0.895433487756 )
( 0.0502978160159 , 0.882859033752 )
( 0.0516214427531 , 0.890138980807 )
( 0.0549305095963 , 0.916611515553 )
( 0.0575777630708 , 0.919258769027 )
( 0.0602250165453 , 0.933156849768 )
( 0.0655195234944 , 0.941098610192 )
( 0.0747849106552 , 0.95168762409 )
( 0.0827266710788 , 0.968232958306 )
( 0.106551952349 , 0.962938451357 )
( 0.142289874255 , 0.978160158835 )
( 0.187293183322 , 0.990072799471 )
( 0.267372600927 , 0.990734612839 )
( 0.349437458637 , 0.998676373263 )
( 0.503639973527 , 0.998676373263 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.04831237591 , 0.881535407015 )
( 0.0496360026473 , 0.894771674388 )
( 0.0496360026473 , 0.906684315023 )
( 0.0502978160159 , 0.912640635341 )
( 0.0516214427531 , 0.930509596294 )
( 0.0549305095963 , 0.923891462608 )
( 0.0575777630708 , 0.941760423561 )
( 0.0602250165453 , 0.952349437459 )
( 0.0655195234944 , 0.955658504302 )
( 0.0747849106552 , 0.963600264725 )
( 0.0827266710788 , 0.97088021178 )
( 0.106551952349 , 0.983454665784 )
( 0.142289874255 , 0.990072799471 )
( 0.187293183322 , 0.994043679682 )
( 0.267372600927 , 0.998014559894 )
( 0.349437458637 , 0.998014559894 )
( 0.503639973527 , 0.999338186631 )
( 0.683653209795 , 0.998014559894 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.04831237591 , 0.925876902713 )
( 0.0496360026473 , 0.92256783587 )
( 0.0496360026473 , 0.938451356717 )
( 0.0502978160159 , 0.934480476506 )
( 0.0516214427531 , 0.948378557247 )
( 0.0549305095963 , 0.941098610192 )
( 0.0575777630708 , 0.970218398412 )
( 0.0602250165453 , 0.965585704831 )
( 0.0655195234944 , 0.976174718729 )
( 0.0747849106552 , 0.984116479153 )
( 0.0827266710788 , 0.982131039047 )
( 0.106551952349 , 0.990072799471 )
( 0.142289874255 , 0.994043679682 )
( 0.187293183322 , 0.996029119788 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 0.998676373263 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.04831237591 , 0.942422236929 )
( 0.0496360026473 , 0.939774983455 )
( 0.0496360026473 , 0.944407677035 )
( 0.0502978160159 , 0.951025810721 )
( 0.0516214427531 , 0.960291197882 )
( 0.0549305095963 , 0.967571144937 )
( 0.0575777630708 , 0.97088021178 )
( 0.0602250165453 , 0.976836532098 )
( 0.0655195234944 , 0.984116479153 )
( 0.0747849106552 , 0.982792852416 )
( 0.0827266710788 , 0.988087359365 )
( 0.106551952349 , 0.997352746525 )
( 0.142289874255 , 0.994043679682 )
( 0.187293183322 , 0.998676373263 )
( 0.267372600927 , 1.0 )
( 0.349437458637 , 0.999338186631 )
( 0.503639973527 , 0.999338186631 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.04831237591 , 0.949702183984 )
( 0.0496360026473 , 0.959629384514 )
( 0.0496360026473 , 0.965585704831 )
( 0.0502978160159 , 0.974851091992 )
( 0.0516214427531 , 0.975512905361 )
( 0.0549305095963 , 0.982131039047 )
( 0.0575777630708 , 0.978821972204 )
( 0.0602250165453 , 0.988087359365 )
( 0.0655195234944 , 0.988087359365 )
( 0.0747849106552 , 0.994043679682 )
( 0.0827266710788 , 0.994043679682 )
( 0.106551952349 , 0.99536730642 )
( 0.142289874255 , 1.0 )
( 0.187293183322 , 0.998676373263 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0522832561218 )
( 0.0496360026473 , 0.0516214427531 )
( 0.0502978160159 , 0.0549305095963 )
( 0.0516214427531 , 0.0542686962277 )
( 0.0549305095963 , 0.060886829914 )
( 0.0575777630708 , 0.060886829914 )
( 0.0602250165453 , 0.0655195234944 )
( 0.0655195234944 , 0.0701522170748 )
( 0.0747849106552 , 0.0814030443415 )
( 0.0827266710788 , 0.0919920582396 )
( 0.106551952349 , 0.11118464593 )
( 0.142289874255 , 0.138980807412 )
( 0.187293183322 , 0.192587690271 )
( 0.267372600927 , 0.271343481138 )
( 0.349437458637 , 0.358041032429 )
( 0.503639973527 , 0.501654533422 )
( 0.683653209795 , 0.671740569159 )
( 0.849106551952 , 0.833884844474 )
( 0.961614824619 , 0.959629384514 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0589013898081 )
( 0.0496360026473 , 0.0575777630708 )
( 0.0496360026473 , 0.0589013898081 )
( 0.0502978160159 , 0.0575777630708 )
( 0.0516214427531 , 0.0622104566512 )
( 0.0549305095963 , 0.0688285903375 )
( 0.0575777630708 , 0.0701522170748 )
( 0.0602250165453 , 0.0741230972866 )
( 0.0655195234944 , 0.0761085373925 )
( 0.0747849106552 , 0.0900066181337 )
( 0.0827266710788 , 0.0999338186631 )
( 0.106551952349 , 0.127068166777 )
( 0.142289874255 , 0.161482461946 )
( 0.187293183322 , 0.214427531436 )
( 0.267372600927 , 0.287888815354 )
( 0.349437458637 , 0.365320979484 )
( 0.503639973527 , 0.516214427531 )
( 0.683653209795 , 0.651224354732 )
( 0.849106551952 , 0.82131039047 )
( 0.961614824619 , 0.959629384514 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0595632031767 )
( 0.0496360026473 , 0.0648577101257 )
( 0.0496360026473 , 0.0774321641297 )
( 0.0502978160159 , 0.0747849106552 )
( 0.0516214427531 , 0.0734612839179 )
( 0.0549305095963 , 0.0873593646592 )
( 0.0575777630708 , 0.0814030443415 )
( 0.0602250165453 , 0.0926538716082 )
( 0.0655195234944 , 0.0986101919259 )
( 0.0747849106552 , 0.11581733951 )
( 0.0827266710788 , 0.133024487095 )
( 0.106551952349 , 0.155526141628 )
( 0.142289874255 , 0.205823957644 )
( 0.187293183322 , 0.244870946393 )
( 0.267372600927 , 0.326935804103 )
( 0.349437458637 , 0.432825943084 )
( 0.503639973527 , 0.530112508273 )
( 0.683653209795 , 0.684976836532 )
( 0.849106551952 , 0.831899404368 )
( 0.961614824619 , 0.945731303772 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0747849106552 )
( 0.0496360026473 , 0.0794176042356 )
( 0.0496360026473 , 0.0761085373925 )
( 0.0502978160159 , 0.0926538716082 )
( 0.0516214427531 , 0.0833884844474 )
( 0.0549305095963 , 0.0939774983455 )
( 0.0575777630708 , 0.102581072138 )
( 0.0602250165453 , 0.113170086036 )
( 0.0655195234944 , 0.124420913302 )
( 0.0747849106552 , 0.146260754467 )
( 0.0827266710788 , 0.171409662475 )
( 0.106551952349 , 0.19788219722 )
( 0.142289874255 , 0.24156187955 )
( 0.187293183322 , 0.299139642621 )
( 0.267372600927 , 0.3818663137 )
( 0.349437458637 , 0.480476505625 )
( 0.503639973527 , 0.610191925877 )
( 0.683653209795 , 0.737921906023 )
( 0.849106551952 , 0.877564526803 )
( 0.961614824619 , 0.971542025149 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0847121111846 )
( 0.0496360026473 , 0.0913302448709 )
( 0.0496360026473 , 0.0959629384514 )
( 0.0502978160159 , 0.0933156849768 )
( 0.0516214427531 , 0.0972865651886 )
( 0.0549305095963 , 0.11118464593 )
( 0.0575777630708 , 0.113170086036 )
( 0.0602250165453 , 0.125082726671 )
( 0.0655195234944 , 0.137657180675 )
( 0.0747849106552 , 0.160820648577 )
( 0.0827266710788 , 0.180013236267 )
( 0.106551952349 , 0.215089344805 )
( 0.142289874255 , 0.269358041032 )
( 0.187293183322 , 0.331568497684 )
( 0.267372600927 , 0.424222369292 )
( 0.349437458637 , 0.538054268696 )
( 0.503639973527 , 0.650562541363 )
( 0.683653209795 , 0.784248841827 )
( 0.849106551952 , 0.906684315023 )
( 0.961614824619 , 0.974851091992 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.04831237591 , 0.105890138981 )
( 0.0496360026473 , 0.103242885506 )
( 0.0496360026473 , 0.0953011250827 )
( 0.0502978160159 , 0.09662475182 )
( 0.0516214427531 , 0.113831899404 )
( 0.0549305095963 , 0.127068166777 )
( 0.0575777630708 , 0.128391793514 )
( 0.0602250165453 , 0.160820648577 )
( 0.0655195234944 , 0.170086035738 )
( 0.0747849106552 , 0.195896757114 )
( 0.0827266710788 , 0.230972865652 )
( 0.106551952349 , 0.276637988087 )
( 0.142289874255 , 0.307081403044 )
( 0.187293183322 , 0.409000661813 )
( 0.267372600927 , 0.480476505625 )
( 0.349437458637 , 0.590999338187 )
( 0.503639973527 , 0.704831237591 )
( 0.683653209795 , 0.832561217737 )
( 0.849106551952 , 0.934480476506 )
( 0.961614824619 , 0.979483785572 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.04831237591 , 0.103242885506 )
( 0.0496360026473 , 0.105228325612 )
( 0.0496360026473 , 0.101919258769 )
( 0.0502978160159 , 0.11581733951 )
( 0.0516214427531 , 0.122435473197 )
( 0.0549305095963 , 0.142289874255 )
( 0.0575777630708 , 0.155526141628 )
( 0.0602250165453 , 0.167438782263 )
( 0.0655195234944 , 0.204500330907 )
( 0.0747849106552 , 0.228987425546 )
( 0.0827266710788 , 0.242885506287 )
( 0.106551952349 , 0.30443414957 )
( 0.142289874255 , 0.387160820649 )
( 0.187293183322 , 0.450694904037 )
( 0.267372600927 , 0.557908669755 )
( 0.349437458637 , 0.643282594308 )
( 0.503639973527 , 0.76307081403 )
( 0.683653209795 , 0.857710125745 )
( 0.849106551952 , 0.939774983455 )
( 0.961614824619 , 0.987425545996 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.04831237591 , 0.113831899404 )
( 0.0496360026473 , 0.11581733951 )
( 0.0496360026473 , 0.12574454004 )
( 0.0502978160159 , 0.129053606883 )
( 0.0516214427531 , 0.171409662475 )
( 0.0549305095963 , 0.172733289212 )
( 0.0575777630708 , 0.171409662475 )
( 0.0602250165453 , 0.197220383852 )
( 0.0655195234944 , 0.238252812707 )
( 0.0747849106552 , 0.27068166777 )
( 0.0827266710788 , 0.312375909993 )
( 0.106551952349 , 0.346128391794 )
( 0.142289874255 , 0.431502316347 )
( 0.187293183322 , 0.520847121112 )
( 0.267372600927 , 0.608206485771 )
( 0.349437458637 , 0.704831237591 )
( 0.503639973527 , 0.810059563203 )
( 0.683653209795 , 0.894771674388 )
( 0.849106551952 , 0.957643944408 )
( 0.961614824619 , 0.98544010589 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.04831237591 , 0.123759099934 )
( 0.0496360026473 , 0.142951687624 )
( 0.0496360026473 , 0.148246194573 )
( 0.0502978160159 , 0.143613500993 )
( 0.0516214427531 , 0.184645929848 )
( 0.0549305095963 , 0.163467902052 )
( 0.0575777630708 , 0.21244209133 )
( 0.0602250165453 , 0.22700198544 )
( 0.0655195234944 , 0.276637988087 )
( 0.0747849106552 , 0.315023163468 )
( 0.0827266710788 , 0.375248180013 )
( 0.106551952349 , 0.423560555923 )
( 0.142289874255 , 0.497021839841 )
( 0.187293183322 , 0.57974851092 )
( 0.267372600927 , 0.66644606221 )
( 0.349437458637 , 0.756452680344 )
( 0.503639973527 , 0.845135671741 )
( 0.683653209795 , 0.914626075447 )
( 0.849106551952 , 0.964923891463 )
( 0.961614824619 , 0.991396426208 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.04831237591 , 0.152878888154 )
( 0.0496360026473 , 0.140966247518 )
( 0.0496360026473 , 0.171409662475 )
( 0.0502978160159 , 0.180675049636 )
( 0.0516214427531 , 0.213765718068 )
( 0.0549305095963 , 0.226340172071 )
( 0.0575777630708 , 0.24619457313 )
( 0.0602250165453 , 0.287227001985 )
( 0.0655195234944 , 0.337524818001 )
( 0.0747849106552 , 0.361350099272 )
( 0.0827266710788 , 0.444738583719 )
( 0.106551952349 , 0.491727332892 )
( 0.142289874255 , 0.553937789543 )
( 0.187293183322 , 0.653209794838 )
( 0.267372600927 , 0.730641958968 )
( 0.349437458637 , 0.805426869623 )
( 0.503639973527 , 0.874917273329 )
( 0.683653209795 , 0.929847782925 )
( 0.849106551952 , 0.964923891463 )
( 0.961614824619 , 0.994043679682 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.04831237591 , 0.168100595632 )
( 0.0496360026473 , 0.174718729318 )
( 0.0496360026473 , 0.201191264064 )
( 0.0502978160159 , 0.225678358703 )
( 0.0516214427531 , 0.244870946393 )
( 0.0549305095963 , 0.263401720715 )
( 0.0575777630708 , 0.290536068829 )
( 0.0602250165453 , 0.334877564527 )
( 0.0655195234944 , 0.379219060225 )
( 0.0747849106552 , 0.436135009927 )
( 0.0827266710788 , 0.4831237591 )
( 0.106551952349 , 0.547981469226 )
( 0.142289874255 , 0.644606221046 )
( 0.187293183322 , 0.708802117803 )
( 0.267372600927 , 0.77299801456 )
( 0.349437458637 , 0.841164791529 )
( 0.503639973527 , 0.896095301125 )
( 0.683653209795 , 0.949040370615 )
( 0.849106551952 , 0.976836532098 )
( 0.961614824619 , 0.996029119788 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.04831237591 , 0.183984116479 )
( 0.0496360026473 , 0.189278623428 )
( 0.0496360026473 , 0.217736598279 )
( 0.0502978160159 , 0.259430840503 )
( 0.0516214427531 , 0.27531436135 )
( 0.0549305095963 , 0.309728656519 )
( 0.0575777630708 , 0.336201191264 )
( 0.0602250165453 , 0.398411647915 )
( 0.0655195234944 , 0.454665784249 )
( 0.0747849106552 , 0.504301786896 )
( 0.0827266710788 , 0.555261416281 )
( 0.106551952349 , 0.633355393779 )
( 0.142289874255 , 0.686300463269 )
( 0.187293183322 , 0.75380542687 )
( 0.267372600927 , 0.800794176042 )
( 0.349437458637 , 0.868299139643 )
( 0.503639973527 , 0.921906022502 )
( 0.683653209795 , 0.954334877565 )
( 0.849106551952 , 0.979483785572 )
( 0.961614824619 , 0.996690933157 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.04831237591 , 0.217736598279 )
( 0.0496360026473 , 0.234943745864 )
( 0.0496360026473 , 0.252812706817 )
( 0.0502978160159 , 0.269358041032 )
( 0.0516214427531 , 0.324288550629 )
( 0.0549305095963 , 0.33818663137 )
( 0.0575777630708 , 0.404367968233 )
( 0.0602250165453 , 0.444738583719 )
( 0.0655195234944 , 0.504963600265 )
( 0.0747849106552 , 0.537392455328 )
( 0.0827266710788 , 0.604235605559 )
( 0.106551952349 , 0.677696889477 )
( 0.142289874255 , 0.729980145599 )
( 0.187293183322 , 0.791528788882 )
( 0.267372600927 , 0.851753805427 )
( 0.349437458637 , 0.896757114494 )
( 0.503639973527 , 0.937789543349 )
( 0.683653209795 , 0.972865651886 )
( 0.849106551952 , 0.984116479153 )
( 0.961614824619 , 0.997352746525 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.04831237591 , 0.214427531436 )
( 0.0496360026473 , 0.268034414295 )
( 0.0496360026473 , 0.288550628723 )
( 0.0502978160159 , 0.322964923891 )
( 0.0516214427531 , 0.350761085374 )
( 0.0549305095963 , 0.408338848445 )
( 0.0575777630708 , 0.481138318994 )
( 0.0602250165453 , 0.491065519523 )
( 0.0655195234944 , 0.538054268696 )
( 0.0747849106552 , 0.603573792191 )
( 0.0827266710788 , 0.655195234944 )
( 0.106551952349 , 0.713434811383 )
( 0.142289874255 , 0.776968894772 )
( 0.187293183322 , 0.839179351423 )
( 0.267372600927 , 0.870284579749 )
( 0.349437458637 , 0.923229649239 )
( 0.503639973527 , 0.954996690933 )
( 0.683653209795 , 0.976836532098 )
( 0.849106551952 , 0.988087359365 )
( 0.961614824619 , 0.996690933157 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.04831237591 , 0.281270681668 )
( 0.0496360026473 , 0.302448709464 )
( 0.0496360026473 , 0.338848444739 )
( 0.0502978160159 , 0.385175380543 )
( 0.0516214427531 , 0.432825943084 )
( 0.0549305095963 , 0.472534745202 )
( 0.0575777630708 , 0.518199867637 )
( 0.0602250165453 , 0.564526803441 )
( 0.0655195234944 , 0.628722700199 )
( 0.0747849106552 , 0.644606221046 )
( 0.0827266710788 , 0.719391131701 )
( 0.106551952349 , 0.749172733289 )
( 0.142289874255 , 0.800794176042 )
( 0.187293183322 , 0.85506287227 )
( 0.267372600927 , 0.897418927862 )
( 0.349437458637 , 0.941760423561 )
( 0.503639973527 , 0.966909331568 )
( 0.683653209795 , 0.98080741231 )
( 0.849106551952 , 0.992720052945 )
( 0.961614824619 , 0.998676373263 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.04831237591 , 0.314361350099 )
( 0.0496360026473 , 0.377233620119 )
( 0.0496360026473 , 0.361350099272 )
( 0.0502978160159 , 0.438120450033 )
( 0.0516214427531 , 0.476505625414 )
( 0.0549305095963 , 0.520185307743 )
( 0.0575777630708 , 0.563864990073 )
( 0.0602250165453 , 0.612177365983 )
( 0.0655195234944 , 0.646591661152 )
( 0.0747849106552 , 0.701522170748 )
( 0.0827266710788 , 0.745863666446 )
( 0.106551952349 , 0.792852415619 )
( 0.142289874255 , 0.85043017869 )
( 0.187293183322 , 0.883520847121 )
( 0.267372600927 , 0.924553275976 )
( 0.349437458637 , 0.954996690933 )
( 0.503639973527 , 0.963600264725 )
( 0.683653209795 , 0.984116479153 )
( 0.849106551952 , 0.99536730642 )
( 0.961614824619 , 0.998676373263 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.04831237591 , 0.360688285903 )
( 0.0496360026473 , 0.410324288551 )
( 0.0496360026473 , 0.445400397088 )
( 0.0502978160159 , 0.483785572469 )
( 0.0516214427531 , 0.517538054269 )
( 0.0549305095963 , 0.547319655857 )
( 0.0575777630708 , 0.619457313038 )
( 0.0602250165453 , 0.678358702846 )
( 0.0655195234944 , 0.720714758438 )
( 0.0747849106552 , 0.74387822634 )
( 0.0827266710788 , 0.803441429517 )
( 0.106551952349 , 0.819986763733 )
( 0.142289874255 , 0.890138980807 )
( 0.187293183322 , 0.913302448709 )
( 0.267372600927 , 0.925876902713 )
( 0.349437458637 , 0.962276637988 )
( 0.503639973527 , 0.983454665784 )
( 0.683653209795 , 0.986763732627 )
( 0.849106551952 , 0.997352746525 )
( 0.961614824619 , 0.998676373263 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.04831237591 , 0.403044341496 )
( 0.0496360026473 , 0.452680344143 )
( 0.0496360026473 , 0.486432825943 )
( 0.0502978160159 , 0.514228987426 )
( 0.0516214427531 , 0.56982131039 )
( 0.0549305095963 , 0.611515552614 )
( 0.0575777630708 , 0.665122435473 )
( 0.0602250165453 , 0.712772998015 )
( 0.0655195234944 , 0.764394440768 )
( 0.0747849106552 , 0.794837855725 )
( 0.0827266710788 , 0.816015883521 )
( 0.106551952349 , 0.847121111846 )
( 0.142289874255 , 0.892786234282 )
( 0.187293183322 , 0.925215089345 )
( 0.267372600927 , 0.957643944408 )
( 0.349437458637 , 0.962938451357 )
( 0.503639973527 , 0.978821972204 )
( 0.683653209795 , 0.991396426208 )
( 0.849106551952 , 0.997352746525 )
( 0.961614824619 , 0.998676373263 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.04831237591 , 0.446062210457 )
( 0.0496360026473 , 0.507610853739 )
( 0.0496360026473 , 0.492389146261 )
( 0.0502978160159 , 0.563203176704 )
( 0.0516214427531 , 0.616148246195 )
( 0.0549305095963 , 0.658504301787 )
( 0.0575777630708 , 0.710787557909 )
( 0.0602250165453 , 0.72931833223 )
( 0.0655195234944 , 0.772336201191 )
( 0.0747849106552 , 0.818001323627 )
( 0.0827266710788 , 0.85043017869 )
( 0.106551952349 , 0.890138980807 )
( 0.142289874255 , 0.908669755129 )
( 0.187293183322 , 0.934480476506 )
( 0.267372600927 , 0.962938451357 )
( 0.349437458637 , 0.976836532098 )
( 0.503639973527 , 0.982131039047 )
( 0.683653209795 , 0.993381866314 )
( 0.849106551952 , 0.998014559894 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.04831237591 , 0.498345466578 )
( 0.0496360026473 , 0.499669093316 )
( 0.0496360026473 , 0.547319655857 )
( 0.0502978160159 , 0.589013898081 )
( 0.0516214427531 , 0.654533421575 )
( 0.0549305095963 , 0.663798808736 )
( 0.0575777630708 , 0.716082064858 )
( 0.0602250165453 , 0.739907346128 )
( 0.0655195234944 , 0.79219060225 )
( 0.0747849106552 , 0.849768365321 )
( 0.0827266710788 , 0.853077432164 )
( 0.106551952349 , 0.898080741231 )
( 0.142289874255 , 0.919258769027 )
( 0.187293183322 , 0.950363997353 )
( 0.267372600927 , 0.970218398412 )
( 0.349437458637 , 0.967571144937 )
( 0.503639973527 , 0.98544010589 )
( 0.683653209795 , 0.992720052945 )
( 0.849106551952 , 0.999338186631 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.04831237591 , 0.489080079418 )
( 0.0496360026473 , 0.495698213104 )
( 0.0496360026473 , 0.52680344143 )
( 0.0502978160159 , 0.583057577763 )
( 0.0516214427531 , 0.638649900728 )
( 0.0549305095963 , 0.641297154203 )
( 0.0575777630708 , 0.718729318332 )
( 0.0602250165453 , 0.782925215089 )
( 0.0655195234944 , 0.782925215089 )
( 0.0747849106552 , 0.825281270682 )
( 0.0827266710788 , 0.848444738584 )
( 0.106551952349 , 0.892124420913 )
( 0.142289874255 , 0.908669755129 )
( 0.187293183322 , 0.943084050298 )
( 0.267372600927 , 0.962938451357 )
( 0.349437458637 , 0.981469225678 )
( 0.503639973527 , 0.992058239576 )
( 0.683653209795 , 0.992058239576 )
( 0.849106551952 , 0.996029119788 )
( 0.961614824619 , 0.996690933157 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.267372600927 , 0.267372600927 )
( 0.349437458637 , 0.349437458637 )
( 0.503639973527 , 0.503639973527 )
( 0.683653209795 , 0.683653209795 )
( 0.849106551952 , 0.849106551952 )
( 0.961614824619 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.267372600927 , 0.267372600927 )
( 0.349437458637 , 0.349437458637 )
( 0.503639973527 , 0.503639973527 )
( 0.683653209795 , 0.683653209795 )
( 0.849106551952 , 0.849106551952 )
( 0.961614824619 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.267372600927 , 0.267372600927 )
( 0.349437458637 , 0.349437458637 )
( 0.503639973527 , 0.503639973527 )
( 0.683653209795 , 0.683653209795 )
( 0.849106551952 , 0.849106551952 )
( 0.961614824619 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.267372600927 , 0.267372600927 )
( 0.349437458637 , 0.349437458637 )
( 0.503639973527 , 0.503639973527 )
( 0.683653209795 , 0.683653209795 )
( 0.849106551952 , 0.849106551952 )
( 0.961614824619 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.267372600927 , 0.267372600927 )
( 0.349437458637 , 0.349437458637 )
( 0.503639973527 , 0.503639973527 )
( 0.683653209795 , 0.683653209795 )
( 0.849106551952 , 0.849106551952 )
( 0.961614824619 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.267372600927 , 0.267372600927 )
( 0.349437458637 , 0.349437458637 )
( 0.503639973527 , 0.503639973527 )
( 0.683653209795 , 0.683653209795 )
( 0.849106551952 , 0.849106551952 )
( 0.961614824619 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.267372600927 , 0.267372600927 )
( 0.349437458637 , 0.349437458637 )
( 0.503639973527 , 0.503639973527 )
( 0.683653209795 , 0.683653209795 )
( 0.849106551952 , 0.849106551952 )
( 0.961614824619 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.267372600927 , 0.267372600927 )
( 0.349437458637 , 0.349437458637 )
( 0.503639973527 , 0.503639973527 )
( 0.683653209795 , 0.683653209795 )
( 0.849106551952 , 0.849106551952 )
( 0.961614824619 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.267372600927 , 0.267372600927 )
( 0.349437458637 , 0.349437458637 )
( 0.503639973527 , 0.503639973527 )
( 0.683653209795 , 0.683653209795 )
( 0.849106551952 , 0.849106551952 )
( 0.961614824619 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.267372600927 , 0.267372600927 )
( 0.349437458637 , 0.349437458637 )
( 0.503639973527 , 0.503639973527 )
( 0.683653209795 , 0.683653209795 )
( 0.849106551952 , 0.849106551952 )
( 0.961614824619 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0933156849768 )
( 0.0496360026473 , 0.0946393117141 )
( 0.0496360026473 , 0.103904698875 )
( 0.0502978160159 , 0.107875579087 )
( 0.0516214427531 , 0.132362673726 )
( 0.0549305095963 , 0.152878888154 )
( 0.0575777630708 , 0.165453342158 )
( 0.0602250165453 , 0.191264063534 )
( 0.0655195234944 , 0.232958305758 )
( 0.0747849106552 , 0.26075446724 )
( 0.0827266710788 , 0.31899404368 )
( 0.106551952349 , 0.375909993382 )
( 0.142289874255 , 0.462607544672 )
( 0.187293183322 , 0.573792190602 )
( 0.267372600927 , 0.667769688948 )
( 0.349437458637 , 0.781601588352 )
( 0.503639973527 , 0.888153540702 )
( 0.683653209795 , 0.94705493051 )
( 0.849106551952 , 0.986763732627 )
( 0.961614824619 , 0.998014559894 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0926538716082 )
( 0.0496360026473 , 0.11118464593 )
( 0.0496360026473 , 0.102581072138 )
( 0.0502978160159 , 0.131700860357 )
( 0.0516214427531 , 0.156187954997 )
( 0.0549305095963 , 0.169424222369 )
( 0.0575777630708 , 0.20780939775 )
( 0.0602250165453 , 0.244209133024 )
( 0.0655195234944 , 0.272005294507 )
( 0.0747849106552 , 0.321641297154 )
( 0.0827266710788 , 0.407015221707 )
( 0.106551952349 , 0.470549305096 )
( 0.142289874255 , 0.544672402383 )
( 0.187293183322 , 0.64725347452 )
( 0.267372600927 , 0.782925215089 )
( 0.349437458637 , 0.849106551952 )
( 0.503639973527 , 0.938451356717 )
( 0.683653209795 , 0.976836532098 )
( 0.849106551952 , 0.994705493051 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.04831237591 , 0.105228325612 )
( 0.0496360026473 , 0.123097286565 )
( 0.0496360026473 , 0.132362673726 )
( 0.0502978160159 , 0.152217074785 )
( 0.0516214427531 , 0.170086035738 )
( 0.0549305095963 , 0.22236929186 )
( 0.0575777630708 , 0.26075446724 )
( 0.0602250165453 , 0.295830575778 )
( 0.0655195234944 , 0.334877564527 )
( 0.0747849106552 , 0.403044341496 )
( 0.0827266710788 , 0.469225678359 )
( 0.106551952349 , 0.581072137657 )
( 0.142289874255 , 0.671078755791 )
( 0.187293183322 , 0.756452680344 )
( 0.267372600927 , 0.848444738584 )
( 0.349437458637 , 0.921244209133 )
( 0.503639973527 , 0.967571144937 )
( 0.683653209795 , 0.989410986102 )
( 0.849106551952 , 0.998676373263 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.04831237591 , 0.121773659828 )
( 0.0496360026473 , 0.148246194573 )
( 0.0496360026473 , 0.170086035738 )
( 0.0502978160159 , 0.19788219722 )
( 0.0516214427531 , 0.232296492389 )
( 0.0549305095963 , 0.27068166777 )
( 0.0575777630708 , 0.306419589676 )
( 0.0602250165453 , 0.37657180675 )
( 0.0655195234944 , 0.429516876241 )
( 0.0747849106552 , 0.502978160159 )
( 0.0827266710788 , 0.577763070814 )
( 0.106551952349 , 0.671740569159 )
( 0.142289874255 , 0.765718067505 )
( 0.187293183322 , 0.855724685639 )
( 0.267372600927 , 0.914626075447 )
( 0.349437458637 , 0.960291197882 )
( 0.503639973527 , 0.98544010589 )
( 0.683653209795 , 0.994705493051 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.04831237591 , 0.152217074785 )
( 0.0496360026473 , 0.161482461946 )
( 0.0496360026473 , 0.202514890801 )
( 0.0502978160159 , 0.237590999338 )
( 0.0516214427531 , 0.293845135672 )
( 0.0549305095963 , 0.331568497684 )
( 0.0575777630708 , 0.389808074123 )
( 0.0602250165453 , 0.438120450033 )
( 0.0655195234944 , 0.529450694904 )
( 0.0747849106552 , 0.614162806089 )
( 0.0827266710788 , 0.708802117803 )
( 0.106551952349 , 0.796161482462 )
( 0.142289874255 , 0.861019192588 )
( 0.187293183322 , 0.913302448709 )
( 0.267372600927 , 0.960953011251 )
( 0.349437458637 , 0.976836532098 )
( 0.503639973527 , 0.99536730642 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.04831237591 , 0.17868960953 )
( 0.0496360026473 , 0.233620119126 )
( 0.0496360026473 , 0.25612177366 )
( 0.0502978160159 , 0.298477829252 )
( 0.0516214427531 , 0.369953673064 )
( 0.0549305095963 , 0.420913302449 )
( 0.0575777630708 , 0.479152878888 )
( 0.0602250165453 , 0.548643282594 )
( 0.0655195234944 , 0.647915287889 )
( 0.0747849106552 , 0.712111184646 )
( 0.0827266710788 , 0.812706816678 )
( 0.106551952349 , 0.856386499007 )
( 0.142289874255 , 0.92256783587 )
( 0.187293183322 , 0.952349437459 )
( 0.267372600927 , 0.974189278623 )
( 0.349437458637 , 0.986763732627 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.04831237591 , 0.233620119126 )
( 0.0496360026473 , 0.287227001985 )
( 0.0496360026473 , 0.334877564527 )
( 0.0502978160159 , 0.382528127068 )
( 0.0516214427531 , 0.452018530774 )
( 0.0549305095963 , 0.510919920582 )
( 0.0575777630708 , 0.57974851092 )
( 0.0602250165453 , 0.653209794838 )
( 0.0655195234944 , 0.751158173395 )
( 0.0747849106552 , 0.819986763733 )
( 0.0827266710788 , 0.872270019854 )
( 0.106551952349 , 0.918596955659 )
( 0.142289874255 , 0.947716743878 )
( 0.187293183322 , 0.968232958306 )
( 0.267372600927 , 0.978821972204 )
( 0.349437458637 , 0.996029119788 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.04831237591 , 0.328259430841 )
( 0.0496360026473 , 0.369953673064 )
( 0.0496360026473 , 0.434149569821 )
( 0.0502978160159 , 0.490403706155 )
( 0.0516214427531 , 0.5506287227 )
( 0.0549305095963 , 0.64262078094 )
( 0.0575777630708 , 0.700860357379 )
( 0.0602250165453 , 0.769027134348 )
( 0.0655195234944 , 0.82131039047 )
( 0.0747849106552 , 0.881535407015 )
( 0.0827266710788 , 0.928524156188 )
( 0.106551952349 , 0.955658504302 )
( 0.142289874255 , 0.968894771674 )
( 0.187293183322 , 0.986101919259 )
( 0.267372600927 , 0.992720052945 )
( 0.349437458637 , 0.998014559894 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.04831237591 , 0.398411647915 )
( 0.0496360026473 , 0.485109199206 )
( 0.0496360026473 , 0.547319655857 )
( 0.0502978160159 , 0.593646591661 )
( 0.0516214427531 , 0.662475181999 )
( 0.0549305095963 , 0.725347452019 )
( 0.0575777630708 , 0.798146922568 )
( 0.0602250165453 , 0.85506287227 )
( 0.0655195234944 , 0.890800794176 )
( 0.0747849106552 , 0.925876902713 )
( 0.0827266710788 , 0.945731303772 )
( 0.106551952349 , 0.965585704831 )
( 0.142289874255 , 0.986101919259 )
( 0.187293183322 , 0.997352746525 )
( 0.267372600927 , 1.0 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.04831237591 , 0.520847121112 )
( 0.0496360026473 , 0.582395764394 )
( 0.0496360026473 , 0.629384513567 )
( 0.0502978160159 , 0.712772998015 )
( 0.0516214427531 , 0.780277961615 )
( 0.0549305095963 , 0.832561217737 )
( 0.0575777630708 , 0.867637326274 )
( 0.0602250165453 , 0.90337524818 )
( 0.0655195234944 , 0.9324950364 )
( 0.0747849106552 , 0.960953011251 )
( 0.0827266710788 , 0.972203838518 )
( 0.106551952349 , 0.988749172733 )
( 0.142289874255 , 0.994705493051 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 0.999338186631 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.04831237591 , 0.651224354732 )
( 0.0496360026473 , 0.711449371277 )
( 0.0496360026473 , 0.751819986764 )
( 0.0502978160159 , 0.808735936466 )
( 0.0516214427531 , 0.853077432164 )
( 0.0549305095963 , 0.88881535407 )
( 0.0575777630708 , 0.923229649239 )
( 0.0602250165453 , 0.939774983455 )
( 0.0655195234944 , 0.953011250827 )
( 0.0747849106552 , 0.968232958306 )
( 0.0827266710788 , 0.988087359365 )
( 0.106551952349 , 0.996690933157 )
( 0.142289874255 , 0.997352746525 )
( 0.187293183322 , 0.998014559894 )
( 0.267372600927 , 1.0 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=mult-cont,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,xticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.17095709571 , 0.165676567657 )
( 0.178217821782 , 0.171617161716 )
( 0.180858085809 , 0.178877887789 )
( 0.183498349835 , 0.184158415842 )
( 0.186138613861 , 0.182838283828 )
( 0.186798679868 , 0.184818481848 )
( 0.188118811881 , 0.176897689769 )
( 0.193399339934 , 0.189438943894 )
( 0.199339933993 , 0.19603960396 )
( 0.20396039604 , 0.2 )
( 0.214521452145 , 0.211221122112 )
( 0.232343234323 , 0.23498349835 )
( 0.257425742574 , 0.255445544554 )
( 0.29504950495 , 0.297689768977 )
( 0.349834983498 , 0.355115511551 )
( 0.442904290429 , 0.449504950495 )
( 0.572937293729 , 0.576897689769 )
( 0.723432343234 , 0.728052805281 )
( 0.868646864686 , 0.86204620462 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.17095709571 , 0.154455445545 )
( 0.178217821782 , 0.167656765677 )
( 0.180858085809 , 0.164356435644 )
( 0.183498349835 , 0.165676567657 )
( 0.186138613861 , 0.169636963696 )
( 0.186798679868 , 0.167656765677 )
( 0.188118811881 , 0.177557755776 )
( 0.193399339934 , 0.174917491749 )
( 0.199339933993 , 0.182178217822 )
( 0.20396039604 , 0.194719471947 )
( 0.214521452145 , 0.215181518152 )
( 0.232343234323 , 0.233663366337 )
( 0.257425742574 , 0.267326732673 )
( 0.29504950495 , 0.310891089109 )
( 0.349834983498 , 0.384818481848 )
( 0.442904290429 , 0.473927392739 )
( 0.572937293729 , 0.598679867987 )
( 0.723432343234 , 0.744554455446 )
( 0.868646864686 , 0.8699669967 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.17095709571 , 0.134653465347 )
( 0.178217821782 , 0.143234323432 )
( 0.180858085809 , 0.153135313531 )
( 0.183498349835 , 0.150495049505 )
( 0.186138613861 , 0.159735973597 )
( 0.186798679868 , 0.151155115512 )
( 0.188118811881 , 0.16501650165 )
( 0.193399339934 , 0.16501650165 )
( 0.199339933993 , 0.179537953795 )
( 0.20396039604 , 0.194719471947 )
( 0.214521452145 , 0.204620462046 )
( 0.232343234323 , 0.234323432343 )
( 0.257425742574 , 0.260066006601 )
( 0.29504950495 , 0.321452145215 )
( 0.349834983498 , 0.4 )
( 0.442904290429 , 0.513531353135 )
( 0.572937293729 , 0.627722772277 )
( 0.723432343234 , 0.756435643564 )
( 0.868646864686 , 0.889108910891 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.17095709571 , 0.123432343234 )
( 0.178217821782 , 0.133333333333 )
( 0.180858085809 , 0.1300330033 )
( 0.183498349835 , 0.139273927393 )
( 0.186138613861 , 0.13795379538 )
( 0.186798679868 , 0.150495049505 )
( 0.188118811881 , 0.144554455446 )
( 0.193399339934 , 0.151155115512 )
( 0.199339933993 , 0.175577557756 )
( 0.20396039604 , 0.19603960396 )
( 0.214521452145 , 0.213201320132 )
( 0.232343234323 , 0.240264026403 )
( 0.257425742574 , 0.281188118812 )
( 0.29504950495 , 0.335313531353 )
( 0.349834983498 , 0.413861386139 )
( 0.442904290429 , 0.526732673267 )
( 0.572937293729 , 0.650165016502 )
( 0.723432343234 , 0.780198019802 )
( 0.868646864686 , 0.891089108911 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.17095709571 , 0.126732673267 )
( 0.178217821782 , 0.118811881188 )
( 0.180858085809 , 0.132673267327 )
( 0.183498349835 , 0.13399339934 )
( 0.186138613861 , 0.145214521452 )
( 0.186798679868 , 0.139273927393 )
( 0.188118811881 , 0.154455445545 )
( 0.193399339934 , 0.162376237624 )
( 0.199339933993 , 0.177557755776 )
( 0.20396039604 , 0.188778877888 )
( 0.214521452145 , 0.205280528053 )
( 0.232343234323 , 0.247524752475 )
( 0.257425742574 , 0.292409240924 )
( 0.29504950495 , 0.358415841584 )
( 0.349834983498 , 0.429702970297 )
( 0.442904290429 , 0.533333333333 )
( 0.572937293729 , 0.665346534653 )
( 0.723432343234 , 0.789438943894 )
( 0.868646864686 , 0.883168316832 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.17095709571 , 0.111551155116 )
( 0.178217821782 , 0.128052805281 )
( 0.180858085809 , 0.124752475248 )
( 0.183498349835 , 0.133333333333 )
( 0.186138613861 , 0.124752475248 )
( 0.186798679868 , 0.147194719472 )
( 0.188118811881 , 0.143234323432 )
( 0.193399339934 , 0.142574257426 )
( 0.199339933993 , 0.161716171617 )
( 0.20396039604 , 0.187458745875 )
( 0.214521452145 , 0.19801980198 )
( 0.232343234323 , 0.227722772277 )
( 0.257425742574 , 0.282508250825 )
( 0.29504950495 , 0.353135313531 )
( 0.349834983498 , 0.427062706271 )
( 0.442904290429 , 0.555115511551 )
( 0.572937293729 , 0.644884488449 )
( 0.723432343234 , 0.762376237624 )
( 0.868646864686 , 0.893069306931 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.17095709571 , 0.107590759076 )
( 0.178217821782 , 0.112211221122 )
( 0.180858085809 , 0.120792079208 )
( 0.183498349835 , 0.112871287129 )
( 0.186138613861 , 0.124752475248 )
( 0.186798679868 , 0.134653465347 )
( 0.188118811881 , 0.144554455446 )
( 0.193399339934 , 0.150495049505 )
( 0.199339933993 , 0.155775577558 )
( 0.20396039604 , 0.173597359736 )
( 0.214521452145 , 0.196699669967 )
( 0.232343234323 , 0.243564356436 )
( 0.257425742574 , 0.277887788779 )
( 0.29504950495 , 0.346534653465 )
( 0.349834983498 , 0.43300330033 )
( 0.442904290429 , 0.540594059406 )
( 0.572937293729 , 0.658745874587 )
( 0.723432343234 , 0.783498349835 )
( 0.868646864686 , 0.889768976898 )
( 0.999339933993 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.17095709571 , 0.103630363036 )
( 0.178217821782 , 0.106930693069 )
( 0.180858085809 , 0.110891089109 )
( 0.183498349835 , 0.111551155116 )
( 0.186138613861 , 0.129372937294 )
( 0.186798679868 , 0.123432343234 )
( 0.188118811881 , 0.1300330033 )
( 0.193399339934 , 0.149174917492 )
( 0.199339933993 , 0.149174917492 )
( 0.20396039604 , 0.16897689769 )
( 0.214521452145 , 0.198679867987 )
( 0.232343234323 , 0.223762376238 )
( 0.257425742574 , 0.266666666667 )
( 0.29504950495 , 0.324752475248 )
( 0.349834983498 , 0.417821782178 )
( 0.442904290429 , 0.508910891089 )
( 0.572937293729 , 0.639603960396 )
( 0.723432343234 , 0.76699669967 )
( 0.868646864686 , 0.881848184818 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0891089108911 )
( 0.178217821782 , 0.104290429043 )
( 0.180858085809 , 0.108250825083 )
( 0.183498349835 , 0.112211221122 )
( 0.186138613861 , 0.122772277228 )
( 0.186798679868 , 0.117491749175 )
( 0.188118811881 , 0.128052805281 )
( 0.193399339934 , 0.137293729373 )
( 0.199339933993 , 0.147194719472 )
( 0.20396039604 , 0.159075907591 )
( 0.214521452145 , 0.188778877888 )
( 0.232343234323 , 0.215841584158 )
( 0.257425742574 , 0.258085808581 )
( 0.29504950495 , 0.327392739274 )
( 0.349834983498 , 0.4 )
( 0.442904290429 , 0.511551155116 )
( 0.572937293729 , 0.624422442244 )
( 0.723432343234 , 0.745874587459 )
( 0.868646864686 , 0.871947194719 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0910891089109 )
( 0.178217821782 , 0.0970297029703 )
( 0.180858085809 , 0.101650165017 )
( 0.183498349835 , 0.10495049505 )
( 0.186138613861 , 0.107590759076 )
( 0.186798679868 , 0.112871287129 )
( 0.188118811881 , 0.113531353135 )
( 0.193399339934 , 0.128052805281 )
( 0.199339933993 , 0.140594059406 )
( 0.20396039604 , 0.154455445545 )
( 0.214521452145 , 0.188778877888 )
( 0.232343234323 , 0.213201320132 )
( 0.257425742574 , 0.248844884488 )
( 0.29504950495 , 0.316831683168 )
( 0.349834983498 , 0.381518151815 )
( 0.442904290429 , 0.50099009901 )
( 0.572937293729 , 0.59603960396 )
( 0.723432343234 , 0.736633663366 )
( 0.868646864686 , 0.879207920792 )
( 0.999339933993 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0963696369637 )
( 0.178217821782 , 0.0943894389439 )
( 0.180858085809 , 0.106270627063 )
( 0.183498349835 , 0.0930693069307 )
( 0.186138613861 , 0.102310231023 )
( 0.186798679868 , 0.110891089109 )
( 0.188118811881 , 0.112871287129 )
( 0.193399339934 , 0.116831683168 )
( 0.199339933993 , 0.126072607261 )
( 0.20396039604 , 0.136633663366 )
( 0.214521452145 , 0.158415841584 )
( 0.232343234323 , 0.200660066007 )
( 0.257425742574 , 0.239603960396 )
( 0.29504950495 , 0.305610561056 )
( 0.349834983498 , 0.363696369637 )
( 0.442904290429 , 0.483828382838 )
( 0.572937293729 , 0.60396039604 )
( 0.723432343234 , 0.747854785479 )
( 0.868646864686 , 0.885148514851 )
( 0.999339933993 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0950495049505 )
( 0.178217821782 , 0.0811881188119 )
( 0.180858085809 , 0.0937293729373 )
( 0.183498349835 , 0.0950495049505 )
( 0.186138613861 , 0.0831683168317 )
( 0.186798679868 , 0.0990099009901 )
( 0.188118811881 , 0.112211221122 )
( 0.193399339934 , 0.114851485149 )
( 0.199339933993 , 0.133333333333 )
( 0.20396039604 , 0.13597359736 )
( 0.214521452145 , 0.153795379538 )
( 0.232343234323 , 0.176897689769 )
( 0.257425742574 , 0.204620462046 )
( 0.29504950495 , 0.275907590759 )
( 0.349834983498 , 0.359735973597 )
( 0.442904290429 , 0.457425742574 )
( 0.572937293729 , 0.598679867987 )
( 0.723432343234 , 0.739273927393 )
( 0.868646864686 , 0.868646864686 )
( 0.999339933993 , 0.998679867987 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0778877887789 )
( 0.178217821782 , 0.0851485148515 )
( 0.180858085809 , 0.0950495049505 )
( 0.183498349835 , 0.0917491749175 )
( 0.186138613861 , 0.0726072607261 )
( 0.186798679868 , 0.100330033003 )
( 0.188118811881 , 0.0996699669967 )
( 0.193399339934 , 0.110891089109 )
( 0.199339933993 , 0.118151815182 )
( 0.20396039604 , 0.133333333333 )
( 0.214521452145 , 0.144554455446 )
( 0.232343234323 , 0.186138613861 )
( 0.257425742574 , 0.227062706271 )
( 0.29504950495 , 0.274587458746 )
( 0.349834983498 , 0.341914191419 )
( 0.442904290429 , 0.437623762376 )
( 0.572937293729 , 0.597359735974 )
( 0.723432343234 , 0.724752475248 )
( 0.868646864686 , 0.860726072607 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0699669966997 )
( 0.178217821782 , 0.0785478547855 )
( 0.180858085809 , 0.0778877887789 )
( 0.183498349835 , 0.0792079207921 )
( 0.186138613861 , 0.0877887788779 )
( 0.186798679868 , 0.0891089108911 )
( 0.188118811881 , 0.0963696369637 )
( 0.193399339934 , 0.0970297029703 )
( 0.199339933993 , 0.104290429043 )
( 0.20396039604 , 0.13201320132 )
( 0.214521452145 , 0.149174917492 )
( 0.232343234323 , 0.161716171617 )
( 0.257425742574 , 0.228382838284 )
( 0.29504950495 , 0.271947194719 )
( 0.349834983498 , 0.338613861386 )
( 0.442904290429 , 0.448184818482 )
( 0.572937293729 , 0.586138613861 )
( 0.723432343234 , 0.711551155116 )
( 0.868646864686 , 0.873267326733 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0547854785479 )
( 0.178217821782 , 0.0607260726073 )
( 0.180858085809 , 0.0673267326733 )
( 0.183498349835 , 0.0831683168317 )
( 0.186138613861 , 0.0844884488449 )
( 0.186798679868 , 0.0785478547855 )
( 0.188118811881 , 0.0970297029703 )
( 0.193399339934 , 0.0963696369637 )
( 0.199339933993 , 0.111551155116 )
( 0.20396039604 , 0.124092409241 )
( 0.214521452145 , 0.130693069307 )
( 0.232343234323 , 0.161716171617 )
( 0.257425742574 , 0.202640264026 )
( 0.29504950495 , 0.262706270627 )
( 0.349834983498 , 0.320132013201 )
( 0.442904290429 , 0.455445544554 )
( 0.572937293729 , 0.593399339934 )
( 0.723432343234 , 0.70495049505 )
( 0.868646864686 , 0.873267326733 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0580858085809 )
( 0.178217821782 , 0.0613861386139 )
( 0.180858085809 , 0.0613861386139 )
( 0.183498349835 , 0.0739273927393 )
( 0.186138613861 , 0.0838283828383 )
( 0.186798679868 , 0.0858085808581 )
( 0.188118811881 , 0.0811881188119 )
( 0.193399339934 , 0.0798679867987 )
( 0.199339933993 , 0.100330033003 )
( 0.20396039604 , 0.117491749175 )
( 0.214521452145 , 0.126732673267 )
( 0.232343234323 , 0.157755775578 )
( 0.257425742574 , 0.195379537954 )
( 0.29504950495 , 0.264686468647 )
( 0.349834983498 , 0.347194719472 )
( 0.442904290429 , 0.431683168317 )
( 0.572937293729 , 0.56699669967 )
( 0.723432343234 , 0.724092409241 )
( 0.868646864686 , 0.861386138614 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0475247524752 )
( 0.178217821782 , 0.0666666666667 )
( 0.180858085809 , 0.0580858085809 )
( 0.183498349835 , 0.049504950495 )
( 0.186138613861 , 0.0673267326733 )
( 0.186798679868 , 0.0726072607261 )
( 0.188118811881 , 0.0805280528053 )
( 0.193399339934 , 0.0858085808581 )
( 0.199339933993 , 0.0904290429043 )
( 0.20396039604 , 0.106930693069 )
( 0.214521452145 , 0.128052805281 )
( 0.232343234323 , 0.159735973597 )
( 0.257425742574 , 0.191419141914 )
( 0.29504950495 , 0.260726072607 )
( 0.349834983498 , 0.315511551155 )
( 0.442904290429 , 0.444224422442 )
( 0.572937293729 , 0.556435643564 )
( 0.723432343234 , 0.730693069307 )
( 0.868646864686 , 0.875247524752 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0455445544554 )
( 0.178217821782 , 0.0528052805281 )
( 0.180858085809 , 0.0627062706271 )
( 0.183498349835 , 0.0785478547855 )
( 0.186138613861 , 0.0607260726073 )
( 0.186798679868 , 0.0712871287129 )
( 0.188118811881 , 0.0765676567657 )
( 0.193399339934 , 0.0864686468647 )
( 0.199339933993 , 0.101650165017 )
( 0.20396039604 , 0.108250825083 )
( 0.214521452145 , 0.126732673267 )
( 0.232343234323 , 0.172937293729 )
( 0.257425742574 , 0.215841584158 )
( 0.29504950495 , 0.273267326733 )
( 0.349834983498 , 0.343234323432 )
( 0.442904290429 , 0.444224422442 )
( 0.572937293729 , 0.566336633663 )
( 0.723432343234 , 0.728712871287 )
( 0.868646864686 , 0.86402640264 )
( 0.999339933993 , 0.998679867987 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0455445544554 )
( 0.178217821782 , 0.0541254125413 )
( 0.180858085809 , 0.0600660066007 )
( 0.183498349835 , 0.0640264026403 )
( 0.186138613861 , 0.0613861386139 )
( 0.186798679868 , 0.0706270627063 )
( 0.188118811881 , 0.0844884488449 )
( 0.193399339934 , 0.0910891089109 )
( 0.199339933993 , 0.102310231023 )
( 0.20396039604 , 0.0917491749175 )
( 0.214521452145 , 0.143894389439 )
( 0.232343234323 , 0.166336633663 )
( 0.257425742574 , 0.219801980198 )
( 0.29504950495 , 0.253465346535 )
( 0.349834983498 , 0.325412541254 )
( 0.442904290429 , 0.452805280528 )
( 0.572937293729 , 0.577557755776 )
( 0.723432343234 , 0.731353135314 )
( 0.868646864686 , 0.858745874587 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0468646864686 )
( 0.178217821782 , 0.0501650165017 )
( 0.180858085809 , 0.0422442244224 )
( 0.183498349835 , 0.0521452145215 )
( 0.186138613861 , 0.0600660066007 )
( 0.186798679868 , 0.0640264026403 )
( 0.188118811881 , 0.0646864686469 )
( 0.193399339934 , 0.0897689768977 )
( 0.199339933993 , 0.0897689768977 )
( 0.20396039604 , 0.105610561056 )
( 0.214521452145 , 0.133333333333 )
( 0.232343234323 , 0.163696369637 )
( 0.257425742574 , 0.225082508251 )
( 0.29504950495 , 0.267326732673 )
( 0.349834983498 , 0.347194719472 )
( 0.442904290429 , 0.492409240924 )
( 0.572937293729 , 0.618481848185 )
( 0.723432343234 , 0.739933993399 )
( 0.868646864686 , 0.896369636964 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0376237623762 )
( 0.178217821782 , 0.0475247524752 )
( 0.180858085809 , 0.0481848184818 )
( 0.183498349835 , 0.0580858085809 )
( 0.186138613861 , 0.0646864686469 )
( 0.186798679868 , 0.0646864686469 )
( 0.188118811881 , 0.0739273927393 )
( 0.193399339934 , 0.0805280528053 )
( 0.199339933993 , 0.0963696369637 )
( 0.20396039604 , 0.118151815182 )
( 0.214521452145 , 0.151815181518 )
( 0.232343234323 , 0.200660066007 )
( 0.257425742574 , 0.23300330033 )
( 0.29504950495 , 0.310891089109 )
( 0.349834983498 , 0.375577557756 )
( 0.442904290429 , 0.495709570957 )
( 0.572937293729 , 0.607920792079 )
( 0.723432343234 , 0.772277227723 )
( 0.868646864686 , 0.887788778878 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.17095709571 , 0.16897689769 )
( 0.178217821782 , 0.173597359736 )
( 0.180858085809 , 0.178217821782 )
( 0.183498349835 , 0.180858085809 )
( 0.186138613861 , 0.184158415842 )
( 0.186798679868 , 0.184158415842 )
( 0.188118811881 , 0.185478547855 )
( 0.193399339934 , 0.188778877888 )
( 0.199339933993 , 0.198679867987 )
( 0.20396039604 , 0.20198019802 )
( 0.214521452145 , 0.212541254125 )
( 0.232343234323 , 0.23102310231 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.294389438944 )
( 0.349834983498 , 0.351815181518 )
( 0.442904290429 , 0.446204620462 )
( 0.572937293729 , 0.565676567657 )
( 0.723432343234 , 0.719471947195 )
( 0.868646864686 , 0.861386138614 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.17095709571 , 0.160396039604 )
( 0.178217821782 , 0.17095709571 )
( 0.180858085809 , 0.173597359736 )
( 0.183498349835 , 0.176237623762 )
( 0.186138613861 , 0.177557755776 )
( 0.186798679868 , 0.184158415842 )
( 0.188118811881 , 0.184158415842 )
( 0.193399339934 , 0.186798679868 )
( 0.199339933993 , 0.191419141914 )
( 0.20396039604 , 0.19801980198 )
( 0.214521452145 , 0.210561056106 )
( 0.232343234323 , 0.23300330033 )
( 0.257425742574 , 0.245544554455 )
( 0.29504950495 , 0.293069306931 )
( 0.349834983498 , 0.351155115512 )
( 0.442904290429 , 0.449504950495 )
( 0.572937293729 , 0.559075907591 )
( 0.723432343234 , 0.712871287129 )
( 0.868646864686 , 0.852145214521 )
( 0.999339933993 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.17095709571 , 0.161716171617 )
( 0.178217821782 , 0.164356435644 )
( 0.180858085809 , 0.166336633663 )
( 0.183498349835 , 0.16897689769 )
( 0.186138613861 , 0.171617161716 )
( 0.186798679868 , 0.175577557756 )
( 0.188118811881 , 0.174917491749 )
( 0.193399339934 , 0.178877887789 )
( 0.199339933993 , 0.186138613861 )
( 0.20396039604 , 0.190099009901 )
( 0.214521452145 , 0.20198019802 )
( 0.232343234323 , 0.23102310231 )
( 0.257425742574 , 0.242244224422 )
( 0.29504950495 , 0.286468646865 )
( 0.349834983498 , 0.36303630363 )
( 0.442904290429 , 0.444224422442 )
( 0.572937293729 , 0.572277227723 )
( 0.723432343234 , 0.706930693069 )
( 0.868646864686 , 0.851485148515 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.17095709571 , 0.147194719472 )
( 0.178217821782 , 0.163696369637 )
( 0.180858085809 , 0.162376237624 )
( 0.183498349835 , 0.163696369637 )
( 0.186138613861 , 0.163696369637 )
( 0.186798679868 , 0.16897689769 )
( 0.188118811881 , 0.167656765677 )
( 0.193399339934 , 0.175577557756 )
( 0.199339933993 , 0.186138613861 )
( 0.20396039604 , 0.186798679868 )
( 0.214521452145 , 0.20198019802 )
( 0.232343234323 , 0.221782178218 )
( 0.257425742574 , 0.251485148515 )
( 0.29504950495 , 0.314851485149 )
( 0.349834983498 , 0.372937293729 )
( 0.442904290429 , 0.455445544554 )
( 0.572937293729 , 0.575577557756 )
( 0.723432343234 , 0.720132013201 )
( 0.868646864686 , 0.857425742574 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.17095709571 , 0.143894389439 )
( 0.178217821782 , 0.155115511551 )
( 0.180858085809 , 0.157095709571 )
( 0.183498349835 , 0.161716171617 )
( 0.186138613861 , 0.161716171617 )
( 0.186798679868 , 0.16699669967 )
( 0.188118811881 , 0.174257425743 )
( 0.193399339934 , 0.177557755776 )
( 0.199339933993 , 0.181518151815 )
( 0.20396039604 , 0.182838283828 )
( 0.214521452145 , 0.2 )
( 0.232343234323 , 0.217161716172 )
( 0.257425742574 , 0.256765676568 )
( 0.29504950495 , 0.303630363036 )
( 0.349834983498 , 0.376237623762 )
( 0.442904290429 , 0.469306930693 )
( 0.572937293729 , 0.582838283828 )
( 0.723432343234 , 0.722772277228 )
( 0.868646864686 , 0.856105610561 )
( 0.999339933993 , 0.998679867987 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.17095709571 , 0.150495049505 )
( 0.178217821782 , 0.141254125413 )
( 0.180858085809 , 0.153135313531 )
( 0.183498349835 , 0.150495049505 )
( 0.186138613861 , 0.156435643564 )
( 0.186798679868 , 0.160396039604 )
( 0.188118811881 , 0.167656765677 )
( 0.193399339934 , 0.172277227723 )
( 0.199339933993 , 0.180858085809 )
( 0.20396039604 , 0.184818481848 )
( 0.214521452145 , 0.20198019802 )
( 0.232343234323 , 0.231683168317 )
( 0.257425742574 , 0.256105610561 )
( 0.29504950495 , 0.310891089109 )
( 0.349834983498 , 0.39603960396 )
( 0.442904290429 , 0.471947194719 )
( 0.572937293729 , 0.608580858086 )
( 0.723432343234 , 0.7300330033 )
( 0.868646864686 , 0.869306930693 )
( 0.999339933993 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.17095709571 , 0.138613861386 )
( 0.178217821782 , 0.149174917492 )
( 0.180858085809 , 0.154455445545 )
( 0.183498349835 , 0.149834983498 )
( 0.186138613861 , 0.155115511551 )
( 0.186798679868 , 0.155115511551 )
( 0.188118811881 , 0.170297029703 )
( 0.193399339934 , 0.165676567657 )
( 0.199339933993 , 0.180198019802 )
( 0.20396039604 , 0.2 )
( 0.214521452145 , 0.20396039604 )
( 0.232343234323 , 0.227722772277 )
( 0.257425742574 , 0.283828382838 )
( 0.29504950495 , 0.325412541254 )
( 0.349834983498 , 0.408580858086 )
( 0.442904290429 , 0.506270627063 )
( 0.572937293729 , 0.628382838284 )
( 0.723432343234 , 0.760396039604 )
( 0.868646864686 , 0.884488448845 )
( 0.999339933993 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.17095709571 , 0.1300330033 )
( 0.178217821782 , 0.149174917492 )
( 0.180858085809 , 0.145874587459 )
( 0.183498349835 , 0.150495049505 )
( 0.186138613861 , 0.155115511551 )
( 0.186798679868 , 0.149174917492 )
( 0.188118811881 , 0.158415841584 )
( 0.193399339934 , 0.164356435644 )
( 0.199339933993 , 0.185478547855 )
( 0.20396039604 , 0.194059405941 )
( 0.214521452145 , 0.201320132013 )
( 0.232343234323 , 0.238943894389 )
( 0.257425742574 , 0.294389438944 )
( 0.29504950495 , 0.337293729373 )
( 0.349834983498 , 0.429702970297 )
( 0.442904290429 , 0.518811881188 )
( 0.572937293729 , 0.650825082508 )
( 0.723432343234 , 0.782178217822 )
( 0.868646864686 , 0.89702970297 )
( 0.999339933993 , 0.998679867987 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.17095709571 , 0.137293729373 )
( 0.178217821782 , 0.133333333333 )
( 0.180858085809 , 0.143894389439 )
( 0.183498349835 , 0.145214521452 )
( 0.186138613861 , 0.147854785479 )
( 0.186798679868 , 0.145214521452 )
( 0.188118811881 , 0.152475247525 )
( 0.193399339934 , 0.174917491749 )
( 0.199339933993 , 0.179537953795 )
( 0.20396039604 , 0.189438943894 )
( 0.214521452145 , 0.211881188119 )
( 0.232343234323 , 0.240264026403 )
( 0.257425742574 , 0.297689768977 )
( 0.29504950495 , 0.352475247525 )
( 0.349834983498 , 0.449504950495 )
( 0.442904290429 , 0.549174917492 )
( 0.572937293729 , 0.683168316832 )
( 0.723432343234 , 0.808580858086 )
( 0.868646864686 , 0.904290429043 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.17095709571 , 0.126072607261 )
( 0.178217821782 , 0.126732673267 )
( 0.180858085809 , 0.139273927393 )
( 0.183498349835 , 0.143234323432 )
( 0.186138613861 , 0.143894389439 )
( 0.186798679868 , 0.157095709571 )
( 0.188118811881 , 0.164356435644 )
( 0.193399339934 , 0.16897689769 )
( 0.199339933993 , 0.178877887789 )
( 0.20396039604 , 0.191419141914 )
( 0.214521452145 , 0.221122112211 )
( 0.232343234323 , 0.2699669967 )
( 0.257425742574 , 0.312211221122 )
( 0.29504950495 , 0.395379537954 )
( 0.349834983498 , 0.491749174917 )
( 0.442904290429 , 0.612541254125 )
( 0.572937293729 , 0.713531353135 )
( 0.723432343234 , 0.815181518152 )
( 0.868646864686 , 0.926732673267 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.17095709571 , 0.127392739274 )
( 0.178217821782 , 0.141254125413 )
( 0.180858085809 , 0.144554455446 )
( 0.183498349835 , 0.145874587459 )
( 0.186138613861 , 0.143894389439 )
( 0.186798679868 , 0.155775577558 )
( 0.188118811881 , 0.16501650165 )
( 0.193399339934 , 0.176237623762 )
( 0.199339933993 , 0.189438943894 )
( 0.20396039604 , 0.201320132013 )
( 0.214521452145 , 0.225082508251 )
( 0.232343234323 , 0.280528052805 )
( 0.257425742574 , 0.347854785479 )
( 0.29504950495 , 0.411221122112 )
( 0.349834983498 , 0.53399339934 )
( 0.442904290429 , 0.638283828383 )
( 0.572937293729 , 0.757755775578 )
( 0.723432343234 , 0.846864686469 )
( 0.868646864686 , 0.926072607261 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.17095709571 , 0.124092409241 )
( 0.178217821782 , 0.1300330033 )
( 0.180858085809 , 0.139273927393 )
( 0.183498349835 , 0.143894389439 )
( 0.186138613861 , 0.156435643564 )
( 0.186798679868 , 0.155115511551 )
( 0.188118811881 , 0.164356435644 )
( 0.193399339934 , 0.177557755776 )
( 0.199339933993 , 0.196699669967 )
( 0.20396039604 , 0.227062706271 )
( 0.214521452145 , 0.26402640264 )
( 0.232343234323 , 0.316171617162 )
( 0.257425742574 , 0.378217821782 )
( 0.29504950495 , 0.460726072607 )
( 0.349834983498 , 0.555115511551 )
( 0.442904290429 , 0.676567656766 )
( 0.572937293729 , 0.774257425743 )
( 0.723432343234 , 0.873927392739 )
( 0.868646864686 , 0.9300330033 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.17095709571 , 0.118151815182 )
( 0.178217821782 , 0.142574257426 )
( 0.180858085809 , 0.151815181518 )
( 0.183498349835 , 0.147194719472 )
( 0.186138613861 , 0.158415841584 )
( 0.186798679868 , 0.157095709571 )
( 0.188118811881 , 0.180198019802 )
( 0.193399339934 , 0.189438943894 )
( 0.199339933993 , 0.20396039604 )
( 0.20396039604 , 0.227062706271 )
( 0.214521452145 , 0.293069306931 )
( 0.232343234323 , 0.330693069307 )
( 0.257425742574 , 0.423762376238 )
( 0.29504950495 , 0.501650165017 )
( 0.349834983498 , 0.627062706271 )
( 0.442904290429 , 0.694389438944 )
( 0.572937293729 , 0.793399339934 )
( 0.723432343234 , 0.893069306931 )
( 0.868646864686 , 0.952475247525 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.17095709571 , 0.125412541254 )
( 0.178217821782 , 0.136633663366 )
( 0.180858085809 , 0.13795379538 )
( 0.183498349835 , 0.147854785479 )
( 0.186138613861 , 0.150495049505 )
( 0.186798679868 , 0.163696369637 )
( 0.188118811881 , 0.19603960396 )
( 0.193399339934 , 0.215841584158 )
( 0.199339933993 , 0.248844884488 )
( 0.20396039604 , 0.287788778878 )
( 0.214521452145 , 0.311551155116 )
( 0.232343234323 , 0.393399339934 )
( 0.257425742574 , 0.464686468647 )
( 0.29504950495 , 0.555775577558 )
( 0.349834983498 , 0.646864686469 )
( 0.442904290429 , 0.73795379538 )
( 0.572937293729 , 0.840924092409 )
( 0.723432343234 , 0.879867986799 )
( 0.868646864686 , 0.954455445545 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.17095709571 , 0.116171617162 )
( 0.178217821782 , 0.128712871287 )
( 0.180858085809 , 0.143894389439 )
( 0.183498349835 , 0.157755775578 )
( 0.186138613861 , 0.165676567657 )
( 0.186798679868 , 0.175577557756 )
( 0.188118811881 , 0.192739273927 )
( 0.193399339934 , 0.217161716172 )
( 0.199339933993 , 0.270627062706 )
( 0.20396039604 , 0.304290429043 )
( 0.214521452145 , 0.351815181518 )
( 0.232343234323 , 0.423762376238 )
( 0.257425742574 , 0.49504950495 )
( 0.29504950495 , 0.602640264026 )
( 0.349834983498 , 0.699669966997 )
( 0.442904290429 , 0.769636963696 )
( 0.572937293729 , 0.86798679868 )
( 0.723432343234 , 0.923432343234 )
( 0.868646864686 , 0.960396039604 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.17095709571 , 0.128052805281 )
( 0.178217821782 , 0.128052805281 )
( 0.180858085809 , 0.145214521452 )
( 0.183498349835 , 0.16501650165 )
( 0.186138613861 , 0.180858085809 )
( 0.186798679868 , 0.197359735974 )
( 0.188118811881 , 0.227062706271 )
( 0.193399339934 , 0.252145214521 )
( 0.199339933993 , 0.314191419142 )
( 0.20396039604 , 0.357095709571 )
( 0.214521452145 , 0.410561056106 )
( 0.232343234323 , 0.467326732673 )
( 0.257425742574 , 0.559075907591 )
( 0.29504950495 , 0.612541254125 )
( 0.349834983498 , 0.722112211221 )
( 0.442904290429 , 0.80198019802 )
( 0.572937293729 , 0.881188118812 )
( 0.723432343234 , 0.934653465347 )
( 0.868646864686 , 0.974917491749 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.17095709571 , 0.141254125413 )
( 0.178217821782 , 0.158415841584 )
( 0.180858085809 , 0.150495049505 )
( 0.183498349835 , 0.173597359736 )
( 0.186138613861 , 0.198679867987 )
( 0.186798679868 , 0.228382838284 )
( 0.188118811881 , 0.256765676568 )
( 0.193399339934 , 0.30297029703 )
( 0.199339933993 , 0.357095709571 )
( 0.20396039604 , 0.402640264026 )
( 0.214521452145 , 0.461386138614 )
( 0.232343234323 , 0.515511551155 )
( 0.257425742574 , 0.589438943894 )
( 0.29504950495 , 0.674587458746 )
( 0.349834983498 , 0.752475247525 )
( 0.442904290429 , 0.822442244224 )
( 0.572937293729 , 0.892409240924 )
( 0.723432343234 , 0.932673267327 )
( 0.868646864686 , 0.97095709571 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.17095709571 , 0.149834983498 )
( 0.178217821782 , 0.16303630363 )
( 0.180858085809 , 0.177557755776 )
( 0.183498349835 , 0.188118811881 )
( 0.186138613861 , 0.219141914191 )
( 0.186798679868 , 0.256765676568 )
( 0.188118811881 , 0.284488448845 )
( 0.193399339934 , 0.29900990099 )
( 0.199339933993 , 0.380858085809 )
( 0.20396039604 , 0.43102310231 )
( 0.214521452145 , 0.514191419142 )
( 0.232343234323 , 0.567656765677 )
( 0.257425742574 , 0.647524752475 )
( 0.29504950495 , 0.726072607261 )
( 0.349834983498 , 0.79801980198 )
( 0.442904290429 , 0.864686468647 )
( 0.572937293729 , 0.919471947195 )
( 0.723432343234 , 0.955115511551 )
( 0.868646864686 , 0.974257425743 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.17095709571 , 0.151815181518 )
( 0.178217821782 , 0.177557755776 )
( 0.180858085809 , 0.196699669967 )
( 0.183498349835 , 0.200660066007 )
( 0.186138613861 , 0.242904290429 )
( 0.186798679868 , 0.287788778878 )
( 0.188118811881 , 0.326732673267 )
( 0.193399339934 , 0.37095709571 )
( 0.199339933993 , 0.443564356436 )
( 0.20396039604 , 0.495709570957 )
( 0.214521452145 , 0.549834983498 )
( 0.232343234323 , 0.598679867987 )
( 0.257425742574 , 0.670627062706 )
( 0.29504950495 , 0.748514851485 )
( 0.349834983498 , 0.813201320132 )
( 0.442904290429 , 0.872607260726 )
( 0.572937293729 , 0.928712871287 )
( 0.723432343234 , 0.957755775578 )
( 0.868646864686 , 0.982838283828 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.17095709571 , 0.194059405941 )
( 0.178217821782 , 0.19801980198 )
( 0.180858085809 , 0.225742574257 )
( 0.183498349835 , 0.254125412541 )
( 0.186138613861 , 0.267326732673 )
( 0.186798679868 , 0.329372937294 )
( 0.188118811881 , 0.353795379538 )
( 0.193399339934 , 0.405280528053 )
( 0.199339933993 , 0.458745874587 )
( 0.20396039604 , 0.518151815182 )
( 0.214521452145 , 0.578877887789 )
( 0.232343234323 , 0.643564356436 )
( 0.257425742574 , 0.726072607261 )
( 0.29504950495 , 0.787458745875 )
( 0.349834983498 , 0.834323432343 )
( 0.442904290429 , 0.90297029703 )
( 0.572937293729 , 0.944554455446 )
( 0.723432343234 , 0.967656765677 )
( 0.868646864686 , 0.982178217822 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.17095709571 , 0.214521452145 )
( 0.178217821782 , 0.228382838284 )
( 0.180858085809 , 0.244884488449 )
( 0.183498349835 , 0.277887788779 )
( 0.186138613861 , 0.316171617162 )
( 0.186798679868 , 0.358415841584 )
( 0.188118811881 , 0.387458745875 )
( 0.193399339934 , 0.455445544554 )
( 0.199339933993 , 0.506270627063 )
( 0.20396039604 , 0.559735973597 )
( 0.214521452145 , 0.621122112211 )
( 0.232343234323 , 0.691749174917 )
( 0.257425742574 , 0.728052805281 )
( 0.29504950495 , 0.784818481848 )
( 0.349834983498 , 0.874587458746 )
( 0.442904290429 , 0.879867986799 )
( 0.572937293729 , 0.940594059406 )
( 0.723432343234 , 0.96699669967 )
( 0.868646864686 , 0.986138613861 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.349834983498 , 0.349834983498 )
( 0.442904290429 , 0.442904290429 )
( 0.572937293729 , 0.572937293729 )
( 0.723432343234 , 0.723432343234 )
( 0.868646864686 , 0.868646864686 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.349834983498 , 0.349834983498 )
( 0.442904290429 , 0.442904290429 )
( 0.572937293729 , 0.572937293729 )
( 0.723432343234 , 0.723432343234 )
( 0.868646864686 , 0.868646864686 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.349834983498 , 0.349834983498 )
( 0.442904290429 , 0.442904290429 )
( 0.572937293729 , 0.572937293729 )
( 0.723432343234 , 0.723432343234 )
( 0.868646864686 , 0.868646864686 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.349834983498 , 0.349834983498 )
( 0.442904290429 , 0.442904290429 )
( 0.572937293729 , 0.572937293729 )
( 0.723432343234 , 0.723432343234 )
( 0.868646864686 , 0.868646864686 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.349834983498 , 0.349834983498 )
( 0.442904290429 , 0.442904290429 )
( 0.572937293729 , 0.572937293729 )
( 0.723432343234 , 0.723432343234 )
( 0.868646864686 , 0.868646864686 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.349834983498 , 0.349834983498 )
( 0.442904290429 , 0.442904290429 )
( 0.572937293729 , 0.572937293729 )
( 0.723432343234 , 0.723432343234 )
( 0.868646864686 , 0.868646864686 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.349834983498 , 0.349834983498 )
( 0.442904290429 , 0.442904290429 )
( 0.572937293729 , 0.572937293729 )
( 0.723432343234 , 0.723432343234 )
( 0.868646864686 , 0.868646864686 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.349834983498 , 0.349834983498 )
( 0.442904290429 , 0.442904290429 )
( 0.572937293729 , 0.572937293729 )
( 0.723432343234 , 0.723432343234 )
( 0.868646864686 , 0.868646864686 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.349834983498 , 0.349834983498 )
( 0.442904290429 , 0.442904290429 )
( 0.572937293729 , 0.572937293729 )
( 0.723432343234 , 0.723432343234 )
( 0.868646864686 , 0.868646864686 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.349834983498 , 0.349834983498 )
( 0.442904290429 , 0.442904290429 )
( 0.572937293729 , 0.572937293729 )
( 0.723432343234 , 0.723432343234 )
( 0.868646864686 , 0.868646864686 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.17095709571 , 0.161056105611 )
( 0.178217821782 , 0.172277227723 )
( 0.180858085809 , 0.176897689769 )
( 0.183498349835 , 0.179537953795 )
( 0.186138613861 , 0.183498349835 )
( 0.186798679868 , 0.186138613861 )
( 0.188118811881 , 0.19801980198 )
( 0.193399339934 , 0.204620462046 )
( 0.199339933993 , 0.218481848185 )
( 0.20396039604 , 0.223102310231 )
( 0.214521452145 , 0.242904290429 )
( 0.232343234323 , 0.280528052805 )
( 0.257425742574 , 0.329372937294 )
( 0.29504950495 , 0.394719471947 )
( 0.349834983498 , 0.489768976898 )
( 0.442904290429 , 0.594719471947 )
( 0.572937293729 , 0.714191419142 )
( 0.723432343234 , 0.835643564356 )
( 0.868646864686 , 0.922112211221 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.17095709571 , 0.166336633663 )
( 0.178217821782 , 0.172277227723 )
( 0.180858085809 , 0.189438943894 )
( 0.183498349835 , 0.185478547855 )
( 0.186138613861 , 0.186798679868 )
( 0.186798679868 , 0.193399339934 )
( 0.188118811881 , 0.2 )
( 0.193399339934 , 0.215181518152 )
( 0.199339933993 , 0.221122112211 )
( 0.20396039604 , 0.236303630363 )
( 0.214521452145 , 0.257425742574 )
( 0.232343234323 , 0.316171617162 )
( 0.257425742574 , 0.369636963696 )
( 0.29504950495 , 0.457425742574 )
( 0.349834983498 , 0.545874587459 )
( 0.442904290429 , 0.672607260726 )
( 0.572937293729 , 0.791419141914 )
( 0.723432343234 , 0.886468646865 )
( 0.868646864686 , 0.957755775578 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.17095709571 , 0.165676567657 )
( 0.178217821782 , 0.178877887789 )
( 0.180858085809 , 0.180198019802 )
( 0.183498349835 , 0.184818481848 )
( 0.186138613861 , 0.195379537954 )
( 0.186798679868 , 0.202640264026 )
( 0.188118811881 , 0.214521452145 )
( 0.193399339934 , 0.220462046205 )
( 0.199339933993 , 0.236303630363 )
( 0.20396039604 , 0.269306930693 )
( 0.214521452145 , 0.304290429043 )
( 0.232343234323 , 0.360396039604 )
( 0.257425742574 , 0.437623762376 )
( 0.29504950495 , 0.5300330033 )
( 0.349834983498 , 0.635643564356 )
( 0.442904290429 , 0.76501650165 )
( 0.572937293729 , 0.870627062706 )
( 0.723432343234 , 0.93795379538 )
( 0.868646864686 , 0.982178217822 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.17095709571 , 0.168316831683 )
( 0.178217821782 , 0.188778877888 )
( 0.180858085809 , 0.188778877888 )
( 0.183498349835 , 0.191419141914 )
( 0.186138613861 , 0.205280528053 )
( 0.186798679868 , 0.216501650165 )
( 0.188118811881 , 0.221782178218 )
( 0.193399339934 , 0.245544554455 )
( 0.199339933993 , 0.273927392739 )
( 0.20396039604 , 0.310231023102 )
( 0.214521452145 , 0.367656765677 )
( 0.232343234323 , 0.440924092409 )
( 0.257425742574 , 0.511551155116 )
( 0.29504950495 , 0.615181518152 )
( 0.349834983498 , 0.751155115512 )
( 0.442904290429 , 0.842244224422 )
( 0.572937293729 , 0.927392739274 )
( 0.723432343234 , 0.968316831683 )
( 0.868646864686 , 0.992079207921 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.17095709571 , 0.176237623762 )
( 0.178217821782 , 0.189438943894 )
( 0.180858085809 , 0.20198019802 )
( 0.183498349835 , 0.202640264026 )
( 0.186138613861 , 0.217821782178 )
( 0.186798679868 , 0.23102310231 )
( 0.188118811881 , 0.257425742574 )
( 0.193399339934 , 0.287788778878 )
( 0.199339933993 , 0.310891089109 )
( 0.20396039604 , 0.380198019802 )
( 0.214521452145 , 0.439603960396 )
( 0.232343234323 , 0.539273927393 )
( 0.257425742574 , 0.650825082508 )
( 0.29504950495 , 0.747194719472 )
( 0.349834983498 , 0.846204620462 )
( 0.442904290429 , 0.923432343234 )
( 0.572937293729 , 0.978217821782 )
( 0.723432343234 , 0.992739273927 )
( 0.868646864686 , 1.0 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.17095709571 , 0.190099009901 )
( 0.178217821782 , 0.204620462046 )
( 0.180858085809 , 0.228382838284 )
( 0.183498349835 , 0.23300330033 )
( 0.186138613861 , 0.23696369637 )
( 0.186798679868 , 0.2699669967 )
( 0.188118811881 , 0.285808580858 )
( 0.193399339934 , 0.325412541254 )
( 0.199339933993 , 0.384818481848 )
( 0.20396039604 , 0.473267326733 )
( 0.214521452145 , 0.557755775578 )
( 0.232343234323 , 0.663366336634 )
( 0.257425742574 , 0.738613861386 )
( 0.29504950495 , 0.844884488449 )
( 0.349834983498 , 0.925412541254 )
( 0.442904290429 , 0.979537953795 )
( 0.572937293729 , 0.993399339934 )
( 0.723432343234 , 1.0 )
( 0.868646864686 , 1.0 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.17095709571 , 0.211881188119 )
( 0.178217821782 , 0.219141914191 )
( 0.180858085809 , 0.238283828383 )
( 0.183498349835 , 0.248184818482 )
( 0.186138613861 , 0.275907590759 )
( 0.186798679868 , 0.317491749175 )
( 0.188118811881 , 0.363696369637 )
( 0.193399339934 , 0.425082508251 )
( 0.199339933993 , 0.491749174917 )
( 0.20396039604 , 0.563696369637 )
( 0.214521452145 , 0.697689768977 )
( 0.232343234323 , 0.788118811881 )
( 0.257425742574 , 0.865346534653 )
( 0.29504950495 , 0.93201320132 )
( 0.349834983498 , 0.978877887789 )
( 0.442904290429 , 0.993399339934 )
( 0.572937293729 , 1.0 )
( 0.723432343234 , 1.0 )
( 0.868646864686 , 1.0 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.17095709571 , 0.225082508251 )
( 0.178217821782 , 0.258745874587 )
( 0.180858085809 , 0.278547854785 )
( 0.183498349835 , 0.308250825083 )
( 0.186138613861 , 0.332673267327 )
( 0.186798679868 , 0.391419141914 )
( 0.188118811881 , 0.447524752475 )
( 0.193399339934 , 0.534653465347 )
( 0.199339933993 , 0.607260726073 )
( 0.20396039604 , 0.691749174917 )
( 0.214521452145 , 0.80198019802 )
( 0.232343234323 , 0.879207920792 )
( 0.257425742574 , 0.948514851485 )
( 0.29504950495 , 0.983498349835 )
( 0.349834983498 , 0.996699669967 )
( 0.442904290429 , 0.999339933993 )
( 0.572937293729 , 1.0 )
( 0.723432343234 , 1.0 )
( 0.868646864686 , 1.0 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.17095709571 , 0.264686468647 )
( 0.178217821782 , 0.301650165017 )
( 0.180858085809 , 0.334653465347 )
( 0.183498349835 , 0.371617161716 )
( 0.186138613861 , 0.427722772277 )
( 0.186798679868 , 0.49504950495 )
( 0.188118811881 , 0.558415841584 )
( 0.193399339934 , 0.630363036304 )
( 0.199339933993 , 0.751815181518 )
( 0.20396039604 , 0.836303630363 )
( 0.214521452145 , 0.90495049505 )
( 0.232343234323 , 0.959075907591 )
( 0.257425742574 , 0.984818481848 )
( 0.29504950495 , 0.99603960396 )
( 0.349834983498 , 0.999339933993 )
( 0.442904290429 , 1.0 )
( 0.572937293729 , 1.0 )
( 0.723432343234 , 1.0 )
( 0.868646864686 , 1.0 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.17095709571 , 0.311551155116 )
( 0.178217821782 , 0.353795379538 )
( 0.180858085809 , 0.398679867987 )
( 0.183498349835 , 0.43696369637 )
( 0.186138613861 , 0.529372937294 )
( 0.186798679868 , 0.614521452145 )
( 0.188118811881 , 0.670627062706 )
( 0.193399339934 , 0.770297029703 )
( 0.199339933993 , 0.854125412541 )
( 0.20396039604 , 0.923432343234 )
( 0.214521452145 , 0.961716171617 )
( 0.232343234323 , 0.988778877888 )
( 0.257425742574 , 0.99801980198 )
( 0.29504950495 , 0.999339933993 )
( 0.349834983498 , 1.0 )
( 0.442904290429 , 1.0 )
( 0.572937293729 , 1.0 )
( 0.723432343234 , 1.0 )
( 0.868646864686 , 1.0 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.17095709571 , 0.361716171617 )
( 0.178217821782 , 0.422442244224 )
( 0.180858085809 , 0.488448844884 )
( 0.183498349835 , 0.551815181518 )
( 0.186138613861 , 0.641584158416 )
( 0.186798679868 , 0.726732673267 )
( 0.188118811881 , 0.794719471947 )
( 0.193399339934 , 0.883168316832 )
( 0.199339933993 , 0.944554455446 )
( 0.20396039604 , 0.971617161716 )
( 0.214521452145 , 0.991419141914 )
( 0.232343234323 , 0.996699669967 )
( 0.257425742574 , 0.999339933993 )
( 0.29504950495 , 1.0 )
( 0.349834983498 , 1.0 )
( 0.442904290429 , 1.0 )
( 0.572937293729 , 1.0 )
( 0.723432343234 , 1.0 )
( 0.868646864686 , 1.0 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}, colorbar,
    point meta min=-20,
    point meta max=+20,
    colorbar style={
        height=9.7cm,
        ylabel=SNR (dB),
        ytick={-20,-18,-16,...,20},
        xmajorticks=false
    }]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=7.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=det-hop,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,xticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0741978609626 )
( 0.0207219251337 , 0.0909090909091 )
( 0.0220588235294 , 0.0902406417112 )
( 0.0220588235294 , 0.108288770053 )
( 0.0227272727273 , 0.103609625668 )
( 0.024064171123 , 0.126336898396 )
( 0.0247326203209 , 0.114973262032 )
( 0.0260695187166 , 0.112299465241 )
( 0.0307486631016 , 0.131016042781 )
( 0.0421122994652 , 0.155748663102 )
( 0.0614973262032 , 0.175802139037 )
( 0.0802139037433 , 0.197192513369 )
( 0.111631016043 , 0.227941176471 )
( 0.155080213904 , 0.272727272727 )
( 0.229278074866 , 0.338903743316 )
( 0.358957219251 , 0.460561497326 )
( 0.498663101604 , 0.575534759358 )
( 0.663101604278 , 0.716577540107 )
( 0.820855614973 , 0.842245989305 )
( 0.950534759358 , 0.958556149733 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.241978609626 )
( 0.0207219251337 , 0.276737967914 )
( 0.0220588235294 , 0.302807486631 )
( 0.0220588235294 , 0.325534759358 )
( 0.0227272727273 , 0.349598930481 )
( 0.024064171123 , 0.344251336898 )
( 0.0247326203209 , 0.364304812834 )
( 0.0260695187166 , 0.407754010695 )
( 0.0307486631016 , 0.423796791444 )
( 0.0421122994652 , 0.444518716578 )
( 0.0614973262032 , 0.465909090909 )
( 0.0802139037433 , 0.492647058824 )
( 0.111631016043 , 0.523395721925 )
( 0.155080213904 , 0.550802139037 )
( 0.229278074866 , 0.57820855615 )
( 0.358957219251 , 0.639705882353 )
( 0.498663101604 , 0.729946524064 )
( 0.663101604278 , 0.826203208556 )
( 0.820855614973 , 0.913101604278 )
( 0.950534759358 , 0.970588235294 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.555481283422 )
( 0.0207219251337 , 0.581550802139 )
( 0.0220588235294 , 0.616978609626 )
( 0.0220588235294 , 0.647058823529 )
( 0.0227272727273 , 0.639037433155 )
( 0.024064171123 , 0.687834224599 )
( 0.0247326203209 , 0.697860962567 )
( 0.0260695187166 , 0.707219251337 )
( 0.0307486631016 , 0.717245989305 )
( 0.0421122994652 , 0.742647058824 )
( 0.0614973262032 , 0.77807486631 )
( 0.0802139037433 , 0.770721925134 )
( 0.111631016043 , 0.79679144385 )
( 0.155080213904 , 0.810828877005 )
( 0.229278074866 , 0.829545454545 )
( 0.358957219251 , 0.860962566845 )
( 0.498663101604 , 0.891711229947 )
( 0.663101604278 , 0.929812834225 )
( 0.820855614973 , 0.967245989305 )
( 0.950534759358 , 0.989973262032 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.776069518717 )
( 0.0207219251337 , 0.782085561497 )
( 0.0220588235294 , 0.813502673797 )
( 0.0220588235294 , 0.826871657754 )
( 0.0227272727273 , 0.856951871658 )
( 0.024064171123 , 0.863636363636 )
( 0.0247326203209 , 0.891711229947 )
( 0.0260695187166 , 0.887700534759 )
( 0.0307486631016 , 0.900401069519 )
( 0.0421122994652 , 0.92513368984 )
( 0.0614973262032 , 0.933823529412 )
( 0.0802139037433 , 0.936497326203 )
( 0.111631016043 , 0.945187165775 )
( 0.155080213904 , 0.949197860963 )
( 0.229278074866 , 0.969251336898 )
( 0.358957219251 , 0.971256684492 )
( 0.498663101604 , 0.981951871658 )
( 0.663101604278 , 0.989304812834 )
( 0.820855614973 , 0.998663101604 )
( 0.950534759358 , 0.997326203209 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.820855614973 )
( 0.0207219251337 , 0.849598930481 )
( 0.0220588235294 , 0.854946524064 )
( 0.0220588235294 , 0.856951871658 )
( 0.0227272727273 , 0.862299465241 )
( 0.024064171123 , 0.894385026738 )
( 0.0247326203209 , 0.893048128342 )
( 0.0260695187166 , 0.905080213904 )
( 0.0307486631016 , 0.93449197861 )
( 0.0421122994652 , 0.913770053476 )
( 0.0614973262032 , 0.937165775401 )
( 0.0802139037433 , 0.94385026738 )
( 0.111631016043 , 0.94986631016 )
( 0.155080213904 , 0.960561497326 )
( 0.229278074866 , 0.965240641711 )
( 0.358957219251 , 0.976604278075 )
( 0.498663101604 , 0.987967914439 )
( 0.663101604278 , 0.992647058824 )
( 0.820855614973 , 0.997326203209 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.838903743316 )
( 0.0207219251337 , 0.864973262032 )
( 0.0220588235294 , 0.881684491979 )
( 0.0220588235294 , 0.882352941176 )
( 0.0227272727273 , 0.90307486631 )
( 0.024064171123 , 0.902406417112 )
( 0.0247326203209 , 0.929144385027 )
( 0.0260695187166 , 0.917112299465 )
( 0.0307486631016 , 0.94385026738 )
( 0.0421122994652 , 0.93449197861 )
( 0.0614973262032 , 0.955213903743 )
( 0.0802139037433 , 0.956550802139 )
( 0.111631016043 , 0.957887700535 )
( 0.155080213904 , 0.976604278075 )
( 0.229278074866 , 0.970588235294 )
( 0.358957219251 , 0.980614973262 )
( 0.498663101604 , 0.991310160428 )
( 0.663101604278 , 0.995320855615 )
( 0.820855614973 , 0.995989304813 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.85628342246 )
( 0.0207219251337 , 0.887032085561 )
( 0.0220588235294 , 0.895721925134 )
( 0.0220588235294 , 0.898395721925 )
( 0.0227272727273 , 0.900401069519 )
( 0.024064171123 , 0.91577540107 )
( 0.0247326203209 , 0.923796791444 )
( 0.0260695187166 , 0.936497326203 )
( 0.0307486631016 , 0.935160427807 )
( 0.0421122994652 , 0.942513368984 )
( 0.0614973262032 , 0.953877005348 )
( 0.0802139037433 , 0.958556149733 )
( 0.111631016043 , 0.964572192513 )
( 0.155080213904 , 0.979278074866 )
( 0.229278074866 , 0.983288770053 )
( 0.358957219251 , 0.985962566845 )
( 0.498663101604 , 0.99064171123 )
( 0.663101604278 , 0.993983957219 )
( 0.820855614973 , 0.997326203209 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.875668449198 )
( 0.0207219251337 , 0.90307486631 )
( 0.0220588235294 , 0.898395721925 )
( 0.0220588235294 , 0.904411764706 )
( 0.0227272727273 , 0.916443850267 )
( 0.024064171123 , 0.924465240642 )
( 0.0247326203209 , 0.935828877005 )
( 0.0260695187166 , 0.931818181818 )
( 0.0307486631016 , 0.953877005348 )
( 0.0421122994652 , 0.951871657754 )
( 0.0614973262032 , 0.963235294118 )
( 0.0802139037433 , 0.965240641711 )
( 0.111631016043 , 0.967914438503 )
( 0.155080213904 , 0.970588235294 )
( 0.229278074866 , 0.98128342246 )
( 0.358957219251 , 0.981951871658 )
( 0.498663101604 , 0.993983957219 )
( 0.663101604278 , 0.995320855615 )
( 0.820855614973 , 0.997994652406 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.897727272727 )
( 0.0207219251337 , 0.899064171123 )
( 0.0220588235294 , 0.915106951872 )
( 0.0220588235294 , 0.913101604278 )
( 0.0227272727273 , 0.918449197861 )
( 0.024064171123 , 0.944518716578 )
( 0.0247326203209 , 0.944518716578 )
( 0.0260695187166 , 0.941844919786 )
( 0.0307486631016 , 0.955882352941 )
( 0.0421122994652 , 0.955213903743 )
( 0.0614973262032 , 0.961229946524 )
( 0.0802139037433 , 0.968582887701 )
( 0.111631016043 , 0.974598930481 )
( 0.155080213904 , 0.977941176471 )
( 0.229278074866 , 0.985294117647 )
( 0.358957219251 , 0.99064171123 )
( 0.498663101604 , 0.993315508021 )
( 0.663101604278 , 0.992647058824 )
( 0.820855614973 , 0.997326203209 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.909759358289 )
( 0.0207219251337 , 0.911096256684 )
( 0.0220588235294 , 0.917112299465 )
( 0.0220588235294 , 0.922459893048 )
( 0.0227272727273 , 0.930481283422 )
( 0.024064171123 , 0.93114973262 )
( 0.0247326203209 , 0.935160427807 )
( 0.0260695187166 , 0.951871657754 )
( 0.0307486631016 , 0.964572192513 )
( 0.0421122994652 , 0.957219251337 )
( 0.0614973262032 , 0.965909090909 )
( 0.0802139037433 , 0.970588235294 )
( 0.111631016043 , 0.975935828877 )
( 0.155080213904 , 0.983288770053 )
( 0.229278074866 , 0.979946524064 )
( 0.358957219251 , 0.992647058824 )
( 0.498663101604 , 0.989973262032 )
( 0.663101604278 , 0.996657754011 )
( 0.820855614973 , 0.997994652406 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.911096256684 )
( 0.0207219251337 , 0.905748663102 )
( 0.0220588235294 , 0.91577540107 )
( 0.0220588235294 , 0.914438502674 )
( 0.0227272727273 , 0.931818181818 )
( 0.024064171123 , 0.929144385027 )
( 0.0247326203209 , 0.94385026738 )
( 0.0260695187166 , 0.951203208556 )
( 0.0307486631016 , 0.953877005348 )
( 0.0421122994652 , 0.961229946524 )
( 0.0614973262032 , 0.959893048128 )
( 0.0802139037433 , 0.965240641711 )
( 0.111631016043 , 0.976604278075 )
( 0.155080213904 , 0.98128342246 )
( 0.229278074866 , 0.984625668449 )
( 0.358957219251 , 0.991310160428 )
( 0.498663101604 , 0.994652406417 )
( 0.663101604278 , 0.995320855615 )
( 0.820855614973 , 0.997994652406 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.909090909091 )
( 0.0207219251337 , 0.919786096257 )
( 0.0220588235294 , 0.92179144385 )
( 0.0220588235294 , 0.929144385027 )
( 0.0227272727273 , 0.926470588235 )
( 0.024064171123 , 0.939839572193 )
( 0.0247326203209 , 0.943181818182 )
( 0.0260695187166 , 0.958556149733 )
( 0.0307486631016 , 0.961229946524 )
( 0.0421122994652 , 0.959893048128 )
( 0.0614973262032 , 0.967245989305 )
( 0.0802139037433 , 0.979946524064 )
( 0.111631016043 , 0.970588235294 )
( 0.155080213904 , 0.983288770053 )
( 0.229278074866 , 0.988636363636 )
( 0.358957219251 , 0.99064171123 )
( 0.498663101604 , 0.992647058824 )
( 0.663101604278 , 0.995320855615 )
( 0.820855614973 , 0.997994652406 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.920454545455 )
( 0.0207219251337 , 0.916443850267 )
( 0.0220588235294 , 0.919117647059 )
( 0.0220588235294 , 0.931818181818 )
( 0.0227272727273 , 0.933823529412 )
( 0.024064171123 , 0.952540106952 )
( 0.0247326203209 , 0.936497326203 )
( 0.0260695187166 , 0.961898395722 )
( 0.0307486631016 , 0.961898395722 )
( 0.0421122994652 , 0.955213903743 )
( 0.0614973262032 , 0.970588235294 )
( 0.0802139037433 , 0.974598930481 )
( 0.111631016043 , 0.975935828877 )
( 0.155080213904 , 0.987967914439 )
( 0.229278074866 , 0.987299465241 )
( 0.358957219251 , 0.988636363636 )
( 0.498663101604 , 0.993315508021 )
( 0.663101604278 , 0.997326203209 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.909090909091 )
( 0.0207219251337 , 0.916443850267 )
( 0.0220588235294 , 0.927139037433 )
( 0.0220588235294 , 0.935160427807 )
( 0.0227272727273 , 0.941844919786 )
( 0.024064171123 , 0.959893048128 )
( 0.0247326203209 , 0.955213903743 )
( 0.0260695187166 , 0.961229946524 )
( 0.0307486631016 , 0.958556149733 )
( 0.0421122994652 , 0.973262032086 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.975935828877 )
( 0.111631016043 , 0.975267379679 )
( 0.155080213904 , 0.989304812834 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.99064171123 )
( 0.498663101604 , 0.992647058824 )
( 0.663101604278 , 0.998663101604 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.927139037433 )
( 0.0207219251337 , 0.913101604278 )
( 0.0220588235294 , 0.94385026738 )
( 0.0220588235294 , 0.937165775401 )
( 0.0227272727273 , 0.949197860963 )
( 0.024064171123 , 0.946524064171 )
( 0.0247326203209 , 0.955213903743 )
( 0.0260695187166 , 0.956550802139 )
( 0.0307486631016 , 0.960561497326 )
( 0.0421122994652 , 0.95922459893 )
( 0.0614973262032 , 0.964572192513 )
( 0.0802139037433 , 0.979278074866 )
( 0.111631016043 , 0.98128342246 )
( 0.155080213904 , 0.985962566845 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.988636363636 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.995320855615 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.93114973262 )
( 0.0207219251337 , 0.937834224599 )
( 0.0220588235294 , 0.945855614973 )
( 0.0220588235294 , 0.949197860963 )
( 0.0227272727273 , 0.943181818182 )
( 0.024064171123 , 0.96256684492 )
( 0.0247326203209 , 0.956550802139 )
( 0.0260695187166 , 0.956550802139 )
( 0.0307486631016 , 0.965909090909 )
( 0.0421122994652 , 0.967914438503 )
( 0.0614973262032 , 0.975267379679 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.984625668449 )
( 0.155080213904 , 0.99064171123 )
( 0.229278074866 , 0.993315508021 )
( 0.358957219251 , 0.993315508021 )
( 0.498663101604 , 0.999331550802 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.931818181818 )
( 0.0207219251337 , 0.935160427807 )
( 0.0220588235294 , 0.941176470588 )
( 0.0220588235294 , 0.945855614973 )
( 0.0227272727273 , 0.952540106952 )
( 0.024064171123 , 0.960561497326 )
( 0.0247326203209 , 0.958556149733 )
( 0.0260695187166 , 0.970588235294 )
( 0.0307486631016 , 0.977272727273 )
( 0.0421122994652 , 0.977272727273 )
( 0.0614973262032 , 0.987299465241 )
( 0.0802139037433 , 0.983957219251 )
( 0.111631016043 , 0.981951871658 )
( 0.155080213904 , 0.99064171123 )
( 0.229278074866 , 0.994652406417 )
( 0.358957219251 , 0.997326203209 )
( 0.498663101604 , 0.997326203209 )
( 0.663101604278 , 0.998663101604 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.939171122995 )
( 0.0207219251337 , 0.94050802139 )
( 0.0220588235294 , 0.949197860963 )
( 0.0220588235294 , 0.953877005348 )
( 0.0227272727273 , 0.959893048128 )
( 0.024064171123 , 0.955882352941 )
( 0.0247326203209 , 0.963903743316 )
( 0.0260695187166 , 0.970588235294 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.974598930481 )
( 0.0614973262032 , 0.983288770053 )
( 0.0802139037433 , 0.989304812834 )
( 0.111631016043 , 0.993315508021 )
( 0.155080213904 , 0.992647058824 )
( 0.229278074866 , 0.996657754011 )
( 0.358957219251 , 0.997994652406 )
( 0.498663101604 , 0.999331550802 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.951203208556 )
( 0.0207219251337 , 0.956550802139 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.965240641711 )
( 0.0227272727273 , 0.972593582888 )
( 0.024064171123 , 0.970588235294 )
( 0.0247326203209 , 0.979278074866 )
( 0.0260695187166 , 0.976604278075 )
( 0.0307486631016 , 0.987967914439 )
( 0.0421122994652 , 0.980614973262 )
( 0.0614973262032 , 0.984625668449 )
( 0.0802139037433 , 0.986631016043 )
( 0.111631016043 , 0.993983957219 )
( 0.155080213904 , 0.998663101604 )
( 0.229278074866 , 0.998663101604 )
( 0.358957219251 , 0.999331550802 )
( 0.498663101604 , 0.999331550802 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.957887700535 )
( 0.0207219251337 , 0.955213903743 )
( 0.0220588235294 , 0.969251336898 )
( 0.0220588235294 , 0.967914438503 )
( 0.0227272727273 , 0.979946524064 )
( 0.024064171123 , 0.975267379679 )
( 0.0247326203209 , 0.975935828877 )
( 0.0260695187166 , 0.987967914439 )
( 0.0307486631016 , 0.986631016043 )
( 0.0421122994652 , 0.991310160428 )
( 0.0614973262032 , 0.993983957219 )
( 0.0802139037433 , 0.995989304813 )
( 0.111631016043 , 0.997326203209 )
( 0.155080213904 , 0.998663101604 )
( 0.229278074866 , 0.999331550802 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.979278074866 )
( 0.0220588235294 , 0.978609625668 )
( 0.0220588235294 , 0.979946524064 )
( 0.0227272727273 , 0.985294117647 )
( 0.024064171123 , 0.980614973262 )
( 0.0247326203209 , 0.989304812834 )
( 0.0260695187166 , 0.991310160428 )
( 0.0307486631016 , 0.992647058824 )
( 0.0421122994652 , 0.996657754011 )
( 0.0614973262032 , 0.996657754011 )
( 0.0802139037433 , 0.997326203209 )
( 0.111631016043 , 0.998663101604 )
( 0.155080213904 , 0.997994652406 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=7.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0233957219251 )
( 0.0207219251337 , 0.0260695187166 )
( 0.0220588235294 , 0.0247326203209 )
( 0.0220588235294 , 0.0307486631016 )
( 0.0227272727273 , 0.0327540106952 )
( 0.024064171123 , 0.0320855614973 )
( 0.0247326203209 , 0.0394385026738 )
( 0.0260695187166 , 0.0494652406417 )
( 0.0307486631016 , 0.0581550802139 )
( 0.0421122994652 , 0.0655080213904 )
( 0.0614973262032 , 0.0989304812834 )
( 0.0802139037433 , 0.120989304813 )
( 0.111631016043 , 0.161764705882 )
( 0.155080213904 , 0.206550802139 )
( 0.229278074866 , 0.278743315508 )
( 0.358957219251 , 0.399064171123 )
( 0.498663101604 , 0.548796791444 )
( 0.663101604278 , 0.703877005348 )
( 0.820855614973 , 0.841577540107 )
( 0.950534759358 , 0.955882352941 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0467914438503 )
( 0.0207219251337 , 0.057486631016 )
( 0.0220588235294 , 0.0688502673797 )
( 0.0220588235294 , 0.0788770053476 )
( 0.0227272727273 , 0.0875668449198 )
( 0.024064171123 , 0.0875668449198 )
( 0.0247326203209 , 0.112967914439 )
( 0.0260695187166 , 0.130347593583 )
( 0.0307486631016 , 0.151737967914 )
( 0.0421122994652 , 0.182486631016 )
( 0.0614973262032 , 0.213903743316 )
( 0.0802139037433 , 0.232620320856 )
( 0.111631016043 , 0.300802139037 )
( 0.155080213904 , 0.351604278075 )
( 0.229278074866 , 0.439171122995 )
( 0.358957219251 , 0.549465240642 )
( 0.498663101604 , 0.67179144385 )
( 0.663101604278 , 0.774732620321 )
( 0.820855614973 , 0.902406417112 )
( 0.950534759358 , 0.979946524064 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.141042780749 )
( 0.0207219251337 , 0.143048128342 )
( 0.0220588235294 , 0.194518716578 )
( 0.0220588235294 , 0.217914438503 )
( 0.0227272727273 , 0.215909090909 )
( 0.024064171123 , 0.25935828877 )
( 0.0247326203209 , 0.26871657754 )
( 0.0260695187166 , 0.312834224599 )
( 0.0307486631016 , 0.338235294118 )
( 0.0421122994652 , 0.387700534759 )
( 0.0614973262032 , 0.441844919786 )
( 0.0802139037433 , 0.491978609626 )
( 0.111631016043 , 0.55013368984 )
( 0.155080213904 , 0.606951871658 )
( 0.229278074866 , 0.69385026738 )
( 0.358957219251 , 0.76871657754 )
( 0.498663101604 , 0.813502673797 )
( 0.663101604278 , 0.909090909091 )
( 0.820855614973 , 0.952540106952 )
( 0.950534759358 , 0.988636363636 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.289438502674 )
( 0.0207219251337 , 0.30013368984 )
( 0.0220588235294 , 0.320855614973 )
( 0.0220588235294 , 0.35628342246 )
( 0.0227272727273 , 0.407085561497 )
( 0.024064171123 , 0.441844919786 )
( 0.0247326203209 , 0.461898395722 )
( 0.0260695187166 , 0.505347593583 )
( 0.0307486631016 , 0.55949197861 )
( 0.0421122994652 , 0.590240641711 )
( 0.0614973262032 , 0.632352941176 )
( 0.0802139037433 , 0.695855614973 )
( 0.111631016043 , 0.74064171123 )
( 0.155080213904 , 0.782754010695 )
( 0.229278074866 , 0.826203208556 )
( 0.358957219251 , 0.874331550802 )
( 0.498663101604 , 0.929812834225 )
( 0.663101604278 , 0.956550802139 )
( 0.820855614973 , 0.98128342246 )
( 0.950534759358 , 0.997326203209 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.363636363636 )
( 0.0207219251337 , 0.381684491979 )
( 0.0220588235294 , 0.41243315508 )
( 0.0220588235294 , 0.459893048128 )
( 0.0227272727273 , 0.497326203209 )
( 0.024064171123 , 0.512032085561 )
( 0.0247326203209 , 0.552139037433 )
( 0.0260695187166 , 0.613636363636 )
( 0.0307486631016 , 0.631016042781 )
( 0.0421122994652 , 0.669786096257 )
( 0.0614973262032 , 0.708556149733 )
( 0.0802139037433 , 0.768048128342 )
( 0.111631016043 , 0.80013368984 )
( 0.155080213904 , 0.848262032086 )
( 0.229278074866 , 0.878342245989 )
( 0.358957219251 , 0.917112299465 )
( 0.498663101604 , 0.960561497326 )
( 0.663101604278 , 0.972593582888 )
( 0.820855614973 , 0.988636363636 )
( 0.950534759358 , 0.997994652406 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.45922459893 )
( 0.0207219251337 , 0.497326203209 )
( 0.0220588235294 , 0.497326203209 )
( 0.0220588235294 , 0.541443850267 )
( 0.0227272727273 , 0.571524064171 )
( 0.024064171123 , 0.614304812834 )
( 0.0247326203209 , 0.657754010695 )
( 0.0260695187166 , 0.663101604278 )
( 0.0307486631016 , 0.718582887701 )
( 0.0421122994652 , 0.745320855615 )
( 0.0614973262032 , 0.768048128342 )
( 0.0802139037433 , 0.80614973262 )
( 0.111631016043 , 0.851604278075 )
( 0.155080213904 , 0.889705882353 )
( 0.229278074866 , 0.910427807487 )
( 0.358957219251 , 0.94050802139 )
( 0.498663101604 , 0.971256684492 )
( 0.663101604278 , 0.981951871658 )
( 0.820855614973 , 0.989304812834 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.530080213904 )
( 0.0207219251337 , 0.561497326203 )
( 0.0220588235294 , 0.612967914439 )
( 0.0220588235294 , 0.635026737968 )
( 0.0227272727273 , 0.668449197861 )
( 0.024064171123 , 0.69050802139 )
( 0.0247326203209 , 0.707219251337 )
( 0.0260695187166 , 0.747994652406 )
( 0.0307486631016 , 0.781417112299 )
( 0.0421122994652 , 0.820855614973 )
( 0.0614973262032 , 0.840240641711 )
( 0.0802139037433 , 0.858957219251 )
( 0.111631016043 , 0.892379679144 )
( 0.155080213904 , 0.913101604278 )
( 0.229278074866 , 0.942513368984 )
( 0.358957219251 , 0.959893048128 )
( 0.498663101604 , 0.975267379679 )
( 0.663101604278 , 0.983288770053 )
( 0.820855614973 , 0.994652406417 )
( 0.950534759358 , 0.998663101604 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.622326203209 )
( 0.0207219251337 , 0.647727272727 )
( 0.0220588235294 , 0.678475935829 )
( 0.0220588235294 , 0.69385026738 )
( 0.0227272727273 , 0.725267379679 )
( 0.024064171123 , 0.753342245989 )
( 0.0247326203209 , 0.784759358289 )
( 0.0260695187166 , 0.792780748663 )
( 0.0307486631016 , 0.83756684492 )
( 0.0421122994652 , 0.840909090909 )
( 0.0614973262032 , 0.876336898396 )
( 0.0802139037433 , 0.881016042781 )
( 0.111631016043 , 0.91577540107 )
( 0.155080213904 , 0.941176470588 )
( 0.229278074866 , 0.953877005348 )
( 0.358957219251 , 0.970588235294 )
( 0.498663101604 , 0.98128342246 )
( 0.663101604278 , 0.989304812834 )
( 0.820855614973 , 0.997994652406 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.692513368984 )
( 0.0207219251337 , 0.730614973262 )
( 0.0220588235294 , 0.727272727273 )
( 0.0220588235294 , 0.741310160428 )
( 0.0227272727273 , 0.76871657754 )
( 0.024064171123 , 0.786764705882 )
( 0.0247326203209 , 0.821524064171 )
( 0.0260695187166 , 0.860962566845 )
( 0.0307486631016 , 0.862299465241 )
( 0.0421122994652 , 0.892379679144 )
( 0.0614973262032 , 0.905080213904 )
( 0.0802139037433 , 0.928475935829 )
( 0.111631016043 , 0.945187165775 )
( 0.155080213904 , 0.949197860963 )
( 0.229278074866 , 0.963235294118 )
( 0.358957219251 , 0.977941176471 )
( 0.498663101604 , 0.986631016043 )
( 0.663101604278 , 0.991310160428 )
( 0.820855614973 , 0.997994652406 )
( 0.950534759358 , 0.996657754011 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.728609625668 )
( 0.0207219251337 , 0.758689839572 )
( 0.0220588235294 , 0.792112299465 )
( 0.0220588235294 , 0.810828877005 )
( 0.0227272727273 , 0.822192513369 )
( 0.024064171123 , 0.836898395722 )
( 0.0247326203209 , 0.877005347594 )
( 0.0260695187166 , 0.869652406417 )
( 0.0307486631016 , 0.885695187166 )
( 0.0421122994652 , 0.911764705882 )
( 0.0614973262032 , 0.91577540107 )
( 0.0802139037433 , 0.954545454545 )
( 0.111631016043 , 0.945855614973 )
( 0.155080213904 , 0.960561497326 )
( 0.229278074866 , 0.975267379679 )
( 0.358957219251 , 0.980614973262 )
( 0.498663101604 , 0.993983957219 )
( 0.663101604278 , 0.997326203209 )
( 0.820855614973 , 0.997326203209 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.786764705882 )
( 0.0207219251337 , 0.804812834225 )
( 0.0220588235294 , 0.812165775401 )
( 0.0220588235294 , 0.828877005348 )
( 0.0227272727273 , 0.857620320856 )
( 0.024064171123 , 0.890374331551 )
( 0.0247326203209 , 0.877673796791 )
( 0.0260695187166 , 0.909090909091 )
( 0.0307486631016 , 0.91243315508 )
( 0.0421122994652 , 0.937165775401 )
( 0.0614973262032 , 0.942513368984 )
( 0.0802139037433 , 0.950534759358 )
( 0.111631016043 , 0.964572192513 )
( 0.155080213904 , 0.973930481283 )
( 0.229278074866 , 0.98128342246 )
( 0.358957219251 , 0.985962566845 )
( 0.498663101604 , 0.987967914439 )
( 0.663101604278 , 0.988636363636 )
( 0.820855614973 , 0.995320855615 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.820855614973 )
( 0.0207219251337 , 0.839572192513 )
( 0.0220588235294 , 0.867647058824 )
( 0.0220588235294 , 0.885026737968 )
( 0.0227272727273 , 0.887032085561 )
( 0.024064171123 , 0.899064171123 )
( 0.0247326203209 , 0.913770053476 )
( 0.0260695187166 , 0.91577540107 )
( 0.0307486631016 , 0.925802139037 )
( 0.0421122994652 , 0.950534759358 )
( 0.0614973262032 , 0.95922459893 )
( 0.0802139037433 , 0.972593582888 )
( 0.111631016043 , 0.974598930481 )
( 0.155080213904 , 0.979946524064 )
( 0.229278074866 , 0.987299465241 )
( 0.358957219251 , 0.988636363636 )
( 0.498663101604 , 0.993983957219 )
( 0.663101604278 , 0.993983957219 )
( 0.820855614973 , 0.997994652406 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.862299465241 )
( 0.0207219251337 , 0.856951871658 )
( 0.0220588235294 , 0.883021390374 )
( 0.0220588235294 , 0.897058823529 )
( 0.0227272727273 , 0.907085561497 )
( 0.024064171123 , 0.917780748663 )
( 0.0247326203209 , 0.929812834225 )
( 0.0260695187166 , 0.938502673797 )
( 0.0307486631016 , 0.948529411765 )
( 0.0421122994652 , 0.964572192513 )
( 0.0614973262032 , 0.964572192513 )
( 0.0802139037433 , 0.97192513369 )
( 0.111631016043 , 0.973930481283 )
( 0.155080213904 , 0.982620320856 )
( 0.229278074866 , 0.987299465241 )
( 0.358957219251 , 0.992647058824 )
( 0.498663101604 , 0.992647058824 )
( 0.663101604278 , 0.996657754011 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.882352941176 )
( 0.0207219251337 , 0.90307486631 )
( 0.0220588235294 , 0.91243315508 )
( 0.0220588235294 , 0.919786096257 )
( 0.0227272727273 , 0.919786096257 )
( 0.024064171123 , 0.938502673797 )
( 0.0247326203209 , 0.947192513369 )
( 0.0260695187166 , 0.94385026738 )
( 0.0307486631016 , 0.950534759358 )
( 0.0421122994652 , 0.961229946524 )
( 0.0614973262032 , 0.973262032086 )
( 0.0802139037433 , 0.974598930481 )
( 0.111631016043 , 0.979946524064 )
( 0.155080213904 , 0.985294117647 )
( 0.229278074866 , 0.989304812834 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.993315508021 )
( 0.663101604278 , 0.997994652406 )
( 0.820855614973 , 0.997326203209 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.905748663102 )
( 0.0207219251337 , 0.923128342246 )
( 0.0220588235294 , 0.931818181818 )
( 0.0220588235294 , 0.933155080214 )
( 0.0227272727273 , 0.939839572193 )
( 0.024064171123 , 0.955213903743 )
( 0.0247326203209 , 0.964572192513 )
( 0.0260695187166 , 0.959893048128 )
( 0.0307486631016 , 0.969919786096 )
( 0.0421122994652 , 0.974598930481 )
( 0.0614973262032 , 0.975267379679 )
( 0.0802139037433 , 0.982620320856 )
( 0.111631016043 , 0.987967914439 )
( 0.155080213904 , 0.99064171123 )
( 0.229278074866 , 0.99064171123 )
( 0.358957219251 , 0.994652406417 )
( 0.498663101604 , 0.997994652406 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.929812834225 )
( 0.0207219251337 , 0.920454545455 )
( 0.0220588235294 , 0.945187165775 )
( 0.0220588235294 , 0.945187165775 )
( 0.0227272727273 , 0.953877005348 )
( 0.024064171123 , 0.953877005348 )
( 0.0247326203209 , 0.967914438503 )
( 0.0260695187166 , 0.970588235294 )
( 0.0307486631016 , 0.978609625668 )
( 0.0421122994652 , 0.984625668449 )
( 0.0614973262032 , 0.98128342246 )
( 0.0802139037433 , 0.985962566845 )
( 0.111631016043 , 0.992647058824 )
( 0.155080213904 , 0.987967914439 )
( 0.229278074866 , 0.991978609626 )
( 0.358957219251 , 0.995989304813 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.997994652406 )
( 0.820855614973 , 0.998663101604 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.93114973262 )
( 0.0207219251337 , 0.939839572193 )
( 0.0220588235294 , 0.946524064171 )
( 0.0220588235294 , 0.960561497326 )
( 0.0227272727273 , 0.957219251337 )
( 0.024064171123 , 0.967914438503 )
( 0.0247326203209 , 0.965240641711 )
( 0.0260695187166 , 0.974598930481 )
( 0.0307486631016 , 0.983288770053 )
( 0.0421122994652 , 0.98128342246 )
( 0.0614973262032 , 0.987299465241 )
( 0.0802139037433 , 0.993315508021 )
( 0.111631016043 , 0.991978609626 )
( 0.155080213904 , 0.995989304813 )
( 0.229278074866 , 0.994652406417 )
( 0.358957219251 , 0.996657754011 )
( 0.498663101604 , 0.997994652406 )
( 0.663101604278 , 0.997326203209 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.94986631016 )
( 0.0207219251337 , 0.943181818182 )
( 0.0220588235294 , 0.958556149733 )
( 0.0220588235294 , 0.965909090909 )
( 0.0227272727273 , 0.966577540107 )
( 0.024064171123 , 0.976604278075 )
( 0.0247326203209 , 0.983288770053 )
( 0.0260695187166 , 0.983288770053 )
( 0.0307486631016 , 0.987967914439 )
( 0.0421122994652 , 0.985294117647 )
( 0.0614973262032 , 0.987967914439 )
( 0.0802139037433 , 0.995320855615 )
( 0.111631016043 , 0.995320855615 )
( 0.155080213904 , 0.995989304813 )
( 0.229278074866 , 0.994652406417 )
( 0.358957219251 , 0.997326203209 )
( 0.498663101604 , 0.998663101604 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.953877005348 )
( 0.0207219251337 , 0.950534759358 )
( 0.0220588235294 , 0.961898395722 )
( 0.0220588235294 , 0.966577540107 )
( 0.0227272727273 , 0.973930481283 )
( 0.024064171123 , 0.98128342246 )
( 0.0247326203209 , 0.974598930481 )
( 0.0260695187166 , 0.984625668449 )
( 0.0307486631016 , 0.983288770053 )
( 0.0421122994652 , 0.99064171123 )
( 0.0614973262032 , 0.991978609626 )
( 0.0802139037433 , 0.993315508021 )
( 0.111631016043 , 0.995989304813 )
( 0.155080213904 , 0.995989304813 )
( 0.229278074866 , 0.995989304813 )
( 0.358957219251 , 0.999331550802 )
( 0.498663101604 , 0.998663101604 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.950534759358 )
( 0.0207219251337 , 0.963903743316 )
( 0.0220588235294 , 0.976604278075 )
( 0.0220588235294 , 0.969251336898 )
( 0.0227272727273 , 0.976604278075 )
( 0.024064171123 , 0.975935828877 )
( 0.0247326203209 , 0.98128342246 )
( 0.0260695187166 , 0.99064171123 )
( 0.0307486631016 , 0.988636363636 )
( 0.0421122994652 , 0.99064171123 )
( 0.0614973262032 , 0.991978609626 )
( 0.0802139037433 , 0.991310160428 )
( 0.111631016043 , 0.996657754011 )
( 0.155080213904 , 0.996657754011 )
( 0.229278074866 , 0.995320855615 )
( 0.358957219251 , 0.997994652406 )
( 0.498663101604 , 0.998663101604 )
( 0.663101604278 , 0.998663101604 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.956550802139 )
( 0.0207219251337 , 0.965909090909 )
( 0.0220588235294 , 0.971256684492 )
( 0.0220588235294 , 0.973262032086 )
( 0.0227272727273 , 0.973262032086 )
( 0.024064171123 , 0.983288770053 )
( 0.0247326203209 , 0.989304812834 )
( 0.0260695187166 , 0.993315508021 )
( 0.0307486631016 , 0.992647058824 )
( 0.0421122994652 , 0.986631016043 )
( 0.0614973262032 , 0.995320855615 )
( 0.0802139037433 , 0.995320855615 )
( 0.111631016043 , 0.995989304813 )
( 0.155080213904 , 0.997326203209 )
( 0.229278074866 , 0.996657754011 )
( 0.358957219251 , 0.997994652406 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=7.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.155080213904 , 0.155080213904 )
( 0.229278074866 , 0.229278074866 )
( 0.358957219251 , 0.358957219251 )
( 0.498663101604 , 0.498663101604 )
( 0.663101604278 , 0.663101604278 )
( 0.820855614973 , 0.820855614973 )
( 0.950534759358 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.155080213904 , 0.155080213904 )
( 0.229278074866 , 0.229278074866 )
( 0.358957219251 , 0.358957219251 )
( 0.498663101604 , 0.498663101604 )
( 0.663101604278 , 0.663101604278 )
( 0.820855614973 , 0.820855614973 )
( 0.950534759358 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.155080213904 , 0.155080213904 )
( 0.229278074866 , 0.229278074866 )
( 0.358957219251 , 0.358957219251 )
( 0.498663101604 , 0.498663101604 )
( 0.663101604278 , 0.663101604278 )
( 0.820855614973 , 0.820855614973 )
( 0.950534759358 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.155080213904 , 0.155080213904 )
( 0.229278074866 , 0.229278074866 )
( 0.358957219251 , 0.358957219251 )
( 0.498663101604 , 0.498663101604 )
( 0.663101604278 , 0.663101604278 )
( 0.820855614973 , 0.820855614973 )
( 0.950534759358 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.155080213904 , 0.155080213904 )
( 0.229278074866 , 0.229278074866 )
( 0.358957219251 , 0.358957219251 )
( 0.498663101604 , 0.498663101604 )
( 0.663101604278 , 0.663101604278 )
( 0.820855614973 , 0.820855614973 )
( 0.950534759358 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.155080213904 , 0.155080213904 )
( 0.229278074866 , 0.229278074866 )
( 0.358957219251 , 0.358957219251 )
( 0.498663101604 , 0.498663101604 )
( 0.663101604278 , 0.663101604278 )
( 0.820855614973 , 0.820855614973 )
( 0.950534759358 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.155080213904 , 0.155080213904 )
( 0.229278074866 , 0.229278074866 )
( 0.358957219251 , 0.358957219251 )
( 0.498663101604 , 0.498663101604 )
( 0.663101604278 , 0.663101604278 )
( 0.820855614973 , 0.820855614973 )
( 0.950534759358 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.155080213904 , 0.155080213904 )
( 0.229278074866 , 0.229278074866 )
( 0.358957219251 , 0.358957219251 )
( 0.498663101604 , 0.498663101604 )
( 0.663101604278 , 0.663101604278 )
( 0.820855614973 , 0.820855614973 )
( 0.950534759358 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.155080213904 , 0.155080213904 )
( 0.229278074866 , 0.229278074866 )
( 0.358957219251 , 0.358957219251 )
( 0.498663101604 , 0.498663101604 )
( 0.663101604278 , 0.663101604278 )
( 0.820855614973 , 0.820855614973 )
( 0.950534759358 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.155080213904 , 0.155080213904 )
( 0.229278074866 , 0.229278074866 )
( 0.358957219251 , 0.358957219251 )
( 0.498663101604 , 0.498663101604 )
( 0.663101604278 , 0.663101604278 )
( 0.820855614973 , 0.820855614973 )
( 0.950534759358 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.703877005348 )
( 0.0207219251337 , 0.693181818182 )
( 0.0220588235294 , 0.739973262032 )
( 0.0220588235294 , 0.783422459893 )
( 0.0227272727273 , 0.797459893048 )
( 0.024064171123 , 0.858957219251 )
( 0.0247326203209 , 0.867647058824 )
( 0.0260695187166 , 0.923128342246 )
( 0.0307486631016 , 0.948529411765 )
( 0.0421122994652 , 0.961898395722 )
( 0.0614973262032 , 0.978609625668 )
( 0.0802139037433 , 0.991978609626 )
( 0.111631016043 , 0.998663101604 )
( 0.155080213904 , 0.997994652406 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.801470588235 )
( 0.0207219251337 , 0.838903743316 )
( 0.0220588235294 , 0.866978609626 )
( 0.0220588235294 , 0.889037433155 )
( 0.0227272727273 , 0.918449197861 )
( 0.024064171123 , 0.944518716578 )
( 0.0247326203209 , 0.972593582888 )
( 0.0260695187166 , 0.976604278075 )
( 0.0307486631016 , 0.991310160428 )
( 0.0421122994652 , 0.999331550802 )
( 0.0614973262032 , 0.998663101604 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.907085561497 )
( 0.0207219251337 , 0.927807486631 )
( 0.0220588235294 , 0.948529411765 )
( 0.0220588235294 , 0.96256684492 )
( 0.0227272727273 , 0.975267379679 )
( 0.024064171123 , 0.984625668449 )
( 0.0247326203209 , 0.995989304813 )
( 0.0260695187166 , 0.997326203209 )
( 0.0307486631016 , 0.998663101604 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.969251336898 )
( 0.0207219251337 , 0.979946524064 )
( 0.0220588235294 , 0.989304812834 )
( 0.0220588235294 , 0.995320855615 )
( 0.0227272727273 , 0.994652406417 )
( 0.024064171123 , 0.997994652406 )
( 0.0247326203209 , 0.999331550802 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.991978609626 )
( 0.0207219251337 , 0.997326203209 )
( 0.0220588235294 , 0.997994652406 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 0.999331550802 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=7.5cm]
\begin{axis}[legend style={at={(1.75,1)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\end{tikzpicture}


==> figures/syndata_rocmserr.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=0cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=scont,xlabel=single-cont,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.999323410014 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.962787550744 )
( 0.0757780784844 , 0.97699594046 )
( 0.0771312584574 , 0.983761840325 )
( 0.0784844384303 , 0.993910690122 )
( 0.0791610284168 , 0.997970230041 )
( 0.0838971583221 , 0.996617050068 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.100811907984 )
( 0.0757780784844 , 0.125845737483 )
( 0.0771312584574 , 0.153585926928 )
( 0.0784844384303 , 0.171853856563 )
( 0.0791610284168 , 0.200270635995 )
( 0.0838971583221 , 0.232070365359 )
( 0.0872801082544 , 0.290257104195 )
( 0.0913396481732 , 0.357239512855 )
( 0.095399188092 , 0.393775372124 )
( 0.102165087957 , 0.441136671177 )
( 0.117050067659 , 0.524357239513 )
( 0.131258457375 , 0.579161028417 )
( 0.160351826793 , 0.666441136671 )
( 0.202300405954 , 0.738159675237 )
( 0.279431664411 , 0.809878213802 )
( 0.388362652233 , 0.86197564276 )
( 0.531123139378 , 0.930311231394 )
( 0.688768606225 , 0.962787550744 )
( 0.857916102842 , 0.993910690122 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0771312584574 )
( 0.0757780784844 , 0.0845737483085 )
( 0.0771312584574 , 0.0940460081191 )
( 0.0784844384303 , 0.112313937754 )
( 0.0791610284168 , 0.122462787551 )
( 0.0838971583221 , 0.14749661705 )
( 0.0872801082544 , 0.163058186739 )
( 0.0913396481732 , 0.207713125846 )
( 0.095399188092 , 0.227334235453 )
( 0.102165087957 , 0.267253044655 )
( 0.117050067659 , 0.305142083897 )
( 0.131258457375 , 0.361299052774 )
( 0.160351826793 , 0.443166441137 )
( 0.202300405954 , 0.502029769959 )
( 0.279431664411 , 0.551420838972 )
( 0.388362652233 , 0.633288227334 )
( 0.531123139378 , 0.729364005413 )
( 0.688768606225 , 0.841677943166 )
( 0.857916102842 , 0.926251691475 )
( 0.962787550744 , 0.983085250338 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.151556156969 )
( 0.0757780784844 , 0.167117726658 )
( 0.0771312584574 , 0.186738836265 )
( 0.0784844384303 , 0.23748308525 )
( 0.0791610284168 , 0.270635994587 )
( 0.0838971583221 , 0.305142083897 )
( 0.0872801082544 , 0.334912043302 )
( 0.0913396481732 , 0.39851150203 )
( 0.095399188092 , 0.460081190798 )
( 0.102165087957 , 0.508119079838 )
( 0.117050067659 , 0.545331529093 )
( 0.131258457375 , 0.631935047361 )
( 0.160351826793 , 0.658322056834 )
( 0.202300405954 , 0.715155615697 )
( 0.279431664411 , 0.779431664411 )
( 0.388362652233 , 0.788903924222 )
( 0.531123139378 , 0.872801082544 )
( 0.688768606225 , 0.905953991881 )
( 0.857916102842 , 0.958728010825 )
( 0.962787550744 , 0.985115020298 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.320703653586 )
( 0.0757780784844 , 0.370094722598 )
( 0.0771312584574 , 0.413396481732 )
( 0.0784844384303 , 0.434370771313 )
( 0.0791610284168 , 0.497293640054 )
( 0.0838971583221 , 0.547361299053 )
( 0.0872801082544 , 0.602841677943 )
( 0.0913396481732 , 0.632611637348 )
( 0.095399188092 , 0.663734776725 )
( 0.102165087957 , 0.69350473613 )
( 0.117050067659 , 0.726657645467 )
( 0.131258457375 , 0.745602165088 )
( 0.160351826793 , 0.764546684709 )
( 0.202300405954 , 0.807171853857 )
( 0.279431664411 , 0.82949932341 )
( 0.388362652233 , 0.832205683356 )
( 0.531123139378 , 0.889715832206 )
( 0.688768606225 , 0.926251691475 )
( 0.857916102842 , 0.961434370771 )
( 0.962787550744 , 0.991204330176 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.510825439783 )
( 0.0757780784844 , 0.556833558863 )
( 0.0771312584574 , 0.558186738836 )
( 0.0784844384303 , 0.596075778078 )
( 0.0791610284168 , 0.621786197564 )
( 0.0838971583221 , 0.648173207037 )
( 0.0872801082544 , 0.678619756428 )
( 0.0913396481732 , 0.688768606225 )
( 0.095399188092 , 0.70297699594 )
( 0.102165087957 , 0.731393775372 )
( 0.117050067659 , 0.743572395129 )
( 0.131258457375 , 0.768606224628 )
( 0.160351826793 , 0.794316644114 )
( 0.202300405954 , 0.811907983762 )
( 0.279431664411 , 0.826792963464 )
( 0.388362652233 , 0.858592692828 )
( 0.531123139378 , 0.902571041949 )
( 0.688768606225 , 0.932341001353 )
( 0.857916102842 , 0.96549391069 )
( 0.962787550744 , 0.990527740189 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.535182679296 )
( 0.0757780784844 , 0.589309878214 )
( 0.0771312584574 , 0.611637347767 )
( 0.0784844384303 , 0.640054127199 )
( 0.0791610284168 , 0.650202976996 )
( 0.0838971583221 , 0.654939106901 )
( 0.0872801082544 , 0.663058186739 )
( 0.0913396481732 , 0.71650879567 )
( 0.095399188092 , 0.727334235453 )
( 0.102165087957 , 0.761163734777 )
( 0.117050067659 , 0.757104194858 )
( 0.131258457375 , 0.788227334235 )
( 0.160351826793 , 0.786874154263 )
( 0.202300405954 , 0.809201623816 )
( 0.279431664411 , 0.828822733424 )
( 0.388362652233 , 0.877537212449 )
( 0.531123139378 , 0.895805142084 )
( 0.688768606225 , 0.938430311231 )
( 0.857916102842 , 0.968876860622 )
( 0.962787550744 , 0.995263870095 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.550744248985 )
( 0.0757780784844 , 0.579161028417 )
( 0.0771312584574 , 0.621109607578 )
( 0.0784844384303 , 0.645466847091 )
( 0.0791610284168 , 0.642760487145 )
( 0.0838971583221 , 0.642083897158 )
( 0.0872801082544 , 0.694181326116 )
( 0.0913396481732 , 0.719215155616 )
( 0.095399188092 , 0.7050067659 )
( 0.102165087957 , 0.730040595399 )
( 0.117050067659 , 0.765223274696 )
( 0.131258457375 , 0.782814614344 )
( 0.160351826793 , 0.805818673884 )
( 0.202300405954 , 0.831529093369 )
( 0.279431664411 , 0.849797023004 )
( 0.388362652233 , 0.87550744249 )
( 0.531123139378 , 0.908660351827 )
( 0.688768606225 , 0.941813261164 )
( 0.857916102842 , 0.966847090663 )
( 0.962787550744 , 0.993910690122 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.552774018945 )
( 0.0757780784844 , 0.552097428958 )
( 0.0771312584574 , 0.587956698241 )
( 0.0784844384303 , 0.60148849797 )
( 0.0791610284168 , 0.605548037889 )
( 0.0838971583221 , 0.674560216509 )
( 0.0872801082544 , 0.684032476319 )
( 0.0913396481732 , 0.694181326116 )
( 0.095399188092 , 0.704330175913 )
( 0.102165087957 , 0.742895805142 )
( 0.117050067659 , 0.755751014885 )
( 0.131258457375 , 0.789580514208 )
( 0.160351826793 , 0.810554803789 )
( 0.202300405954 , 0.815290933694 )
( 0.279431664411 , 0.853179972936 )
( 0.388362652233 , 0.880243572395 )
( 0.531123139378 , 0.920838971583 )
( 0.688768606225 , 0.936400541272 )
( 0.857916102842 , 0.983085250338 )
( 0.962787550744 , 0.994587280108 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.533152909337 )
( 0.0757780784844 , 0.541948579161 )
( 0.0771312584574 , 0.576454668471 )
( 0.0784844384303 , 0.567658998647 )
( 0.0791610284168 , 0.623139377537 )
( 0.0838971583221 , 0.611637347767 )
( 0.0872801082544 , 0.662381596752 )
( 0.0913396481732 , 0.672530446549 )
( 0.095399188092 , 0.698240866035 )
( 0.102165087957 , 0.724627875507 )
( 0.117050067659 , 0.763193504736 )
( 0.131258457375 , 0.794316644114 )
( 0.160351826793 , 0.839648173207 )
( 0.202300405954 , 0.834912043302 )
( 0.279431664411 , 0.87550744249 )
( 0.388362652233 , 0.899188092016 )
( 0.531123139378 , 0.913396481732 )
( 0.688768606225 , 0.946549391069 )
( 0.857916102842 , 0.970230040595 )
( 0.962787550744 , 0.996617050068 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.533829499323 )
( 0.0757780784844 , 0.547361299053 )
( 0.0771312584574 , 0.550067658999 )
( 0.0784844384303 , 0.562922868742 )
( 0.0791610284168 , 0.614343707713 )
( 0.0838971583221 , 0.634641407307 )
( 0.0872801082544 , 0.662381596752 )
( 0.0913396481732 , 0.694181326116 )
( 0.095399188092 , 0.704330175913 )
( 0.102165087957 , 0.711096075778 )
( 0.117050067659 , 0.757780784844 )
( 0.131258457375 , 0.776725304465 )
( 0.160351826793 , 0.799729364005 )
( 0.202300405954 , 0.843707713126 )
( 0.279431664411 , 0.866035182679 )
( 0.388362652233 , 0.889715832206 )
( 0.531123139378 , 0.935047361299 )
( 0.688768606225 , 0.940460081191 )
( 0.857916102842 , 0.979702300406 )
( 0.962787550744 , 0.995940460081 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.52300405954 )
( 0.0757780784844 , 0.533152909337 )
( 0.0771312584574 , 0.587280108254 )
( 0.0784844384303 , 0.581190798376 )
( 0.0791610284168 , 0.608930987821 )
( 0.0838971583221 , 0.625169147497 )
( 0.0872801082544 , 0.642083897158 )
( 0.0913396481732 , 0.669824086604 )
( 0.095399188092 , 0.717861975643 )
( 0.102165087957 , 0.719891745602 )
( 0.117050067659 , 0.753721244926 )
( 0.131258457375 , 0.765899864682 )
( 0.160351826793 , 0.810554803789 )
( 0.202300405954 , 0.836941813261 )
( 0.279431664411 , 0.864682002706 )
( 0.388362652233 , 0.891745602165 )
( 0.531123139378 , 0.935047361299 )
( 0.688768606225 , 0.95399188092 )
( 0.857916102842 , 0.978349120433 )
( 0.962787550744 , 0.994587280108 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.568335588633 )
( 0.0757780784844 , 0.596075778078 )
( 0.0771312584574 , 0.597428958051 )
( 0.0784844384303 , 0.608930987821 )
( 0.0791610284168 , 0.651556156969 )
( 0.0838971583221 , 0.671853856563 )
( 0.0872801082544 , 0.680649526387 )
( 0.0913396481732 , 0.687415426252 )
( 0.095399188092 , 0.702300405954 )
( 0.102165087957 , 0.733423545332 )
( 0.117050067659 , 0.778755074425 )
( 0.131258457375 , 0.775372124493 )
( 0.160351826793 , 0.823410013532 )
( 0.202300405954 , 0.85250338295 )
( 0.279431664411 , 0.8849797023 )
( 0.388362652233 , 0.897158322057 )
( 0.531123139378 , 0.939106901218 )
( 0.688768606225 , 0.968200270636 )
( 0.857916102842 , 0.979025710419 )
( 0.962787550744 , 0.993234100135 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.60351826793 )
( 0.0757780784844 , 0.611637347767 )
( 0.0771312584574 , 0.644790257104 )
( 0.0784844384303 , 0.63599458728 )
( 0.0791610284168 , 0.663734776725 )
( 0.0838971583221 , 0.680649526387 )
( 0.0872801082544 , 0.678619756428 )
( 0.0913396481732 , 0.712449255751 )
( 0.095399188092 , 0.747631935047 )
( 0.102165087957 , 0.763193504736 )
( 0.117050067659 , 0.795669824087 )
( 0.131258457375 , 0.815967523681 )
( 0.160351826793 , 0.815967523681 )
( 0.202300405954 , 0.865358592693 )
( 0.279431664411 , 0.887686062246 )
( 0.388362652233 , 0.915426251691 )
( 0.531123139378 , 0.939106901218 )
( 0.688768606225 , 0.969553450609 )
( 0.857916102842 , 0.985115020298 )
( 0.962787550744 , 0.995263870095 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.665764546685 )
( 0.0757780784844 , 0.649526387009 )
( 0.0771312584574 , 0.692828146143 )
( 0.0784844384303 , 0.706359945873 )
( 0.0791610284168 , 0.700947225981 )
( 0.0838971583221 , 0.711772665765 )
( 0.0872801082544 , 0.72598105548 )
( 0.0913396481732 , 0.75101488498 )
( 0.095399188092 , 0.759810554804 )
( 0.102165087957 , 0.803788903924 )
( 0.117050067659 , 0.801082543978 )
( 0.131258457375 , 0.830175913396 )
( 0.160351826793 , 0.858592692828 )
( 0.202300405954 , 0.882949932341 )
( 0.279431664411 , 0.907307171854 )
( 0.388362652233 , 0.938430311231 )
( 0.531123139378 , 0.947902571042 )
( 0.688768606225 , 0.969553450609 )
( 0.857916102842 , 0.990527740189 )
( 0.962787550744 , 0.996617050068 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.69350473613 )
( 0.0757780784844 , 0.721921515562 )
( 0.0771312584574 , 0.700270635995 )
( 0.0784844384303 , 0.741542625169 )
( 0.0791610284168 , 0.741542625169 )
( 0.0838971583221 , 0.746955345061 )
( 0.0872801082544 , 0.775372124493 )
( 0.0913396481732 , 0.813937753721 )
( 0.095399188092 , 0.7949932341 )
( 0.102165087957 , 0.811231393775 )
( 0.117050067659 , 0.851150202977 )
( 0.131258457375 , 0.849797023004 )
( 0.160351826793 , 0.890392422192 )
( 0.202300405954 , 0.914749661705 )
( 0.279431664411 , 0.915426251691 )
( 0.388362652233 , 0.94451962111 )
( 0.531123139378 , 0.96752368065 )
( 0.688768606225 , 0.979702300406 )
( 0.857916102842 , 0.995263870095 )
( 0.962787550744 , 0.997970230041 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.755074424899 )
( 0.0757780784844 , 0.777401894452 )
( 0.0771312584574 , 0.782814614344 )
( 0.0784844384303 , 0.776725304465 )
( 0.0791610284168 , 0.798376184032 )
( 0.0838971583221 , 0.830175913396 )
( 0.0872801082544 , 0.820027063599 )
( 0.0913396481732 , 0.838294993234 )
( 0.095399188092 , 0.849797023004 )
( 0.102165087957 , 0.869418132612 )
( 0.117050067659 , 0.893775372124 )
( 0.131258457375 , 0.901894451962 )
( 0.160351826793 , 0.904600811908 )
( 0.202300405954 , 0.939106901218 )
( 0.279431664411 , 0.952638700947 )
( 0.388362652233 , 0.962110960758 )
( 0.531123139378 , 0.979702300406 )
( 0.688768606225 , 0.985115020298 )
( 0.857916102842 , 0.995263870095 )
( 0.962787550744 , 0.998646820027 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.815290933694 )
( 0.0757780784844 , 0.827469553451 )
( 0.0771312584574 , 0.820703653586 )
( 0.0784844384303 , 0.851150202977 )
( 0.0791610284168 , 0.847090663058 )
( 0.0838971583221 , 0.859269282815 )
( 0.0872801082544 , 0.868064952639 )
( 0.0913396481732 , 0.884303112314 )
( 0.095399188092 , 0.904600811908 )
( 0.102165087957 , 0.893775372124 )
( 0.117050067659 , 0.92151556157 )
( 0.131258457375 , 0.943166441137 )
( 0.160351826793 , 0.94248985115 )
( 0.202300405954 , 0.951962110961 )
( 0.279431664411 , 0.966847090663 )
( 0.388362652233 , 0.970230040595 )
( 0.531123139378 , 0.983761840325 )
( 0.688768606225 , 0.989174560217 )
( 0.857916102842 , 0.997970230041 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.863328822733 )
( 0.0757780784844 , 0.880920162382 )
( 0.0771312584574 , 0.889039242219 )
( 0.0784844384303 , 0.897834912043 )
( 0.0791610284168 , 0.89851150203 )
( 0.0838971583221 , 0.90798376184 )
( 0.0872801082544 , 0.918809201624 )
( 0.0913396481732 , 0.912719891746 )
( 0.095399188092 , 0.94248985115 )
( 0.102165087957 , 0.949932341001 )
( 0.117050067659 , 0.956698240866 )
( 0.131258457375 , 0.959404600812 )
( 0.160351826793 , 0.959404600812 )
( 0.202300405954 , 0.973612990528 )
( 0.279431664411 , 0.981055480379 )
( 0.388362652233 , 0.984438430311 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.995263870095 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.905277401894 )
( 0.0757780784844 , 0.913396481732 )
( 0.0771312584574 , 0.930311231394 )
( 0.0784844384303 , 0.927604871448 )
( 0.0791610284168 , 0.930311231394 )
( 0.0838971583221 , 0.941136671177 )
( 0.0872801082544 , 0.93098782138 )
( 0.0913396481732 , 0.962787550744 )
( 0.095399188092 , 0.959404600812 )
( 0.102165087957 , 0.971583220568 )
( 0.117050067659 , 0.968876860622 )
( 0.131258457375 , 0.979702300406 )
( 0.160351826793 , 0.981055480379 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.98849797023 )
( 0.388362652233 , 0.991204330176 )
( 0.531123139378 , 0.994587280108 )
( 0.688768606225 , 0.998646820027 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=randpulses,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.696211096076 )
( 0.0757780784844 , 0.694181326116 )
( 0.0771312584574 , 0.729364005413 )
( 0.0784844384303 , 0.717185385656 )
( 0.0791610284168 , 0.719891745602 )
( 0.0838971583221 , 0.734776725304 )
( 0.0872801082544 , 0.733423545332 )
( 0.0913396481732 , 0.732070365359 )
( 0.095399188092 , 0.752368064953 )
( 0.102165087957 , 0.767929634641 )
( 0.117050067659 , 0.794316644114 )
( 0.131258457375 , 0.94451962111 )
( 0.160351826793 , 0.795669824087 )
( 0.202300405954 , 0.834235453315 )
( 0.279431664411 , 0.994587280108 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 0.963464140731 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.674560216509 )
( 0.0757780784844 , 0.701623815968 )
( 0.0771312584574 , 0.684032476319 )
( 0.0784844384303 , 0.711096075778 )
( 0.0791610284168 , 0.723274695535 )
( 0.0838971583221 , 0.727334235453 )
( 0.0872801082544 , 0.692151556157 )
( 0.0913396481732 , 0.729364005413 )
( 0.095399188092 , 0.73748308525 )
( 0.102165087957 , 0.749661705007 )
( 0.117050067659 , 0.746955345061 )
( 0.131258457375 , 0.747631935047 )
( 0.160351826793 , 0.757104194858 )
( 0.202300405954 , 0.78552097429 )
( 0.279431664411 , 0.782814614344 )
( 0.388362652233 , 0.803788903924 )
( 0.531123139378 , 0.859269282815 )
( 0.688768606225 , 0.914749661705 )
( 0.857916102842 , 0.95399188092 )
( 0.962787550744 , 0.98849797023 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.709742895805 )
( 0.0757780784844 , 0.679972936401 )
( 0.0771312584574 , 0.683355886333 )
( 0.0784844384303 , 0.702300405954 )
( 0.0791610284168 , 0.713125845737 )
( 0.0838971583221 , 0.718538565629 )
( 0.0872801082544 , 0.738836265223 )
( 0.0913396481732 , 0.711096075778 )
( 0.095399188092 , 0.723951285521 )
( 0.102165087957 , 0.720568335589 )
( 0.117050067659 , 0.745602165088 )
( 0.131258457375 , 0.765899864682 )
( 0.160351826793 , 0.748308525034 )
( 0.202300405954 , 0.772665764547 )
( 0.279431664411 , 0.798376184032 )
( 0.388362652233 , 0.832882273342 )
( 0.531123139378 , 0.872801082544 )
( 0.688768606225 , 0.905953991881 )
( 0.857916102842 , 0.958728010825 )
( 0.962787550744 , 0.98849797023 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.712449255751 )
( 0.0757780784844 , 0.687415426252 )
( 0.0771312584574 , 0.706359945873 )
( 0.0784844384303 , 0.692828146143 )
( 0.0791610284168 , 0.692151556157 )
( 0.0838971583221 , 0.723274695535 )
( 0.0872801082544 , 0.73748308525 )
( 0.0913396481732 , 0.741542625169 )
( 0.095399188092 , 0.744925575101 )
( 0.102165087957 , 0.740866035183 )
( 0.117050067659 , 0.758457374831 )
( 0.131258457375 , 0.751691474966 )
( 0.160351826793 , 0.78349120433 )
( 0.202300405954 , 0.799052774019 )
( 0.279431664411 , 0.828146143437 )
( 0.388362652233 , 0.847767253045 )
( 0.531123139378 , 0.876860622463 )
( 0.688768606225 , 0.923545331529 )
( 0.857916102842 , 0.962110960758 )
( 0.962787550744 , 0.992557510149 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.699594046008 )
( 0.0757780784844 , 0.697564276049 )
( 0.0771312584574 , 0.715832205683 )
( 0.0784844384303 , 0.736806495264 )
( 0.0791610284168 , 0.719891745602 )
( 0.0838971583221 , 0.72801082544 )
( 0.0872801082544 , 0.748308525034 )
( 0.0913396481732 , 0.75101488498 )
( 0.095399188092 , 0.780108254398 )
( 0.102165087957 , 0.763193504736 )
( 0.117050067659 , 0.757104194858 )
( 0.131258457375 , 0.803788903924 )
( 0.160351826793 , 0.820027063599 )
( 0.202300405954 , 0.845060893099 )
( 0.279431664411 , 0.850473612991 )
( 0.388362652233 , 0.884303112314 )
( 0.531123139378 , 0.924898511502 )
( 0.688768606225 , 0.94248985115 )
( 0.857916102842 , 0.977672530447 )
( 0.962787550744 , 0.987821380244 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.731393775372 )
( 0.0757780784844 , 0.734100135318 )
( 0.0771312584574 , 0.715832205683 )
( 0.0784844384303 , 0.735453315291 )
( 0.0791610284168 , 0.751691474966 )
( 0.0838971583221 , 0.73951285521 )
( 0.0872801082544 , 0.754397834912 )
( 0.0913396481732 , 0.758457374831 )
( 0.095399188092 , 0.782138024357 )
( 0.102165087957 , 0.782814614344 )
( 0.117050067659 , 0.803788903924 )
( 0.131258457375 , 0.832205683356 )
( 0.160351826793 , 0.859945872801 )
( 0.202300405954 , 0.882273342355 )
( 0.279431664411 , 0.88700947226 )
( 0.388362652233 , 0.928958051421 )
( 0.531123139378 , 0.943166441137 )
( 0.688768606225 , 0.972936400541 )
( 0.857916102842 , 0.985791610284 )
( 0.962787550744 , 0.993910690122 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.712449255751 )
( 0.0757780784844 , 0.732070365359 )
( 0.0771312584574 , 0.748308525034 )
( 0.0784844384303 , 0.759133964817 )
( 0.0791610284168 , 0.780784844384 )
( 0.0838971583221 , 0.788903924222 )
( 0.0872801082544 , 0.7949932341 )
( 0.0913396481732 , 0.807171853857 )
( 0.095399188092 , 0.824086603518 )
( 0.102165087957 , 0.819350473613 )
( 0.117050067659 , 0.848443843031 )
( 0.131258457375 , 0.877537212449 )
( 0.160351826793 , 0.89851150203 )
( 0.202300405954 , 0.901217861976 )
( 0.279431664411 , 0.93098782138 )
( 0.388362652233 , 0.960757780785 )
( 0.531123139378 , 0.964817320704 )
( 0.688768606225 , 0.979702300406 )
( 0.857916102842 , 0.993234100135 )
( 0.962787550744 , 0.998646820027 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.765899864682 )
( 0.0757780784844 , 0.761163734777 )
( 0.0771312584574 , 0.777401894452 )
( 0.0784844384303 , 0.791610284168 )
( 0.0791610284168 , 0.803112313938 )
( 0.0838971583221 , 0.815967523681 )
( 0.0872801082544 , 0.847090663058 )
( 0.0913396481732 , 0.849797023004 )
( 0.095399188092 , 0.86400541272 )
( 0.102165087957 , 0.869418132612 )
( 0.117050067659 , 0.889039242219 )
( 0.131258457375 , 0.90798376184 )
( 0.160351826793 , 0.93098782138 )
( 0.202300405954 , 0.955345060893 )
( 0.279431664411 , 0.964140730717 )
( 0.388362652233 , 0.97699594046 )
( 0.531123139378 , 0.97699594046 )
( 0.688768606225 , 0.989851150203 )
( 0.857916102842 , 0.993234100135 )
( 0.962787550744 , 0.997970230041 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.790933694181 )
( 0.0757780784844 , 0.789580514208 )
( 0.0771312584574 , 0.824763193505 )
( 0.0784844384303 , 0.820703653586 )
( 0.0791610284168 , 0.859945872801 )
( 0.0838971583221 , 0.870771312585 )
( 0.0872801082544 , 0.878213802436 )
( 0.0913396481732 , 0.880920162382 )
( 0.095399188092 , 0.903247631935 )
( 0.102165087957 , 0.923545331529 )
( 0.117050067659 , 0.923545331529 )
( 0.131258457375 , 0.949255751015 )
( 0.160351826793 , 0.959404600812 )
( 0.202300405954 , 0.964817320704 )
( 0.279431664411 , 0.977672530447 )
( 0.388362652233 , 0.981732070365 )
( 0.531123139378 , 0.98849797023 )
( 0.688768606225 , 0.993234100135 )
( 0.857916102842 , 0.997293640054 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.822056833559 )
( 0.0757780784844 , 0.837618403248 )
( 0.0771312584574 , 0.865358592693 )
( 0.0784844384303 , 0.882949932341 )
( 0.0791610284168 , 0.888362652233 )
( 0.0838971583221 , 0.897834912043 )
( 0.0872801082544 , 0.917456021651 )
( 0.0913396481732 , 0.923545331529 )
( 0.095399188092 , 0.936400541272 )
( 0.102165087957 , 0.952638700947 )
( 0.117050067659 , 0.952638700947 )
( 0.131258457375 , 0.966847090663 )
( 0.160351826793 , 0.971583220568 )
( 0.202300405954 , 0.979702300406 )
( 0.279431664411 , 0.989851150203 )
( 0.388362652233 , 0.993234100135 )
( 0.531123139378 , 0.993910690122 )
( 0.688768606225 , 0.994587280108 )
( 0.857916102842 , 0.997970230041 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.870094722598 )
( 0.0757780784844 , 0.890392422192 )
( 0.0771312584574 , 0.905953991881 )
( 0.0784844384303 , 0.909336941813 )
( 0.0791610284168 , 0.915426251691 )
( 0.0838971583221 , 0.948579161028 )
( 0.0872801082544 , 0.94248985115 )
( 0.0913396481732 , 0.949932341001 )
( 0.095399188092 , 0.95399188092 )
( 0.102165087957 , 0.961434370771 )
( 0.117050067659 , 0.971583220568 )
( 0.131258457375 , 0.97699594046 )
( 0.160351826793 , 0.985115020298 )
( 0.202300405954 , 0.985115020298 )
( 0.279431664411 , 0.98849797023 )
( 0.388362652233 , 0.990527740189 )
( 0.531123139378 , 0.996617050068 )
( 0.688768606225 , 0.997970230041 )
( 0.857916102842 , 0.997970230041 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.902571041949 )
( 0.0757780784844 , 0.923545331529 )
( 0.0771312584574 , 0.929634641407 )
( 0.0784844384303 , 0.945196211096 )
( 0.0791610284168 , 0.947225981055 )
( 0.0838971583221 , 0.952638700947 )
( 0.0872801082544 , 0.970906630582 )
( 0.0913396481732 , 0.968876860622 )
( 0.095399188092 , 0.97699594046 )
( 0.102165087957 , 0.983085250338 )
( 0.117050067659 , 0.980378890392 )
( 0.131258457375 , 0.986468200271 )
( 0.160351826793 , 0.989174560217 )
( 0.202300405954 , 0.995263870095 )
( 0.279431664411 , 0.992557510149 )
( 0.388362652233 , 0.997293640054 )
( 0.531123139378 , 0.997970230041 )
( 0.688768606225 , 0.999323410014 )
( 0.857916102842 , 0.999323410014 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.937753721245 )
( 0.0757780784844 , 0.952638700947 )
( 0.0771312584574 , 0.95399188092 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.970906630582 )
( 0.0838971583221 , 0.968876860622 )
( 0.0872801082544 , 0.978349120433 )
( 0.0913396481732 , 0.979025710419 )
( 0.095399188092 , 0.987821380244 )
( 0.102165087957 , 0.98849797023 )
( 0.117050067659 , 0.985115020298 )
( 0.131258457375 , 0.991880920162 )
( 0.160351826793 , 0.991880920162 )
( 0.202300405954 , 0.994587280108 )
( 0.279431664411 , 0.995263870095 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 0.999323410014 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.957374830853 )
( 0.0757780784844 , 0.968876860622 )
( 0.0771312584574 , 0.956698240866 )
( 0.0784844384303 , 0.975642760487 )
( 0.0791610284168 , 0.97699594046 )
( 0.0838971583221 , 0.979025710419 )
( 0.0872801082544 , 0.985115020298 )
( 0.0913396481732 , 0.98849797023 )
( 0.095399188092 , 0.989174560217 )
( 0.102165087957 , 0.989851150203 )
( 0.117050067659 , 0.993910690122 )
( 0.131258457375 , 0.996617050068 )
( 0.160351826793 , 0.995940460081 )
( 0.202300405954 , 0.998646820027 )
( 0.279431664411 , 0.999323410014 )
( 0.388362652233 , 0.998646820027 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.970906630582 )
( 0.0757780784844 , 0.978349120433 )
( 0.0771312584574 , 0.981055480379 )
( 0.0784844384303 , 0.981732070365 )
( 0.0791610284168 , 0.991204330176 )
( 0.0838971583221 , 0.98849797023 )
( 0.0872801082544 , 0.992557510149 )
( 0.0913396481732 , 0.990527740189 )
( 0.095399188092 , 0.995940460081 )
( 0.102165087957 , 0.997293640054 )
( 0.117050067659 , 0.995263870095 )
( 0.131258457375 , 0.998646820027 )
( 0.160351826793 , 0.995263870095 )
( 0.202300405954 , 0.996617050068 )
( 0.279431664411 , 0.999323410014 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 0.998646820027 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.981732070365 )
( 0.0757780784844 , 0.992557510149 )
( 0.0771312584574 , 0.986468200271 )
( 0.0784844384303 , 0.989174560217 )
( 0.0791610284168 , 0.987144790257 )
( 0.0838971583221 , 0.995940460081 )
( 0.0872801082544 , 0.997293640054 )
( 0.0913396481732 , 0.997293640054 )
( 0.095399188092 , 0.997970230041 )
( 0.102165087957 , 0.997970230041 )
( 0.117050067659 , 0.997970230041 )
( 0.131258457375 , 0.999323410014 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 0.998646820027 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.986468200271 )
( 0.0757780784844 , 0.991204330176 )
( 0.0771312584574 , 0.991880920162 )
( 0.0784844384303 , 0.991880920162 )
( 0.0791610284168 , 0.996617050068 )
( 0.0838971583221 , 0.994587280108 )
( 0.0872801082544 , 0.997293640054 )
( 0.0913396481732 , 0.996617050068 )
( 0.095399188092 , 0.997970230041 )
( 0.102165087957 , 0.998646820027 )
( 0.117050067659 , 0.998646820027 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 0.999323410014 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 0.999323410014 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.995940460081 )
( 0.0757780784844 , 0.995940460081 )
( 0.0771312584574 , 0.995940460081 )
( 0.0784844384303 , 0.994587280108 )
( 0.0791610284168 , 0.997970230041 )
( 0.0838971583221 , 0.997970230041 )
( 0.0872801082544 , 0.996617050068 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 0.998646820027 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 0.999323410014 )
( 0.131258457375 , 0.999323410014 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 0.995263870095 )
( 0.0771312584574 , 0.998646820027 )
( 0.0784844384303 , 0.997293640054 )
( 0.0791610284168 , 0.997970230041 )
( 0.0838971583221 , 0.996617050068 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 0.999323410014 )
( 0.095399188092 , 0.998646820027 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=wpulse,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.472259810555 )
( 0.0757780784844 , 0.550067658999 )
( 0.0771312584574 , 0.623139377537 )
( 0.0784844384303 , 0.70297699594 )
( 0.0791610284168 , 0.766576454668 )
( 0.0838971583221 , 0.827469553451 )
( 0.0872801082544 , 0.887686062246 )
( 0.0913396481732 , 0.93098782138 )
( 0.095399188092 , 0.976319350474 )
( 0.102165087957 , 0.996617050068 )
( 0.117050067659 , 0.999323410014 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0426251691475 )
( 0.0757780784844 , 0.0487144790257 )
( 0.0771312584574 , 0.053450608931 )
( 0.0784844384303 , 0.0595399188092 )
( 0.0791610284168 , 0.0642760487145 )
( 0.0838971583221 , 0.075101488498 )
( 0.0872801082544 , 0.0866035182679 )
( 0.0913396481732 , 0.0940460081191 )
( 0.095399188092 , 0.106224627876 )
( 0.102165087957 , 0.119079837618 )
( 0.117050067659 , 0.140054127199 )
( 0.131258457375 , 0.156968876861 )
( 0.160351826793 , 0.19350473613 )
( 0.202300405954 , 0.233423545332 )
( 0.279431664411 , 0.307848443843 )
( 0.388362652233 , 0.422192151556 )
( 0.531123139378 , 0.560216508796 )
( 0.688768606225 , 0.721244925575 )
( 0.857916102842 , 0.864682002706 )
( 0.962787550744 , 0.970906630582 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0568335588633 )
( 0.0757780784844 , 0.0663058186739 )
( 0.0771312584574 , 0.0791610284168 )
( 0.0784844384303 , 0.0845737483085 )
( 0.0791610284168 , 0.095399188092 )
( 0.0838971583221 , 0.100811907984 )
( 0.0872801082544 , 0.117050067659 )
( 0.0913396481732 , 0.144790257104 )
( 0.095399188092 , 0.154262516915 )
( 0.102165087957 , 0.180649526387 )
( 0.117050067659 , 0.217185385656 )
( 0.131258457375 , 0.253721244926 )
( 0.160351826793 , 0.309878213802 )
( 0.202300405954 , 0.381596752368 )
( 0.279431664411 , 0.456698240866 )
( 0.388362652233 , 0.548714479026 )
( 0.531123139378 , 0.656292286874 )
( 0.688768606225 , 0.791610284168 )
( 0.857916102842 , 0.904600811908 )
( 0.962787550744 , 0.974966170501 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.163058186739 )
( 0.0757780784844 , 0.172530446549 )
( 0.0771312584574 , 0.20297699594 )
( 0.0784844384303 , 0.232070365359 )
( 0.0791610284168 , 0.264546684709 )
( 0.0838971583221 , 0.298376184032 )
( 0.0872801082544 , 0.339648173207 )
( 0.0913396481732 , 0.394451962111 )
( 0.095399188092 , 0.466847090663 )
( 0.102165087957 , 0.510148849797 )
( 0.117050067659 , 0.58051420839 )
( 0.131258457375 , 0.677266576455 )
( 0.160351826793 , 0.744248985115 )
( 0.202300405954 , 0.815290933694 )
( 0.279431664411 , 0.895128552097 )
( 0.388362652233 , 0.938430311231 )
( 0.531123139378 , 0.979025710419 )
( 0.688768606225 , 0.993910690122 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.474289580514 )
( 0.0757780784844 , 0.519621109608 )
( 0.0771312584574 , 0.567658998647 )
( 0.0784844384303 , 0.609607577808 )
( 0.0791610284168 , 0.652909336942 )
( 0.0838971583221 , 0.726657645467 )
( 0.0872801082544 , 0.790257104195 )
( 0.0913396481732 , 0.853856562923 )
( 0.095399188092 , 0.899188092016 )
( 0.102165087957 , 0.931664411367 )
( 0.117050067659 , 0.970906630582 )
( 0.131258457375 , 0.985115020298 )
( 0.160351826793 , 0.998646820027 )
( 0.202300405954 , 0.998646820027 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.859269282815 )
( 0.0757780784844 , 0.894451962111 )
( 0.0771312584574 , 0.920838971583 )
( 0.0784844384303 , 0.949255751015 )
( 0.0791610284168 , 0.969553450609 )
( 0.0838971583221 , 0.981055480379 )
( 0.0872801082544 , 0.994587280108 )
( 0.0913396481732 , 0.996617050068 )
( 0.095399188092 , 0.997970230041 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.991204330176 )
( 0.0757780784844 , 0.995940460081 )
( 0.0771312584574 , 0.998646820027 )
( 0.0784844384303 , 0.997970230041 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.202300405954 , 1.0 )
( 0.279431664411 , 1.0 )
( 0.388362652233 , 1.0 )
( 0.531123139378 , 1.0 )
( 0.688768606225 , 1.0 )
( 0.857916102842 , 1.0 )
( 0.962787550744 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=oclass,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.202300405954 , 0.987821380244 )
( 0.279431664411 , 0.989174560217 )
( 0.388362652233 , 0.991880920162 )
( 0.531123139378 , 0.993234100135 )
( 0.688768606225 , 0.995940460081 )
( 0.857916102842 , 0.998646820027 )
( 0.962787550744 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=single-rshort,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.04831237591 , 0.487094639312 )
( 0.0496360026473 , 0.510919920582 )
( 0.0496360026473 , 0.524818001324 )
( 0.0502978160159 , 0.570483123759 )
( 0.0516214427531 , 0.601588352085 )
( 0.0549305095963 , 0.651886168101 )
( 0.0575777630708 , 0.711449371277 )
( 0.0602250165453 , 0.774321641297 )
( 0.0655195234944 , 0.823295830576 )
( 0.0747849106552 , 0.886829913964 )
( 0.0827266710788 , 0.931171409662 )
( 0.106551952349 , 0.970218398412 )
( 0.142289874255 , 0.980145598941 )
( 0.187293183322 , 0.992720052945 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.04831237591 , 0.180675049636 )
( 0.0496360026473 , 0.189278623428 )
( 0.0496360026473 , 0.186631369954 )
( 0.0502978160159 , 0.202514890801 )
( 0.0516214427531 , 0.21244209133 )
( 0.0549305095963 , 0.235605559232 )
( 0.0575777630708 , 0.250827266711 )
( 0.0602250165453 , 0.278623428193 )
( 0.0655195234944 , 0.315684976837 )
( 0.0747849106552 , 0.353408338848 )
( 0.0827266710788 , 0.410986101919 )
( 0.106551952349 , 0.482461945731 )
( 0.142289874255 , 0.557908669755 )
( 0.187293183322 , 0.649238914626 )
( 0.267372600927 , 0.789543348776 )
( 0.349437458637 , 0.886168100596 )
( 0.503639973527 , 0.958967571145 )
( 0.683653209795 , 0.989410986102 )
( 0.849106551952 , 0.999338186631 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.04831237591 , 0.0688285903375 )
( 0.0496360026473 , 0.071475843812 )
( 0.0496360026473 , 0.0701522170748 )
( 0.0502978160159 , 0.0708140304434 )
( 0.0516214427531 , 0.071475843812 )
( 0.0549305095963 , 0.0761085373925 )
( 0.0575777630708 , 0.0807412309729 )
( 0.0602250165453 , 0.0860357379219 )
( 0.0655195234944 , 0.0939774983455 )
( 0.0747849106552 , 0.102581072138 )
( 0.0827266710788 , 0.11581733951 )
( 0.106551952349 , 0.13037723362 )
( 0.142289874255 , 0.160820648577 )
( 0.187293183322 , 0.213103904699 )
( 0.267372600927 , 0.279947054931 )
( 0.349437458637 , 0.37193911317 )
( 0.503639973527 , 0.477167438782 )
( 0.683653209795 , 0.651224354732 )
( 0.849106551952 , 0.814030443415 )
( 0.961614824619 , 0.939774983455 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.04831237591 , 0.0575777630708 )
( 0.0496360026473 , 0.0569159497022 )
( 0.0496360026473 , 0.0582395764394 )
( 0.0502978160159 , 0.0582395764394 )
( 0.0516214427531 , 0.0575777630708 )
( 0.0549305095963 , 0.0589013898081 )
( 0.0575777630708 , 0.0648577101257 )
( 0.0602250165453 , 0.0688285903375 )
( 0.0655195234944 , 0.0767703507611 )
( 0.0747849106552 , 0.084050297816 )
( 0.0827266710788 , 0.0906684315023 )
( 0.106551952349 , 0.108537392455 )
( 0.142289874255 , 0.14030443415 )
( 0.187293183322 , 0.195234943746 )
( 0.267372600927 , 0.253474520185 )
( 0.349437458637 , 0.335539377895 )
( 0.503639973527 , 0.470549305096 )
( 0.683653209795 , 0.633355393779 )
( 0.849106551952 , 0.816015883521 )
( 0.961614824619 , 0.938451356717 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.04831237591 , 0.0635340833885 )
( 0.0496360026473 , 0.0675049636003 )
( 0.0496360026473 , 0.071475843812 )
( 0.0502978160159 , 0.0694904037062 )
( 0.0516214427531 , 0.0741230972866 )
( 0.0549305095963 , 0.0767703507611 )
( 0.0575777630708 , 0.0820648577101 )
( 0.0602250165453 , 0.0866975512905 )
( 0.0655195234944 , 0.0972865651886 )
( 0.0747849106552 , 0.107875579087 )
( 0.0827266710788 , 0.120450033091 )
( 0.106551952349 , 0.139642620781 )
( 0.142289874255 , 0.17868960953 )
( 0.187293183322 , 0.221707478491 )
( 0.267372600927 , 0.302448709464 )
( 0.349437458637 , 0.393778954335 )
( 0.503639973527 , 0.516214427531 )
( 0.683653209795 , 0.702183984116 )
( 0.849106551952 , 0.841164791529 )
( 0.961614824619 , 0.948378557247 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.04831237591 , 0.0880211780278 )
( 0.0496360026473 , 0.0873593646592 )
( 0.0496360026473 , 0.0919920582396 )
( 0.0502978160159 , 0.0979483785572 )
( 0.0516214427531 , 0.0953011250827 )
( 0.0549305095963 , 0.109861019193 )
( 0.0575777630708 , 0.113831899404 )
( 0.0602250165453 , 0.110522832561 )
( 0.0655195234944 , 0.127068166777 )
( 0.0747849106552 , 0.144275314361 )
( 0.0827266710788 , 0.163467902052 )
( 0.106551952349 , 0.203838517538 )
( 0.142289874255 , 0.233620119126 )
( 0.187293183322 , 0.293845135672 )
( 0.267372600927 , 0.394440767704 )
( 0.349437458637 , 0.503639973527 )
( 0.503639973527 , 0.629384513567 )
( 0.683653209795 , 0.772336201191 )
( 0.849106551952 , 0.900727994705 )
( 0.961614824619 , 0.974189278623 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.04831237591 , 0.110522832561 )
( 0.0496360026473 , 0.119126406353 )
( 0.0496360026473 , 0.121773659828 )
( 0.0502978160159 , 0.113831899404 )
( 0.0516214427531 , 0.134348113832 )
( 0.0549305095963 , 0.140966247518 )
( 0.0575777630708 , 0.156187954997 )
( 0.0602250165453 , 0.157511581734 )
( 0.0655195234944 , 0.195234943746 )
( 0.0747849106552 , 0.211780277962 )
( 0.0827266710788 , 0.251489080079 )
( 0.106551952349 , 0.290536068829 )
( 0.142289874255 , 0.373262739907 )
( 0.187293183322 , 0.42025148908 )
( 0.267372600927 , 0.544672402383 )
( 0.349437458637 , 0.637988087359 )
( 0.503639973527 , 0.755790866976 )
( 0.683653209795 , 0.85506287227 )
( 0.849106551952 , 0.931833223031 )
( 0.961614824619 , 0.979483785572 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.04831237591 , 0.154864328259 )
( 0.0496360026473 , 0.175380542687 )
( 0.0496360026473 , 0.178027796161 )
( 0.0502978160159 , 0.17868960953 )
( 0.0516214427531 , 0.193911317009 )
( 0.0549305095963 , 0.206485771013 )
( 0.0575777630708 , 0.213765718068 )
( 0.0602250165453 , 0.244209133024 )
( 0.0655195234944 , 0.281270681668 )
( 0.0747849106552 , 0.310390469887 )
( 0.0827266710788 , 0.363997352747 )
( 0.106551952349 , 0.410986101919 )
( 0.142289874255 , 0.485771012574 )
( 0.187293183322 , 0.557246856386 )
( 0.267372600927 , 0.650562541363 )
( 0.349437458637 , 0.724023825281 )
( 0.503639973527 , 0.815354070152 )
( 0.683653209795 , 0.893448047651 )
( 0.849106551952 , 0.95632031767 )
( 0.961614824619 , 0.990072799471 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.04831237591 , 0.228987425546 )
( 0.0496360026473 , 0.240238252813 )
( 0.0496360026473 , 0.25612177366 )
( 0.0502978160159 , 0.265387160821 )
( 0.0516214427531 , 0.284579748511 )
( 0.0549305095963 , 0.305757776307 )
( 0.0575777630708 , 0.311714096625 )
( 0.0602250165453 , 0.356717405692 )
( 0.0655195234944 , 0.393117140966 )
( 0.0747849106552 , 0.434149569821 )
( 0.0827266710788 , 0.477167438782 )
( 0.106551952349 , 0.538716082065 )
( 0.142289874255 , 0.583057577763 )
( 0.187293183322 , 0.657842488418 )
( 0.267372600927 , 0.708802117803 )
( 0.349437458637 , 0.816677696889 )
( 0.503639973527 , 0.868299139643 )
( 0.683653209795 , 0.926538716082 )
( 0.849106551952 , 0.974189278623 )
( 0.961614824619 , 0.99536730642 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.04831237591 , 0.339510258107 )
( 0.0496360026473 , 0.336863004633 )
( 0.0496360026473 , 0.354731965586 )
( 0.0502978160159 , 0.365320979484 )
( 0.0516214427531 , 0.397749834547 )
( 0.0549305095963 , 0.4156187955 )
( 0.0575777630708 , 0.442753143614 )
( 0.0602250165453 , 0.463269358041 )
( 0.0655195234944 , 0.515552614163 )
( 0.0747849106552 , 0.534745201853 )
( 0.0827266710788 , 0.566512243547 )
( 0.106551952349 , 0.628722700199 )
( 0.142289874255 , 0.673726009265 )
( 0.187293183322 , 0.737260092654 )
( 0.267372600927 , 0.767041694242 )
( 0.349437458637 , 0.841826604897 )
( 0.503639973527 , 0.902051621443 )
( 0.683653209795 , 0.950363997353 )
( 0.849106551952 , 0.980145598941 )
( 0.961614824619 , 0.998676373263 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.04831237591 , 0.451356717406 )
( 0.0496360026473 , 0.4493712773 )
( 0.0496360026473 , 0.457313037723 )
( 0.0502978160159 , 0.481800132363 )
( 0.0516214427531 , 0.492389146261 )
( 0.0549305095963 , 0.53143613501 )
( 0.0575777630708 , 0.534745201853 )
( 0.0602250165453 , 0.576439444077 )
( 0.0655195234944 , 0.604235605559 )
( 0.0747849106552 , 0.621442753144 )
( 0.0827266710788 , 0.667769688948 )
( 0.106551952349 , 0.710787557909 )
( 0.142289874255 , 0.750496360026 )
( 0.187293183322 , 0.792852415619 )
( 0.267372600927 , 0.845135671741 )
( 0.349437458637 , 0.886829913964 )
( 0.503639973527 , 0.933156849768 )
( 0.683653209795 , 0.962276637988 )
( 0.849106551952 , 0.993381866314 )
( 0.961614824619 , 0.996029119788 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.04831237591 , 0.544010589014 )
( 0.0496360026473 , 0.541363335539 )
( 0.0496360026473 , 0.56055592323 )
( 0.0502978160159 , 0.572468563865 )
( 0.0516214427531 , 0.59894109861 )
( 0.0549305095963 , 0.606221045665 )
( 0.0575777630708 , 0.629384513567 )
( 0.0602250165453 , 0.649238914626 )
( 0.0655195234944 , 0.688285903375 )
( 0.0747849106552 , 0.716082064858 )
( 0.0827266710788 , 0.738583719391 )
( 0.106551952349 , 0.780277961615 )
( 0.142289874255 , 0.804765056254 )
( 0.187293183322 , 0.860357379219 )
( 0.267372600927 , 0.880211780278 )
( 0.349437458637 , 0.923229649239 )
( 0.503639973527 , 0.961614824619 )
( 0.683653209795 , 0.975512905361 )
( 0.849106551952 , 0.994043679682 )
( 0.961614824619 , 0.996690933157 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.04831237591 , 0.619457313038 )
( 0.0496360026473 , 0.629384513567 )
( 0.0496360026473 , 0.637326273991 )
( 0.0502978160159 , 0.671078755791 )
( 0.0516214427531 , 0.675711449371 )
( 0.0549305095963 , 0.679682329583 )
( 0.0575777630708 , 0.707478491066 )
( 0.0602250165453 , 0.727994705493 )
( 0.0655195234944 , 0.751158173395 )
( 0.0747849106552 , 0.786234281932 )
( 0.0827266710788 , 0.794837855725 )
( 0.106551952349 , 0.827266710788 )
( 0.142289874255 , 0.856386499007 )
( 0.187293183322 , 0.890138980807 )
( 0.267372600927 , 0.916611515553 )
( 0.349437458637 , 0.945069490404 )
( 0.503639973527 , 0.968232958306 )
( 0.683653209795 , 0.98544010589 )
( 0.849106551952 , 0.997352746525 )
( 0.961614824619 , 0.999338186631 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.04831237591 , 0.682329583058 )
( 0.0496360026473 , 0.696227663799 )
( 0.0496360026473 , 0.718067504964 )
( 0.0502978160159 , 0.712111184646 )
( 0.0516214427531 , 0.747849106552 )
( 0.0549305095963 , 0.741892786234 )
( 0.0575777630708 , 0.751158173395 )
( 0.0602250165453 , 0.790866975513 )
( 0.0655195234944 , 0.807412309729 )
( 0.0747849106552 , 0.824619457313 )
( 0.0827266710788 , 0.846459298478 )
( 0.106551952349 , 0.878226340172 )
( 0.142289874255 , 0.891462607545 )
( 0.187293183322 , 0.924553275976 )
( 0.267372600927 , 0.945731303772 )
( 0.349437458637 , 0.966909331568 )
( 0.503639973527 , 0.980145598941 )
( 0.683653209795 , 0.996029119788 )
( 0.849106551952 , 0.998014559894 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.04831237591 , 0.743216412972 )
( 0.0496360026473 , 0.759761747187 )
( 0.0496360026473 , 0.765056254136 )
( 0.0502978160159 , 0.778292521509 )
( 0.0516214427531 , 0.798808735936 )
( 0.0549305095963 , 0.819986763733 )
( 0.0575777630708 , 0.826604897419 )
( 0.0602250165453 , 0.845135671741 )
( 0.0655195234944 , 0.846459298478 )
( 0.0747849106552 , 0.873593646592 )
( 0.0827266710788 , 0.900066181337 )
( 0.106551952349 , 0.904037061549 )
( 0.142289874255 , 0.923229649239 )
( 0.187293183322 , 0.954996690933 )
( 0.267372600927 , 0.961614824619 )
( 0.349437458637 , 0.972865651886 )
( 0.503639973527 , 0.989410986102 )
( 0.683653209795 , 0.996029119788 )
( 0.849106551952 , 0.998676373263 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.04831237591 , 0.793514228987 )
( 0.0496360026473 , 0.814030443415 )
( 0.0496360026473 , 0.815354070152 )
( 0.0502978160159 , 0.831899404368 )
( 0.0516214427531 , 0.85969556585 )
( 0.0549305095963 , 0.841826604897 )
( 0.0575777630708 , 0.87425545996 )
( 0.0602250165453 , 0.875579086698 )
( 0.0655195234944 , 0.892786234282 )
( 0.0747849106552 , 0.904698874917 )
( 0.0827266710788 , 0.914626075447 )
( 0.106551952349 , 0.925215089345 )
( 0.142289874255 , 0.94705493051 )
( 0.187293183322 , 0.968232958306 )
( 0.267372600927 , 0.980145598941 )
( 0.349437458637 , 0.989410986102 )
( 0.503639973527 , 0.990734612839 )
( 0.683653209795 , 0.996029119788 )
( 0.849106551952 , 0.998676373263 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.04831237591 , 0.857710125745 )
( 0.0496360026473 , 0.853739245533 )
( 0.0496360026473 , 0.875579086698 )
( 0.0502978160159 , 0.861019192588 )
( 0.0516214427531 , 0.881535407015 )
( 0.0549305095963 , 0.894771674388 )
( 0.0575777630708 , 0.898080741231 )
( 0.0602250165453 , 0.914626075447 )
( 0.0655195234944 , 0.928524156188 )
( 0.0747849106552 , 0.936465916612 )
( 0.0827266710788 , 0.951025810721 )
( 0.106551952349 , 0.94705493051 )
( 0.142289874255 , 0.967571144937 )
( 0.187293183322 , 0.982131039047 )
( 0.267372600927 , 0.984778292522 )
( 0.349437458637 , 0.993381866314 )
( 0.503639973527 , 0.996690933157 )
( 0.683653209795 , 0.999338186631 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.04831237591 , 0.875579086698 )
( 0.0496360026473 , 0.893448047651 )
( 0.0496360026473 , 0.894109861019 )
( 0.0502978160159 , 0.90337524818 )
( 0.0516214427531 , 0.913302448709 )
( 0.0549305095963 , 0.909331568498 )
( 0.0575777630708 , 0.927200529451 )
( 0.0602250165453 , 0.943745863666 )
( 0.0655195234944 , 0.945731303772 )
( 0.0747849106552 , 0.945731303772 )
( 0.0827266710788 , 0.958305757776 )
( 0.106551952349 , 0.973527465255 )
( 0.142289874255 , 0.979483785572 )
( 0.187293183322 , 0.990072799471 )
( 0.267372600927 , 0.994705493051 )
( 0.349437458637 , 0.997352746525 )
( 0.503639973527 , 0.997352746525 )
( 0.683653209795 , 0.998676373263 )
( 0.849106551952 , 0.999338186631 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.04831237591 , 0.921244209133 )
( 0.0496360026473 , 0.921906022502 )
( 0.0496360026473 , 0.929847782925 )
( 0.0502978160159 , 0.925876902713 )
( 0.0516214427531 , 0.938451356717 )
( 0.0549305095963 , 0.943084050298 )
( 0.0575777630708 , 0.958967571145 )
( 0.0602250165453 , 0.953011250827 )
( 0.0655195234944 , 0.967571144937 )
( 0.0747849106552 , 0.976174718729 )
( 0.0827266710788 , 0.978160158835 )
( 0.106551952349 , 0.98544010589 )
( 0.142289874255 , 0.989410986102 )
( 0.187293183322 , 0.996029119788 )
( 0.267372600927 , 0.998676373263 )
( 0.349437458637 , 0.997352746525 )
( 0.503639973527 , 0.999338186631 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.04831237591 , 0.944407677035 )
( 0.0496360026473 , 0.941760423561 )
( 0.0496360026473 , 0.939113170086 )
( 0.0502978160159 , 0.945731303772 )
( 0.0516214427531 , 0.961614824619 )
( 0.0549305095963 , 0.962276637988 )
( 0.0575777630708 , 0.9662475182 )
( 0.0602250165453 , 0.974189278623 )
( 0.0655195234944 , 0.978821972204 )
( 0.0747849106552 , 0.978160158835 )
( 0.0827266710788 , 0.988087359365 )
( 0.106551952349 , 0.992720052945 )
( 0.142289874255 , 0.993381866314 )
( 0.187293183322 , 0.996690933157 )
( 0.267372600927 , 0.998676373263 )
( 0.349437458637 , 0.999338186631 )
( 0.503639973527 , 0.999338186631 )
( 0.683653209795 , 0.999338186631 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.04831237591 , 0.956982131039 )
( 0.0496360026473 , 0.961614824619 )
( 0.0496360026473 , 0.962938451357 )
( 0.0502978160159 , 0.976174718729 )
( 0.0516214427531 , 0.971542025149 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.974189278623 )
( 0.0602250165453 , 0.98544010589 )
( 0.0655195234944 , 0.98544010589 )
( 0.0747849106552 , 0.992058239576 )
( 0.0827266710788 , 0.993381866314 )
( 0.106551952349 , 0.99536730642 )
( 0.142289874255 , 0.996690933157 )
( 0.187293183322 , 0.998014559894 )
( 0.267372600927 , 1.0 )
( 0.349437458637 , 0.999338186631 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.04831237591 , 0.980145598941 )
( 0.0496360026473 , 0.972865651886 )
( 0.0496360026473 , 0.991396426208 )
( 0.0502978160159 , 0.996029119788 )
( 0.0516214427531 , 0.996029119788 )
( 0.0549305095963 , 1.0 )
( 0.0575777630708 , 1.0 )
( 0.0602250165453 , 1.0 )
( 0.0655195234944 , 1.0 )
( 0.0747849106552 , 1.0 )
( 0.0827266710788 , 1.0 )
( 0.106551952349 , 1.0 )
( 0.142289874255 , 1.0 )
( 0.187293183322 , 1.0 )
( 0.267372600927 , 1.0 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.04831237591 , 0.769027134348 )
( 0.0496360026473 , 0.828590337525 )
( 0.0496360026473 , 0.855724685639 )
( 0.0502978160159 , 0.75380542687 )
( 0.0516214427531 , 0.801455989411 )
( 0.0549305095963 , 0.878226340172 )
( 0.0575777630708 , 0.77299801456 )
( 0.0602250165453 , 0.90800794176 )
( 0.0655195234944 , 0.947716743878 )
( 0.0747849106552 , 0.955658504302 )
( 0.0827266710788 , 0.907346128392 )
( 0.106551952349 , 0.988749172733 )
( 0.142289874255 , 0.998014559894 )
( 0.187293183322 , 0.815354070152 )
( 0.267372600927 , 1.0 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 0.999338186631 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 0.998014559894 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.04831237591 , 0.696227663799 )
( 0.0496360026473 , 0.673726009265 )
( 0.0496360026473 , 0.674387822634 )
( 0.0502978160159 , 0.692918596956 )
( 0.0516214427531 , 0.679020516214 )
( 0.0549305095963 , 0.689609530113 )
( 0.0575777630708 , 0.700198544011 )
( 0.0602250165453 , 0.690271343481 )
( 0.0655195234944 , 0.684976836532 )
( 0.0747849106552 , 0.696889477167 )
( 0.0827266710788 , 0.712772998015 )
( 0.106551952349 , 0.681667769689 )
( 0.142289874255 , 0.709463931171 )
( 0.187293183322 , 0.718729318332 )
( 0.267372600927 , 0.747187293183 )
( 0.349437458637 , 0.791528788882 )
( 0.503639973527 , 0.812045003309 )
( 0.683653209795 , 0.88418266049 )
( 0.849106551952 , 0.934480476506 )
( 0.961614824619 , 0.980145598941 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.04831237591 , 0.64262078094 )
( 0.0496360026473 , 0.679682329583 )
( 0.0496360026473 , 0.66644606221 )
( 0.0502978160159 , 0.659827928524 )
( 0.0516214427531 , 0.693580410324 )
( 0.0549305095963 , 0.698213103905 )
( 0.0575777630708 , 0.683653209795 )
( 0.0602250165453 , 0.661151555261 )
( 0.0655195234944 , 0.68100595632 )
( 0.0747849106552 , 0.688947716744 )
( 0.0827266710788 , 0.671740569159 )
( 0.106551952349 , 0.69556585043 )
( 0.142289874255 , 0.714096624752 )
( 0.187293183322 , 0.721376571807 )
( 0.267372600927 , 0.765056254136 )
( 0.349437458637 , 0.764394440768 )
( 0.503639973527 , 0.818663136995 )
( 0.683653209795 , 0.875579086698 )
( 0.849106551952 , 0.944407677035 )
( 0.961614824619 , 0.984116479153 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.04831237591 , 0.637988087359 )
( 0.0496360026473 , 0.670416942422 )
( 0.0496360026473 , 0.678358702846 )
( 0.0502978160159 , 0.667769688948 )
( 0.0516214427531 , 0.678358702846 )
( 0.0549305095963 , 0.698874917273 )
( 0.0575777630708 , 0.688947716744 )
( 0.0602250165453 , 0.701522170748 )
( 0.0655195234944 , 0.680344142952 )
( 0.0747849106552 , 0.709463931171 )
( 0.0827266710788 , 0.679682329583 )
( 0.106551952349 , 0.694242223693 )
( 0.142289874255 , 0.711449371277 )
( 0.187293183322 , 0.733289212442 )
( 0.267372600927 , 0.746525479815 )
( 0.349437458637 , 0.763732627399 )
( 0.503639973527 , 0.799470549305 )
( 0.683653209795 , 0.881535407015 )
( 0.849106551952 , 0.939774983455 )
( 0.961614824619 , 0.980145598941 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.04831237591 , 0.674387822634 )
( 0.0496360026473 , 0.656518861681 )
( 0.0496360026473 , 0.672402382528 )
( 0.0502978160159 , 0.692918596956 )
( 0.0516214427531 , 0.690271343481 )
( 0.0549305095963 , 0.663136995367 )
( 0.0575777630708 , 0.679020516214 )
( 0.0602250165453 , 0.677696889477 )
( 0.0655195234944 , 0.68100595632 )
( 0.0747849106552 , 0.681667769689 )
( 0.0827266710788 , 0.698874917273 )
( 0.106551952349 , 0.694242223693 )
( 0.142289874255 , 0.718067504964 )
( 0.187293183322 , 0.71475843812 )
( 0.267372600927 , 0.742554599603 )
( 0.349437458637 , 0.767703507611 )
( 0.503639973527 , 0.804103242886 )
( 0.683653209795 , 0.864990072799 )
( 0.849106551952 , 0.941098610192 )
( 0.961614824619 , 0.977498345467 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.04831237591 , 0.671740569159 )
( 0.0496360026473 , 0.681667769689 )
( 0.0496360026473 , 0.670416942422 )
( 0.0502978160159 , 0.678358702846 )
( 0.0516214427531 , 0.694904037062 )
( 0.0549305095963 , 0.682329583058 )
( 0.0575777630708 , 0.668431502316 )
( 0.0602250165453 , 0.689609530113 )
( 0.0655195234944 , 0.694242223693 )
( 0.0747849106552 , 0.700860357379 )
( 0.0827266710788 , 0.698874917273 )
( 0.106551952349 , 0.691594970218 )
( 0.142289874255 , 0.729980145599 )
( 0.187293183322 , 0.71012574454 )
( 0.267372600927 , 0.745201853077 )
( 0.349437458637 , 0.764394440768 )
( 0.503639973527 , 0.810059563203 )
( 0.683653209795 , 0.868299139643 )
( 0.849106551952 , 0.921906022502 )
( 0.961614824619 , 0.976174718729 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.04831237591 , 0.671078755791 )
( 0.0496360026473 , 0.664460622105 )
( 0.0496360026473 , 0.69093315685 )
( 0.0502978160159 , 0.689609530113 )
( 0.0516214427531 , 0.707478491066 )
( 0.0549305095963 , 0.687624090007 )
( 0.0575777630708 , 0.669093315685 )
( 0.0602250165453 , 0.684976836532 )
( 0.0655195234944 , 0.69556585043 )
( 0.0747849106552 , 0.692918596956 )
( 0.0827266710788 , 0.708140304434 )
( 0.106551952349 , 0.707478491066 )
( 0.142289874255 , 0.710787557909 )
( 0.187293183322 , 0.727994705493 )
( 0.267372600927 , 0.75843812045 )
( 0.349437458637 , 0.769027134348 )
( 0.503639973527 , 0.830575777631 )
( 0.683653209795 , 0.872270019854 )
( 0.849106551952 , 0.929847782925 )
( 0.961614824619 , 0.976836532098 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.04831237591 , 0.688285903375 )
( 0.0496360026473 , 0.702845797485 )
( 0.0496360026473 , 0.668431502316 )
( 0.0502978160159 , 0.655857048312 )
( 0.0516214427531 , 0.682329583058 )
( 0.0549305095963 , 0.66644606221 )
( 0.0575777630708 , 0.694904037062 )
( 0.0602250165453 , 0.712772998015 )
( 0.0655195234944 , 0.691594970218 )
( 0.0747849106552 , 0.704831237591 )
( 0.0827266710788 , 0.708802117803 )
( 0.106551952349 , 0.708140304434 )
( 0.142289874255 , 0.726671078756 )
( 0.187293183322 , 0.737921906023 )
( 0.267372600927 , 0.774321641297 )
( 0.349437458637 , 0.79219060225 )
( 0.503639973527 , 0.827928524156 )
( 0.683653209795 , 0.882859033752 )
( 0.849106551952 , 0.943084050298 )
( 0.961614824619 , 0.984116479153 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.04831237591 , 0.68100595632 )
( 0.0496360026473 , 0.687624090007 )
( 0.0496360026473 , 0.690271343481 )
( 0.0502978160159 , 0.702183984116 )
( 0.0516214427531 , 0.692918596956 )
( 0.0549305095963 , 0.697551290536 )
( 0.0575777630708 , 0.682329583058 )
( 0.0602250165453 , 0.692256783587 )
( 0.0655195234944 , 0.70549305096 )
( 0.0747849106552 , 0.70549305096 )
( 0.0827266710788 , 0.727994705493 )
( 0.106551952349 , 0.729980145599 )
( 0.142289874255 , 0.720052945069 )
( 0.187293183322 , 0.746525479815 )
( 0.267372600927 , 0.768365320979 )
( 0.349437458637 , 0.810059563203 )
( 0.503639973527 , 0.844473858372 )
( 0.683653209795 , 0.902051621443 )
( 0.849106551952 , 0.943745863666 )
( 0.961614824619 , 0.988087359365 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.04831237591 , 0.682991396426 )
( 0.0496360026473 , 0.696889477167 )
( 0.0496360026473 , 0.684315023163 )
( 0.0502978160159 , 0.708802117803 )
( 0.0516214427531 , 0.675049636003 )
( 0.0549305095963 , 0.698874917273 )
( 0.0575777630708 , 0.698874917273 )
( 0.0602250165453 , 0.722038385175 )
( 0.0655195234944 , 0.702845797485 )
( 0.0747849106552 , 0.718067504964 )
( 0.0827266710788 , 0.720714758438 )
( 0.106551952349 , 0.739907346128 )
( 0.142289874255 , 0.734612839179 )
( 0.187293183322 , 0.77299801456 )
( 0.267372600927 , 0.796161482462 )
( 0.349437458637 , 0.814692256784 )
( 0.503639973527 , 0.878888153541 )
( 0.683653209795 , 0.92256783587 )
( 0.849106551952 , 0.951025810721 )
( 0.961614824619 , 0.988749172733 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.04831237591 , 0.702183984116 )
( 0.0496360026473 , 0.681667769689 )
( 0.0496360026473 , 0.692918596956 )
( 0.0502978160159 , 0.69556585043 )
( 0.0516214427531 , 0.69093315685 )
( 0.0549305095963 , 0.68100595632 )
( 0.0575777630708 , 0.700198544011 )
( 0.0602250165453 , 0.707478491066 )
( 0.0655195234944 , 0.726009265387 )
( 0.0747849106552 , 0.739907346128 )
( 0.0827266710788 , 0.732627399073 )
( 0.106551952349 , 0.749172733289 )
( 0.142289874255 , 0.730641958968 )
( 0.187293183322 , 0.789543348776 )
( 0.267372600927 , 0.810059563203 )
( 0.349437458637 , 0.831237590999 )
( 0.503639973527 , 0.877564526803 )
( 0.683653209795 , 0.933818663137 )
( 0.849106551952 , 0.977498345467 )
( 0.961614824619 , 0.993381866314 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.04831237591 , 0.677035076109 )
( 0.0496360026473 , 0.683653209795 )
( 0.0496360026473 , 0.708140304434 )
( 0.0502978160159 , 0.675049636003 )
( 0.0516214427531 , 0.697551290536 )
( 0.0549305095963 , 0.71012574454 )
( 0.0575777630708 , 0.684976836532 )
( 0.0602250165453 , 0.700860357379 )
( 0.0655195234944 , 0.699536730642 )
( 0.0747849106552 , 0.718067504964 )
( 0.0827266710788 , 0.729980145599 )
( 0.106551952349 , 0.759099933819 )
( 0.142289874255 , 0.759099933819 )
( 0.187293183322 , 0.810059563203 )
( 0.267372600927 , 0.825281270682 )
( 0.349437458637 , 0.860357379219 )
( 0.503639973527 , 0.915287888815 )
( 0.683653209795 , 0.943745863666 )
( 0.849106551952 , 0.977498345467 )
( 0.961614824619 , 0.997352746525 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.04831237591 , 0.706154864328 )
( 0.0496360026473 , 0.70549305096 )
( 0.0496360026473 , 0.703507610854 )
( 0.0502978160159 , 0.707478491066 )
( 0.0516214427531 , 0.709463931171 )
( 0.0549305095963 , 0.708140304434 )
( 0.0575777630708 , 0.731965585705 )
( 0.0602250165453 , 0.726671078756 )
( 0.0655195234944 , 0.724023825281 )
( 0.0747849106552 , 0.729980145599 )
( 0.0827266710788 , 0.764394440768 )
( 0.106551952349 , 0.767041694242 )
( 0.142289874255 , 0.773659827929 )
( 0.187293183322 , 0.825281270682 )
( 0.267372600927 , 0.849106551952 )
( 0.349437458637 , 0.896095301125 )
( 0.503639973527 , 0.935142289874 )
( 0.683653209795 , 0.955658504302 )
( 0.849106551952 , 0.983454665784 )
( 0.961614824619 , 0.996690933157 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.04831237591 , 0.714096624752 )
( 0.0496360026473 , 0.713434811383 )
( 0.0496360026473 , 0.697551290536 )
( 0.0502978160159 , 0.694242223693 )
( 0.0516214427531 , 0.726671078756 )
( 0.0549305095963 , 0.720714758438 )
( 0.0575777630708 , 0.737921906023 )
( 0.0602250165453 , 0.744540039709 )
( 0.0655195234944 , 0.733289212442 )
( 0.0747849106552 , 0.744540039709 )
( 0.0827266710788 , 0.782925215089 )
( 0.106551952349 , 0.767041694242 )
( 0.142289874255 , 0.828590337525 )
( 0.187293183322 , 0.845135671741 )
( 0.267372600927 , 0.866975512905 )
( 0.349437458637 , 0.912640635341 )
( 0.503639973527 , 0.952349437459 )
( 0.683653209795 , 0.972203838518 )
( 0.849106551952 , 0.986101919259 )
( 0.961614824619 , 0.998014559894 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.04831237591 , 0.708140304434 )
( 0.0496360026473 , 0.721376571807 )
( 0.0496360026473 , 0.700860357379 )
( 0.0502978160159 , 0.722038385175 )
( 0.0516214427531 , 0.725347452019 )
( 0.0549305095963 , 0.714096624752 )
( 0.0575777630708 , 0.728656518862 )
( 0.0602250165453 , 0.751158173395 )
( 0.0655195234944 , 0.747187293183 )
( 0.0747849106552 , 0.771674387823 )
( 0.0827266710788 , 0.783587028458 )
( 0.106551952349 , 0.821972203839 )
( 0.142289874255 , 0.826604897419 )
( 0.187293183322 , 0.873593646592 )
( 0.267372600927 , 0.909331568498 )
( 0.349437458637 , 0.935804103243 )
( 0.503639973527 , 0.949702183984 )
( 0.683653209795 , 0.974851091992 )
( 0.849106551952 , 0.990072799471 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.04831237591 , 0.718067504964 )
( 0.0496360026473 , 0.724023825281 )
( 0.0496360026473 , 0.72468563865 )
( 0.0502978160159 , 0.727994705493 )
( 0.0516214427531 , 0.722700198544 )
( 0.0549305095963 , 0.71475843812 )
( 0.0575777630708 , 0.753143613501 )
( 0.0602250165453 , 0.762409000662 )
( 0.0655195234944 , 0.780939774983 )
( 0.0747849106552 , 0.778954334878 )
( 0.0827266710788 , 0.826604897419 )
( 0.106551952349 , 0.839841164792 )
( 0.142289874255 , 0.887491727333 )
( 0.187293183322 , 0.896757114494 )
( 0.267372600927 , 0.911317008604 )
( 0.349437458637 , 0.95168762409 )
( 0.503639973527 , 0.976836532098 )
( 0.683653209795 , 0.979483785572 )
( 0.849106551952 , 0.992720052945 )
( 0.961614824619 , 0.999338186631 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.04831237591 , 0.703507610854 )
( 0.0496360026473 , 0.706816677697 )
( 0.0496360026473 , 0.727994705493 )
( 0.0502978160159 , 0.72931833223 )
( 0.0516214427531 , 0.728656518862 )
( 0.0549305095963 , 0.751158173395 )
( 0.0575777630708 , 0.765056254136 )
( 0.0602250165453 , 0.79219060225 )
( 0.0655195234944 , 0.800132362674 )
( 0.0747849106552 , 0.810721376572 )
( 0.0827266710788 , 0.841826604897 )
( 0.106551952349 , 0.847782925215 )
( 0.142289874255 , 0.895433487756 )
( 0.187293183322 , 0.912640635341 )
( 0.267372600927 , 0.949040370615 )
( 0.349437458637 , 0.954334877565 )
( 0.503639973527 , 0.972203838518 )
( 0.683653209795 , 0.989410986102 )
( 0.849106551952 , 0.993381866314 )
( 0.961614824619 , 0.998014559894 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.04831237591 , 0.704169424222 )
( 0.0496360026473 , 0.724023825281 )
( 0.0496360026473 , 0.716743878226 )
( 0.0502978160159 , 0.735274652548 )
( 0.0516214427531 , 0.752481800132 )
( 0.0549305095963 , 0.76307081403 )
( 0.0575777630708 , 0.786896095301 )
( 0.0602250165453 , 0.798146922568 )
( 0.0655195234944 , 0.794837855725 )
( 0.0747849106552 , 0.837193911317 )
( 0.0827266710788 , 0.864990072799 )
( 0.106551952349 , 0.902051621443 )
( 0.142289874255 , 0.90337524818 )
( 0.187293183322 , 0.923229649239 )
( 0.267372600927 , 0.957643944408 )
( 0.349437458637 , 0.969556585043 )
( 0.503639973527 , 0.974851091992 )
( 0.683653209795 , 0.990072799471 )
( 0.849106551952 , 0.997352746525 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.04831237591 , 0.746525479815 )
( 0.0496360026473 , 0.729980145599 )
( 0.0496360026473 , 0.719391131701 )
( 0.0502978160159 , 0.750496360026 )
( 0.0516214427531 , 0.75843812045 )
( 0.0549305095963 , 0.774321641297 )
( 0.0575777630708 , 0.780939774983 )
( 0.0602250165453 , 0.785572468564 )
( 0.0655195234944 , 0.838517538054 )
( 0.0747849106552 , 0.845797485109 )
( 0.0827266710788 , 0.855724685639 )
( 0.106551952349 , 0.88881535407 )
( 0.142289874255 , 0.902713434811 )
( 0.187293183322 , 0.939113170086 )
( 0.267372600927 , 0.965585704831 )
( 0.349437458637 , 0.9662475182 )
( 0.503639973527 , 0.982792852416 )
( 0.683653209795 , 0.989410986102 )
( 0.849106551952 , 0.997352746525 )
( 0.961614824619 , 0.999338186631 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.04831237591 , 0.737921906023 )
( 0.0496360026473 , 0.723362011913 )
( 0.0496360026473 , 0.720714758438 )
( 0.0502978160159 , 0.735936465917 )
( 0.0516214427531 , 0.755790866976 )
( 0.0549305095963 , 0.749172733289 )
( 0.0575777630708 , 0.788219722038 )
( 0.0602250165453 , 0.812706816678 )
( 0.0655195234944 , 0.818001323627 )
( 0.0747849106552 , 0.837855724686 )
( 0.0827266710788 , 0.863666446062 )
( 0.106551952349 , 0.891462607545 )
( 0.142289874255 , 0.912640635341 )
( 0.187293183322 , 0.937789543349 )
( 0.267372600927 , 0.957643944408 )
( 0.349437458637 , 0.972203838518 )
( 0.503639973527 , 0.988087359365 )
( 0.683653209795 , 0.992720052945 )
( 0.849106551952 , 0.99536730642 )
( 0.961614824619 , 0.998014559894 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.04831237591 , 0.998014559894 )
( 0.0496360026473 , 0.999338186631 )
( 0.0496360026473 , 0.999338186631 )
( 0.0502978160159 , 1.0 )
( 0.0516214427531 , 1.0 )
( 0.0549305095963 , 1.0 )
( 0.0575777630708 , 1.0 )
( 0.0602250165453 , 1.0 )
( 0.0655195234944 , 1.0 )
( 0.0747849106552 , 1.0 )
( 0.0827266710788 , 1.0 )
( 0.106551952349 , 1.0 )
( 0.142289874255 , 1.0 )
( 0.187293183322 , 1.0 )
( 0.267372600927 , 1.0 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.04831237591 , 0.991396426208 )
( 0.0496360026473 , 1.0 )
( 0.0496360026473 , 1.0 )
( 0.0502978160159 , 1.0 )
( 0.0516214427531 , 1.0 )
( 0.0549305095963 , 1.0 )
( 0.0575777630708 , 1.0 )
( 0.0602250165453 , 1.0 )
( 0.0655195234944 , 1.0 )
( 0.0747849106552 , 1.0 )
( 0.0827266710788 , 1.0 )
( 0.106551952349 , 1.0 )
( 0.142289874255 , 1.0 )
( 0.187293183322 , 1.0 )
( 0.267372600927 , 1.0 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.04831237591 , 0.982792852416 )
( 0.0496360026473 , 0.99536730642 )
( 0.0496360026473 , 0.999338186631 )
( 0.0502978160159 , 0.999338186631 )
( 0.0516214427531 , 1.0 )
( 0.0549305095963 , 1.0 )
( 0.0575777630708 , 1.0 )
( 0.0602250165453 , 1.0 )
( 0.0655195234944 , 1.0 )
( 0.0747849106552 , 1.0 )
( 0.0827266710788 , 1.0 )
( 0.106551952349 , 1.0 )
( 0.142289874255 , 1.0 )
( 0.187293183322 , 1.0 )
( 0.267372600927 , 1.0 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.04831237591 , 0.963600264725 )
( 0.0496360026473 , 0.986101919259 )
( 0.0496360026473 , 0.994043679682 )
( 0.0502978160159 , 0.996690933157 )
( 0.0516214427531 , 0.998676373263 )
( 0.0549305095963 , 0.999338186631 )
( 0.0575777630708 , 1.0 )
( 0.0602250165453 , 1.0 )
( 0.0655195234944 , 1.0 )
( 0.0747849106552 , 1.0 )
( 0.0827266710788 , 1.0 )
( 0.106551952349 , 1.0 )
( 0.142289874255 , 1.0 )
( 0.187293183322 , 1.0 )
( 0.267372600927 , 1.0 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.04831237591 , 0.928524156188 )
( 0.0496360026473 , 0.958305757776 )
( 0.0496360026473 , 0.974851091992 )
( 0.0502978160159 , 0.983454665784 )
( 0.0516214427531 , 0.990734612839 )
( 0.0549305095963 , 0.998676373263 )
( 0.0575777630708 , 0.999338186631 )
( 0.0602250165453 , 1.0 )
( 0.0655195234944 , 1.0 )
( 0.0747849106552 , 1.0 )
( 0.0827266710788 , 1.0 )
( 0.106551952349 , 1.0 )
( 0.142289874255 , 1.0 )
( 0.187293183322 , 1.0 )
( 0.267372600927 , 1.0 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.04831237591 , 0.867637326274 )
( 0.0496360026473 , 0.877564526803 )
( 0.0496360026473 , 0.914626075447 )
( 0.0502978160159 , 0.948378557247 )
( 0.0516214427531 , 0.975512905361 )
( 0.0549305095963 , 0.988087359365 )
( 0.0575777630708 , 0.991396426208 )
( 0.0602250165453 , 0.998676373263 )
( 0.0655195234944 , 1.0 )
( 0.0747849106552 , 1.0 )
( 0.0827266710788 , 1.0 )
( 0.106551952349 , 1.0 )
( 0.142289874255 , 1.0 )
( 0.187293183322 , 1.0 )
( 0.267372600927 , 1.0 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.04831237591 , 0.700860357379 )
( 0.0496360026473 , 0.749172733289 )
( 0.0496360026473 , 0.781601588352 )
( 0.0502978160159 , 0.833223031105 )
( 0.0516214427531 , 0.877564526803 )
( 0.0549305095963 , 0.923229649239 )
( 0.0575777630708 , 0.95168762409 )
( 0.0602250165453 , 0.967571144937 )
( 0.0655195234944 , 0.987425545996 )
( 0.0747849106552 , 0.996029119788 )
( 0.0827266710788 , 1.0 )
( 0.106551952349 , 0.999338186631 )
( 0.142289874255 , 1.0 )
( 0.187293183322 , 1.0 )
( 0.267372600927 , 1.0 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.04831237591 , 0.477167438782 )
( 0.0496360026473 , 0.52680344143 )
( 0.0496360026473 , 0.528127068167 )
( 0.0502978160159 , 0.5843812045 )
( 0.0516214427531 , 0.645268034414 )
( 0.0549305095963 , 0.698213103905 )
( 0.0575777630708 , 0.773659827929 )
( 0.0602250165453 , 0.825281270682 )
( 0.0655195234944 , 0.883520847121 )
( 0.0747849106552 , 0.925876902713 )
( 0.0827266710788 , 0.946393117141 )
( 0.106551952349 , 0.98080741231 )
( 0.142289874255 , 0.991396426208 )
( 0.187293183322 , 1.0 )
( 0.267372600927 , 1.0 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.04831237591 , 0.257445400397 )
( 0.0496360026473 , 0.263401720715 )
( 0.0496360026473 , 0.287227001985 )
( 0.0502978160159 , 0.303110522833 )
( 0.0516214427531 , 0.330244870946 )
( 0.0549305095963 , 0.352084712111 )
( 0.0575777630708 , 0.383851753805 )
( 0.0602250165453 , 0.43017868961 )
( 0.0655195234944 , 0.474520185308 )
( 0.0747849106552 , 0.544010589014 )
( 0.0827266710788 , 0.632031767042 )
( 0.106551952349 , 0.703507610854 )
( 0.142289874255 , 0.798808735936 )
( 0.187293183322 , 0.888153540702 )
( 0.267372600927 , 0.954334877565 )
( 0.349437458637 , 0.990734612839 )
( 0.503639973527 , 0.999338186631 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.04831237591 , 0.101919258769 )
( 0.0496360026473 , 0.1012574454 )
( 0.0496360026473 , 0.103242885506 )
( 0.0502978160159 , 0.105890138981 )
( 0.0516214427531 , 0.107213765718 )
( 0.0549305095963 , 0.113831899404 )
( 0.0575777630708 , 0.124420913302 )
( 0.0602250165453 , 0.134348113832 )
( 0.0655195234944 , 0.144275314361 )
( 0.0747849106552 , 0.165453342158 )
( 0.0827266710788 , 0.181998676373 )
( 0.106551952349 , 0.215089344805 )
( 0.142289874255 , 0.263401720715 )
( 0.187293183322 , 0.324950363997 )
( 0.267372600927 , 0.420913302449 )
( 0.349437458637 , 0.532759761747 )
( 0.503639973527 , 0.678358702846 )
( 0.683653209795 , 0.830575777631 )
( 0.849106551952 , 0.939774983455 )
( 0.961614824619 , 0.990072799471 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.04831237591 , 0.0443414956982 )
( 0.0496360026473 , 0.0443414956982 )
( 0.0496360026473 , 0.0443414956982 )
( 0.0502978160159 , 0.0443414956982 )
( 0.0516214427531 , 0.0456651224355 )
( 0.0549305095963 , 0.0469887491727 )
( 0.0575777630708 , 0.0509596293845 )
( 0.0602250165453 , 0.0522832561218 )
( 0.0655195234944 , 0.0542686962277 )
( 0.0747849106552 , 0.0628722700199 )
( 0.0827266710788 , 0.0675049636003 )
( 0.106551952349 , 0.084050297816 )
( 0.142289874255 , 0.117802779616 )
( 0.187293183322 , 0.168762409001 )
( 0.267372600927 , 0.242885506287 )
( 0.349437458637 , 0.322303110523 )
( 0.503639973527 , 0.466578424884 )
( 0.683653209795 , 0.669755129054 )
( 0.849106551952 , 0.844473858372 )
( 0.961614824619 , 0.960291197882 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.04831237591 , 0.0542686962277 )
( 0.0496360026473 , 0.053606882859 )
( 0.0496360026473 , 0.0509596293845 )
( 0.0502978160159 , 0.0582395764394 )
( 0.0516214427531 , 0.060886829914 )
( 0.0549305095963 , 0.0555923229649 )
( 0.0575777630708 , 0.0694904037062 )
( 0.0602250165453 , 0.0628722700199 )
( 0.0655195234944 , 0.0701522170748 )
( 0.0747849106552 , 0.0820648577101 )
( 0.0827266710788 , 0.0886829913964 )
( 0.106551952349 , 0.0999338186631 )
( 0.142289874255 , 0.126406353408 )
( 0.187293183322 , 0.173395102581 )
( 0.267372600927 , 0.239576439444 )
( 0.349437458637 , 0.329583057578 )
( 0.503639973527 , 0.446062210457 )
( 0.683653209795 , 0.61350099272 )
( 0.849106551952 , 0.789543348776 )
( 0.961614824619 , 0.940436796823 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.04831237591 , 0.0635340833885 )
( 0.0496360026473 , 0.0655195234944 )
( 0.0496360026473 , 0.0641958967571 )
( 0.0502978160159 , 0.0734612839179 )
( 0.0516214427531 , 0.0675049636003 )
( 0.0549305095963 , 0.084050297816 )
( 0.0575777630708 , 0.0721376571807 )
( 0.0602250165453 , 0.0939774983455 )
( 0.0655195234944 , 0.0880211780278 )
( 0.0747849106552 , 0.101919258769 )
( 0.0827266710788 , 0.112508272667 )
( 0.106551952349 , 0.14030443415 )
( 0.142289874255 , 0.171409662475 )
( 0.187293183322 , 0.207147584381 )
( 0.267372600927 , 0.30443414957 )
( 0.349437458637 , 0.387160820649 )
( 0.503639973527 , 0.515552614163 )
( 0.683653209795 , 0.66644606221 )
( 0.849106551952 , 0.815354070152 )
( 0.961614824619 , 0.958305757776 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.04831237591 , 0.0754467240238 )
( 0.0496360026473 , 0.0814030443415 )
( 0.0496360026473 , 0.0906684315023 )
( 0.0502978160159 , 0.0860357379219 )
( 0.0516214427531 , 0.0814030443415 )
( 0.0549305095963 , 0.0919920582396 )
( 0.0575777630708 , 0.109199205824 )
( 0.0602250165453 , 0.109199205824 )
( 0.0655195234944 , 0.121773659828 )
( 0.0747849106552 , 0.133686300463 )
( 0.0827266710788 , 0.166776968895 )
( 0.106551952349 , 0.19788219722 )
( 0.142289874255 , 0.255459960291 )
( 0.187293183322 , 0.305757776307 )
( 0.267372600927 , 0.414956982131 )
( 0.349437458637 , 0.528788881535 )
( 0.503639973527 , 0.675711449371 )
( 0.683653209795 , 0.802779616148 )
( 0.849106551952 , 0.929185969557 )
( 0.961614824619 , 0.975512905361 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.04831237591 , 0.0800794176042 )
( 0.0496360026473 , 0.084050297816 )
( 0.0496360026473 , 0.0853739245533 )
( 0.0502978160159 , 0.0827266710788 )
( 0.0516214427531 , 0.106551952349 )
( 0.0549305095963 , 0.117802779616 )
( 0.0575777630708 , 0.138318994044 )
( 0.0602250165453 , 0.147584381205 )
( 0.0655195234944 , 0.181998676373 )
( 0.0747849106552 , 0.205823957644 )
( 0.0827266710788 , 0.247518199868 )
( 0.106551952349 , 0.306419589676 )
( 0.142289874255 , 0.36730641959 )
( 0.187293183322 , 0.46393117141 )
( 0.267372600927 , 0.587690271343 )
( 0.349437458637 , 0.709463931171 )
( 0.503639973527 , 0.843150231635 )
( 0.683653209795 , 0.915287888815 )
( 0.849106551952 , 0.976174718729 )
( 0.961614824619 , 0.997352746525 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.04831237591 , 0.0827266710788 )
( 0.0496360026473 , 0.0986101919259 )
( 0.0496360026473 , 0.103242885506 )
( 0.0502978160159 , 0.110522832561 )
( 0.0516214427531 , 0.13037723362 )
( 0.0549305095963 , 0.155526141628 )
( 0.0575777630708 , 0.176042356056 )
( 0.0602250165453 , 0.20780939775 )
( 0.0655195234944 , 0.252812706817 )
( 0.0747849106552 , 0.295168762409 )
( 0.0827266710788 , 0.352084712111 )
( 0.106551952349 , 0.440105890139 )
( 0.142289874255 , 0.534083388484 )
( 0.187293183322 , 0.649238914626 )
( 0.267372600927 , 0.771012574454 )
( 0.349437458637 , 0.867637326274 )
( 0.503639973527 , 0.943084050298 )
( 0.683653209795 , 0.980145598941 )
( 0.849106551952 , 0.992058239576 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.04831237591 , 0.0946393117141 )
( 0.0496360026473 , 0.119126406353 )
( 0.0496360026473 , 0.132362673726 )
( 0.0502978160159 , 0.133024487095 )
( 0.0516214427531 , 0.180013236267 )
( 0.0549305095963 , 0.211780277962 )
( 0.0575777630708 , 0.250827266711 )
( 0.0602250165453 , 0.299801455989 )
( 0.0655195234944 , 0.363335539378 )
( 0.0747849106552 , 0.432164129715 )
( 0.0827266710788 , 0.500992720053 )
( 0.106551952349 , 0.594970218398 )
( 0.142289874255 , 0.70549305096 )
( 0.187293183322 , 0.802779616148 )
( 0.267372600927 , 0.880211780278 )
( 0.349437458637 , 0.949040370615 )
( 0.503639973527 , 0.98080741231 )
( 0.683653209795 , 0.992058239576 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.04831237591 , 0.136333553938 )
( 0.0496360026473 , 0.154864328259 )
( 0.0496360026473 , 0.18861681006 )
( 0.0502978160159 , 0.211780277962 )
( 0.0516214427531 , 0.257445400397 )
( 0.0549305095963 , 0.283917935142 )
( 0.0575777630708 , 0.359364659166 )
( 0.0602250165453 , 0.417604235606 )
( 0.0655195234944 , 0.491727332892 )
( 0.0747849106552 , 0.573792190602 )
( 0.0827266710788 , 0.669755129054 )
( 0.106551952349 , 0.75380542687 )
( 0.142289874255 , 0.854401058901 )
( 0.187293183322 , 0.914626075447 )
( 0.267372600927 , 0.941098610192 )
( 0.349437458637 , 0.978160158835 )
( 0.503639973527 , 0.993381866314 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.04831237591 , 0.166115155526 )
( 0.0496360026473 , 0.202514890801 )
( 0.0496360026473 , 0.232296492389 )
( 0.0502978160159 , 0.30443414957 )
( 0.0516214427531 , 0.346128391794 )
( 0.0549305095963 , 0.408338848445 )
( 0.0575777630708 , 0.469225678359 )
( 0.0602250165453 , 0.551952349437 )
( 0.0655195234944 , 0.652547981469 )
( 0.0747849106552 , 0.711449371277 )
( 0.0827266710788 , 0.797485109199 )
( 0.106551952349 , 0.875579086698 )
( 0.142289874255 , 0.921906022502 )
( 0.187293183322 , 0.958305757776 )
( 0.267372600927 , 0.974851091992 )
( 0.349437458637 , 0.989410986102 )
( 0.503639973527 , 0.999338186631 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.04831237591 , 0.251489080079 )
( 0.0496360026473 , 0.307081403044 )
( 0.0496360026473 , 0.334877564527 )
( 0.0502978160159 , 0.413633355394 )
( 0.0516214427531 , 0.469225678359 )
( 0.0549305095963 , 0.548643282594 )
( 0.0575777630708 , 0.651224354732 )
( 0.0602250165453 , 0.692918596956 )
( 0.0655195234944 , 0.783587028458 )
( 0.0747849106552 , 0.856386499007 )
( 0.0827266710788 , 0.895433487756 )
( 0.106551952349 , 0.936465916612 )
( 0.142289874255 , 0.954334877565 )
( 0.187293183322 , 0.978160158835 )
( 0.267372600927 , 0.992720052945 )
( 0.349437458637 , 0.993381866314 )
( 0.503639973527 , 0.999338186631 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.04831237591 , 0.346790205162 )
( 0.0496360026473 , 0.445400397088 )
( 0.0496360026473 , 0.471872931833 )
( 0.0502978160159 , 0.549966909332 )
( 0.0516214427531 , 0.634017207148 )
( 0.0549305095963 , 0.703507610854 )
( 0.0575777630708 , 0.760423560556 )
( 0.0602250165453 , 0.815354070152 )
( 0.0655195234944 , 0.867637326274 )
( 0.0747849106552 , 0.912640635341 )
( 0.0827266710788 , 0.9324950364 )
( 0.106551952349 , 0.964923891463 )
( 0.142289874255 , 0.975512905361 )
( 0.187293183322 , 0.990734612839 )
( 0.267372600927 , 0.994043679682 )
( 0.349437458637 , 0.999338186631 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.267372600927 , 0.999338186631 )
( 0.349437458637 , 1.0 )
( 0.503639973527 , 1.0 )
( 0.683653209795 , 1.0 )
( 0.849106551952 , 1.0 )
( 0.961614824619 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=mult-cont,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.17095709571 , 0.166336633663 )
( 0.178217821782 , 0.182838283828 )
( 0.180858085809 , 0.186138613861 )
( 0.183498349835 , 0.194719471947 )
( 0.186138613861 , 0.196699669967 )
( 0.186798679868 , 0.204620462046 )
( 0.188118811881 , 0.223102310231 )
( 0.193399339934 , 0.242904290429 )
( 0.199339933993 , 0.266666666667 )
( 0.20396039604 , 0.310231023102 )
( 0.214521452145 , 0.380858085809 )
( 0.232343234323 , 0.465346534653 )
( 0.257425742574 , 0.569636963696 )
( 0.29504950495 , 0.70099009901 )
( 0.349834983498 , 0.822442244224 )
( 0.442904290429 , 0.916171617162 )
( 0.572937293729 , 0.976897689769 )
( 0.723432343234 , 0.997359735974 )
( 0.868646864686 , 1.0 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.17095709571 , 0.186138613861 )
( 0.178217821782 , 0.200660066007 )
( 0.180858085809 , 0.200660066007 )
( 0.183498349835 , 0.203300330033 )
( 0.186138613861 , 0.207260726073 )
( 0.186798679868 , 0.209240924092 )
( 0.188118811881 , 0.222442244224 )
( 0.193399339934 , 0.226402640264 )
( 0.199339933993 , 0.238283828383 )
( 0.20396039604 , 0.252805280528 )
( 0.214521452145 , 0.273267326733 )
( 0.232343234323 , 0.309570957096 )
( 0.257425742574 , 0.354455445545 )
( 0.29504950495 , 0.434323432343 )
( 0.349834983498 , 0.53399339934 )
( 0.442904290429 , 0.652805280528 )
( 0.572937293729 , 0.778877887789 )
( 0.723432343234 , 0.889108910891 )
( 0.868646864686 , 0.959735973597 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.17095709571 , 0.214521452145 )
( 0.178217821782 , 0.221122112211 )
( 0.180858085809 , 0.227062706271 )
( 0.183498349835 , 0.224422442244 )
( 0.186138613861 , 0.23300330033 )
( 0.186798679868 , 0.238283828383 )
( 0.188118811881 , 0.232343234323 )
( 0.193399339934 , 0.241584158416 )
( 0.199339933993 , 0.242904290429 )
( 0.20396039604 , 0.248184818482 )
( 0.214521452145 , 0.26204620462 )
( 0.232343234323 , 0.279867986799 )
( 0.257425742574 , 0.307590759076 )
( 0.29504950495 , 0.344554455446 )
( 0.349834983498 , 0.4 )
( 0.442904290429 , 0.487128712871 )
( 0.572937293729 , 0.60396039604 )
( 0.723432343234 , 0.728052805281 )
( 0.868646864686 , 0.843564356436 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.17095709571 , 0.218481848185 )
( 0.178217821782 , 0.218481848185 )
( 0.180858085809 , 0.222442244224 )
( 0.183498349835 , 0.23102310231 )
( 0.186138613861 , 0.23102310231 )
( 0.186798679868 , 0.238283828383 )
( 0.188118811881 , 0.238283828383 )
( 0.193399339934 , 0.239603960396 )
( 0.199339933993 , 0.242904290429 )
( 0.20396039604 , 0.248844884488 )
( 0.214521452145 , 0.260726072607 )
( 0.232343234323 , 0.267326732673 )
( 0.257425742574 , 0.306930693069 )
( 0.29504950495 , 0.339273927393 )
( 0.349834983498 , 0.4 )
( 0.442904290429 , 0.483168316832 )
( 0.572937293729 , 0.580198019802 )
( 0.723432343234 , 0.720132013201 )
( 0.868646864686 , 0.850825082508 )
( 0.999339933993 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.17095709571 , 0.206600660066 )
( 0.178217821782 , 0.211881188119 )
( 0.180858085809 , 0.217821782178 )
( 0.183498349835 , 0.218481848185 )
( 0.186138613861 , 0.213201320132 )
( 0.186798679868 , 0.226402640264 )
( 0.188118811881 , 0.227062706271 )
( 0.193399339934 , 0.229702970297 )
( 0.199339933993 , 0.235643564356 )
( 0.20396039604 , 0.244224422442 )
( 0.214521452145 , 0.26204620462 )
( 0.232343234323 , 0.277227722772 )
( 0.257425742574 , 0.310891089109 )
( 0.29504950495 , 0.332673267327 )
( 0.349834983498 , 0.401320132013 )
( 0.442904290429 , 0.498349834983 )
( 0.572937293729 , 0.60198019802 )
( 0.723432343234 , 0.743894389439 )
( 0.868646864686 , 0.860726072607 )
( 0.999339933993 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.17095709571 , 0.194719471947 )
( 0.178217821782 , 0.204620462046 )
( 0.180858085809 , 0.205940594059 )
( 0.183498349835 , 0.215841584158 )
( 0.186138613861 , 0.211221122112 )
( 0.186798679868 , 0.221122112211 )
( 0.188118811881 , 0.213861386139 )
( 0.193399339934 , 0.221122112211 )
( 0.199339933993 , 0.219141914191 )
( 0.20396039604 , 0.242244224422 )
( 0.214521452145 , 0.259405940594 )
( 0.232343234323 , 0.277887788779 )
( 0.257425742574 , 0.302310231023 )
( 0.29504950495 , 0.353795379538 )
( 0.349834983498 , 0.419141914191 )
( 0.442904290429 , 0.524752475248 )
( 0.572937293729 , 0.626402640264 )
( 0.723432343234 , 0.757755775578 )
( 0.868646864686 , 0.872607260726 )
( 0.999339933993 , 0.997359735974 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.17095709571 , 0.178217821782 )
( 0.178217821782 , 0.184818481848 )
( 0.180858085809 , 0.199339933993 )
( 0.183498349835 , 0.2 )
( 0.186138613861 , 0.20198019802 )
( 0.186798679868 , 0.207260726073 )
( 0.188118811881 , 0.218481848185 )
( 0.193399339934 , 0.220462046205 )
( 0.199339933993 , 0.219141914191 )
( 0.20396039604 , 0.23696369637 )
( 0.214521452145 , 0.246864686469 )
( 0.232343234323 , 0.277227722772 )
( 0.257425742574 , 0.325412541254 )
( 0.29504950495 , 0.370297029703 )
( 0.349834983498 , 0.43498349835 )
( 0.442904290429 , 0.548514851485 )
( 0.572937293729 , 0.650825082508 )
( 0.723432343234 , 0.770297029703 )
( 0.868646864686 , 0.875907590759 )
( 0.999339933993 , 0.997359735974 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.17095709571 , 0.16897689769 )
( 0.178217821782 , 0.177557755776 )
( 0.180858085809 , 0.184818481848 )
( 0.183498349835 , 0.186138613861 )
( 0.186138613861 , 0.194719471947 )
( 0.186798679868 , 0.178217821782 )
( 0.188118811881 , 0.200660066007 )
( 0.193399339934 , 0.208580858086 )
( 0.199339933993 , 0.220462046205 )
( 0.20396039604 , 0.23696369637 )
( 0.214521452145 , 0.258085808581 )
( 0.232343234323 , 0.279867986799 )
( 0.257425742574 , 0.316831683168 )
( 0.29504950495 , 0.369636963696 )
( 0.349834983498 , 0.450825082508 )
( 0.442904290429 , 0.547194719472 )
( 0.572937293729 , 0.671287128713 )
( 0.723432343234 , 0.784818481848 )
( 0.868646864686 , 0.891089108911 )
( 0.999339933993 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.17095709571 , 0.154455445545 )
( 0.178217821782 , 0.171617161716 )
( 0.180858085809 , 0.171617161716 )
( 0.183498349835 , 0.186138613861 )
( 0.186138613861 , 0.188778877888 )
( 0.186798679868 , 0.190759075908 )
( 0.188118811881 , 0.19801980198 )
( 0.193399339934 , 0.205940594059 )
( 0.199339933993 , 0.217161716172 )
( 0.20396039604 , 0.214521452145 )
( 0.214521452145 , 0.247524752475 )
( 0.232343234323 , 0.275247524752 )
( 0.257425742574 , 0.324752475248 )
( 0.29504950495 , 0.372937293729 )
( 0.349834983498 , 0.456765676568 )
( 0.442904290429 , 0.543894389439 )
( 0.572937293729 , 0.664686468647 )
( 0.723432343234 , 0.776237623762 )
( 0.868646864686 , 0.887788778878 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.17095709571 , 0.145874587459 )
( 0.178217821782 , 0.162376237624 )
( 0.180858085809 , 0.17095709571 )
( 0.183498349835 , 0.159075907591 )
( 0.186138613861 , 0.173597359736 )
( 0.186798679868 , 0.165676567657 )
( 0.188118811881 , 0.177557755776 )
( 0.193399339934 , 0.185478547855 )
( 0.199339933993 , 0.198679867987 )
( 0.20396039604 , 0.214521452145 )
( 0.214521452145 , 0.245544554455 )
( 0.232343234323 , 0.26798679868 )
( 0.257425742574 , 0.308910891089 )
( 0.29504950495 , 0.364356435644 )
( 0.349834983498 , 0.43102310231 )
( 0.442904290429 , 0.546534653465 )
( 0.572937293729 , 0.650165016502 )
( 0.723432343234 , 0.776897689769 )
( 0.868646864686 , 0.889108910891 )
( 0.999339933993 , 0.997359735974 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.17095709571 , 0.145214521452 )
( 0.178217821782 , 0.150495049505 )
( 0.180858085809 , 0.158415841584 )
( 0.183498349835 , 0.149834983498 )
( 0.186138613861 , 0.153135313531 )
( 0.186798679868 , 0.161056105611 )
( 0.188118811881 , 0.168316831683 )
( 0.193399339934 , 0.174257425743 )
( 0.199339933993 , 0.179537953795 )
( 0.20396039604 , 0.199339933993 )
( 0.214521452145 , 0.215181518152 )
( 0.232343234323 , 0.260726072607 )
( 0.257425742574 , 0.304290429043 )
( 0.29504950495 , 0.352475247525 )
( 0.349834983498 , 0.423762376238 )
( 0.442904290429 , 0.523432343234 )
( 0.572937293729 , 0.636303630363 )
( 0.723432343234 , 0.768316831683 )
( 0.868646864686 , 0.894389438944 )
( 0.999339933993 , 0.998679867987 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.17095709571 , 0.140594059406 )
( 0.178217821782 , 0.126732673267 )
( 0.180858085809 , 0.145214521452 )
( 0.183498349835 , 0.143234323432 )
( 0.186138613861 , 0.126732673267 )
( 0.186798679868 , 0.154455445545 )
( 0.188118811881 , 0.155115511551 )
( 0.193399339934 , 0.172937293729 )
( 0.199339933993 , 0.185478547855 )
( 0.20396039604 , 0.180198019802 )
( 0.214521452145 , 0.212541254125 )
( 0.232343234323 , 0.22904290429 )
( 0.257425742574 , 0.269306930693 )
( 0.29504950495 , 0.328052805281 )
( 0.349834983498 , 0.402640264026 )
( 0.442904290429 , 0.493069306931 )
( 0.572937293729 , 0.625742574257 )
( 0.723432343234 , 0.753795379538 )
( 0.868646864686 , 0.865346534653 )
( 0.999339933993 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.17095709571 , 0.127392739274 )
( 0.178217821782 , 0.122112211221 )
( 0.180858085809 , 0.138613861386 )
( 0.183498349835 , 0.135313531353 )
( 0.186138613861 , 0.123432343234 )
( 0.186798679868 , 0.134653465347 )
( 0.188118811881 , 0.140594059406 )
( 0.193399339934 , 0.16303630363 )
( 0.199339933993 , 0.147854785479 )
( 0.20396039604 , 0.181518151815 )
( 0.214521452145 , 0.194059405941 )
( 0.232343234323 , 0.229702970297 )
( 0.257425742574 , 0.269306930693 )
( 0.29504950495 , 0.322772277228 )
( 0.349834983498 , 0.376237623762 )
( 0.442904290429 , 0.471947194719 )
( 0.572937293729 , 0.593399339934 )
( 0.723432343234 , 0.737293729373 )
( 0.868646864686 , 0.858085808581 )
( 0.999339933993 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.17095709571 , 0.108910891089 )
( 0.178217821782 , 0.114191419142 )
( 0.180858085809 , 0.110231023102 )
( 0.183498349835 , 0.120132013201 )
( 0.186138613861 , 0.120132013201 )
( 0.186798679868 , 0.13399339934 )
( 0.188118811881 , 0.141254125413 )
( 0.193399339934 , 0.145874587459 )
( 0.199339933993 , 0.135313531353 )
( 0.20396039604 , 0.163696369637 )
( 0.214521452145 , 0.178217821782 )
( 0.232343234323 , 0.19801980198 )
( 0.257425742574 , 0.244884488449 )
( 0.29504950495 , 0.308250825083 )
( 0.349834983498 , 0.362376237624 )
( 0.442904290429 , 0.46600660066 )
( 0.572937293729 , 0.596699669967 )
( 0.723432343234 , 0.712871287129 )
( 0.868646864686 , 0.860066006601 )
( 0.999339933993 , 0.996699669967 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.17095709571 , 0.0851485148515 )
( 0.178217821782 , 0.0970297029703 )
( 0.180858085809 , 0.110891089109 )
( 0.183498349835 , 0.128712871287 )
( 0.186138613861 , 0.119471947195 )
( 0.186798679868 , 0.122112211221 )
( 0.188118811881 , 0.134653465347 )
( 0.193399339934 , 0.13597359736 )
( 0.199339933993 , 0.146534653465 )
( 0.20396039604 , 0.158415841584 )
( 0.214521452145 , 0.159075907591 )
( 0.232343234323 , 0.193399339934 )
( 0.257425742574 , 0.233663366337 )
( 0.29504950495 , 0.297689768977 )
( 0.349834983498 , 0.341254125413 )
( 0.442904290429 , 0.477227722772 )
( 0.572937293729 , 0.606600660066 )
( 0.723432343234 , 0.706930693069 )
( 0.868646864686 , 0.849504950495 )
( 0.999339933993 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.17095709571 , 0.0858085808581 )
( 0.178217821782 , 0.0970297029703 )
( 0.180858085809 , 0.0937293729373 )
( 0.183498349835 , 0.114191419142 )
( 0.186138613861 , 0.122772277228 )
( 0.186798679868 , 0.116831683168 )
( 0.188118811881 , 0.111551155116 )
( 0.193399339934 , 0.108250825083 )
( 0.199339933993 , 0.122112211221 )
( 0.20396039604 , 0.148514851485 )
( 0.214521452145 , 0.154455445545 )
( 0.232343234323 , 0.198679867987 )
( 0.257425742574 , 0.23498349835 )
( 0.29504950495 , 0.278547854785 )
( 0.349834983498 , 0.345214521452 )
( 0.442904290429 , 0.444224422442 )
( 0.572937293729 , 0.575577557756 )
( 0.723432343234 , 0.7300330033 )
( 0.868646864686 , 0.847524752475 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.17095709571 , 0.0772277227723 )
( 0.178217821782 , 0.0943894389439 )
( 0.180858085809 , 0.0844884488449 )
( 0.183498349835 , 0.0752475247525 )
( 0.186138613861 , 0.0844884488449 )
( 0.186798679868 , 0.10297029703 )
( 0.188118811881 , 0.111551155116 )
( 0.193399339934 , 0.112871287129 )
( 0.199339933993 , 0.118151815182 )
( 0.20396039604 , 0.140594059406 )
( 0.214521452145 , 0.139933993399 )
( 0.232343234323 , 0.193399339934 )
( 0.257425742574 , 0.212541254125 )
( 0.29504950495 , 0.266666666667 )
( 0.349834983498 , 0.33201320132 )
( 0.442904290429 , 0.445544554455 )
( 0.572937293729 , 0.545874587459 )
( 0.723432343234 , 0.722772277228 )
( 0.868646864686 , 0.882508250825 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.17095709571 , 0.0739273927393 )
( 0.178217821782 , 0.0838283828383 )
( 0.180858085809 , 0.0877887788779 )
( 0.183498349835 , 0.105610561056 )
( 0.186138613861 , 0.0943894389439 )
( 0.186798679868 , 0.0871287128713 )
( 0.188118811881 , 0.0990099009901 )
( 0.193399339934 , 0.113531353135 )
( 0.199339933993 , 0.129372937294 )
( 0.20396039604 , 0.133333333333 )
( 0.214521452145 , 0.149834983498 )
( 0.232343234323 , 0.192079207921 )
( 0.257425742574 , 0.238943894389 )
( 0.29504950495 , 0.281188118812 )
( 0.349834983498 , 0.347194719472 )
( 0.442904290429 , 0.454785478548 )
( 0.572937293729 , 0.551815181518 )
( 0.723432343234 , 0.717491749175 )
( 0.868646864686 , 0.855445544554 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.17095709571 , 0.0686468646865 )
( 0.178217821782 , 0.0844884488449 )
( 0.180858085809 , 0.0904290429043 )
( 0.183498349835 , 0.0957095709571 )
( 0.186138613861 , 0.0943894389439 )
( 0.186798679868 , 0.10099009901 )
( 0.188118811881 , 0.10495049505 )
( 0.193399339934 , 0.120132013201 )
( 0.199339933993 , 0.120792079208 )
( 0.20396039604 , 0.112211221122 )
( 0.214521452145 , 0.159075907591 )
( 0.232343234323 , 0.184158415842 )
( 0.257425742574 , 0.23300330033 )
( 0.29504950495 , 0.262706270627 )
( 0.349834983498 , 0.339273927393 )
( 0.442904290429 , 0.451485148515 )
( 0.572937293729 , 0.574917491749 )
( 0.723432343234 , 0.724092409241 )
( 0.868646864686 , 0.861386138614 )
( 0.999339933993 , 0.996699669967 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.17095709571 , 0.0686468646865 )
( 0.178217821782 , 0.0732673267327 )
( 0.180858085809 , 0.0765676567657 )
( 0.183498349835 , 0.0719471947195 )
( 0.186138613861 , 0.0871287128713 )
( 0.186798679868 , 0.0917491749175 )
( 0.188118811881 , 0.0851485148515 )
( 0.193399339934 , 0.117491749175 )
( 0.199339933993 , 0.119471947195 )
( 0.20396039604 , 0.126732673267 )
( 0.214521452145 , 0.147854785479 )
( 0.232343234323 , 0.169636963696 )
( 0.257425742574 , 0.223102310231 )
( 0.29504950495 , 0.284488448845 )
( 0.349834983498 , 0.356435643564 )
( 0.442904290429 , 0.490429042904 )
( 0.572937293729 , 0.626402640264 )
( 0.723432343234 , 0.739933993399 )
( 0.868646864686 , 0.883168316832 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.17095709571 , 0.0600660066007 )
( 0.178217821782 , 0.0772277227723 )
( 0.180858085809 , 0.0620462046205 )
( 0.183498349835 , 0.0752475247525 )
( 0.186138613861 , 0.0844884488449 )
( 0.186798679868 , 0.0825082508251 )
( 0.188118811881 , 0.0990099009901 )
( 0.193399339934 , 0.10297029703 )
( 0.199339933993 , 0.117491749175 )
( 0.20396039604 , 0.135313531353 )
( 0.214521452145 , 0.16699669967 )
( 0.232343234323 , 0.211881188119 )
( 0.257425742574 , 0.245544554455 )
( 0.29504950495 , 0.319471947195 )
( 0.349834983498 , 0.385478547855 )
( 0.442904290429 , 0.486468646865 )
( 0.572937293729 , 0.610561056106 )
( 0.723432343234 , 0.767656765677 )
( 0.868646864686 , 0.878547854785 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.17095709571 , 0.526732673267 )
( 0.178217821782 , 0.605280528053 )
( 0.180858085809 , 0.659405940594 )
( 0.183498349835 , 0.681188118812 )
( 0.186138613861 , 0.727392739274 )
( 0.186798679868 , 0.738613861386 )
( 0.188118811881 , 0.786138613861 )
( 0.193399339934 , 0.832343234323 )
( 0.199339933993 , 0.845544554455 )
( 0.20396039604 , 0.934653465347 )
( 0.214521452145 , 0.93399339934 )
( 0.232343234323 , 0.866666666667 )
( 0.257425742574 , 0.996699669967 )
( 0.29504950495 , 1.0 )
( 0.349834983498 , 0.99801980198 )
( 0.442904290429 , 1.0 )
( 0.572937293729 , 1.0 )
( 0.723432343234 , 1.0 )
( 0.868646864686 , 1.0 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.17095709571 , 0.379537953795 )
( 0.178217821782 , 0.478547854785 )
( 0.180858085809 , 0.579537953795 )
( 0.183498349835 , 0.63498349835 )
( 0.186138613861 , 0.625082508251 )
( 0.186798679868 , 0.691089108911 )
( 0.188118811881 , 0.724752475248 )
( 0.193399339934 , 0.76303630363 )
( 0.199339933993 , 0.76897689769 )
( 0.20396039604 , 0.761716171617 )
( 0.214521452145 , 0.774917491749 )
( 0.232343234323 , 0.780858085809 )
( 0.257425742574 , 0.844884488449 )
( 0.29504950495 , 0.852805280528 )
( 0.349834983498 , 0.910231023102 )
( 0.442904290429 , 0.943234323432 )
( 0.572937293729 , 0.937293729373 )
( 0.723432343234 , 0.994059405941 )
( 0.868646864686 , 1.0 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.17095709571 , 0.343894389439 )
( 0.178217821782 , 0.386138613861 )
( 0.180858085809 , 0.430363036304 )
( 0.183498349835 , 0.472607260726 )
( 0.186138613861 , 0.514851485149 )
( 0.186798679868 , 0.564356435644 )
( 0.188118811881 , 0.592079207921 )
( 0.193399339934 , 0.640264026403 )
( 0.199339933993 , 0.684488448845 )
( 0.20396039604 , 0.745214521452 )
( 0.214521452145 , 0.736633663366 )
( 0.232343234323 , 0.784818481848 )
( 0.257425742574 , 0.774917491749 )
( 0.29504950495 , 0.782838283828 )
( 0.349834983498 , 0.822442244224 )
( 0.442904290429 , 0.830363036304 )
( 0.572937293729 , 0.876567656766 )
( 0.723432343234 , 0.910231023102 )
( 0.868646864686 , 0.950495049505 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.17095709571 , 0.325412541254 )
( 0.178217821782 , 0.394059405941 )
( 0.180858085809 , 0.421782178218 )
( 0.183498349835 , 0.452145214521 )
( 0.186138613861 , 0.486468646865 )
( 0.186798679868 , 0.524752475248 )
( 0.188118811881 , 0.562376237624 )
( 0.193399339934 , 0.611881188119 )
( 0.199339933993 , 0.641584158416 )
( 0.20396039604 , 0.705610561056 )
( 0.214521452145 , 0.73795379538 )
( 0.232343234323 , 0.777557755776 )
( 0.257425742574 , 0.784158415842 )
( 0.29504950495 , 0.794719471947 )
( 0.349834983498 , 0.817161716172 )
( 0.442904290429 , 0.843564356436 )
( 0.572937293729 , 0.882508250825 )
( 0.723432343234 , 0.922772277228 )
( 0.868646864686 , 0.957095709571 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.17095709571 , 0.337293729373 )
( 0.178217821782 , 0.39801980198 )
( 0.180858085809 , 0.427722772277 )
( 0.183498349835 , 0.46402640264 )
( 0.186138613861 , 0.49504950495 )
( 0.186798679868 , 0.53597359736 )
( 0.188118811881 , 0.550495049505 )
( 0.193399339934 , 0.590759075908 )
( 0.199339933993 , 0.640264026403 )
( 0.20396039604 , 0.717491749175 )
( 0.214521452145 , 0.730693069307 )
( 0.232343234323 , 0.771617161716 )
( 0.257425742574 , 0.759735973597 )
( 0.29504950495 , 0.795379537954 )
( 0.349834983498 , 0.803300330033 )
( 0.442904290429 , 0.824422442244 )
( 0.572937293729 , 0.869306930693 )
( 0.723432343234 , 0.903630363036 )
( 0.868646864686 , 0.956435643564 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.17095709571 , 0.346534653465 )
( 0.178217821782 , 0.381518151815 )
( 0.180858085809 , 0.429702970297 )
( 0.183498349835 , 0.464686468647 )
( 0.186138613861 , 0.498349834983 )
( 0.186798679868 , 0.525412541254 )
( 0.188118811881 , 0.575577557756 )
( 0.193399339934 , 0.620462046205 )
( 0.199339933993 , 0.681848184818 )
( 0.20396039604 , 0.693729372937 )
( 0.214521452145 , 0.741914191419 )
( 0.232343234323 , 0.773597359736 )
( 0.257425742574 , 0.782178217822 )
( 0.29504950495 , 0.800660066007 )
( 0.349834983498 , 0.823102310231 )
( 0.442904290429 , 0.843564356436 )
( 0.572937293729 , 0.876567656766 )
( 0.723432343234 , 0.909570957096 )
( 0.868646864686 , 0.957755775578 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.17095709571 , 0.331353135314 )
( 0.178217821782 , 0.390759075908 )
( 0.180858085809 , 0.432343234323 )
( 0.183498349835 , 0.463366336634 )
( 0.186138613861 , 0.493729372937 )
( 0.186798679868 , 0.541254125413 )
( 0.188118811881 , 0.591419141914 )
( 0.193399339934 , 0.615841584158 )
( 0.199339933993 , 0.662706270627 )
( 0.20396039604 , 0.708910891089 )
( 0.214521452145 , 0.754455445545 )
( 0.232343234323 , 0.76897689769 )
( 0.257425742574 , 0.794059405941 )
( 0.29504950495 , 0.776237623762 )
( 0.349834983498 , 0.819801980198 )
( 0.442904290429 , 0.836303630363 )
( 0.572937293729 , 0.875907590759 )
( 0.723432343234 , 0.904290429043 )
( 0.868646864686 , 0.958415841584 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.17095709571 , 0.343234323432 )
( 0.178217821782 , 0.399339933993 )
( 0.180858085809 , 0.432343234323 )
( 0.183498349835 , 0.466666666667 )
( 0.186138613861 , 0.514851485149 )
( 0.186798679868 , 0.538613861386 )
( 0.188118811881 , 0.569636963696 )
( 0.193399339934 , 0.63300330033 )
( 0.199339933993 , 0.667326732673 )
( 0.20396039604 , 0.715511551155 )
( 0.214521452145 , 0.747854785479 )
( 0.232343234323 , 0.763696369637 )
( 0.257425742574 , 0.770297029703 )
( 0.29504950495 , 0.800660066007 )
( 0.349834983498 , 0.792739273927 )
( 0.442904290429 , 0.836303630363 )
( 0.572937293729 , 0.860726072607 )
( 0.723432343234 , 0.90495049505 )
( 0.868646864686 , 0.957755775578 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.17095709571 , 0.358415841584 )
( 0.178217821782 , 0.398679867987 )
( 0.180858085809 , 0.438283828383 )
( 0.183498349835 , 0.4699669967 )
( 0.186138613861 , 0.498349834983 )
( 0.186798679868 , 0.559075907591 )
( 0.188118811881 , 0.613861386139 )
( 0.193399339934 , 0.630363036304 )
( 0.199339933993 , 0.70297029703 )
( 0.20396039604 , 0.723432343234 )
( 0.214521452145 , 0.755115511551 )
( 0.232343234323 , 0.758415841584 )
( 0.257425742574 , 0.784158415842 )
( 0.29504950495 , 0.774257425743 )
( 0.349834983498 , 0.780858085809 )
( 0.442904290429 , 0.838943894389 )
( 0.572937293729 , 0.874587458746 )
( 0.723432343234 , 0.906270627063 )
( 0.868646864686 , 0.943234323432 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.17095709571 , 0.36303630363 )
( 0.178217821782 , 0.397359735974 )
( 0.180858085809 , 0.457425742574 )
( 0.183498349835 , 0.491749174917 )
( 0.186138613861 , 0.513531353135 )
( 0.186798679868 , 0.550495049505 )
( 0.188118811881 , 0.620462046205 )
( 0.193399339934 , 0.66600660066 )
( 0.199339933993 , 0.685808580858 )
( 0.20396039604 , 0.734653465347 )
( 0.214521452145 , 0.760396039604 )
( 0.232343234323 , 0.771617161716 )
( 0.257425742574 , 0.791419141914 )
( 0.29504950495 , 0.786798679868 )
( 0.349834983498 , 0.819141914191 )
( 0.442904290429 , 0.845544554455 )
( 0.572937293729 , 0.877227722772 )
( 0.723432343234 , 0.920132013201 )
( 0.868646864686 , 0.957755775578 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.17095709571 , 0.354455445545 )
( 0.178217821782 , 0.412541254125 )
( 0.180858085809 , 0.441584158416 )
( 0.183498349835 , 0.50495049505 )
( 0.186138613861 , 0.552475247525 )
( 0.186798679868 , 0.586798679868 )
( 0.188118811881 , 0.629702970297 )
( 0.193399339934 , 0.657425742574 )
( 0.199339933993 , 0.70495049505 )
( 0.20396039604 , 0.73399339934 )
( 0.214521452145 , 0.77095709571 )
( 0.232343234323 , 0.756435643564 )
( 0.257425742574 , 0.785478547855 )
( 0.29504950495 , 0.792739273927 )
( 0.349834983498 , 0.823102310231 )
( 0.442904290429 , 0.847524752475 )
( 0.572937293729 , 0.893069306931 )
( 0.723432343234 , 0.916171617162 )
( 0.868646864686 , 0.957755775578 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.17095709571 , 0.372937293729 )
( 0.178217821782 , 0.42904290429 )
( 0.180858085809 , 0.46600660066 )
( 0.183498349835 , 0.526072607261 )
( 0.186138613861 , 0.549834983498 )
( 0.186798679868 , 0.605940594059 )
( 0.188118811881 , 0.650825082508 )
( 0.193399339934 , 0.694389438944 )
( 0.199339933993 , 0.73597359736 )
( 0.20396039604 , 0.751155115512 )
( 0.214521452145 , 0.76699669967 )
( 0.232343234323 , 0.77095709571 )
( 0.257425742574 , 0.788778877888 )
( 0.29504950495 , 0.799339933993 )
( 0.349834983498 , 0.824422442244 )
( 0.442904290429 , 0.83498349835 )
( 0.572937293729 , 0.893069306931 )
( 0.723432343234 , 0.928712871287 )
( 0.868646864686 , 0.955115511551 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.17095709571 , 0.4 )
( 0.178217821782 , 0.43498349835 )
( 0.180858085809 , 0.473927392739 )
( 0.183498349835 , 0.542574257426 )
( 0.186138613861 , 0.567656765677 )
( 0.186798679868 , 0.619801980198 )
( 0.188118811881 , 0.63696369637 )
( 0.193399339934 , 0.691749174917 )
( 0.199339933993 , 0.717491749175 )
( 0.20396039604 , 0.751155115512 )
( 0.214521452145 , 0.780198019802 )
( 0.232343234323 , 0.767656765677 )
( 0.257425742574 , 0.789438943894 )
( 0.29504950495 , 0.80198019802 )
( 0.349834983498 , 0.814521452145 )
( 0.442904290429 , 0.848184818482 )
( 0.572937293729 , 0.89702970297 )
( 0.723432343234 , 0.93399339934 )
( 0.868646864686 , 0.972277227723 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.17095709571 , 0.423102310231 )
( 0.178217821782 , 0.453465346535 )
( 0.180858085809 , 0.499669966997 )
( 0.183498349835 , 0.524092409241 )
( 0.186138613861 , 0.605940594059 )
( 0.186798679868 , 0.651485148515 )
( 0.188118811881 , 0.678547854785 )
( 0.193399339934 , 0.723432343234 )
( 0.199339933993 , 0.749174917492 )
( 0.20396039604 , 0.753135313531 )
( 0.214521452145 , 0.760396039604 )
( 0.232343234323 , 0.76897689769 )
( 0.257425742574 , 0.813201320132 )
( 0.29504950495 , 0.813201320132 )
( 0.349834983498 , 0.841584158416 )
( 0.442904290429 , 0.861386138614 )
( 0.572937293729 , 0.906930693069 )
( 0.723432343234 , 0.935313531353 )
( 0.868646864686 , 0.968316831683 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.17095709571 , 0.43300330033 )
( 0.178217821782 , 0.498349834983 )
( 0.180858085809 , 0.53399339934 )
( 0.183498349835 , 0.56501650165 )
( 0.186138613861 , 0.619801980198 )
( 0.186798679868 , 0.650165016502 )
( 0.188118811881 , 0.682508250825 )
( 0.193399339934 , 0.720132013201 )
( 0.199339933993 , 0.745214521452 )
( 0.20396039604 , 0.773597359736 )
( 0.214521452145 , 0.77095709571 )
( 0.232343234323 , 0.77095709571 )
( 0.257425742574 , 0.807920792079 )
( 0.29504950495 , 0.819141914191 )
( 0.349834983498 , 0.844884488449 )
( 0.442904290429 , 0.879867986799 )
( 0.572937293729 , 0.921452145215 )
( 0.723432343234 , 0.952475247525 )
( 0.868646864686 , 0.973597359736 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.17095709571 , 0.454125412541 )
( 0.178217821782 , 0.518151815182 )
( 0.180858085809 , 0.555115511551 )
( 0.183498349835 , 0.618481848185 )
( 0.186138613861 , 0.642904290429 )
( 0.186798679868 , 0.6699669967 )
( 0.188118811881 , 0.698349834983 )
( 0.193399339934 , 0.726072607261 )
( 0.199339933993 , 0.750495049505 )
( 0.20396039604 , 0.786798679868 )
( 0.214521452145 , 0.772277227723 )
( 0.232343234323 , 0.8 )
( 0.257425742574 , 0.818481848185 )
( 0.29504950495 , 0.825082508251 )
( 0.349834983498 , 0.854785478548 )
( 0.442904290429 , 0.891749174917 )
( 0.572937293729 , 0.9300330033 )
( 0.723432343234 , 0.959735973597 )
( 0.868646864686 , 0.980858085809 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.17095709571 , 0.475247524752 )
( 0.178217821782 , 0.522772277228 )
( 0.180858085809 , 0.569636963696 )
( 0.183498349835 , 0.633663366337 )
( 0.186138613861 , 0.660066006601 )
( 0.186798679868 , 0.706930693069 )
( 0.188118811881 , 0.726072607261 )
( 0.193399339934 , 0.724092409241 )
( 0.199339933993 , 0.778217821782 )
( 0.20396039604 , 0.786798679868 )
( 0.214521452145 , 0.79801980198 )
( 0.232343234323 , 0.807260726073 )
( 0.257425742574 , 0.825742574257 )
( 0.29504950495 , 0.850825082508 )
( 0.349834983498 , 0.888448844884 )
( 0.442904290429 , 0.905610561056 )
( 0.572937293729 , 0.941914191419 )
( 0.723432343234 , 0.962376237624 )
( 0.868646864686 , 0.984158415842 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.17095709571 , 0.514851485149 )
( 0.178217821782 , 0.551155115512 )
( 0.180858085809 , 0.592739273927 )
( 0.183498349835 , 0.641584158416 )
( 0.186138613861 , 0.666666666667 )
( 0.186798679868 , 0.732673267327 )
( 0.188118811881 , 0.73399339934 )
( 0.193399339934 , 0.743894389439 )
( 0.199339933993 , 0.776237623762 )
( 0.20396039604 , 0.784818481848 )
( 0.214521452145 , 0.790759075908 )
( 0.232343234323 , 0.818481848185 )
( 0.257425742574 , 0.833663366337 )
( 0.29504950495 , 0.86204620462 )
( 0.349834983498 , 0.885148514851 )
( 0.442904290429 , 0.916831683168 )
( 0.572937293729 , 0.947854785479 )
( 0.723432343234 , 0.973597359736 )
( 0.868646864686 , 0.984158415842 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.17095709571 , 0.565676567657 )
( 0.178217821782 , 0.584158415842 )
( 0.180858085809 , 0.619141914191 )
( 0.183498349835 , 0.666666666667 )
( 0.186138613861 , 0.712871287129 )
( 0.186798679868 , 0.716171617162 )
( 0.188118811881 , 0.752475247525 )
( 0.193399339934 , 0.764356435644 )
( 0.199339933993 , 0.790759075908 )
( 0.20396039604 , 0.792739273927 )
( 0.214521452145 , 0.806600660066 )
( 0.232343234323 , 0.829702970297 )
( 0.257425742574 , 0.844884488449 )
( 0.29504950495 , 0.872607260726 )
( 0.349834983498 , 0.912871287129 )
( 0.442904290429 , 0.927392739274 )
( 0.572937293729 , 0.96501650165 )
( 0.723432343234 , 0.975577557756 )
( 0.868646864686 , 0.988118811881 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.17095709571 , 0.574917491749 )
( 0.178217821782 , 0.63300330033 )
( 0.180858085809 , 0.670627062706 )
( 0.183498349835 , 0.681848184818 )
( 0.186138613861 , 0.712871287129 )
( 0.186798679868 , 0.761716171617 )
( 0.188118811881 , 0.763696369637 )
( 0.193399339934 , 0.769636963696 )
( 0.199339933993 , 0.776897689769 )
( 0.20396039604 , 0.790759075908 )
( 0.214521452145 , 0.837623762376 )
( 0.232343234323 , 0.839603960396 )
( 0.257425742574 , 0.861386138614 )
( 0.29504950495 , 0.890429042904 )
( 0.349834983498 , 0.912211221122 )
( 0.442904290429 , 0.950495049505 )
( 0.572937293729 , 0.976237623762 )
( 0.723432343234 , 0.982178217822 )
( 0.868646864686 , 0.992739273927 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.17095709571 , 0.616501650165 )
( 0.178217821782 , 0.617161716172 )
( 0.180858085809 , 0.680528052805 )
( 0.183498349835 , 0.695709570957 )
( 0.186138613861 , 0.737293729373 )
( 0.186798679868 , 0.753135313531 )
( 0.188118811881 , 0.776897689769 )
( 0.193399339934 , 0.788118811881 )
( 0.199339933993 , 0.813861386139 )
( 0.20396039604 , 0.838283828383 )
( 0.214521452145 , 0.846204620462 )
( 0.232343234323 , 0.86600660066 )
( 0.257425742574 , 0.888448844884 )
( 0.29504950495 , 0.896369636964 )
( 0.349834983498 , 0.933333333333 )
( 0.442904290429 , 0.944554455446 )
( 0.572937293729 , 0.975577557756 )
( 0.723432343234 , 0.986138613861 )
( 0.868646864686 , 0.995379537954 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.17095709571 , 0.248184818482 )
( 0.178217821782 , 0.339933993399 )
( 0.180858085809 , 0.452145214521 )
( 0.183498349835 , 0.574257425743 )
( 0.186138613861 , 0.70495049505 )
( 0.186798679868 , 0.811881188119 )
( 0.188118811881 , 0.90297029703 )
( 0.193399339934 , 0.956435643564 )
( 0.199339933993 , 0.983498349835 )
( 0.20396039604 , 0.996699669967 )
( 0.214521452145 , 0.998679867987 )
( 0.232343234323 , 1.0 )
( 0.257425742574 , 1.0 )
( 0.29504950495 , 1.0 )
( 0.349834983498 , 1.0 )
( 0.442904290429 , 1.0 )
( 0.572937293729 , 1.0 )
( 0.723432343234 , 1.0 )
( 0.868646864686 , 1.0 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.17095709571 , 0.226402640264 )
( 0.178217821782 , 0.289768976898 )
( 0.180858085809 , 0.393399339934 )
( 0.183498349835 , 0.505610561056 )
( 0.186138613861 , 0.648844884488 )
( 0.186798679868 , 0.769636963696 )
( 0.188118811881 , 0.863366336634 )
( 0.193399339934 , 0.935313531353 )
( 0.199339933993 , 0.974257425743 )
( 0.20396039604 , 0.991419141914 )
( 0.214521452145 , 0.997359735974 )
( 0.232343234323 , 1.0 )
( 0.257425742574 , 1.0 )
( 0.29504950495 , 1.0 )
( 0.349834983498 , 1.0 )
( 0.442904290429 , 1.0 )
( 0.572937293729 , 1.0 )
( 0.723432343234 , 1.0 )
( 0.868646864686 , 1.0 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.17095709571 , 0.182178217822 )
( 0.178217821782 , 0.241584158416 )
( 0.180858085809 , 0.332673267327 )
( 0.183498349835 , 0.424422442244 )
( 0.186138613861 , 0.553795379538 )
( 0.186798679868 , 0.692409240924 )
( 0.188118811881 , 0.806600660066 )
( 0.193399339934 , 0.89900990099 )
( 0.199339933993 , 0.951155115512 )
( 0.20396039604 , 0.986138613861 )
( 0.214521452145 , 0.99603960396 )
( 0.232343234323 , 1.0 )
( 0.257425742574 , 1.0 )
( 0.29504950495 , 1.0 )
( 0.349834983498 , 1.0 )
( 0.442904290429 , 1.0 )
( 0.572937293729 , 1.0 )
( 0.723432343234 , 1.0 )
( 0.868646864686 , 1.0 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.17095709571 , 0.158415841584 )
( 0.178217821782 , 0.194059405941 )
( 0.180858085809 , 0.256105610561 )
( 0.183498349835 , 0.343894389439 )
( 0.186138613861 , 0.448184818482 )
( 0.186798679868 , 0.573597359736 )
( 0.188118811881 , 0.716171617162 )
( 0.193399339934 , 0.834323432343 )
( 0.199339933993 , 0.923432343234 )
( 0.20396039604 , 0.961056105611 )
( 0.214521452145 , 0.990099009901 )
( 0.232343234323 , 0.997359735974 )
( 0.257425742574 , 1.0 )
( 0.29504950495 , 1.0 )
( 0.349834983498 , 1.0 )
( 0.442904290429 , 1.0 )
( 0.572937293729 , 1.0 )
( 0.723432343234 , 1.0 )
( 0.868646864686 , 1.0 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.17095709571 , 0.150495049505 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.203300330033 )
( 0.183498349835 , 0.248844884488 )
( 0.186138613861 , 0.334653465347 )
( 0.186798679868 , 0.438283828383 )
( 0.188118811881 , 0.566336633663 )
( 0.193399339934 , 0.712211221122 )
( 0.199339933993 , 0.828382838284 )
( 0.20396039604 , 0.922112211221 )
( 0.214521452145 , 0.965676567657 )
( 0.232343234323 , 0.993399339934 )
( 0.257425742574 , 0.998679867987 )
( 0.29504950495 , 1.0 )
( 0.349834983498 , 1.0 )
( 0.442904290429 , 1.0 )
( 0.572937293729 , 1.0 )
( 0.723432343234 , 1.0 )
( 0.868646864686 , 1.0 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.17095709571 , 0.139273927393 )
( 0.178217821782 , 0.16699669967 )
( 0.180858085809 , 0.185478547855 )
( 0.183498349835 , 0.19603960396 )
( 0.186138613861 , 0.241584158416 )
( 0.186798679868 , 0.29504950495 )
( 0.188118811881 , 0.394719471947 )
( 0.193399339934 , 0.518811881188 )
( 0.199339933993 , 0.66402640264 )
( 0.20396039604 , 0.796699669967 )
( 0.214521452145 , 0.906270627063 )
( 0.232343234323 , 0.960396039604 )
( 0.257425742574 , 0.989438943894 )
( 0.29504950495 , 1.0 )
( 0.349834983498 , 1.0 )
( 0.442904290429 , 1.0 )
( 0.572937293729 , 1.0 )
( 0.723432343234 , 1.0 )
( 0.868646864686 , 1.0 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.17095709571 , 0.151815181518 )
( 0.178217821782 , 0.162376237624 )
( 0.180858085809 , 0.170297029703 )
( 0.183498349835 , 0.184158415842 )
( 0.186138613861 , 0.198679867987 )
( 0.186798679868 , 0.221122112211 )
( 0.188118811881 , 0.262706270627 )
( 0.193399339934 , 0.332673267327 )
( 0.199339933993 , 0.429702970297 )
( 0.20396039604 , 0.555775577558 )
( 0.214521452145 , 0.712211221122 )
( 0.232343234323 , 0.83300330033 )
( 0.257425742574 , 0.920792079208 )
( 0.29504950495 , 0.975577557756 )
( 0.349834983498 , 0.993399339934 )
( 0.442904290429 , 1.0 )
( 0.572937293729 , 1.0 )
( 0.723432343234 , 1.0 )
( 0.868646864686 , 1.0 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.17095709571 , 0.158415841584 )
( 0.178217821782 , 0.173597359736 )
( 0.180858085809 , 0.182178217822 )
( 0.183498349835 , 0.184818481848 )
( 0.186138613861 , 0.194719471947 )
( 0.186798679868 , 0.204620462046 )
( 0.188118811881 , 0.216501650165 )
( 0.193399339934 , 0.236303630363 )
( 0.199339933993 , 0.275247524752 )
( 0.20396039604 , 0.340594059406 )
( 0.214521452145 , 0.431683168317 )
( 0.232343234323 , 0.548514851485 )
( 0.257425742574 , 0.686468646865 )
( 0.29504950495 , 0.819801980198 )
( 0.349834983498 , 0.916831683168 )
( 0.442904290429 , 0.984158415842 )
( 0.572937293729 , 0.998679867987 )
( 0.723432343234 , 1.0 )
( 0.868646864686 , 1.0 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.17095709571 , 0.175577557756 )
( 0.178217821782 , 0.186798679868 )
( 0.180858085809 , 0.190099009901 )
( 0.183498349835 , 0.198679867987 )
( 0.186138613861 , 0.201320132013 )
( 0.186798679868 , 0.205280528053 )
( 0.188118811881 , 0.214521452145 )
( 0.193399339934 , 0.223102310231 )
( 0.199339933993 , 0.23300330033 )
( 0.20396039604 , 0.253465346535 )
( 0.214521452145 , 0.289768976898 )
( 0.232343234323 , 0.33399339934 )
( 0.257425742574 , 0.403300330033 )
( 0.29504950495 , 0.510231023102 )
( 0.349834983498 , 0.632343234323 )
( 0.442904290429 , 0.754455445545 )
( 0.572937293729 , 0.889108910891 )
( 0.723432343234 , 0.956435643564 )
( 0.868646864686 , 0.991419141914 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.17095709571 , 0.198679867987 )
( 0.178217821782 , 0.210561056106 )
( 0.180858085809 , 0.213861386139 )
( 0.183498349835 , 0.219141914191 )
( 0.186138613861 , 0.221782178218 )
( 0.186798679868 , 0.221782178218 )
( 0.188118811881 , 0.224422442244 )
( 0.193399339934 , 0.232343234323 )
( 0.199339933993 , 0.240924092409 )
( 0.20396039604 , 0.246864686469 )
( 0.214521452145 , 0.262706270627 )
( 0.232343234323 , 0.280528052805 )
( 0.257425742574 , 0.316171617162 )
( 0.29504950495 , 0.364356435644 )
( 0.349834983498 , 0.42904290429 )
( 0.442904290429 , 0.525412541254 )
( 0.572937293729 , 0.650825082508 )
( 0.723432343234 , 0.768316831683 )
( 0.868646864686 , 0.881188118812 )
( 0.999339933993 , 0.997359735974 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.17095709571 , 0.231683168317 )
( 0.178217821782 , 0.241584158416 )
( 0.180858085809 , 0.244224422442 )
( 0.183498349835 , 0.244884488449 )
( 0.186138613861 , 0.246204620462 )
( 0.186798679868 , 0.247524752475 )
( 0.188118811881 , 0.250165016502 )
( 0.193399339934 , 0.251485148515 )
( 0.199339933993 , 0.254785478548 )
( 0.20396039604 , 0.259405940594 )
( 0.214521452145 , 0.269306930693 )
( 0.232343234323 , 0.286468646865 )
( 0.257425742574 , 0.304290429043 )
( 0.29504950495 , 0.338613861386 )
( 0.349834983498 , 0.391419141914 )
( 0.442904290429 , 0.475907590759 )
( 0.572937293729 , 0.590099009901 )
( 0.723432343234 , 0.729372937294 )
( 0.868646864686 , 0.86204620462 )
( 0.999339933993 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.17095709571 , 0.227722772277 )
( 0.178217821782 , 0.235643564356 )
( 0.180858085809 , 0.239603960396 )
( 0.183498349835 , 0.242244224422 )
( 0.186138613861 , 0.243564356436 )
( 0.186798679868 , 0.247524752475 )
( 0.188118811881 , 0.248844884488 )
( 0.193399339934 , 0.250825082508 )
( 0.199339933993 , 0.254785478548 )
( 0.20396039604 , 0.259405940594 )
( 0.214521452145 , 0.274587458746 )
( 0.232343234323 , 0.289768976898 )
( 0.257425742574 , 0.309570957096 )
( 0.29504950495 , 0.347194719472 )
( 0.349834983498 , 0.393399339934 )
( 0.442904290429 , 0.472607260726 )
( 0.572937293729 , 0.585478547855 )
( 0.723432343234 , 0.714851485149 )
( 0.868646864686 , 0.848844884488 )
( 0.999339933993 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.17095709571 , 0.224422442244 )
( 0.178217821782 , 0.235643564356 )
( 0.180858085809 , 0.238283828383 )
( 0.183498349835 , 0.238943894389 )
( 0.186138613861 , 0.244884488449 )
( 0.186798679868 , 0.245544554455 )
( 0.188118811881 , 0.247524752475 )
( 0.193399339934 , 0.248184818482 )
( 0.199339933993 , 0.255445544554 )
( 0.20396039604 , 0.263366336634 )
( 0.214521452145 , 0.272607260726 )
( 0.232343234323 , 0.290429042904 )
( 0.257425742574 , 0.315511551155 )
( 0.29504950495 , 0.356435643564 )
( 0.349834983498 , 0.406600660066 )
( 0.442904290429 , 0.487128712871 )
( 0.572937293729 , 0.588118811881 )
( 0.723432343234 , 0.718811881188 )
( 0.868646864686 , 0.840924092409 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.17095709571 , 0.221782178218 )
( 0.178217821782 , 0.233663366337 )
( 0.180858085809 , 0.23498349835 )
( 0.183498349835 , 0.236303630363 )
( 0.186138613861 , 0.242244224422 )
( 0.186798679868 , 0.242244224422 )
( 0.188118811881 , 0.243564356436 )
( 0.193399339934 , 0.249504950495 )
( 0.199339933993 , 0.258085808581 )
( 0.20396039604 , 0.2699669967 )
( 0.214521452145 , 0.277887788779 )
( 0.232343234323 , 0.301650165017 )
( 0.257425742574 , 0.3300330033 )
( 0.29504950495 , 0.378217821782 )
( 0.349834983498 , 0.446204620462 )
( 0.442904290429 , 0.528052805281 )
( 0.572937293729 , 0.642904290429 )
( 0.723432343234 , 0.76897689769 )
( 0.868646864686 , 0.86402640264 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.17095709571 , 0.223102310231 )
( 0.178217821782 , 0.235643564356 )
( 0.180858085809 , 0.245544554455 )
( 0.183498349835 , 0.238283828383 )
( 0.186138613861 , 0.240264026403 )
( 0.186798679868 , 0.245544554455 )
( 0.188118811881 , 0.250825082508 )
( 0.193399339934 , 0.258085808581 )
( 0.199339933993 , 0.26600660066 )
( 0.20396039604 , 0.277227722772 )
( 0.214521452145 , 0.295709570957 )
( 0.232343234323 , 0.328712871287 )
( 0.257425742574 , 0.367656765677 )
( 0.29504950495 , 0.421122112211 )
( 0.349834983498 , 0.491089108911 )
( 0.442904290429 , 0.601320132013 )
( 0.572937293729 , 0.7300330033 )
( 0.723432343234 , 0.83300330033 )
( 0.868646864686 , 0.934653465347 )
( 0.999339933993 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.17095709571 , 0.230363036304 )
( 0.178217821782 , 0.241584158416 )
( 0.180858085809 , 0.244884488449 )
( 0.183498349835 , 0.252145214521 )
( 0.186138613861 , 0.246864686469 )
( 0.186798679868 , 0.256105610561 )
( 0.188118811881 , 0.254785478548 )
( 0.193399339934 , 0.274587458746 )
( 0.199339933993 , 0.281848184818 )
( 0.20396039604 , 0.294389438944 )
( 0.214521452145 , 0.328052805281 )
( 0.232343234323 , 0.376897689769 )
( 0.257425742574 , 0.435643564356 )
( 0.29504950495 , 0.501650165017 )
( 0.349834983498 , 0.618481848185 )
( 0.442904290429 , 0.727392739274 )
( 0.572937293729 , 0.834323432343 )
( 0.723432343234 , 0.929372937294 )
( 0.868646864686 , 0.967656765677 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.17095709571 , 0.23696369637 )
( 0.178217821782 , 0.248184818482 )
( 0.180858085809 , 0.250825082508 )
( 0.183498349835 , 0.253465346535 )
( 0.186138613861 , 0.264686468647 )
( 0.186798679868 , 0.2699669967 )
( 0.188118811881 , 0.277887788779 )
( 0.193399339934 , 0.306270627063 )
( 0.199339933993 , 0.310231023102 )
( 0.20396039604 , 0.353795379538 )
( 0.214521452145 , 0.404620462046 )
( 0.232343234323 , 0.457425742574 )
( 0.257425742574 , 0.550495049505 )
( 0.29504950495 , 0.647524752475 )
( 0.349834983498 , 0.754455445545 )
( 0.442904290429 , 0.842244224422 )
( 0.572937293729 , 0.941254125413 )
( 0.723432343234 , 0.96699669967 )
( 0.868646864686 , 0.991419141914 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.17095709571 , 0.239603960396 )
( 0.178217821782 , 0.262706270627 )
( 0.180858085809 , 0.263366336634 )
( 0.183498349835 , 0.26600660066 )
( 0.186138613861 , 0.2699669967 )
( 0.186798679868 , 0.30099009901 )
( 0.188118811881 , 0.305610561056 )
( 0.193399339934 , 0.342574257426 )
( 0.199339933993 , 0.380198019802 )
( 0.20396039604 , 0.416501650165 )
( 0.214521452145 , 0.508910891089 )
( 0.232343234323 , 0.586138613861 )
( 0.257425742574 , 0.695709570957 )
( 0.29504950495 , 0.793399339934 )
( 0.349834983498 , 0.869306930693 )
( 0.442904290429 , 0.949174917492 )
( 0.572937293729 , 0.978217821782 )
( 0.723432343234 , 0.99603960396 )
( 0.868646864686 , 1.0 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.17095709571 , 0.258745874587 )
( 0.178217821782 , 0.271287128713 )
( 0.180858085809 , 0.291089108911 )
( 0.183498349835 , 0.298349834983 )
( 0.186138613861 , 0.312211221122 )
( 0.186798679868 , 0.345874587459 )
( 0.188118811881 , 0.355775577558 )
( 0.193399339934 , 0.414521452145 )
( 0.199339933993 , 0.482508250825 )
( 0.20396039604 , 0.566336633663 )
( 0.214521452145 , 0.63696369637 )
( 0.232343234323 , 0.738613861386 )
( 0.257425742574 , 0.838283828383 )
( 0.29504950495 , 0.915511551155 )
( 0.349834983498 , 0.96501650165 )
( 0.442904290429 , 0.992739273927 )
( 0.572937293729 , 0.998679867987 )
( 0.723432343234 , 1.0 )
( 0.868646864686 , 1.0 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.17095709571 , 0.276567656766 )
( 0.178217821782 , 0.307590759076 )
( 0.180858085809 , 0.320132013201 )
( 0.183498349835 , 0.348514851485 )
( 0.186138613861 , 0.374917491749 )
( 0.186798679868 , 0.428382838284 )
( 0.188118811881 , 0.461386138614 )
( 0.193399339934 , 0.539933993399 )
( 0.199339933993 , 0.614521452145 )
( 0.20396039604 , 0.728052805281 )
( 0.214521452145 , 0.794719471947 )
( 0.232343234323 , 0.880528052805 )
( 0.257425742574 , 0.938613861386 )
( 0.29504950495 , 0.977557755776 )
( 0.349834983498 , 0.997359735974 )
( 0.442904290429 , 1.0 )
( 0.572937293729 , 1.0 )
( 0.723432343234 , 1.0 )
( 0.868646864686 , 1.0 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.17095709571 , 0.320792079208 )
( 0.178217821782 , 0.342574257426 )
( 0.180858085809 , 0.370297029703 )
( 0.183498349835 , 0.407920792079 )
( 0.186138613861 , 0.46600660066 )
( 0.186798679868 , 0.528712871287 )
( 0.188118811881 , 0.615181518152 )
( 0.193399339934 , 0.681188118812 )
( 0.199339933993 , 0.77095709571 )
( 0.20396039604 , 0.859405940594 )
( 0.214521452145 , 0.926072607261 )
( 0.232343234323 , 0.96303630363 )
( 0.257425742574 , 0.994059405941 )
( 0.29504950495 , 0.998679867987 )
( 0.349834983498 , 1.0 )
( 0.442904290429 , 1.0 )
( 0.572937293729 , 1.0 )
( 0.723432343234 , 1.0 )
( 0.868646864686 , 1.0 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=6cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.349834983498 , 0.666666666667 )
( 0.442904290429 , 0.734653465347 )
( 0.572937293729 , 0.814521452145 )
( 0.723432343234 , 0.883168316832 )
( 0.868646864686 , 0.943894389439 )
( 0.999339933993 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=det-hop,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.955213903743 )
( 0.0207219251337 , 0.958556149733 )
( 0.0220588235294 , 0.974598930481 )
( 0.0220588235294 , 0.983957219251 )
( 0.0227272727273 , 0.988636363636 )
( 0.024064171123 , 0.991978609626 )
( 0.0247326203209 , 0.997994652406 )
( 0.0260695187166 , 0.998663101604 )
( 0.0307486631016 , 0.999331550802 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.137700534759 )
( 0.0207219251337 , 0.164438502674 )
( 0.0220588235294 , 0.19050802139 )
( 0.0220588235294 , 0.229946524064 )
( 0.0227272727273 , 0.250668449198 )
( 0.024064171123 , 0.297459893048 )
( 0.0247326203209 , 0.332887700535 )
( 0.0260695187166 , 0.372326203209 )
( 0.0307486631016 , 0.42179144385 )
( 0.0421122994652 , 0.493983957219 )
( 0.0614973262032 , 0.557486631016 )
( 0.0802139037433 , 0.622326203209 )
( 0.111631016043 , 0.66243315508 )
( 0.155080213904 , 0.752005347594 )
( 0.229278074866 , 0.814839572193 )
( 0.358957219251 , 0.868983957219 )
( 0.498663101604 , 0.937834224599 )
( 0.663101604278 , 0.964572192513 )
( 0.820855614973 , 0.986631016043 )
( 0.950534759358 , 0.996657754011 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0648395721925 )
( 0.0207219251337 , 0.076871657754 )
( 0.0220588235294 , 0.0822192513369 )
( 0.0220588235294 , 0.102272727273 )
( 0.0227272727273 , 0.10628342246 )
( 0.024064171123 , 0.125 )
( 0.0247326203209 , 0.151737967914 )
( 0.0260695187166 , 0.187834224599 )
( 0.0307486631016 , 0.211898395722 )
( 0.0421122994652 , 0.254010695187 )
( 0.0614973262032 , 0.292780748663 )
( 0.0802139037433 , 0.34692513369 )
( 0.111631016043 , 0.39371657754 )
( 0.155080213904 , 0.514037433155 )
( 0.229278074866 , 0.573529411765 )
( 0.358957219251 , 0.650401069519 )
( 0.498663101604 , 0.779411764706 )
( 0.663101604278 , 0.876336898396 )
( 0.820855614973 , 0.93449197861 )
( 0.950534759358 , 0.986631016043 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.191844919786 )
( 0.0207219251337 , 0.215240641711 )
( 0.0220588235294 , 0.24064171123 )
( 0.0220588235294 , 0.265374331551 )
( 0.0227272727273 , 0.298128342246 )
( 0.024064171123 , 0.348930481283 )
( 0.0247326203209 , 0.386363636364 )
( 0.0260695187166 , 0.446524064171 )
( 0.0307486631016 , 0.506016042781 )
( 0.0421122994652 , 0.544786096257 )
( 0.0614973262032 , 0.600267379679 )
( 0.0802139037433 , 0.666443850267 )
( 0.111631016043 , 0.739973262032 )
( 0.155080213904 , 0.776069518717 )
( 0.229278074866 , 0.834893048128 )
( 0.358957219251 , 0.882352941176 )
( 0.498663101604 , 0.933823529412 )
( 0.663101604278 , 0.967914438503 )
( 0.820855614973 , 0.987967914439 )
( 0.950534759358 , 0.996657754011 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.436497326203 )
( 0.0207219251337 , 0.473930481283 )
( 0.0220588235294 , 0.524064171123 )
( 0.0220588235294 , 0.543449197861 )
( 0.0227272727273 , 0.604946524064 )
( 0.024064171123 , 0.651069518717 )
( 0.0247326203209 , 0.70320855615 )
( 0.0260695187166 , 0.74064171123 )
( 0.0307486631016 , 0.786764705882 )
( 0.0421122994652 , 0.79077540107 )
( 0.0614973262032 , 0.84692513369 )
( 0.0802139037433 , 0.885026737968 )
( 0.111631016043 , 0.889705882353 )
( 0.155080213904 , 0.910427807487 )
( 0.229278074866 , 0.935160427807 )
( 0.358957219251 , 0.947192513369 )
( 0.498663101604 , 0.977941176471 )
( 0.663101604278 , 0.985294117647 )
( 0.820855614973 , 0.992647058824 )
( 0.950534759358 , 0.998663101604 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.659759358289 )
( 0.0207219251337 , 0.702540106952 )
( 0.0220588235294 , 0.73128342246 )
( 0.0220588235294 , 0.780748663102 )
( 0.0227272727273 , 0.80013368984 )
( 0.024064171123 , 0.822192513369 )
( 0.0247326203209 , 0.836898395722 )
( 0.0260695187166 , 0.854946524064 )
( 0.0307486631016 , 0.868315508021 )
( 0.0421122994652 , 0.891711229947 )
( 0.0614973262032 , 0.907754010695 )
( 0.0802139037433 , 0.918449197861 )
( 0.111631016043 , 0.93449197861 )
( 0.155080213904 , 0.961898395722 )
( 0.229278074866 , 0.96256684492 )
( 0.358957219251 , 0.968582887701 )
( 0.498663101604 , 0.980614973262 )
( 0.663101604278 , 0.989304812834 )
( 0.820855614973 , 0.995320855615 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.774064171123 )
( 0.0207219251337 , 0.811497326203 )
( 0.0220588235294 , 0.827540106952 )
( 0.0220588235294 , 0.832887700535 )
( 0.0227272727273 , 0.85628342246 )
( 0.024064171123 , 0.875 )
( 0.0247326203209 , 0.895721925134 )
( 0.0260695187166 , 0.905080213904 )
( 0.0307486631016 , 0.923796791444 )
( 0.0421122994652 , 0.918449197861 )
( 0.0614973262032 , 0.929812834225 )
( 0.0802139037433 , 0.946524064171 )
( 0.111631016043 , 0.945187165775 )
( 0.155080213904 , 0.956550802139 )
( 0.229278074866 , 0.969919786096 )
( 0.358957219251 , 0.973930481283 )
( 0.498663101604 , 0.983957219251 )
( 0.663101604278 , 0.99064171123 )
( 0.820855614973 , 0.997326203209 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.850935828877 )
( 0.0207219251337 , 0.847593582888 )
( 0.0220588235294 , 0.871657754011 )
( 0.0220588235294 , 0.875668449198 )
( 0.0227272727273 , 0.880347593583 )
( 0.024064171123 , 0.916443850267 )
( 0.0247326203209 , 0.91577540107 )
( 0.0260695187166 , 0.92179144385 )
( 0.0307486631016 , 0.933823529412 )
( 0.0421122994652 , 0.933155080214 )
( 0.0614973262032 , 0.944518716578 )
( 0.0802139037433 , 0.958556149733 )
( 0.111631016043 , 0.957887700535 )
( 0.155080213904 , 0.967914438503 )
( 0.229278074866 , 0.976604278075 )
( 0.358957219251 , 0.983288770053 )
( 0.498663101604 , 0.988636363636 )
( 0.663101604278 , 0.992647058824 )
( 0.820855614973 , 0.994652406417 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.86564171123 )
( 0.0207219251337 , 0.862967914439 )
( 0.0220588235294 , 0.894385026738 )
( 0.0220588235294 , 0.899732620321 )
( 0.0227272727273 , 0.905080213904 )
( 0.024064171123 , 0.909759358289 )
( 0.0247326203209 , 0.917112299465 )
( 0.0260695187166 , 0.933823529412 )
( 0.0307486631016 , 0.951871657754 )
( 0.0421122994652 , 0.943181818182 )
( 0.0614973262032 , 0.953877005348 )
( 0.0802139037433 , 0.963235294118 )
( 0.111631016043 , 0.965909090909 )
( 0.155080213904 , 0.980614973262 )
( 0.229278074866 , 0.976604278075 )
( 0.358957219251 , 0.986631016043 )
( 0.498663101604 , 0.984625668449 )
( 0.663101604278 , 0.994652406417 )
( 0.820855614973 , 0.998663101604 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.88435828877 )
( 0.0207219251337 , 0.878342245989 )
( 0.0220588235294 , 0.889705882353 )
( 0.0220588235294 , 0.897058823529 )
( 0.0227272727273 , 0.910427807487 )
( 0.024064171123 , 0.910427807487 )
( 0.0247326203209 , 0.93114973262 )
( 0.0260695187166 , 0.937834224599 )
( 0.0307486631016 , 0.946524064171 )
( 0.0421122994652 , 0.951203208556 )
( 0.0614973262032 , 0.955213903743 )
( 0.0802139037433 , 0.955213903743 )
( 0.111631016043 , 0.969251336898 )
( 0.155080213904 , 0.973930481283 )
( 0.229278074866 , 0.977272727273 )
( 0.358957219251 , 0.987967914439 )
( 0.498663101604 , 0.991310160428 )
( 0.663101604278 , 0.993983957219 )
( 0.820855614973 , 0.998663101604 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.889705882353 )
( 0.0207219251337 , 0.901069518717 )
( 0.0220588235294 , 0.907754010695 )
( 0.0220588235294 , 0.918449197861 )
( 0.0227272727273 , 0.913770053476 )
( 0.024064171123 , 0.93449197861 )
( 0.0247326203209 , 0.932486631016 )
( 0.0260695187166 , 0.949197860963 )
( 0.0307486631016 , 0.955213903743 )
( 0.0421122994652 , 0.953877005348 )
( 0.0614973262032 , 0.95922459893 )
( 0.0802139037433 , 0.969919786096 )
( 0.111631016043 , 0.961898395722 )
( 0.155080213904 , 0.979946524064 )
( 0.229278074866 , 0.986631016043 )
( 0.358957219251 , 0.987299465241 )
( 0.498663101604 , 0.992647058824 )
( 0.663101604278 , 0.994652406417 )
( 0.820855614973 , 0.998663101604 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.897727272727 )
( 0.0207219251337 , 0.90307486631 )
( 0.0220588235294 , 0.903743315508 )
( 0.0220588235294 , 0.917780748663 )
( 0.0227272727273 , 0.919786096257 )
( 0.024064171123 , 0.937834224599 )
( 0.0247326203209 , 0.927807486631 )
( 0.0260695187166 , 0.957219251337 )
( 0.0307486631016 , 0.956550802139 )
( 0.0421122994652 , 0.951871657754 )
( 0.0614973262032 , 0.967914438503 )
( 0.0802139037433 , 0.972593582888 )
( 0.111631016043 , 0.973262032086 )
( 0.155080213904 , 0.981951871658 )
( 0.229278074866 , 0.984625668449 )
( 0.358957219251 , 0.986631016043 )
( 0.498663101604 , 0.993315508021 )
( 0.663101604278 , 0.996657754011 )
( 0.820855614973 , 0.998663101604 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.895721925134 )
( 0.0207219251337 , 0.897058823529 )
( 0.0220588235294 , 0.913101604278 )
( 0.0220588235294 , 0.922459893048 )
( 0.0227272727273 , 0.935828877005 )
( 0.024064171123 , 0.948529411765 )
( 0.0247326203209 , 0.947860962567 )
( 0.0260695187166 , 0.95320855615 )
( 0.0307486631016 , 0.955213903743 )
( 0.0421122994652 , 0.965909090909 )
( 0.0614973262032 , 0.973262032086 )
( 0.0802139037433 , 0.973930481283 )
( 0.111631016043 , 0.969919786096 )
( 0.155080213904 , 0.986631016043 )
( 0.229278074866 , 0.988636363636 )
( 0.358957219251 , 0.989304812834 )
( 0.498663101604 , 0.991310160428 )
( 0.663101604278 , 0.997326203209 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.91243315508 )
( 0.0207219251337 , 0.897727272727 )
( 0.0220588235294 , 0.933823529412 )
( 0.0220588235294 , 0.93114973262 )
( 0.0227272727273 , 0.945187165775 )
( 0.024064171123 , 0.941176470588 )
( 0.0247326203209 , 0.947860962567 )
( 0.0260695187166 , 0.951871657754 )
( 0.0307486631016 , 0.958556149733 )
( 0.0421122994652 , 0.953877005348 )
( 0.0614973262032 , 0.967245989305 )
( 0.0802139037433 , 0.975935828877 )
( 0.111631016043 , 0.977272727273 )
( 0.155080213904 , 0.983288770053 )
( 0.229278074866 , 0.987967914439 )
( 0.358957219251 , 0.988636363636 )
( 0.498663101604 , 0.994652406417 )
( 0.663101604278 , 0.995989304813 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.91577540107 )
( 0.0207219251337 , 0.929144385027 )
( 0.0220588235294 , 0.935828877005 )
( 0.0220588235294 , 0.941844919786 )
( 0.0227272727273 , 0.936497326203 )
( 0.024064171123 , 0.957887700535 )
( 0.0247326203209 , 0.955213903743 )
( 0.0260695187166 , 0.95320855615 )
( 0.0307486631016 , 0.96256684492 )
( 0.0421122994652 , 0.967245989305 )
( 0.0614973262032 , 0.973930481283 )
( 0.0802139037433 , 0.980614973262 )
( 0.111631016043 , 0.980614973262 )
( 0.155080213904 , 0.988636363636 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993315508021 )
( 0.498663101604 , 0.997994652406 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.921122994652 )
( 0.0207219251337 , 0.922459893048 )
( 0.0220588235294 , 0.936497326203 )
( 0.0220588235294 , 0.941844919786 )
( 0.0227272727273 , 0.943181818182 )
( 0.024064171123 , 0.955213903743 )
( 0.0247326203209 , 0.95320855615 )
( 0.0260695187166 , 0.965240641711 )
( 0.0307486631016 , 0.969251336898 )
( 0.0421122994652 , 0.973930481283 )
( 0.0614973262032 , 0.984625668449 )
( 0.0802139037433 , 0.982620320856 )
( 0.111631016043 , 0.98128342246 )
( 0.155080213904 , 0.987299465241 )
( 0.229278074866 , 0.995320855615 )
( 0.358957219251 , 0.997326203209 )
( 0.498663101604 , 0.996657754011 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.933823529412 )
( 0.0207219251337 , 0.933823529412 )
( 0.0220588235294 , 0.944518716578 )
( 0.0220588235294 , 0.949197860963 )
( 0.0227272727273 , 0.94986631016 )
( 0.024064171123 , 0.951871657754 )
( 0.0247326203209 , 0.961229946524 )
( 0.0260695187166 , 0.969251336898 )
( 0.0307486631016 , 0.971256684492 )
( 0.0421122994652 , 0.971256684492 )
( 0.0614973262032 , 0.984625668449 )
( 0.0802139037433 , 0.989973262032 )
( 0.111631016043 , 0.992647058824 )
( 0.155080213904 , 0.993315508021 )
( 0.229278074866 , 0.995320855615 )
( 0.358957219251 , 0.997326203209 )
( 0.498663101604 , 0.999331550802 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.939839572193 )
( 0.0207219251337 , 0.948529411765 )
( 0.0220588235294 , 0.948529411765 )
( 0.0220588235294 , 0.95922459893 )
( 0.0227272727273 , 0.965240641711 )
( 0.024064171123 , 0.967914438503 )
( 0.0247326203209 , 0.975267379679 )
( 0.0260695187166 , 0.971256684492 )
( 0.0307486631016 , 0.985962566845 )
( 0.0421122994652 , 0.977941176471 )
( 0.0614973262032 , 0.983288770053 )
( 0.0802139037433 , 0.987299465241 )
( 0.111631016043 , 0.992647058824 )
( 0.155080213904 , 0.995989304813 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 0.999331550802 )
( 0.498663101604 , 0.999331550802 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.951871657754 )
( 0.0207219251337 , 0.953877005348 )
( 0.0220588235294 , 0.967245989305 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.977272727273 )
( 0.024064171123 , 0.965909090909 )
( 0.0247326203209 , 0.970588235294 )
( 0.0260695187166 , 0.988636363636 )
( 0.0307486631016 , 0.985294117647 )
( 0.0421122994652 , 0.989304812834 )
( 0.0614973262032 , 0.993983957219 )
( 0.0802139037433 , 0.993315508021 )
( 0.111631016043 , 0.997326203209 )
( 0.155080213904 , 0.997326203209 )
( 0.229278074866 , 0.999331550802 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.947860962567 )
( 0.0207219251337 , 0.971256684492 )
( 0.0220588235294 , 0.974598930481 )
( 0.0220588235294 , 0.973262032086 )
( 0.0227272727273 , 0.984625668449 )
( 0.024064171123 , 0.978609625668 )
( 0.0247326203209 , 0.985962566845 )
( 0.0260695187166 , 0.989973262032 )
( 0.0307486631016 , 0.989304812834 )
( 0.0421122994652 , 0.994652406417 )
( 0.0614973262032 , 0.995320855615 )
( 0.0802139037433 , 0.997326203209 )
( 0.111631016043 , 0.998663101604 )
( 0.155080213904 , 0.997994652406 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=3cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 0.999331550802 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.754010695187 )
( 0.0207219251337 , 0.669786096257 )
( 0.0220588235294 , 0.746657754011 )
( 0.0220588235294 , 0.768048128342 )
( 0.0227272727273 , 0.676470588235 )
( 0.024064171123 , 0.808823529412 )
( 0.0247326203209 , 0.689839572193 )
( 0.0260695187166 , 0.728609625668 )
( 0.0307486631016 , 0.848262032086 )
( 0.0421122994652 , 0.886363636364 )
( 0.0614973262032 , 0.738636363636 )
( 0.0802139037433 , 0.774732620321 )
( 0.111631016043 , 0.955213903743 )
( 0.155080213904 , 0.802139037433 )
( 0.229278074866 , 0.979278074866 )
( 0.358957219251 , 0.876336898396 )
( 0.498663101604 , 0.997326203209 )
( 0.663101604278 , 0.965240641711 )
( 0.820855614973 , 0.982620320856 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.679812834225 )
( 0.0207219251337 , 0.669786096257 )
( 0.0220588235294 , 0.656417112299 )
( 0.0220588235294 , 0.679812834225 )
( 0.0227272727273 , 0.679812834225 )
( 0.024064171123 , 0.689839572193 )
( 0.0247326203209 , 0.667112299465 )
( 0.0260695187166 , 0.68449197861 )
( 0.0307486631016 , 0.695855614973 )
( 0.0421122994652 , 0.687165775401 )
( 0.0614973262032 , 0.687834224599 )
( 0.0802139037433 , 0.700534759358 )
( 0.111631016043 , 0.720588235294 )
( 0.155080213904 , 0.745320855615 )
( 0.229278074866 , 0.747326203209 )
( 0.358957219251 , 0.778743315508 )
( 0.498663101604 , 0.831550802139 )
( 0.663101604278 , 0.877673796791 )
( 0.820855614973 , 0.939839572193 )
( 0.950534759358 , 0.984625668449 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.699197860963 )
( 0.0207219251337 , 0.673128342246 )
( 0.0220588235294 , 0.660427807487 )
( 0.0220588235294 , 0.677139037433 )
( 0.0227272727273 , 0.687834224599 )
( 0.024064171123 , 0.68449197861 )
( 0.0247326203209 , 0.68449197861 )
( 0.0260695187166 , 0.701871657754 )
( 0.0307486631016 , 0.672459893048 )
( 0.0421122994652 , 0.702540106952 )
( 0.0614973262032 , 0.724598930481 )
( 0.0802139037433 , 0.724598930481 )
( 0.111631016043 , 0.741310160428 )
( 0.155080213904 , 0.739973262032 )
( 0.229278074866 , 0.770721925134 )
( 0.358957219251 , 0.804144385027 )
( 0.498663101604 , 0.850935828877 )
( 0.663101604278 , 0.887700534759 )
( 0.820855614973 , 0.958556149733 )
( 0.950534759358 , 0.986631016043 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.666443850267 )
( 0.0207219251337 , 0.689171122995 )
( 0.0220588235294 , 0.666443850267 )
( 0.0220588235294 , 0.694518716578 )
( 0.0227272727273 , 0.704545454545 )
( 0.024064171123 , 0.695187165775 )
( 0.0247326203209 , 0.699197860963 )
( 0.0260695187166 , 0.693181818182 )
( 0.0307486631016 , 0.726604278075 )
( 0.0421122994652 , 0.713235294118 )
( 0.0614973262032 , 0.719919786096 )
( 0.0802139037433 , 0.733957219251 )
( 0.111631016043 , 0.735962566845 )
( 0.155080213904 , 0.777406417112 )
( 0.229278074866 , 0.811497326203 )
( 0.358957219251 , 0.833556149733 )
( 0.498663101604 , 0.881684491979 )
( 0.663101604278 , 0.923128342246 )
( 0.820855614973 , 0.967245989305 )
( 0.950534759358 , 0.985962566845 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.68114973262 )
( 0.0207219251337 , 0.687834224599 )
( 0.0220588235294 , 0.693181818182 )
( 0.0220588235294 , 0.688502673797 )
( 0.0227272727273 , 0.70922459893 )
( 0.024064171123 , 0.722593582888 )
( 0.0247326203209 , 0.705882352941 )
( 0.0260695187166 , 0.702540106952 )
( 0.0307486631016 , 0.739304812834 )
( 0.0421122994652 , 0.721256684492 )
( 0.0614973262032 , 0.736631016043 )
( 0.0802139037433 , 0.757352941176 )
( 0.111631016043 , 0.784759358289 )
( 0.155080213904 , 0.804812834225 )
( 0.229278074866 , 0.841577540107 )
( 0.358957219251 , 0.869652406417 )
( 0.498663101604 , 0.915106951872 )
( 0.663101604278 , 0.947192513369 )
( 0.820855614973 , 0.973262032086 )
( 0.950534759358 , 0.992647058824 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.691844919786 )
( 0.0207219251337 , 0.707219251337 )
( 0.0220588235294 , 0.726604278075 )
( 0.0220588235294 , 0.724598930481 )
( 0.0227272727273 , 0.717914438503 )
( 0.024064171123 , 0.711229946524 )
( 0.0247326203209 , 0.725267379679 )
( 0.0260695187166 , 0.732620320856 )
( 0.0307486631016 , 0.760026737968 )
( 0.0421122994652 , 0.766711229947 )
( 0.0614973262032 , 0.80614973262 )
( 0.0802139037433 , 0.786096256684 )
( 0.111631016043 , 0.830213903743 )
( 0.155080213904 , 0.855614973262 )
( 0.229278074866 , 0.870320855615 )
( 0.358957219251 , 0.901737967914 )
( 0.498663101604 , 0.929812834225 )
( 0.663101604278 , 0.967245989305 )
( 0.820855614973 , 0.987299465241 )
( 0.950534759358 , 0.998663101604 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.726604278075 )
( 0.0207219251337 , 0.724598930481 )
( 0.0220588235294 , 0.735294117647 )
( 0.0220588235294 , 0.737967914439 )
( 0.0227272727273 , 0.735294117647 )
( 0.024064171123 , 0.770053475936 )
( 0.0247326203209 , 0.76871657754 )
( 0.0260695187166 , 0.782754010695 )
( 0.0307486631016 , 0.79679144385 )
( 0.0421122994652 , 0.813502673797 )
( 0.0614973262032 , 0.83422459893 )
( 0.0802139037433 , 0.850935828877 )
( 0.111631016043 , 0.878342245989 )
( 0.155080213904 , 0.891042780749 )
( 0.229278074866 , 0.907085561497 )
( 0.358957219251 , 0.939171122995 )
( 0.498663101604 , 0.961898395722 )
( 0.663101604278 , 0.975267379679 )
( 0.820855614973 , 0.994652406417 )
( 0.950534759358 , 0.997326203209 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.735962566845 )
( 0.0207219251337 , 0.777406417112 )
( 0.0220588235294 , 0.780080213904 )
( 0.0220588235294 , 0.780748663102 )
( 0.0227272727273 , 0.772727272727 )
( 0.024064171123 , 0.794786096257 )
( 0.0247326203209 , 0.816176470588 )
( 0.0260695187166 , 0.810160427807 )
( 0.0307486631016 , 0.830882352941 )
( 0.0421122994652 , 0.854278074866 )
( 0.0614973262032 , 0.857620320856 )
( 0.0802139037433 , 0.906417112299 )
( 0.111631016043 , 0.907085561497 )
( 0.155080213904 , 0.930481283422 )
( 0.229278074866 , 0.939171122995 )
( 0.358957219251 , 0.966577540107 )
( 0.498663101604 , 0.984625668449 )
( 0.663101604278 , 0.989304812834 )
( 0.820855614973 , 0.997326203209 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.772058823529 )
( 0.0207219251337 , 0.791443850267 )
( 0.0220588235294 , 0.807486631016 )
( 0.0220588235294 , 0.798796791444 )
( 0.0227272727273 , 0.810828877005 )
( 0.024064171123 , 0.83422459893 )
( 0.0247326203209 , 0.847593582888 )
( 0.0260695187166 , 0.861631016043 )
( 0.0307486631016 , 0.877673796791 )
( 0.0421122994652 , 0.890374331551 )
( 0.0614973262032 , 0.900401069519 )
( 0.0802139037433 , 0.916443850267 )
( 0.111631016043 , 0.93449197861 )
( 0.155080213904 , 0.944518716578 )
( 0.229278074866 , 0.961898395722 )
( 0.358957219251 , 0.974598930481 )
( 0.498663101604 , 0.985962566845 )
( 0.663101604278 , 0.989973262032 )
( 0.820855614973 , 0.995320855615 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.798128342246 )
( 0.0207219251337 , 0.823529411765 )
( 0.0220588235294 , 0.841577540107 )
( 0.0220588235294 , 0.848262032086 )
( 0.0227272727273 , 0.853609625668 )
( 0.024064171123 , 0.875 )
( 0.0247326203209 , 0.883689839572 )
( 0.0260695187166 , 0.887700534759 )
( 0.0307486631016 , 0.897727272727 )
( 0.0421122994652 , 0.922459893048 )
( 0.0614973262032 , 0.928475935829 )
( 0.0802139037433 , 0.945855614973 )
( 0.111631016043 , 0.95922459893 )
( 0.155080213904 , 0.973262032086 )
( 0.229278074866 , 0.982620320856 )
( 0.358957219251 , 0.982620320856 )
( 0.498663101604 , 0.989973262032 )
( 0.663101604278 , 0.991978609626 )
( 0.820855614973 , 0.997994652406 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.860962566845 )
( 0.0207219251337 , 0.848262032086 )
( 0.0220588235294 , 0.871657754011 )
( 0.0220588235294 , 0.879010695187 )
( 0.0227272727273 , 0.885026737968 )
( 0.024064171123 , 0.906417112299 )
( 0.0247326203209 , 0.905080213904 )
( 0.0260695187166 , 0.919117647059 )
( 0.0307486631016 , 0.931818181818 )
( 0.0421122994652 , 0.947192513369 )
( 0.0614973262032 , 0.947192513369 )
( 0.0802139037433 , 0.961898395722 )
( 0.111631016043 , 0.96256684492 )
( 0.155080213904 , 0.973262032086 )
( 0.229278074866 , 0.981951871658 )
( 0.358957219251 , 0.988636363636 )
( 0.498663101604 , 0.989973262032 )
( 0.663101604278 , 0.997326203209 )
( 0.820855614973 , 0.997326203209 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.878342245989 )
( 0.0207219251337 , 0.887700534759 )
( 0.0220588235294 , 0.898395721925 )
( 0.0220588235294 , 0.902406417112 )
( 0.0227272727273 , 0.905748663102 )
( 0.024064171123 , 0.937834224599 )
( 0.0247326203209 , 0.929144385027 )
( 0.0260695187166 , 0.93449197861 )
( 0.0307486631016 , 0.945855614973 )
( 0.0421122994652 , 0.946524064171 )
( 0.0614973262032 , 0.959893048128 )
( 0.0802139037433 , 0.973930481283 )
( 0.111631016043 , 0.973930481283 )
( 0.155080213904 , 0.982620320856 )
( 0.229278074866 , 0.987967914439 )
( 0.358957219251 , 0.994652406417 )
( 0.498663101604 , 0.991978609626 )
( 0.663101604278 , 0.995989304813 )
( 0.820855614973 , 0.997326203209 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.88435828877 )
( 0.0207219251337 , 0.922459893048 )
( 0.0220588235294 , 0.924465240642 )
( 0.0220588235294 , 0.931818181818 )
( 0.0227272727273 , 0.924465240642 )
( 0.024064171123 , 0.946524064171 )
( 0.0247326203209 , 0.952540106952 )
( 0.0260695187166 , 0.954545454545 )
( 0.0307486631016 , 0.95922459893 )
( 0.0421122994652 , 0.967914438503 )
( 0.0614973262032 , 0.968582887701 )
( 0.0802139037433 , 0.979946524064 )
( 0.111631016043 , 0.981951871658 )
( 0.155080213904 , 0.987967914439 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.995320855615 )
( 0.498663101604 , 0.998663101604 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.929144385027 )
( 0.0207219251337 , 0.921122994652 )
( 0.0220588235294 , 0.933155080214 )
( 0.0220588235294 , 0.943181818182 )
( 0.0227272727273 , 0.946524064171 )
( 0.024064171123 , 0.941176470588 )
( 0.0247326203209 , 0.957219251337 )
( 0.0260695187166 , 0.970588235294 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.979946524064 )
( 0.0614973262032 , 0.979946524064 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.993983957219 )
( 0.155080213904 , 0.986631016043 )
( 0.229278074866 , 0.993315508021 )
( 0.358957219251 , 0.994652406417 )
( 0.498663101604 , 0.997326203209 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 0.998663101604 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.930481283422 )
( 0.0207219251337 , 0.947192513369 )
( 0.0220588235294 , 0.935160427807 )
( 0.0220588235294 , 0.957219251337 )
( 0.0227272727273 , 0.958556149733 )
( 0.024064171123 , 0.965240641711 )
( 0.0247326203209 , 0.967914438503 )
( 0.0260695187166 , 0.973930481283 )
( 0.0307486631016 , 0.977941176471 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.991978609626 )
( 0.0802139037433 , 0.992647058824 )
( 0.111631016043 , 0.991310160428 )
( 0.155080213904 , 0.993983957219 )
( 0.229278074866 , 0.995989304813 )
( 0.358957219251 , 0.997326203209 )
( 0.498663101604 , 0.998663101604 )
( 0.663101604278 , 0.997994652406 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.946524064171 )
( 0.0207219251337 , 0.955213903743 )
( 0.0220588235294 , 0.965909090909 )
( 0.0220588235294 , 0.964572192513 )
( 0.0227272727273 , 0.967245989305 )
( 0.024064171123 , 0.977272727273 )
( 0.0247326203209 , 0.982620320856 )
( 0.0260695187166 , 0.981951871658 )
( 0.0307486631016 , 0.985962566845 )
( 0.0421122994652 , 0.986631016043 )
( 0.0614973262032 , 0.989973262032 )
( 0.0802139037433 , 0.997994652406 )
( 0.111631016043 , 0.993983957219 )
( 0.155080213904 , 0.995989304813 )
( 0.229278074866 , 0.993983957219 )
( 0.358957219251 , 0.997994652406 )
( 0.498663101604 , 0.999331550802 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.95320855615 )
( 0.0207219251337 , 0.956550802139 )
( 0.0220588235294 , 0.964572192513 )
( 0.0220588235294 , 0.970588235294 )
( 0.0227272727273 , 0.973930481283 )
( 0.024064171123 , 0.981951871658 )
( 0.0247326203209 , 0.976604278075 )
( 0.0260695187166 , 0.988636363636 )
( 0.0307486631016 , 0.986631016043 )
( 0.0421122994652 , 0.991310160428 )
( 0.0614973262032 , 0.993983957219 )
( 0.0802139037433 , 0.995989304813 )
( 0.111631016043 , 0.996657754011 )
( 0.155080213904 , 0.995320855615 )
( 0.229278074866 , 0.997326203209 )
( 0.358957219251 , 0.999331550802 )
( 0.498663101604 , 0.998663101604 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.94986631016 )
( 0.0207219251337 , 0.970588235294 )
( 0.0220588235294 , 0.983288770053 )
( 0.0220588235294 , 0.974598930481 )
( 0.0227272727273 , 0.979278074866 )
( 0.024064171123 , 0.980614973262 )
( 0.0247326203209 , 0.983957219251 )
( 0.0260695187166 , 0.99064171123 )
( 0.0307486631016 , 0.988636363636 )
( 0.0421122994652 , 0.992647058824 )
( 0.0614973262032 , 0.994652406417 )
( 0.0802139037433 , 0.995989304813 )
( 0.111631016043 , 0.997994652406 )
( 0.155080213904 , 0.997994652406 )
( 0.229278074866 , 0.997326203209 )
( 0.358957219251 , 0.997994652406 )
( 0.498663101604 , 0.997994652406 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.960561497326 )
( 0.0207219251337 , 0.973262032086 )
( 0.0220588235294 , 0.978609625668 )
( 0.0220588235294 , 0.975935828877 )
( 0.0227272727273 , 0.979946524064 )
( 0.024064171123 , 0.988636363636 )
( 0.0247326203209 , 0.989973262032 )
( 0.0260695187166 , 0.993983957219 )
( 0.0307486631016 , 0.994652406417 )
( 0.0421122994652 , 0.989973262032 )
( 0.0614973262032 , 0.995989304813 )
( 0.0802139037433 , 0.996657754011 )
( 0.111631016043 , 0.995989304813 )
( 0.155080213904 , 0.996657754011 )
( 0.229278074866 , 0.997994652406 )
( 0.358957219251 , 0.999331550802 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=6cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.998663101604 )
( 0.0207219251337 , 0.999331550802 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.584893048128 )
( 0.0207219251337 , 0.618315508021 )
( 0.0220588235294 , 0.669786096257 )
( 0.0220588235294 , 0.713903743316 )
( 0.0227272727273 , 0.770721925134 )
( 0.024064171123 , 0.786764705882 )
( 0.0247326203209 , 0.839572192513 )
( 0.0260695187166 , 0.898395721925 )
( 0.0307486631016 , 0.923128342246 )
( 0.0421122994652 , 0.951203208556 )
( 0.0614973262032 , 0.971256684492 )
( 0.0802139037433 , 0.989304812834 )
( 0.111631016043 , 0.995320855615 )
( 0.155080213904 , 0.998663101604 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0267379679144 )
( 0.0207219251337 , 0.0267379679144 )
( 0.0220588235294 , 0.0267379679144 )
( 0.0220588235294 , 0.0274064171123 )
( 0.0227272727273 , 0.0280748663102 )
( 0.024064171123 , 0.0280748663102 )
( 0.0247326203209 , 0.0300802139037 )
( 0.0260695187166 , 0.0314171122995 )
( 0.0307486631016 , 0.0354278074866 )
( 0.0421122994652 , 0.0401069518717 )
( 0.0614973262032 , 0.0521390374332 )
( 0.0802139037433 , 0.0735294117647 )
( 0.111631016043 , 0.100935828877 )
( 0.155080213904 , 0.151069518717 )
( 0.229278074866 , 0.217914438503 )
( 0.358957219251 , 0.33756684492 )
( 0.498663101604 , 0.489973262032 )
( 0.663101604278 , 0.648395721925 )
( 0.820855614973 , 0.806818181818 )
( 0.950534759358 , 0.94385026738 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0360962566845 )
( 0.0207219251337 , 0.0381016042781 )
( 0.0220588235294 , 0.0401069518717 )
( 0.0220588235294 , 0.0501336898396 )
( 0.0227272727273 , 0.0487967914439 )
( 0.024064171123 , 0.0628342245989 )
( 0.0247326203209 , 0.0701871657754 )
( 0.0260695187166 , 0.0902406417112 )
( 0.0307486631016 , 0.11564171123 )
( 0.0421122994652 , 0.125668449198 )
( 0.0614973262032 , 0.155080213904 )
( 0.0802139037433 , 0.203877005348 )
( 0.111631016043 , 0.25 )
( 0.155080213904 , 0.317513368984 )
( 0.229278074866 , 0.401737967914 )
( 0.358957219251 , 0.506684491979 )
( 0.498663101604 , 0.645721925134 )
( 0.663101604278 , 0.764037433155 )
( 0.820855614973 , 0.883689839572 )
( 0.950534759358 , 0.973930481283 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.172459893048 )
( 0.0207219251337 , 0.196524064171 )
( 0.0220588235294 , 0.208556149733 )
( 0.0220588235294 , 0.211229946524 )
( 0.0227272727273 , 0.272727272727 )
( 0.024064171123 , 0.288770053476 )
( 0.0247326203209 , 0.321524064171 )
( 0.0260695187166 , 0.351604278075 )
( 0.0307486631016 , 0.40307486631 )
( 0.0421122994652 , 0.437834224599 )
( 0.0614973262032 , 0.508021390374 )
( 0.0802139037433 , 0.55614973262 )
( 0.111631016043 , 0.620989304813 )
( 0.155080213904 , 0.70320855615 )
( 0.229278074866 , 0.757352941176 )
( 0.358957219251 , 0.850935828877 )
( 0.498663101604 , 0.917780748663 )
( 0.663101604278 , 0.961898395722 )
( 0.820855614973 , 0.988636363636 )
( 0.950534759358 , 0.997994652406 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.417112299465 )
( 0.0207219251337 , 0.473262032086 )
( 0.0220588235294 , 0.473262032086 )
( 0.0220588235294 , 0.505347593583 )
( 0.0227272727273 , 0.525401069519 )
( 0.024064171123 , 0.569518716578 )
( 0.0247326203209 , 0.598930481283 )
( 0.0260695187166 , 0.668449197861 )
( 0.0307486631016 , 0.706550802139 )
( 0.0421122994652 , 0.764705882353 )
( 0.0614973262032 , 0.807486631016 )
( 0.0802139037433 , 0.845588235294 )
( 0.111631016043 , 0.90307486631 )
( 0.155080213904 , 0.932486631016 )
( 0.229278074866 , 0.970588235294 )
( 0.358957219251 , 0.985962566845 )
( 0.498663101604 , 0.993983957219 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.633689839572 )
( 0.0207219251337 , 0.674465240642 )
( 0.0220588235294 , 0.725935828877 )
( 0.0220588235294 , 0.755347593583 )
( 0.0227272727273 , 0.776069518717 )
( 0.024064171123 , 0.820187165775 )
( 0.0247326203209 , 0.847593582888 )
( 0.0260695187166 , 0.886363636364 )
( 0.0307486631016 , 0.917780748663 )
( 0.0421122994652 , 0.939839572193 )
( 0.0614973262032 , 0.966577540107 )
( 0.0802139037433 , 0.983288770053 )
( 0.111631016043 , 0.992647058824 )
( 0.155080213904 , 0.998663101604 )
( 0.229278074866 , 0.999331550802 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.839572192513 )
( 0.0207219251337 , 0.850935828877 )
( 0.0220588235294 , 0.895053475936 )
( 0.0220588235294 , 0.905080213904 )
( 0.0227272727273 , 0.949197860963 )
( 0.024064171123 , 0.955213903743 )
( 0.0247326203209 , 0.975935828877 )
( 0.0260695187166 , 0.989304812834 )
( 0.0307486631016 , 0.992647058824 )
( 0.0421122994652 , 0.999331550802 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.955882352941 )
( 0.0207219251337 , 0.977941176471 )
( 0.0220588235294 , 0.979946524064 )
( 0.0220588235294 , 0.991978609626 )
( 0.0227272727273 , 0.993315508021 )
( 0.024064171123 , 0.996657754011 )
( 0.0247326203209 , 0.999331550802 )
( 0.0260695187166 , 0.999331550802 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.994652406417 )
( 0.0207219251337 , 0.995989304813 )
( 0.0220588235294 , 0.997994652406 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.155080213904 , 1.0 )
( 0.229278074866 , 1.0 )
( 0.358957219251 , 1.0 )
( 0.498663101604 , 1.0 )
( 0.663101604278 , 1.0 )
( 0.820855614973 , 1.0 )
( 0.950534759358 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=9cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},]
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -20dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -18dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -16dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -14dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -12dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -8dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -6dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -4dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: -2dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 0dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 2dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 4dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 6dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 8dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 10dB}
\addplot[mark=diamond, color=brown, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 12dB}
\addplot[mark=o, color=violet, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 14dB}
\addplot[mark=triangle, color=green, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 16dB}
\addplot[mark=oplus, color=red, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 18dB}
\addplot[mark=square, color=black, mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.155080213904 , 0.989973262032 )
( 0.229278074866 , 0.991310160428 )
( 0.358957219251 , 0.993983957219 )
( 0.498663101604 , 0.995989304813 )
( 0.663101604278 , 0.999331550802 )
( 0.820855614973 , 0.999331550802 )
( 0.950534759358 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{SNR: 20dB}
\legend{};
\end{axis}
\end{scope}
\end{tikzpicture}


==> figures/syndata_rocreoo.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=0.0cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=single-cont,xlabel=scont,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.114343707713 )
( 0.0757780784844 , 0.118403247632 )
( 0.0771312584574 , 0.119756427605 )
( 0.0784844384303 , 0.128552097429 )
( 0.0791610284168 , 0.142760487145 )
( 0.0838971583221 , 0.149526387009 )
( 0.0872801082544 , 0.165087956698 )
( 0.0913396481732 , 0.161028416779 )
( 0.095399188092 , 0.188768606225 )
( 0.102165087957 , 0.184032476319 )
( 0.117050067659 , 0.209742895805 )
( 0.131258457375 , 0.218538565629 )
( 0.160351826793 , 0.269282814614 )
( 0.198240866035 , 0.292963464141 )
( 0.253721244926 , 0.363328822733 )
( 0.327469553451 , 0.464817320704 )
( 0.435047361299 , 0.579161028417 )
( 0.564952638701 , 0.732070365359 )
( 0.736129905277 , 0.872801082544 )
( 0.878213802436 , 0.96549391069 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.225304465494 )
( 0.0757780784844 , 0.26251691475 )
( 0.0771312584574 , 0.297699594046 )
( 0.0784844384303 , 0.319350473613 )
( 0.0791610284168 , 0.328146143437 )
( 0.0838971583221 , 0.359945872801 )
( 0.0872801082544 , 0.355886332882 )
( 0.0913396481732 , 0.386332882273 )
( 0.095399188092 , 0.393098782138 )
( 0.102165087957 , 0.4100135318 )
( 0.117050067659 , 0.417456021651 )
( 0.131258457375 , 0.45399188092 )
( 0.160351826793 , 0.462110960758 )
( 0.198240866035 , 0.492557510149 )
( 0.253721244926 , 0.540595399188 )
( 0.327469553451 , 0.616373477673 )
( 0.435047361299 , 0.695534506089 )
( 0.564952638701 , 0.813937753721 )
( 0.736129905277 , 0.909336941813 )
( 0.878213802436 , 0.979702300406 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.462787550744 )
( 0.0757780784844 , 0.489174560217 )
( 0.0771312584574 , 0.508795669824 )
( 0.0784844384303 , 0.531123139378 )
( 0.0791610284168 , 0.550067658999 )
( 0.0838971583221 , 0.541271989175 )
( 0.0872801082544 , 0.577807848444 )
( 0.0913396481732 , 0.610960757781 )
( 0.095399188092 , 0.629228687415 )
( 0.102165087957 , 0.62449255751 )
( 0.117050067659 , 0.640730717185 )
( 0.131258457375 , 0.639377537212 )
( 0.160351826793 , 0.68200270636 )
( 0.198240866035 , 0.694181326116 )
( 0.253721244926 , 0.719891745602 )
( 0.327469553451 , 0.763870094723 )
( 0.435047361299 , 0.822056833559 )
( 0.564952638701 , 0.88700947226 )
( 0.736129905277 , 0.949932341001 )
( 0.878213802436 , 0.986468200271 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.593369418133 )
( 0.0757780784844 , 0.633288227334 )
( 0.0771312584574 , 0.62449255751 )
( 0.0784844384303 , 0.638700947226 )
( 0.0791610284168 , 0.661705006766 )
( 0.0838971583221 , 0.688768606225 )
( 0.0872801082544 , 0.684032476319 )
( 0.0913396481732 , 0.711772665765 )
( 0.095399188092 , 0.727334235453 )
( 0.102165087957 , 0.74898511502 )
( 0.117050067659 , 0.775372124493 )
( 0.131258457375 , 0.767929634641 )
( 0.160351826793 , 0.798376184032 )
( 0.198240866035 , 0.801082543978 )
( 0.253721244926 , 0.815290933694 )
( 0.327469553451 , 0.855886332882 )
( 0.435047361299 , 0.891069012179 )
( 0.564952638701 , 0.914749661705 )
( 0.736129905277 , 0.971583220568 )
( 0.878213802436 , 0.98849797023 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.616373477673 )
( 0.0757780784844 , 0.621109607578 )
( 0.0771312584574 , 0.629905277402 )
( 0.0784844384303 , 0.671177266576 )
( 0.0791610284168 , 0.667117726658 )
( 0.0838971583221 , 0.700270635995 )
( 0.0872801082544 , 0.686062246279 )
( 0.0913396481732 , 0.726657645467 )
( 0.095399188092 , 0.733423545332 )
( 0.102165087957 , 0.740866035183 )
( 0.117050067659 , 0.753721244926 )
( 0.131258457375 , 0.77401894452 )
( 0.160351826793 , 0.780784844384 )
( 0.198240866035 , 0.80649526387 )
( 0.253721244926 , 0.833558863329 )
( 0.327469553451 , 0.82949932341 )
( 0.435047361299 , 0.892422192152 )
( 0.564952638701 , 0.929634641407 )
( 0.736129905277 , 0.964140730717 )
( 0.878213802436 , 0.991880920162 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.579837618403 )
( 0.0757780784844 , 0.62449255751 )
( 0.0771312584574 , 0.63599458728 )
( 0.0784844384303 , 0.62652232747 )
( 0.0791610284168 , 0.667117726658 )
( 0.0838971583221 , 0.682679296346 )
( 0.0872801082544 , 0.713125845737 )
( 0.0913396481732 , 0.717185385656 )
( 0.095399188092 , 0.734100135318 )
( 0.102165087957 , 0.73951285521 )
( 0.117050067659 , 0.752368064953 )
( 0.131258457375 , 0.780784844384 )
( 0.160351826793 , 0.787550744249 )
( 0.198240866035 , 0.826116373478 )
( 0.253721244926 , 0.835588633288 )
( 0.327469553451 , 0.843707713126 )
( 0.435047361299 , 0.893098782138 )
( 0.564952638701 , 0.930311231394 )
( 0.736129905277 , 0.963464140731 )
( 0.878213802436 , 0.991880920162 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.585250338295 )
( 0.0757780784844 , 0.610960757781 )
( 0.0771312584574 , 0.602165087957 )
( 0.0784844384303 , 0.643437077131 )
( 0.0791610284168 , 0.652232746955 )
( 0.0838971583221 , 0.659675236806 )
( 0.0872801082544 , 0.691474966171 )
( 0.0913396481732 , 0.707713125846 )
( 0.095399188092 , 0.719215155616 )
( 0.102165087957 , 0.73951285521 )
( 0.117050067659 , 0.758457374831 )
( 0.131258457375 , 0.781461434371 )
( 0.160351826793 , 0.801759133965 )
( 0.198240866035 , 0.821380243572 )
( 0.253721244926 , 0.841677943166 )
( 0.327469553451 , 0.868064952639 )
( 0.435047361299 , 0.911366711773 )
( 0.564952638701 , 0.936400541272 )
( 0.736129905277 , 0.971583220568 )
( 0.878213802436 , 0.989851150203 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.551420838972 )
( 0.0757780784844 , 0.585926928281 )
( 0.0771312584574 , 0.6150202977 )
( 0.0784844384303 , 0.628552097429 )
( 0.0791610284168 , 0.655615696888 )
( 0.0838971583221 , 0.652232746955 )
( 0.0872801082544 , 0.653585926928 )
( 0.0913396481732 , 0.709066305819 )
( 0.095399188092 , 0.721244925575 )
( 0.102165087957 , 0.757780784844 )
( 0.117050067659 , 0.755751014885 )
( 0.131258457375 , 0.78552097429 )
( 0.160351826793 , 0.793640054127 )
( 0.198240866035 , 0.832882273342 )
( 0.253721244926 , 0.849797023004 )
( 0.327469553451 , 0.878213802436 )
( 0.435047361299 , 0.899188092016 )
( 0.564952638701 , 0.94248985115 )
( 0.736129905277 , 0.973612990528 )
( 0.878213802436 , 0.994587280108 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.550744248985 )
( 0.0757780784844 , 0.574424898512 )
( 0.0771312584574 , 0.608254397835 )
( 0.0784844384303 , 0.631258457375 )
( 0.0791610284168 , 0.623815967524 )
( 0.0838971583221 , 0.625845737483 )
( 0.0872801082544 , 0.679972936401 )
( 0.0913396481732 , 0.686738836265 )
( 0.095399188092 , 0.7050067659 )
( 0.102165087957 , 0.719891745602 )
( 0.117050067659 , 0.746955345061 )
( 0.131258457375 , 0.776048714479 )
( 0.160351826793 , 0.792286874154 )
( 0.198240866035 , 0.834912043302 )
( 0.253721244926 , 0.847090663058 )
( 0.327469553451 , 0.877537212449 )
( 0.435047361299 , 0.904600811908 )
( 0.564952638701 , 0.945872801083 )
( 0.736129905277 , 0.966847090663 )
( 0.878213802436 , 0.98849797023 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.562922868742 )
( 0.0757780784844 , 0.560893098782 )
( 0.0771312584574 , 0.583220568336 )
( 0.0784844384303 , 0.596075778078 )
( 0.0791610284168 , 0.59201623816 )
( 0.0838971583221 , 0.661028416779 )
( 0.0872801082544 , 0.661705006766 )
( 0.0913396481732 , 0.685385656292 )
( 0.095399188092 , 0.677943166441 )
( 0.102165087957 , 0.732746955345 )
( 0.117050067659 , 0.743572395129 )
( 0.131258457375 , 0.759810554804 )
( 0.160351826793 , 0.803788903924 )
( 0.198240866035 , 0.801759133965 )
( 0.253721244926 , 0.846414073072 )
( 0.327469553451 , 0.878213802436 )
( 0.435047361299 , 0.916102841678 )
( 0.564952638701 , 0.943843031123 )
( 0.736129905277 , 0.97699594046 )
( 0.878213802436 , 0.995263870095 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.562922868742 )
( 0.0757780784844 , 0.573748308525 )
( 0.0771312584574 , 0.585250338295 )
( 0.0784844384303 , 0.577807848444 )
( 0.0791610284168 , 0.613667117727 )
( 0.0838971583221 , 0.610960757781 )
( 0.0872801082544 , 0.671177266576 )
( 0.0913396481732 , 0.661028416779 )
( 0.095399188092 , 0.68200270636 )
( 0.102165087957 , 0.705683355886 )
( 0.117050067659 , 0.743572395129 )
( 0.131258457375 , 0.784167794317 )
( 0.160351826793 , 0.807848443843 )
( 0.198240866035 , 0.818673883627 )
( 0.253721244926 , 0.860622462788 )
( 0.327469553451 , 0.891069012179 )
( 0.435047361299 , 0.911366711773 )
( 0.564952638701 , 0.945196211096 )
( 0.736129905277 , 0.96549391069 )
( 0.878213802436 , 0.993910690122 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.566305818674 )
( 0.0757780784844 , 0.586603518268 )
( 0.0771312584574 , 0.583897158322 )
( 0.0784844384303 , 0.600135317997 )
( 0.0791610284168 , 0.62449255751 )
( 0.0838971583221 , 0.649526387009 )
( 0.0872801082544 , 0.677266576455 )
( 0.0913396481732 , 0.698240866035 )
( 0.095399188092 , 0.696887686062 )
( 0.102165087957 , 0.696211096076 )
( 0.117050067659 , 0.74898511502 )
( 0.131258457375 , 0.771312584574 )
( 0.160351826793 , 0.803112313938 )
( 0.198240866035 , 0.831529093369 )
( 0.253721244926 , 0.85250338295 )
( 0.327469553451 , 0.89851150203 )
( 0.435047361299 , 0.927604871448 )
( 0.564952638701 , 0.939106901218 )
( 0.736129905277 , 0.974289580514 )
( 0.878213802436 , 0.994587280108 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.588633288227 )
( 0.0757780784844 , 0.586603518268 )
( 0.0771312584574 , 0.63599458728 )
( 0.0784844384303 , 0.62449255751 )
( 0.0791610284168 , 0.648173207037 )
( 0.0838971583221 , 0.641407307172 )
( 0.0872801082544 , 0.654262516915 )
( 0.0913396481732 , 0.687415426252 )
( 0.095399188092 , 0.720568335589 )
( 0.102165087957 , 0.719891745602 )
( 0.117050067659 , 0.755074424899 )
( 0.131258457375 , 0.767929634641 )
( 0.160351826793 , 0.803788903924 )
( 0.198240866035 , 0.823410013532 )
( 0.253721244926 , 0.863328822733 )
( 0.327469553451 , 0.887686062246 )
( 0.435047361299 , 0.93301759134 )
( 0.564952638701 , 0.951285520974 )
( 0.736129905277 , 0.974966170501 )
( 0.878213802436 , 0.995263870095 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.63599458728 )
( 0.0757780784844 , 0.654939106901 )
( 0.0771312584574 , 0.652909336942 )
( 0.0784844384303 , 0.654939106901 )
( 0.0791610284168 , 0.697564276049 )
( 0.0838971583221 , 0.70297699594 )
( 0.0872801082544 , 0.690798376184 )
( 0.0913396481732 , 0.71447902571 )
( 0.095399188092 , 0.723951285521 )
( 0.102165087957 , 0.744925575101 )
( 0.117050067659 , 0.770635994587 )
( 0.131258457375 , 0.791610284168 )
( 0.160351826793 , 0.814614343708 )
( 0.198240866035 , 0.846414073072 )
( 0.253721244926 , 0.87347767253 )
( 0.327469553451 , 0.899864682003 )
( 0.435047361299 , 0.93301759134 )
( 0.564952638701 , 0.96549391069 )
( 0.736129905277 , 0.976319350474 )
( 0.878213802436 , 0.989851150203 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.659675236806 )
( 0.0757780784844 , 0.675236806495 )
( 0.0771312584574 , 0.695534506089 )
( 0.0784844384303 , 0.682679296346 )
( 0.0791610284168 , 0.707713125846 )
( 0.0838971583221 , 0.725304465494 )
( 0.0872801082544 , 0.707713125846 )
( 0.0913396481732 , 0.731393775372 )
( 0.095399188092 , 0.761840324763 )
( 0.102165087957 , 0.788903924222 )
( 0.117050067659 , 0.817320703654 )
( 0.131258457375 , 0.817320703654 )
( 0.160351826793 , 0.832205683356 )
( 0.198240866035 , 0.869418132612 )
( 0.253721244926 , 0.885656292287 )
( 0.327469553451 , 0.916102841678 )
( 0.435047361299 , 0.945872801083 )
( 0.564952638701 , 0.969553450609 )
( 0.736129905277 , 0.983085250338 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.732070365359 )
( 0.0757780784844 , 0.705683355886 )
( 0.0771312584574 , 0.732070365359 )
( 0.0784844384303 , 0.755751014885 )
( 0.0791610284168 , 0.741542625169 )
( 0.0838971583221 , 0.744248985115 )
( 0.0872801082544 , 0.763193504736 )
( 0.0913396481732 , 0.778755074425 )
( 0.095399188092 , 0.789580514208 )
( 0.102165087957 , 0.827469553451 )
( 0.117050067659 , 0.813937753721 )
( 0.131258457375 , 0.845737483085 )
( 0.160351826793 , 0.874830852503 )
( 0.198240866035 , 0.890392422192 )
( 0.253721244926 , 0.917456021651 )
( 0.327469553451 , 0.931664411367 )
( 0.435047361299 , 0.949255751015 )
( 0.564952638701 , 0.97699594046 )
( 0.736129905277 , 0.989174560217 )
( 0.878213802436 , 0.997293640054 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.744925575101 )
( 0.0757780784844 , 0.767253044655 )
( 0.0771312584574 , 0.76251691475 )
( 0.0784844384303 , 0.788227334235 )
( 0.0791610284168 , 0.788903924222 )
( 0.0838971583221 , 0.79702300406 )
( 0.0872801082544 , 0.801759133965 )
( 0.0913396481732 , 0.845060893099 )
( 0.095399188092 , 0.828146143437 )
( 0.102165087957 , 0.842354533153 )
( 0.117050067659 , 0.867388362652 )
( 0.131258457375 , 0.877537212449 )
( 0.160351826793 , 0.914749661705 )
( 0.198240866035 , 0.91948579161 )
( 0.253721244926 , 0.927604871448 )
( 0.327469553451 , 0.953315290934 )
( 0.435047361299 , 0.96549391069 )
( 0.564952638701 , 0.981055480379 )
( 0.736129905277 , 0.991204330176 )
( 0.878213802436 , 0.997970230041 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.792286874154 )
( 0.0757780784844 , 0.807171853857 )
( 0.0771312584574 , 0.834912043302 )
( 0.0784844384303 , 0.824763193505 )
( 0.0791610284168 , 0.839648173207 )
( 0.0838971583221 , 0.848443843031 )
( 0.0872801082544 , 0.857239512855 )
( 0.0913396481732 , 0.867388362652 )
( 0.095399188092 , 0.876184032476 )
( 0.102165087957 , 0.888362652233 )
( 0.117050067659 , 0.906630581867 )
( 0.131258457375 , 0.918132611637 )
( 0.160351826793 , 0.927604871448 )
( 0.198240866035 , 0.950608930988 )
( 0.253721244926 , 0.953315290934 )
( 0.327469553451 , 0.968876860622 )
( 0.435047361299 , 0.980378890392 )
( 0.564952638701 , 0.987144790257 )
( 0.736129905277 , 0.995263870095 )
( 0.878213802436 , 0.997970230041 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.850473612991 )
( 0.0757780784844 , 0.86400541272 )
( 0.0771312584574 , 0.855886332882 )
( 0.0784844384303 , 0.876860622463 )
( 0.0791610284168 , 0.872124492558 )
( 0.0838971583221 , 0.881596752368 )
( 0.0872801082544 , 0.889039242219 )
( 0.0913396481732 , 0.906630581867 )
( 0.095399188092 , 0.912719891746 )
( 0.102165087957 , 0.912043301759 )
( 0.117050067659 , 0.926251691475 )
( 0.131258457375 , 0.95399188092 )
( 0.160351826793 , 0.955345060893 )
( 0.198240866035 , 0.962787550744 )
( 0.253721244926 , 0.969553450609 )
( 0.327469553451 , 0.978349120433 )
( 0.435047361299 , 0.983761840325 )
( 0.564952638701 , 0.991880920162 )
( 0.736129905277 , 0.997293640054 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.891745602165 )
( 0.0757780784844 , 0.901217861976 )
( 0.0771312584574 , 0.904600811908 )
( 0.0784844384303 , 0.914073071719 )
( 0.0791610284168 , 0.910690121786 )
( 0.0838971583221 , 0.922192151556 )
( 0.0872801082544 , 0.928281461434 )
( 0.0913396481732 , 0.937077131258 )
( 0.095399188092 , 0.950608930988 )
( 0.102165087957 , 0.960081190798 )
( 0.117050067659 , 0.964817320704 )
( 0.131258457375 , 0.964817320704 )
( 0.160351826793 , 0.969553450609 )
( 0.198240866035 , 0.979025710419 )
( 0.253721244926 , 0.983085250338 )
( 0.327469553451 , 0.98849797023 )
( 0.435047361299 , 0.992557510149 )
( 0.564952638701 , 0.997970230041 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.926928281461 )
( 0.0757780784844 , 0.924221921516 )
( 0.0771312584574 , 0.94248985115 )
( 0.0784844384303 , 0.946549391069 )
( 0.0791610284168 , 0.949932341001 )
( 0.0838971583221 , 0.947225981055 )
( 0.0872801082544 , 0.939783491204 )
( 0.0913396481732 , 0.966170500677 )
( 0.095399188092 , 0.968200270636 )
( 0.102165087957 , 0.976319350474 )
( 0.117050067659 , 0.97699594046 )
( 0.131258457375 , 0.975642760487 )
( 0.160351826793 , 0.983085250338 )
( 0.198240866035 , 0.98849797023 )
( 0.253721244926 , 0.98849797023 )
( 0.327469553451 , 0.993910690122 )
( 0.435047361299 , 0.994587280108 )
( 0.564952638701 , 0.997970230041 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3.5cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=randpulses,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0784844384303 )
( 0.0757780784844 , 0.0798376184032 )
( 0.0771312584574 , 0.0832205683356 )
( 0.0784844384303 , 0.0845737483085 )
( 0.0791610284168 , 0.0886332882273 )
( 0.0838971583221 , 0.0893098782138 )
( 0.0872801082544 , 0.0947225981055 )
( 0.0913396481732 , 0.0994587280108 )
( 0.095399188092 , 0.104194857916 )
( 0.102165087957 , 0.120433017591 )
( 0.117050067659 , 0.133288227334 )
( 0.131258457375 , 0.151556156969 )
( 0.160351826793 , 0.190798376184 )
( 0.198240866035 , 0.236129905277 )
( 0.253721244926 , 0.316644113667 )
( 0.327469553451 , 0.4100135318 )
( 0.435047361299 , 0.556833558863 )
( 0.564952638701 , 0.706359945873 )
( 0.736129905277 , 0.860622462788 )
( 0.878213802436 , 0.960081190798 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0940460081191 )
( 0.0757780784844 , 0.095399188092 )
( 0.0771312584574 , 0.100811907984 )
( 0.0784844384303 , 0.107577807848 )
( 0.0791610284168 , 0.112313937754 )
( 0.0838971583221 , 0.118403247632 )
( 0.0872801082544 , 0.131935047361 )
( 0.0913396481732 , 0.149526387009 )
( 0.095399188092 , 0.154262516915 )
( 0.102165087957 , 0.179972936401 )
( 0.117050067659 , 0.213802435724 )
( 0.131258457375 , 0.235453315291 )
( 0.160351826793 , 0.295669824087 )
( 0.198240866035 , 0.357916102842 )
( 0.253721244926 , 0.445196211096 )
( 0.327469553451 , 0.548714479026 )
( 0.435047361299 , 0.64749661705 )
( 0.564952638701 , 0.775372124493 )
( 0.736129905277 , 0.903247631935 )
( 0.878213802436 , 0.970230040595 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.131258457375 )
( 0.0757780784844 , 0.151556156969 )
( 0.0771312584574 , 0.164411366712 )
( 0.0784844384303 , 0.158322056834 )
( 0.0791610284168 , 0.18200270636 )
( 0.0838971583221 , 0.21447902571 )
( 0.0872801082544 , 0.242895805142 )
( 0.0913396481732 , 0.263193504736 )
( 0.095399188092 , 0.316644113667 )
( 0.102165087957 , 0.366711772666 )
( 0.117050067659 , 0.426928281461 )
( 0.131258457375 , 0.471583220568 )
( 0.160351826793 , 0.536535859269 )
( 0.198240866035 , 0.612313937754 )
( 0.253721244926 , 0.667794316644 )
( 0.327469553451 , 0.749661705007 )
( 0.435047361299 , 0.830852503383 )
( 0.564952638701 , 0.892422192152 )
( 0.736129905277 , 0.958728010825 )
( 0.878213802436 , 0.98849797023 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.224627875507 )
( 0.0757780784844 , 0.22598105548 )
( 0.0771312584574 , 0.251691474966 )
( 0.0784844384303 , 0.284844384303 )
( 0.0791610284168 , 0.337618403248 )
( 0.0838971583221 , 0.384303112314 )
( 0.0872801082544 , 0.407307171854 )
( 0.0913396481732 , 0.446549391069 )
( 0.095399188092 , 0.519621109608 )
( 0.102165087957 , 0.570365358593 )
( 0.117050067659 , 0.621786197564 )
( 0.131258457375 , 0.690798376184 )
( 0.160351826793 , 0.722598105548 )
( 0.198240866035 , 0.771312584574 )
( 0.253721244926 , 0.837618403248 )
( 0.327469553451 , 0.877537212449 )
( 0.435047361299 , 0.922868741543 )
( 0.564952638701 , 0.963464140731 )
( 0.736129905277 , 0.97699594046 )
( 0.878213802436 , 0.994587280108 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.313261163735 )
( 0.0757780784844 , 0.343707713126 )
( 0.0771312584574 , 0.356562922869 )
( 0.0784844384303 , 0.402571041949 )
( 0.0791610284168 , 0.435047361299 )
( 0.0838971583221 , 0.483761840325 )
( 0.0872801082544 , 0.54600811908 )
( 0.0913396481732 , 0.560893098782 )
( 0.095399188092 , 0.612313937754 )
( 0.102165087957 , 0.659675236806 )
( 0.117050067659 , 0.69350473613 )
( 0.131258457375 , 0.773342354533 )
( 0.160351826793 , 0.803112313938 )
( 0.198240866035 , 0.870094722598 )
( 0.253721244926 , 0.872801082544 )
( 0.327469553451 , 0.931664411367 )
( 0.435047361299 , 0.958051420839 )
( 0.564952638701 , 0.964817320704 )
( 0.736129905277 , 0.985115020298 )
( 0.878213802436 , 0.994587280108 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.406630581867 )
( 0.0757780784844 , 0.427604871448 )
( 0.0771312584574 , 0.470230040595 )
( 0.0784844384303 , 0.51150202977 )
( 0.0791610284168 , 0.554127198917 )
( 0.0838971583221 , 0.598782138024 )
( 0.0872801082544 , 0.644113667118 )
( 0.0913396481732 , 0.664411366712 )
( 0.095399188092 , 0.720568335589 )
( 0.102165087957 , 0.734776725304 )
( 0.117050067659 , 0.801082543978 )
( 0.131258457375 , 0.820703653586 )
( 0.160351826793 , 0.861299052774 )
( 0.198240866035 , 0.886332882273 )
( 0.253721244926 , 0.929634641407 )
( 0.327469553451 , 0.945872801083 )
( 0.435047361299 , 0.960081190798 )
( 0.564952638701 , 0.979702300406 )
( 0.736129905277 , 0.991204330176 )
( 0.878213802436 , 0.996617050068 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.500676589986 )
( 0.0757780784844 , 0.541948579161 )
( 0.0771312584574 , 0.582543978349 )
( 0.0784844384303 , 0.622462787551 )
( 0.0791610284168 , 0.656292286874 )
( 0.0838971583221 , 0.697564276049 )
( 0.0872801082544 , 0.722598105548 )
( 0.0913396481732 , 0.759133964817 )
( 0.095399188092 , 0.790257104195 )
( 0.102165087957 , 0.808525033829 )
( 0.117050067659 , 0.843031123139 )
( 0.131258457375 , 0.882949932341 )
( 0.160351826793 , 0.908660351827 )
( 0.198240866035 , 0.924221921516 )
( 0.253721244926 , 0.943843031123 )
( 0.327469553451 , 0.962110960758 )
( 0.435047361299 , 0.978349120433 )
( 0.564952638701 , 0.985115020298 )
( 0.736129905277 , 0.98849797023 )
( 0.878213802436 , 0.998646820027 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.608930987821 )
( 0.0757780784844 , 0.646820027064 )
( 0.0771312584574 , 0.654262516915 )
( 0.0784844384303 , 0.689445196211 )
( 0.0791610284168 , 0.72801082544 )
( 0.0838971583221 , 0.759133964817 )
( 0.0872801082544 , 0.770635994587 )
( 0.0913396481732 , 0.807171853857 )
( 0.095399188092 , 0.835588633288 )
( 0.102165087957 , 0.86400541272 )
( 0.117050067659 , 0.895128552097 )
( 0.131258457375 , 0.922868741543 )
( 0.160351826793 , 0.93098782138 )
( 0.198240866035 , 0.952638700947 )
( 0.253721244926 , 0.954668470907 )
( 0.327469553451 , 0.96752368065 )
( 0.435047361299 , 0.981055480379 )
( 0.564952638701 , 0.989174560217 )
( 0.736129905277 , 0.995263870095 )
( 0.878213802436 , 0.997293640054 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.678619756428 )
( 0.0757780784844 , 0.700270635995 )
( 0.0771312584574 , 0.744925575101 )
( 0.0784844384303 , 0.768606224628 )
( 0.0791610284168 , 0.81799729364 )
( 0.0838971583221 , 0.824086603518 )
( 0.0872801082544 , 0.840324763194 )
( 0.0913396481732 , 0.86400541272 )
( 0.095399188092 , 0.895128552097 )
( 0.102165087957 , 0.897834912043 )
( 0.117050067659 , 0.920162381597 )
( 0.131258457375 , 0.925575101488 )
( 0.160351826793 , 0.952638700947 )
( 0.198240866035 , 0.958051420839 )
( 0.253721244926 , 0.968876860622 )
( 0.327469553451 , 0.981732070365 )
( 0.435047361299 , 0.986468200271 )
( 0.564952638701 , 0.990527740189 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.773342354533 )
( 0.0757780784844 , 0.78349120433 )
( 0.0771312584574 , 0.799729364005 )
( 0.0784844384303 , 0.822733423545 )
( 0.0791610284168 , 0.851150202977 )
( 0.0838971583221 , 0.860622462788 )
( 0.0872801082544 , 0.883626522327 )
( 0.0913396481732 , 0.90798376184 )
( 0.095399188092 , 0.922868741543 )
( 0.102165087957 , 0.929634641407 )
( 0.117050067659 , 0.93301759134 )
( 0.131258457375 , 0.952638700947 )
( 0.160351826793 , 0.957374830853 )
( 0.198240866035 , 0.979702300406 )
( 0.253721244926 , 0.981732070365 )
( 0.327469553451 , 0.984438430311 )
( 0.435047361299 , 0.982408660352 )
( 0.564952638701 , 0.990527740189 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.797699594046 )
( 0.0757780784844 , 0.840324763194 )
( 0.0771312584574 , 0.861299052774 )
( 0.0784844384303 , 0.868064952639 )
( 0.0791610284168 , 0.895128552097 )
( 0.0838971583221 , 0.922192151556 )
( 0.0872801082544 , 0.912719891746 )
( 0.0913396481732 , 0.926928281461 )
( 0.095399188092 , 0.94451962111 )
( 0.102165087957 , 0.951285520974 )
( 0.117050067659 , 0.95602165088 )
( 0.131258457375 , 0.977672530447 )
( 0.160351826793 , 0.974966170501 )
( 0.198240866035 , 0.979025710419 )
( 0.253721244926 , 0.980378890392 )
( 0.327469553451 , 0.983761840325 )
( 0.435047361299 , 0.992557510149 )
( 0.564952638701 , 0.994587280108 )
( 0.736129905277 , 0.997293640054 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.849120433018 )
( 0.0757780784844 , 0.862652232747 )
( 0.0771312584574 , 0.89851150203 )
( 0.0784844384303 , 0.916779431664 )
( 0.0791610284168 , 0.925575101488 )
( 0.0838971583221 , 0.935047361299 )
( 0.0872801082544 , 0.938430311231 )
( 0.0913396481732 , 0.951285520974 )
( 0.095399188092 , 0.953315290934 )
( 0.102165087957 , 0.963464140731 )
( 0.117050067659 , 0.960081190798 )
( 0.131258457375 , 0.978349120433 )
( 0.160351826793 , 0.981055480379 )
( 0.198240866035 , 0.989174560217 )
( 0.253721244926 , 0.989851150203 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.996617050068 )
( 0.564952638701 , 0.997970230041 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.899864682003 )
( 0.0757780784844 , 0.913396481732 )
( 0.0771312584574 , 0.92151556157 )
( 0.0784844384303 , 0.930311231394 )
( 0.0791610284168 , 0.933694181326 )
( 0.0838971583221 , 0.957374830853 )
( 0.0872801082544 , 0.95399188092 )
( 0.0913396481732 , 0.964140730717 )
( 0.095399188092 , 0.968876860622 )
( 0.102165087957 , 0.976319350474 )
( 0.117050067659 , 0.982408660352 )
( 0.131258457375 , 0.979702300406 )
( 0.160351826793 , 0.989174560217 )
( 0.198240866035 , 0.990527740189 )
( 0.253721244926 , 0.991204330176 )
( 0.327469553451 , 0.990527740189 )
( 0.435047361299 , 0.997293640054 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.920838971583 )
( 0.0757780784844 , 0.931664411367 )
( 0.0771312584574 , 0.937753721245 )
( 0.0784844384303 , 0.956698240866 )
( 0.0791610284168 , 0.960757780785 )
( 0.0838971583221 , 0.966170500677 )
( 0.0872801082544 , 0.972259810555 )
( 0.0913396481732 , 0.971583220568 )
( 0.095399188092 , 0.981732070365 )
( 0.102165087957 , 0.981055480379 )
( 0.117050067659 , 0.985115020298 )
( 0.131258457375 , 0.98849797023 )
( 0.160351826793 , 0.990527740189 )
( 0.198240866035 , 0.994587280108 )
( 0.253721244926 , 0.991880920162 )
( 0.327469553451 , 0.995940460081 )
( 0.435047361299 , 0.997970230041 )
( 0.564952638701 , 0.999323410014 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.947225981055 )
( 0.0757780784844 , 0.951962110961 )
( 0.0771312584574 , 0.961434370771 )
( 0.0784844384303 , 0.962110960758 )
( 0.0791610284168 , 0.972259810555 )
( 0.0838971583221 , 0.975642760487 )
( 0.0872801082544 , 0.979025710419 )
( 0.0913396481732 , 0.981732070365 )
( 0.095399188092 , 0.989851150203 )
( 0.102165087957 , 0.985791610284 )
( 0.117050067659 , 0.987144790257 )
( 0.131258457375 , 0.991204330176 )
( 0.160351826793 , 0.994587280108 )
( 0.198240866035 , 0.995263870095 )
( 0.253721244926 , 0.997970230041 )
( 0.327469553451 , 0.999323410014 )
( 0.435047361299 , 0.999323410014 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.958051420839 )
( 0.0757780784844 , 0.968876860622 )
( 0.0771312584574 , 0.963464140731 )
( 0.0784844384303 , 0.977672530447 )
( 0.0791610284168 , 0.975642760487 )
( 0.0838971583221 , 0.981732070365 )
( 0.0872801082544 , 0.985791610284 )
( 0.0913396481732 , 0.986468200271 )
( 0.095399188092 , 0.991204330176 )
( 0.102165087957 , 0.991204330176 )
( 0.117050067659 , 0.994587280108 )
( 0.131258457375 , 0.995263870095 )
( 0.160351826793 , 0.993910690122 )
( 0.198240866035 , 0.997970230041 )
( 0.253721244926 , 0.998646820027 )
( 0.327469553451 , 0.997970230041 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.96549391069 )
( 0.0757780784844 , 0.971583220568 )
( 0.0771312584574 , 0.981732070365 )
( 0.0784844384303 , 0.980378890392 )
( 0.0791610284168 , 0.989851150203 )
( 0.0838971583221 , 0.985791610284 )
( 0.0872801082544 , 0.989851150203 )
( 0.0913396481732 , 0.989174560217 )
( 0.095399188092 , 0.997970230041 )
( 0.102165087957 , 0.994587280108 )
( 0.117050067659 , 0.997970230041 )
( 0.131258457375 , 0.997293640054 )
( 0.160351826793 , 0.995940460081 )
( 0.198240866035 , 0.997970230041 )
( 0.253721244926 , 0.999323410014 )
( 0.327469553451 , 0.999323410014 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.975642760487 )
( 0.0757780784844 , 0.983761840325 )
( 0.0771312584574 , 0.981732070365 )
( 0.0784844384303 , 0.983085250338 )
( 0.0791610284168 , 0.984438430311 )
( 0.0838971583221 , 0.994587280108 )
( 0.0872801082544 , 0.994587280108 )
( 0.0913396481732 , 0.993910690122 )
( 0.095399188092 , 0.999323410014 )
( 0.102165087957 , 0.995940460081 )
( 0.117050067659 , 0.995940460081 )
( 0.131258457375 , 0.998646820027 )
( 0.160351826793 , 0.999323410014 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 0.999323410014 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.981732070365 )
( 0.0757780784844 , 0.98849797023 )
( 0.0771312584574 , 0.992557510149 )
( 0.0784844384303 , 0.990527740189 )
( 0.0791610284168 , 0.995263870095 )
( 0.0838971583221 , 0.989851150203 )
( 0.0872801082544 , 0.996617050068 )
( 0.0913396481732 , 0.992557510149 )
( 0.095399188092 , 0.995940460081 )
( 0.102165087957 , 0.998646820027 )
( 0.117050067659 , 0.998646820027 )
( 0.131258457375 , 0.997970230041 )
( 0.160351826793 , 0.997970230041 )
( 0.198240866035 , 0.999323410014 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.987821380244 )
( 0.0757780784844 , 0.992557510149 )
( 0.0771312584574 , 0.991880920162 )
( 0.0784844384303 , 0.991204330176 )
( 0.0791610284168 , 0.995940460081 )
( 0.0838971583221 , 0.997293640054 )
( 0.0872801082544 , 0.996617050068 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 0.997970230041 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 0.999323410014 )
( 0.131258457375 , 0.997293640054 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 0.999323410014 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.992557510149 )
( 0.0757780784844 , 0.990527740189 )
( 0.0771312584574 , 0.995263870095 )
( 0.0784844384303 , 0.994587280108 )
( 0.0791610284168 , 0.996617050068 )
( 0.0838971583221 , 0.993234100135 )
( 0.0872801082544 , 0.997970230041 )
( 0.0913396481732 , 0.997293640054 )
( 0.095399188092 , 0.999323410014 )
( 0.102165087957 , 0.999323410014 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 0.999323410014 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=7.0cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=wpulse,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.198240866035 , 0.202300405954 )
( 0.253721244926 , 0.279431664411 )
( 0.327469553451 , 0.388362652233 )
( 0.435047361299 , 0.531123139378 )
( 0.564952638701 , 0.688768606225 )
( 0.736129905277 , 0.857916102842 )
( 0.878213802436 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.198240866035 , 0.202300405954 )
( 0.253721244926 , 0.279431664411 )
( 0.327469553451 , 0.388362652233 )
( 0.435047361299 , 0.531123139378 )
( 0.564952638701 , 0.688768606225 )
( 0.736129905277 , 0.857916102842 )
( 0.878213802436 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.198240866035 , 0.202300405954 )
( 0.253721244926 , 0.279431664411 )
( 0.327469553451 , 0.388362652233 )
( 0.435047361299 , 0.531123139378 )
( 0.564952638701 , 0.688768606225 )
( 0.736129905277 , 0.857916102842 )
( 0.878213802436 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.198240866035 , 0.202300405954 )
( 0.253721244926 , 0.279431664411 )
( 0.327469553451 , 0.388362652233 )
( 0.435047361299 , 0.531123139378 )
( 0.564952638701 , 0.688768606225 )
( 0.736129905277 , 0.857916102842 )
( 0.878213802436 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.198240866035 , 0.202300405954 )
( 0.253721244926 , 0.279431664411 )
( 0.327469553451 , 0.388362652233 )
( 0.435047361299 , 0.531123139378 )
( 0.564952638701 , 0.688768606225 )
( 0.736129905277 , 0.857916102842 )
( 0.878213802436 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.198240866035 , 0.202300405954 )
( 0.253721244926 , 0.279431664411 )
( 0.327469553451 , 0.388362652233 )
( 0.435047361299 , 0.531123139378 )
( 0.564952638701 , 0.688768606225 )
( 0.736129905277 , 0.857916102842 )
( 0.878213802436 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.198240866035 , 0.202300405954 )
( 0.253721244926 , 0.279431664411 )
( 0.327469553451 , 0.388362652233 )
( 0.435047361299 , 0.531123139378 )
( 0.564952638701 , 0.688768606225 )
( 0.736129905277 , 0.857916102842 )
( 0.878213802436 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.198240866035 , 0.202300405954 )
( 0.253721244926 , 0.279431664411 )
( 0.327469553451 , 0.388362652233 )
( 0.435047361299 , 0.531123139378 )
( 0.564952638701 , 0.688768606225 )
( 0.736129905277 , 0.857916102842 )
( 0.878213802436 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.198240866035 , 0.202300405954 )
( 0.253721244926 , 0.279431664411 )
( 0.327469553451 , 0.388362652233 )
( 0.435047361299 , 0.531123139378 )
( 0.564952638701 , 0.688768606225 )
( 0.736129905277 , 0.857916102842 )
( 0.878213802436 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.198240866035 , 0.202300405954 )
( 0.253721244926 , 0.279431664411 )
( 0.327469553451 , 0.388362652233 )
( 0.435047361299 , 0.531123139378 )
( 0.564952638701 , 0.688768606225 )
( 0.736129905277 , 0.857916102842 )
( 0.878213802436 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.87550744249 )
( 0.0757780784844 , 0.918809201624 )
( 0.0771312584574 , 0.941813261164 )
( 0.0784844384303 , 0.964140730717 )
( 0.0791610284168 , 0.979025710419 )
( 0.0838971583221 , 0.991880920162 )
( 0.0872801082544 , 0.993910690122 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.97699594046 )
( 0.0757780784844 , 0.979702300406 )
( 0.0771312584574 , 0.989174560217 )
( 0.0784844384303 , 0.997970230041 )
( 0.0791610284168 , 0.998646820027 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.998646820027 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=10.5cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=oclass,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0.0cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=single-rshort,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,xticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0542686962277 )
( 0.0496360026473 , 0.0615486432826 )
( 0.0496360026473 , 0.0555923229649 )
( 0.0502978160159 , 0.0615486432826 )
( 0.0516214427531 , 0.0549305095963 )
( 0.0549305095963 , 0.060886829914 )
( 0.0575777630708 , 0.0641958967571 )
( 0.0602250165453 , 0.0688285903375 )
( 0.0655195234944 , 0.0807412309729 )
( 0.0747849106552 , 0.0827266710788 )
( 0.0827266710788 , 0.0953011250827 )
( 0.106551952349 , 0.127729980146 )
( 0.142289874255 , 0.158173395103 )
( 0.187293183322 , 0.20780939775 )
( 0.250827266711 , 0.286565188617 )
( 0.324288550629 , 0.370615486433 )
( 0.4493712773 , 0.520185307743 )
( 0.589013898081 , 0.699536730642 )
( 0.73924553276 , 0.852415618795 )
( 0.86962276638 , 0.964262078094 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0767703507611 )
( 0.0496360026473 , 0.0741230972866 )
( 0.0496360026473 , 0.0833884844474 )
( 0.0502978160159 , 0.0807412309729 )
( 0.0516214427531 , 0.078755790867 )
( 0.0549305095963 , 0.0933156849768 )
( 0.0575777630708 , 0.0972865651886 )
( 0.0602250165453 , 0.100595632032 )
( 0.0655195234944 , 0.122435473197 )
( 0.0747849106552 , 0.122435473197 )
( 0.0827266710788 , 0.156187954997 )
( 0.106551952349 , 0.185307743216 )
( 0.142289874255 , 0.215089344805 )
( 0.187293183322 , 0.28524156188 )
( 0.250827266711 , 0.363997352747 )
( 0.324288550629 , 0.491065519523 )
( 0.4493712773 , 0.608206485771 )
( 0.589013898081 , 0.748510919921 )
( 0.73924553276 , 0.896757114494 )
( 0.86962276638 , 0.972203838518 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0999338186631 )
( 0.0496360026473 , 0.107213765718 )
( 0.0496360026473 , 0.101919258769 )
( 0.0502978160159 , 0.122435473197 )
( 0.0516214427531 , 0.120450033091 )
( 0.0549305095963 , 0.14030443415 )
( 0.0575777630708 , 0.152217074785 )
( 0.0602250165453 , 0.172733289212 )
( 0.0655195234944 , 0.182660489742 )
( 0.0747849106552 , 0.215089344805 )
( 0.0827266710788 , 0.23692918597 )
( 0.106551952349 , 0.301125082727 )
( 0.142289874255 , 0.346128391794 )
( 0.187293183322 , 0.436135009927 )
( 0.250827266711 , 0.518861681006 )
( 0.324288550629 , 0.624090006618 )
( 0.4493712773 , 0.715420251489 )
( 0.589013898081 , 0.831237590999 )
( 0.73924553276 , 0.921244209133 )
( 0.86962276638 , 0.984778292522 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.04831237591 , 0.146260754467 )
( 0.0496360026473 , 0.15949702184 )
( 0.0496360026473 , 0.158835208471 )
( 0.0502978160159 , 0.173395102581 )
( 0.0516214427531 , 0.195234943746 )
( 0.0549305095963 , 0.205162144275 )
( 0.0575777630708 , 0.221707478491 )
( 0.0602250165453 , 0.243547319656 )
( 0.0655195234944 , 0.273328921244 )
( 0.0747849106552 , 0.307743216413 )
( 0.0827266710788 , 0.35737921906 )
( 0.106551952349 , 0.407015221707 )
( 0.142289874255 , 0.505625413633 )
( 0.187293183322 , 0.562541363336 )
( 0.250827266711 , 0.647915287889 )
( 0.324288550629 , 0.731965585705 )
( 0.4493712773 , 0.843812045003 )
( 0.589013898081 , 0.894109861019 )
( 0.73924553276 , 0.949702183984 )
( 0.86962276638 , 0.991396426208 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.04831237591 , 0.180013236267 )
( 0.0496360026473 , 0.191264063534 )
( 0.0496360026473 , 0.209794837856 )
( 0.0502978160159 , 0.215089344805 )
( 0.0516214427531 , 0.24156187955 )
( 0.0549305095963 , 0.265387160821 )
( 0.0575777630708 , 0.281270681668 )
( 0.0602250165453 , 0.298477829252 )
( 0.0655195234944 , 0.325612177366 )
( 0.0747849106552 , 0.389146260754 )
( 0.0827266710788 , 0.440767703508 )
( 0.106551952349 , 0.50231634679 )
( 0.142289874255 , 0.570483123759 )
( 0.187293183322 , 0.628722700199 )
( 0.250827266711 , 0.717405691595 )
( 0.324288550629 , 0.799470549305 )
( 0.4493712773 , 0.861681005956 )
( 0.589013898081 , 0.911317008604 )
( 0.73924553276 , 0.967571144937 )
( 0.86962276638 , 0.992720052945 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.04831237591 , 0.242885506287 )
( 0.0496360026473 , 0.244209133024 )
( 0.0496360026473 , 0.280608868299 )
( 0.0502978160159 , 0.287227001985 )
( 0.0516214427531 , 0.295830575778 )
( 0.0549305095963 , 0.329583057578 )
( 0.0575777630708 , 0.343481138319 )
( 0.0602250165453 , 0.373924553276 )
( 0.0655195234944 , 0.435473196559 )
( 0.0747849106552 , 0.451356717406 )
( 0.0827266710788 , 0.508272667108 )
( 0.106551952349 , 0.559894109861 )
( 0.142289874255 , 0.614824619457 )
( 0.187293183322 , 0.710787557909 )
( 0.250827266711 , 0.778292521509 )
( 0.324288550629 , 0.831237590999 )
( 0.4493712773 , 0.878226340172 )
( 0.589013898081 , 0.943745863666 )
( 0.73924553276 , 0.973527465255 )
( 0.86962276638 , 0.994705493051 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.04831237591 , 0.303110522833 )
( 0.0496360026473 , 0.332230311052 )
( 0.0496360026473 , 0.336201191264 )
( 0.0502978160159 , 0.337524818001 )
( 0.0516214427531 , 0.369953673064 )
( 0.0549305095963 , 0.400397088021 )
( 0.0575777630708 , 0.433487756453 )
( 0.0602250165453 , 0.463269358041 )
( 0.0655195234944 , 0.516214427531 )
( 0.0747849106552 , 0.538716082065 )
( 0.0827266710788 , 0.592322964924 )
( 0.106551952349 , 0.637326273991 )
( 0.142289874255 , 0.713434811383 )
( 0.187293183322 , 0.740569159497 )
( 0.250827266711 , 0.808074123097 )
( 0.324288550629 , 0.853739245533 )
( 0.4493712773 , 0.907346128392 )
( 0.589013898081 , 0.949040370615 )
( 0.73924553276 , 0.979483785572 )
( 0.86962276638 , 0.996690933157 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.04831237591 , 0.377895433488 )
( 0.0496360026473 , 0.393778954335 )
( 0.0496360026473 , 0.43017868961 )
( 0.0502978160159 , 0.438120450033 )
( 0.0516214427531 , 0.475843812045 )
( 0.0549305095963 , 0.47849106552 )
( 0.0575777630708 , 0.51224354732 )
( 0.0602250165453 , 0.548643282594 )
( 0.0655195234944 , 0.585704831238 )
( 0.0747849106552 , 0.614824619457 )
( 0.0827266710788 , 0.661151555261 )
( 0.106551952349 , 0.702845797485 )
( 0.142289874255 , 0.743216412972 )
( 0.187293183322 , 0.794837855725 )
( 0.250827266711 , 0.831899404368 )
( 0.324288550629 , 0.866975512905 )
( 0.4493712773 , 0.927200529451 )
( 0.589013898081 , 0.958967571145 )
( 0.73924553276 , 0.988749172733 )
( 0.86962276638 , 0.998676373263 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.04831237591 , 0.452018530774 )
( 0.0496360026473 , 0.485109199206 )
( 0.0496360026473 , 0.498345466578 )
( 0.0502978160159 , 0.505625413633 )
( 0.0516214427531 , 0.53143613501 )
( 0.0549305095963 , 0.54599602912 )
( 0.0575777630708 , 0.57974851092 )
( 0.0602250165453 , 0.621442753144 )
( 0.0655195234944 , 0.655195234944 )
( 0.0747849106552 , 0.678358702846 )
( 0.0827266710788 , 0.716743878226 )
( 0.106551952349 , 0.744540039709 )
( 0.142289874255 , 0.782925215089 )
( 0.187293183322 , 0.821972203839 )
( 0.250827266711 , 0.86962276638 )
( 0.324288550629 , 0.909993381866 )
( 0.4493712773 , 0.948378557247 )
( 0.589013898081 , 0.97088021178 )
( 0.73924553276 , 0.993381866314 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.04831237591 , 0.536730641959 )
( 0.0496360026473 , 0.548643282594 )
( 0.0496360026473 , 0.567835870285 )
( 0.0502978160159 , 0.583719391132 )
( 0.0516214427531 , 0.59894109861 )
( 0.0549305095963 , 0.633355393779 )
( 0.0575777630708 , 0.653209794838 )
( 0.0602250165453 , 0.667769688948 )
( 0.0655195234944 , 0.718729318332 )
( 0.0747849106552 , 0.722700198544 )
( 0.0827266710788 , 0.762409000662 )
( 0.106551952349 , 0.794176042356 )
( 0.142289874255 , 0.819324950364 )
( 0.187293183322 , 0.868960953011 )
( 0.250827266711 , 0.890138980807 )
( 0.324288550629 , 0.931171409662 )
( 0.4493712773 , 0.958305757776 )
( 0.589013898081 , 0.984116479153 )
( 0.73924553276 , 0.994043679682 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.04831237591 , 0.585704831238 )
( 0.0496360026473 , 0.600926538716 )
( 0.0496360026473 , 0.622766379881 )
( 0.0502978160159 , 0.634679020516 )
( 0.0516214427531 , 0.653871608206 )
( 0.0549305095963 , 0.687624090007 )
( 0.0575777630708 , 0.710787557909 )
( 0.0602250165453 , 0.726671078756 )
( 0.0655195234944 , 0.743216412972 )
( 0.0747849106552 , 0.772336201191 )
( 0.0827266710788 , 0.797485109199 )
( 0.106551952349 , 0.828590337525 )
( 0.142289874255 , 0.872931833223 )
( 0.187293183322 , 0.894771674388 )
( 0.250827266711 , 0.933156849768 )
( 0.324288550629 , 0.956982131039 )
( 0.4493712773 , 0.973527465255 )
( 0.589013898081 , 0.986763732627 )
( 0.73924553276 , 0.996690933157 )
( 0.86962276638 , 0.999338186631 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.04831237591 , 0.65718067505 )
( 0.0496360026473 , 0.655857048312 )
( 0.0496360026473 , 0.682329583058 )
( 0.0502978160159 , 0.687624090007 )
( 0.0516214427531 , 0.697551290536 )
( 0.0549305095963 , 0.722700198544 )
( 0.0575777630708 , 0.745863666446 )
( 0.0602250165453 , 0.75843812045 )
( 0.0655195234944 , 0.780939774983 )
( 0.0747849106552 , 0.810059563203 )
( 0.0827266710788 , 0.835208471211 )
( 0.106551952349 , 0.871608206486 )
( 0.142289874255 , 0.893448047651 )
( 0.187293183322 , 0.921244209133 )
( 0.250827266711 , 0.933156849768 )
( 0.324288550629 , 0.962938451357 )
( 0.4493712773 , 0.983454665784 )
( 0.589013898081 , 0.993381866314 )
( 0.73924553276 , 0.998014559894 )
( 0.86962276638 , 0.999338186631 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.04831237591 , 0.711449371277 )
( 0.0496360026473 , 0.708802117803 )
( 0.0496360026473 , 0.725347452019 )
( 0.0502978160159 , 0.748510919921 )
( 0.0516214427531 , 0.745863666446 )
( 0.0549305095963 , 0.757776307081 )
( 0.0575777630708 , 0.79219060225 )
( 0.0602250165453 , 0.797485109199 )
( 0.0655195234944 , 0.826604897419 )
( 0.0747849106552 , 0.854401058901 )
( 0.0827266710788 , 0.868299139643 )
( 0.106551952349 , 0.891462607545 )
( 0.142289874255 , 0.900066181337 )
( 0.187293183322 , 0.943745863666 )
( 0.250827266711 , 0.960953011251 )
( 0.324288550629 , 0.978821972204 )
( 0.4493712773 , 0.986763732627 )
( 0.589013898081 , 0.994043679682 )
( 0.73924553276 , 0.998014559894 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.04831237591 , 0.74387822634 )
( 0.0496360026473 , 0.755129053607 )
( 0.0496360026473 , 0.771674387823 )
( 0.0502978160159 , 0.767041694242 )
( 0.0516214427531 , 0.806088682991 )
( 0.0549305095963 , 0.794837855725 )
( 0.0575777630708 , 0.818663136995 )
( 0.0602250165453 , 0.852415618795 )
( 0.0655195234944 , 0.861019192588 )
( 0.0747849106552 , 0.875579086698 )
( 0.0827266710788 , 0.900066181337 )
( 0.106551952349 , 0.921906022502 )
( 0.142289874255 , 0.931171409662 )
( 0.187293183322 , 0.954334877565 )
( 0.250827266711 , 0.974851091992 )
( 0.324288550629 , 0.981469225678 )
( 0.4493712773 , 0.991396426208 )
( 0.589013898081 , 0.997352746525 )
( 0.73924553276 , 0.998014559894 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.04831237591 , 0.784248841827 )
( 0.0496360026473 , 0.797485109199 )
( 0.0496360026473 , 0.808735936466 )
( 0.0502978160159 , 0.823957643944 )
( 0.0516214427531 , 0.84050297816 )
( 0.0549305095963 , 0.849768365321 )
( 0.0575777630708 , 0.866313699537 )
( 0.0602250165453 , 0.886168100596 )
( 0.0655195234944 , 0.88418266049 )
( 0.0747849106552 , 0.912640635341 )
( 0.0827266710788 , 0.929847782925 )
( 0.106551952349 , 0.945069490404 )
( 0.142289874255 , 0.95632031767 )
( 0.187293183322 , 0.972865651886 )
( 0.250827266711 , 0.977498345467 )
( 0.324288550629 , 0.987425545996 )
( 0.4493712773 , 0.994705493051 )
( 0.589013898081 , 0.997352746525 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.04831237591 , 0.824619457313 )
( 0.0496360026473 , 0.834546657842 )
( 0.0496360026473 , 0.854401058901 )
( 0.0502978160159 , 0.861681005956 )
( 0.0516214427531 , 0.886829913964 )
( 0.0549305095963 , 0.868960953011 )
( 0.0575777630708 , 0.8987425546 )
( 0.0602250165453 , 0.896757114494 )
( 0.0655195234944 , 0.923891462608 )
( 0.0747849106552 , 0.928524156188 )
( 0.0827266710788 , 0.94705493051 )
( 0.106551952349 , 0.958305757776 )
( 0.142289874255 , 0.966909331568 )
( 0.187293183322 , 0.982131039047 )
( 0.250827266711 , 0.988087359365 )
( 0.324288550629 , 0.996029119788 )
( 0.4493712773 , 0.996690933157 )
( 0.589013898081 , 0.998676373263 )
( 0.73924553276 , 0.999338186631 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.04831237591 , 0.868299139643 )
( 0.0496360026473 , 0.87425545996 )
( 0.0496360026473 , 0.895433487756 )
( 0.0502978160159 , 0.882859033752 )
( 0.0516214427531 , 0.890138980807 )
( 0.0549305095963 , 0.916611515553 )
( 0.0575777630708 , 0.919258769027 )
( 0.0602250165453 , 0.933156849768 )
( 0.0655195234944 , 0.941098610192 )
( 0.0747849106552 , 0.95168762409 )
( 0.0827266710788 , 0.968232958306 )
( 0.106551952349 , 0.962938451357 )
( 0.142289874255 , 0.978160158835 )
( 0.187293183322 , 0.990072799471 )
( 0.250827266711 , 0.990734612839 )
( 0.324288550629 , 0.998676373263 )
( 0.4493712773 , 0.998676373263 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.04831237591 , 0.881535407015 )
( 0.0496360026473 , 0.894771674388 )
( 0.0496360026473 , 0.906684315023 )
( 0.0502978160159 , 0.912640635341 )
( 0.0516214427531 , 0.930509596294 )
( 0.0549305095963 , 0.923891462608 )
( 0.0575777630708 , 0.941760423561 )
( 0.0602250165453 , 0.952349437459 )
( 0.0655195234944 , 0.955658504302 )
( 0.0747849106552 , 0.963600264725 )
( 0.0827266710788 , 0.97088021178 )
( 0.106551952349 , 0.983454665784 )
( 0.142289874255 , 0.990072799471 )
( 0.187293183322 , 0.994043679682 )
( 0.250827266711 , 0.998014559894 )
( 0.324288550629 , 0.998014559894 )
( 0.4493712773 , 0.999338186631 )
( 0.589013898081 , 0.998014559894 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.04831237591 , 0.925876902713 )
( 0.0496360026473 , 0.92256783587 )
( 0.0496360026473 , 0.938451356717 )
( 0.0502978160159 , 0.934480476506 )
( 0.0516214427531 , 0.948378557247 )
( 0.0549305095963 , 0.941098610192 )
( 0.0575777630708 , 0.970218398412 )
( 0.0602250165453 , 0.965585704831 )
( 0.0655195234944 , 0.976174718729 )
( 0.0747849106552 , 0.984116479153 )
( 0.0827266710788 , 0.982131039047 )
( 0.106551952349 , 0.990072799471 )
( 0.142289874255 , 0.994043679682 )
( 0.187293183322 , 0.996029119788 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 0.998676373263 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.04831237591 , 0.942422236929 )
( 0.0496360026473 , 0.939774983455 )
( 0.0496360026473 , 0.944407677035 )
( 0.0502978160159 , 0.951025810721 )
( 0.0516214427531 , 0.960291197882 )
( 0.0549305095963 , 0.967571144937 )
( 0.0575777630708 , 0.97088021178 )
( 0.0602250165453 , 0.976836532098 )
( 0.0655195234944 , 0.984116479153 )
( 0.0747849106552 , 0.982792852416 )
( 0.0827266710788 , 0.988087359365 )
( 0.106551952349 , 0.997352746525 )
( 0.142289874255 , 0.994043679682 )
( 0.187293183322 , 0.998676373263 )
( 0.250827266711 , 1.0 )
( 0.324288550629 , 0.999338186631 )
( 0.4493712773 , 0.999338186631 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.04831237591 , 0.949702183984 )
( 0.0496360026473 , 0.959629384514 )
( 0.0496360026473 , 0.965585704831 )
( 0.0502978160159 , 0.974851091992 )
( 0.0516214427531 , 0.975512905361 )
( 0.0549305095963 , 0.982131039047 )
( 0.0575777630708 , 0.978821972204 )
( 0.0602250165453 , 0.988087359365 )
( 0.0655195234944 , 0.988087359365 )
( 0.0747849106552 , 0.994043679682 )
( 0.0827266710788 , 0.994043679682 )
( 0.106551952349 , 0.99536730642 )
( 0.142289874255 , 1.0 )
( 0.187293183322 , 0.998676373263 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3.5cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0522832561218 )
( 0.0496360026473 , 0.0516214427531 )
( 0.0502978160159 , 0.0549305095963 )
( 0.0516214427531 , 0.0542686962277 )
( 0.0549305095963 , 0.060886829914 )
( 0.0575777630708 , 0.060886829914 )
( 0.0602250165453 , 0.0655195234944 )
( 0.0655195234944 , 0.0701522170748 )
( 0.0747849106552 , 0.0814030443415 )
( 0.0827266710788 , 0.0919920582396 )
( 0.106551952349 , 0.11118464593 )
( 0.142289874255 , 0.138980807412 )
( 0.187293183322 , 0.192587690271 )
( 0.250827266711 , 0.271343481138 )
( 0.324288550629 , 0.358041032429 )
( 0.4493712773 , 0.501654533422 )
( 0.589013898081 , 0.671740569159 )
( 0.73924553276 , 0.833884844474 )
( 0.86962276638 , 0.959629384514 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0589013898081 )
( 0.0496360026473 , 0.0575777630708 )
( 0.0496360026473 , 0.0589013898081 )
( 0.0502978160159 , 0.0575777630708 )
( 0.0516214427531 , 0.0622104566512 )
( 0.0549305095963 , 0.0688285903375 )
( 0.0575777630708 , 0.0701522170748 )
( 0.0602250165453 , 0.0741230972866 )
( 0.0655195234944 , 0.0761085373925 )
( 0.0747849106552 , 0.0900066181337 )
( 0.0827266710788 , 0.0999338186631 )
( 0.106551952349 , 0.127068166777 )
( 0.142289874255 , 0.161482461946 )
( 0.187293183322 , 0.214427531436 )
( 0.250827266711 , 0.287888815354 )
( 0.324288550629 , 0.365320979484 )
( 0.4493712773 , 0.516214427531 )
( 0.589013898081 , 0.651224354732 )
( 0.73924553276 , 0.82131039047 )
( 0.86962276638 , 0.959629384514 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0595632031767 )
( 0.0496360026473 , 0.0648577101257 )
( 0.0496360026473 , 0.0774321641297 )
( 0.0502978160159 , 0.0747849106552 )
( 0.0516214427531 , 0.0734612839179 )
( 0.0549305095963 , 0.0873593646592 )
( 0.0575777630708 , 0.0814030443415 )
( 0.0602250165453 , 0.0926538716082 )
( 0.0655195234944 , 0.0986101919259 )
( 0.0747849106552 , 0.11581733951 )
( 0.0827266710788 , 0.133024487095 )
( 0.106551952349 , 0.155526141628 )
( 0.142289874255 , 0.205823957644 )
( 0.187293183322 , 0.244870946393 )
( 0.250827266711 , 0.326935804103 )
( 0.324288550629 , 0.432825943084 )
( 0.4493712773 , 0.530112508273 )
( 0.589013898081 , 0.684976836532 )
( 0.73924553276 , 0.831899404368 )
( 0.86962276638 , 0.945731303772 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0747849106552 )
( 0.0496360026473 , 0.0794176042356 )
( 0.0496360026473 , 0.0761085373925 )
( 0.0502978160159 , 0.0926538716082 )
( 0.0516214427531 , 0.0833884844474 )
( 0.0549305095963 , 0.0939774983455 )
( 0.0575777630708 , 0.102581072138 )
( 0.0602250165453 , 0.113170086036 )
( 0.0655195234944 , 0.124420913302 )
( 0.0747849106552 , 0.146260754467 )
( 0.0827266710788 , 0.171409662475 )
( 0.106551952349 , 0.19788219722 )
( 0.142289874255 , 0.24156187955 )
( 0.187293183322 , 0.299139642621 )
( 0.250827266711 , 0.3818663137 )
( 0.324288550629 , 0.480476505625 )
( 0.4493712773 , 0.610191925877 )
( 0.589013898081 , 0.737921906023 )
( 0.73924553276 , 0.877564526803 )
( 0.86962276638 , 0.971542025149 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0847121111846 )
( 0.0496360026473 , 0.0913302448709 )
( 0.0496360026473 , 0.0959629384514 )
( 0.0502978160159 , 0.0933156849768 )
( 0.0516214427531 , 0.0972865651886 )
( 0.0549305095963 , 0.11118464593 )
( 0.0575777630708 , 0.113170086036 )
( 0.0602250165453 , 0.125082726671 )
( 0.0655195234944 , 0.137657180675 )
( 0.0747849106552 , 0.160820648577 )
( 0.0827266710788 , 0.180013236267 )
( 0.106551952349 , 0.215089344805 )
( 0.142289874255 , 0.269358041032 )
( 0.187293183322 , 0.331568497684 )
( 0.250827266711 , 0.424222369292 )
( 0.324288550629 , 0.538054268696 )
( 0.4493712773 , 0.650562541363 )
( 0.589013898081 , 0.784248841827 )
( 0.73924553276 , 0.906684315023 )
( 0.86962276638 , 0.974851091992 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.04831237591 , 0.105890138981 )
( 0.0496360026473 , 0.103242885506 )
( 0.0496360026473 , 0.0953011250827 )
( 0.0502978160159 , 0.09662475182 )
( 0.0516214427531 , 0.113831899404 )
( 0.0549305095963 , 0.127068166777 )
( 0.0575777630708 , 0.128391793514 )
( 0.0602250165453 , 0.160820648577 )
( 0.0655195234944 , 0.170086035738 )
( 0.0747849106552 , 0.195896757114 )
( 0.0827266710788 , 0.230972865652 )
( 0.106551952349 , 0.276637988087 )
( 0.142289874255 , 0.307081403044 )
( 0.187293183322 , 0.409000661813 )
( 0.250827266711 , 0.480476505625 )
( 0.324288550629 , 0.590999338187 )
( 0.4493712773 , 0.704831237591 )
( 0.589013898081 , 0.832561217737 )
( 0.73924553276 , 0.934480476506 )
( 0.86962276638 , 0.979483785572 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.04831237591 , 0.103242885506 )
( 0.0496360026473 , 0.105228325612 )
( 0.0496360026473 , 0.101919258769 )
( 0.0502978160159 , 0.11581733951 )
( 0.0516214427531 , 0.122435473197 )
( 0.0549305095963 , 0.142289874255 )
( 0.0575777630708 , 0.155526141628 )
( 0.0602250165453 , 0.167438782263 )
( 0.0655195234944 , 0.204500330907 )
( 0.0747849106552 , 0.228987425546 )
( 0.0827266710788 , 0.242885506287 )
( 0.106551952349 , 0.30443414957 )
( 0.142289874255 , 0.387160820649 )
( 0.187293183322 , 0.450694904037 )
( 0.250827266711 , 0.557908669755 )
( 0.324288550629 , 0.643282594308 )
( 0.4493712773 , 0.76307081403 )
( 0.589013898081 , 0.857710125745 )
( 0.73924553276 , 0.939774983455 )
( 0.86962276638 , 0.987425545996 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.04831237591 , 0.113831899404 )
( 0.0496360026473 , 0.11581733951 )
( 0.0496360026473 , 0.12574454004 )
( 0.0502978160159 , 0.129053606883 )
( 0.0516214427531 , 0.171409662475 )
( 0.0549305095963 , 0.172733289212 )
( 0.0575777630708 , 0.171409662475 )
( 0.0602250165453 , 0.197220383852 )
( 0.0655195234944 , 0.238252812707 )
( 0.0747849106552 , 0.27068166777 )
( 0.0827266710788 , 0.312375909993 )
( 0.106551952349 , 0.346128391794 )
( 0.142289874255 , 0.431502316347 )
( 0.187293183322 , 0.520847121112 )
( 0.250827266711 , 0.608206485771 )
( 0.324288550629 , 0.704831237591 )
( 0.4493712773 , 0.810059563203 )
( 0.589013898081 , 0.894771674388 )
( 0.73924553276 , 0.957643944408 )
( 0.86962276638 , 0.98544010589 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.04831237591 , 0.123759099934 )
( 0.0496360026473 , 0.142951687624 )
( 0.0496360026473 , 0.148246194573 )
( 0.0502978160159 , 0.143613500993 )
( 0.0516214427531 , 0.184645929848 )
( 0.0549305095963 , 0.163467902052 )
( 0.0575777630708 , 0.21244209133 )
( 0.0602250165453 , 0.22700198544 )
( 0.0655195234944 , 0.276637988087 )
( 0.0747849106552 , 0.315023163468 )
( 0.0827266710788 , 0.375248180013 )
( 0.106551952349 , 0.423560555923 )
( 0.142289874255 , 0.497021839841 )
( 0.187293183322 , 0.57974851092 )
( 0.250827266711 , 0.66644606221 )
( 0.324288550629 , 0.756452680344 )
( 0.4493712773 , 0.845135671741 )
( 0.589013898081 , 0.914626075447 )
( 0.73924553276 , 0.964923891463 )
( 0.86962276638 , 0.991396426208 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.04831237591 , 0.152878888154 )
( 0.0496360026473 , 0.140966247518 )
( 0.0496360026473 , 0.171409662475 )
( 0.0502978160159 , 0.180675049636 )
( 0.0516214427531 , 0.213765718068 )
( 0.0549305095963 , 0.226340172071 )
( 0.0575777630708 , 0.24619457313 )
( 0.0602250165453 , 0.287227001985 )
( 0.0655195234944 , 0.337524818001 )
( 0.0747849106552 , 0.361350099272 )
( 0.0827266710788 , 0.444738583719 )
( 0.106551952349 , 0.491727332892 )
( 0.142289874255 , 0.553937789543 )
( 0.187293183322 , 0.653209794838 )
( 0.250827266711 , 0.730641958968 )
( 0.324288550629 , 0.805426869623 )
( 0.4493712773 , 0.874917273329 )
( 0.589013898081 , 0.929847782925 )
( 0.73924553276 , 0.964923891463 )
( 0.86962276638 , 0.994043679682 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.04831237591 , 0.168100595632 )
( 0.0496360026473 , 0.174718729318 )
( 0.0496360026473 , 0.201191264064 )
( 0.0502978160159 , 0.225678358703 )
( 0.0516214427531 , 0.244870946393 )
( 0.0549305095963 , 0.263401720715 )
( 0.0575777630708 , 0.290536068829 )
( 0.0602250165453 , 0.334877564527 )
( 0.0655195234944 , 0.379219060225 )
( 0.0747849106552 , 0.436135009927 )
( 0.0827266710788 , 0.4831237591 )
( 0.106551952349 , 0.547981469226 )
( 0.142289874255 , 0.644606221046 )
( 0.187293183322 , 0.708802117803 )
( 0.250827266711 , 0.77299801456 )
( 0.324288550629 , 0.841164791529 )
( 0.4493712773 , 0.896095301125 )
( 0.589013898081 , 0.949040370615 )
( 0.73924553276 , 0.976836532098 )
( 0.86962276638 , 0.996029119788 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.04831237591 , 0.183984116479 )
( 0.0496360026473 , 0.189278623428 )
( 0.0496360026473 , 0.217736598279 )
( 0.0502978160159 , 0.259430840503 )
( 0.0516214427531 , 0.27531436135 )
( 0.0549305095963 , 0.309728656519 )
( 0.0575777630708 , 0.336201191264 )
( 0.0602250165453 , 0.398411647915 )
( 0.0655195234944 , 0.454665784249 )
( 0.0747849106552 , 0.504301786896 )
( 0.0827266710788 , 0.555261416281 )
( 0.106551952349 , 0.633355393779 )
( 0.142289874255 , 0.686300463269 )
( 0.187293183322 , 0.75380542687 )
( 0.250827266711 , 0.800794176042 )
( 0.324288550629 , 0.868299139643 )
( 0.4493712773 , 0.921906022502 )
( 0.589013898081 , 0.954334877565 )
( 0.73924553276 , 0.979483785572 )
( 0.86962276638 , 0.996690933157 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.04831237591 , 0.217736598279 )
( 0.0496360026473 , 0.234943745864 )
( 0.0496360026473 , 0.252812706817 )
( 0.0502978160159 , 0.269358041032 )
( 0.0516214427531 , 0.324288550629 )
( 0.0549305095963 , 0.33818663137 )
( 0.0575777630708 , 0.404367968233 )
( 0.0602250165453 , 0.444738583719 )
( 0.0655195234944 , 0.504963600265 )
( 0.0747849106552 , 0.537392455328 )
( 0.0827266710788 , 0.604235605559 )
( 0.106551952349 , 0.677696889477 )
( 0.142289874255 , 0.729980145599 )
( 0.187293183322 , 0.791528788882 )
( 0.250827266711 , 0.851753805427 )
( 0.324288550629 , 0.896757114494 )
( 0.4493712773 , 0.937789543349 )
( 0.589013898081 , 0.972865651886 )
( 0.73924553276 , 0.984116479153 )
( 0.86962276638 , 0.997352746525 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.04831237591 , 0.214427531436 )
( 0.0496360026473 , 0.268034414295 )
( 0.0496360026473 , 0.288550628723 )
( 0.0502978160159 , 0.322964923891 )
( 0.0516214427531 , 0.350761085374 )
( 0.0549305095963 , 0.408338848445 )
( 0.0575777630708 , 0.481138318994 )
( 0.0602250165453 , 0.491065519523 )
( 0.0655195234944 , 0.538054268696 )
( 0.0747849106552 , 0.603573792191 )
( 0.0827266710788 , 0.655195234944 )
( 0.106551952349 , 0.713434811383 )
( 0.142289874255 , 0.776968894772 )
( 0.187293183322 , 0.839179351423 )
( 0.250827266711 , 0.870284579749 )
( 0.324288550629 , 0.923229649239 )
( 0.4493712773 , 0.954996690933 )
( 0.589013898081 , 0.976836532098 )
( 0.73924553276 , 0.988087359365 )
( 0.86962276638 , 0.996690933157 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.04831237591 , 0.281270681668 )
( 0.0496360026473 , 0.302448709464 )
( 0.0496360026473 , 0.338848444739 )
( 0.0502978160159 , 0.385175380543 )
( 0.0516214427531 , 0.432825943084 )
( 0.0549305095963 , 0.472534745202 )
( 0.0575777630708 , 0.518199867637 )
( 0.0602250165453 , 0.564526803441 )
( 0.0655195234944 , 0.628722700199 )
( 0.0747849106552 , 0.644606221046 )
( 0.0827266710788 , 0.719391131701 )
( 0.106551952349 , 0.749172733289 )
( 0.142289874255 , 0.800794176042 )
( 0.187293183322 , 0.85506287227 )
( 0.250827266711 , 0.897418927862 )
( 0.324288550629 , 0.941760423561 )
( 0.4493712773 , 0.966909331568 )
( 0.589013898081 , 0.98080741231 )
( 0.73924553276 , 0.992720052945 )
( 0.86962276638 , 0.998676373263 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.04831237591 , 0.314361350099 )
( 0.0496360026473 , 0.377233620119 )
( 0.0496360026473 , 0.361350099272 )
( 0.0502978160159 , 0.438120450033 )
( 0.0516214427531 , 0.476505625414 )
( 0.0549305095963 , 0.520185307743 )
( 0.0575777630708 , 0.563864990073 )
( 0.0602250165453 , 0.612177365983 )
( 0.0655195234944 , 0.646591661152 )
( 0.0747849106552 , 0.701522170748 )
( 0.0827266710788 , 0.745863666446 )
( 0.106551952349 , 0.792852415619 )
( 0.142289874255 , 0.85043017869 )
( 0.187293183322 , 0.883520847121 )
( 0.250827266711 , 0.924553275976 )
( 0.324288550629 , 0.954996690933 )
( 0.4493712773 , 0.963600264725 )
( 0.589013898081 , 0.984116479153 )
( 0.73924553276 , 0.99536730642 )
( 0.86962276638 , 0.998676373263 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.04831237591 , 0.360688285903 )
( 0.0496360026473 , 0.410324288551 )
( 0.0496360026473 , 0.445400397088 )
( 0.0502978160159 , 0.483785572469 )
( 0.0516214427531 , 0.517538054269 )
( 0.0549305095963 , 0.547319655857 )
( 0.0575777630708 , 0.619457313038 )
( 0.0602250165453 , 0.678358702846 )
( 0.0655195234944 , 0.720714758438 )
( 0.0747849106552 , 0.74387822634 )
( 0.0827266710788 , 0.803441429517 )
( 0.106551952349 , 0.819986763733 )
( 0.142289874255 , 0.890138980807 )
( 0.187293183322 , 0.913302448709 )
( 0.250827266711 , 0.925876902713 )
( 0.324288550629 , 0.962276637988 )
( 0.4493712773 , 0.983454665784 )
( 0.589013898081 , 0.986763732627 )
( 0.73924553276 , 0.997352746525 )
( 0.86962276638 , 0.998676373263 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.04831237591 , 0.403044341496 )
( 0.0496360026473 , 0.452680344143 )
( 0.0496360026473 , 0.486432825943 )
( 0.0502978160159 , 0.514228987426 )
( 0.0516214427531 , 0.56982131039 )
( 0.0549305095963 , 0.611515552614 )
( 0.0575777630708 , 0.665122435473 )
( 0.0602250165453 , 0.712772998015 )
( 0.0655195234944 , 0.764394440768 )
( 0.0747849106552 , 0.794837855725 )
( 0.0827266710788 , 0.816015883521 )
( 0.106551952349 , 0.847121111846 )
( 0.142289874255 , 0.892786234282 )
( 0.187293183322 , 0.925215089345 )
( 0.250827266711 , 0.957643944408 )
( 0.324288550629 , 0.962938451357 )
( 0.4493712773 , 0.978821972204 )
( 0.589013898081 , 0.991396426208 )
( 0.73924553276 , 0.997352746525 )
( 0.86962276638 , 0.998676373263 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.04831237591 , 0.446062210457 )
( 0.0496360026473 , 0.507610853739 )
( 0.0496360026473 , 0.492389146261 )
( 0.0502978160159 , 0.563203176704 )
( 0.0516214427531 , 0.616148246195 )
( 0.0549305095963 , 0.658504301787 )
( 0.0575777630708 , 0.710787557909 )
( 0.0602250165453 , 0.72931833223 )
( 0.0655195234944 , 0.772336201191 )
( 0.0747849106552 , 0.818001323627 )
( 0.0827266710788 , 0.85043017869 )
( 0.106551952349 , 0.890138980807 )
( 0.142289874255 , 0.908669755129 )
( 0.187293183322 , 0.934480476506 )
( 0.250827266711 , 0.962938451357 )
( 0.324288550629 , 0.976836532098 )
( 0.4493712773 , 0.982131039047 )
( 0.589013898081 , 0.993381866314 )
( 0.73924553276 , 0.998014559894 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.04831237591 , 0.498345466578 )
( 0.0496360026473 , 0.499669093316 )
( 0.0496360026473 , 0.547319655857 )
( 0.0502978160159 , 0.589013898081 )
( 0.0516214427531 , 0.654533421575 )
( 0.0549305095963 , 0.663798808736 )
( 0.0575777630708 , 0.716082064858 )
( 0.0602250165453 , 0.739907346128 )
( 0.0655195234944 , 0.79219060225 )
( 0.0747849106552 , 0.849768365321 )
( 0.0827266710788 , 0.853077432164 )
( 0.106551952349 , 0.898080741231 )
( 0.142289874255 , 0.919258769027 )
( 0.187293183322 , 0.950363997353 )
( 0.250827266711 , 0.970218398412 )
( 0.324288550629 , 0.967571144937 )
( 0.4493712773 , 0.98544010589 )
( 0.589013898081 , 0.992720052945 )
( 0.73924553276 , 0.999338186631 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.04831237591 , 0.489080079418 )
( 0.0496360026473 , 0.495698213104 )
( 0.0496360026473 , 0.52680344143 )
( 0.0502978160159 , 0.583057577763 )
( 0.0516214427531 , 0.638649900728 )
( 0.0549305095963 , 0.641297154203 )
( 0.0575777630708 , 0.718729318332 )
( 0.0602250165453 , 0.782925215089 )
( 0.0655195234944 , 0.782925215089 )
( 0.0747849106552 , 0.825281270682 )
( 0.0827266710788 , 0.848444738584 )
( 0.106551952349 , 0.892124420913 )
( 0.142289874255 , 0.908669755129 )
( 0.187293183322 , 0.943084050298 )
( 0.250827266711 , 0.962938451357 )
( 0.324288550629 , 0.981469225678 )
( 0.4493712773 , 0.992058239576 )
( 0.589013898081 , 0.992058239576 )
( 0.73924553276 , 0.996029119788 )
( 0.86962276638 , 0.996690933157 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=7.0cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.250827266711 , 0.267372600927 )
( 0.324288550629 , 0.349437458637 )
( 0.4493712773 , 0.503639973527 )
( 0.589013898081 , 0.683653209795 )
( 0.73924553276 , 0.849106551952 )
( 0.86962276638 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.250827266711 , 0.267372600927 )
( 0.324288550629 , 0.349437458637 )
( 0.4493712773 , 0.503639973527 )
( 0.589013898081 , 0.683653209795 )
( 0.73924553276 , 0.849106551952 )
( 0.86962276638 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.250827266711 , 0.267372600927 )
( 0.324288550629 , 0.349437458637 )
( 0.4493712773 , 0.503639973527 )
( 0.589013898081 , 0.683653209795 )
( 0.73924553276 , 0.849106551952 )
( 0.86962276638 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.250827266711 , 0.267372600927 )
( 0.324288550629 , 0.349437458637 )
( 0.4493712773 , 0.503639973527 )
( 0.589013898081 , 0.683653209795 )
( 0.73924553276 , 0.849106551952 )
( 0.86962276638 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.250827266711 , 0.267372600927 )
( 0.324288550629 , 0.349437458637 )
( 0.4493712773 , 0.503639973527 )
( 0.589013898081 , 0.683653209795 )
( 0.73924553276 , 0.849106551952 )
( 0.86962276638 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.250827266711 , 0.267372600927 )
( 0.324288550629 , 0.349437458637 )
( 0.4493712773 , 0.503639973527 )
( 0.589013898081 , 0.683653209795 )
( 0.73924553276 , 0.849106551952 )
( 0.86962276638 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.250827266711 , 0.267372600927 )
( 0.324288550629 , 0.349437458637 )
( 0.4493712773 , 0.503639973527 )
( 0.589013898081 , 0.683653209795 )
( 0.73924553276 , 0.849106551952 )
( 0.86962276638 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.250827266711 , 0.267372600927 )
( 0.324288550629 , 0.349437458637 )
( 0.4493712773 , 0.503639973527 )
( 0.589013898081 , 0.683653209795 )
( 0.73924553276 , 0.849106551952 )
( 0.86962276638 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.250827266711 , 0.267372600927 )
( 0.324288550629 , 0.349437458637 )
( 0.4493712773 , 0.503639973527 )
( 0.589013898081 , 0.683653209795 )
( 0.73924553276 , 0.849106551952 )
( 0.86962276638 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.250827266711 , 0.267372600927 )
( 0.324288550629 , 0.349437458637 )
( 0.4493712773 , 0.503639973527 )
( 0.589013898081 , 0.683653209795 )
( 0.73924553276 , 0.849106551952 )
( 0.86962276638 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0933156849768 )
( 0.0496360026473 , 0.0946393117141 )
( 0.0496360026473 , 0.103904698875 )
( 0.0502978160159 , 0.107875579087 )
( 0.0516214427531 , 0.132362673726 )
( 0.0549305095963 , 0.152878888154 )
( 0.0575777630708 , 0.165453342158 )
( 0.0602250165453 , 0.191264063534 )
( 0.0655195234944 , 0.232958305758 )
( 0.0747849106552 , 0.26075446724 )
( 0.0827266710788 , 0.31899404368 )
( 0.106551952349 , 0.375909993382 )
( 0.142289874255 , 0.462607544672 )
( 0.187293183322 , 0.573792190602 )
( 0.250827266711 , 0.667769688948 )
( 0.324288550629 , 0.781601588352 )
( 0.4493712773 , 0.888153540702 )
( 0.589013898081 , 0.94705493051 )
( 0.73924553276 , 0.986763732627 )
( 0.86962276638 , 0.998014559894 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0926538716082 )
( 0.0496360026473 , 0.11118464593 )
( 0.0496360026473 , 0.102581072138 )
( 0.0502978160159 , 0.131700860357 )
( 0.0516214427531 , 0.156187954997 )
( 0.0549305095963 , 0.169424222369 )
( 0.0575777630708 , 0.20780939775 )
( 0.0602250165453 , 0.244209133024 )
( 0.0655195234944 , 0.272005294507 )
( 0.0747849106552 , 0.321641297154 )
( 0.0827266710788 , 0.407015221707 )
( 0.106551952349 , 0.470549305096 )
( 0.142289874255 , 0.544672402383 )
( 0.187293183322 , 0.64725347452 )
( 0.250827266711 , 0.782925215089 )
( 0.324288550629 , 0.849106551952 )
( 0.4493712773 , 0.938451356717 )
( 0.589013898081 , 0.976836532098 )
( 0.73924553276 , 0.994705493051 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.04831237591 , 0.105228325612 )
( 0.0496360026473 , 0.123097286565 )
( 0.0496360026473 , 0.132362673726 )
( 0.0502978160159 , 0.152217074785 )
( 0.0516214427531 , 0.170086035738 )
( 0.0549305095963 , 0.22236929186 )
( 0.0575777630708 , 0.26075446724 )
( 0.0602250165453 , 0.295830575778 )
( 0.0655195234944 , 0.334877564527 )
( 0.0747849106552 , 0.403044341496 )
( 0.0827266710788 , 0.469225678359 )
( 0.106551952349 , 0.581072137657 )
( 0.142289874255 , 0.671078755791 )
( 0.187293183322 , 0.756452680344 )
( 0.250827266711 , 0.848444738584 )
( 0.324288550629 , 0.921244209133 )
( 0.4493712773 , 0.967571144937 )
( 0.589013898081 , 0.989410986102 )
( 0.73924553276 , 0.998676373263 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.04831237591 , 0.121773659828 )
( 0.0496360026473 , 0.148246194573 )
( 0.0496360026473 , 0.170086035738 )
( 0.0502978160159 , 0.19788219722 )
( 0.0516214427531 , 0.232296492389 )
( 0.0549305095963 , 0.27068166777 )
( 0.0575777630708 , 0.306419589676 )
( 0.0602250165453 , 0.37657180675 )
( 0.0655195234944 , 0.429516876241 )
( 0.0747849106552 , 0.502978160159 )
( 0.0827266710788 , 0.577763070814 )
( 0.106551952349 , 0.671740569159 )
( 0.142289874255 , 0.765718067505 )
( 0.187293183322 , 0.855724685639 )
( 0.250827266711 , 0.914626075447 )
( 0.324288550629 , 0.960291197882 )
( 0.4493712773 , 0.98544010589 )
( 0.589013898081 , 0.994705493051 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.04831237591 , 0.152217074785 )
( 0.0496360026473 , 0.161482461946 )
( 0.0496360026473 , 0.202514890801 )
( 0.0502978160159 , 0.237590999338 )
( 0.0516214427531 , 0.293845135672 )
( 0.0549305095963 , 0.331568497684 )
( 0.0575777630708 , 0.389808074123 )
( 0.0602250165453 , 0.438120450033 )
( 0.0655195234944 , 0.529450694904 )
( 0.0747849106552 , 0.614162806089 )
( 0.0827266710788 , 0.708802117803 )
( 0.106551952349 , 0.796161482462 )
( 0.142289874255 , 0.861019192588 )
( 0.187293183322 , 0.913302448709 )
( 0.250827266711 , 0.960953011251 )
( 0.324288550629 , 0.976836532098 )
( 0.4493712773 , 0.99536730642 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.04831237591 , 0.17868960953 )
( 0.0496360026473 , 0.233620119126 )
( 0.0496360026473 , 0.25612177366 )
( 0.0502978160159 , 0.298477829252 )
( 0.0516214427531 , 0.369953673064 )
( 0.0549305095963 , 0.420913302449 )
( 0.0575777630708 , 0.479152878888 )
( 0.0602250165453 , 0.548643282594 )
( 0.0655195234944 , 0.647915287889 )
( 0.0747849106552 , 0.712111184646 )
( 0.0827266710788 , 0.812706816678 )
( 0.106551952349 , 0.856386499007 )
( 0.142289874255 , 0.92256783587 )
( 0.187293183322 , 0.952349437459 )
( 0.250827266711 , 0.974189278623 )
( 0.324288550629 , 0.986763732627 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.04831237591 , 0.233620119126 )
( 0.0496360026473 , 0.287227001985 )
( 0.0496360026473 , 0.334877564527 )
( 0.0502978160159 , 0.382528127068 )
( 0.0516214427531 , 0.452018530774 )
( 0.0549305095963 , 0.510919920582 )
( 0.0575777630708 , 0.57974851092 )
( 0.0602250165453 , 0.653209794838 )
( 0.0655195234944 , 0.751158173395 )
( 0.0747849106552 , 0.819986763733 )
( 0.0827266710788 , 0.872270019854 )
( 0.106551952349 , 0.918596955659 )
( 0.142289874255 , 0.947716743878 )
( 0.187293183322 , 0.968232958306 )
( 0.250827266711 , 0.978821972204 )
( 0.324288550629 , 0.996029119788 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.04831237591 , 0.328259430841 )
( 0.0496360026473 , 0.369953673064 )
( 0.0496360026473 , 0.434149569821 )
( 0.0502978160159 , 0.490403706155 )
( 0.0516214427531 , 0.5506287227 )
( 0.0549305095963 , 0.64262078094 )
( 0.0575777630708 , 0.700860357379 )
( 0.0602250165453 , 0.769027134348 )
( 0.0655195234944 , 0.82131039047 )
( 0.0747849106552 , 0.881535407015 )
( 0.0827266710788 , 0.928524156188 )
( 0.106551952349 , 0.955658504302 )
( 0.142289874255 , 0.968894771674 )
( 0.187293183322 , 0.986101919259 )
( 0.250827266711 , 0.992720052945 )
( 0.324288550629 , 0.998014559894 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.04831237591 , 0.398411647915 )
( 0.0496360026473 , 0.485109199206 )
( 0.0496360026473 , 0.547319655857 )
( 0.0502978160159 , 0.593646591661 )
( 0.0516214427531 , 0.662475181999 )
( 0.0549305095963 , 0.725347452019 )
( 0.0575777630708 , 0.798146922568 )
( 0.0602250165453 , 0.85506287227 )
( 0.0655195234944 , 0.890800794176 )
( 0.0747849106552 , 0.925876902713 )
( 0.0827266710788 , 0.945731303772 )
( 0.106551952349 , 0.965585704831 )
( 0.142289874255 , 0.986101919259 )
( 0.187293183322 , 0.997352746525 )
( 0.250827266711 , 1.0 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.04831237591 , 0.520847121112 )
( 0.0496360026473 , 0.582395764394 )
( 0.0496360026473 , 0.629384513567 )
( 0.0502978160159 , 0.712772998015 )
( 0.0516214427531 , 0.780277961615 )
( 0.0549305095963 , 0.832561217737 )
( 0.0575777630708 , 0.867637326274 )
( 0.0602250165453 , 0.90337524818 )
( 0.0655195234944 , 0.9324950364 )
( 0.0747849106552 , 0.960953011251 )
( 0.0827266710788 , 0.972203838518 )
( 0.106551952349 , 0.988749172733 )
( 0.142289874255 , 0.994705493051 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 0.999338186631 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.04831237591 , 0.651224354732 )
( 0.0496360026473 , 0.711449371277 )
( 0.0496360026473 , 0.751819986764 )
( 0.0502978160159 , 0.808735936466 )
( 0.0516214427531 , 0.853077432164 )
( 0.0549305095963 , 0.88881535407 )
( 0.0575777630708 , 0.923229649239 )
( 0.0602250165453 , 0.939774983455 )
( 0.0655195234944 , 0.953011250827 )
( 0.0747849106552 , 0.968232958306 )
( 0.0827266710788 , 0.988087359365 )
( 0.106551952349 , 0.996690933157 )
( 0.142289874255 , 0.997352746525 )
( 0.187293183322 , 0.998014559894 )
( 0.250827266711 , 1.0 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=10.5cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0.0cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=mult-cont,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,xticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.17095709571 , 0.165676567657 )
( 0.178217821782 , 0.171617161716 )
( 0.180858085809 , 0.178877887789 )
( 0.183498349835 , 0.184158415842 )
( 0.186138613861 , 0.182838283828 )
( 0.186798679868 , 0.184818481848 )
( 0.188118811881 , 0.176897689769 )
( 0.193399339934 , 0.189438943894 )
( 0.199339933993 , 0.19603960396 )
( 0.20396039604 , 0.2 )
( 0.214521452145 , 0.211221122112 )
( 0.232343234323 , 0.23498349835 )
( 0.257425742574 , 0.255445544554 )
( 0.29504950495 , 0.297689768977 )
( 0.348514851485 , 0.355115511551 )
( 0.429702970297 , 0.449504950495 )
( 0.531353135314 , 0.576897689769 )
( 0.656765676568 , 0.728052805281 )
( 0.778217821782 , 0.86204620462 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.17095709571 , 0.154455445545 )
( 0.178217821782 , 0.167656765677 )
( 0.180858085809 , 0.164356435644 )
( 0.183498349835 , 0.165676567657 )
( 0.186138613861 , 0.169636963696 )
( 0.186798679868 , 0.167656765677 )
( 0.188118811881 , 0.177557755776 )
( 0.193399339934 , 0.174917491749 )
( 0.199339933993 , 0.182178217822 )
( 0.20396039604 , 0.194719471947 )
( 0.214521452145 , 0.215181518152 )
( 0.232343234323 , 0.233663366337 )
( 0.257425742574 , 0.267326732673 )
( 0.29504950495 , 0.310891089109 )
( 0.348514851485 , 0.384818481848 )
( 0.429702970297 , 0.473927392739 )
( 0.531353135314 , 0.598679867987 )
( 0.656765676568 , 0.744554455446 )
( 0.778217821782 , 0.8699669967 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.17095709571 , 0.134653465347 )
( 0.178217821782 , 0.143234323432 )
( 0.180858085809 , 0.153135313531 )
( 0.183498349835 , 0.150495049505 )
( 0.186138613861 , 0.159735973597 )
( 0.186798679868 , 0.151155115512 )
( 0.188118811881 , 0.16501650165 )
( 0.193399339934 , 0.16501650165 )
( 0.199339933993 , 0.179537953795 )
( 0.20396039604 , 0.194719471947 )
( 0.214521452145 , 0.204620462046 )
( 0.232343234323 , 0.234323432343 )
( 0.257425742574 , 0.260066006601 )
( 0.29504950495 , 0.321452145215 )
( 0.348514851485 , 0.4 )
( 0.429702970297 , 0.513531353135 )
( 0.531353135314 , 0.627722772277 )
( 0.656765676568 , 0.756435643564 )
( 0.778217821782 , 0.889108910891 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.17095709571 , 0.123432343234 )
( 0.178217821782 , 0.133333333333 )
( 0.180858085809 , 0.1300330033 )
( 0.183498349835 , 0.139273927393 )
( 0.186138613861 , 0.13795379538 )
( 0.186798679868 , 0.150495049505 )
( 0.188118811881 , 0.144554455446 )
( 0.193399339934 , 0.151155115512 )
( 0.199339933993 , 0.175577557756 )
( 0.20396039604 , 0.19603960396 )
( 0.214521452145 , 0.213201320132 )
( 0.232343234323 , 0.240264026403 )
( 0.257425742574 , 0.281188118812 )
( 0.29504950495 , 0.335313531353 )
( 0.348514851485 , 0.413861386139 )
( 0.429702970297 , 0.526732673267 )
( 0.531353135314 , 0.650165016502 )
( 0.656765676568 , 0.780198019802 )
( 0.778217821782 , 0.891089108911 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.17095709571 , 0.126732673267 )
( 0.178217821782 , 0.118811881188 )
( 0.180858085809 , 0.132673267327 )
( 0.183498349835 , 0.13399339934 )
( 0.186138613861 , 0.145214521452 )
( 0.186798679868 , 0.139273927393 )
( 0.188118811881 , 0.154455445545 )
( 0.193399339934 , 0.162376237624 )
( 0.199339933993 , 0.177557755776 )
( 0.20396039604 , 0.188778877888 )
( 0.214521452145 , 0.205280528053 )
( 0.232343234323 , 0.247524752475 )
( 0.257425742574 , 0.292409240924 )
( 0.29504950495 , 0.358415841584 )
( 0.348514851485 , 0.429702970297 )
( 0.429702970297 , 0.533333333333 )
( 0.531353135314 , 0.665346534653 )
( 0.656765676568 , 0.789438943894 )
( 0.778217821782 , 0.883168316832 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.17095709571 , 0.111551155116 )
( 0.178217821782 , 0.128052805281 )
( 0.180858085809 , 0.124752475248 )
( 0.183498349835 , 0.133333333333 )
( 0.186138613861 , 0.124752475248 )
( 0.186798679868 , 0.147194719472 )
( 0.188118811881 , 0.143234323432 )
( 0.193399339934 , 0.142574257426 )
( 0.199339933993 , 0.161716171617 )
( 0.20396039604 , 0.187458745875 )
( 0.214521452145 , 0.19801980198 )
( 0.232343234323 , 0.227722772277 )
( 0.257425742574 , 0.282508250825 )
( 0.29504950495 , 0.353135313531 )
( 0.348514851485 , 0.427062706271 )
( 0.429702970297 , 0.555115511551 )
( 0.531353135314 , 0.644884488449 )
( 0.656765676568 , 0.762376237624 )
( 0.778217821782 , 0.893069306931 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.17095709571 , 0.107590759076 )
( 0.178217821782 , 0.112211221122 )
( 0.180858085809 , 0.120792079208 )
( 0.183498349835 , 0.112871287129 )
( 0.186138613861 , 0.124752475248 )
( 0.186798679868 , 0.134653465347 )
( 0.188118811881 , 0.144554455446 )
( 0.193399339934 , 0.150495049505 )
( 0.199339933993 , 0.155775577558 )
( 0.20396039604 , 0.173597359736 )
( 0.214521452145 , 0.196699669967 )
( 0.232343234323 , 0.243564356436 )
( 0.257425742574 , 0.277887788779 )
( 0.29504950495 , 0.346534653465 )
( 0.348514851485 , 0.43300330033 )
( 0.429702970297 , 0.540594059406 )
( 0.531353135314 , 0.658745874587 )
( 0.656765676568 , 0.783498349835 )
( 0.778217821782 , 0.889768976898 )
( 0.995379537954 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.17095709571 , 0.103630363036 )
( 0.178217821782 , 0.106930693069 )
( 0.180858085809 , 0.110891089109 )
( 0.183498349835 , 0.111551155116 )
( 0.186138613861 , 0.129372937294 )
( 0.186798679868 , 0.123432343234 )
( 0.188118811881 , 0.1300330033 )
( 0.193399339934 , 0.149174917492 )
( 0.199339933993 , 0.149174917492 )
( 0.20396039604 , 0.16897689769 )
( 0.214521452145 , 0.198679867987 )
( 0.232343234323 , 0.223762376238 )
( 0.257425742574 , 0.266666666667 )
( 0.29504950495 , 0.324752475248 )
( 0.348514851485 , 0.417821782178 )
( 0.429702970297 , 0.508910891089 )
( 0.531353135314 , 0.639603960396 )
( 0.656765676568 , 0.76699669967 )
( 0.778217821782 , 0.881848184818 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0891089108911 )
( 0.178217821782 , 0.104290429043 )
( 0.180858085809 , 0.108250825083 )
( 0.183498349835 , 0.112211221122 )
( 0.186138613861 , 0.122772277228 )
( 0.186798679868 , 0.117491749175 )
( 0.188118811881 , 0.128052805281 )
( 0.193399339934 , 0.137293729373 )
( 0.199339933993 , 0.147194719472 )
( 0.20396039604 , 0.159075907591 )
( 0.214521452145 , 0.188778877888 )
( 0.232343234323 , 0.215841584158 )
( 0.257425742574 , 0.258085808581 )
( 0.29504950495 , 0.327392739274 )
( 0.348514851485 , 0.4 )
( 0.429702970297 , 0.511551155116 )
( 0.531353135314 , 0.624422442244 )
( 0.656765676568 , 0.745874587459 )
( 0.778217821782 , 0.871947194719 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0910891089109 )
( 0.178217821782 , 0.0970297029703 )
( 0.180858085809 , 0.101650165017 )
( 0.183498349835 , 0.10495049505 )
( 0.186138613861 , 0.107590759076 )
( 0.186798679868 , 0.112871287129 )
( 0.188118811881 , 0.113531353135 )
( 0.193399339934 , 0.128052805281 )
( 0.199339933993 , 0.140594059406 )
( 0.20396039604 , 0.154455445545 )
( 0.214521452145 , 0.188778877888 )
( 0.232343234323 , 0.213201320132 )
( 0.257425742574 , 0.248844884488 )
( 0.29504950495 , 0.316831683168 )
( 0.348514851485 , 0.381518151815 )
( 0.429702970297 , 0.50099009901 )
( 0.531353135314 , 0.59603960396 )
( 0.656765676568 , 0.736633663366 )
( 0.778217821782 , 0.879207920792 )
( 0.995379537954 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0963696369637 )
( 0.178217821782 , 0.0943894389439 )
( 0.180858085809 , 0.106270627063 )
( 0.183498349835 , 0.0930693069307 )
( 0.186138613861 , 0.102310231023 )
( 0.186798679868 , 0.110891089109 )
( 0.188118811881 , 0.112871287129 )
( 0.193399339934 , 0.116831683168 )
( 0.199339933993 , 0.126072607261 )
( 0.20396039604 , 0.136633663366 )
( 0.214521452145 , 0.158415841584 )
( 0.232343234323 , 0.200660066007 )
( 0.257425742574 , 0.239603960396 )
( 0.29504950495 , 0.305610561056 )
( 0.348514851485 , 0.363696369637 )
( 0.429702970297 , 0.483828382838 )
( 0.531353135314 , 0.60396039604 )
( 0.656765676568 , 0.747854785479 )
( 0.778217821782 , 0.885148514851 )
( 0.995379537954 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0950495049505 )
( 0.178217821782 , 0.0811881188119 )
( 0.180858085809 , 0.0937293729373 )
( 0.183498349835 , 0.0950495049505 )
( 0.186138613861 , 0.0831683168317 )
( 0.186798679868 , 0.0990099009901 )
( 0.188118811881 , 0.112211221122 )
( 0.193399339934 , 0.114851485149 )
( 0.199339933993 , 0.133333333333 )
( 0.20396039604 , 0.13597359736 )
( 0.214521452145 , 0.153795379538 )
( 0.232343234323 , 0.176897689769 )
( 0.257425742574 , 0.204620462046 )
( 0.29504950495 , 0.275907590759 )
( 0.348514851485 , 0.359735973597 )
( 0.429702970297 , 0.457425742574 )
( 0.531353135314 , 0.598679867987 )
( 0.656765676568 , 0.739273927393 )
( 0.778217821782 , 0.868646864686 )
( 0.995379537954 , 0.998679867987 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0778877887789 )
( 0.178217821782 , 0.0851485148515 )
( 0.180858085809 , 0.0950495049505 )
( 0.183498349835 , 0.0917491749175 )
( 0.186138613861 , 0.0726072607261 )
( 0.186798679868 , 0.100330033003 )
( 0.188118811881 , 0.0996699669967 )
( 0.193399339934 , 0.110891089109 )
( 0.199339933993 , 0.118151815182 )
( 0.20396039604 , 0.133333333333 )
( 0.214521452145 , 0.144554455446 )
( 0.232343234323 , 0.186138613861 )
( 0.257425742574 , 0.227062706271 )
( 0.29504950495 , 0.274587458746 )
( 0.348514851485 , 0.341914191419 )
( 0.429702970297 , 0.437623762376 )
( 0.531353135314 , 0.597359735974 )
( 0.656765676568 , 0.724752475248 )
( 0.778217821782 , 0.860726072607 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0699669966997 )
( 0.178217821782 , 0.0785478547855 )
( 0.180858085809 , 0.0778877887789 )
( 0.183498349835 , 0.0792079207921 )
( 0.186138613861 , 0.0877887788779 )
( 0.186798679868 , 0.0891089108911 )
( 0.188118811881 , 0.0963696369637 )
( 0.193399339934 , 0.0970297029703 )
( 0.199339933993 , 0.104290429043 )
( 0.20396039604 , 0.13201320132 )
( 0.214521452145 , 0.149174917492 )
( 0.232343234323 , 0.161716171617 )
( 0.257425742574 , 0.228382838284 )
( 0.29504950495 , 0.271947194719 )
( 0.348514851485 , 0.338613861386 )
( 0.429702970297 , 0.448184818482 )
( 0.531353135314 , 0.586138613861 )
( 0.656765676568 , 0.711551155116 )
( 0.778217821782 , 0.873267326733 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0547854785479 )
( 0.178217821782 , 0.0607260726073 )
( 0.180858085809 , 0.0673267326733 )
( 0.183498349835 , 0.0831683168317 )
( 0.186138613861 , 0.0844884488449 )
( 0.186798679868 , 0.0785478547855 )
( 0.188118811881 , 0.0970297029703 )
( 0.193399339934 , 0.0963696369637 )
( 0.199339933993 , 0.111551155116 )
( 0.20396039604 , 0.124092409241 )
( 0.214521452145 , 0.130693069307 )
( 0.232343234323 , 0.161716171617 )
( 0.257425742574 , 0.202640264026 )
( 0.29504950495 , 0.262706270627 )
( 0.348514851485 , 0.320132013201 )
( 0.429702970297 , 0.455445544554 )
( 0.531353135314 , 0.593399339934 )
( 0.656765676568 , 0.70495049505 )
( 0.778217821782 , 0.873267326733 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0580858085809 )
( 0.178217821782 , 0.0613861386139 )
( 0.180858085809 , 0.0613861386139 )
( 0.183498349835 , 0.0739273927393 )
( 0.186138613861 , 0.0838283828383 )
( 0.186798679868 , 0.0858085808581 )
( 0.188118811881 , 0.0811881188119 )
( 0.193399339934 , 0.0798679867987 )
( 0.199339933993 , 0.100330033003 )
( 0.20396039604 , 0.117491749175 )
( 0.214521452145 , 0.126732673267 )
( 0.232343234323 , 0.157755775578 )
( 0.257425742574 , 0.195379537954 )
( 0.29504950495 , 0.264686468647 )
( 0.348514851485 , 0.347194719472 )
( 0.429702970297 , 0.431683168317 )
( 0.531353135314 , 0.56699669967 )
( 0.656765676568 , 0.724092409241 )
( 0.778217821782 , 0.861386138614 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0475247524752 )
( 0.178217821782 , 0.0666666666667 )
( 0.180858085809 , 0.0580858085809 )
( 0.183498349835 , 0.049504950495 )
( 0.186138613861 , 0.0673267326733 )
( 0.186798679868 , 0.0726072607261 )
( 0.188118811881 , 0.0805280528053 )
( 0.193399339934 , 0.0858085808581 )
( 0.199339933993 , 0.0904290429043 )
( 0.20396039604 , 0.106930693069 )
( 0.214521452145 , 0.128052805281 )
( 0.232343234323 , 0.159735973597 )
( 0.257425742574 , 0.191419141914 )
( 0.29504950495 , 0.260726072607 )
( 0.348514851485 , 0.315511551155 )
( 0.429702970297 , 0.444224422442 )
( 0.531353135314 , 0.556435643564 )
( 0.656765676568 , 0.730693069307 )
( 0.778217821782 , 0.875247524752 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0455445544554 )
( 0.178217821782 , 0.0528052805281 )
( 0.180858085809 , 0.0627062706271 )
( 0.183498349835 , 0.0785478547855 )
( 0.186138613861 , 0.0607260726073 )
( 0.186798679868 , 0.0712871287129 )
( 0.188118811881 , 0.0765676567657 )
( 0.193399339934 , 0.0864686468647 )
( 0.199339933993 , 0.101650165017 )
( 0.20396039604 , 0.108250825083 )
( 0.214521452145 , 0.126732673267 )
( 0.232343234323 , 0.172937293729 )
( 0.257425742574 , 0.215841584158 )
( 0.29504950495 , 0.273267326733 )
( 0.348514851485 , 0.343234323432 )
( 0.429702970297 , 0.444224422442 )
( 0.531353135314 , 0.566336633663 )
( 0.656765676568 , 0.728712871287 )
( 0.778217821782 , 0.86402640264 )
( 0.995379537954 , 0.998679867987 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0455445544554 )
( 0.178217821782 , 0.0541254125413 )
( 0.180858085809 , 0.0600660066007 )
( 0.183498349835 , 0.0640264026403 )
( 0.186138613861 , 0.0613861386139 )
( 0.186798679868 , 0.0706270627063 )
( 0.188118811881 , 0.0844884488449 )
( 0.193399339934 , 0.0910891089109 )
( 0.199339933993 , 0.102310231023 )
( 0.20396039604 , 0.0917491749175 )
( 0.214521452145 , 0.143894389439 )
( 0.232343234323 , 0.166336633663 )
( 0.257425742574 , 0.219801980198 )
( 0.29504950495 , 0.253465346535 )
( 0.348514851485 , 0.325412541254 )
( 0.429702970297 , 0.452805280528 )
( 0.531353135314 , 0.577557755776 )
( 0.656765676568 , 0.731353135314 )
( 0.778217821782 , 0.858745874587 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0468646864686 )
( 0.178217821782 , 0.0501650165017 )
( 0.180858085809 , 0.0422442244224 )
( 0.183498349835 , 0.0521452145215 )
( 0.186138613861 , 0.0600660066007 )
( 0.186798679868 , 0.0640264026403 )
( 0.188118811881 , 0.0646864686469 )
( 0.193399339934 , 0.0897689768977 )
( 0.199339933993 , 0.0897689768977 )
( 0.20396039604 , 0.105610561056 )
( 0.214521452145 , 0.133333333333 )
( 0.232343234323 , 0.163696369637 )
( 0.257425742574 , 0.225082508251 )
( 0.29504950495 , 0.267326732673 )
( 0.348514851485 , 0.347194719472 )
( 0.429702970297 , 0.492409240924 )
( 0.531353135314 , 0.618481848185 )
( 0.656765676568 , 0.739933993399 )
( 0.778217821782 , 0.896369636964 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0376237623762 )
( 0.178217821782 , 0.0475247524752 )
( 0.180858085809 , 0.0481848184818 )
( 0.183498349835 , 0.0580858085809 )
( 0.186138613861 , 0.0646864686469 )
( 0.186798679868 , 0.0646864686469 )
( 0.188118811881 , 0.0739273927393 )
( 0.193399339934 , 0.0805280528053 )
( 0.199339933993 , 0.0963696369637 )
( 0.20396039604 , 0.118151815182 )
( 0.214521452145 , 0.151815181518 )
( 0.232343234323 , 0.200660066007 )
( 0.257425742574 , 0.23300330033 )
( 0.29504950495 , 0.310891089109 )
( 0.348514851485 , 0.375577557756 )
( 0.429702970297 , 0.495709570957 )
( 0.531353135314 , 0.607920792079 )
( 0.656765676568 , 0.772277227723 )
( 0.778217821782 , 0.887788778878 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3.5cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.17095709571 , 0.16897689769 )
( 0.178217821782 , 0.173597359736 )
( 0.180858085809 , 0.178217821782 )
( 0.183498349835 , 0.180858085809 )
( 0.186138613861 , 0.184158415842 )
( 0.186798679868 , 0.184158415842 )
( 0.188118811881 , 0.185478547855 )
( 0.193399339934 , 0.188778877888 )
( 0.199339933993 , 0.198679867987 )
( 0.20396039604 , 0.20198019802 )
( 0.214521452145 , 0.212541254125 )
( 0.232343234323 , 0.23102310231 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.294389438944 )
( 0.348514851485 , 0.351815181518 )
( 0.429702970297 , 0.446204620462 )
( 0.531353135314 , 0.565676567657 )
( 0.656765676568 , 0.719471947195 )
( 0.778217821782 , 0.861386138614 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.17095709571 , 0.160396039604 )
( 0.178217821782 , 0.17095709571 )
( 0.180858085809 , 0.173597359736 )
( 0.183498349835 , 0.176237623762 )
( 0.186138613861 , 0.177557755776 )
( 0.186798679868 , 0.184158415842 )
( 0.188118811881 , 0.184158415842 )
( 0.193399339934 , 0.186798679868 )
( 0.199339933993 , 0.191419141914 )
( 0.20396039604 , 0.19801980198 )
( 0.214521452145 , 0.210561056106 )
( 0.232343234323 , 0.23300330033 )
( 0.257425742574 , 0.245544554455 )
( 0.29504950495 , 0.293069306931 )
( 0.348514851485 , 0.351155115512 )
( 0.429702970297 , 0.449504950495 )
( 0.531353135314 , 0.559075907591 )
( 0.656765676568 , 0.712871287129 )
( 0.778217821782 , 0.852145214521 )
( 0.995379537954 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.17095709571 , 0.161716171617 )
( 0.178217821782 , 0.164356435644 )
( 0.180858085809 , 0.166336633663 )
( 0.183498349835 , 0.16897689769 )
( 0.186138613861 , 0.171617161716 )
( 0.186798679868 , 0.175577557756 )
( 0.188118811881 , 0.174917491749 )
( 0.193399339934 , 0.178877887789 )
( 0.199339933993 , 0.186138613861 )
( 0.20396039604 , 0.190099009901 )
( 0.214521452145 , 0.20198019802 )
( 0.232343234323 , 0.23102310231 )
( 0.257425742574 , 0.242244224422 )
( 0.29504950495 , 0.286468646865 )
( 0.348514851485 , 0.36303630363 )
( 0.429702970297 , 0.444224422442 )
( 0.531353135314 , 0.572277227723 )
( 0.656765676568 , 0.706930693069 )
( 0.778217821782 , 0.851485148515 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.17095709571 , 0.147194719472 )
( 0.178217821782 , 0.163696369637 )
( 0.180858085809 , 0.162376237624 )
( 0.183498349835 , 0.163696369637 )
( 0.186138613861 , 0.163696369637 )
( 0.186798679868 , 0.16897689769 )
( 0.188118811881 , 0.167656765677 )
( 0.193399339934 , 0.175577557756 )
( 0.199339933993 , 0.186138613861 )
( 0.20396039604 , 0.186798679868 )
( 0.214521452145 , 0.20198019802 )
( 0.232343234323 , 0.221782178218 )
( 0.257425742574 , 0.251485148515 )
( 0.29504950495 , 0.314851485149 )
( 0.348514851485 , 0.372937293729 )
( 0.429702970297 , 0.455445544554 )
( 0.531353135314 , 0.575577557756 )
( 0.656765676568 , 0.720132013201 )
( 0.778217821782 , 0.857425742574 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.17095709571 , 0.143894389439 )
( 0.178217821782 , 0.155115511551 )
( 0.180858085809 , 0.157095709571 )
( 0.183498349835 , 0.161716171617 )
( 0.186138613861 , 0.161716171617 )
( 0.186798679868 , 0.16699669967 )
( 0.188118811881 , 0.174257425743 )
( 0.193399339934 , 0.177557755776 )
( 0.199339933993 , 0.181518151815 )
( 0.20396039604 , 0.182838283828 )
( 0.214521452145 , 0.2 )
( 0.232343234323 , 0.217161716172 )
( 0.257425742574 , 0.256765676568 )
( 0.29504950495 , 0.303630363036 )
( 0.348514851485 , 0.376237623762 )
( 0.429702970297 , 0.469306930693 )
( 0.531353135314 , 0.582838283828 )
( 0.656765676568 , 0.722772277228 )
( 0.778217821782 , 0.856105610561 )
( 0.995379537954 , 0.998679867987 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.17095709571 , 0.150495049505 )
( 0.178217821782 , 0.141254125413 )
( 0.180858085809 , 0.153135313531 )
( 0.183498349835 , 0.150495049505 )
( 0.186138613861 , 0.156435643564 )
( 0.186798679868 , 0.160396039604 )
( 0.188118811881 , 0.167656765677 )
( 0.193399339934 , 0.172277227723 )
( 0.199339933993 , 0.180858085809 )
( 0.20396039604 , 0.184818481848 )
( 0.214521452145 , 0.20198019802 )
( 0.232343234323 , 0.231683168317 )
( 0.257425742574 , 0.256105610561 )
( 0.29504950495 , 0.310891089109 )
( 0.348514851485 , 0.39603960396 )
( 0.429702970297 , 0.471947194719 )
( 0.531353135314 , 0.608580858086 )
( 0.656765676568 , 0.7300330033 )
( 0.778217821782 , 0.869306930693 )
( 0.995379537954 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.17095709571 , 0.138613861386 )
( 0.178217821782 , 0.149174917492 )
( 0.180858085809 , 0.154455445545 )
( 0.183498349835 , 0.149834983498 )
( 0.186138613861 , 0.155115511551 )
( 0.186798679868 , 0.155115511551 )
( 0.188118811881 , 0.170297029703 )
( 0.193399339934 , 0.165676567657 )
( 0.199339933993 , 0.180198019802 )
( 0.20396039604 , 0.2 )
( 0.214521452145 , 0.20396039604 )
( 0.232343234323 , 0.227722772277 )
( 0.257425742574 , 0.283828382838 )
( 0.29504950495 , 0.325412541254 )
( 0.348514851485 , 0.408580858086 )
( 0.429702970297 , 0.506270627063 )
( 0.531353135314 , 0.628382838284 )
( 0.656765676568 , 0.760396039604 )
( 0.778217821782 , 0.884488448845 )
( 0.995379537954 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.17095709571 , 0.1300330033 )
( 0.178217821782 , 0.149174917492 )
( 0.180858085809 , 0.145874587459 )
( 0.183498349835 , 0.150495049505 )
( 0.186138613861 , 0.155115511551 )
( 0.186798679868 , 0.149174917492 )
( 0.188118811881 , 0.158415841584 )
( 0.193399339934 , 0.164356435644 )
( 0.199339933993 , 0.185478547855 )
( 0.20396039604 , 0.194059405941 )
( 0.214521452145 , 0.201320132013 )
( 0.232343234323 , 0.238943894389 )
( 0.257425742574 , 0.294389438944 )
( 0.29504950495 , 0.337293729373 )
( 0.348514851485 , 0.429702970297 )
( 0.429702970297 , 0.518811881188 )
( 0.531353135314 , 0.650825082508 )
( 0.656765676568 , 0.782178217822 )
( 0.778217821782 , 0.89702970297 )
( 0.995379537954 , 0.998679867987 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.17095709571 , 0.137293729373 )
( 0.178217821782 , 0.133333333333 )
( 0.180858085809 , 0.143894389439 )
( 0.183498349835 , 0.145214521452 )
( 0.186138613861 , 0.147854785479 )
( 0.186798679868 , 0.145214521452 )
( 0.188118811881 , 0.152475247525 )
( 0.193399339934 , 0.174917491749 )
( 0.199339933993 , 0.179537953795 )
( 0.20396039604 , 0.189438943894 )
( 0.214521452145 , 0.211881188119 )
( 0.232343234323 , 0.240264026403 )
( 0.257425742574 , 0.297689768977 )
( 0.29504950495 , 0.352475247525 )
( 0.348514851485 , 0.449504950495 )
( 0.429702970297 , 0.549174917492 )
( 0.531353135314 , 0.683168316832 )
( 0.656765676568 , 0.808580858086 )
( 0.778217821782 , 0.904290429043 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.17095709571 , 0.126072607261 )
( 0.178217821782 , 0.126732673267 )
( 0.180858085809 , 0.139273927393 )
( 0.183498349835 , 0.143234323432 )
( 0.186138613861 , 0.143894389439 )
( 0.186798679868 , 0.157095709571 )
( 0.188118811881 , 0.164356435644 )
( 0.193399339934 , 0.16897689769 )
( 0.199339933993 , 0.178877887789 )
( 0.20396039604 , 0.191419141914 )
( 0.214521452145 , 0.221122112211 )
( 0.232343234323 , 0.2699669967 )
( 0.257425742574 , 0.312211221122 )
( 0.29504950495 , 0.395379537954 )
( 0.348514851485 , 0.491749174917 )
( 0.429702970297 , 0.612541254125 )
( 0.531353135314 , 0.713531353135 )
( 0.656765676568 , 0.815181518152 )
( 0.778217821782 , 0.926732673267 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.17095709571 , 0.127392739274 )
( 0.178217821782 , 0.141254125413 )
( 0.180858085809 , 0.144554455446 )
( 0.183498349835 , 0.145874587459 )
( 0.186138613861 , 0.143894389439 )
( 0.186798679868 , 0.155775577558 )
( 0.188118811881 , 0.16501650165 )
( 0.193399339934 , 0.176237623762 )
( 0.199339933993 , 0.189438943894 )
( 0.20396039604 , 0.201320132013 )
( 0.214521452145 , 0.225082508251 )
( 0.232343234323 , 0.280528052805 )
( 0.257425742574 , 0.347854785479 )
( 0.29504950495 , 0.411221122112 )
( 0.348514851485 , 0.53399339934 )
( 0.429702970297 , 0.638283828383 )
( 0.531353135314 , 0.757755775578 )
( 0.656765676568 , 0.846864686469 )
( 0.778217821782 , 0.926072607261 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.17095709571 , 0.124092409241 )
( 0.178217821782 , 0.1300330033 )
( 0.180858085809 , 0.139273927393 )
( 0.183498349835 , 0.143894389439 )
( 0.186138613861 , 0.156435643564 )
( 0.186798679868 , 0.155115511551 )
( 0.188118811881 , 0.164356435644 )
( 0.193399339934 , 0.177557755776 )
( 0.199339933993 , 0.196699669967 )
( 0.20396039604 , 0.227062706271 )
( 0.214521452145 , 0.26402640264 )
( 0.232343234323 , 0.316171617162 )
( 0.257425742574 , 0.378217821782 )
( 0.29504950495 , 0.460726072607 )
( 0.348514851485 , 0.555115511551 )
( 0.429702970297 , 0.676567656766 )
( 0.531353135314 , 0.774257425743 )
( 0.656765676568 , 0.873927392739 )
( 0.778217821782 , 0.9300330033 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.17095709571 , 0.118151815182 )
( 0.178217821782 , 0.142574257426 )
( 0.180858085809 , 0.151815181518 )
( 0.183498349835 , 0.147194719472 )
( 0.186138613861 , 0.158415841584 )
( 0.186798679868 , 0.157095709571 )
( 0.188118811881 , 0.180198019802 )
( 0.193399339934 , 0.189438943894 )
( 0.199339933993 , 0.20396039604 )
( 0.20396039604 , 0.227062706271 )
( 0.214521452145 , 0.293069306931 )
( 0.232343234323 , 0.330693069307 )
( 0.257425742574 , 0.423762376238 )
( 0.29504950495 , 0.501650165017 )
( 0.348514851485 , 0.627062706271 )
( 0.429702970297 , 0.694389438944 )
( 0.531353135314 , 0.793399339934 )
( 0.656765676568 , 0.893069306931 )
( 0.778217821782 , 0.952475247525 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.17095709571 , 0.125412541254 )
( 0.178217821782 , 0.136633663366 )
( 0.180858085809 , 0.13795379538 )
( 0.183498349835 , 0.147854785479 )
( 0.186138613861 , 0.150495049505 )
( 0.186798679868 , 0.163696369637 )
( 0.188118811881 , 0.19603960396 )
( 0.193399339934 , 0.215841584158 )
( 0.199339933993 , 0.248844884488 )
( 0.20396039604 , 0.287788778878 )
( 0.214521452145 , 0.311551155116 )
( 0.232343234323 , 0.393399339934 )
( 0.257425742574 , 0.464686468647 )
( 0.29504950495 , 0.555775577558 )
( 0.348514851485 , 0.646864686469 )
( 0.429702970297 , 0.73795379538 )
( 0.531353135314 , 0.840924092409 )
( 0.656765676568 , 0.879867986799 )
( 0.778217821782 , 0.954455445545 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.17095709571 , 0.116171617162 )
( 0.178217821782 , 0.128712871287 )
( 0.180858085809 , 0.143894389439 )
( 0.183498349835 , 0.157755775578 )
( 0.186138613861 , 0.165676567657 )
( 0.186798679868 , 0.175577557756 )
( 0.188118811881 , 0.192739273927 )
( 0.193399339934 , 0.217161716172 )
( 0.199339933993 , 0.270627062706 )
( 0.20396039604 , 0.304290429043 )
( 0.214521452145 , 0.351815181518 )
( 0.232343234323 , 0.423762376238 )
( 0.257425742574 , 0.49504950495 )
( 0.29504950495 , 0.602640264026 )
( 0.348514851485 , 0.699669966997 )
( 0.429702970297 , 0.769636963696 )
( 0.531353135314 , 0.86798679868 )
( 0.656765676568 , 0.923432343234 )
( 0.778217821782 , 0.960396039604 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.17095709571 , 0.128052805281 )
( 0.178217821782 , 0.128052805281 )
( 0.180858085809 , 0.145214521452 )
( 0.183498349835 , 0.16501650165 )
( 0.186138613861 , 0.180858085809 )
( 0.186798679868 , 0.197359735974 )
( 0.188118811881 , 0.227062706271 )
( 0.193399339934 , 0.252145214521 )
( 0.199339933993 , 0.314191419142 )
( 0.20396039604 , 0.357095709571 )
( 0.214521452145 , 0.410561056106 )
( 0.232343234323 , 0.467326732673 )
( 0.257425742574 , 0.559075907591 )
( 0.29504950495 , 0.612541254125 )
( 0.348514851485 , 0.722112211221 )
( 0.429702970297 , 0.80198019802 )
( 0.531353135314 , 0.881188118812 )
( 0.656765676568 , 0.934653465347 )
( 0.778217821782 , 0.974917491749 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.17095709571 , 0.141254125413 )
( 0.178217821782 , 0.158415841584 )
( 0.180858085809 , 0.150495049505 )
( 0.183498349835 , 0.173597359736 )
( 0.186138613861 , 0.198679867987 )
( 0.186798679868 , 0.228382838284 )
( 0.188118811881 , 0.256765676568 )
( 0.193399339934 , 0.30297029703 )
( 0.199339933993 , 0.357095709571 )
( 0.20396039604 , 0.402640264026 )
( 0.214521452145 , 0.461386138614 )
( 0.232343234323 , 0.515511551155 )
( 0.257425742574 , 0.589438943894 )
( 0.29504950495 , 0.674587458746 )
( 0.348514851485 , 0.752475247525 )
( 0.429702970297 , 0.822442244224 )
( 0.531353135314 , 0.892409240924 )
( 0.656765676568 , 0.932673267327 )
( 0.778217821782 , 0.97095709571 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.17095709571 , 0.149834983498 )
( 0.178217821782 , 0.16303630363 )
( 0.180858085809 , 0.177557755776 )
( 0.183498349835 , 0.188118811881 )
( 0.186138613861 , 0.219141914191 )
( 0.186798679868 , 0.256765676568 )
( 0.188118811881 , 0.284488448845 )
( 0.193399339934 , 0.29900990099 )
( 0.199339933993 , 0.380858085809 )
( 0.20396039604 , 0.43102310231 )
( 0.214521452145 , 0.514191419142 )
( 0.232343234323 , 0.567656765677 )
( 0.257425742574 , 0.647524752475 )
( 0.29504950495 , 0.726072607261 )
( 0.348514851485 , 0.79801980198 )
( 0.429702970297 , 0.864686468647 )
( 0.531353135314 , 0.919471947195 )
( 0.656765676568 , 0.955115511551 )
( 0.778217821782 , 0.974257425743 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.17095709571 , 0.151815181518 )
( 0.178217821782 , 0.177557755776 )
( 0.180858085809 , 0.196699669967 )
( 0.183498349835 , 0.200660066007 )
( 0.186138613861 , 0.242904290429 )
( 0.186798679868 , 0.287788778878 )
( 0.188118811881 , 0.326732673267 )
( 0.193399339934 , 0.37095709571 )
( 0.199339933993 , 0.443564356436 )
( 0.20396039604 , 0.495709570957 )
( 0.214521452145 , 0.549834983498 )
( 0.232343234323 , 0.598679867987 )
( 0.257425742574 , 0.670627062706 )
( 0.29504950495 , 0.748514851485 )
( 0.348514851485 , 0.813201320132 )
( 0.429702970297 , 0.872607260726 )
( 0.531353135314 , 0.928712871287 )
( 0.656765676568 , 0.957755775578 )
( 0.778217821782 , 0.982838283828 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.17095709571 , 0.194059405941 )
( 0.178217821782 , 0.19801980198 )
( 0.180858085809 , 0.225742574257 )
( 0.183498349835 , 0.254125412541 )
( 0.186138613861 , 0.267326732673 )
( 0.186798679868 , 0.329372937294 )
( 0.188118811881 , 0.353795379538 )
( 0.193399339934 , 0.405280528053 )
( 0.199339933993 , 0.458745874587 )
( 0.20396039604 , 0.518151815182 )
( 0.214521452145 , 0.578877887789 )
( 0.232343234323 , 0.643564356436 )
( 0.257425742574 , 0.726072607261 )
( 0.29504950495 , 0.787458745875 )
( 0.348514851485 , 0.834323432343 )
( 0.429702970297 , 0.90297029703 )
( 0.531353135314 , 0.944554455446 )
( 0.656765676568 , 0.967656765677 )
( 0.778217821782 , 0.982178217822 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.17095709571 , 0.214521452145 )
( 0.178217821782 , 0.228382838284 )
( 0.180858085809 , 0.244884488449 )
( 0.183498349835 , 0.277887788779 )
( 0.186138613861 , 0.316171617162 )
( 0.186798679868 , 0.358415841584 )
( 0.188118811881 , 0.387458745875 )
( 0.193399339934 , 0.455445544554 )
( 0.199339933993 , 0.506270627063 )
( 0.20396039604 , 0.559735973597 )
( 0.214521452145 , 0.621122112211 )
( 0.232343234323 , 0.691749174917 )
( 0.257425742574 , 0.728052805281 )
( 0.29504950495 , 0.784818481848 )
( 0.348514851485 , 0.874587458746 )
( 0.429702970297 , 0.879867986799 )
( 0.531353135314 , 0.940594059406 )
( 0.656765676568 , 0.96699669967 )
( 0.778217821782 , 0.986138613861 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=7.0cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.348514851485 , 0.349834983498 )
( 0.429702970297 , 0.442904290429 )
( 0.531353135314 , 0.572937293729 )
( 0.656765676568 , 0.723432343234 )
( 0.778217821782 , 0.868646864686 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.348514851485 , 0.349834983498 )
( 0.429702970297 , 0.442904290429 )
( 0.531353135314 , 0.572937293729 )
( 0.656765676568 , 0.723432343234 )
( 0.778217821782 , 0.868646864686 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.348514851485 , 0.349834983498 )
( 0.429702970297 , 0.442904290429 )
( 0.531353135314 , 0.572937293729 )
( 0.656765676568 , 0.723432343234 )
( 0.778217821782 , 0.868646864686 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.348514851485 , 0.349834983498 )
( 0.429702970297 , 0.442904290429 )
( 0.531353135314 , 0.572937293729 )
( 0.656765676568 , 0.723432343234 )
( 0.778217821782 , 0.868646864686 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.348514851485 , 0.349834983498 )
( 0.429702970297 , 0.442904290429 )
( 0.531353135314 , 0.572937293729 )
( 0.656765676568 , 0.723432343234 )
( 0.778217821782 , 0.868646864686 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.348514851485 , 0.349834983498 )
( 0.429702970297 , 0.442904290429 )
( 0.531353135314 , 0.572937293729 )
( 0.656765676568 , 0.723432343234 )
( 0.778217821782 , 0.868646864686 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.348514851485 , 0.349834983498 )
( 0.429702970297 , 0.442904290429 )
( 0.531353135314 , 0.572937293729 )
( 0.656765676568 , 0.723432343234 )
( 0.778217821782 , 0.868646864686 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.348514851485 , 0.349834983498 )
( 0.429702970297 , 0.442904290429 )
( 0.531353135314 , 0.572937293729 )
( 0.656765676568 , 0.723432343234 )
( 0.778217821782 , 0.868646864686 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.348514851485 , 0.349834983498 )
( 0.429702970297 , 0.442904290429 )
( 0.531353135314 , 0.572937293729 )
( 0.656765676568 , 0.723432343234 )
( 0.778217821782 , 0.868646864686 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.348514851485 , 0.349834983498 )
( 0.429702970297 , 0.442904290429 )
( 0.531353135314 , 0.572937293729 )
( 0.656765676568 , 0.723432343234 )
( 0.778217821782 , 0.868646864686 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.17095709571 , 0.161056105611 )
( 0.178217821782 , 0.172277227723 )
( 0.180858085809 , 0.176897689769 )
( 0.183498349835 , 0.179537953795 )
( 0.186138613861 , 0.183498349835 )
( 0.186798679868 , 0.186138613861 )
( 0.188118811881 , 0.19801980198 )
( 0.193399339934 , 0.204620462046 )
( 0.199339933993 , 0.218481848185 )
( 0.20396039604 , 0.223102310231 )
( 0.214521452145 , 0.242904290429 )
( 0.232343234323 , 0.280528052805 )
( 0.257425742574 , 0.329372937294 )
( 0.29504950495 , 0.394719471947 )
( 0.348514851485 , 0.489768976898 )
( 0.429702970297 , 0.594719471947 )
( 0.531353135314 , 0.714191419142 )
( 0.656765676568 , 0.835643564356 )
( 0.778217821782 , 0.922112211221 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.17095709571 , 0.166336633663 )
( 0.178217821782 , 0.172277227723 )
( 0.180858085809 , 0.189438943894 )
( 0.183498349835 , 0.185478547855 )
( 0.186138613861 , 0.186798679868 )
( 0.186798679868 , 0.193399339934 )
( 0.188118811881 , 0.2 )
( 0.193399339934 , 0.215181518152 )
( 0.199339933993 , 0.221122112211 )
( 0.20396039604 , 0.236303630363 )
( 0.214521452145 , 0.257425742574 )
( 0.232343234323 , 0.316171617162 )
( 0.257425742574 , 0.369636963696 )
( 0.29504950495 , 0.457425742574 )
( 0.348514851485 , 0.545874587459 )
( 0.429702970297 , 0.672607260726 )
( 0.531353135314 , 0.791419141914 )
( 0.656765676568 , 0.886468646865 )
( 0.778217821782 , 0.957755775578 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.17095709571 , 0.165676567657 )
( 0.178217821782 , 0.178877887789 )
( 0.180858085809 , 0.180198019802 )
( 0.183498349835 , 0.184818481848 )
( 0.186138613861 , 0.195379537954 )
( 0.186798679868 , 0.202640264026 )
( 0.188118811881 , 0.214521452145 )
( 0.193399339934 , 0.220462046205 )
( 0.199339933993 , 0.236303630363 )
( 0.20396039604 , 0.269306930693 )
( 0.214521452145 , 0.304290429043 )
( 0.232343234323 , 0.360396039604 )
( 0.257425742574 , 0.437623762376 )
( 0.29504950495 , 0.5300330033 )
( 0.348514851485 , 0.635643564356 )
( 0.429702970297 , 0.76501650165 )
( 0.531353135314 , 0.870627062706 )
( 0.656765676568 , 0.93795379538 )
( 0.778217821782 , 0.982178217822 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.17095709571 , 0.168316831683 )
( 0.178217821782 , 0.188778877888 )
( 0.180858085809 , 0.188778877888 )
( 0.183498349835 , 0.191419141914 )
( 0.186138613861 , 0.205280528053 )
( 0.186798679868 , 0.216501650165 )
( 0.188118811881 , 0.221782178218 )
( 0.193399339934 , 0.245544554455 )
( 0.199339933993 , 0.273927392739 )
( 0.20396039604 , 0.310231023102 )
( 0.214521452145 , 0.367656765677 )
( 0.232343234323 , 0.440924092409 )
( 0.257425742574 , 0.511551155116 )
( 0.29504950495 , 0.615181518152 )
( 0.348514851485 , 0.751155115512 )
( 0.429702970297 , 0.842244224422 )
( 0.531353135314 , 0.927392739274 )
( 0.656765676568 , 0.968316831683 )
( 0.778217821782 , 0.992079207921 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.17095709571 , 0.176237623762 )
( 0.178217821782 , 0.189438943894 )
( 0.180858085809 , 0.20198019802 )
( 0.183498349835 , 0.202640264026 )
( 0.186138613861 , 0.217821782178 )
( 0.186798679868 , 0.23102310231 )
( 0.188118811881 , 0.257425742574 )
( 0.193399339934 , 0.287788778878 )
( 0.199339933993 , 0.310891089109 )
( 0.20396039604 , 0.380198019802 )
( 0.214521452145 , 0.439603960396 )
( 0.232343234323 , 0.539273927393 )
( 0.257425742574 , 0.650825082508 )
( 0.29504950495 , 0.747194719472 )
( 0.348514851485 , 0.846204620462 )
( 0.429702970297 , 0.923432343234 )
( 0.531353135314 , 0.978217821782 )
( 0.656765676568 , 0.992739273927 )
( 0.778217821782 , 1.0 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.17095709571 , 0.190099009901 )
( 0.178217821782 , 0.204620462046 )
( 0.180858085809 , 0.228382838284 )
( 0.183498349835 , 0.23300330033 )
( 0.186138613861 , 0.23696369637 )
( 0.186798679868 , 0.2699669967 )
( 0.188118811881 , 0.285808580858 )
( 0.193399339934 , 0.325412541254 )
( 0.199339933993 , 0.384818481848 )
( 0.20396039604 , 0.473267326733 )
( 0.214521452145 , 0.557755775578 )
( 0.232343234323 , 0.663366336634 )
( 0.257425742574 , 0.738613861386 )
( 0.29504950495 , 0.844884488449 )
( 0.348514851485 , 0.925412541254 )
( 0.429702970297 , 0.979537953795 )
( 0.531353135314 , 0.993399339934 )
( 0.656765676568 , 1.0 )
( 0.778217821782 , 1.0 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.17095709571 , 0.211881188119 )
( 0.178217821782 , 0.219141914191 )
( 0.180858085809 , 0.238283828383 )
( 0.183498349835 , 0.248184818482 )
( 0.186138613861 , 0.275907590759 )
( 0.186798679868 , 0.317491749175 )
( 0.188118811881 , 0.363696369637 )
( 0.193399339934 , 0.425082508251 )
( 0.199339933993 , 0.491749174917 )
( 0.20396039604 , 0.563696369637 )
( 0.214521452145 , 0.697689768977 )
( 0.232343234323 , 0.788118811881 )
( 0.257425742574 , 0.865346534653 )
( 0.29504950495 , 0.93201320132 )
( 0.348514851485 , 0.978877887789 )
( 0.429702970297 , 0.993399339934 )
( 0.531353135314 , 1.0 )
( 0.656765676568 , 1.0 )
( 0.778217821782 , 1.0 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.17095709571 , 0.225082508251 )
( 0.178217821782 , 0.258745874587 )
( 0.180858085809 , 0.278547854785 )
( 0.183498349835 , 0.308250825083 )
( 0.186138613861 , 0.332673267327 )
( 0.186798679868 , 0.391419141914 )
( 0.188118811881 , 0.447524752475 )
( 0.193399339934 , 0.534653465347 )
( 0.199339933993 , 0.607260726073 )
( 0.20396039604 , 0.691749174917 )
( 0.214521452145 , 0.80198019802 )
( 0.232343234323 , 0.879207920792 )
( 0.257425742574 , 0.948514851485 )
( 0.29504950495 , 0.983498349835 )
( 0.348514851485 , 0.996699669967 )
( 0.429702970297 , 0.999339933993 )
( 0.531353135314 , 1.0 )
( 0.656765676568 , 1.0 )
( 0.778217821782 , 1.0 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.17095709571 , 0.264686468647 )
( 0.178217821782 , 0.301650165017 )
( 0.180858085809 , 0.334653465347 )
( 0.183498349835 , 0.371617161716 )
( 0.186138613861 , 0.427722772277 )
( 0.186798679868 , 0.49504950495 )
( 0.188118811881 , 0.558415841584 )
( 0.193399339934 , 0.630363036304 )
( 0.199339933993 , 0.751815181518 )
( 0.20396039604 , 0.836303630363 )
( 0.214521452145 , 0.90495049505 )
( 0.232343234323 , 0.959075907591 )
( 0.257425742574 , 0.984818481848 )
( 0.29504950495 , 0.99603960396 )
( 0.348514851485 , 0.999339933993 )
( 0.429702970297 , 1.0 )
( 0.531353135314 , 1.0 )
( 0.656765676568 , 1.0 )
( 0.778217821782 , 1.0 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.17095709571 , 0.311551155116 )
( 0.178217821782 , 0.353795379538 )
( 0.180858085809 , 0.398679867987 )
( 0.183498349835 , 0.43696369637 )
( 0.186138613861 , 0.529372937294 )
( 0.186798679868 , 0.614521452145 )
( 0.188118811881 , 0.670627062706 )
( 0.193399339934 , 0.770297029703 )
( 0.199339933993 , 0.854125412541 )
( 0.20396039604 , 0.923432343234 )
( 0.214521452145 , 0.961716171617 )
( 0.232343234323 , 0.988778877888 )
( 0.257425742574 , 0.99801980198 )
( 0.29504950495 , 0.999339933993 )
( 0.348514851485 , 1.0 )
( 0.429702970297 , 1.0 )
( 0.531353135314 , 1.0 )
( 0.656765676568 , 1.0 )
( 0.778217821782 , 1.0 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.17095709571 , 0.361716171617 )
( 0.178217821782 , 0.422442244224 )
( 0.180858085809 , 0.488448844884 )
( 0.183498349835 , 0.551815181518 )
( 0.186138613861 , 0.641584158416 )
( 0.186798679868 , 0.726732673267 )
( 0.188118811881 , 0.794719471947 )
( 0.193399339934 , 0.883168316832 )
( 0.199339933993 , 0.944554455446 )
( 0.20396039604 , 0.971617161716 )
( 0.214521452145 , 0.991419141914 )
( 0.232343234323 , 0.996699669967 )
( 0.257425742574 , 0.999339933993 )
( 0.29504950495 , 1.0 )
( 0.348514851485 , 1.0 )
( 0.429702970297 , 1.0 )
( 0.531353135314 , 1.0 )
( 0.656765676568 , 1.0 )
( 0.778217821782 , 1.0 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=10.5cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0.0cm,yshift=7.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=det-hop,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,xticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0741978609626 )
( 0.0207219251337 , 0.0909090909091 )
( 0.0220588235294 , 0.0902406417112 )
( 0.0220588235294 , 0.108288770053 )
( 0.0227272727273 , 0.103609625668 )
( 0.024064171123 , 0.126336898396 )
( 0.0247326203209 , 0.114973262032 )
( 0.0260695187166 , 0.112299465241 )
( 0.0307486631016 , 0.131016042781 )
( 0.0421122994652 , 0.155748663102 )
( 0.0614973262032 , 0.175802139037 )
( 0.0802139037433 , 0.197192513369 )
( 0.111631016043 , 0.227941176471 )
( 0.153743315508 , 0.272727272727 )
( 0.216577540107 , 0.338903743316 )
( 0.312165775401 , 0.460561497326 )
( 0.41243315508 , 0.575534759358 )
( 0.555481283422 , 0.716577540107 )
( 0.710561497326 , 0.842245989305 )
( 0.86564171123 , 0.958556149733 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.241978609626 )
( 0.0207219251337 , 0.276737967914 )
( 0.0220588235294 , 0.302807486631 )
( 0.0220588235294 , 0.325534759358 )
( 0.0227272727273 , 0.349598930481 )
( 0.024064171123 , 0.344251336898 )
( 0.0247326203209 , 0.364304812834 )
( 0.0260695187166 , 0.407754010695 )
( 0.0307486631016 , 0.423796791444 )
( 0.0421122994652 , 0.444518716578 )
( 0.0614973262032 , 0.465909090909 )
( 0.0802139037433 , 0.492647058824 )
( 0.111631016043 , 0.523395721925 )
( 0.153743315508 , 0.550802139037 )
( 0.216577540107 , 0.57820855615 )
( 0.312165775401 , 0.639705882353 )
( 0.41243315508 , 0.729946524064 )
( 0.555481283422 , 0.826203208556 )
( 0.710561497326 , 0.913101604278 )
( 0.86564171123 , 0.970588235294 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.555481283422 )
( 0.0207219251337 , 0.581550802139 )
( 0.0220588235294 , 0.616978609626 )
( 0.0220588235294 , 0.647058823529 )
( 0.0227272727273 , 0.639037433155 )
( 0.024064171123 , 0.687834224599 )
( 0.0247326203209 , 0.697860962567 )
( 0.0260695187166 , 0.707219251337 )
( 0.0307486631016 , 0.717245989305 )
( 0.0421122994652 , 0.742647058824 )
( 0.0614973262032 , 0.77807486631 )
( 0.0802139037433 , 0.770721925134 )
( 0.111631016043 , 0.79679144385 )
( 0.153743315508 , 0.810828877005 )
( 0.216577540107 , 0.829545454545 )
( 0.312165775401 , 0.860962566845 )
( 0.41243315508 , 0.891711229947 )
( 0.555481283422 , 0.929812834225 )
( 0.710561497326 , 0.967245989305 )
( 0.86564171123 , 0.989973262032 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.776069518717 )
( 0.0207219251337 , 0.782085561497 )
( 0.0220588235294 , 0.813502673797 )
( 0.0220588235294 , 0.826871657754 )
( 0.0227272727273 , 0.856951871658 )
( 0.024064171123 , 0.863636363636 )
( 0.0247326203209 , 0.891711229947 )
( 0.0260695187166 , 0.887700534759 )
( 0.0307486631016 , 0.900401069519 )
( 0.0421122994652 , 0.92513368984 )
( 0.0614973262032 , 0.933823529412 )
( 0.0802139037433 , 0.936497326203 )
( 0.111631016043 , 0.945187165775 )
( 0.153743315508 , 0.949197860963 )
( 0.216577540107 , 0.969251336898 )
( 0.312165775401 , 0.971256684492 )
( 0.41243315508 , 0.981951871658 )
( 0.555481283422 , 0.989304812834 )
( 0.710561497326 , 0.998663101604 )
( 0.86564171123 , 0.997326203209 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.820855614973 )
( 0.0207219251337 , 0.849598930481 )
( 0.0220588235294 , 0.854946524064 )
( 0.0220588235294 , 0.856951871658 )
( 0.0227272727273 , 0.862299465241 )
( 0.024064171123 , 0.894385026738 )
( 0.0247326203209 , 0.893048128342 )
( 0.0260695187166 , 0.905080213904 )
( 0.0307486631016 , 0.93449197861 )
( 0.0421122994652 , 0.913770053476 )
( 0.0614973262032 , 0.937165775401 )
( 0.0802139037433 , 0.94385026738 )
( 0.111631016043 , 0.94986631016 )
( 0.153743315508 , 0.960561497326 )
( 0.216577540107 , 0.965240641711 )
( 0.312165775401 , 0.976604278075 )
( 0.41243315508 , 0.987967914439 )
( 0.555481283422 , 0.992647058824 )
( 0.710561497326 , 0.997326203209 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.838903743316 )
( 0.0207219251337 , 0.864973262032 )
( 0.0220588235294 , 0.881684491979 )
( 0.0220588235294 , 0.882352941176 )
( 0.0227272727273 , 0.90307486631 )
( 0.024064171123 , 0.902406417112 )
( 0.0247326203209 , 0.929144385027 )
( 0.0260695187166 , 0.917112299465 )
( 0.0307486631016 , 0.94385026738 )
( 0.0421122994652 , 0.93449197861 )
( 0.0614973262032 , 0.955213903743 )
( 0.0802139037433 , 0.956550802139 )
( 0.111631016043 , 0.957887700535 )
( 0.153743315508 , 0.976604278075 )
( 0.216577540107 , 0.970588235294 )
( 0.312165775401 , 0.980614973262 )
( 0.41243315508 , 0.991310160428 )
( 0.555481283422 , 0.995320855615 )
( 0.710561497326 , 0.995989304813 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.85628342246 )
( 0.0207219251337 , 0.887032085561 )
( 0.0220588235294 , 0.895721925134 )
( 0.0220588235294 , 0.898395721925 )
( 0.0227272727273 , 0.900401069519 )
( 0.024064171123 , 0.91577540107 )
( 0.0247326203209 , 0.923796791444 )
( 0.0260695187166 , 0.936497326203 )
( 0.0307486631016 , 0.935160427807 )
( 0.0421122994652 , 0.942513368984 )
( 0.0614973262032 , 0.953877005348 )
( 0.0802139037433 , 0.958556149733 )
( 0.111631016043 , 0.964572192513 )
( 0.153743315508 , 0.979278074866 )
( 0.216577540107 , 0.983288770053 )
( 0.312165775401 , 0.985962566845 )
( 0.41243315508 , 0.99064171123 )
( 0.555481283422 , 0.993983957219 )
( 0.710561497326 , 0.997326203209 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.875668449198 )
( 0.0207219251337 , 0.90307486631 )
( 0.0220588235294 , 0.898395721925 )
( 0.0220588235294 , 0.904411764706 )
( 0.0227272727273 , 0.916443850267 )
( 0.024064171123 , 0.924465240642 )
( 0.0247326203209 , 0.935828877005 )
( 0.0260695187166 , 0.931818181818 )
( 0.0307486631016 , 0.953877005348 )
( 0.0421122994652 , 0.951871657754 )
( 0.0614973262032 , 0.963235294118 )
( 0.0802139037433 , 0.965240641711 )
( 0.111631016043 , 0.967914438503 )
( 0.153743315508 , 0.970588235294 )
( 0.216577540107 , 0.98128342246 )
( 0.312165775401 , 0.981951871658 )
( 0.41243315508 , 0.993983957219 )
( 0.555481283422 , 0.995320855615 )
( 0.710561497326 , 0.997994652406 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.897727272727 )
( 0.0207219251337 , 0.899064171123 )
( 0.0220588235294 , 0.915106951872 )
( 0.0220588235294 , 0.913101604278 )
( 0.0227272727273 , 0.918449197861 )
( 0.024064171123 , 0.944518716578 )
( 0.0247326203209 , 0.944518716578 )
( 0.0260695187166 , 0.941844919786 )
( 0.0307486631016 , 0.955882352941 )
( 0.0421122994652 , 0.955213903743 )
( 0.0614973262032 , 0.961229946524 )
( 0.0802139037433 , 0.968582887701 )
( 0.111631016043 , 0.974598930481 )
( 0.153743315508 , 0.977941176471 )
( 0.216577540107 , 0.985294117647 )
( 0.312165775401 , 0.99064171123 )
( 0.41243315508 , 0.993315508021 )
( 0.555481283422 , 0.992647058824 )
( 0.710561497326 , 0.997326203209 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.909759358289 )
( 0.0207219251337 , 0.911096256684 )
( 0.0220588235294 , 0.917112299465 )
( 0.0220588235294 , 0.922459893048 )
( 0.0227272727273 , 0.930481283422 )
( 0.024064171123 , 0.93114973262 )
( 0.0247326203209 , 0.935160427807 )
( 0.0260695187166 , 0.951871657754 )
( 0.0307486631016 , 0.964572192513 )
( 0.0421122994652 , 0.957219251337 )
( 0.0614973262032 , 0.965909090909 )
( 0.0802139037433 , 0.970588235294 )
( 0.111631016043 , 0.975935828877 )
( 0.153743315508 , 0.983288770053 )
( 0.216577540107 , 0.979946524064 )
( 0.312165775401 , 0.992647058824 )
( 0.41243315508 , 0.989973262032 )
( 0.555481283422 , 0.996657754011 )
( 0.710561497326 , 0.997994652406 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.911096256684 )
( 0.0207219251337 , 0.905748663102 )
( 0.0220588235294 , 0.91577540107 )
( 0.0220588235294 , 0.914438502674 )
( 0.0227272727273 , 0.931818181818 )
( 0.024064171123 , 0.929144385027 )
( 0.0247326203209 , 0.94385026738 )
( 0.0260695187166 , 0.951203208556 )
( 0.0307486631016 , 0.953877005348 )
( 0.0421122994652 , 0.961229946524 )
( 0.0614973262032 , 0.959893048128 )
( 0.0802139037433 , 0.965240641711 )
( 0.111631016043 , 0.976604278075 )
( 0.153743315508 , 0.98128342246 )
( 0.216577540107 , 0.984625668449 )
( 0.312165775401 , 0.991310160428 )
( 0.41243315508 , 0.994652406417 )
( 0.555481283422 , 0.995320855615 )
( 0.710561497326 , 0.997994652406 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.909090909091 )
( 0.0207219251337 , 0.919786096257 )
( 0.0220588235294 , 0.92179144385 )
( 0.0220588235294 , 0.929144385027 )
( 0.0227272727273 , 0.926470588235 )
( 0.024064171123 , 0.939839572193 )
( 0.0247326203209 , 0.943181818182 )
( 0.0260695187166 , 0.958556149733 )
( 0.0307486631016 , 0.961229946524 )
( 0.0421122994652 , 0.959893048128 )
( 0.0614973262032 , 0.967245989305 )
( 0.0802139037433 , 0.979946524064 )
( 0.111631016043 , 0.970588235294 )
( 0.153743315508 , 0.983288770053 )
( 0.216577540107 , 0.988636363636 )
( 0.312165775401 , 0.99064171123 )
( 0.41243315508 , 0.992647058824 )
( 0.555481283422 , 0.995320855615 )
( 0.710561497326 , 0.997994652406 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.920454545455 )
( 0.0207219251337 , 0.916443850267 )
( 0.0220588235294 , 0.919117647059 )
( 0.0220588235294 , 0.931818181818 )
( 0.0227272727273 , 0.933823529412 )
( 0.024064171123 , 0.952540106952 )
( 0.0247326203209 , 0.936497326203 )
( 0.0260695187166 , 0.961898395722 )
( 0.0307486631016 , 0.961898395722 )
( 0.0421122994652 , 0.955213903743 )
( 0.0614973262032 , 0.970588235294 )
( 0.0802139037433 , 0.974598930481 )
( 0.111631016043 , 0.975935828877 )
( 0.153743315508 , 0.987967914439 )
( 0.216577540107 , 0.987299465241 )
( 0.312165775401 , 0.988636363636 )
( 0.41243315508 , 0.993315508021 )
( 0.555481283422 , 0.997326203209 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.909090909091 )
( 0.0207219251337 , 0.916443850267 )
( 0.0220588235294 , 0.927139037433 )
( 0.0220588235294 , 0.935160427807 )
( 0.0227272727273 , 0.941844919786 )
( 0.024064171123 , 0.959893048128 )
( 0.0247326203209 , 0.955213903743 )
( 0.0260695187166 , 0.961229946524 )
( 0.0307486631016 , 0.958556149733 )
( 0.0421122994652 , 0.973262032086 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.975935828877 )
( 0.111631016043 , 0.975267379679 )
( 0.153743315508 , 0.989304812834 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.99064171123 )
( 0.41243315508 , 0.992647058824 )
( 0.555481283422 , 0.998663101604 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.927139037433 )
( 0.0207219251337 , 0.913101604278 )
( 0.0220588235294 , 0.94385026738 )
( 0.0220588235294 , 0.937165775401 )
( 0.0227272727273 , 0.949197860963 )
( 0.024064171123 , 0.946524064171 )
( 0.0247326203209 , 0.955213903743 )
( 0.0260695187166 , 0.956550802139 )
( 0.0307486631016 , 0.960561497326 )
( 0.0421122994652 , 0.95922459893 )
( 0.0614973262032 , 0.964572192513 )
( 0.0802139037433 , 0.979278074866 )
( 0.111631016043 , 0.98128342246 )
( 0.153743315508 , 0.985962566845 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.988636363636 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.995320855615 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.93114973262 )
( 0.0207219251337 , 0.937834224599 )
( 0.0220588235294 , 0.945855614973 )
( 0.0220588235294 , 0.949197860963 )
( 0.0227272727273 , 0.943181818182 )
( 0.024064171123 , 0.96256684492 )
( 0.0247326203209 , 0.956550802139 )
( 0.0260695187166 , 0.956550802139 )
( 0.0307486631016 , 0.965909090909 )
( 0.0421122994652 , 0.967914438503 )
( 0.0614973262032 , 0.975267379679 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.984625668449 )
( 0.153743315508 , 0.99064171123 )
( 0.216577540107 , 0.993315508021 )
( 0.312165775401 , 0.993315508021 )
( 0.41243315508 , 0.999331550802 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.931818181818 )
( 0.0207219251337 , 0.935160427807 )
( 0.0220588235294 , 0.941176470588 )
( 0.0220588235294 , 0.945855614973 )
( 0.0227272727273 , 0.952540106952 )
( 0.024064171123 , 0.960561497326 )
( 0.0247326203209 , 0.958556149733 )
( 0.0260695187166 , 0.970588235294 )
( 0.0307486631016 , 0.977272727273 )
( 0.0421122994652 , 0.977272727273 )
( 0.0614973262032 , 0.987299465241 )
( 0.0802139037433 , 0.983957219251 )
( 0.111631016043 , 0.981951871658 )
( 0.153743315508 , 0.99064171123 )
( 0.216577540107 , 0.994652406417 )
( 0.312165775401 , 0.997326203209 )
( 0.41243315508 , 0.997326203209 )
( 0.555481283422 , 0.998663101604 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.939171122995 )
( 0.0207219251337 , 0.94050802139 )
( 0.0220588235294 , 0.949197860963 )
( 0.0220588235294 , 0.953877005348 )
( 0.0227272727273 , 0.959893048128 )
( 0.024064171123 , 0.955882352941 )
( 0.0247326203209 , 0.963903743316 )
( 0.0260695187166 , 0.970588235294 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.974598930481 )
( 0.0614973262032 , 0.983288770053 )
( 0.0802139037433 , 0.989304812834 )
( 0.111631016043 , 0.993315508021 )
( 0.153743315508 , 0.992647058824 )
( 0.216577540107 , 0.996657754011 )
( 0.312165775401 , 0.997994652406 )
( 0.41243315508 , 0.999331550802 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.951203208556 )
( 0.0207219251337 , 0.956550802139 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.965240641711 )
( 0.0227272727273 , 0.972593582888 )
( 0.024064171123 , 0.970588235294 )
( 0.0247326203209 , 0.979278074866 )
( 0.0260695187166 , 0.976604278075 )
( 0.0307486631016 , 0.987967914439 )
( 0.0421122994652 , 0.980614973262 )
( 0.0614973262032 , 0.984625668449 )
( 0.0802139037433 , 0.986631016043 )
( 0.111631016043 , 0.993983957219 )
( 0.153743315508 , 0.998663101604 )
( 0.216577540107 , 0.998663101604 )
( 0.312165775401 , 0.999331550802 )
( 0.41243315508 , 0.999331550802 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.957887700535 )
( 0.0207219251337 , 0.955213903743 )
( 0.0220588235294 , 0.969251336898 )
( 0.0220588235294 , 0.967914438503 )
( 0.0227272727273 , 0.979946524064 )
( 0.024064171123 , 0.975267379679 )
( 0.0247326203209 , 0.975935828877 )
( 0.0260695187166 , 0.987967914439 )
( 0.0307486631016 , 0.986631016043 )
( 0.0421122994652 , 0.991310160428 )
( 0.0614973262032 , 0.993983957219 )
( 0.0802139037433 , 0.995989304813 )
( 0.111631016043 , 0.997326203209 )
( 0.153743315508 , 0.998663101604 )
( 0.216577540107 , 0.999331550802 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.979278074866 )
( 0.0220588235294 , 0.978609625668 )
( 0.0220588235294 , 0.979946524064 )
( 0.0227272727273 , 0.985294117647 )
( 0.024064171123 , 0.980614973262 )
( 0.0247326203209 , 0.989304812834 )
( 0.0260695187166 , 0.991310160428 )
( 0.0307486631016 , 0.992647058824 )
( 0.0421122994652 , 0.996657754011 )
( 0.0614973262032 , 0.996657754011 )
( 0.0802139037433 , 0.997326203209 )
( 0.111631016043 , 0.998663101604 )
( 0.153743315508 , 0.997994652406 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3.5cm,yshift=7.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0233957219251 )
( 0.0207219251337 , 0.0260695187166 )
( 0.0220588235294 , 0.0247326203209 )
( 0.0220588235294 , 0.0307486631016 )
( 0.0227272727273 , 0.0327540106952 )
( 0.024064171123 , 0.0320855614973 )
( 0.0247326203209 , 0.0394385026738 )
( 0.0260695187166 , 0.0494652406417 )
( 0.0307486631016 , 0.0581550802139 )
( 0.0421122994652 , 0.0655080213904 )
( 0.0614973262032 , 0.0989304812834 )
( 0.0802139037433 , 0.120989304813 )
( 0.111631016043 , 0.161764705882 )
( 0.153743315508 , 0.206550802139 )
( 0.216577540107 , 0.278743315508 )
( 0.312165775401 , 0.399064171123 )
( 0.41243315508 , 0.548796791444 )
( 0.555481283422 , 0.703877005348 )
( 0.710561497326 , 0.841577540107 )
( 0.86564171123 , 0.955882352941 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0467914438503 )
( 0.0207219251337 , 0.057486631016 )
( 0.0220588235294 , 0.0688502673797 )
( 0.0220588235294 , 0.0788770053476 )
( 0.0227272727273 , 0.0875668449198 )
( 0.024064171123 , 0.0875668449198 )
( 0.0247326203209 , 0.112967914439 )
( 0.0260695187166 , 0.130347593583 )
( 0.0307486631016 , 0.151737967914 )
( 0.0421122994652 , 0.182486631016 )
( 0.0614973262032 , 0.213903743316 )
( 0.0802139037433 , 0.232620320856 )
( 0.111631016043 , 0.300802139037 )
( 0.153743315508 , 0.351604278075 )
( 0.216577540107 , 0.439171122995 )
( 0.312165775401 , 0.549465240642 )
( 0.41243315508 , 0.67179144385 )
( 0.555481283422 , 0.774732620321 )
( 0.710561497326 , 0.902406417112 )
( 0.86564171123 , 0.979946524064 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.141042780749 )
( 0.0207219251337 , 0.143048128342 )
( 0.0220588235294 , 0.194518716578 )
( 0.0220588235294 , 0.217914438503 )
( 0.0227272727273 , 0.215909090909 )
( 0.024064171123 , 0.25935828877 )
( 0.0247326203209 , 0.26871657754 )
( 0.0260695187166 , 0.312834224599 )
( 0.0307486631016 , 0.338235294118 )
( 0.0421122994652 , 0.387700534759 )
( 0.0614973262032 , 0.441844919786 )
( 0.0802139037433 , 0.491978609626 )
( 0.111631016043 , 0.55013368984 )
( 0.153743315508 , 0.606951871658 )
( 0.216577540107 , 0.69385026738 )
( 0.312165775401 , 0.76871657754 )
( 0.41243315508 , 0.813502673797 )
( 0.555481283422 , 0.909090909091 )
( 0.710561497326 , 0.952540106952 )
( 0.86564171123 , 0.988636363636 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.289438502674 )
( 0.0207219251337 , 0.30013368984 )
( 0.0220588235294 , 0.320855614973 )
( 0.0220588235294 , 0.35628342246 )
( 0.0227272727273 , 0.407085561497 )
( 0.024064171123 , 0.441844919786 )
( 0.0247326203209 , 0.461898395722 )
( 0.0260695187166 , 0.505347593583 )
( 0.0307486631016 , 0.55949197861 )
( 0.0421122994652 , 0.590240641711 )
( 0.0614973262032 , 0.632352941176 )
( 0.0802139037433 , 0.695855614973 )
( 0.111631016043 , 0.74064171123 )
( 0.153743315508 , 0.782754010695 )
( 0.216577540107 , 0.826203208556 )
( 0.312165775401 , 0.874331550802 )
( 0.41243315508 , 0.929812834225 )
( 0.555481283422 , 0.956550802139 )
( 0.710561497326 , 0.98128342246 )
( 0.86564171123 , 0.997326203209 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.363636363636 )
( 0.0207219251337 , 0.381684491979 )
( 0.0220588235294 , 0.41243315508 )
( 0.0220588235294 , 0.459893048128 )
( 0.0227272727273 , 0.497326203209 )
( 0.024064171123 , 0.512032085561 )
( 0.0247326203209 , 0.552139037433 )
( 0.0260695187166 , 0.613636363636 )
( 0.0307486631016 , 0.631016042781 )
( 0.0421122994652 , 0.669786096257 )
( 0.0614973262032 , 0.708556149733 )
( 0.0802139037433 , 0.768048128342 )
( 0.111631016043 , 0.80013368984 )
( 0.153743315508 , 0.848262032086 )
( 0.216577540107 , 0.878342245989 )
( 0.312165775401 , 0.917112299465 )
( 0.41243315508 , 0.960561497326 )
( 0.555481283422 , 0.972593582888 )
( 0.710561497326 , 0.988636363636 )
( 0.86564171123 , 0.997994652406 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.45922459893 )
( 0.0207219251337 , 0.497326203209 )
( 0.0220588235294 , 0.497326203209 )
( 0.0220588235294 , 0.541443850267 )
( 0.0227272727273 , 0.571524064171 )
( 0.024064171123 , 0.614304812834 )
( 0.0247326203209 , 0.657754010695 )
( 0.0260695187166 , 0.663101604278 )
( 0.0307486631016 , 0.718582887701 )
( 0.0421122994652 , 0.745320855615 )
( 0.0614973262032 , 0.768048128342 )
( 0.0802139037433 , 0.80614973262 )
( 0.111631016043 , 0.851604278075 )
( 0.153743315508 , 0.889705882353 )
( 0.216577540107 , 0.910427807487 )
( 0.312165775401 , 0.94050802139 )
( 0.41243315508 , 0.971256684492 )
( 0.555481283422 , 0.981951871658 )
( 0.710561497326 , 0.989304812834 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.530080213904 )
( 0.0207219251337 , 0.561497326203 )
( 0.0220588235294 , 0.612967914439 )
( 0.0220588235294 , 0.635026737968 )
( 0.0227272727273 , 0.668449197861 )
( 0.024064171123 , 0.69050802139 )
( 0.0247326203209 , 0.707219251337 )
( 0.0260695187166 , 0.747994652406 )
( 0.0307486631016 , 0.781417112299 )
( 0.0421122994652 , 0.820855614973 )
( 0.0614973262032 , 0.840240641711 )
( 0.0802139037433 , 0.858957219251 )
( 0.111631016043 , 0.892379679144 )
( 0.153743315508 , 0.913101604278 )
( 0.216577540107 , 0.942513368984 )
( 0.312165775401 , 0.959893048128 )
( 0.41243315508 , 0.975267379679 )
( 0.555481283422 , 0.983288770053 )
( 0.710561497326 , 0.994652406417 )
( 0.86564171123 , 0.998663101604 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.622326203209 )
( 0.0207219251337 , 0.647727272727 )
( 0.0220588235294 , 0.678475935829 )
( 0.0220588235294 , 0.69385026738 )
( 0.0227272727273 , 0.725267379679 )
( 0.024064171123 , 0.753342245989 )
( 0.0247326203209 , 0.784759358289 )
( 0.0260695187166 , 0.792780748663 )
( 0.0307486631016 , 0.83756684492 )
( 0.0421122994652 , 0.840909090909 )
( 0.0614973262032 , 0.876336898396 )
( 0.0802139037433 , 0.881016042781 )
( 0.111631016043 , 0.91577540107 )
( 0.153743315508 , 0.941176470588 )
( 0.216577540107 , 0.953877005348 )
( 0.312165775401 , 0.970588235294 )
( 0.41243315508 , 0.98128342246 )
( 0.555481283422 , 0.989304812834 )
( 0.710561497326 , 0.997994652406 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.692513368984 )
( 0.0207219251337 , 0.730614973262 )
( 0.0220588235294 , 0.727272727273 )
( 0.0220588235294 , 0.741310160428 )
( 0.0227272727273 , 0.76871657754 )
( 0.024064171123 , 0.786764705882 )
( 0.0247326203209 , 0.821524064171 )
( 0.0260695187166 , 0.860962566845 )
( 0.0307486631016 , 0.862299465241 )
( 0.0421122994652 , 0.892379679144 )
( 0.0614973262032 , 0.905080213904 )
( 0.0802139037433 , 0.928475935829 )
( 0.111631016043 , 0.945187165775 )
( 0.153743315508 , 0.949197860963 )
( 0.216577540107 , 0.963235294118 )
( 0.312165775401 , 0.977941176471 )
( 0.41243315508 , 0.986631016043 )
( 0.555481283422 , 0.991310160428 )
( 0.710561497326 , 0.997994652406 )
( 0.86564171123 , 0.996657754011 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.728609625668 )
( 0.0207219251337 , 0.758689839572 )
( 0.0220588235294 , 0.792112299465 )
( 0.0220588235294 , 0.810828877005 )
( 0.0227272727273 , 0.822192513369 )
( 0.024064171123 , 0.836898395722 )
( 0.0247326203209 , 0.877005347594 )
( 0.0260695187166 , 0.869652406417 )
( 0.0307486631016 , 0.885695187166 )
( 0.0421122994652 , 0.911764705882 )
( 0.0614973262032 , 0.91577540107 )
( 0.0802139037433 , 0.954545454545 )
( 0.111631016043 , 0.945855614973 )
( 0.153743315508 , 0.960561497326 )
( 0.216577540107 , 0.975267379679 )
( 0.312165775401 , 0.980614973262 )
( 0.41243315508 , 0.993983957219 )
( 0.555481283422 , 0.997326203209 )
( 0.710561497326 , 0.997326203209 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.786764705882 )
( 0.0207219251337 , 0.804812834225 )
( 0.0220588235294 , 0.812165775401 )
( 0.0220588235294 , 0.828877005348 )
( 0.0227272727273 , 0.857620320856 )
( 0.024064171123 , 0.890374331551 )
( 0.0247326203209 , 0.877673796791 )
( 0.0260695187166 , 0.909090909091 )
( 0.0307486631016 , 0.91243315508 )
( 0.0421122994652 , 0.937165775401 )
( 0.0614973262032 , 0.942513368984 )
( 0.0802139037433 , 0.950534759358 )
( 0.111631016043 , 0.964572192513 )
( 0.153743315508 , 0.973930481283 )
( 0.216577540107 , 0.98128342246 )
( 0.312165775401 , 0.985962566845 )
( 0.41243315508 , 0.987967914439 )
( 0.555481283422 , 0.988636363636 )
( 0.710561497326 , 0.995320855615 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.820855614973 )
( 0.0207219251337 , 0.839572192513 )
( 0.0220588235294 , 0.867647058824 )
( 0.0220588235294 , 0.885026737968 )
( 0.0227272727273 , 0.887032085561 )
( 0.024064171123 , 0.899064171123 )
( 0.0247326203209 , 0.913770053476 )
( 0.0260695187166 , 0.91577540107 )
( 0.0307486631016 , 0.925802139037 )
( 0.0421122994652 , 0.950534759358 )
( 0.0614973262032 , 0.95922459893 )
( 0.0802139037433 , 0.972593582888 )
( 0.111631016043 , 0.974598930481 )
( 0.153743315508 , 0.979946524064 )
( 0.216577540107 , 0.987299465241 )
( 0.312165775401 , 0.988636363636 )
( 0.41243315508 , 0.993983957219 )
( 0.555481283422 , 0.993983957219 )
( 0.710561497326 , 0.997994652406 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.862299465241 )
( 0.0207219251337 , 0.856951871658 )
( 0.0220588235294 , 0.883021390374 )
( 0.0220588235294 , 0.897058823529 )
( 0.0227272727273 , 0.907085561497 )
( 0.024064171123 , 0.917780748663 )
( 0.0247326203209 , 0.929812834225 )
( 0.0260695187166 , 0.938502673797 )
( 0.0307486631016 , 0.948529411765 )
( 0.0421122994652 , 0.964572192513 )
( 0.0614973262032 , 0.964572192513 )
( 0.0802139037433 , 0.97192513369 )
( 0.111631016043 , 0.973930481283 )
( 0.153743315508 , 0.982620320856 )
( 0.216577540107 , 0.987299465241 )
( 0.312165775401 , 0.992647058824 )
( 0.41243315508 , 0.992647058824 )
( 0.555481283422 , 0.996657754011 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.882352941176 )
( 0.0207219251337 , 0.90307486631 )
( 0.0220588235294 , 0.91243315508 )
( 0.0220588235294 , 0.919786096257 )
( 0.0227272727273 , 0.919786096257 )
( 0.024064171123 , 0.938502673797 )
( 0.0247326203209 , 0.947192513369 )
( 0.0260695187166 , 0.94385026738 )
( 0.0307486631016 , 0.950534759358 )
( 0.0421122994652 , 0.961229946524 )
( 0.0614973262032 , 0.973262032086 )
( 0.0802139037433 , 0.974598930481 )
( 0.111631016043 , 0.979946524064 )
( 0.153743315508 , 0.985294117647 )
( 0.216577540107 , 0.989304812834 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.993315508021 )
( 0.555481283422 , 0.997994652406 )
( 0.710561497326 , 0.997326203209 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.905748663102 )
( 0.0207219251337 , 0.923128342246 )
( 0.0220588235294 , 0.931818181818 )
( 0.0220588235294 , 0.933155080214 )
( 0.0227272727273 , 0.939839572193 )
( 0.024064171123 , 0.955213903743 )
( 0.0247326203209 , 0.964572192513 )
( 0.0260695187166 , 0.959893048128 )
( 0.0307486631016 , 0.969919786096 )
( 0.0421122994652 , 0.974598930481 )
( 0.0614973262032 , 0.975267379679 )
( 0.0802139037433 , 0.982620320856 )
( 0.111631016043 , 0.987967914439 )
( 0.153743315508 , 0.99064171123 )
( 0.216577540107 , 0.99064171123 )
( 0.312165775401 , 0.994652406417 )
( 0.41243315508 , 0.997994652406 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.929812834225 )
( 0.0207219251337 , 0.920454545455 )
( 0.0220588235294 , 0.945187165775 )
( 0.0220588235294 , 0.945187165775 )
( 0.0227272727273 , 0.953877005348 )
( 0.024064171123 , 0.953877005348 )
( 0.0247326203209 , 0.967914438503 )
( 0.0260695187166 , 0.970588235294 )
( 0.0307486631016 , 0.978609625668 )
( 0.0421122994652 , 0.984625668449 )
( 0.0614973262032 , 0.98128342246 )
( 0.0802139037433 , 0.985962566845 )
( 0.111631016043 , 0.992647058824 )
( 0.153743315508 , 0.987967914439 )
( 0.216577540107 , 0.991978609626 )
( 0.312165775401 , 0.995989304813 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.997994652406 )
( 0.710561497326 , 0.998663101604 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.93114973262 )
( 0.0207219251337 , 0.939839572193 )
( 0.0220588235294 , 0.946524064171 )
( 0.0220588235294 , 0.960561497326 )
( 0.0227272727273 , 0.957219251337 )
( 0.024064171123 , 0.967914438503 )
( 0.0247326203209 , 0.965240641711 )
( 0.0260695187166 , 0.974598930481 )
( 0.0307486631016 , 0.983288770053 )
( 0.0421122994652 , 0.98128342246 )
( 0.0614973262032 , 0.987299465241 )
( 0.0802139037433 , 0.993315508021 )
( 0.111631016043 , 0.991978609626 )
( 0.153743315508 , 0.995989304813 )
( 0.216577540107 , 0.994652406417 )
( 0.312165775401 , 0.996657754011 )
( 0.41243315508 , 0.997994652406 )
( 0.555481283422 , 0.997326203209 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.94986631016 )
( 0.0207219251337 , 0.943181818182 )
( 0.0220588235294 , 0.958556149733 )
( 0.0220588235294 , 0.965909090909 )
( 0.0227272727273 , 0.966577540107 )
( 0.024064171123 , 0.976604278075 )
( 0.0247326203209 , 0.983288770053 )
( 0.0260695187166 , 0.983288770053 )
( 0.0307486631016 , 0.987967914439 )
( 0.0421122994652 , 0.985294117647 )
( 0.0614973262032 , 0.987967914439 )
( 0.0802139037433 , 0.995320855615 )
( 0.111631016043 , 0.995320855615 )
( 0.153743315508 , 0.995989304813 )
( 0.216577540107 , 0.994652406417 )
( 0.312165775401 , 0.997326203209 )
( 0.41243315508 , 0.998663101604 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.953877005348 )
( 0.0207219251337 , 0.950534759358 )
( 0.0220588235294 , 0.961898395722 )
( 0.0220588235294 , 0.966577540107 )
( 0.0227272727273 , 0.973930481283 )
( 0.024064171123 , 0.98128342246 )
( 0.0247326203209 , 0.974598930481 )
( 0.0260695187166 , 0.984625668449 )
( 0.0307486631016 , 0.983288770053 )
( 0.0421122994652 , 0.99064171123 )
( 0.0614973262032 , 0.991978609626 )
( 0.0802139037433 , 0.993315508021 )
( 0.111631016043 , 0.995989304813 )
( 0.153743315508 , 0.995989304813 )
( 0.216577540107 , 0.995989304813 )
( 0.312165775401 , 0.999331550802 )
( 0.41243315508 , 0.998663101604 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.950534759358 )
( 0.0207219251337 , 0.963903743316 )
( 0.0220588235294 , 0.976604278075 )
( 0.0220588235294 , 0.969251336898 )
( 0.0227272727273 , 0.976604278075 )
( 0.024064171123 , 0.975935828877 )
( 0.0247326203209 , 0.98128342246 )
( 0.0260695187166 , 0.99064171123 )
( 0.0307486631016 , 0.988636363636 )
( 0.0421122994652 , 0.99064171123 )
( 0.0614973262032 , 0.991978609626 )
( 0.0802139037433 , 0.991310160428 )
( 0.111631016043 , 0.996657754011 )
( 0.153743315508 , 0.996657754011 )
( 0.216577540107 , 0.995320855615 )
( 0.312165775401 , 0.997994652406 )
( 0.41243315508 , 0.998663101604 )
( 0.555481283422 , 0.998663101604 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.956550802139 )
( 0.0207219251337 , 0.965909090909 )
( 0.0220588235294 , 0.971256684492 )
( 0.0220588235294 , 0.973262032086 )
( 0.0227272727273 , 0.973262032086 )
( 0.024064171123 , 0.983288770053 )
( 0.0247326203209 , 0.989304812834 )
( 0.0260695187166 , 0.993315508021 )
( 0.0307486631016 , 0.992647058824 )
( 0.0421122994652 , 0.986631016043 )
( 0.0614973262032 , 0.995320855615 )
( 0.0802139037433 , 0.995320855615 )
( 0.111631016043 , 0.995989304813 )
( 0.153743315508 , 0.997326203209 )
( 0.216577540107 , 0.996657754011 )
( 0.312165775401 , 0.997994652406 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=7.0cm,yshift=7.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.153743315508 , 0.155080213904 )
( 0.216577540107 , 0.229278074866 )
( 0.312165775401 , 0.358957219251 )
( 0.41243315508 , 0.498663101604 )
( 0.555481283422 , 0.663101604278 )
( 0.710561497326 , 0.820855614973 )
( 0.86564171123 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.153743315508 , 0.155080213904 )
( 0.216577540107 , 0.229278074866 )
( 0.312165775401 , 0.358957219251 )
( 0.41243315508 , 0.498663101604 )
( 0.555481283422 , 0.663101604278 )
( 0.710561497326 , 0.820855614973 )
( 0.86564171123 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.153743315508 , 0.155080213904 )
( 0.216577540107 , 0.229278074866 )
( 0.312165775401 , 0.358957219251 )
( 0.41243315508 , 0.498663101604 )
( 0.555481283422 , 0.663101604278 )
( 0.710561497326 , 0.820855614973 )
( 0.86564171123 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.153743315508 , 0.155080213904 )
( 0.216577540107 , 0.229278074866 )
( 0.312165775401 , 0.358957219251 )
( 0.41243315508 , 0.498663101604 )
( 0.555481283422 , 0.663101604278 )
( 0.710561497326 , 0.820855614973 )
( 0.86564171123 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.153743315508 , 0.155080213904 )
( 0.216577540107 , 0.229278074866 )
( 0.312165775401 , 0.358957219251 )
( 0.41243315508 , 0.498663101604 )
( 0.555481283422 , 0.663101604278 )
( 0.710561497326 , 0.820855614973 )
( 0.86564171123 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.153743315508 , 0.155080213904 )
( 0.216577540107 , 0.229278074866 )
( 0.312165775401 , 0.358957219251 )
( 0.41243315508 , 0.498663101604 )
( 0.555481283422 , 0.663101604278 )
( 0.710561497326 , 0.820855614973 )
( 0.86564171123 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.153743315508 , 0.155080213904 )
( 0.216577540107 , 0.229278074866 )
( 0.312165775401 , 0.358957219251 )
( 0.41243315508 , 0.498663101604 )
( 0.555481283422 , 0.663101604278 )
( 0.710561497326 , 0.820855614973 )
( 0.86564171123 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.153743315508 , 0.155080213904 )
( 0.216577540107 , 0.229278074866 )
( 0.312165775401 , 0.358957219251 )
( 0.41243315508 , 0.498663101604 )
( 0.555481283422 , 0.663101604278 )
( 0.710561497326 , 0.820855614973 )
( 0.86564171123 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.153743315508 , 0.155080213904 )
( 0.216577540107 , 0.229278074866 )
( 0.312165775401 , 0.358957219251 )
( 0.41243315508 , 0.498663101604 )
( 0.555481283422 , 0.663101604278 )
( 0.710561497326 , 0.820855614973 )
( 0.86564171123 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.153743315508 , 0.155080213904 )
( 0.216577540107 , 0.229278074866 )
( 0.312165775401 , 0.358957219251 )
( 0.41243315508 , 0.498663101604 )
( 0.555481283422 , 0.663101604278 )
( 0.710561497326 , 0.820855614973 )
( 0.86564171123 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.703877005348 )
( 0.0207219251337 , 0.693181818182 )
( 0.0220588235294 , 0.739973262032 )
( 0.0220588235294 , 0.783422459893 )
( 0.0227272727273 , 0.797459893048 )
( 0.024064171123 , 0.858957219251 )
( 0.0247326203209 , 0.867647058824 )
( 0.0260695187166 , 0.923128342246 )
( 0.0307486631016 , 0.948529411765 )
( 0.0421122994652 , 0.961898395722 )
( 0.0614973262032 , 0.978609625668 )
( 0.0802139037433 , 0.991978609626 )
( 0.111631016043 , 0.998663101604 )
( 0.153743315508 , 0.997994652406 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.801470588235 )
( 0.0207219251337 , 0.838903743316 )
( 0.0220588235294 , 0.866978609626 )
( 0.0220588235294 , 0.889037433155 )
( 0.0227272727273 , 0.918449197861 )
( 0.024064171123 , 0.944518716578 )
( 0.0247326203209 , 0.972593582888 )
( 0.0260695187166 , 0.976604278075 )
( 0.0307486631016 , 0.991310160428 )
( 0.0421122994652 , 0.999331550802 )
( 0.0614973262032 , 0.998663101604 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.153743315508 , 1.0 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.907085561497 )
( 0.0207219251337 , 0.927807486631 )
( 0.0220588235294 , 0.948529411765 )
( 0.0220588235294 , 0.96256684492 )
( 0.0227272727273 , 0.975267379679 )
( 0.024064171123 , 0.984625668449 )
( 0.0247326203209 , 0.995989304813 )
( 0.0260695187166 , 0.997326203209 )
( 0.0307486631016 , 0.998663101604 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.153743315508 , 1.0 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.969251336898 )
( 0.0207219251337 , 0.979946524064 )
( 0.0220588235294 , 0.989304812834 )
( 0.0220588235294 , 0.995320855615 )
( 0.0227272727273 , 0.994652406417 )
( 0.024064171123 , 0.997994652406 )
( 0.0247326203209 , 0.999331550802 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.153743315508 , 1.0 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.991978609626 )
( 0.0207219251337 , 0.997326203209 )
( 0.0220588235294 , 0.997994652406 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 0.999331550802 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.153743315508 , 1.0 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.153743315508 , 1.0 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.153743315508 , 1.0 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.153743315508 , 1.0 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.153743315508 , 1.0 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.153743315508 , 1.0 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.153743315508 , 1.0 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=10.5cm,yshift=7.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}, colorbar,
    point meta min=-20,
    point meta max=+20,
    colorbar style={
        height=9.7cm,
        ylabel=SNR (dB),
        ytick={-20,-18,-16,...,20},
        xmajorticks=false
    }]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\end{tikzpicture}


==> figures/syndata_rocreoo_final.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=0.0cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=single-cont,xlabel=scont,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.114343707713 )
( 0.0757780784844 , 0.118403247632 )
( 0.0771312584574 , 0.119756427605 )
( 0.0784844384303 , 0.128552097429 )
( 0.0791610284168 , 0.142760487145 )
( 0.0838971583221 , 0.149526387009 )
( 0.0872801082544 , 0.165087956698 )
( 0.0913396481732 , 0.161028416779 )
( 0.095399188092 , 0.188768606225 )
( 0.102165087957 , 0.184032476319 )
( 0.117050067659 , 0.209742895805 )
( 0.131258457375 , 0.218538565629 )
( 0.160351826793 , 0.269282814614 )
( 0.198240866035 , 0.292963464141 )
( 0.253721244926 , 0.363328822733 )
( 0.327469553451 , 0.464817320704 )
( 0.435047361299 , 0.579161028417 )
( 0.564952638701 , 0.732070365359 )
( 0.736129905277 , 0.872801082544 )
( 0.878213802436 , 0.96549391069 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.225304465494 )
( 0.0757780784844 , 0.26251691475 )
( 0.0771312584574 , 0.297699594046 )
( 0.0784844384303 , 0.319350473613 )
( 0.0791610284168 , 0.328146143437 )
( 0.0838971583221 , 0.359945872801 )
( 0.0872801082544 , 0.355886332882 )
( 0.0913396481732 , 0.386332882273 )
( 0.095399188092 , 0.393098782138 )
( 0.102165087957 , 0.4100135318 )
( 0.117050067659 , 0.417456021651 )
( 0.131258457375 , 0.45399188092 )
( 0.160351826793 , 0.462110960758 )
( 0.198240866035 , 0.492557510149 )
( 0.253721244926 , 0.540595399188 )
( 0.327469553451 , 0.616373477673 )
( 0.435047361299 , 0.695534506089 )
( 0.564952638701 , 0.813937753721 )
( 0.736129905277 , 0.909336941813 )
( 0.878213802436 , 0.979702300406 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.462787550744 )
( 0.0757780784844 , 0.489174560217 )
( 0.0771312584574 , 0.508795669824 )
( 0.0784844384303 , 0.531123139378 )
( 0.0791610284168 , 0.550067658999 )
( 0.0838971583221 , 0.541271989175 )
( 0.0872801082544 , 0.577807848444 )
( 0.0913396481732 , 0.610960757781 )
( 0.095399188092 , 0.629228687415 )
( 0.102165087957 , 0.62449255751 )
( 0.117050067659 , 0.640730717185 )
( 0.131258457375 , 0.639377537212 )
( 0.160351826793 , 0.68200270636 )
( 0.198240866035 , 0.694181326116 )
( 0.253721244926 , 0.719891745602 )
( 0.327469553451 , 0.763870094723 )
( 0.435047361299 , 0.822056833559 )
( 0.564952638701 , 0.88700947226 )
( 0.736129905277 , 0.949932341001 )
( 0.878213802436 , 0.986468200271 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.593369418133 )
( 0.0757780784844 , 0.633288227334 )
( 0.0771312584574 , 0.62449255751 )
( 0.0784844384303 , 0.638700947226 )
( 0.0791610284168 , 0.661705006766 )
( 0.0838971583221 , 0.688768606225 )
( 0.0872801082544 , 0.684032476319 )
( 0.0913396481732 , 0.711772665765 )
( 0.095399188092 , 0.727334235453 )
( 0.102165087957 , 0.74898511502 )
( 0.117050067659 , 0.775372124493 )
( 0.131258457375 , 0.767929634641 )
( 0.160351826793 , 0.798376184032 )
( 0.198240866035 , 0.801082543978 )
( 0.253721244926 , 0.815290933694 )
( 0.327469553451 , 0.855886332882 )
( 0.435047361299 , 0.891069012179 )
( 0.564952638701 , 0.914749661705 )
( 0.736129905277 , 0.971583220568 )
( 0.878213802436 , 0.98849797023 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.616373477673 )
( 0.0757780784844 , 0.621109607578 )
( 0.0771312584574 , 0.629905277402 )
( 0.0784844384303 , 0.671177266576 )
( 0.0791610284168 , 0.667117726658 )
( 0.0838971583221 , 0.700270635995 )
( 0.0872801082544 , 0.686062246279 )
( 0.0913396481732 , 0.726657645467 )
( 0.095399188092 , 0.733423545332 )
( 0.102165087957 , 0.740866035183 )
( 0.117050067659 , 0.753721244926 )
( 0.131258457375 , 0.77401894452 )
( 0.160351826793 , 0.780784844384 )
( 0.198240866035 , 0.80649526387 )
( 0.253721244926 , 0.833558863329 )
( 0.327469553451 , 0.82949932341 )
( 0.435047361299 , 0.892422192152 )
( 0.564952638701 , 0.929634641407 )
( 0.736129905277 , 0.964140730717 )
( 0.878213802436 , 0.991880920162 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.579837618403 )
( 0.0757780784844 , 0.62449255751 )
( 0.0771312584574 , 0.63599458728 )
( 0.0784844384303 , 0.62652232747 )
( 0.0791610284168 , 0.667117726658 )
( 0.0838971583221 , 0.682679296346 )
( 0.0872801082544 , 0.713125845737 )
( 0.0913396481732 , 0.717185385656 )
( 0.095399188092 , 0.734100135318 )
( 0.102165087957 , 0.73951285521 )
( 0.117050067659 , 0.752368064953 )
( 0.131258457375 , 0.780784844384 )
( 0.160351826793 , 0.787550744249 )
( 0.198240866035 , 0.826116373478 )
( 0.253721244926 , 0.835588633288 )
( 0.327469553451 , 0.843707713126 )
( 0.435047361299 , 0.893098782138 )
( 0.564952638701 , 0.930311231394 )
( 0.736129905277 , 0.963464140731 )
( 0.878213802436 , 0.991880920162 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.585250338295 )
( 0.0757780784844 , 0.610960757781 )
( 0.0771312584574 , 0.602165087957 )
( 0.0784844384303 , 0.643437077131 )
( 0.0791610284168 , 0.652232746955 )
( 0.0838971583221 , 0.659675236806 )
( 0.0872801082544 , 0.691474966171 )
( 0.0913396481732 , 0.707713125846 )
( 0.095399188092 , 0.719215155616 )
( 0.102165087957 , 0.73951285521 )
( 0.117050067659 , 0.758457374831 )
( 0.131258457375 , 0.781461434371 )
( 0.160351826793 , 0.801759133965 )
( 0.198240866035 , 0.821380243572 )
( 0.253721244926 , 0.841677943166 )
( 0.327469553451 , 0.868064952639 )
( 0.435047361299 , 0.911366711773 )
( 0.564952638701 , 0.936400541272 )
( 0.736129905277 , 0.971583220568 )
( 0.878213802436 , 0.989851150203 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.551420838972 )
( 0.0757780784844 , 0.585926928281 )
( 0.0771312584574 , 0.6150202977 )
( 0.0784844384303 , 0.628552097429 )
( 0.0791610284168 , 0.655615696888 )
( 0.0838971583221 , 0.652232746955 )
( 0.0872801082544 , 0.653585926928 )
( 0.0913396481732 , 0.709066305819 )
( 0.095399188092 , 0.721244925575 )
( 0.102165087957 , 0.757780784844 )
( 0.117050067659 , 0.755751014885 )
( 0.131258457375 , 0.78552097429 )
( 0.160351826793 , 0.793640054127 )
( 0.198240866035 , 0.832882273342 )
( 0.253721244926 , 0.849797023004 )
( 0.327469553451 , 0.878213802436 )
( 0.435047361299 , 0.899188092016 )
( 0.564952638701 , 0.94248985115 )
( 0.736129905277 , 0.973612990528 )
( 0.878213802436 , 0.994587280108 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.550744248985 )
( 0.0757780784844 , 0.574424898512 )
( 0.0771312584574 , 0.608254397835 )
( 0.0784844384303 , 0.631258457375 )
( 0.0791610284168 , 0.623815967524 )
( 0.0838971583221 , 0.625845737483 )
( 0.0872801082544 , 0.679972936401 )
( 0.0913396481732 , 0.686738836265 )
( 0.095399188092 , 0.7050067659 )
( 0.102165087957 , 0.719891745602 )
( 0.117050067659 , 0.746955345061 )
( 0.131258457375 , 0.776048714479 )
( 0.160351826793 , 0.792286874154 )
( 0.198240866035 , 0.834912043302 )
( 0.253721244926 , 0.847090663058 )
( 0.327469553451 , 0.877537212449 )
( 0.435047361299 , 0.904600811908 )
( 0.564952638701 , 0.945872801083 )
( 0.736129905277 , 0.966847090663 )
( 0.878213802436 , 0.98849797023 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.562922868742 )
( 0.0757780784844 , 0.560893098782 )
( 0.0771312584574 , 0.583220568336 )
( 0.0784844384303 , 0.596075778078 )
( 0.0791610284168 , 0.59201623816 )
( 0.0838971583221 , 0.661028416779 )
( 0.0872801082544 , 0.661705006766 )
( 0.0913396481732 , 0.685385656292 )
( 0.095399188092 , 0.677943166441 )
( 0.102165087957 , 0.732746955345 )
( 0.117050067659 , 0.743572395129 )
( 0.131258457375 , 0.759810554804 )
( 0.160351826793 , 0.803788903924 )
( 0.198240866035 , 0.801759133965 )
( 0.253721244926 , 0.846414073072 )
( 0.327469553451 , 0.878213802436 )
( 0.435047361299 , 0.916102841678 )
( 0.564952638701 , 0.943843031123 )
( 0.736129905277 , 0.97699594046 )
( 0.878213802436 , 0.995263870095 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.562922868742 )
( 0.0757780784844 , 0.573748308525 )
( 0.0771312584574 , 0.585250338295 )
( 0.0784844384303 , 0.577807848444 )
( 0.0791610284168 , 0.613667117727 )
( 0.0838971583221 , 0.610960757781 )
( 0.0872801082544 , 0.671177266576 )
( 0.0913396481732 , 0.661028416779 )
( 0.095399188092 , 0.68200270636 )
( 0.102165087957 , 0.705683355886 )
( 0.117050067659 , 0.743572395129 )
( 0.131258457375 , 0.784167794317 )
( 0.160351826793 , 0.807848443843 )
( 0.198240866035 , 0.818673883627 )
( 0.253721244926 , 0.860622462788 )
( 0.327469553451 , 0.891069012179 )
( 0.435047361299 , 0.911366711773 )
( 0.564952638701 , 0.945196211096 )
( 0.736129905277 , 0.96549391069 )
( 0.878213802436 , 0.993910690122 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.566305818674 )
( 0.0757780784844 , 0.586603518268 )
( 0.0771312584574 , 0.583897158322 )
( 0.0784844384303 , 0.600135317997 )
( 0.0791610284168 , 0.62449255751 )
( 0.0838971583221 , 0.649526387009 )
( 0.0872801082544 , 0.677266576455 )
( 0.0913396481732 , 0.698240866035 )
( 0.095399188092 , 0.696887686062 )
( 0.102165087957 , 0.696211096076 )
( 0.117050067659 , 0.74898511502 )
( 0.131258457375 , 0.771312584574 )
( 0.160351826793 , 0.803112313938 )
( 0.198240866035 , 0.831529093369 )
( 0.253721244926 , 0.85250338295 )
( 0.327469553451 , 0.89851150203 )
( 0.435047361299 , 0.927604871448 )
( 0.564952638701 , 0.939106901218 )
( 0.736129905277 , 0.974289580514 )
( 0.878213802436 , 0.994587280108 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.588633288227 )
( 0.0757780784844 , 0.586603518268 )
( 0.0771312584574 , 0.63599458728 )
( 0.0784844384303 , 0.62449255751 )
( 0.0791610284168 , 0.648173207037 )
( 0.0838971583221 , 0.641407307172 )
( 0.0872801082544 , 0.654262516915 )
( 0.0913396481732 , 0.687415426252 )
( 0.095399188092 , 0.720568335589 )
( 0.102165087957 , 0.719891745602 )
( 0.117050067659 , 0.755074424899 )
( 0.131258457375 , 0.767929634641 )
( 0.160351826793 , 0.803788903924 )
( 0.198240866035 , 0.823410013532 )
( 0.253721244926 , 0.863328822733 )
( 0.327469553451 , 0.887686062246 )
( 0.435047361299 , 0.93301759134 )
( 0.564952638701 , 0.951285520974 )
( 0.736129905277 , 0.974966170501 )
( 0.878213802436 , 0.995263870095 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.63599458728 )
( 0.0757780784844 , 0.654939106901 )
( 0.0771312584574 , 0.652909336942 )
( 0.0784844384303 , 0.654939106901 )
( 0.0791610284168 , 0.697564276049 )
( 0.0838971583221 , 0.70297699594 )
( 0.0872801082544 , 0.690798376184 )
( 0.0913396481732 , 0.71447902571 )
( 0.095399188092 , 0.723951285521 )
( 0.102165087957 , 0.744925575101 )
( 0.117050067659 , 0.770635994587 )
( 0.131258457375 , 0.791610284168 )
( 0.160351826793 , 0.814614343708 )
( 0.198240866035 , 0.846414073072 )
( 0.253721244926 , 0.87347767253 )
( 0.327469553451 , 0.899864682003 )
( 0.435047361299 , 0.93301759134 )
( 0.564952638701 , 0.96549391069 )
( 0.736129905277 , 0.976319350474 )
( 0.878213802436 , 0.989851150203 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.659675236806 )
( 0.0757780784844 , 0.675236806495 )
( 0.0771312584574 , 0.695534506089 )
( 0.0784844384303 , 0.682679296346 )
( 0.0791610284168 , 0.707713125846 )
( 0.0838971583221 , 0.725304465494 )
( 0.0872801082544 , 0.707713125846 )
( 0.0913396481732 , 0.731393775372 )
( 0.095399188092 , 0.761840324763 )
( 0.102165087957 , 0.788903924222 )
( 0.117050067659 , 0.817320703654 )
( 0.131258457375 , 0.817320703654 )
( 0.160351826793 , 0.832205683356 )
( 0.198240866035 , 0.869418132612 )
( 0.253721244926 , 0.885656292287 )
( 0.327469553451 , 0.916102841678 )
( 0.435047361299 , 0.945872801083 )
( 0.564952638701 , 0.969553450609 )
( 0.736129905277 , 0.983085250338 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.732070365359 )
( 0.0757780784844 , 0.705683355886 )
( 0.0771312584574 , 0.732070365359 )
( 0.0784844384303 , 0.755751014885 )
( 0.0791610284168 , 0.741542625169 )
( 0.0838971583221 , 0.744248985115 )
( 0.0872801082544 , 0.763193504736 )
( 0.0913396481732 , 0.778755074425 )
( 0.095399188092 , 0.789580514208 )
( 0.102165087957 , 0.827469553451 )
( 0.117050067659 , 0.813937753721 )
( 0.131258457375 , 0.845737483085 )
( 0.160351826793 , 0.874830852503 )
( 0.198240866035 , 0.890392422192 )
( 0.253721244926 , 0.917456021651 )
( 0.327469553451 , 0.931664411367 )
( 0.435047361299 , 0.949255751015 )
( 0.564952638701 , 0.97699594046 )
( 0.736129905277 , 0.989174560217 )
( 0.878213802436 , 0.997293640054 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.744925575101 )
( 0.0757780784844 , 0.767253044655 )
( 0.0771312584574 , 0.76251691475 )
( 0.0784844384303 , 0.788227334235 )
( 0.0791610284168 , 0.788903924222 )
( 0.0838971583221 , 0.79702300406 )
( 0.0872801082544 , 0.801759133965 )
( 0.0913396481732 , 0.845060893099 )
( 0.095399188092 , 0.828146143437 )
( 0.102165087957 , 0.842354533153 )
( 0.117050067659 , 0.867388362652 )
( 0.131258457375 , 0.877537212449 )
( 0.160351826793 , 0.914749661705 )
( 0.198240866035 , 0.91948579161 )
( 0.253721244926 , 0.927604871448 )
( 0.327469553451 , 0.953315290934 )
( 0.435047361299 , 0.96549391069 )
( 0.564952638701 , 0.981055480379 )
( 0.736129905277 , 0.991204330176 )
( 0.878213802436 , 0.997970230041 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.792286874154 )
( 0.0757780784844 , 0.807171853857 )
( 0.0771312584574 , 0.834912043302 )
( 0.0784844384303 , 0.824763193505 )
( 0.0791610284168 , 0.839648173207 )
( 0.0838971583221 , 0.848443843031 )
( 0.0872801082544 , 0.857239512855 )
( 0.0913396481732 , 0.867388362652 )
( 0.095399188092 , 0.876184032476 )
( 0.102165087957 , 0.888362652233 )
( 0.117050067659 , 0.906630581867 )
( 0.131258457375 , 0.918132611637 )
( 0.160351826793 , 0.927604871448 )
( 0.198240866035 , 0.950608930988 )
( 0.253721244926 , 0.953315290934 )
( 0.327469553451 , 0.968876860622 )
( 0.435047361299 , 0.980378890392 )
( 0.564952638701 , 0.987144790257 )
( 0.736129905277 , 0.995263870095 )
( 0.878213802436 , 0.997970230041 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.850473612991 )
( 0.0757780784844 , 0.86400541272 )
( 0.0771312584574 , 0.855886332882 )
( 0.0784844384303 , 0.876860622463 )
( 0.0791610284168 , 0.872124492558 )
( 0.0838971583221 , 0.881596752368 )
( 0.0872801082544 , 0.889039242219 )
( 0.0913396481732 , 0.906630581867 )
( 0.095399188092 , 0.912719891746 )
( 0.102165087957 , 0.912043301759 )
( 0.117050067659 , 0.926251691475 )
( 0.131258457375 , 0.95399188092 )
( 0.160351826793 , 0.955345060893 )
( 0.198240866035 , 0.962787550744 )
( 0.253721244926 , 0.969553450609 )
( 0.327469553451 , 0.978349120433 )
( 0.435047361299 , 0.983761840325 )
( 0.564952638701 , 0.991880920162 )
( 0.736129905277 , 0.997293640054 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.891745602165 )
( 0.0757780784844 , 0.901217861976 )
( 0.0771312584574 , 0.904600811908 )
( 0.0784844384303 , 0.914073071719 )
( 0.0791610284168 , 0.910690121786 )
( 0.0838971583221 , 0.922192151556 )
( 0.0872801082544 , 0.928281461434 )
( 0.0913396481732 , 0.937077131258 )
( 0.095399188092 , 0.950608930988 )
( 0.102165087957 , 0.960081190798 )
( 0.117050067659 , 0.964817320704 )
( 0.131258457375 , 0.964817320704 )
( 0.160351826793 , 0.969553450609 )
( 0.198240866035 , 0.979025710419 )
( 0.253721244926 , 0.983085250338 )
( 0.327469553451 , 0.98849797023 )
( 0.435047361299 , 0.992557510149 )
( 0.564952638701 , 0.997970230041 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.926928281461 )
( 0.0757780784844 , 0.924221921516 )
( 0.0771312584574 , 0.94248985115 )
( 0.0784844384303 , 0.946549391069 )
( 0.0791610284168 , 0.949932341001 )
( 0.0838971583221 , 0.947225981055 )
( 0.0872801082544 , 0.939783491204 )
( 0.0913396481732 , 0.966170500677 )
( 0.095399188092 , 0.968200270636 )
( 0.102165087957 , 0.976319350474 )
( 0.117050067659 , 0.97699594046 )
( 0.131258457375 , 0.975642760487 )
( 0.160351826793 , 0.983085250338 )
( 0.198240866035 , 0.98849797023 )
( 0.253721244926 , 0.98849797023 )
( 0.327469553451 , 0.993910690122 )
( 0.435047361299 , 0.994587280108 )
( 0.564952638701 , 0.997970230041 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3.5cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=randpulses,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0784844384303 )
( 0.0757780784844 , 0.0798376184032 )
( 0.0771312584574 , 0.0832205683356 )
( 0.0784844384303 , 0.0845737483085 )
( 0.0791610284168 , 0.0886332882273 )
( 0.0838971583221 , 0.0893098782138 )
( 0.0872801082544 , 0.0947225981055 )
( 0.0913396481732 , 0.0994587280108 )
( 0.095399188092 , 0.104194857916 )
( 0.102165087957 , 0.120433017591 )
( 0.117050067659 , 0.133288227334 )
( 0.131258457375 , 0.151556156969 )
( 0.160351826793 , 0.190798376184 )
( 0.198240866035 , 0.236129905277 )
( 0.253721244926 , 0.316644113667 )
( 0.327469553451 , 0.4100135318 )
( 0.435047361299 , 0.556833558863 )
( 0.564952638701 , 0.706359945873 )
( 0.736129905277 , 0.860622462788 )
( 0.878213802436 , 0.960081190798 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0940460081191 )
( 0.0757780784844 , 0.095399188092 )
( 0.0771312584574 , 0.100811907984 )
( 0.0784844384303 , 0.107577807848 )
( 0.0791610284168 , 0.112313937754 )
( 0.0838971583221 , 0.118403247632 )
( 0.0872801082544 , 0.131935047361 )
( 0.0913396481732 , 0.149526387009 )
( 0.095399188092 , 0.154262516915 )
( 0.102165087957 , 0.179972936401 )
( 0.117050067659 , 0.213802435724 )
( 0.131258457375 , 0.235453315291 )
( 0.160351826793 , 0.295669824087 )
( 0.198240866035 , 0.357916102842 )
( 0.253721244926 , 0.445196211096 )
( 0.327469553451 , 0.548714479026 )
( 0.435047361299 , 0.64749661705 )
( 0.564952638701 , 0.775372124493 )
( 0.736129905277 , 0.903247631935 )
( 0.878213802436 , 0.970230040595 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.131258457375 )
( 0.0757780784844 , 0.151556156969 )
( 0.0771312584574 , 0.164411366712 )
( 0.0784844384303 , 0.158322056834 )
( 0.0791610284168 , 0.18200270636 )
( 0.0838971583221 , 0.21447902571 )
( 0.0872801082544 , 0.242895805142 )
( 0.0913396481732 , 0.263193504736 )
( 0.095399188092 , 0.316644113667 )
( 0.102165087957 , 0.366711772666 )
( 0.117050067659 , 0.426928281461 )
( 0.131258457375 , 0.471583220568 )
( 0.160351826793 , 0.536535859269 )
( 0.198240866035 , 0.612313937754 )
( 0.253721244926 , 0.667794316644 )
( 0.327469553451 , 0.749661705007 )
( 0.435047361299 , 0.830852503383 )
( 0.564952638701 , 0.892422192152 )
( 0.736129905277 , 0.958728010825 )
( 0.878213802436 , 0.98849797023 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.224627875507 )
( 0.0757780784844 , 0.22598105548 )
( 0.0771312584574 , 0.251691474966 )
( 0.0784844384303 , 0.284844384303 )
( 0.0791610284168 , 0.337618403248 )
( 0.0838971583221 , 0.384303112314 )
( 0.0872801082544 , 0.407307171854 )
( 0.0913396481732 , 0.446549391069 )
( 0.095399188092 , 0.519621109608 )
( 0.102165087957 , 0.570365358593 )
( 0.117050067659 , 0.621786197564 )
( 0.131258457375 , 0.690798376184 )
( 0.160351826793 , 0.722598105548 )
( 0.198240866035 , 0.771312584574 )
( 0.253721244926 , 0.837618403248 )
( 0.327469553451 , 0.877537212449 )
( 0.435047361299 , 0.922868741543 )
( 0.564952638701 , 0.963464140731 )
( 0.736129905277 , 0.97699594046 )
( 0.878213802436 , 0.994587280108 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.313261163735 )
( 0.0757780784844 , 0.343707713126 )
( 0.0771312584574 , 0.356562922869 )
( 0.0784844384303 , 0.402571041949 )
( 0.0791610284168 , 0.435047361299 )
( 0.0838971583221 , 0.483761840325 )
( 0.0872801082544 , 0.54600811908 )
( 0.0913396481732 , 0.560893098782 )
( 0.095399188092 , 0.612313937754 )
( 0.102165087957 , 0.659675236806 )
( 0.117050067659 , 0.69350473613 )
( 0.131258457375 , 0.773342354533 )
( 0.160351826793 , 0.803112313938 )
( 0.198240866035 , 0.870094722598 )
( 0.253721244926 , 0.872801082544 )
( 0.327469553451 , 0.931664411367 )
( 0.435047361299 , 0.958051420839 )
( 0.564952638701 , 0.964817320704 )
( 0.736129905277 , 0.985115020298 )
( 0.878213802436 , 0.994587280108 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.406630581867 )
( 0.0757780784844 , 0.427604871448 )
( 0.0771312584574 , 0.470230040595 )
( 0.0784844384303 , 0.51150202977 )
( 0.0791610284168 , 0.554127198917 )
( 0.0838971583221 , 0.598782138024 )
( 0.0872801082544 , 0.644113667118 )
( 0.0913396481732 , 0.664411366712 )
( 0.095399188092 , 0.720568335589 )
( 0.102165087957 , 0.734776725304 )
( 0.117050067659 , 0.801082543978 )
( 0.131258457375 , 0.820703653586 )
( 0.160351826793 , 0.861299052774 )
( 0.198240866035 , 0.886332882273 )
( 0.253721244926 , 0.929634641407 )
( 0.327469553451 , 0.945872801083 )
( 0.435047361299 , 0.960081190798 )
( 0.564952638701 , 0.979702300406 )
( 0.736129905277 , 0.991204330176 )
( 0.878213802436 , 0.996617050068 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.500676589986 )
( 0.0757780784844 , 0.541948579161 )
( 0.0771312584574 , 0.582543978349 )
( 0.0784844384303 , 0.622462787551 )
( 0.0791610284168 , 0.656292286874 )
( 0.0838971583221 , 0.697564276049 )
( 0.0872801082544 , 0.722598105548 )
( 0.0913396481732 , 0.759133964817 )
( 0.095399188092 , 0.790257104195 )
( 0.102165087957 , 0.808525033829 )
( 0.117050067659 , 0.843031123139 )
( 0.131258457375 , 0.882949932341 )
( 0.160351826793 , 0.908660351827 )
( 0.198240866035 , 0.924221921516 )
( 0.253721244926 , 0.943843031123 )
( 0.327469553451 , 0.962110960758 )
( 0.435047361299 , 0.978349120433 )
( 0.564952638701 , 0.985115020298 )
( 0.736129905277 , 0.98849797023 )
( 0.878213802436 , 0.998646820027 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.608930987821 )
( 0.0757780784844 , 0.646820027064 )
( 0.0771312584574 , 0.654262516915 )
( 0.0784844384303 , 0.689445196211 )
( 0.0791610284168 , 0.72801082544 )
( 0.0838971583221 , 0.759133964817 )
( 0.0872801082544 , 0.770635994587 )
( 0.0913396481732 , 0.807171853857 )
( 0.095399188092 , 0.835588633288 )
( 0.102165087957 , 0.86400541272 )
( 0.117050067659 , 0.895128552097 )
( 0.131258457375 , 0.922868741543 )
( 0.160351826793 , 0.93098782138 )
( 0.198240866035 , 0.952638700947 )
( 0.253721244926 , 0.954668470907 )
( 0.327469553451 , 0.96752368065 )
( 0.435047361299 , 0.981055480379 )
( 0.564952638701 , 0.989174560217 )
( 0.736129905277 , 0.995263870095 )
( 0.878213802436 , 0.997293640054 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.678619756428 )
( 0.0757780784844 , 0.700270635995 )
( 0.0771312584574 , 0.744925575101 )
( 0.0784844384303 , 0.768606224628 )
( 0.0791610284168 , 0.81799729364 )
( 0.0838971583221 , 0.824086603518 )
( 0.0872801082544 , 0.840324763194 )
( 0.0913396481732 , 0.86400541272 )
( 0.095399188092 , 0.895128552097 )
( 0.102165087957 , 0.897834912043 )
( 0.117050067659 , 0.920162381597 )
( 0.131258457375 , 0.925575101488 )
( 0.160351826793 , 0.952638700947 )
( 0.198240866035 , 0.958051420839 )
( 0.253721244926 , 0.968876860622 )
( 0.327469553451 , 0.981732070365 )
( 0.435047361299 , 0.986468200271 )
( 0.564952638701 , 0.990527740189 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.773342354533 )
( 0.0757780784844 , 0.78349120433 )
( 0.0771312584574 , 0.799729364005 )
( 0.0784844384303 , 0.822733423545 )
( 0.0791610284168 , 0.851150202977 )
( 0.0838971583221 , 0.860622462788 )
( 0.0872801082544 , 0.883626522327 )
( 0.0913396481732 , 0.90798376184 )
( 0.095399188092 , 0.922868741543 )
( 0.102165087957 , 0.929634641407 )
( 0.117050067659 , 0.93301759134 )
( 0.131258457375 , 0.952638700947 )
( 0.160351826793 , 0.957374830853 )
( 0.198240866035 , 0.979702300406 )
( 0.253721244926 , 0.981732070365 )
( 0.327469553451 , 0.984438430311 )
( 0.435047361299 , 0.982408660352 )
( 0.564952638701 , 0.990527740189 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.797699594046 )
( 0.0757780784844 , 0.840324763194 )
( 0.0771312584574 , 0.861299052774 )
( 0.0784844384303 , 0.868064952639 )
( 0.0791610284168 , 0.895128552097 )
( 0.0838971583221 , 0.922192151556 )
( 0.0872801082544 , 0.912719891746 )
( 0.0913396481732 , 0.926928281461 )
( 0.095399188092 , 0.94451962111 )
( 0.102165087957 , 0.951285520974 )
( 0.117050067659 , 0.95602165088 )
( 0.131258457375 , 0.977672530447 )
( 0.160351826793 , 0.974966170501 )
( 0.198240866035 , 0.979025710419 )
( 0.253721244926 , 0.980378890392 )
( 0.327469553451 , 0.983761840325 )
( 0.435047361299 , 0.992557510149 )
( 0.564952638701 , 0.994587280108 )
( 0.736129905277 , 0.997293640054 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.849120433018 )
( 0.0757780784844 , 0.862652232747 )
( 0.0771312584574 , 0.89851150203 )
( 0.0784844384303 , 0.916779431664 )
( 0.0791610284168 , 0.925575101488 )
( 0.0838971583221 , 0.935047361299 )
( 0.0872801082544 , 0.938430311231 )
( 0.0913396481732 , 0.951285520974 )
( 0.095399188092 , 0.953315290934 )
( 0.102165087957 , 0.963464140731 )
( 0.117050067659 , 0.960081190798 )
( 0.131258457375 , 0.978349120433 )
( 0.160351826793 , 0.981055480379 )
( 0.198240866035 , 0.989174560217 )
( 0.253721244926 , 0.989851150203 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.996617050068 )
( 0.564952638701 , 0.997970230041 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.899864682003 )
( 0.0757780784844 , 0.913396481732 )
( 0.0771312584574 , 0.92151556157 )
( 0.0784844384303 , 0.930311231394 )
( 0.0791610284168 , 0.933694181326 )
( 0.0838971583221 , 0.957374830853 )
( 0.0872801082544 , 0.95399188092 )
( 0.0913396481732 , 0.964140730717 )
( 0.095399188092 , 0.968876860622 )
( 0.102165087957 , 0.976319350474 )
( 0.117050067659 , 0.982408660352 )
( 0.131258457375 , 0.979702300406 )
( 0.160351826793 , 0.989174560217 )
( 0.198240866035 , 0.990527740189 )
( 0.253721244926 , 0.991204330176 )
( 0.327469553451 , 0.990527740189 )
( 0.435047361299 , 0.997293640054 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.920838971583 )
( 0.0757780784844 , 0.931664411367 )
( 0.0771312584574 , 0.937753721245 )
( 0.0784844384303 , 0.956698240866 )
( 0.0791610284168 , 0.960757780785 )
( 0.0838971583221 , 0.966170500677 )
( 0.0872801082544 , 0.972259810555 )
( 0.0913396481732 , 0.971583220568 )
( 0.095399188092 , 0.981732070365 )
( 0.102165087957 , 0.981055480379 )
( 0.117050067659 , 0.985115020298 )
( 0.131258457375 , 0.98849797023 )
( 0.160351826793 , 0.990527740189 )
( 0.198240866035 , 0.994587280108 )
( 0.253721244926 , 0.991880920162 )
( 0.327469553451 , 0.995940460081 )
( 0.435047361299 , 0.997970230041 )
( 0.564952638701 , 0.999323410014 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.947225981055 )
( 0.0757780784844 , 0.951962110961 )
( 0.0771312584574 , 0.961434370771 )
( 0.0784844384303 , 0.962110960758 )
( 0.0791610284168 , 0.972259810555 )
( 0.0838971583221 , 0.975642760487 )
( 0.0872801082544 , 0.979025710419 )
( 0.0913396481732 , 0.981732070365 )
( 0.095399188092 , 0.989851150203 )
( 0.102165087957 , 0.985791610284 )
( 0.117050067659 , 0.987144790257 )
( 0.131258457375 , 0.991204330176 )
( 0.160351826793 , 0.994587280108 )
( 0.198240866035 , 0.995263870095 )
( 0.253721244926 , 0.997970230041 )
( 0.327469553451 , 0.999323410014 )
( 0.435047361299 , 0.999323410014 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.958051420839 )
( 0.0757780784844 , 0.968876860622 )
( 0.0771312584574 , 0.963464140731 )
( 0.0784844384303 , 0.977672530447 )
( 0.0791610284168 , 0.975642760487 )
( 0.0838971583221 , 0.981732070365 )
( 0.0872801082544 , 0.985791610284 )
( 0.0913396481732 , 0.986468200271 )
( 0.095399188092 , 0.991204330176 )
( 0.102165087957 , 0.991204330176 )
( 0.117050067659 , 0.994587280108 )
( 0.131258457375 , 0.995263870095 )
( 0.160351826793 , 0.993910690122 )
( 0.198240866035 , 0.997970230041 )
( 0.253721244926 , 0.998646820027 )
( 0.327469553451 , 0.997970230041 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.96549391069 )
( 0.0757780784844 , 0.971583220568 )
( 0.0771312584574 , 0.981732070365 )
( 0.0784844384303 , 0.980378890392 )
( 0.0791610284168 , 0.989851150203 )
( 0.0838971583221 , 0.985791610284 )
( 0.0872801082544 , 0.989851150203 )
( 0.0913396481732 , 0.989174560217 )
( 0.095399188092 , 0.997970230041 )
( 0.102165087957 , 0.994587280108 )
( 0.117050067659 , 0.997970230041 )
( 0.131258457375 , 0.997293640054 )
( 0.160351826793 , 0.995940460081 )
( 0.198240866035 , 0.997970230041 )
( 0.253721244926 , 0.999323410014 )
( 0.327469553451 , 0.999323410014 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.975642760487 )
( 0.0757780784844 , 0.983761840325 )
( 0.0771312584574 , 0.981732070365 )
( 0.0784844384303 , 0.983085250338 )
( 0.0791610284168 , 0.984438430311 )
( 0.0838971583221 , 0.994587280108 )
( 0.0872801082544 , 0.994587280108 )
( 0.0913396481732 , 0.993910690122 )
( 0.095399188092 , 0.999323410014 )
( 0.102165087957 , 0.995940460081 )
( 0.117050067659 , 0.995940460081 )
( 0.131258457375 , 0.998646820027 )
( 0.160351826793 , 0.999323410014 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 0.999323410014 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.981732070365 )
( 0.0757780784844 , 0.98849797023 )
( 0.0771312584574 , 0.992557510149 )
( 0.0784844384303 , 0.990527740189 )
( 0.0791610284168 , 0.995263870095 )
( 0.0838971583221 , 0.989851150203 )
( 0.0872801082544 , 0.996617050068 )
( 0.0913396481732 , 0.992557510149 )
( 0.095399188092 , 0.995940460081 )
( 0.102165087957 , 0.998646820027 )
( 0.117050067659 , 0.998646820027 )
( 0.131258457375 , 0.997970230041 )
( 0.160351826793 , 0.997970230041 )
( 0.198240866035 , 0.999323410014 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.987821380244 )
( 0.0757780784844 , 0.992557510149 )
( 0.0771312584574 , 0.991880920162 )
( 0.0784844384303 , 0.991204330176 )
( 0.0791610284168 , 0.995940460081 )
( 0.0838971583221 , 0.997293640054 )
( 0.0872801082544 , 0.996617050068 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 0.997970230041 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 0.999323410014 )
( 0.131258457375 , 0.997293640054 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 0.999323410014 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.992557510149 )
( 0.0757780784844 , 0.990527740189 )
( 0.0771312584574 , 0.995263870095 )
( 0.0784844384303 , 0.994587280108 )
( 0.0791610284168 , 0.996617050068 )
( 0.0838971583221 , 0.993234100135 )
( 0.0872801082544 , 0.997970230041 )
( 0.0913396481732 , 0.997293640054 )
( 0.095399188092 , 0.999323410014 )
( 0.102165087957 , 0.999323410014 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 0.999323410014 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=7.0cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=wpulse,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.198240866035 , 0.202300405954 )
( 0.253721244926 , 0.279431664411 )
( 0.327469553451 , 0.388362652233 )
( 0.435047361299 , 0.531123139378 )
( 0.564952638701 , 0.688768606225 )
( 0.736129905277 , 0.857916102842 )
( 0.878213802436 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.198240866035 , 0.202300405954 )
( 0.253721244926 , 0.279431664411 )
( 0.327469553451 , 0.388362652233 )
( 0.435047361299 , 0.531123139378 )
( 0.564952638701 , 0.688768606225 )
( 0.736129905277 , 0.857916102842 )
( 0.878213802436 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.198240866035 , 0.202300405954 )
( 0.253721244926 , 0.279431664411 )
( 0.327469553451 , 0.388362652233 )
( 0.435047361299 , 0.531123139378 )
( 0.564952638701 , 0.688768606225 )
( 0.736129905277 , 0.857916102842 )
( 0.878213802436 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.198240866035 , 0.202300405954 )
( 0.253721244926 , 0.279431664411 )
( 0.327469553451 , 0.388362652233 )
( 0.435047361299 , 0.531123139378 )
( 0.564952638701 , 0.688768606225 )
( 0.736129905277 , 0.857916102842 )
( 0.878213802436 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.198240866035 , 0.202300405954 )
( 0.253721244926 , 0.279431664411 )
( 0.327469553451 , 0.388362652233 )
( 0.435047361299 , 0.531123139378 )
( 0.564952638701 , 0.688768606225 )
( 0.736129905277 , 0.857916102842 )
( 0.878213802436 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.198240866035 , 0.202300405954 )
( 0.253721244926 , 0.279431664411 )
( 0.327469553451 , 0.388362652233 )
( 0.435047361299 , 0.531123139378 )
( 0.564952638701 , 0.688768606225 )
( 0.736129905277 , 0.857916102842 )
( 0.878213802436 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.198240866035 , 0.202300405954 )
( 0.253721244926 , 0.279431664411 )
( 0.327469553451 , 0.388362652233 )
( 0.435047361299 , 0.531123139378 )
( 0.564952638701 , 0.688768606225 )
( 0.736129905277 , 0.857916102842 )
( 0.878213802436 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.198240866035 , 0.202300405954 )
( 0.253721244926 , 0.279431664411 )
( 0.327469553451 , 0.388362652233 )
( 0.435047361299 , 0.531123139378 )
( 0.564952638701 , 0.688768606225 )
( 0.736129905277 , 0.857916102842 )
( 0.878213802436 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.198240866035 , 0.202300405954 )
( 0.253721244926 , 0.279431664411 )
( 0.327469553451 , 0.388362652233 )
( 0.435047361299 , 0.531123139378 )
( 0.564952638701 , 0.688768606225 )
( 0.736129905277 , 0.857916102842 )
( 0.878213802436 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.0744248985115 )
( 0.0757780784844 , 0.0757780784844 )
( 0.0771312584574 , 0.0771312584574 )
( 0.0784844384303 , 0.0784844384303 )
( 0.0791610284168 , 0.0791610284168 )
( 0.0838971583221 , 0.0838971583221 )
( 0.0872801082544 , 0.0872801082544 )
( 0.0913396481732 , 0.0913396481732 )
( 0.095399188092 , 0.095399188092 )
( 0.102165087957 , 0.102165087957 )
( 0.117050067659 , 0.117050067659 )
( 0.131258457375 , 0.131258457375 )
( 0.160351826793 , 0.160351826793 )
( 0.198240866035 , 0.202300405954 )
( 0.253721244926 , 0.279431664411 )
( 0.327469553451 , 0.388362652233 )
( 0.435047361299 , 0.531123139378 )
( 0.564952638701 , 0.688768606225 )
( 0.736129905277 , 0.857916102842 )
( 0.878213802436 , 0.962787550744 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.87550744249 )
( 0.0757780784844 , 0.918809201624 )
( 0.0771312584574 , 0.941813261164 )
( 0.0784844384303 , 0.964140730717 )
( 0.0791610284168 , 0.979025710419 )
( 0.0838971583221 , 0.991880920162 )
( 0.0872801082544 , 0.993910690122 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.97699594046 )
( 0.0757780784844 , 0.979702300406 )
( 0.0771312584574 , 0.989174560217 )
( 0.0784844384303 , 0.997970230041 )
( 0.0791610284168 , 0.998646820027 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.998646820027 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0744248985115 , 1.0 )
( 0.0757780784844 , 1.0 )
( 0.0771312584574 , 1.0 )
( 0.0784844384303 , 1.0 )
( 0.0791610284168 , 1.0 )
( 0.0838971583221 , 1.0 )
( 0.0872801082544 , 1.0 )
( 0.0913396481732 , 1.0 )
( 0.095399188092 , 1.0 )
( 0.102165087957 , 1.0 )
( 0.117050067659 , 1.0 )
( 0.131258457375 , 1.0 )
( 0.160351826793 , 1.0 )
( 0.198240866035 , 1.0 )
( 0.253721244926 , 1.0 )
( 0.327469553451 , 1.0 )
( 0.435047361299 , 1.0 )
( 0.564952638701 , 1.0 )
( 0.736129905277 , 1.0 )
( 0.878213802436 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=10.5cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=oclass,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0744248985115 , 0.939106901218 )
( 0.0757780784844 , 0.943166441137 )
( 0.0771312584574 , 0.94451962111 )
( 0.0784844384303 , 0.950608930988 )
( 0.0791610284168 , 0.95399188092 )
( 0.0838971583221 , 0.958728010825 )
( 0.0872801082544 , 0.966170500677 )
( 0.0913396481732 , 0.972259810555 )
( 0.095399188092 , 0.974289580514 )
( 0.102165087957 , 0.97699594046 )
( 0.117050067659 , 0.981055480379 )
( 0.131258457375 , 0.982408660352 )
( 0.160351826793 , 0.984438430311 )
( 0.198240866035 , 0.987821380244 )
( 0.253721244926 , 0.989174560217 )
( 0.327469553451 , 0.991880920162 )
( 0.435047361299 , 0.993234100135 )
( 0.564952638701 , 0.995940460081 )
( 0.736129905277 , 0.998646820027 )
( 0.878213802436 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0.0cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=single-rshort,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,xticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0542686962277 )
( 0.0496360026473 , 0.0615486432826 )
( 0.0496360026473 , 0.0555923229649 )
( 0.0502978160159 , 0.0615486432826 )
( 0.0516214427531 , 0.0549305095963 )
( 0.0549305095963 , 0.060886829914 )
( 0.0575777630708 , 0.0641958967571 )
( 0.0602250165453 , 0.0688285903375 )
( 0.0655195234944 , 0.0807412309729 )
( 0.0747849106552 , 0.0827266710788 )
( 0.0827266710788 , 0.0953011250827 )
( 0.106551952349 , 0.127729980146 )
( 0.142289874255 , 0.158173395103 )
( 0.187293183322 , 0.20780939775 )
( 0.250827266711 , 0.286565188617 )
( 0.324288550629 , 0.370615486433 )
( 0.4493712773 , 0.520185307743 )
( 0.589013898081 , 0.699536730642 )
( 0.73924553276 , 0.852415618795 )
( 0.86962276638 , 0.964262078094 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0767703507611 )
( 0.0496360026473 , 0.0741230972866 )
( 0.0496360026473 , 0.0833884844474 )
( 0.0502978160159 , 0.0807412309729 )
( 0.0516214427531 , 0.078755790867 )
( 0.0549305095963 , 0.0933156849768 )
( 0.0575777630708 , 0.0972865651886 )
( 0.0602250165453 , 0.100595632032 )
( 0.0655195234944 , 0.122435473197 )
( 0.0747849106552 , 0.122435473197 )
( 0.0827266710788 , 0.156187954997 )
( 0.106551952349 , 0.185307743216 )
( 0.142289874255 , 0.215089344805 )
( 0.187293183322 , 0.28524156188 )
( 0.250827266711 , 0.363997352747 )
( 0.324288550629 , 0.491065519523 )
( 0.4493712773 , 0.608206485771 )
( 0.589013898081 , 0.748510919921 )
( 0.73924553276 , 0.896757114494 )
( 0.86962276638 , 0.972203838518 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0999338186631 )
( 0.0496360026473 , 0.107213765718 )
( 0.0496360026473 , 0.101919258769 )
( 0.0502978160159 , 0.122435473197 )
( 0.0516214427531 , 0.120450033091 )
( 0.0549305095963 , 0.14030443415 )
( 0.0575777630708 , 0.152217074785 )
( 0.0602250165453 , 0.172733289212 )
( 0.0655195234944 , 0.182660489742 )
( 0.0747849106552 , 0.215089344805 )
( 0.0827266710788 , 0.23692918597 )
( 0.106551952349 , 0.301125082727 )
( 0.142289874255 , 0.346128391794 )
( 0.187293183322 , 0.436135009927 )
( 0.250827266711 , 0.518861681006 )
( 0.324288550629 , 0.624090006618 )
( 0.4493712773 , 0.715420251489 )
( 0.589013898081 , 0.831237590999 )
( 0.73924553276 , 0.921244209133 )
( 0.86962276638 , 0.984778292522 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.04831237591 , 0.146260754467 )
( 0.0496360026473 , 0.15949702184 )
( 0.0496360026473 , 0.158835208471 )
( 0.0502978160159 , 0.173395102581 )
( 0.0516214427531 , 0.195234943746 )
( 0.0549305095963 , 0.205162144275 )
( 0.0575777630708 , 0.221707478491 )
( 0.0602250165453 , 0.243547319656 )
( 0.0655195234944 , 0.273328921244 )
( 0.0747849106552 , 0.307743216413 )
( 0.0827266710788 , 0.35737921906 )
( 0.106551952349 , 0.407015221707 )
( 0.142289874255 , 0.505625413633 )
( 0.187293183322 , 0.562541363336 )
( 0.250827266711 , 0.647915287889 )
( 0.324288550629 , 0.731965585705 )
( 0.4493712773 , 0.843812045003 )
( 0.589013898081 , 0.894109861019 )
( 0.73924553276 , 0.949702183984 )
( 0.86962276638 , 0.991396426208 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.04831237591 , 0.180013236267 )
( 0.0496360026473 , 0.191264063534 )
( 0.0496360026473 , 0.209794837856 )
( 0.0502978160159 , 0.215089344805 )
( 0.0516214427531 , 0.24156187955 )
( 0.0549305095963 , 0.265387160821 )
( 0.0575777630708 , 0.281270681668 )
( 0.0602250165453 , 0.298477829252 )
( 0.0655195234944 , 0.325612177366 )
( 0.0747849106552 , 0.389146260754 )
( 0.0827266710788 , 0.440767703508 )
( 0.106551952349 , 0.50231634679 )
( 0.142289874255 , 0.570483123759 )
( 0.187293183322 , 0.628722700199 )
( 0.250827266711 , 0.717405691595 )
( 0.324288550629 , 0.799470549305 )
( 0.4493712773 , 0.861681005956 )
( 0.589013898081 , 0.911317008604 )
( 0.73924553276 , 0.967571144937 )
( 0.86962276638 , 0.992720052945 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.04831237591 , 0.242885506287 )
( 0.0496360026473 , 0.244209133024 )
( 0.0496360026473 , 0.280608868299 )
( 0.0502978160159 , 0.287227001985 )
( 0.0516214427531 , 0.295830575778 )
( 0.0549305095963 , 0.329583057578 )
( 0.0575777630708 , 0.343481138319 )
( 0.0602250165453 , 0.373924553276 )
( 0.0655195234944 , 0.435473196559 )
( 0.0747849106552 , 0.451356717406 )
( 0.0827266710788 , 0.508272667108 )
( 0.106551952349 , 0.559894109861 )
( 0.142289874255 , 0.614824619457 )
( 0.187293183322 , 0.710787557909 )
( 0.250827266711 , 0.778292521509 )
( 0.324288550629 , 0.831237590999 )
( 0.4493712773 , 0.878226340172 )
( 0.589013898081 , 0.943745863666 )
( 0.73924553276 , 0.973527465255 )
( 0.86962276638 , 0.994705493051 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.04831237591 , 0.303110522833 )
( 0.0496360026473 , 0.332230311052 )
( 0.0496360026473 , 0.336201191264 )
( 0.0502978160159 , 0.337524818001 )
( 0.0516214427531 , 0.369953673064 )
( 0.0549305095963 , 0.400397088021 )
( 0.0575777630708 , 0.433487756453 )
( 0.0602250165453 , 0.463269358041 )
( 0.0655195234944 , 0.516214427531 )
( 0.0747849106552 , 0.538716082065 )
( 0.0827266710788 , 0.592322964924 )
( 0.106551952349 , 0.637326273991 )
( 0.142289874255 , 0.713434811383 )
( 0.187293183322 , 0.740569159497 )
( 0.250827266711 , 0.808074123097 )
( 0.324288550629 , 0.853739245533 )
( 0.4493712773 , 0.907346128392 )
( 0.589013898081 , 0.949040370615 )
( 0.73924553276 , 0.979483785572 )
( 0.86962276638 , 0.996690933157 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.04831237591 , 0.377895433488 )
( 0.0496360026473 , 0.393778954335 )
( 0.0496360026473 , 0.43017868961 )
( 0.0502978160159 , 0.438120450033 )
( 0.0516214427531 , 0.475843812045 )
( 0.0549305095963 , 0.47849106552 )
( 0.0575777630708 , 0.51224354732 )
( 0.0602250165453 , 0.548643282594 )
( 0.0655195234944 , 0.585704831238 )
( 0.0747849106552 , 0.614824619457 )
( 0.0827266710788 , 0.661151555261 )
( 0.106551952349 , 0.702845797485 )
( 0.142289874255 , 0.743216412972 )
( 0.187293183322 , 0.794837855725 )
( 0.250827266711 , 0.831899404368 )
( 0.324288550629 , 0.866975512905 )
( 0.4493712773 , 0.927200529451 )
( 0.589013898081 , 0.958967571145 )
( 0.73924553276 , 0.988749172733 )
( 0.86962276638 , 0.998676373263 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.04831237591 , 0.452018530774 )
( 0.0496360026473 , 0.485109199206 )
( 0.0496360026473 , 0.498345466578 )
( 0.0502978160159 , 0.505625413633 )
( 0.0516214427531 , 0.53143613501 )
( 0.0549305095963 , 0.54599602912 )
( 0.0575777630708 , 0.57974851092 )
( 0.0602250165453 , 0.621442753144 )
( 0.0655195234944 , 0.655195234944 )
( 0.0747849106552 , 0.678358702846 )
( 0.0827266710788 , 0.716743878226 )
( 0.106551952349 , 0.744540039709 )
( 0.142289874255 , 0.782925215089 )
( 0.187293183322 , 0.821972203839 )
( 0.250827266711 , 0.86962276638 )
( 0.324288550629 , 0.909993381866 )
( 0.4493712773 , 0.948378557247 )
( 0.589013898081 , 0.97088021178 )
( 0.73924553276 , 0.993381866314 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.04831237591 , 0.536730641959 )
( 0.0496360026473 , 0.548643282594 )
( 0.0496360026473 , 0.567835870285 )
( 0.0502978160159 , 0.583719391132 )
( 0.0516214427531 , 0.59894109861 )
( 0.0549305095963 , 0.633355393779 )
( 0.0575777630708 , 0.653209794838 )
( 0.0602250165453 , 0.667769688948 )
( 0.0655195234944 , 0.718729318332 )
( 0.0747849106552 , 0.722700198544 )
( 0.0827266710788 , 0.762409000662 )
( 0.106551952349 , 0.794176042356 )
( 0.142289874255 , 0.819324950364 )
( 0.187293183322 , 0.868960953011 )
( 0.250827266711 , 0.890138980807 )
( 0.324288550629 , 0.931171409662 )
( 0.4493712773 , 0.958305757776 )
( 0.589013898081 , 0.984116479153 )
( 0.73924553276 , 0.994043679682 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.04831237591 , 0.585704831238 )
( 0.0496360026473 , 0.600926538716 )
( 0.0496360026473 , 0.622766379881 )
( 0.0502978160159 , 0.634679020516 )
( 0.0516214427531 , 0.653871608206 )
( 0.0549305095963 , 0.687624090007 )
( 0.0575777630708 , 0.710787557909 )
( 0.0602250165453 , 0.726671078756 )
( 0.0655195234944 , 0.743216412972 )
( 0.0747849106552 , 0.772336201191 )
( 0.0827266710788 , 0.797485109199 )
( 0.106551952349 , 0.828590337525 )
( 0.142289874255 , 0.872931833223 )
( 0.187293183322 , 0.894771674388 )
( 0.250827266711 , 0.933156849768 )
( 0.324288550629 , 0.956982131039 )
( 0.4493712773 , 0.973527465255 )
( 0.589013898081 , 0.986763732627 )
( 0.73924553276 , 0.996690933157 )
( 0.86962276638 , 0.999338186631 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.04831237591 , 0.65718067505 )
( 0.0496360026473 , 0.655857048312 )
( 0.0496360026473 , 0.682329583058 )
( 0.0502978160159 , 0.687624090007 )
( 0.0516214427531 , 0.697551290536 )
( 0.0549305095963 , 0.722700198544 )
( 0.0575777630708 , 0.745863666446 )
( 0.0602250165453 , 0.75843812045 )
( 0.0655195234944 , 0.780939774983 )
( 0.0747849106552 , 0.810059563203 )
( 0.0827266710788 , 0.835208471211 )
( 0.106551952349 , 0.871608206486 )
( 0.142289874255 , 0.893448047651 )
( 0.187293183322 , 0.921244209133 )
( 0.250827266711 , 0.933156849768 )
( 0.324288550629 , 0.962938451357 )
( 0.4493712773 , 0.983454665784 )
( 0.589013898081 , 0.993381866314 )
( 0.73924553276 , 0.998014559894 )
( 0.86962276638 , 0.999338186631 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.04831237591 , 0.711449371277 )
( 0.0496360026473 , 0.708802117803 )
( 0.0496360026473 , 0.725347452019 )
( 0.0502978160159 , 0.748510919921 )
( 0.0516214427531 , 0.745863666446 )
( 0.0549305095963 , 0.757776307081 )
( 0.0575777630708 , 0.79219060225 )
( 0.0602250165453 , 0.797485109199 )
( 0.0655195234944 , 0.826604897419 )
( 0.0747849106552 , 0.854401058901 )
( 0.0827266710788 , 0.868299139643 )
( 0.106551952349 , 0.891462607545 )
( 0.142289874255 , 0.900066181337 )
( 0.187293183322 , 0.943745863666 )
( 0.250827266711 , 0.960953011251 )
( 0.324288550629 , 0.978821972204 )
( 0.4493712773 , 0.986763732627 )
( 0.589013898081 , 0.994043679682 )
( 0.73924553276 , 0.998014559894 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.04831237591 , 0.74387822634 )
( 0.0496360026473 , 0.755129053607 )
( 0.0496360026473 , 0.771674387823 )
( 0.0502978160159 , 0.767041694242 )
( 0.0516214427531 , 0.806088682991 )
( 0.0549305095963 , 0.794837855725 )
( 0.0575777630708 , 0.818663136995 )
( 0.0602250165453 , 0.852415618795 )
( 0.0655195234944 , 0.861019192588 )
( 0.0747849106552 , 0.875579086698 )
( 0.0827266710788 , 0.900066181337 )
( 0.106551952349 , 0.921906022502 )
( 0.142289874255 , 0.931171409662 )
( 0.187293183322 , 0.954334877565 )
( 0.250827266711 , 0.974851091992 )
( 0.324288550629 , 0.981469225678 )
( 0.4493712773 , 0.991396426208 )
( 0.589013898081 , 0.997352746525 )
( 0.73924553276 , 0.998014559894 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.04831237591 , 0.784248841827 )
( 0.0496360026473 , 0.797485109199 )
( 0.0496360026473 , 0.808735936466 )
( 0.0502978160159 , 0.823957643944 )
( 0.0516214427531 , 0.84050297816 )
( 0.0549305095963 , 0.849768365321 )
( 0.0575777630708 , 0.866313699537 )
( 0.0602250165453 , 0.886168100596 )
( 0.0655195234944 , 0.88418266049 )
( 0.0747849106552 , 0.912640635341 )
( 0.0827266710788 , 0.929847782925 )
( 0.106551952349 , 0.945069490404 )
( 0.142289874255 , 0.95632031767 )
( 0.187293183322 , 0.972865651886 )
( 0.250827266711 , 0.977498345467 )
( 0.324288550629 , 0.987425545996 )
( 0.4493712773 , 0.994705493051 )
( 0.589013898081 , 0.997352746525 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.04831237591 , 0.824619457313 )
( 0.0496360026473 , 0.834546657842 )
( 0.0496360026473 , 0.854401058901 )
( 0.0502978160159 , 0.861681005956 )
( 0.0516214427531 , 0.886829913964 )
( 0.0549305095963 , 0.868960953011 )
( 0.0575777630708 , 0.8987425546 )
( 0.0602250165453 , 0.896757114494 )
( 0.0655195234944 , 0.923891462608 )
( 0.0747849106552 , 0.928524156188 )
( 0.0827266710788 , 0.94705493051 )
( 0.106551952349 , 0.958305757776 )
( 0.142289874255 , 0.966909331568 )
( 0.187293183322 , 0.982131039047 )
( 0.250827266711 , 0.988087359365 )
( 0.324288550629 , 0.996029119788 )
( 0.4493712773 , 0.996690933157 )
( 0.589013898081 , 0.998676373263 )
( 0.73924553276 , 0.999338186631 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.04831237591 , 0.868299139643 )
( 0.0496360026473 , 0.87425545996 )
( 0.0496360026473 , 0.895433487756 )
( 0.0502978160159 , 0.882859033752 )
( 0.0516214427531 , 0.890138980807 )
( 0.0549305095963 , 0.916611515553 )
( 0.0575777630708 , 0.919258769027 )
( 0.0602250165453 , 0.933156849768 )
( 0.0655195234944 , 0.941098610192 )
( 0.0747849106552 , 0.95168762409 )
( 0.0827266710788 , 0.968232958306 )
( 0.106551952349 , 0.962938451357 )
( 0.142289874255 , 0.978160158835 )
( 0.187293183322 , 0.990072799471 )
( 0.250827266711 , 0.990734612839 )
( 0.324288550629 , 0.998676373263 )
( 0.4493712773 , 0.998676373263 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.04831237591 , 0.881535407015 )
( 0.0496360026473 , 0.894771674388 )
( 0.0496360026473 , 0.906684315023 )
( 0.0502978160159 , 0.912640635341 )
( 0.0516214427531 , 0.930509596294 )
( 0.0549305095963 , 0.923891462608 )
( 0.0575777630708 , 0.941760423561 )
( 0.0602250165453 , 0.952349437459 )
( 0.0655195234944 , 0.955658504302 )
( 0.0747849106552 , 0.963600264725 )
( 0.0827266710788 , 0.97088021178 )
( 0.106551952349 , 0.983454665784 )
( 0.142289874255 , 0.990072799471 )
( 0.187293183322 , 0.994043679682 )
( 0.250827266711 , 0.998014559894 )
( 0.324288550629 , 0.998014559894 )
( 0.4493712773 , 0.999338186631 )
( 0.589013898081 , 0.998014559894 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.04831237591 , 0.925876902713 )
( 0.0496360026473 , 0.92256783587 )
( 0.0496360026473 , 0.938451356717 )
( 0.0502978160159 , 0.934480476506 )
( 0.0516214427531 , 0.948378557247 )
( 0.0549305095963 , 0.941098610192 )
( 0.0575777630708 , 0.970218398412 )
( 0.0602250165453 , 0.965585704831 )
( 0.0655195234944 , 0.976174718729 )
( 0.0747849106552 , 0.984116479153 )
( 0.0827266710788 , 0.982131039047 )
( 0.106551952349 , 0.990072799471 )
( 0.142289874255 , 0.994043679682 )
( 0.187293183322 , 0.996029119788 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 0.998676373263 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.04831237591 , 0.942422236929 )
( 0.0496360026473 , 0.939774983455 )
( 0.0496360026473 , 0.944407677035 )
( 0.0502978160159 , 0.951025810721 )
( 0.0516214427531 , 0.960291197882 )
( 0.0549305095963 , 0.967571144937 )
( 0.0575777630708 , 0.97088021178 )
( 0.0602250165453 , 0.976836532098 )
( 0.0655195234944 , 0.984116479153 )
( 0.0747849106552 , 0.982792852416 )
( 0.0827266710788 , 0.988087359365 )
( 0.106551952349 , 0.997352746525 )
( 0.142289874255 , 0.994043679682 )
( 0.187293183322 , 0.998676373263 )
( 0.250827266711 , 1.0 )
( 0.324288550629 , 0.999338186631 )
( 0.4493712773 , 0.999338186631 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.04831237591 , 0.949702183984 )
( 0.0496360026473 , 0.959629384514 )
( 0.0496360026473 , 0.965585704831 )
( 0.0502978160159 , 0.974851091992 )
( 0.0516214427531 , 0.975512905361 )
( 0.0549305095963 , 0.982131039047 )
( 0.0575777630708 , 0.978821972204 )
( 0.0602250165453 , 0.988087359365 )
( 0.0655195234944 , 0.988087359365 )
( 0.0747849106552 , 0.994043679682 )
( 0.0827266710788 , 0.994043679682 )
( 0.106551952349 , 0.99536730642 )
( 0.142289874255 , 1.0 )
( 0.187293183322 , 0.998676373263 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3.5cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0522832561218 )
( 0.0496360026473 , 0.0516214427531 )
( 0.0502978160159 , 0.0549305095963 )
( 0.0516214427531 , 0.0542686962277 )
( 0.0549305095963 , 0.060886829914 )
( 0.0575777630708 , 0.060886829914 )
( 0.0602250165453 , 0.0655195234944 )
( 0.0655195234944 , 0.0701522170748 )
( 0.0747849106552 , 0.0814030443415 )
( 0.0827266710788 , 0.0919920582396 )
( 0.106551952349 , 0.11118464593 )
( 0.142289874255 , 0.138980807412 )
( 0.187293183322 , 0.192587690271 )
( 0.250827266711 , 0.271343481138 )
( 0.324288550629 , 0.358041032429 )
( 0.4493712773 , 0.501654533422 )
( 0.589013898081 , 0.671740569159 )
( 0.73924553276 , 0.833884844474 )
( 0.86962276638 , 0.959629384514 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0589013898081 )
( 0.0496360026473 , 0.0575777630708 )
( 0.0496360026473 , 0.0589013898081 )
( 0.0502978160159 , 0.0575777630708 )
( 0.0516214427531 , 0.0622104566512 )
( 0.0549305095963 , 0.0688285903375 )
( 0.0575777630708 , 0.0701522170748 )
( 0.0602250165453 , 0.0741230972866 )
( 0.0655195234944 , 0.0761085373925 )
( 0.0747849106552 , 0.0900066181337 )
( 0.0827266710788 , 0.0999338186631 )
( 0.106551952349 , 0.127068166777 )
( 0.142289874255 , 0.161482461946 )
( 0.187293183322 , 0.214427531436 )
( 0.250827266711 , 0.287888815354 )
( 0.324288550629 , 0.365320979484 )
( 0.4493712773 , 0.516214427531 )
( 0.589013898081 , 0.651224354732 )
( 0.73924553276 , 0.82131039047 )
( 0.86962276638 , 0.959629384514 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0595632031767 )
( 0.0496360026473 , 0.0648577101257 )
( 0.0496360026473 , 0.0774321641297 )
( 0.0502978160159 , 0.0747849106552 )
( 0.0516214427531 , 0.0734612839179 )
( 0.0549305095963 , 0.0873593646592 )
( 0.0575777630708 , 0.0814030443415 )
( 0.0602250165453 , 0.0926538716082 )
( 0.0655195234944 , 0.0986101919259 )
( 0.0747849106552 , 0.11581733951 )
( 0.0827266710788 , 0.133024487095 )
( 0.106551952349 , 0.155526141628 )
( 0.142289874255 , 0.205823957644 )
( 0.187293183322 , 0.244870946393 )
( 0.250827266711 , 0.326935804103 )
( 0.324288550629 , 0.432825943084 )
( 0.4493712773 , 0.530112508273 )
( 0.589013898081 , 0.684976836532 )
( 0.73924553276 , 0.831899404368 )
( 0.86962276638 , 0.945731303772 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0747849106552 )
( 0.0496360026473 , 0.0794176042356 )
( 0.0496360026473 , 0.0761085373925 )
( 0.0502978160159 , 0.0926538716082 )
( 0.0516214427531 , 0.0833884844474 )
( 0.0549305095963 , 0.0939774983455 )
( 0.0575777630708 , 0.102581072138 )
( 0.0602250165453 , 0.113170086036 )
( 0.0655195234944 , 0.124420913302 )
( 0.0747849106552 , 0.146260754467 )
( 0.0827266710788 , 0.171409662475 )
( 0.106551952349 , 0.19788219722 )
( 0.142289874255 , 0.24156187955 )
( 0.187293183322 , 0.299139642621 )
( 0.250827266711 , 0.3818663137 )
( 0.324288550629 , 0.480476505625 )
( 0.4493712773 , 0.610191925877 )
( 0.589013898081 , 0.737921906023 )
( 0.73924553276 , 0.877564526803 )
( 0.86962276638 , 0.971542025149 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0847121111846 )
( 0.0496360026473 , 0.0913302448709 )
( 0.0496360026473 , 0.0959629384514 )
( 0.0502978160159 , 0.0933156849768 )
( 0.0516214427531 , 0.0972865651886 )
( 0.0549305095963 , 0.11118464593 )
( 0.0575777630708 , 0.113170086036 )
( 0.0602250165453 , 0.125082726671 )
( 0.0655195234944 , 0.137657180675 )
( 0.0747849106552 , 0.160820648577 )
( 0.0827266710788 , 0.180013236267 )
( 0.106551952349 , 0.215089344805 )
( 0.142289874255 , 0.269358041032 )
( 0.187293183322 , 0.331568497684 )
( 0.250827266711 , 0.424222369292 )
( 0.324288550629 , 0.538054268696 )
( 0.4493712773 , 0.650562541363 )
( 0.589013898081 , 0.784248841827 )
( 0.73924553276 , 0.906684315023 )
( 0.86962276638 , 0.974851091992 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.04831237591 , 0.105890138981 )
( 0.0496360026473 , 0.103242885506 )
( 0.0496360026473 , 0.0953011250827 )
( 0.0502978160159 , 0.09662475182 )
( 0.0516214427531 , 0.113831899404 )
( 0.0549305095963 , 0.127068166777 )
( 0.0575777630708 , 0.128391793514 )
( 0.0602250165453 , 0.160820648577 )
( 0.0655195234944 , 0.170086035738 )
( 0.0747849106552 , 0.195896757114 )
( 0.0827266710788 , 0.230972865652 )
( 0.106551952349 , 0.276637988087 )
( 0.142289874255 , 0.307081403044 )
( 0.187293183322 , 0.409000661813 )
( 0.250827266711 , 0.480476505625 )
( 0.324288550629 , 0.590999338187 )
( 0.4493712773 , 0.704831237591 )
( 0.589013898081 , 0.832561217737 )
( 0.73924553276 , 0.934480476506 )
( 0.86962276638 , 0.979483785572 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.04831237591 , 0.103242885506 )
( 0.0496360026473 , 0.105228325612 )
( 0.0496360026473 , 0.101919258769 )
( 0.0502978160159 , 0.11581733951 )
( 0.0516214427531 , 0.122435473197 )
( 0.0549305095963 , 0.142289874255 )
( 0.0575777630708 , 0.155526141628 )
( 0.0602250165453 , 0.167438782263 )
( 0.0655195234944 , 0.204500330907 )
( 0.0747849106552 , 0.228987425546 )
( 0.0827266710788 , 0.242885506287 )
( 0.106551952349 , 0.30443414957 )
( 0.142289874255 , 0.387160820649 )
( 0.187293183322 , 0.450694904037 )
( 0.250827266711 , 0.557908669755 )
( 0.324288550629 , 0.643282594308 )
( 0.4493712773 , 0.76307081403 )
( 0.589013898081 , 0.857710125745 )
( 0.73924553276 , 0.939774983455 )
( 0.86962276638 , 0.987425545996 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.04831237591 , 0.113831899404 )
( 0.0496360026473 , 0.11581733951 )
( 0.0496360026473 , 0.12574454004 )
( 0.0502978160159 , 0.129053606883 )
( 0.0516214427531 , 0.171409662475 )
( 0.0549305095963 , 0.172733289212 )
( 0.0575777630708 , 0.171409662475 )
( 0.0602250165453 , 0.197220383852 )
( 0.0655195234944 , 0.238252812707 )
( 0.0747849106552 , 0.27068166777 )
( 0.0827266710788 , 0.312375909993 )
( 0.106551952349 , 0.346128391794 )
( 0.142289874255 , 0.431502316347 )
( 0.187293183322 , 0.520847121112 )
( 0.250827266711 , 0.608206485771 )
( 0.324288550629 , 0.704831237591 )
( 0.4493712773 , 0.810059563203 )
( 0.589013898081 , 0.894771674388 )
( 0.73924553276 , 0.957643944408 )
( 0.86962276638 , 0.98544010589 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.04831237591 , 0.123759099934 )
( 0.0496360026473 , 0.142951687624 )
( 0.0496360026473 , 0.148246194573 )
( 0.0502978160159 , 0.143613500993 )
( 0.0516214427531 , 0.184645929848 )
( 0.0549305095963 , 0.163467902052 )
( 0.0575777630708 , 0.21244209133 )
( 0.0602250165453 , 0.22700198544 )
( 0.0655195234944 , 0.276637988087 )
( 0.0747849106552 , 0.315023163468 )
( 0.0827266710788 , 0.375248180013 )
( 0.106551952349 , 0.423560555923 )
( 0.142289874255 , 0.497021839841 )
( 0.187293183322 , 0.57974851092 )
( 0.250827266711 , 0.66644606221 )
( 0.324288550629 , 0.756452680344 )
( 0.4493712773 , 0.845135671741 )
( 0.589013898081 , 0.914626075447 )
( 0.73924553276 , 0.964923891463 )
( 0.86962276638 , 0.991396426208 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.04831237591 , 0.152878888154 )
( 0.0496360026473 , 0.140966247518 )
( 0.0496360026473 , 0.171409662475 )
( 0.0502978160159 , 0.180675049636 )
( 0.0516214427531 , 0.213765718068 )
( 0.0549305095963 , 0.226340172071 )
( 0.0575777630708 , 0.24619457313 )
( 0.0602250165453 , 0.287227001985 )
( 0.0655195234944 , 0.337524818001 )
( 0.0747849106552 , 0.361350099272 )
( 0.0827266710788 , 0.444738583719 )
( 0.106551952349 , 0.491727332892 )
( 0.142289874255 , 0.553937789543 )
( 0.187293183322 , 0.653209794838 )
( 0.250827266711 , 0.730641958968 )
( 0.324288550629 , 0.805426869623 )
( 0.4493712773 , 0.874917273329 )
( 0.589013898081 , 0.929847782925 )
( 0.73924553276 , 0.964923891463 )
( 0.86962276638 , 0.994043679682 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.04831237591 , 0.168100595632 )
( 0.0496360026473 , 0.174718729318 )
( 0.0496360026473 , 0.201191264064 )
( 0.0502978160159 , 0.225678358703 )
( 0.0516214427531 , 0.244870946393 )
( 0.0549305095963 , 0.263401720715 )
( 0.0575777630708 , 0.290536068829 )
( 0.0602250165453 , 0.334877564527 )
( 0.0655195234944 , 0.379219060225 )
( 0.0747849106552 , 0.436135009927 )
( 0.0827266710788 , 0.4831237591 )
( 0.106551952349 , 0.547981469226 )
( 0.142289874255 , 0.644606221046 )
( 0.187293183322 , 0.708802117803 )
( 0.250827266711 , 0.77299801456 )
( 0.324288550629 , 0.841164791529 )
( 0.4493712773 , 0.896095301125 )
( 0.589013898081 , 0.949040370615 )
( 0.73924553276 , 0.976836532098 )
( 0.86962276638 , 0.996029119788 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.04831237591 , 0.183984116479 )
( 0.0496360026473 , 0.189278623428 )
( 0.0496360026473 , 0.217736598279 )
( 0.0502978160159 , 0.259430840503 )
( 0.0516214427531 , 0.27531436135 )
( 0.0549305095963 , 0.309728656519 )
( 0.0575777630708 , 0.336201191264 )
( 0.0602250165453 , 0.398411647915 )
( 0.0655195234944 , 0.454665784249 )
( 0.0747849106552 , 0.504301786896 )
( 0.0827266710788 , 0.555261416281 )
( 0.106551952349 , 0.633355393779 )
( 0.142289874255 , 0.686300463269 )
( 0.187293183322 , 0.75380542687 )
( 0.250827266711 , 0.800794176042 )
( 0.324288550629 , 0.868299139643 )
( 0.4493712773 , 0.921906022502 )
( 0.589013898081 , 0.954334877565 )
( 0.73924553276 , 0.979483785572 )
( 0.86962276638 , 0.996690933157 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.04831237591 , 0.217736598279 )
( 0.0496360026473 , 0.234943745864 )
( 0.0496360026473 , 0.252812706817 )
( 0.0502978160159 , 0.269358041032 )
( 0.0516214427531 , 0.324288550629 )
( 0.0549305095963 , 0.33818663137 )
( 0.0575777630708 , 0.404367968233 )
( 0.0602250165453 , 0.444738583719 )
( 0.0655195234944 , 0.504963600265 )
( 0.0747849106552 , 0.537392455328 )
( 0.0827266710788 , 0.604235605559 )
( 0.106551952349 , 0.677696889477 )
( 0.142289874255 , 0.729980145599 )
( 0.187293183322 , 0.791528788882 )
( 0.250827266711 , 0.851753805427 )
( 0.324288550629 , 0.896757114494 )
( 0.4493712773 , 0.937789543349 )
( 0.589013898081 , 0.972865651886 )
( 0.73924553276 , 0.984116479153 )
( 0.86962276638 , 0.997352746525 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.04831237591 , 0.214427531436 )
( 0.0496360026473 , 0.268034414295 )
( 0.0496360026473 , 0.288550628723 )
( 0.0502978160159 , 0.322964923891 )
( 0.0516214427531 , 0.350761085374 )
( 0.0549305095963 , 0.408338848445 )
( 0.0575777630708 , 0.481138318994 )
( 0.0602250165453 , 0.491065519523 )
( 0.0655195234944 , 0.538054268696 )
( 0.0747849106552 , 0.603573792191 )
( 0.0827266710788 , 0.655195234944 )
( 0.106551952349 , 0.713434811383 )
( 0.142289874255 , 0.776968894772 )
( 0.187293183322 , 0.839179351423 )
( 0.250827266711 , 0.870284579749 )
( 0.324288550629 , 0.923229649239 )
( 0.4493712773 , 0.954996690933 )
( 0.589013898081 , 0.976836532098 )
( 0.73924553276 , 0.988087359365 )
( 0.86962276638 , 0.996690933157 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.04831237591 , 0.281270681668 )
( 0.0496360026473 , 0.302448709464 )
( 0.0496360026473 , 0.338848444739 )
( 0.0502978160159 , 0.385175380543 )
( 0.0516214427531 , 0.432825943084 )
( 0.0549305095963 , 0.472534745202 )
( 0.0575777630708 , 0.518199867637 )
( 0.0602250165453 , 0.564526803441 )
( 0.0655195234944 , 0.628722700199 )
( 0.0747849106552 , 0.644606221046 )
( 0.0827266710788 , 0.719391131701 )
( 0.106551952349 , 0.749172733289 )
( 0.142289874255 , 0.800794176042 )
( 0.187293183322 , 0.85506287227 )
( 0.250827266711 , 0.897418927862 )
( 0.324288550629 , 0.941760423561 )
( 0.4493712773 , 0.966909331568 )
( 0.589013898081 , 0.98080741231 )
( 0.73924553276 , 0.992720052945 )
( 0.86962276638 , 0.998676373263 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.04831237591 , 0.314361350099 )
( 0.0496360026473 , 0.377233620119 )
( 0.0496360026473 , 0.361350099272 )
( 0.0502978160159 , 0.438120450033 )
( 0.0516214427531 , 0.476505625414 )
( 0.0549305095963 , 0.520185307743 )
( 0.0575777630708 , 0.563864990073 )
( 0.0602250165453 , 0.612177365983 )
( 0.0655195234944 , 0.646591661152 )
( 0.0747849106552 , 0.701522170748 )
( 0.0827266710788 , 0.745863666446 )
( 0.106551952349 , 0.792852415619 )
( 0.142289874255 , 0.85043017869 )
( 0.187293183322 , 0.883520847121 )
( 0.250827266711 , 0.924553275976 )
( 0.324288550629 , 0.954996690933 )
( 0.4493712773 , 0.963600264725 )
( 0.589013898081 , 0.984116479153 )
( 0.73924553276 , 0.99536730642 )
( 0.86962276638 , 0.998676373263 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.04831237591 , 0.360688285903 )
( 0.0496360026473 , 0.410324288551 )
( 0.0496360026473 , 0.445400397088 )
( 0.0502978160159 , 0.483785572469 )
( 0.0516214427531 , 0.517538054269 )
( 0.0549305095963 , 0.547319655857 )
( 0.0575777630708 , 0.619457313038 )
( 0.0602250165453 , 0.678358702846 )
( 0.0655195234944 , 0.720714758438 )
( 0.0747849106552 , 0.74387822634 )
( 0.0827266710788 , 0.803441429517 )
( 0.106551952349 , 0.819986763733 )
( 0.142289874255 , 0.890138980807 )
( 0.187293183322 , 0.913302448709 )
( 0.250827266711 , 0.925876902713 )
( 0.324288550629 , 0.962276637988 )
( 0.4493712773 , 0.983454665784 )
( 0.589013898081 , 0.986763732627 )
( 0.73924553276 , 0.997352746525 )
( 0.86962276638 , 0.998676373263 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.04831237591 , 0.403044341496 )
( 0.0496360026473 , 0.452680344143 )
( 0.0496360026473 , 0.486432825943 )
( 0.0502978160159 , 0.514228987426 )
( 0.0516214427531 , 0.56982131039 )
( 0.0549305095963 , 0.611515552614 )
( 0.0575777630708 , 0.665122435473 )
( 0.0602250165453 , 0.712772998015 )
( 0.0655195234944 , 0.764394440768 )
( 0.0747849106552 , 0.794837855725 )
( 0.0827266710788 , 0.816015883521 )
( 0.106551952349 , 0.847121111846 )
( 0.142289874255 , 0.892786234282 )
( 0.187293183322 , 0.925215089345 )
( 0.250827266711 , 0.957643944408 )
( 0.324288550629 , 0.962938451357 )
( 0.4493712773 , 0.978821972204 )
( 0.589013898081 , 0.991396426208 )
( 0.73924553276 , 0.997352746525 )
( 0.86962276638 , 0.998676373263 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.04831237591 , 0.446062210457 )
( 0.0496360026473 , 0.507610853739 )
( 0.0496360026473 , 0.492389146261 )
( 0.0502978160159 , 0.563203176704 )
( 0.0516214427531 , 0.616148246195 )
( 0.0549305095963 , 0.658504301787 )
( 0.0575777630708 , 0.710787557909 )
( 0.0602250165453 , 0.72931833223 )
( 0.0655195234944 , 0.772336201191 )
( 0.0747849106552 , 0.818001323627 )
( 0.0827266710788 , 0.85043017869 )
( 0.106551952349 , 0.890138980807 )
( 0.142289874255 , 0.908669755129 )
( 0.187293183322 , 0.934480476506 )
( 0.250827266711 , 0.962938451357 )
( 0.324288550629 , 0.976836532098 )
( 0.4493712773 , 0.982131039047 )
( 0.589013898081 , 0.993381866314 )
( 0.73924553276 , 0.998014559894 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.04831237591 , 0.498345466578 )
( 0.0496360026473 , 0.499669093316 )
( 0.0496360026473 , 0.547319655857 )
( 0.0502978160159 , 0.589013898081 )
( 0.0516214427531 , 0.654533421575 )
( 0.0549305095963 , 0.663798808736 )
( 0.0575777630708 , 0.716082064858 )
( 0.0602250165453 , 0.739907346128 )
( 0.0655195234944 , 0.79219060225 )
( 0.0747849106552 , 0.849768365321 )
( 0.0827266710788 , 0.853077432164 )
( 0.106551952349 , 0.898080741231 )
( 0.142289874255 , 0.919258769027 )
( 0.187293183322 , 0.950363997353 )
( 0.250827266711 , 0.970218398412 )
( 0.324288550629 , 0.967571144937 )
( 0.4493712773 , 0.98544010589 )
( 0.589013898081 , 0.992720052945 )
( 0.73924553276 , 0.999338186631 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.04831237591 , 0.489080079418 )
( 0.0496360026473 , 0.495698213104 )
( 0.0496360026473 , 0.52680344143 )
( 0.0502978160159 , 0.583057577763 )
( 0.0516214427531 , 0.638649900728 )
( 0.0549305095963 , 0.641297154203 )
( 0.0575777630708 , 0.718729318332 )
( 0.0602250165453 , 0.782925215089 )
( 0.0655195234944 , 0.782925215089 )
( 0.0747849106552 , 0.825281270682 )
( 0.0827266710788 , 0.848444738584 )
( 0.106551952349 , 0.892124420913 )
( 0.142289874255 , 0.908669755129 )
( 0.187293183322 , 0.943084050298 )
( 0.250827266711 , 0.962938451357 )
( 0.324288550629 , 0.981469225678 )
( 0.4493712773 , 0.992058239576 )
( 0.589013898081 , 0.992058239576 )
( 0.73924553276 , 0.996029119788 )
( 0.86962276638 , 0.996690933157 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=7.0cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.250827266711 , 0.267372600927 )
( 0.324288550629 , 0.349437458637 )
( 0.4493712773 , 0.503639973527 )
( 0.589013898081 , 0.683653209795 )
( 0.73924553276 , 0.849106551952 )
( 0.86962276638 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.250827266711 , 0.267372600927 )
( 0.324288550629 , 0.349437458637 )
( 0.4493712773 , 0.503639973527 )
( 0.589013898081 , 0.683653209795 )
( 0.73924553276 , 0.849106551952 )
( 0.86962276638 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.250827266711 , 0.267372600927 )
( 0.324288550629 , 0.349437458637 )
( 0.4493712773 , 0.503639973527 )
( 0.589013898081 , 0.683653209795 )
( 0.73924553276 , 0.849106551952 )
( 0.86962276638 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.250827266711 , 0.267372600927 )
( 0.324288550629 , 0.349437458637 )
( 0.4493712773 , 0.503639973527 )
( 0.589013898081 , 0.683653209795 )
( 0.73924553276 , 0.849106551952 )
( 0.86962276638 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.250827266711 , 0.267372600927 )
( 0.324288550629 , 0.349437458637 )
( 0.4493712773 , 0.503639973527 )
( 0.589013898081 , 0.683653209795 )
( 0.73924553276 , 0.849106551952 )
( 0.86962276638 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.250827266711 , 0.267372600927 )
( 0.324288550629 , 0.349437458637 )
( 0.4493712773 , 0.503639973527 )
( 0.589013898081 , 0.683653209795 )
( 0.73924553276 , 0.849106551952 )
( 0.86962276638 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.250827266711 , 0.267372600927 )
( 0.324288550629 , 0.349437458637 )
( 0.4493712773 , 0.503639973527 )
( 0.589013898081 , 0.683653209795 )
( 0.73924553276 , 0.849106551952 )
( 0.86962276638 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.250827266711 , 0.267372600927 )
( 0.324288550629 , 0.349437458637 )
( 0.4493712773 , 0.503639973527 )
( 0.589013898081 , 0.683653209795 )
( 0.73924553276 , 0.849106551952 )
( 0.86962276638 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.250827266711 , 0.267372600927 )
( 0.324288550629 , 0.349437458637 )
( 0.4493712773 , 0.503639973527 )
( 0.589013898081 , 0.683653209795 )
( 0.73924553276 , 0.849106551952 )
( 0.86962276638 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.04831237591 , 0.04831237591 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0496360026473 , 0.0496360026473 )
( 0.0502978160159 , 0.0502978160159 )
( 0.0516214427531 , 0.0516214427531 )
( 0.0549305095963 , 0.0549305095963 )
( 0.0575777630708 , 0.0575777630708 )
( 0.0602250165453 , 0.0602250165453 )
( 0.0655195234944 , 0.0655195234944 )
( 0.0747849106552 , 0.0747849106552 )
( 0.0827266710788 , 0.0827266710788 )
( 0.106551952349 , 0.106551952349 )
( 0.142289874255 , 0.142289874255 )
( 0.187293183322 , 0.187293183322 )
( 0.250827266711 , 0.267372600927 )
( 0.324288550629 , 0.349437458637 )
( 0.4493712773 , 0.503639973527 )
( 0.589013898081 , 0.683653209795 )
( 0.73924553276 , 0.849106551952 )
( 0.86962276638 , 0.961614824619 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0933156849768 )
( 0.0496360026473 , 0.0946393117141 )
( 0.0496360026473 , 0.103904698875 )
( 0.0502978160159 , 0.107875579087 )
( 0.0516214427531 , 0.132362673726 )
( 0.0549305095963 , 0.152878888154 )
( 0.0575777630708 , 0.165453342158 )
( 0.0602250165453 , 0.191264063534 )
( 0.0655195234944 , 0.232958305758 )
( 0.0747849106552 , 0.26075446724 )
( 0.0827266710788 , 0.31899404368 )
( 0.106551952349 , 0.375909993382 )
( 0.142289874255 , 0.462607544672 )
( 0.187293183322 , 0.573792190602 )
( 0.250827266711 , 0.667769688948 )
( 0.324288550629 , 0.781601588352 )
( 0.4493712773 , 0.888153540702 )
( 0.589013898081 , 0.94705493051 )
( 0.73924553276 , 0.986763732627 )
( 0.86962276638 , 0.998014559894 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.04831237591 , 0.0926538716082 )
( 0.0496360026473 , 0.11118464593 )
( 0.0496360026473 , 0.102581072138 )
( 0.0502978160159 , 0.131700860357 )
( 0.0516214427531 , 0.156187954997 )
( 0.0549305095963 , 0.169424222369 )
( 0.0575777630708 , 0.20780939775 )
( 0.0602250165453 , 0.244209133024 )
( 0.0655195234944 , 0.272005294507 )
( 0.0747849106552 , 0.321641297154 )
( 0.0827266710788 , 0.407015221707 )
( 0.106551952349 , 0.470549305096 )
( 0.142289874255 , 0.544672402383 )
( 0.187293183322 , 0.64725347452 )
( 0.250827266711 , 0.782925215089 )
( 0.324288550629 , 0.849106551952 )
( 0.4493712773 , 0.938451356717 )
( 0.589013898081 , 0.976836532098 )
( 0.73924553276 , 0.994705493051 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.04831237591 , 0.105228325612 )
( 0.0496360026473 , 0.123097286565 )
( 0.0496360026473 , 0.132362673726 )
( 0.0502978160159 , 0.152217074785 )
( 0.0516214427531 , 0.170086035738 )
( 0.0549305095963 , 0.22236929186 )
( 0.0575777630708 , 0.26075446724 )
( 0.0602250165453 , 0.295830575778 )
( 0.0655195234944 , 0.334877564527 )
( 0.0747849106552 , 0.403044341496 )
( 0.0827266710788 , 0.469225678359 )
( 0.106551952349 , 0.581072137657 )
( 0.142289874255 , 0.671078755791 )
( 0.187293183322 , 0.756452680344 )
( 0.250827266711 , 0.848444738584 )
( 0.324288550629 , 0.921244209133 )
( 0.4493712773 , 0.967571144937 )
( 0.589013898081 , 0.989410986102 )
( 0.73924553276 , 0.998676373263 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.04831237591 , 0.121773659828 )
( 0.0496360026473 , 0.148246194573 )
( 0.0496360026473 , 0.170086035738 )
( 0.0502978160159 , 0.19788219722 )
( 0.0516214427531 , 0.232296492389 )
( 0.0549305095963 , 0.27068166777 )
( 0.0575777630708 , 0.306419589676 )
( 0.0602250165453 , 0.37657180675 )
( 0.0655195234944 , 0.429516876241 )
( 0.0747849106552 , 0.502978160159 )
( 0.0827266710788 , 0.577763070814 )
( 0.106551952349 , 0.671740569159 )
( 0.142289874255 , 0.765718067505 )
( 0.187293183322 , 0.855724685639 )
( 0.250827266711 , 0.914626075447 )
( 0.324288550629 , 0.960291197882 )
( 0.4493712773 , 0.98544010589 )
( 0.589013898081 , 0.994705493051 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.04831237591 , 0.152217074785 )
( 0.0496360026473 , 0.161482461946 )
( 0.0496360026473 , 0.202514890801 )
( 0.0502978160159 , 0.237590999338 )
( 0.0516214427531 , 0.293845135672 )
( 0.0549305095963 , 0.331568497684 )
( 0.0575777630708 , 0.389808074123 )
( 0.0602250165453 , 0.438120450033 )
( 0.0655195234944 , 0.529450694904 )
( 0.0747849106552 , 0.614162806089 )
( 0.0827266710788 , 0.708802117803 )
( 0.106551952349 , 0.796161482462 )
( 0.142289874255 , 0.861019192588 )
( 0.187293183322 , 0.913302448709 )
( 0.250827266711 , 0.960953011251 )
( 0.324288550629 , 0.976836532098 )
( 0.4493712773 , 0.99536730642 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.04831237591 , 0.17868960953 )
( 0.0496360026473 , 0.233620119126 )
( 0.0496360026473 , 0.25612177366 )
( 0.0502978160159 , 0.298477829252 )
( 0.0516214427531 , 0.369953673064 )
( 0.0549305095963 , 0.420913302449 )
( 0.0575777630708 , 0.479152878888 )
( 0.0602250165453 , 0.548643282594 )
( 0.0655195234944 , 0.647915287889 )
( 0.0747849106552 , 0.712111184646 )
( 0.0827266710788 , 0.812706816678 )
( 0.106551952349 , 0.856386499007 )
( 0.142289874255 , 0.92256783587 )
( 0.187293183322 , 0.952349437459 )
( 0.250827266711 , 0.974189278623 )
( 0.324288550629 , 0.986763732627 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.04831237591 , 0.233620119126 )
( 0.0496360026473 , 0.287227001985 )
( 0.0496360026473 , 0.334877564527 )
( 0.0502978160159 , 0.382528127068 )
( 0.0516214427531 , 0.452018530774 )
( 0.0549305095963 , 0.510919920582 )
( 0.0575777630708 , 0.57974851092 )
( 0.0602250165453 , 0.653209794838 )
( 0.0655195234944 , 0.751158173395 )
( 0.0747849106552 , 0.819986763733 )
( 0.0827266710788 , 0.872270019854 )
( 0.106551952349 , 0.918596955659 )
( 0.142289874255 , 0.947716743878 )
( 0.187293183322 , 0.968232958306 )
( 0.250827266711 , 0.978821972204 )
( 0.324288550629 , 0.996029119788 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.04831237591 , 0.328259430841 )
( 0.0496360026473 , 0.369953673064 )
( 0.0496360026473 , 0.434149569821 )
( 0.0502978160159 , 0.490403706155 )
( 0.0516214427531 , 0.5506287227 )
( 0.0549305095963 , 0.64262078094 )
( 0.0575777630708 , 0.700860357379 )
( 0.0602250165453 , 0.769027134348 )
( 0.0655195234944 , 0.82131039047 )
( 0.0747849106552 , 0.881535407015 )
( 0.0827266710788 , 0.928524156188 )
( 0.106551952349 , 0.955658504302 )
( 0.142289874255 , 0.968894771674 )
( 0.187293183322 , 0.986101919259 )
( 0.250827266711 , 0.992720052945 )
( 0.324288550629 , 0.998014559894 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.04831237591 , 0.398411647915 )
( 0.0496360026473 , 0.485109199206 )
( 0.0496360026473 , 0.547319655857 )
( 0.0502978160159 , 0.593646591661 )
( 0.0516214427531 , 0.662475181999 )
( 0.0549305095963 , 0.725347452019 )
( 0.0575777630708 , 0.798146922568 )
( 0.0602250165453 , 0.85506287227 )
( 0.0655195234944 , 0.890800794176 )
( 0.0747849106552 , 0.925876902713 )
( 0.0827266710788 , 0.945731303772 )
( 0.106551952349 , 0.965585704831 )
( 0.142289874255 , 0.986101919259 )
( 0.187293183322 , 0.997352746525 )
( 0.250827266711 , 1.0 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.04831237591 , 0.520847121112 )
( 0.0496360026473 , 0.582395764394 )
( 0.0496360026473 , 0.629384513567 )
( 0.0502978160159 , 0.712772998015 )
( 0.0516214427531 , 0.780277961615 )
( 0.0549305095963 , 0.832561217737 )
( 0.0575777630708 , 0.867637326274 )
( 0.0602250165453 , 0.90337524818 )
( 0.0655195234944 , 0.9324950364 )
( 0.0747849106552 , 0.960953011251 )
( 0.0827266710788 , 0.972203838518 )
( 0.106551952349 , 0.988749172733 )
( 0.142289874255 , 0.994705493051 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 0.999338186631 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.04831237591 , 0.651224354732 )
( 0.0496360026473 , 0.711449371277 )
( 0.0496360026473 , 0.751819986764 )
( 0.0502978160159 , 0.808735936466 )
( 0.0516214427531 , 0.853077432164 )
( 0.0549305095963 , 0.88881535407 )
( 0.0575777630708 , 0.923229649239 )
( 0.0602250165453 , 0.939774983455 )
( 0.0655195234944 , 0.953011250827 )
( 0.0747849106552 , 0.968232958306 )
( 0.0827266710788 , 0.988087359365 )
( 0.106551952349 , 0.996690933157 )
( 0.142289874255 , 0.997352746525 )
( 0.187293183322 , 0.998014559894 )
( 0.250827266711 , 1.0 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=10.5cm,yshift=2.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.04831237591 , 0.961614824619 )
( 0.0496360026473 , 0.964262078094 )
( 0.0496360026473 , 0.968232958306 )
( 0.0502978160159 , 0.972203838518 )
( 0.0516214427531 , 0.976174718729 )
( 0.0549305095963 , 0.980145598941 )
( 0.0575777630708 , 0.982131039047 )
( 0.0602250165453 , 0.986763732627 )
( 0.0655195234944 , 0.988749172733 )
( 0.0747849106552 , 0.992720052945 )
( 0.0827266710788 , 0.994705493051 )
( 0.106551952349 , 0.998676373263 )
( 0.142289874255 , 0.999338186631 )
( 0.187293183322 , 0.999338186631 )
( 0.250827266711 , 0.999338186631 )
( 0.324288550629 , 1.0 )
( 0.4493712773 , 1.0 )
( 0.589013898081 , 1.0 )
( 0.73924553276 , 1.0 )
( 0.86962276638 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0.0cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=mult-cont,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,xticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.17095709571 , 0.165676567657 )
( 0.178217821782 , 0.171617161716 )
( 0.180858085809 , 0.178877887789 )
( 0.183498349835 , 0.184158415842 )
( 0.186138613861 , 0.182838283828 )
( 0.186798679868 , 0.184818481848 )
( 0.188118811881 , 0.176897689769 )
( 0.193399339934 , 0.189438943894 )
( 0.199339933993 , 0.19603960396 )
( 0.20396039604 , 0.2 )
( 0.214521452145 , 0.211221122112 )
( 0.232343234323 , 0.23498349835 )
( 0.257425742574 , 0.255445544554 )
( 0.29504950495 , 0.297689768977 )
( 0.348514851485 , 0.355115511551 )
( 0.429702970297 , 0.449504950495 )
( 0.531353135314 , 0.576897689769 )
( 0.656765676568 , 0.728052805281 )
( 0.778217821782 , 0.86204620462 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.17095709571 , 0.154455445545 )
( 0.178217821782 , 0.167656765677 )
( 0.180858085809 , 0.164356435644 )
( 0.183498349835 , 0.165676567657 )
( 0.186138613861 , 0.169636963696 )
( 0.186798679868 , 0.167656765677 )
( 0.188118811881 , 0.177557755776 )
( 0.193399339934 , 0.174917491749 )
( 0.199339933993 , 0.182178217822 )
( 0.20396039604 , 0.194719471947 )
( 0.214521452145 , 0.215181518152 )
( 0.232343234323 , 0.233663366337 )
( 0.257425742574 , 0.267326732673 )
( 0.29504950495 , 0.310891089109 )
( 0.348514851485 , 0.384818481848 )
( 0.429702970297 , 0.473927392739 )
( 0.531353135314 , 0.598679867987 )
( 0.656765676568 , 0.744554455446 )
( 0.778217821782 , 0.8699669967 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.17095709571 , 0.134653465347 )
( 0.178217821782 , 0.143234323432 )
( 0.180858085809 , 0.153135313531 )
( 0.183498349835 , 0.150495049505 )
( 0.186138613861 , 0.159735973597 )
( 0.186798679868 , 0.151155115512 )
( 0.188118811881 , 0.16501650165 )
( 0.193399339934 , 0.16501650165 )
( 0.199339933993 , 0.179537953795 )
( 0.20396039604 , 0.194719471947 )
( 0.214521452145 , 0.204620462046 )
( 0.232343234323 , 0.234323432343 )
( 0.257425742574 , 0.260066006601 )
( 0.29504950495 , 0.321452145215 )
( 0.348514851485 , 0.4 )
( 0.429702970297 , 0.513531353135 )
( 0.531353135314 , 0.627722772277 )
( 0.656765676568 , 0.756435643564 )
( 0.778217821782 , 0.889108910891 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.17095709571 , 0.123432343234 )
( 0.178217821782 , 0.133333333333 )
( 0.180858085809 , 0.1300330033 )
( 0.183498349835 , 0.139273927393 )
( 0.186138613861 , 0.13795379538 )
( 0.186798679868 , 0.150495049505 )
( 0.188118811881 , 0.144554455446 )
( 0.193399339934 , 0.151155115512 )
( 0.199339933993 , 0.175577557756 )
( 0.20396039604 , 0.19603960396 )
( 0.214521452145 , 0.213201320132 )
( 0.232343234323 , 0.240264026403 )
( 0.257425742574 , 0.281188118812 )
( 0.29504950495 , 0.335313531353 )
( 0.348514851485 , 0.413861386139 )
( 0.429702970297 , 0.526732673267 )
( 0.531353135314 , 0.650165016502 )
( 0.656765676568 , 0.780198019802 )
( 0.778217821782 , 0.891089108911 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.17095709571 , 0.126732673267 )
( 0.178217821782 , 0.118811881188 )
( 0.180858085809 , 0.132673267327 )
( 0.183498349835 , 0.13399339934 )
( 0.186138613861 , 0.145214521452 )
( 0.186798679868 , 0.139273927393 )
( 0.188118811881 , 0.154455445545 )
( 0.193399339934 , 0.162376237624 )
( 0.199339933993 , 0.177557755776 )
( 0.20396039604 , 0.188778877888 )
( 0.214521452145 , 0.205280528053 )
( 0.232343234323 , 0.247524752475 )
( 0.257425742574 , 0.292409240924 )
( 0.29504950495 , 0.358415841584 )
( 0.348514851485 , 0.429702970297 )
( 0.429702970297 , 0.533333333333 )
( 0.531353135314 , 0.665346534653 )
( 0.656765676568 , 0.789438943894 )
( 0.778217821782 , 0.883168316832 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.17095709571 , 0.111551155116 )
( 0.178217821782 , 0.128052805281 )
( 0.180858085809 , 0.124752475248 )
( 0.183498349835 , 0.133333333333 )
( 0.186138613861 , 0.124752475248 )
( 0.186798679868 , 0.147194719472 )
( 0.188118811881 , 0.143234323432 )
( 0.193399339934 , 0.142574257426 )
( 0.199339933993 , 0.161716171617 )
( 0.20396039604 , 0.187458745875 )
( 0.214521452145 , 0.19801980198 )
( 0.232343234323 , 0.227722772277 )
( 0.257425742574 , 0.282508250825 )
( 0.29504950495 , 0.353135313531 )
( 0.348514851485 , 0.427062706271 )
( 0.429702970297 , 0.555115511551 )
( 0.531353135314 , 0.644884488449 )
( 0.656765676568 , 0.762376237624 )
( 0.778217821782 , 0.893069306931 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.17095709571 , 0.107590759076 )
( 0.178217821782 , 0.112211221122 )
( 0.180858085809 , 0.120792079208 )
( 0.183498349835 , 0.112871287129 )
( 0.186138613861 , 0.124752475248 )
( 0.186798679868 , 0.134653465347 )
( 0.188118811881 , 0.144554455446 )
( 0.193399339934 , 0.150495049505 )
( 0.199339933993 , 0.155775577558 )
( 0.20396039604 , 0.173597359736 )
( 0.214521452145 , 0.196699669967 )
( 0.232343234323 , 0.243564356436 )
( 0.257425742574 , 0.277887788779 )
( 0.29504950495 , 0.346534653465 )
( 0.348514851485 , 0.43300330033 )
( 0.429702970297 , 0.540594059406 )
( 0.531353135314 , 0.658745874587 )
( 0.656765676568 , 0.783498349835 )
( 0.778217821782 , 0.889768976898 )
( 0.995379537954 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.17095709571 , 0.103630363036 )
( 0.178217821782 , 0.106930693069 )
( 0.180858085809 , 0.110891089109 )
( 0.183498349835 , 0.111551155116 )
( 0.186138613861 , 0.129372937294 )
( 0.186798679868 , 0.123432343234 )
( 0.188118811881 , 0.1300330033 )
( 0.193399339934 , 0.149174917492 )
( 0.199339933993 , 0.149174917492 )
( 0.20396039604 , 0.16897689769 )
( 0.214521452145 , 0.198679867987 )
( 0.232343234323 , 0.223762376238 )
( 0.257425742574 , 0.266666666667 )
( 0.29504950495 , 0.324752475248 )
( 0.348514851485 , 0.417821782178 )
( 0.429702970297 , 0.508910891089 )
( 0.531353135314 , 0.639603960396 )
( 0.656765676568 , 0.76699669967 )
( 0.778217821782 , 0.881848184818 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0891089108911 )
( 0.178217821782 , 0.104290429043 )
( 0.180858085809 , 0.108250825083 )
( 0.183498349835 , 0.112211221122 )
( 0.186138613861 , 0.122772277228 )
( 0.186798679868 , 0.117491749175 )
( 0.188118811881 , 0.128052805281 )
( 0.193399339934 , 0.137293729373 )
( 0.199339933993 , 0.147194719472 )
( 0.20396039604 , 0.159075907591 )
( 0.214521452145 , 0.188778877888 )
( 0.232343234323 , 0.215841584158 )
( 0.257425742574 , 0.258085808581 )
( 0.29504950495 , 0.327392739274 )
( 0.348514851485 , 0.4 )
( 0.429702970297 , 0.511551155116 )
( 0.531353135314 , 0.624422442244 )
( 0.656765676568 , 0.745874587459 )
( 0.778217821782 , 0.871947194719 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0910891089109 )
( 0.178217821782 , 0.0970297029703 )
( 0.180858085809 , 0.101650165017 )
( 0.183498349835 , 0.10495049505 )
( 0.186138613861 , 0.107590759076 )
( 0.186798679868 , 0.112871287129 )
( 0.188118811881 , 0.113531353135 )
( 0.193399339934 , 0.128052805281 )
( 0.199339933993 , 0.140594059406 )
( 0.20396039604 , 0.154455445545 )
( 0.214521452145 , 0.188778877888 )
( 0.232343234323 , 0.213201320132 )
( 0.257425742574 , 0.248844884488 )
( 0.29504950495 , 0.316831683168 )
( 0.348514851485 , 0.381518151815 )
( 0.429702970297 , 0.50099009901 )
( 0.531353135314 , 0.59603960396 )
( 0.656765676568 , 0.736633663366 )
( 0.778217821782 , 0.879207920792 )
( 0.995379537954 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0963696369637 )
( 0.178217821782 , 0.0943894389439 )
( 0.180858085809 , 0.106270627063 )
( 0.183498349835 , 0.0930693069307 )
( 0.186138613861 , 0.102310231023 )
( 0.186798679868 , 0.110891089109 )
( 0.188118811881 , 0.112871287129 )
( 0.193399339934 , 0.116831683168 )
( 0.199339933993 , 0.126072607261 )
( 0.20396039604 , 0.136633663366 )
( 0.214521452145 , 0.158415841584 )
( 0.232343234323 , 0.200660066007 )
( 0.257425742574 , 0.239603960396 )
( 0.29504950495 , 0.305610561056 )
( 0.348514851485 , 0.363696369637 )
( 0.429702970297 , 0.483828382838 )
( 0.531353135314 , 0.60396039604 )
( 0.656765676568 , 0.747854785479 )
( 0.778217821782 , 0.885148514851 )
( 0.995379537954 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0950495049505 )
( 0.178217821782 , 0.0811881188119 )
( 0.180858085809 , 0.0937293729373 )
( 0.183498349835 , 0.0950495049505 )
( 0.186138613861 , 0.0831683168317 )
( 0.186798679868 , 0.0990099009901 )
( 0.188118811881 , 0.112211221122 )
( 0.193399339934 , 0.114851485149 )
( 0.199339933993 , 0.133333333333 )
( 0.20396039604 , 0.13597359736 )
( 0.214521452145 , 0.153795379538 )
( 0.232343234323 , 0.176897689769 )
( 0.257425742574 , 0.204620462046 )
( 0.29504950495 , 0.275907590759 )
( 0.348514851485 , 0.359735973597 )
( 0.429702970297 , 0.457425742574 )
( 0.531353135314 , 0.598679867987 )
( 0.656765676568 , 0.739273927393 )
( 0.778217821782 , 0.868646864686 )
( 0.995379537954 , 0.998679867987 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0778877887789 )
( 0.178217821782 , 0.0851485148515 )
( 0.180858085809 , 0.0950495049505 )
( 0.183498349835 , 0.0917491749175 )
( 0.186138613861 , 0.0726072607261 )
( 0.186798679868 , 0.100330033003 )
( 0.188118811881 , 0.0996699669967 )
( 0.193399339934 , 0.110891089109 )
( 0.199339933993 , 0.118151815182 )
( 0.20396039604 , 0.133333333333 )
( 0.214521452145 , 0.144554455446 )
( 0.232343234323 , 0.186138613861 )
( 0.257425742574 , 0.227062706271 )
( 0.29504950495 , 0.274587458746 )
( 0.348514851485 , 0.341914191419 )
( 0.429702970297 , 0.437623762376 )
( 0.531353135314 , 0.597359735974 )
( 0.656765676568 , 0.724752475248 )
( 0.778217821782 , 0.860726072607 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0699669966997 )
( 0.178217821782 , 0.0785478547855 )
( 0.180858085809 , 0.0778877887789 )
( 0.183498349835 , 0.0792079207921 )
( 0.186138613861 , 0.0877887788779 )
( 0.186798679868 , 0.0891089108911 )
( 0.188118811881 , 0.0963696369637 )
( 0.193399339934 , 0.0970297029703 )
( 0.199339933993 , 0.104290429043 )
( 0.20396039604 , 0.13201320132 )
( 0.214521452145 , 0.149174917492 )
( 0.232343234323 , 0.161716171617 )
( 0.257425742574 , 0.228382838284 )
( 0.29504950495 , 0.271947194719 )
( 0.348514851485 , 0.338613861386 )
( 0.429702970297 , 0.448184818482 )
( 0.531353135314 , 0.586138613861 )
( 0.656765676568 , 0.711551155116 )
( 0.778217821782 , 0.873267326733 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0547854785479 )
( 0.178217821782 , 0.0607260726073 )
( 0.180858085809 , 0.0673267326733 )
( 0.183498349835 , 0.0831683168317 )
( 0.186138613861 , 0.0844884488449 )
( 0.186798679868 , 0.0785478547855 )
( 0.188118811881 , 0.0970297029703 )
( 0.193399339934 , 0.0963696369637 )
( 0.199339933993 , 0.111551155116 )
( 0.20396039604 , 0.124092409241 )
( 0.214521452145 , 0.130693069307 )
( 0.232343234323 , 0.161716171617 )
( 0.257425742574 , 0.202640264026 )
( 0.29504950495 , 0.262706270627 )
( 0.348514851485 , 0.320132013201 )
( 0.429702970297 , 0.455445544554 )
( 0.531353135314 , 0.593399339934 )
( 0.656765676568 , 0.70495049505 )
( 0.778217821782 , 0.873267326733 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0580858085809 )
( 0.178217821782 , 0.0613861386139 )
( 0.180858085809 , 0.0613861386139 )
( 0.183498349835 , 0.0739273927393 )
( 0.186138613861 , 0.0838283828383 )
( 0.186798679868 , 0.0858085808581 )
( 0.188118811881 , 0.0811881188119 )
( 0.193399339934 , 0.0798679867987 )
( 0.199339933993 , 0.100330033003 )
( 0.20396039604 , 0.117491749175 )
( 0.214521452145 , 0.126732673267 )
( 0.232343234323 , 0.157755775578 )
( 0.257425742574 , 0.195379537954 )
( 0.29504950495 , 0.264686468647 )
( 0.348514851485 , 0.347194719472 )
( 0.429702970297 , 0.431683168317 )
( 0.531353135314 , 0.56699669967 )
( 0.656765676568 , 0.724092409241 )
( 0.778217821782 , 0.861386138614 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0475247524752 )
( 0.178217821782 , 0.0666666666667 )
( 0.180858085809 , 0.0580858085809 )
( 0.183498349835 , 0.049504950495 )
( 0.186138613861 , 0.0673267326733 )
( 0.186798679868 , 0.0726072607261 )
( 0.188118811881 , 0.0805280528053 )
( 0.193399339934 , 0.0858085808581 )
( 0.199339933993 , 0.0904290429043 )
( 0.20396039604 , 0.106930693069 )
( 0.214521452145 , 0.128052805281 )
( 0.232343234323 , 0.159735973597 )
( 0.257425742574 , 0.191419141914 )
( 0.29504950495 , 0.260726072607 )
( 0.348514851485 , 0.315511551155 )
( 0.429702970297 , 0.444224422442 )
( 0.531353135314 , 0.556435643564 )
( 0.656765676568 , 0.730693069307 )
( 0.778217821782 , 0.875247524752 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0455445544554 )
( 0.178217821782 , 0.0528052805281 )
( 0.180858085809 , 0.0627062706271 )
( 0.183498349835 , 0.0785478547855 )
( 0.186138613861 , 0.0607260726073 )
( 0.186798679868 , 0.0712871287129 )
( 0.188118811881 , 0.0765676567657 )
( 0.193399339934 , 0.0864686468647 )
( 0.199339933993 , 0.101650165017 )
( 0.20396039604 , 0.108250825083 )
( 0.214521452145 , 0.126732673267 )
( 0.232343234323 , 0.172937293729 )
( 0.257425742574 , 0.215841584158 )
( 0.29504950495 , 0.273267326733 )
( 0.348514851485 , 0.343234323432 )
( 0.429702970297 , 0.444224422442 )
( 0.531353135314 , 0.566336633663 )
( 0.656765676568 , 0.728712871287 )
( 0.778217821782 , 0.86402640264 )
( 0.995379537954 , 0.998679867987 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0455445544554 )
( 0.178217821782 , 0.0541254125413 )
( 0.180858085809 , 0.0600660066007 )
( 0.183498349835 , 0.0640264026403 )
( 0.186138613861 , 0.0613861386139 )
( 0.186798679868 , 0.0706270627063 )
( 0.188118811881 , 0.0844884488449 )
( 0.193399339934 , 0.0910891089109 )
( 0.199339933993 , 0.102310231023 )
( 0.20396039604 , 0.0917491749175 )
( 0.214521452145 , 0.143894389439 )
( 0.232343234323 , 0.166336633663 )
( 0.257425742574 , 0.219801980198 )
( 0.29504950495 , 0.253465346535 )
( 0.348514851485 , 0.325412541254 )
( 0.429702970297 , 0.452805280528 )
( 0.531353135314 , 0.577557755776 )
( 0.656765676568 , 0.731353135314 )
( 0.778217821782 , 0.858745874587 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0468646864686 )
( 0.178217821782 , 0.0501650165017 )
( 0.180858085809 , 0.0422442244224 )
( 0.183498349835 , 0.0521452145215 )
( 0.186138613861 , 0.0600660066007 )
( 0.186798679868 , 0.0640264026403 )
( 0.188118811881 , 0.0646864686469 )
( 0.193399339934 , 0.0897689768977 )
( 0.199339933993 , 0.0897689768977 )
( 0.20396039604 , 0.105610561056 )
( 0.214521452145 , 0.133333333333 )
( 0.232343234323 , 0.163696369637 )
( 0.257425742574 , 0.225082508251 )
( 0.29504950495 , 0.267326732673 )
( 0.348514851485 , 0.347194719472 )
( 0.429702970297 , 0.492409240924 )
( 0.531353135314 , 0.618481848185 )
( 0.656765676568 , 0.739933993399 )
( 0.778217821782 , 0.896369636964 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.17095709571 , 0.0376237623762 )
( 0.178217821782 , 0.0475247524752 )
( 0.180858085809 , 0.0481848184818 )
( 0.183498349835 , 0.0580858085809 )
( 0.186138613861 , 0.0646864686469 )
( 0.186798679868 , 0.0646864686469 )
( 0.188118811881 , 0.0739273927393 )
( 0.193399339934 , 0.0805280528053 )
( 0.199339933993 , 0.0963696369637 )
( 0.20396039604 , 0.118151815182 )
( 0.214521452145 , 0.151815181518 )
( 0.232343234323 , 0.200660066007 )
( 0.257425742574 , 0.23300330033 )
( 0.29504950495 , 0.310891089109 )
( 0.348514851485 , 0.375577557756 )
( 0.429702970297 , 0.495709570957 )
( 0.531353135314 , 0.607920792079 )
( 0.656765676568 , 0.772277227723 )
( 0.778217821782 , 0.887788778878 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3.5cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.17095709571 , 0.16897689769 )
( 0.178217821782 , 0.173597359736 )
( 0.180858085809 , 0.178217821782 )
( 0.183498349835 , 0.180858085809 )
( 0.186138613861 , 0.184158415842 )
( 0.186798679868 , 0.184158415842 )
( 0.188118811881 , 0.185478547855 )
( 0.193399339934 , 0.188778877888 )
( 0.199339933993 , 0.198679867987 )
( 0.20396039604 , 0.20198019802 )
( 0.214521452145 , 0.212541254125 )
( 0.232343234323 , 0.23102310231 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.294389438944 )
( 0.348514851485 , 0.351815181518 )
( 0.429702970297 , 0.446204620462 )
( 0.531353135314 , 0.565676567657 )
( 0.656765676568 , 0.719471947195 )
( 0.778217821782 , 0.861386138614 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.17095709571 , 0.160396039604 )
( 0.178217821782 , 0.17095709571 )
( 0.180858085809 , 0.173597359736 )
( 0.183498349835 , 0.176237623762 )
( 0.186138613861 , 0.177557755776 )
( 0.186798679868 , 0.184158415842 )
( 0.188118811881 , 0.184158415842 )
( 0.193399339934 , 0.186798679868 )
( 0.199339933993 , 0.191419141914 )
( 0.20396039604 , 0.19801980198 )
( 0.214521452145 , 0.210561056106 )
( 0.232343234323 , 0.23300330033 )
( 0.257425742574 , 0.245544554455 )
( 0.29504950495 , 0.293069306931 )
( 0.348514851485 , 0.351155115512 )
( 0.429702970297 , 0.449504950495 )
( 0.531353135314 , 0.559075907591 )
( 0.656765676568 , 0.712871287129 )
( 0.778217821782 , 0.852145214521 )
( 0.995379537954 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.17095709571 , 0.161716171617 )
( 0.178217821782 , 0.164356435644 )
( 0.180858085809 , 0.166336633663 )
( 0.183498349835 , 0.16897689769 )
( 0.186138613861 , 0.171617161716 )
( 0.186798679868 , 0.175577557756 )
( 0.188118811881 , 0.174917491749 )
( 0.193399339934 , 0.178877887789 )
( 0.199339933993 , 0.186138613861 )
( 0.20396039604 , 0.190099009901 )
( 0.214521452145 , 0.20198019802 )
( 0.232343234323 , 0.23102310231 )
( 0.257425742574 , 0.242244224422 )
( 0.29504950495 , 0.286468646865 )
( 0.348514851485 , 0.36303630363 )
( 0.429702970297 , 0.444224422442 )
( 0.531353135314 , 0.572277227723 )
( 0.656765676568 , 0.706930693069 )
( 0.778217821782 , 0.851485148515 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.17095709571 , 0.147194719472 )
( 0.178217821782 , 0.163696369637 )
( 0.180858085809 , 0.162376237624 )
( 0.183498349835 , 0.163696369637 )
( 0.186138613861 , 0.163696369637 )
( 0.186798679868 , 0.16897689769 )
( 0.188118811881 , 0.167656765677 )
( 0.193399339934 , 0.175577557756 )
( 0.199339933993 , 0.186138613861 )
( 0.20396039604 , 0.186798679868 )
( 0.214521452145 , 0.20198019802 )
( 0.232343234323 , 0.221782178218 )
( 0.257425742574 , 0.251485148515 )
( 0.29504950495 , 0.314851485149 )
( 0.348514851485 , 0.372937293729 )
( 0.429702970297 , 0.455445544554 )
( 0.531353135314 , 0.575577557756 )
( 0.656765676568 , 0.720132013201 )
( 0.778217821782 , 0.857425742574 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.17095709571 , 0.143894389439 )
( 0.178217821782 , 0.155115511551 )
( 0.180858085809 , 0.157095709571 )
( 0.183498349835 , 0.161716171617 )
( 0.186138613861 , 0.161716171617 )
( 0.186798679868 , 0.16699669967 )
( 0.188118811881 , 0.174257425743 )
( 0.193399339934 , 0.177557755776 )
( 0.199339933993 , 0.181518151815 )
( 0.20396039604 , 0.182838283828 )
( 0.214521452145 , 0.2 )
( 0.232343234323 , 0.217161716172 )
( 0.257425742574 , 0.256765676568 )
( 0.29504950495 , 0.303630363036 )
( 0.348514851485 , 0.376237623762 )
( 0.429702970297 , 0.469306930693 )
( 0.531353135314 , 0.582838283828 )
( 0.656765676568 , 0.722772277228 )
( 0.778217821782 , 0.856105610561 )
( 0.995379537954 , 0.998679867987 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.17095709571 , 0.150495049505 )
( 0.178217821782 , 0.141254125413 )
( 0.180858085809 , 0.153135313531 )
( 0.183498349835 , 0.150495049505 )
( 0.186138613861 , 0.156435643564 )
( 0.186798679868 , 0.160396039604 )
( 0.188118811881 , 0.167656765677 )
( 0.193399339934 , 0.172277227723 )
( 0.199339933993 , 0.180858085809 )
( 0.20396039604 , 0.184818481848 )
( 0.214521452145 , 0.20198019802 )
( 0.232343234323 , 0.231683168317 )
( 0.257425742574 , 0.256105610561 )
( 0.29504950495 , 0.310891089109 )
( 0.348514851485 , 0.39603960396 )
( 0.429702970297 , 0.471947194719 )
( 0.531353135314 , 0.608580858086 )
( 0.656765676568 , 0.7300330033 )
( 0.778217821782 , 0.869306930693 )
( 0.995379537954 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.17095709571 , 0.138613861386 )
( 0.178217821782 , 0.149174917492 )
( 0.180858085809 , 0.154455445545 )
( 0.183498349835 , 0.149834983498 )
( 0.186138613861 , 0.155115511551 )
( 0.186798679868 , 0.155115511551 )
( 0.188118811881 , 0.170297029703 )
( 0.193399339934 , 0.165676567657 )
( 0.199339933993 , 0.180198019802 )
( 0.20396039604 , 0.2 )
( 0.214521452145 , 0.20396039604 )
( 0.232343234323 , 0.227722772277 )
( 0.257425742574 , 0.283828382838 )
( 0.29504950495 , 0.325412541254 )
( 0.348514851485 , 0.408580858086 )
( 0.429702970297 , 0.506270627063 )
( 0.531353135314 , 0.628382838284 )
( 0.656765676568 , 0.760396039604 )
( 0.778217821782 , 0.884488448845 )
( 0.995379537954 , 0.99801980198 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.17095709571 , 0.1300330033 )
( 0.178217821782 , 0.149174917492 )
( 0.180858085809 , 0.145874587459 )
( 0.183498349835 , 0.150495049505 )
( 0.186138613861 , 0.155115511551 )
( 0.186798679868 , 0.149174917492 )
( 0.188118811881 , 0.158415841584 )
( 0.193399339934 , 0.164356435644 )
( 0.199339933993 , 0.185478547855 )
( 0.20396039604 , 0.194059405941 )
( 0.214521452145 , 0.201320132013 )
( 0.232343234323 , 0.238943894389 )
( 0.257425742574 , 0.294389438944 )
( 0.29504950495 , 0.337293729373 )
( 0.348514851485 , 0.429702970297 )
( 0.429702970297 , 0.518811881188 )
( 0.531353135314 , 0.650825082508 )
( 0.656765676568 , 0.782178217822 )
( 0.778217821782 , 0.89702970297 )
( 0.995379537954 , 0.998679867987 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.17095709571 , 0.137293729373 )
( 0.178217821782 , 0.133333333333 )
( 0.180858085809 , 0.143894389439 )
( 0.183498349835 , 0.145214521452 )
( 0.186138613861 , 0.147854785479 )
( 0.186798679868 , 0.145214521452 )
( 0.188118811881 , 0.152475247525 )
( 0.193399339934 , 0.174917491749 )
( 0.199339933993 , 0.179537953795 )
( 0.20396039604 , 0.189438943894 )
( 0.214521452145 , 0.211881188119 )
( 0.232343234323 , 0.240264026403 )
( 0.257425742574 , 0.297689768977 )
( 0.29504950495 , 0.352475247525 )
( 0.348514851485 , 0.449504950495 )
( 0.429702970297 , 0.549174917492 )
( 0.531353135314 , 0.683168316832 )
( 0.656765676568 , 0.808580858086 )
( 0.778217821782 , 0.904290429043 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.17095709571 , 0.126072607261 )
( 0.178217821782 , 0.126732673267 )
( 0.180858085809 , 0.139273927393 )
( 0.183498349835 , 0.143234323432 )
( 0.186138613861 , 0.143894389439 )
( 0.186798679868 , 0.157095709571 )
( 0.188118811881 , 0.164356435644 )
( 0.193399339934 , 0.16897689769 )
( 0.199339933993 , 0.178877887789 )
( 0.20396039604 , 0.191419141914 )
( 0.214521452145 , 0.221122112211 )
( 0.232343234323 , 0.2699669967 )
( 0.257425742574 , 0.312211221122 )
( 0.29504950495 , 0.395379537954 )
( 0.348514851485 , 0.491749174917 )
( 0.429702970297 , 0.612541254125 )
( 0.531353135314 , 0.713531353135 )
( 0.656765676568 , 0.815181518152 )
( 0.778217821782 , 0.926732673267 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.17095709571 , 0.127392739274 )
( 0.178217821782 , 0.141254125413 )
( 0.180858085809 , 0.144554455446 )
( 0.183498349835 , 0.145874587459 )
( 0.186138613861 , 0.143894389439 )
( 0.186798679868 , 0.155775577558 )
( 0.188118811881 , 0.16501650165 )
( 0.193399339934 , 0.176237623762 )
( 0.199339933993 , 0.189438943894 )
( 0.20396039604 , 0.201320132013 )
( 0.214521452145 , 0.225082508251 )
( 0.232343234323 , 0.280528052805 )
( 0.257425742574 , 0.347854785479 )
( 0.29504950495 , 0.411221122112 )
( 0.348514851485 , 0.53399339934 )
( 0.429702970297 , 0.638283828383 )
( 0.531353135314 , 0.757755775578 )
( 0.656765676568 , 0.846864686469 )
( 0.778217821782 , 0.926072607261 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.17095709571 , 0.124092409241 )
( 0.178217821782 , 0.1300330033 )
( 0.180858085809 , 0.139273927393 )
( 0.183498349835 , 0.143894389439 )
( 0.186138613861 , 0.156435643564 )
( 0.186798679868 , 0.155115511551 )
( 0.188118811881 , 0.164356435644 )
( 0.193399339934 , 0.177557755776 )
( 0.199339933993 , 0.196699669967 )
( 0.20396039604 , 0.227062706271 )
( 0.214521452145 , 0.26402640264 )
( 0.232343234323 , 0.316171617162 )
( 0.257425742574 , 0.378217821782 )
( 0.29504950495 , 0.460726072607 )
( 0.348514851485 , 0.555115511551 )
( 0.429702970297 , 0.676567656766 )
( 0.531353135314 , 0.774257425743 )
( 0.656765676568 , 0.873927392739 )
( 0.778217821782 , 0.9300330033 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.17095709571 , 0.118151815182 )
( 0.178217821782 , 0.142574257426 )
( 0.180858085809 , 0.151815181518 )
( 0.183498349835 , 0.147194719472 )
( 0.186138613861 , 0.158415841584 )
( 0.186798679868 , 0.157095709571 )
( 0.188118811881 , 0.180198019802 )
( 0.193399339934 , 0.189438943894 )
( 0.199339933993 , 0.20396039604 )
( 0.20396039604 , 0.227062706271 )
( 0.214521452145 , 0.293069306931 )
( 0.232343234323 , 0.330693069307 )
( 0.257425742574 , 0.423762376238 )
( 0.29504950495 , 0.501650165017 )
( 0.348514851485 , 0.627062706271 )
( 0.429702970297 , 0.694389438944 )
( 0.531353135314 , 0.793399339934 )
( 0.656765676568 , 0.893069306931 )
( 0.778217821782 , 0.952475247525 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.17095709571 , 0.125412541254 )
( 0.178217821782 , 0.136633663366 )
( 0.180858085809 , 0.13795379538 )
( 0.183498349835 , 0.147854785479 )
( 0.186138613861 , 0.150495049505 )
( 0.186798679868 , 0.163696369637 )
( 0.188118811881 , 0.19603960396 )
( 0.193399339934 , 0.215841584158 )
( 0.199339933993 , 0.248844884488 )
( 0.20396039604 , 0.287788778878 )
( 0.214521452145 , 0.311551155116 )
( 0.232343234323 , 0.393399339934 )
( 0.257425742574 , 0.464686468647 )
( 0.29504950495 , 0.555775577558 )
( 0.348514851485 , 0.646864686469 )
( 0.429702970297 , 0.73795379538 )
( 0.531353135314 , 0.840924092409 )
( 0.656765676568 , 0.879867986799 )
( 0.778217821782 , 0.954455445545 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.17095709571 , 0.116171617162 )
( 0.178217821782 , 0.128712871287 )
( 0.180858085809 , 0.143894389439 )
( 0.183498349835 , 0.157755775578 )
( 0.186138613861 , 0.165676567657 )
( 0.186798679868 , 0.175577557756 )
( 0.188118811881 , 0.192739273927 )
( 0.193399339934 , 0.217161716172 )
( 0.199339933993 , 0.270627062706 )
( 0.20396039604 , 0.304290429043 )
( 0.214521452145 , 0.351815181518 )
( 0.232343234323 , 0.423762376238 )
( 0.257425742574 , 0.49504950495 )
( 0.29504950495 , 0.602640264026 )
( 0.348514851485 , 0.699669966997 )
( 0.429702970297 , 0.769636963696 )
( 0.531353135314 , 0.86798679868 )
( 0.656765676568 , 0.923432343234 )
( 0.778217821782 , 0.960396039604 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.17095709571 , 0.128052805281 )
( 0.178217821782 , 0.128052805281 )
( 0.180858085809 , 0.145214521452 )
( 0.183498349835 , 0.16501650165 )
( 0.186138613861 , 0.180858085809 )
( 0.186798679868 , 0.197359735974 )
( 0.188118811881 , 0.227062706271 )
( 0.193399339934 , 0.252145214521 )
( 0.199339933993 , 0.314191419142 )
( 0.20396039604 , 0.357095709571 )
( 0.214521452145 , 0.410561056106 )
( 0.232343234323 , 0.467326732673 )
( 0.257425742574 , 0.559075907591 )
( 0.29504950495 , 0.612541254125 )
( 0.348514851485 , 0.722112211221 )
( 0.429702970297 , 0.80198019802 )
( 0.531353135314 , 0.881188118812 )
( 0.656765676568 , 0.934653465347 )
( 0.778217821782 , 0.974917491749 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.17095709571 , 0.141254125413 )
( 0.178217821782 , 0.158415841584 )
( 0.180858085809 , 0.150495049505 )
( 0.183498349835 , 0.173597359736 )
( 0.186138613861 , 0.198679867987 )
( 0.186798679868 , 0.228382838284 )
( 0.188118811881 , 0.256765676568 )
( 0.193399339934 , 0.30297029703 )
( 0.199339933993 , 0.357095709571 )
( 0.20396039604 , 0.402640264026 )
( 0.214521452145 , 0.461386138614 )
( 0.232343234323 , 0.515511551155 )
( 0.257425742574 , 0.589438943894 )
( 0.29504950495 , 0.674587458746 )
( 0.348514851485 , 0.752475247525 )
( 0.429702970297 , 0.822442244224 )
( 0.531353135314 , 0.892409240924 )
( 0.656765676568 , 0.932673267327 )
( 0.778217821782 , 0.97095709571 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.17095709571 , 0.149834983498 )
( 0.178217821782 , 0.16303630363 )
( 0.180858085809 , 0.177557755776 )
( 0.183498349835 , 0.188118811881 )
( 0.186138613861 , 0.219141914191 )
( 0.186798679868 , 0.256765676568 )
( 0.188118811881 , 0.284488448845 )
( 0.193399339934 , 0.29900990099 )
( 0.199339933993 , 0.380858085809 )
( 0.20396039604 , 0.43102310231 )
( 0.214521452145 , 0.514191419142 )
( 0.232343234323 , 0.567656765677 )
( 0.257425742574 , 0.647524752475 )
( 0.29504950495 , 0.726072607261 )
( 0.348514851485 , 0.79801980198 )
( 0.429702970297 , 0.864686468647 )
( 0.531353135314 , 0.919471947195 )
( 0.656765676568 , 0.955115511551 )
( 0.778217821782 , 0.974257425743 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.17095709571 , 0.151815181518 )
( 0.178217821782 , 0.177557755776 )
( 0.180858085809 , 0.196699669967 )
( 0.183498349835 , 0.200660066007 )
( 0.186138613861 , 0.242904290429 )
( 0.186798679868 , 0.287788778878 )
( 0.188118811881 , 0.326732673267 )
( 0.193399339934 , 0.37095709571 )
( 0.199339933993 , 0.443564356436 )
( 0.20396039604 , 0.495709570957 )
( 0.214521452145 , 0.549834983498 )
( 0.232343234323 , 0.598679867987 )
( 0.257425742574 , 0.670627062706 )
( 0.29504950495 , 0.748514851485 )
( 0.348514851485 , 0.813201320132 )
( 0.429702970297 , 0.872607260726 )
( 0.531353135314 , 0.928712871287 )
( 0.656765676568 , 0.957755775578 )
( 0.778217821782 , 0.982838283828 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.17095709571 , 0.194059405941 )
( 0.178217821782 , 0.19801980198 )
( 0.180858085809 , 0.225742574257 )
( 0.183498349835 , 0.254125412541 )
( 0.186138613861 , 0.267326732673 )
( 0.186798679868 , 0.329372937294 )
( 0.188118811881 , 0.353795379538 )
( 0.193399339934 , 0.405280528053 )
( 0.199339933993 , 0.458745874587 )
( 0.20396039604 , 0.518151815182 )
( 0.214521452145 , 0.578877887789 )
( 0.232343234323 , 0.643564356436 )
( 0.257425742574 , 0.726072607261 )
( 0.29504950495 , 0.787458745875 )
( 0.348514851485 , 0.834323432343 )
( 0.429702970297 , 0.90297029703 )
( 0.531353135314 , 0.944554455446 )
( 0.656765676568 , 0.967656765677 )
( 0.778217821782 , 0.982178217822 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.17095709571 , 0.214521452145 )
( 0.178217821782 , 0.228382838284 )
( 0.180858085809 , 0.244884488449 )
( 0.183498349835 , 0.277887788779 )
( 0.186138613861 , 0.316171617162 )
( 0.186798679868 , 0.358415841584 )
( 0.188118811881 , 0.387458745875 )
( 0.193399339934 , 0.455445544554 )
( 0.199339933993 , 0.506270627063 )
( 0.20396039604 , 0.559735973597 )
( 0.214521452145 , 0.621122112211 )
( 0.232343234323 , 0.691749174917 )
( 0.257425742574 , 0.728052805281 )
( 0.29504950495 , 0.784818481848 )
( 0.348514851485 , 0.874587458746 )
( 0.429702970297 , 0.879867986799 )
( 0.531353135314 , 0.940594059406 )
( 0.656765676568 , 0.96699669967 )
( 0.778217821782 , 0.986138613861 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=7.0cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.348514851485 , 0.349834983498 )
( 0.429702970297 , 0.442904290429 )
( 0.531353135314 , 0.572937293729 )
( 0.656765676568 , 0.723432343234 )
( 0.778217821782 , 0.868646864686 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.348514851485 , 0.349834983498 )
( 0.429702970297 , 0.442904290429 )
( 0.531353135314 , 0.572937293729 )
( 0.656765676568 , 0.723432343234 )
( 0.778217821782 , 0.868646864686 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.348514851485 , 0.349834983498 )
( 0.429702970297 , 0.442904290429 )
( 0.531353135314 , 0.572937293729 )
( 0.656765676568 , 0.723432343234 )
( 0.778217821782 , 0.868646864686 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.348514851485 , 0.349834983498 )
( 0.429702970297 , 0.442904290429 )
( 0.531353135314 , 0.572937293729 )
( 0.656765676568 , 0.723432343234 )
( 0.778217821782 , 0.868646864686 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.348514851485 , 0.349834983498 )
( 0.429702970297 , 0.442904290429 )
( 0.531353135314 , 0.572937293729 )
( 0.656765676568 , 0.723432343234 )
( 0.778217821782 , 0.868646864686 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.348514851485 , 0.349834983498 )
( 0.429702970297 , 0.442904290429 )
( 0.531353135314 , 0.572937293729 )
( 0.656765676568 , 0.723432343234 )
( 0.778217821782 , 0.868646864686 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.348514851485 , 0.349834983498 )
( 0.429702970297 , 0.442904290429 )
( 0.531353135314 , 0.572937293729 )
( 0.656765676568 , 0.723432343234 )
( 0.778217821782 , 0.868646864686 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.348514851485 , 0.349834983498 )
( 0.429702970297 , 0.442904290429 )
( 0.531353135314 , 0.572937293729 )
( 0.656765676568 , 0.723432343234 )
( 0.778217821782 , 0.868646864686 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.348514851485 , 0.349834983498 )
( 0.429702970297 , 0.442904290429 )
( 0.531353135314 , 0.572937293729 )
( 0.656765676568 , 0.723432343234 )
( 0.778217821782 , 0.868646864686 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.17095709571 , 0.17095709571 )
( 0.178217821782 , 0.178217821782 )
( 0.180858085809 , 0.180858085809 )
( 0.183498349835 , 0.183498349835 )
( 0.186138613861 , 0.186138613861 )
( 0.186798679868 , 0.186798679868 )
( 0.188118811881 , 0.188118811881 )
( 0.193399339934 , 0.193399339934 )
( 0.199339933993 , 0.199339933993 )
( 0.20396039604 , 0.20396039604 )
( 0.214521452145 , 0.214521452145 )
( 0.232343234323 , 0.232343234323 )
( 0.257425742574 , 0.257425742574 )
( 0.29504950495 , 0.29504950495 )
( 0.348514851485 , 0.349834983498 )
( 0.429702970297 , 0.442904290429 )
( 0.531353135314 , 0.572937293729 )
( 0.656765676568 , 0.723432343234 )
( 0.778217821782 , 0.868646864686 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.17095709571 , 0.161056105611 )
( 0.178217821782 , 0.172277227723 )
( 0.180858085809 , 0.176897689769 )
( 0.183498349835 , 0.179537953795 )
( 0.186138613861 , 0.183498349835 )
( 0.186798679868 , 0.186138613861 )
( 0.188118811881 , 0.19801980198 )
( 0.193399339934 , 0.204620462046 )
( 0.199339933993 , 0.218481848185 )
( 0.20396039604 , 0.223102310231 )
( 0.214521452145 , 0.242904290429 )
( 0.232343234323 , 0.280528052805 )
( 0.257425742574 , 0.329372937294 )
( 0.29504950495 , 0.394719471947 )
( 0.348514851485 , 0.489768976898 )
( 0.429702970297 , 0.594719471947 )
( 0.531353135314 , 0.714191419142 )
( 0.656765676568 , 0.835643564356 )
( 0.778217821782 , 0.922112211221 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.17095709571 , 0.166336633663 )
( 0.178217821782 , 0.172277227723 )
( 0.180858085809 , 0.189438943894 )
( 0.183498349835 , 0.185478547855 )
( 0.186138613861 , 0.186798679868 )
( 0.186798679868 , 0.193399339934 )
( 0.188118811881 , 0.2 )
( 0.193399339934 , 0.215181518152 )
( 0.199339933993 , 0.221122112211 )
( 0.20396039604 , 0.236303630363 )
( 0.214521452145 , 0.257425742574 )
( 0.232343234323 , 0.316171617162 )
( 0.257425742574 , 0.369636963696 )
( 0.29504950495 , 0.457425742574 )
( 0.348514851485 , 0.545874587459 )
( 0.429702970297 , 0.672607260726 )
( 0.531353135314 , 0.791419141914 )
( 0.656765676568 , 0.886468646865 )
( 0.778217821782 , 0.957755775578 )
( 0.995379537954 , 0.999339933993 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.17095709571 , 0.165676567657 )
( 0.178217821782 , 0.178877887789 )
( 0.180858085809 , 0.180198019802 )
( 0.183498349835 , 0.184818481848 )
( 0.186138613861 , 0.195379537954 )
( 0.186798679868 , 0.202640264026 )
( 0.188118811881 , 0.214521452145 )
( 0.193399339934 , 0.220462046205 )
( 0.199339933993 , 0.236303630363 )
( 0.20396039604 , 0.269306930693 )
( 0.214521452145 , 0.304290429043 )
( 0.232343234323 , 0.360396039604 )
( 0.257425742574 , 0.437623762376 )
( 0.29504950495 , 0.5300330033 )
( 0.348514851485 , 0.635643564356 )
( 0.429702970297 , 0.76501650165 )
( 0.531353135314 , 0.870627062706 )
( 0.656765676568 , 0.93795379538 )
( 0.778217821782 , 0.982178217822 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.17095709571 , 0.168316831683 )
( 0.178217821782 , 0.188778877888 )
( 0.180858085809 , 0.188778877888 )
( 0.183498349835 , 0.191419141914 )
( 0.186138613861 , 0.205280528053 )
( 0.186798679868 , 0.216501650165 )
( 0.188118811881 , 0.221782178218 )
( 0.193399339934 , 0.245544554455 )
( 0.199339933993 , 0.273927392739 )
( 0.20396039604 , 0.310231023102 )
( 0.214521452145 , 0.367656765677 )
( 0.232343234323 , 0.440924092409 )
( 0.257425742574 , 0.511551155116 )
( 0.29504950495 , 0.615181518152 )
( 0.348514851485 , 0.751155115512 )
( 0.429702970297 , 0.842244224422 )
( 0.531353135314 , 0.927392739274 )
( 0.656765676568 , 0.968316831683 )
( 0.778217821782 , 0.992079207921 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.17095709571 , 0.176237623762 )
( 0.178217821782 , 0.189438943894 )
( 0.180858085809 , 0.20198019802 )
( 0.183498349835 , 0.202640264026 )
( 0.186138613861 , 0.217821782178 )
( 0.186798679868 , 0.23102310231 )
( 0.188118811881 , 0.257425742574 )
( 0.193399339934 , 0.287788778878 )
( 0.199339933993 , 0.310891089109 )
( 0.20396039604 , 0.380198019802 )
( 0.214521452145 , 0.439603960396 )
( 0.232343234323 , 0.539273927393 )
( 0.257425742574 , 0.650825082508 )
( 0.29504950495 , 0.747194719472 )
( 0.348514851485 , 0.846204620462 )
( 0.429702970297 , 0.923432343234 )
( 0.531353135314 , 0.978217821782 )
( 0.656765676568 , 0.992739273927 )
( 0.778217821782 , 1.0 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.17095709571 , 0.190099009901 )
( 0.178217821782 , 0.204620462046 )
( 0.180858085809 , 0.228382838284 )
( 0.183498349835 , 0.23300330033 )
( 0.186138613861 , 0.23696369637 )
( 0.186798679868 , 0.2699669967 )
( 0.188118811881 , 0.285808580858 )
( 0.193399339934 , 0.325412541254 )
( 0.199339933993 , 0.384818481848 )
( 0.20396039604 , 0.473267326733 )
( 0.214521452145 , 0.557755775578 )
( 0.232343234323 , 0.663366336634 )
( 0.257425742574 , 0.738613861386 )
( 0.29504950495 , 0.844884488449 )
( 0.348514851485 , 0.925412541254 )
( 0.429702970297 , 0.979537953795 )
( 0.531353135314 , 0.993399339934 )
( 0.656765676568 , 1.0 )
( 0.778217821782 , 1.0 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.17095709571 , 0.211881188119 )
( 0.178217821782 , 0.219141914191 )
( 0.180858085809 , 0.238283828383 )
( 0.183498349835 , 0.248184818482 )
( 0.186138613861 , 0.275907590759 )
( 0.186798679868 , 0.317491749175 )
( 0.188118811881 , 0.363696369637 )
( 0.193399339934 , 0.425082508251 )
( 0.199339933993 , 0.491749174917 )
( 0.20396039604 , 0.563696369637 )
( 0.214521452145 , 0.697689768977 )
( 0.232343234323 , 0.788118811881 )
( 0.257425742574 , 0.865346534653 )
( 0.29504950495 , 0.93201320132 )
( 0.348514851485 , 0.978877887789 )
( 0.429702970297 , 0.993399339934 )
( 0.531353135314 , 1.0 )
( 0.656765676568 , 1.0 )
( 0.778217821782 , 1.0 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.17095709571 , 0.225082508251 )
( 0.178217821782 , 0.258745874587 )
( 0.180858085809 , 0.278547854785 )
( 0.183498349835 , 0.308250825083 )
( 0.186138613861 , 0.332673267327 )
( 0.186798679868 , 0.391419141914 )
( 0.188118811881 , 0.447524752475 )
( 0.193399339934 , 0.534653465347 )
( 0.199339933993 , 0.607260726073 )
( 0.20396039604 , 0.691749174917 )
( 0.214521452145 , 0.80198019802 )
( 0.232343234323 , 0.879207920792 )
( 0.257425742574 , 0.948514851485 )
( 0.29504950495 , 0.983498349835 )
( 0.348514851485 , 0.996699669967 )
( 0.429702970297 , 0.999339933993 )
( 0.531353135314 , 1.0 )
( 0.656765676568 , 1.0 )
( 0.778217821782 , 1.0 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.17095709571 , 0.264686468647 )
( 0.178217821782 , 0.301650165017 )
( 0.180858085809 , 0.334653465347 )
( 0.183498349835 , 0.371617161716 )
( 0.186138613861 , 0.427722772277 )
( 0.186798679868 , 0.49504950495 )
( 0.188118811881 , 0.558415841584 )
( 0.193399339934 , 0.630363036304 )
( 0.199339933993 , 0.751815181518 )
( 0.20396039604 , 0.836303630363 )
( 0.214521452145 , 0.90495049505 )
( 0.232343234323 , 0.959075907591 )
( 0.257425742574 , 0.984818481848 )
( 0.29504950495 , 0.99603960396 )
( 0.348514851485 , 0.999339933993 )
( 0.429702970297 , 1.0 )
( 0.531353135314 , 1.0 )
( 0.656765676568 , 1.0 )
( 0.778217821782 , 1.0 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.17095709571 , 0.311551155116 )
( 0.178217821782 , 0.353795379538 )
( 0.180858085809 , 0.398679867987 )
( 0.183498349835 , 0.43696369637 )
( 0.186138613861 , 0.529372937294 )
( 0.186798679868 , 0.614521452145 )
( 0.188118811881 , 0.670627062706 )
( 0.193399339934 , 0.770297029703 )
( 0.199339933993 , 0.854125412541 )
( 0.20396039604 , 0.923432343234 )
( 0.214521452145 , 0.961716171617 )
( 0.232343234323 , 0.988778877888 )
( 0.257425742574 , 0.99801980198 )
( 0.29504950495 , 0.999339933993 )
( 0.348514851485 , 1.0 )
( 0.429702970297 , 1.0 )
( 0.531353135314 , 1.0 )
( 0.656765676568 , 1.0 )
( 0.778217821782 , 1.0 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.17095709571 , 0.361716171617 )
( 0.178217821782 , 0.422442244224 )
( 0.180858085809 , 0.488448844884 )
( 0.183498349835 , 0.551815181518 )
( 0.186138613861 , 0.641584158416 )
( 0.186798679868 , 0.726732673267 )
( 0.188118811881 , 0.794719471947 )
( 0.193399339934 , 0.883168316832 )
( 0.199339933993 , 0.944554455446 )
( 0.20396039604 , 0.971617161716 )
( 0.214521452145 , 0.991419141914 )
( 0.232343234323 , 0.996699669967 )
( 0.257425742574 , 0.999339933993 )
( 0.29504950495 , 1.0 )
( 0.348514851485 , 1.0 )
( 0.429702970297 , 1.0 )
( 0.531353135314 , 1.0 )
( 0.656765676568 , 1.0 )
( 0.778217821782 , 1.0 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=10.5cm,yshift=5.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.17095709571 , 0.241584158416 )
( 0.178217821782 , 0.260726072607 )
( 0.180858085809 , 0.281848184818 )
( 0.183498349835 , 0.300330033003 )
( 0.186138613861 , 0.317491749175 )
( 0.186798679868 , 0.336633663366 )
( 0.188118811881 , 0.362376237624 )
( 0.193399339934 , 0.386138613861 )
( 0.199339933993 , 0.409900990099 )
( 0.20396039604 , 0.437623762376 )
( 0.214521452145 , 0.470627062706 )
( 0.232343234323 , 0.502310231023 )
( 0.257425742574 , 0.542574257426 )
( 0.29504950495 , 0.600660066007 )
( 0.348514851485 , 0.666666666667 )
( 0.429702970297 , 0.734653465347 )
( 0.531353135314 , 0.814521452145 )
( 0.656765676568 , 0.883168316832 )
( 0.778217821782 , 0.943894389439 )
( 0.995379537954 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=0.0cm,yshift=7.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=det-hop,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,xticklabels={,,},]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0741978609626 )
( 0.0207219251337 , 0.0909090909091 )
( 0.0220588235294 , 0.0902406417112 )
( 0.0220588235294 , 0.108288770053 )
( 0.0227272727273 , 0.103609625668 )
( 0.024064171123 , 0.126336898396 )
( 0.0247326203209 , 0.114973262032 )
( 0.0260695187166 , 0.112299465241 )
( 0.0307486631016 , 0.131016042781 )
( 0.0421122994652 , 0.155748663102 )
( 0.0614973262032 , 0.175802139037 )
( 0.0802139037433 , 0.197192513369 )
( 0.111631016043 , 0.227941176471 )
( 0.153743315508 , 0.272727272727 )
( 0.216577540107 , 0.338903743316 )
( 0.312165775401 , 0.460561497326 )
( 0.41243315508 , 0.575534759358 )
( 0.555481283422 , 0.716577540107 )
( 0.710561497326 , 0.842245989305 )
( 0.86564171123 , 0.958556149733 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.241978609626 )
( 0.0207219251337 , 0.276737967914 )
( 0.0220588235294 , 0.302807486631 )
( 0.0220588235294 , 0.325534759358 )
( 0.0227272727273 , 0.349598930481 )
( 0.024064171123 , 0.344251336898 )
( 0.0247326203209 , 0.364304812834 )
( 0.0260695187166 , 0.407754010695 )
( 0.0307486631016 , 0.423796791444 )
( 0.0421122994652 , 0.444518716578 )
( 0.0614973262032 , 0.465909090909 )
( 0.0802139037433 , 0.492647058824 )
( 0.111631016043 , 0.523395721925 )
( 0.153743315508 , 0.550802139037 )
( 0.216577540107 , 0.57820855615 )
( 0.312165775401 , 0.639705882353 )
( 0.41243315508 , 0.729946524064 )
( 0.555481283422 , 0.826203208556 )
( 0.710561497326 , 0.913101604278 )
( 0.86564171123 , 0.970588235294 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.555481283422 )
( 0.0207219251337 , 0.581550802139 )
( 0.0220588235294 , 0.616978609626 )
( 0.0220588235294 , 0.647058823529 )
( 0.0227272727273 , 0.639037433155 )
( 0.024064171123 , 0.687834224599 )
( 0.0247326203209 , 0.697860962567 )
( 0.0260695187166 , 0.707219251337 )
( 0.0307486631016 , 0.717245989305 )
( 0.0421122994652 , 0.742647058824 )
( 0.0614973262032 , 0.77807486631 )
( 0.0802139037433 , 0.770721925134 )
( 0.111631016043 , 0.79679144385 )
( 0.153743315508 , 0.810828877005 )
( 0.216577540107 , 0.829545454545 )
( 0.312165775401 , 0.860962566845 )
( 0.41243315508 , 0.891711229947 )
( 0.555481283422 , 0.929812834225 )
( 0.710561497326 , 0.967245989305 )
( 0.86564171123 , 0.989973262032 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.776069518717 )
( 0.0207219251337 , 0.782085561497 )
( 0.0220588235294 , 0.813502673797 )
( 0.0220588235294 , 0.826871657754 )
( 0.0227272727273 , 0.856951871658 )
( 0.024064171123 , 0.863636363636 )
( 0.0247326203209 , 0.891711229947 )
( 0.0260695187166 , 0.887700534759 )
( 0.0307486631016 , 0.900401069519 )
( 0.0421122994652 , 0.92513368984 )
( 0.0614973262032 , 0.933823529412 )
( 0.0802139037433 , 0.936497326203 )
( 0.111631016043 , 0.945187165775 )
( 0.153743315508 , 0.949197860963 )
( 0.216577540107 , 0.969251336898 )
( 0.312165775401 , 0.971256684492 )
( 0.41243315508 , 0.981951871658 )
( 0.555481283422 , 0.989304812834 )
( 0.710561497326 , 0.998663101604 )
( 0.86564171123 , 0.997326203209 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.820855614973 )
( 0.0207219251337 , 0.849598930481 )
( 0.0220588235294 , 0.854946524064 )
( 0.0220588235294 , 0.856951871658 )
( 0.0227272727273 , 0.862299465241 )
( 0.024064171123 , 0.894385026738 )
( 0.0247326203209 , 0.893048128342 )
( 0.0260695187166 , 0.905080213904 )
( 0.0307486631016 , 0.93449197861 )
( 0.0421122994652 , 0.913770053476 )
( 0.0614973262032 , 0.937165775401 )
( 0.0802139037433 , 0.94385026738 )
( 0.111631016043 , 0.94986631016 )
( 0.153743315508 , 0.960561497326 )
( 0.216577540107 , 0.965240641711 )
( 0.312165775401 , 0.976604278075 )
( 0.41243315508 , 0.987967914439 )
( 0.555481283422 , 0.992647058824 )
( 0.710561497326 , 0.997326203209 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.838903743316 )
( 0.0207219251337 , 0.864973262032 )
( 0.0220588235294 , 0.881684491979 )
( 0.0220588235294 , 0.882352941176 )
( 0.0227272727273 , 0.90307486631 )
( 0.024064171123 , 0.902406417112 )
( 0.0247326203209 , 0.929144385027 )
( 0.0260695187166 , 0.917112299465 )
( 0.0307486631016 , 0.94385026738 )
( 0.0421122994652 , 0.93449197861 )
( 0.0614973262032 , 0.955213903743 )
( 0.0802139037433 , 0.956550802139 )
( 0.111631016043 , 0.957887700535 )
( 0.153743315508 , 0.976604278075 )
( 0.216577540107 , 0.970588235294 )
( 0.312165775401 , 0.980614973262 )
( 0.41243315508 , 0.991310160428 )
( 0.555481283422 , 0.995320855615 )
( 0.710561497326 , 0.995989304813 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.85628342246 )
( 0.0207219251337 , 0.887032085561 )
( 0.0220588235294 , 0.895721925134 )
( 0.0220588235294 , 0.898395721925 )
( 0.0227272727273 , 0.900401069519 )
( 0.024064171123 , 0.91577540107 )
( 0.0247326203209 , 0.923796791444 )
( 0.0260695187166 , 0.936497326203 )
( 0.0307486631016 , 0.935160427807 )
( 0.0421122994652 , 0.942513368984 )
( 0.0614973262032 , 0.953877005348 )
( 0.0802139037433 , 0.958556149733 )
( 0.111631016043 , 0.964572192513 )
( 0.153743315508 , 0.979278074866 )
( 0.216577540107 , 0.983288770053 )
( 0.312165775401 , 0.985962566845 )
( 0.41243315508 , 0.99064171123 )
( 0.555481283422 , 0.993983957219 )
( 0.710561497326 , 0.997326203209 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.875668449198 )
( 0.0207219251337 , 0.90307486631 )
( 0.0220588235294 , 0.898395721925 )
( 0.0220588235294 , 0.904411764706 )
( 0.0227272727273 , 0.916443850267 )
( 0.024064171123 , 0.924465240642 )
( 0.0247326203209 , 0.935828877005 )
( 0.0260695187166 , 0.931818181818 )
( 0.0307486631016 , 0.953877005348 )
( 0.0421122994652 , 0.951871657754 )
( 0.0614973262032 , 0.963235294118 )
( 0.0802139037433 , 0.965240641711 )
( 0.111631016043 , 0.967914438503 )
( 0.153743315508 , 0.970588235294 )
( 0.216577540107 , 0.98128342246 )
( 0.312165775401 , 0.981951871658 )
( 0.41243315508 , 0.993983957219 )
( 0.555481283422 , 0.995320855615 )
( 0.710561497326 , 0.997994652406 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.897727272727 )
( 0.0207219251337 , 0.899064171123 )
( 0.0220588235294 , 0.915106951872 )
( 0.0220588235294 , 0.913101604278 )
( 0.0227272727273 , 0.918449197861 )
( 0.024064171123 , 0.944518716578 )
( 0.0247326203209 , 0.944518716578 )
( 0.0260695187166 , 0.941844919786 )
( 0.0307486631016 , 0.955882352941 )
( 0.0421122994652 , 0.955213903743 )
( 0.0614973262032 , 0.961229946524 )
( 0.0802139037433 , 0.968582887701 )
( 0.111631016043 , 0.974598930481 )
( 0.153743315508 , 0.977941176471 )
( 0.216577540107 , 0.985294117647 )
( 0.312165775401 , 0.99064171123 )
( 0.41243315508 , 0.993315508021 )
( 0.555481283422 , 0.992647058824 )
( 0.710561497326 , 0.997326203209 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.909759358289 )
( 0.0207219251337 , 0.911096256684 )
( 0.0220588235294 , 0.917112299465 )
( 0.0220588235294 , 0.922459893048 )
( 0.0227272727273 , 0.930481283422 )
( 0.024064171123 , 0.93114973262 )
( 0.0247326203209 , 0.935160427807 )
( 0.0260695187166 , 0.951871657754 )
( 0.0307486631016 , 0.964572192513 )
( 0.0421122994652 , 0.957219251337 )
( 0.0614973262032 , 0.965909090909 )
( 0.0802139037433 , 0.970588235294 )
( 0.111631016043 , 0.975935828877 )
( 0.153743315508 , 0.983288770053 )
( 0.216577540107 , 0.979946524064 )
( 0.312165775401 , 0.992647058824 )
( 0.41243315508 , 0.989973262032 )
( 0.555481283422 , 0.996657754011 )
( 0.710561497326 , 0.997994652406 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.911096256684 )
( 0.0207219251337 , 0.905748663102 )
( 0.0220588235294 , 0.91577540107 )
( 0.0220588235294 , 0.914438502674 )
( 0.0227272727273 , 0.931818181818 )
( 0.024064171123 , 0.929144385027 )
( 0.0247326203209 , 0.94385026738 )
( 0.0260695187166 , 0.951203208556 )
( 0.0307486631016 , 0.953877005348 )
( 0.0421122994652 , 0.961229946524 )
( 0.0614973262032 , 0.959893048128 )
( 0.0802139037433 , 0.965240641711 )
( 0.111631016043 , 0.976604278075 )
( 0.153743315508 , 0.98128342246 )
( 0.216577540107 , 0.984625668449 )
( 0.312165775401 , 0.991310160428 )
( 0.41243315508 , 0.994652406417 )
( 0.555481283422 , 0.995320855615 )
( 0.710561497326 , 0.997994652406 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.909090909091 )
( 0.0207219251337 , 0.919786096257 )
( 0.0220588235294 , 0.92179144385 )
( 0.0220588235294 , 0.929144385027 )
( 0.0227272727273 , 0.926470588235 )
( 0.024064171123 , 0.939839572193 )
( 0.0247326203209 , 0.943181818182 )
( 0.0260695187166 , 0.958556149733 )
( 0.0307486631016 , 0.961229946524 )
( 0.0421122994652 , 0.959893048128 )
( 0.0614973262032 , 0.967245989305 )
( 0.0802139037433 , 0.979946524064 )
( 0.111631016043 , 0.970588235294 )
( 0.153743315508 , 0.983288770053 )
( 0.216577540107 , 0.988636363636 )
( 0.312165775401 , 0.99064171123 )
( 0.41243315508 , 0.992647058824 )
( 0.555481283422 , 0.995320855615 )
( 0.710561497326 , 0.997994652406 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.920454545455 )
( 0.0207219251337 , 0.916443850267 )
( 0.0220588235294 , 0.919117647059 )
( 0.0220588235294 , 0.931818181818 )
( 0.0227272727273 , 0.933823529412 )
( 0.024064171123 , 0.952540106952 )
( 0.0247326203209 , 0.936497326203 )
( 0.0260695187166 , 0.961898395722 )
( 0.0307486631016 , 0.961898395722 )
( 0.0421122994652 , 0.955213903743 )
( 0.0614973262032 , 0.970588235294 )
( 0.0802139037433 , 0.974598930481 )
( 0.111631016043 , 0.975935828877 )
( 0.153743315508 , 0.987967914439 )
( 0.216577540107 , 0.987299465241 )
( 0.312165775401 , 0.988636363636 )
( 0.41243315508 , 0.993315508021 )
( 0.555481283422 , 0.997326203209 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.909090909091 )
( 0.0207219251337 , 0.916443850267 )
( 0.0220588235294 , 0.927139037433 )
( 0.0220588235294 , 0.935160427807 )
( 0.0227272727273 , 0.941844919786 )
( 0.024064171123 , 0.959893048128 )
( 0.0247326203209 , 0.955213903743 )
( 0.0260695187166 , 0.961229946524 )
( 0.0307486631016 , 0.958556149733 )
( 0.0421122994652 , 0.973262032086 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.975935828877 )
( 0.111631016043 , 0.975267379679 )
( 0.153743315508 , 0.989304812834 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.99064171123 )
( 0.41243315508 , 0.992647058824 )
( 0.555481283422 , 0.998663101604 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.927139037433 )
( 0.0207219251337 , 0.913101604278 )
( 0.0220588235294 , 0.94385026738 )
( 0.0220588235294 , 0.937165775401 )
( 0.0227272727273 , 0.949197860963 )
( 0.024064171123 , 0.946524064171 )
( 0.0247326203209 , 0.955213903743 )
( 0.0260695187166 , 0.956550802139 )
( 0.0307486631016 , 0.960561497326 )
( 0.0421122994652 , 0.95922459893 )
( 0.0614973262032 , 0.964572192513 )
( 0.0802139037433 , 0.979278074866 )
( 0.111631016043 , 0.98128342246 )
( 0.153743315508 , 0.985962566845 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.988636363636 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.995320855615 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.93114973262 )
( 0.0207219251337 , 0.937834224599 )
( 0.0220588235294 , 0.945855614973 )
( 0.0220588235294 , 0.949197860963 )
( 0.0227272727273 , 0.943181818182 )
( 0.024064171123 , 0.96256684492 )
( 0.0247326203209 , 0.956550802139 )
( 0.0260695187166 , 0.956550802139 )
( 0.0307486631016 , 0.965909090909 )
( 0.0421122994652 , 0.967914438503 )
( 0.0614973262032 , 0.975267379679 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.984625668449 )
( 0.153743315508 , 0.99064171123 )
( 0.216577540107 , 0.993315508021 )
( 0.312165775401 , 0.993315508021 )
( 0.41243315508 , 0.999331550802 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.931818181818 )
( 0.0207219251337 , 0.935160427807 )
( 0.0220588235294 , 0.941176470588 )
( 0.0220588235294 , 0.945855614973 )
( 0.0227272727273 , 0.952540106952 )
( 0.024064171123 , 0.960561497326 )
( 0.0247326203209 , 0.958556149733 )
( 0.0260695187166 , 0.970588235294 )
( 0.0307486631016 , 0.977272727273 )
( 0.0421122994652 , 0.977272727273 )
( 0.0614973262032 , 0.987299465241 )
( 0.0802139037433 , 0.983957219251 )
( 0.111631016043 , 0.981951871658 )
( 0.153743315508 , 0.99064171123 )
( 0.216577540107 , 0.994652406417 )
( 0.312165775401 , 0.997326203209 )
( 0.41243315508 , 0.997326203209 )
( 0.555481283422 , 0.998663101604 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.939171122995 )
( 0.0207219251337 , 0.94050802139 )
( 0.0220588235294 , 0.949197860963 )
( 0.0220588235294 , 0.953877005348 )
( 0.0227272727273 , 0.959893048128 )
( 0.024064171123 , 0.955882352941 )
( 0.0247326203209 , 0.963903743316 )
( 0.0260695187166 , 0.970588235294 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.974598930481 )
( 0.0614973262032 , 0.983288770053 )
( 0.0802139037433 , 0.989304812834 )
( 0.111631016043 , 0.993315508021 )
( 0.153743315508 , 0.992647058824 )
( 0.216577540107 , 0.996657754011 )
( 0.312165775401 , 0.997994652406 )
( 0.41243315508 , 0.999331550802 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.951203208556 )
( 0.0207219251337 , 0.956550802139 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.965240641711 )
( 0.0227272727273 , 0.972593582888 )
( 0.024064171123 , 0.970588235294 )
( 0.0247326203209 , 0.979278074866 )
( 0.0260695187166 , 0.976604278075 )
( 0.0307486631016 , 0.987967914439 )
( 0.0421122994652 , 0.980614973262 )
( 0.0614973262032 , 0.984625668449 )
( 0.0802139037433 , 0.986631016043 )
( 0.111631016043 , 0.993983957219 )
( 0.153743315508 , 0.998663101604 )
( 0.216577540107 , 0.998663101604 )
( 0.312165775401 , 0.999331550802 )
( 0.41243315508 , 0.999331550802 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.957887700535 )
( 0.0207219251337 , 0.955213903743 )
( 0.0220588235294 , 0.969251336898 )
( 0.0220588235294 , 0.967914438503 )
( 0.0227272727273 , 0.979946524064 )
( 0.024064171123 , 0.975267379679 )
( 0.0247326203209 , 0.975935828877 )
( 0.0260695187166 , 0.987967914439 )
( 0.0307486631016 , 0.986631016043 )
( 0.0421122994652 , 0.991310160428 )
( 0.0614973262032 , 0.993983957219 )
( 0.0802139037433 , 0.995989304813 )
( 0.111631016043 , 0.997326203209 )
( 0.153743315508 , 0.998663101604 )
( 0.216577540107 , 0.999331550802 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.979278074866 )
( 0.0220588235294 , 0.978609625668 )
( 0.0220588235294 , 0.979946524064 )
( 0.0227272727273 , 0.985294117647 )
( 0.024064171123 , 0.980614973262 )
( 0.0247326203209 , 0.989304812834 )
( 0.0260695187166 , 0.991310160428 )
( 0.0307486631016 , 0.992647058824 )
( 0.0421122994652 , 0.996657754011 )
( 0.0614973262032 , 0.996657754011 )
( 0.0802139037433 , 0.997326203209 )
( 0.111631016043 , 0.998663101604 )
( 0.153743315508 , 0.997994652406 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3.5cm,yshift=7.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0233957219251 )
( 0.0207219251337 , 0.0260695187166 )
( 0.0220588235294 , 0.0247326203209 )
( 0.0220588235294 , 0.0307486631016 )
( 0.0227272727273 , 0.0327540106952 )
( 0.024064171123 , 0.0320855614973 )
( 0.0247326203209 , 0.0394385026738 )
( 0.0260695187166 , 0.0494652406417 )
( 0.0307486631016 , 0.0581550802139 )
( 0.0421122994652 , 0.0655080213904 )
( 0.0614973262032 , 0.0989304812834 )
( 0.0802139037433 , 0.120989304813 )
( 0.111631016043 , 0.161764705882 )
( 0.153743315508 , 0.206550802139 )
( 0.216577540107 , 0.278743315508 )
( 0.312165775401 , 0.399064171123 )
( 0.41243315508 , 0.548796791444 )
( 0.555481283422 , 0.703877005348 )
( 0.710561497326 , 0.841577540107 )
( 0.86564171123 , 0.955882352941 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0467914438503 )
( 0.0207219251337 , 0.057486631016 )
( 0.0220588235294 , 0.0688502673797 )
( 0.0220588235294 , 0.0788770053476 )
( 0.0227272727273 , 0.0875668449198 )
( 0.024064171123 , 0.0875668449198 )
( 0.0247326203209 , 0.112967914439 )
( 0.0260695187166 , 0.130347593583 )
( 0.0307486631016 , 0.151737967914 )
( 0.0421122994652 , 0.182486631016 )
( 0.0614973262032 , 0.213903743316 )
( 0.0802139037433 , 0.232620320856 )
( 0.111631016043 , 0.300802139037 )
( 0.153743315508 , 0.351604278075 )
( 0.216577540107 , 0.439171122995 )
( 0.312165775401 , 0.549465240642 )
( 0.41243315508 , 0.67179144385 )
( 0.555481283422 , 0.774732620321 )
( 0.710561497326 , 0.902406417112 )
( 0.86564171123 , 0.979946524064 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.141042780749 )
( 0.0207219251337 , 0.143048128342 )
( 0.0220588235294 , 0.194518716578 )
( 0.0220588235294 , 0.217914438503 )
( 0.0227272727273 , 0.215909090909 )
( 0.024064171123 , 0.25935828877 )
( 0.0247326203209 , 0.26871657754 )
( 0.0260695187166 , 0.312834224599 )
( 0.0307486631016 , 0.338235294118 )
( 0.0421122994652 , 0.387700534759 )
( 0.0614973262032 , 0.441844919786 )
( 0.0802139037433 , 0.491978609626 )
( 0.111631016043 , 0.55013368984 )
( 0.153743315508 , 0.606951871658 )
( 0.216577540107 , 0.69385026738 )
( 0.312165775401 , 0.76871657754 )
( 0.41243315508 , 0.813502673797 )
( 0.555481283422 , 0.909090909091 )
( 0.710561497326 , 0.952540106952 )
( 0.86564171123 , 0.988636363636 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.289438502674 )
( 0.0207219251337 , 0.30013368984 )
( 0.0220588235294 , 0.320855614973 )
( 0.0220588235294 , 0.35628342246 )
( 0.0227272727273 , 0.407085561497 )
( 0.024064171123 , 0.441844919786 )
( 0.0247326203209 , 0.461898395722 )
( 0.0260695187166 , 0.505347593583 )
( 0.0307486631016 , 0.55949197861 )
( 0.0421122994652 , 0.590240641711 )
( 0.0614973262032 , 0.632352941176 )
( 0.0802139037433 , 0.695855614973 )
( 0.111631016043 , 0.74064171123 )
( 0.153743315508 , 0.782754010695 )
( 0.216577540107 , 0.826203208556 )
( 0.312165775401 , 0.874331550802 )
( 0.41243315508 , 0.929812834225 )
( 0.555481283422 , 0.956550802139 )
( 0.710561497326 , 0.98128342246 )
( 0.86564171123 , 0.997326203209 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.363636363636 )
( 0.0207219251337 , 0.381684491979 )
( 0.0220588235294 , 0.41243315508 )
( 0.0220588235294 , 0.459893048128 )
( 0.0227272727273 , 0.497326203209 )
( 0.024064171123 , 0.512032085561 )
( 0.0247326203209 , 0.552139037433 )
( 0.0260695187166 , 0.613636363636 )
( 0.0307486631016 , 0.631016042781 )
( 0.0421122994652 , 0.669786096257 )
( 0.0614973262032 , 0.708556149733 )
( 0.0802139037433 , 0.768048128342 )
( 0.111631016043 , 0.80013368984 )
( 0.153743315508 , 0.848262032086 )
( 0.216577540107 , 0.878342245989 )
( 0.312165775401 , 0.917112299465 )
( 0.41243315508 , 0.960561497326 )
( 0.555481283422 , 0.972593582888 )
( 0.710561497326 , 0.988636363636 )
( 0.86564171123 , 0.997994652406 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.45922459893 )
( 0.0207219251337 , 0.497326203209 )
( 0.0220588235294 , 0.497326203209 )
( 0.0220588235294 , 0.541443850267 )
( 0.0227272727273 , 0.571524064171 )
( 0.024064171123 , 0.614304812834 )
( 0.0247326203209 , 0.657754010695 )
( 0.0260695187166 , 0.663101604278 )
( 0.0307486631016 , 0.718582887701 )
( 0.0421122994652 , 0.745320855615 )
( 0.0614973262032 , 0.768048128342 )
( 0.0802139037433 , 0.80614973262 )
( 0.111631016043 , 0.851604278075 )
( 0.153743315508 , 0.889705882353 )
( 0.216577540107 , 0.910427807487 )
( 0.312165775401 , 0.94050802139 )
( 0.41243315508 , 0.971256684492 )
( 0.555481283422 , 0.981951871658 )
( 0.710561497326 , 0.989304812834 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.530080213904 )
( 0.0207219251337 , 0.561497326203 )
( 0.0220588235294 , 0.612967914439 )
( 0.0220588235294 , 0.635026737968 )
( 0.0227272727273 , 0.668449197861 )
( 0.024064171123 , 0.69050802139 )
( 0.0247326203209 , 0.707219251337 )
( 0.0260695187166 , 0.747994652406 )
( 0.0307486631016 , 0.781417112299 )
( 0.0421122994652 , 0.820855614973 )
( 0.0614973262032 , 0.840240641711 )
( 0.0802139037433 , 0.858957219251 )
( 0.111631016043 , 0.892379679144 )
( 0.153743315508 , 0.913101604278 )
( 0.216577540107 , 0.942513368984 )
( 0.312165775401 , 0.959893048128 )
( 0.41243315508 , 0.975267379679 )
( 0.555481283422 , 0.983288770053 )
( 0.710561497326 , 0.994652406417 )
( 0.86564171123 , 0.998663101604 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.622326203209 )
( 0.0207219251337 , 0.647727272727 )
( 0.0220588235294 , 0.678475935829 )
( 0.0220588235294 , 0.69385026738 )
( 0.0227272727273 , 0.725267379679 )
( 0.024064171123 , 0.753342245989 )
( 0.0247326203209 , 0.784759358289 )
( 0.0260695187166 , 0.792780748663 )
( 0.0307486631016 , 0.83756684492 )
( 0.0421122994652 , 0.840909090909 )
( 0.0614973262032 , 0.876336898396 )
( 0.0802139037433 , 0.881016042781 )
( 0.111631016043 , 0.91577540107 )
( 0.153743315508 , 0.941176470588 )
( 0.216577540107 , 0.953877005348 )
( 0.312165775401 , 0.970588235294 )
( 0.41243315508 , 0.98128342246 )
( 0.555481283422 , 0.989304812834 )
( 0.710561497326 , 0.997994652406 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.692513368984 )
( 0.0207219251337 , 0.730614973262 )
( 0.0220588235294 , 0.727272727273 )
( 0.0220588235294 , 0.741310160428 )
( 0.0227272727273 , 0.76871657754 )
( 0.024064171123 , 0.786764705882 )
( 0.0247326203209 , 0.821524064171 )
( 0.0260695187166 , 0.860962566845 )
( 0.0307486631016 , 0.862299465241 )
( 0.0421122994652 , 0.892379679144 )
( 0.0614973262032 , 0.905080213904 )
( 0.0802139037433 , 0.928475935829 )
( 0.111631016043 , 0.945187165775 )
( 0.153743315508 , 0.949197860963 )
( 0.216577540107 , 0.963235294118 )
( 0.312165775401 , 0.977941176471 )
( 0.41243315508 , 0.986631016043 )
( 0.555481283422 , 0.991310160428 )
( 0.710561497326 , 0.997994652406 )
( 0.86564171123 , 0.996657754011 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.728609625668 )
( 0.0207219251337 , 0.758689839572 )
( 0.0220588235294 , 0.792112299465 )
( 0.0220588235294 , 0.810828877005 )
( 0.0227272727273 , 0.822192513369 )
( 0.024064171123 , 0.836898395722 )
( 0.0247326203209 , 0.877005347594 )
( 0.0260695187166 , 0.869652406417 )
( 0.0307486631016 , 0.885695187166 )
( 0.0421122994652 , 0.911764705882 )
( 0.0614973262032 , 0.91577540107 )
( 0.0802139037433 , 0.954545454545 )
( 0.111631016043 , 0.945855614973 )
( 0.153743315508 , 0.960561497326 )
( 0.216577540107 , 0.975267379679 )
( 0.312165775401 , 0.980614973262 )
( 0.41243315508 , 0.993983957219 )
( 0.555481283422 , 0.997326203209 )
( 0.710561497326 , 0.997326203209 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.786764705882 )
( 0.0207219251337 , 0.804812834225 )
( 0.0220588235294 , 0.812165775401 )
( 0.0220588235294 , 0.828877005348 )
( 0.0227272727273 , 0.857620320856 )
( 0.024064171123 , 0.890374331551 )
( 0.0247326203209 , 0.877673796791 )
( 0.0260695187166 , 0.909090909091 )
( 0.0307486631016 , 0.91243315508 )
( 0.0421122994652 , 0.937165775401 )
( 0.0614973262032 , 0.942513368984 )
( 0.0802139037433 , 0.950534759358 )
( 0.111631016043 , 0.964572192513 )
( 0.153743315508 , 0.973930481283 )
( 0.216577540107 , 0.98128342246 )
( 0.312165775401 , 0.985962566845 )
( 0.41243315508 , 0.987967914439 )
( 0.555481283422 , 0.988636363636 )
( 0.710561497326 , 0.995320855615 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.820855614973 )
( 0.0207219251337 , 0.839572192513 )
( 0.0220588235294 , 0.867647058824 )
( 0.0220588235294 , 0.885026737968 )
( 0.0227272727273 , 0.887032085561 )
( 0.024064171123 , 0.899064171123 )
( 0.0247326203209 , 0.913770053476 )
( 0.0260695187166 , 0.91577540107 )
( 0.0307486631016 , 0.925802139037 )
( 0.0421122994652 , 0.950534759358 )
( 0.0614973262032 , 0.95922459893 )
( 0.0802139037433 , 0.972593582888 )
( 0.111631016043 , 0.974598930481 )
( 0.153743315508 , 0.979946524064 )
( 0.216577540107 , 0.987299465241 )
( 0.312165775401 , 0.988636363636 )
( 0.41243315508 , 0.993983957219 )
( 0.555481283422 , 0.993983957219 )
( 0.710561497326 , 0.997994652406 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.862299465241 )
( 0.0207219251337 , 0.856951871658 )
( 0.0220588235294 , 0.883021390374 )
( 0.0220588235294 , 0.897058823529 )
( 0.0227272727273 , 0.907085561497 )
( 0.024064171123 , 0.917780748663 )
( 0.0247326203209 , 0.929812834225 )
( 0.0260695187166 , 0.938502673797 )
( 0.0307486631016 , 0.948529411765 )
( 0.0421122994652 , 0.964572192513 )
( 0.0614973262032 , 0.964572192513 )
( 0.0802139037433 , 0.97192513369 )
( 0.111631016043 , 0.973930481283 )
( 0.153743315508 , 0.982620320856 )
( 0.216577540107 , 0.987299465241 )
( 0.312165775401 , 0.992647058824 )
( 0.41243315508 , 0.992647058824 )
( 0.555481283422 , 0.996657754011 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.882352941176 )
( 0.0207219251337 , 0.90307486631 )
( 0.0220588235294 , 0.91243315508 )
( 0.0220588235294 , 0.919786096257 )
( 0.0227272727273 , 0.919786096257 )
( 0.024064171123 , 0.938502673797 )
( 0.0247326203209 , 0.947192513369 )
( 0.0260695187166 , 0.94385026738 )
( 0.0307486631016 , 0.950534759358 )
( 0.0421122994652 , 0.961229946524 )
( 0.0614973262032 , 0.973262032086 )
( 0.0802139037433 , 0.974598930481 )
( 0.111631016043 , 0.979946524064 )
( 0.153743315508 , 0.985294117647 )
( 0.216577540107 , 0.989304812834 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.993315508021 )
( 0.555481283422 , 0.997994652406 )
( 0.710561497326 , 0.997326203209 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.905748663102 )
( 0.0207219251337 , 0.923128342246 )
( 0.0220588235294 , 0.931818181818 )
( 0.0220588235294 , 0.933155080214 )
( 0.0227272727273 , 0.939839572193 )
( 0.024064171123 , 0.955213903743 )
( 0.0247326203209 , 0.964572192513 )
( 0.0260695187166 , 0.959893048128 )
( 0.0307486631016 , 0.969919786096 )
( 0.0421122994652 , 0.974598930481 )
( 0.0614973262032 , 0.975267379679 )
( 0.0802139037433 , 0.982620320856 )
( 0.111631016043 , 0.987967914439 )
( 0.153743315508 , 0.99064171123 )
( 0.216577540107 , 0.99064171123 )
( 0.312165775401 , 0.994652406417 )
( 0.41243315508 , 0.997994652406 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.929812834225 )
( 0.0207219251337 , 0.920454545455 )
( 0.0220588235294 , 0.945187165775 )
( 0.0220588235294 , 0.945187165775 )
( 0.0227272727273 , 0.953877005348 )
( 0.024064171123 , 0.953877005348 )
( 0.0247326203209 , 0.967914438503 )
( 0.0260695187166 , 0.970588235294 )
( 0.0307486631016 , 0.978609625668 )
( 0.0421122994652 , 0.984625668449 )
( 0.0614973262032 , 0.98128342246 )
( 0.0802139037433 , 0.985962566845 )
( 0.111631016043 , 0.992647058824 )
( 0.153743315508 , 0.987967914439 )
( 0.216577540107 , 0.991978609626 )
( 0.312165775401 , 0.995989304813 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.997994652406 )
( 0.710561497326 , 0.998663101604 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.93114973262 )
( 0.0207219251337 , 0.939839572193 )
( 0.0220588235294 , 0.946524064171 )
( 0.0220588235294 , 0.960561497326 )
( 0.0227272727273 , 0.957219251337 )
( 0.024064171123 , 0.967914438503 )
( 0.0247326203209 , 0.965240641711 )
( 0.0260695187166 , 0.974598930481 )
( 0.0307486631016 , 0.983288770053 )
( 0.0421122994652 , 0.98128342246 )
( 0.0614973262032 , 0.987299465241 )
( 0.0802139037433 , 0.993315508021 )
( 0.111631016043 , 0.991978609626 )
( 0.153743315508 , 0.995989304813 )
( 0.216577540107 , 0.994652406417 )
( 0.312165775401 , 0.996657754011 )
( 0.41243315508 , 0.997994652406 )
( 0.555481283422 , 0.997326203209 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.94986631016 )
( 0.0207219251337 , 0.943181818182 )
( 0.0220588235294 , 0.958556149733 )
( 0.0220588235294 , 0.965909090909 )
( 0.0227272727273 , 0.966577540107 )
( 0.024064171123 , 0.976604278075 )
( 0.0247326203209 , 0.983288770053 )
( 0.0260695187166 , 0.983288770053 )
( 0.0307486631016 , 0.987967914439 )
( 0.0421122994652 , 0.985294117647 )
( 0.0614973262032 , 0.987967914439 )
( 0.0802139037433 , 0.995320855615 )
( 0.111631016043 , 0.995320855615 )
( 0.153743315508 , 0.995989304813 )
( 0.216577540107 , 0.994652406417 )
( 0.312165775401 , 0.997326203209 )
( 0.41243315508 , 0.998663101604 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.953877005348 )
( 0.0207219251337 , 0.950534759358 )
( 0.0220588235294 , 0.961898395722 )
( 0.0220588235294 , 0.966577540107 )
( 0.0227272727273 , 0.973930481283 )
( 0.024064171123 , 0.98128342246 )
( 0.0247326203209 , 0.974598930481 )
( 0.0260695187166 , 0.984625668449 )
( 0.0307486631016 , 0.983288770053 )
( 0.0421122994652 , 0.99064171123 )
( 0.0614973262032 , 0.991978609626 )
( 0.0802139037433 , 0.993315508021 )
( 0.111631016043 , 0.995989304813 )
( 0.153743315508 , 0.995989304813 )
( 0.216577540107 , 0.995989304813 )
( 0.312165775401 , 0.999331550802 )
( 0.41243315508 , 0.998663101604 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.950534759358 )
( 0.0207219251337 , 0.963903743316 )
( 0.0220588235294 , 0.976604278075 )
( 0.0220588235294 , 0.969251336898 )
( 0.0227272727273 , 0.976604278075 )
( 0.024064171123 , 0.975935828877 )
( 0.0247326203209 , 0.98128342246 )
( 0.0260695187166 , 0.99064171123 )
( 0.0307486631016 , 0.988636363636 )
( 0.0421122994652 , 0.99064171123 )
( 0.0614973262032 , 0.991978609626 )
( 0.0802139037433 , 0.991310160428 )
( 0.111631016043 , 0.996657754011 )
( 0.153743315508 , 0.996657754011 )
( 0.216577540107 , 0.995320855615 )
( 0.312165775401 , 0.997994652406 )
( 0.41243315508 , 0.998663101604 )
( 0.555481283422 , 0.998663101604 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.956550802139 )
( 0.0207219251337 , 0.965909090909 )
( 0.0220588235294 , 0.971256684492 )
( 0.0220588235294 , 0.973262032086 )
( 0.0227272727273 , 0.973262032086 )
( 0.024064171123 , 0.983288770053 )
( 0.0247326203209 , 0.989304812834 )
( 0.0260695187166 , 0.993315508021 )
( 0.0307486631016 , 0.992647058824 )
( 0.0421122994652 , 0.986631016043 )
( 0.0614973262032 , 0.995320855615 )
( 0.0802139037433 , 0.995320855615 )
( 0.111631016043 , 0.995989304813 )
( 0.153743315508 , 0.997326203209 )
( 0.216577540107 , 0.996657754011 )
( 0.312165775401 , 0.997994652406 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=7.0cm,yshift=7.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.153743315508 , 0.155080213904 )
( 0.216577540107 , 0.229278074866 )
( 0.312165775401 , 0.358957219251 )
( 0.41243315508 , 0.498663101604 )
( 0.555481283422 , 0.663101604278 )
( 0.710561497326 , 0.820855614973 )
( 0.86564171123 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.153743315508 , 0.155080213904 )
( 0.216577540107 , 0.229278074866 )
( 0.312165775401 , 0.358957219251 )
( 0.41243315508 , 0.498663101604 )
( 0.555481283422 , 0.663101604278 )
( 0.710561497326 , 0.820855614973 )
( 0.86564171123 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.153743315508 , 0.155080213904 )
( 0.216577540107 , 0.229278074866 )
( 0.312165775401 , 0.358957219251 )
( 0.41243315508 , 0.498663101604 )
( 0.555481283422 , 0.663101604278 )
( 0.710561497326 , 0.820855614973 )
( 0.86564171123 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.153743315508 , 0.155080213904 )
( 0.216577540107 , 0.229278074866 )
( 0.312165775401 , 0.358957219251 )
( 0.41243315508 , 0.498663101604 )
( 0.555481283422 , 0.663101604278 )
( 0.710561497326 , 0.820855614973 )
( 0.86564171123 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.153743315508 , 0.155080213904 )
( 0.216577540107 , 0.229278074866 )
( 0.312165775401 , 0.358957219251 )
( 0.41243315508 , 0.498663101604 )
( 0.555481283422 , 0.663101604278 )
( 0.710561497326 , 0.820855614973 )
( 0.86564171123 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.153743315508 , 0.155080213904 )
( 0.216577540107 , 0.229278074866 )
( 0.312165775401 , 0.358957219251 )
( 0.41243315508 , 0.498663101604 )
( 0.555481283422 , 0.663101604278 )
( 0.710561497326 , 0.820855614973 )
( 0.86564171123 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.153743315508 , 0.155080213904 )
( 0.216577540107 , 0.229278074866 )
( 0.312165775401 , 0.358957219251 )
( 0.41243315508 , 0.498663101604 )
( 0.555481283422 , 0.663101604278 )
( 0.710561497326 , 0.820855614973 )
( 0.86564171123 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.153743315508 , 0.155080213904 )
( 0.216577540107 , 0.229278074866 )
( 0.312165775401 , 0.358957219251 )
( 0.41243315508 , 0.498663101604 )
( 0.555481283422 , 0.663101604278 )
( 0.710561497326 , 0.820855614973 )
( 0.86564171123 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.153743315508 , 0.155080213904 )
( 0.216577540107 , 0.229278074866 )
( 0.312165775401 , 0.358957219251 )
( 0.41243315508 , 0.498663101604 )
( 0.555481283422 , 0.663101604278 )
( 0.710561497326 , 0.820855614973 )
( 0.86564171123 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.0207219251337 )
( 0.0207219251337 , 0.0207219251337 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0220588235294 , 0.0220588235294 )
( 0.0227272727273 , 0.0227272727273 )
( 0.024064171123 , 0.024064171123 )
( 0.0247326203209 , 0.0247326203209 )
( 0.0260695187166 , 0.0260695187166 )
( 0.0307486631016 , 0.0307486631016 )
( 0.0421122994652 , 0.0421122994652 )
( 0.0614973262032 , 0.0614973262032 )
( 0.0802139037433 , 0.0802139037433 )
( 0.111631016043 , 0.111631016043 )
( 0.153743315508 , 0.155080213904 )
( 0.216577540107 , 0.229278074866 )
( 0.312165775401 , 0.358957219251 )
( 0.41243315508 , 0.498663101604 )
( 0.555481283422 , 0.663101604278 )
( 0.710561497326 , 0.820855614973 )
( 0.86564171123 , 0.950534759358 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.703877005348 )
( 0.0207219251337 , 0.693181818182 )
( 0.0220588235294 , 0.739973262032 )
( 0.0220588235294 , 0.783422459893 )
( 0.0227272727273 , 0.797459893048 )
( 0.024064171123 , 0.858957219251 )
( 0.0247326203209 , 0.867647058824 )
( 0.0260695187166 , 0.923128342246 )
( 0.0307486631016 , 0.948529411765 )
( 0.0421122994652 , 0.961898395722 )
( 0.0614973262032 , 0.978609625668 )
( 0.0802139037433 , 0.991978609626 )
( 0.111631016043 , 0.998663101604 )
( 0.153743315508 , 0.997994652406 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.801470588235 )
( 0.0207219251337 , 0.838903743316 )
( 0.0220588235294 , 0.866978609626 )
( 0.0220588235294 , 0.889037433155 )
( 0.0227272727273 , 0.918449197861 )
( 0.024064171123 , 0.944518716578 )
( 0.0247326203209 , 0.972593582888 )
( 0.0260695187166 , 0.976604278075 )
( 0.0307486631016 , 0.991310160428 )
( 0.0421122994652 , 0.999331550802 )
( 0.0614973262032 , 0.998663101604 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.153743315508 , 1.0 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.907085561497 )
( 0.0207219251337 , 0.927807486631 )
( 0.0220588235294 , 0.948529411765 )
( 0.0220588235294 , 0.96256684492 )
( 0.0227272727273 , 0.975267379679 )
( 0.024064171123 , 0.984625668449 )
( 0.0247326203209 , 0.995989304813 )
( 0.0260695187166 , 0.997326203209 )
( 0.0307486631016 , 0.998663101604 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.153743315508 , 1.0 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.969251336898 )
( 0.0207219251337 , 0.979946524064 )
( 0.0220588235294 , 0.989304812834 )
( 0.0220588235294 , 0.995320855615 )
( 0.0227272727273 , 0.994652406417 )
( 0.024064171123 , 0.997994652406 )
( 0.0247326203209 , 0.999331550802 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.153743315508 , 1.0 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.991978609626 )
( 0.0207219251337 , 0.997326203209 )
( 0.0220588235294 , 0.997994652406 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 0.999331550802 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.153743315508 , 1.0 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.153743315508 , 1.0 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.153743315508 , 1.0 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.153743315508 , 1.0 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.153743315508 , 1.0 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.153743315508 , 1.0 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0207219251337 , 1.0 )
( 0.0207219251337 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0220588235294 , 1.0 )
( 0.0227272727273 , 1.0 )
( 0.024064171123 , 1.0 )
( 0.0247326203209 , 1.0 )
( 0.0260695187166 , 1.0 )
( 0.0307486631016 , 1.0 )
( 0.0421122994652 , 1.0 )
( 0.0614973262032 , 1.0 )
( 0.0802139037433 , 1.0 )
( 0.111631016043 , 1.0 )
( 0.153743315508 , 1.0 )
( 0.216577540107 , 1.0 )
( 0.312165775401 , 1.0 )
( 0.41243315508 , 1.0 )
( 0.555481283422 , 1.0 )
( 0.710561497326 , 1.0 )
( 0.86564171123 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=10.5cm,yshift=7.5cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,yticklabels={,,},xticklabels={,,}, , colorbar,
    point meta min=-20,
    point meta max=+20,
    colorbar style={
        height=9.7cm,
        ylabel=SNR (dB),
        ytick={-20,-18,-16,...,20},
        xmajorticks=false
    }]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-20dB}
\addplot[color of colormap={50},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-18dB}
\addplot[color of colormap={100},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-16dB}
\addplot[color of colormap={150},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-14dB}
\addplot[color of colormap={200},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-12dB}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-10dB}
\addplot[color of colormap={300},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-8dB}
\addplot[color of colormap={350},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-6dB}
\addplot[color of colormap={400},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-4dB}
\addplot[color of colormap={450},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{-2dB}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{0dB}
\addplot[color of colormap={550},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{2dB}
\addplot[color of colormap={600},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{4dB}
\addplot[color of colormap={650},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{6dB}
\addplot[color of colormap={700},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{8dB}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{10dB}
\addplot[color of colormap={800},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{12dB}
\addplot[color of colormap={850},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{14dB}
\addplot[color of colormap={900},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{16dB}
\addplot[color of colormap={950},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{18dB}
\addplot[color of colormap={1000},mark size=1pt] coordinates { 
( 0.0207219251337 , 0.952540106952 )
( 0.0207219251337 , 0.957219251337 )
( 0.0220588235294 , 0.95922459893 )
( 0.0220588235294 , 0.961898395722 )
( 0.0227272727273 , 0.963235294118 )
( 0.024064171123 , 0.967245989305 )
( 0.0247326203209 , 0.969919786096 )
( 0.0260695187166 , 0.972593582888 )
( 0.0307486631016 , 0.974598930481 )
( 0.0421122994652 , 0.976604278075 )
( 0.0614973262032 , 0.979278074866 )
( 0.0802139037433 , 0.984625668449 )
( 0.111631016043 , 0.987299465241 )
( 0.153743315508 , 0.989973262032 )
( 0.216577540107 , 0.991310160428 )
( 0.312165775401 , 0.993983957219 )
( 0.41243315508 , 0.995989304813 )
( 0.555481283422 , 0.999331550802 )
( 0.710561497326 , 0.999331550802 )
( 0.86564171123 , 0.999331550802 )
( 1.0 , 1.0 )
};
\addlegendentry{20dB}
\legend{};
\end{axis}
\end{scope}
\end{tikzpicture}


==> figures/vardimz.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=0.0cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=-20~dB,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0872801082544 , 0.110960757781 )
( 0.0879566982409 , 0.115696887686 )
( 0.0886332882273 , 0.115696887686 )
( 0.0886332882273 , 0.121786197564 )
( 0.0886332882273 , 0.133288227334 )
( 0.0893098782138 , 0.132611637348 )
( 0.0906630581867 , 0.129228687415 )
( 0.0920162381597 , 0.129905277402 )
( 0.096752368065 , 0.14749661705 )
( 0.104871447903 , 0.152232746955 )
( 0.11299052774 , 0.165087956698 )
( 0.125169147497 , 0.184709066306 )
( 0.150202976996 , 0.22598105548 )
( 0.192151556157 , 0.257104194858 )
( 0.244248985115 , 0.320027063599 )
( 0.315967523681 , 0.425575101488 )
( 0.428281461434 , 0.562246278755 )
( 0.581867388363 , 0.751691474966 )
( 0.734100135318 , 0.866711772666 )
( 0.876184032476 , 0.961434370771 )
( 1.0 , 1.0 )
};
\addlegendentry{5}
\addplot[color of colormap={125},mark size=1pt] coordinates { 
( 0.0805142083897 , 0.100811907984 )
( 0.0805142083897 , 0.0987821380244 )
( 0.0805142083897 , 0.10148849797 )
( 0.0805142083897 , 0.110284167794 )
( 0.0805142083897 , 0.118403247632 )
( 0.0805142083897 , 0.1150202977 )
( 0.0818673883627 , 0.125169147497 )
( 0.0825439783491 , 0.119079837618 )
( 0.0872801082544 , 0.148173207037 )
( 0.0947225981055 , 0.153585926928 )
( 0.10148849797 , 0.161028416779 )
( 0.119079837618 , 0.185385656292 )
( 0.138700947226 , 0.22598105548 )
( 0.176589986468 , 0.256427604871 )
( 0.23951285521 , 0.313261163735 )
( 0.31799729364 , 0.412043301759 )
( 0.418809201624 , 0.529769959405 )
( 0.559539918809 , 0.705683355886 )
( 0.711096075778 , 0.848443843031 )
( 0.872124492558 , 0.95399188092 )
( 1.0 , 1.0 )
};
\addlegendentry{10}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0974289580514 , 0.146143437077 )
( 0.0981055480379 , 0.152232746955 )
( 0.100135317997 , 0.154939106901 )
( 0.100135317997 , 0.172530446549 )
( 0.10148849797 , 0.179296346414 )
( 0.102165087957 , 0.18200270636 )
( 0.102841677943 , 0.189445196211 )
( 0.105548037889 , 0.174560216509 )
( 0.108254397835 , 0.209066305819 )
( 0.110284167794 , 0.194181326116 )
( 0.122462787551 , 0.219215155616 )
( 0.136671177267 , 0.221921515562 )
( 0.150202976996 , 0.258457374831 )
( 0.204330175913 , 0.2949932341 )
( 0.278078484438 , 0.359945872801 )
( 0.36400541272 , 0.470230040595 )
( 0.484438430311 , 0.60351826793 )
( 0.654262516915 , 0.773342354533 )
( 0.78552097429 , 0.881596752368 )
( 0.901217861976 , 0.960081190798 )
( 1.0 , 1.0 )
};
\addlegendentry{15}
\addplot[color of colormap={375},mark size=1pt] coordinates { 
( 0.063599458728 , 0.0886332882273 )
( 0.0649526387009 , 0.0994587280108 )
( 0.0757780784844 , 0.112313937754 )
( 0.0791610284168 , 0.116373477673 )
( 0.0798376184032 , 0.129905277402 )
( 0.0805142083897 , 0.142083897158 )
( 0.085250338295 , 0.156292286874 )
( 0.0913396481732 , 0.156292286874 )
( 0.0981055480379 , 0.181326116373 )
( 0.10351826793 , 0.182679296346 )
( 0.116373477673 , 0.205683355886 )
( 0.130581867388 , 0.218538565629 )
( 0.153585926928 , 0.253721244926 )
( 0.194181326116 , 0.280108254398 )
( 0.244925575101 , 0.324763193505 )
( 0.299052774019 , 0.394451962111 )
( 0.412719891746 , 0.52300405954 )
( 0.550067658999 , 0.67050067659 )
( 0.694857916103 , 0.807848443843 )
( 0.841677943166 , 0.931664411367 )
( 1.0 , 1.0 )
};
\addlegendentry{25}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0805142083897 , 0.142760487145 )
( 0.0825439783491 , 0.140730717185 )
( 0.0825439783491 , 0.139377537212 )
( 0.0825439783491 , 0.154262516915 )
( 0.0838971583221 , 0.167794316644 )
( 0.0838971583221 , 0.166441136671 )
( 0.0872801082544 , 0.182679296346 )
( 0.0879566982409 , 0.173207036536 )
( 0.096752368065 , 0.205683355886 )
( 0.104871447903 , 0.192151556157 )
( 0.114343707713 , 0.213802435724 )
( 0.129228687415 , 0.220568335589 )
( 0.154262516915 , 0.261840324763 )
( 0.200947225981 , 0.28349120433 )
( 0.259810554804 , 0.342354533153 )
( 0.334235453315 , 0.44248985115 )
( 0.449255751015 , 0.575778078484 )
( 0.576454668471 , 0.749661705007 )
( 0.742895805142 , 0.889039242219 )
( 0.876860622463 , 0.969553450609 )
( 1.0 , 1.0 )
};
\addlegendentry{30}
\addplot[color of colormap={625},mark size=1pt] coordinates { 
( 0.0784844384303 , 0.160351826793 )
( 0.0811907983762 , 0.157645466847 )
( 0.0832205683356 , 0.164411366712 )
( 0.0872801082544 , 0.184709066306 )
( 0.0893098782138 , 0.190121786198 )
( 0.0926928281461 , 0.192151556157 )
( 0.096752368065 , 0.205683355886 )
( 0.0987821380244 , 0.188768606225 )
( 0.104194857916 , 0.220568335589 )
( 0.111637347767 , 0.207713125846 )
( 0.118403247632 , 0.215832205683 )
( 0.131258457375 , 0.22598105548 )
( 0.146143437077 , 0.258457374831 )
( 0.171177266576 , 0.270635994587 )
( 0.218538565629 , 0.31799729364 )
( 0.293640054127 , 0.418809201624 )
( 0.382273342355 , 0.530446549391 )
( 0.520974289581 , 0.695534506089 )
( 0.678619756428 , 0.847767253045 )
( 0.851826792963 , 0.952638700947 )
( 1.0 , 1.0 )
};
\addlegendentry{40}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0493910690122 , 0.163734776725 )
( 0.0493910690122 , 0.163734776725 )
( 0.0500676589986 , 0.152909336942 )
( 0.0514208389716 , 0.165764546685 )
( 0.0527740189445 , 0.174560216509 )
( 0.0548037889039 , 0.163734776725 )
( 0.0548037889039 , 0.17050067659 )
( 0.0575101488498 , 0.157645466847 )
( 0.0629228687415 , 0.185385656292 )
( 0.0683355886333 , 0.169147496617 )
( 0.0832205683356 , 0.188092016238 )
( 0.100811907984 , 0.200270635995 )
( 0.123139377537 , 0.244925575101 )
( 0.161028416779 , 0.26251691475 )
( 0.22598105548 , 0.32949932341 )
( 0.298376184032 , 0.412719891746 )
( 0.393775372124 , 0.531123139378 )
( 0.529769959405 , 0.692151556157 )
( 0.702300405954 , 0.851826792963 )
( 0.845737483085 , 0.953315290934 )
( 1.0 , 1.0 )
};
\addlegendentry{50}
\addplot[color of colormap={875},mark size=1pt] coordinates { 
( 0.096752368065 , 0.207036535859 )
( 0.096752368065 , 0.20297699594 )
( 0.100135317997 , 0.196211096076 )
( 0.104871447903 , 0.209066305819 )
( 0.107577807848 , 0.222598105548 )
( 0.109607577808 , 0.215155615697 )
( 0.114343707713 , 0.219891745602 )
( 0.117050067659 , 0.211096075778 )
( 0.123139377537 , 0.238836265223 )
( 0.132611637348 , 0.227334235453 )
( 0.144113667118 , 0.240866035183 )
( 0.163734776725 , 0.255751014885 )
( 0.181326116373 , 0.290933694181 )
( 0.21650879567 , 0.304465493911 )
( 0.267929634641 , 0.366711772666 )
( 0.336941813261 , 0.457374830853 )
( 0.412719891746 , 0.552774018945 )
( 0.522327469553 , 0.690121786198 )
( 0.677943166441 , 0.832205683356 )
( 0.86197564276 , 0.951962110961 )
( 1.0 , 1.0 )
};
\addlegendentry{100}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=3.5cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=-10~dB,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0.4,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0872801082544 , 0.486468200271 )
( 0.0879566982409 , 0.53247631935 )
( 0.0886332882273 , 0.526387009472 )
( 0.0886332882273 , 0.523680649526 )
( 0.0886332882273 , 0.562246278755 )
( 0.0893098782138 , 0.573071718539 )
( 0.0906630581867 , 0.585926928281 )
( 0.0920162381597 , 0.606224627876 )
( 0.096752368065 , 0.615696887686 )
( 0.104871447903 , 0.625845737483 )
( 0.11299052774 , 0.643437077131 )
( 0.125169147497 , 0.662381596752 )
( 0.150202976996 , 0.673207036536 )
( 0.192151556157 , 0.733423545332 )
( 0.244248985115 , 0.744925575101 )
( 0.315967523681 , 0.768606224628 )
( 0.428281461434 , 0.843707713126 )
( 0.581867388363 , 0.89851150203 )
( 0.734100135318 , 0.95399188092 )
( 0.876184032476 , 0.984438430311 )
( 1.0 , 1.0 )
};
\addlegendentry{5}
\addplot[color of colormap={125},mark size=1pt] coordinates { 
( 0.0805142083897 , 0.508119079838 )
( 0.0805142083897 , 0.539242219215 )
( 0.0805142083897 , 0.561569688769 )
( 0.0805142083897 , 0.561569688769 )
( 0.0805142083897 , 0.590663058187 )
( 0.0805142083897 , 0.616373477673 )
( 0.0818673883627 , 0.633288227334 )
( 0.0825439783491 , 0.655615696888 )
( 0.0872801082544 , 0.665764546685 )
( 0.0947225981055 , 0.682679296346 )
( 0.10148849797 , 0.7050067659 )
( 0.119079837618 , 0.718538565629 )
( 0.138700947226 , 0.734776725304 )
( 0.176589986468 , 0.779431664411 )
( 0.23951285521 , 0.788903924222 )
( 0.31799729364 , 0.815967523681 )
( 0.418809201624 , 0.859269282815 )
( 0.559539918809 , 0.90798376184 )
( 0.711096075778 , 0.95602165088 )
( 0.872124492558 , 0.990527740189 )
( 1.0 , 1.0 )
};
\addlegendentry{10}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0974289580514 , 0.628552097429 )
( 0.0981055480379 , 0.663734776725 )
( 0.100135317997 , 0.684709066306 )
( 0.100135317997 , 0.658322056834 )
( 0.10148849797 , 0.689445196211 )
( 0.102165087957 , 0.703653585927 )
( 0.102841677943 , 0.724627875507 )
( 0.105548037889 , 0.736129905277 )
( 0.108254397835 , 0.741542625169 )
( 0.110284167794 , 0.738836265223 )
( 0.122462787551 , 0.754397834912 )
( 0.136671177267 , 0.779431664411 )
( 0.150202976996 , 0.786874154263 )
( 0.204330175913 , 0.818673883627 )
( 0.278078484438 , 0.831529093369 )
( 0.36400541272 , 0.855209742896 )
( 0.484438430311 , 0.891069012179 )
( 0.654262516915 , 0.939106901218 )
( 0.78552097429 , 0.969553450609 )
( 0.901217861976 , 0.989851150203 )
( 1.0 , 1.0 )
};
\addlegendentry{15}
\addplot[color of colormap={375},mark size=1pt] coordinates { 
( 0.063599458728 , 0.585926928281 )
( 0.0649526387009 , 0.631935047361 )
( 0.0757780784844 , 0.642760487145 )
( 0.0791610284168 , 0.628552097429 )
( 0.0798376184032 , 0.663734776725 )
( 0.0805142083897 , 0.683355886333 )
( 0.085250338295 , 0.698917456022 )
( 0.0913396481732 , 0.707036535859 )
( 0.0981055480379 , 0.732746955345 )
( 0.10351826793 , 0.726657645467 )
( 0.116373477673 , 0.741542625169 )
( 0.130581867388 , 0.77401894452 )
( 0.153585926928 , 0.779431664411 )
( 0.194181326116 , 0.807848443843 )
( 0.244925575101 , 0.801759133965 )
( 0.299052774019 , 0.823410013532 )
( 0.412719891746 , 0.866035182679 )
( 0.550067658999 , 0.892422192152 )
( 0.694857916103 , 0.959404600812 )
( 0.841677943166 , 0.987144790257 )
( 1.0 , 1.0 )
};
\addlegendentry{25}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0805142083897 , 0.652909336942 )
( 0.0825439783491 , 0.682679296346 )
( 0.0825439783491 , 0.711096075778 )
( 0.0825439783491 , 0.701623815968 )
( 0.0838971583221 , 0.722598105548 )
( 0.0838971583221 , 0.734100135318 )
( 0.0872801082544 , 0.755751014885 )
( 0.0879566982409 , 0.755074424899 )
( 0.096752368065 , 0.770635994587 )
( 0.104871447903 , 0.776725304465 )
( 0.114343707713 , 0.786197564276 )
( 0.129228687415 , 0.807171853857 )
( 0.154262516915 , 0.809201623816 )
( 0.200947225981 , 0.838294993234 )
( 0.259810554804 , 0.838971583221 )
( 0.334235453315 , 0.871447902571 )
( 0.449255751015 , 0.899864682003 )
( 0.576454668471 , 0.929634641407 )
( 0.742895805142 , 0.97699594046 )
( 0.876860622463 , 0.993910690122 )
( 1.0 , 1.0 )
};
\addlegendentry{30}
\addplot[color of colormap={625},mark size=1pt] coordinates { 
( 0.0784844384303 , 0.685385656292 )
( 0.0811907983762 , 0.719215155616 )
( 0.0832205683356 , 0.73951285521 )
( 0.0872801082544 , 0.720568335589 )
( 0.0893098782138 , 0.743572395129 )
( 0.0926928281461 , 0.761840324763 )
( 0.096752368065 , 0.771312584574 )
( 0.0987821380244 , 0.761840324763 )
( 0.104194857916 , 0.78552097429 )
( 0.111637347767 , 0.795669824087 )
( 0.118403247632 , 0.791610284168 )
( 0.131258457375 , 0.805142083897 )
( 0.146143437077 , 0.810554803789 )
( 0.171177266576 , 0.826792963464 )
( 0.218538565629 , 0.834912043302 )
( 0.293640054127 , 0.853856562923 )
( 0.382273342355 , 0.890392422192 )
( 0.520974289581 , 0.91948579161 )
( 0.678619756428 , 0.961434370771 )
( 0.851826792963 , 0.98849797023 )
( 1.0 , 1.0 )
};
\addlegendentry{40}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0493910690122 , 0.747631935047 )
( 0.0493910690122 , 0.756427604871 )
( 0.0500676589986 , 0.780108254398 )
( 0.0514208389716 , 0.765223274696 )
( 0.0527740189445 , 0.781461434371 )
( 0.0548037889039 , 0.794316644114 )
( 0.0548037889039 , 0.795669824087 )
( 0.0575101488498 , 0.782814614344 )
( 0.0629228687415 , 0.807848443843 )
( 0.0683355886333 , 0.811231393775 )
( 0.0832205683356 , 0.815290933694 )
( 0.100811907984 , 0.822056833559 )
( 0.123139377537 , 0.830852503383 )
( 0.161028416779 , 0.849120433018 )
( 0.22598105548 , 0.86400541272 )
( 0.298376184032 , 0.878890392422 )
( 0.393775372124 , 0.900541271989 )
( 0.529769959405 , 0.926928281461 )
( 0.702300405954 , 0.966170500677 )
( 0.845737483085 , 0.989851150203 )
( 1.0 , 1.0 )
};
\addlegendentry{50}
\addplot[color of colormap={875},mark size=1pt] coordinates { 
( 0.096752368065 , 0.75101488498 )
( 0.096752368065 , 0.768606224628 )
( 0.100135317997 , 0.789580514208 )
( 0.104871447903 , 0.776048714479 )
( 0.107577807848 , 0.789580514208 )
( 0.109607577808 , 0.795669824087 )
( 0.114343707713 , 0.802435723951 )
( 0.117050067659 , 0.792963464141 )
( 0.123139377537 , 0.811231393775 )
( 0.132611637348 , 0.807848443843 )
( 0.144113667118 , 0.812584573748 )
( 0.163734776725 , 0.825439783491 )
( 0.181326116373 , 0.830175913396 )
( 0.21650879567 , 0.851150202977 )
( 0.267929634641 , 0.866711772666 )
( 0.336941813261 , 0.867388362652 )
( 0.412719891746 , 0.894451962111 )
( 0.522327469553 , 0.929634641407 )
( 0.677943166441 , 0.96549391069 )
( 0.86197564276 , 0.989851150203 )
( 1.0 , 1.0 )
};
\addlegendentry{100}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=7.0cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=0~dB,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0.4,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0872801082544 , 0.573071718539 )
( 0.0879566982409 , 0.576454668471 )
( 0.0886332882273 , 0.577131258457 )
( 0.0886332882273 , 0.558186738836 )
( 0.0886332882273 , 0.599458728011 )
( 0.0893098782138 , 0.585926928281 )
( 0.0906630581867 , 0.608254397835 )
( 0.0920162381597 , 0.631935047361 )
( 0.096752368065 , 0.62449255751 )
( 0.104871447903 , 0.635317997294 )
( 0.11299052774 , 0.677266576455 )
( 0.125169147497 , 0.685385656292 )
( 0.150202976996 , 0.709742895805 )
( 0.192151556157 , 0.721921515562 )
( 0.244248985115 , 0.769959404601 )
( 0.315967523681 , 0.812584573748 )
( 0.428281461434 , 0.847767253045 )
( 0.581867388363 , 0.9100135318 )
( 0.734100135318 , 0.959404600812 )
( 0.876184032476 , 0.993234100135 )
( 1.0 , 1.0 )
};
\addlegendentry{5}
\addplot[color of colormap={125},mark size=1pt] coordinates { 
( 0.0805142083897 , 0.526387009472 )
( 0.0805142083897 , 0.530446549391 )
( 0.0805142083897 , 0.554803788904 )
( 0.0805142083897 , 0.538565629229 )
( 0.0805142083897 , 0.572395128552 )
( 0.0805142083897 , 0.577807848444 )
( 0.0818673883627 , 0.610960757781 )
( 0.0825439783491 , 0.60351826793 )
( 0.0872801082544 , 0.615696887686 )
( 0.0947225981055 , 0.632611637348 )
( 0.10148849797 , 0.686738836265 )
( 0.119079837618 , 0.713125845737 )
( 0.138700947226 , 0.747631935047 )
( 0.176589986468 , 0.752368064953 )
( 0.23951285521 , 0.799729364005 )
( 0.31799729364 , 0.849797023004 )
( 0.418809201624 , 0.870771312585 )
( 0.559539918809 , 0.92151556157 )
( 0.711096075778 , 0.96549391069 )
( 0.872124492558 , 0.995940460081 )
( 1.0 , 1.0 )
};
\addlegendentry{10}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0974289580514 , 0.597428958051 )
( 0.0981055480379 , 0.608254397835 )
( 0.100135317997 , 0.6150202977 )
( 0.100135317997 , 0.594722598106 )
( 0.10148849797 , 0.64749661705 )
( 0.102165087957 , 0.627198917456 )
( 0.102841677943 , 0.682679296346 )
( 0.105548037889 , 0.681326116373 )
( 0.108254397835 , 0.691474966171 )
( 0.110284167794 , 0.69350473613 )
( 0.122462787551 , 0.757780784844 )
( 0.136671177267 , 0.779431664411 )
( 0.150202976996 , 0.811907983762 )
( 0.204330175913 , 0.813261163735 )
( 0.278078484438 , 0.859269282815 )
( 0.36400541272 , 0.902571041949 )
( 0.484438430311 , 0.91948579161 )
( 0.654262516915 , 0.964140730717 )
( 0.78552097429 , 0.981732070365 )
( 0.901217861976 , 0.996617050068 )
( 1.0 , 1.0 )
};
\addlegendentry{15}
\addplot[color of colormap={375},mark size=1pt] coordinates { 
( 0.063599458728 , 0.535182679296 )
( 0.0649526387009 , 0.540595399188 )
( 0.0757780784844 , 0.565629228687 )
( 0.0791610284168 , 0.55548037889 )
( 0.0798376184032 , 0.596075778078 )
( 0.0805142083897 , 0.589309878214 )
( 0.085250338295 , 0.63599458728 )
( 0.0913396481732 , 0.637347767253 )
( 0.0981055480379 , 0.656292286874 )
( 0.10351826793 , 0.669824086604 )
( 0.116373477673 , 0.715832205683 )
( 0.130581867388 , 0.757104194858 )
( 0.153585926928 , 0.780784844384 )
( 0.194181326116 , 0.801082543978 )
( 0.244925575101 , 0.828822733424 )
( 0.299052774019 , 0.864682002706 )
( 0.412719891746 , 0.889039242219 )
( 0.550067658999 , 0.937753721245 )
( 0.694857916103 , 0.976319350474 )
( 0.841677943166 , 0.993910690122 )
( 1.0 , 1.0 )
};
\addlegendentry{25}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0805142083897 , 0.592692828146 )
( 0.0825439783491 , 0.599458728011 )
( 0.0825439783491 , 0.62652232747 )
( 0.0825439783491 , 0.61299052774 )
( 0.0838971583221 , 0.648849797023 )
( 0.0838971583221 , 0.652909336942 )
( 0.0872801082544 , 0.711772665765 )
( 0.0879566982409 , 0.703653585927 )
( 0.096752368065 , 0.732070365359 )
( 0.104871447903 , 0.73748308525 )
( 0.114343707713 , 0.779431664411 )
( 0.129228687415 , 0.805142083897 )
( 0.154262516915 , 0.849120433018 )
( 0.200947225981 , 0.863328822733 )
( 0.259810554804 , 0.884303112314 )
( 0.334235453315 , 0.905277401894 )
( 0.449255751015 , 0.922192151556 )
( 0.576454668471 , 0.958728010825 )
( 0.742895805142 , 0.981055480379 )
( 0.876860622463 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{30}
\addplot[color of colormap={625},mark size=1pt] coordinates { 
( 0.0784844384303 , 0.594722598106 )
( 0.0811907983762 , 0.608930987821 )
( 0.0832205683356 , 0.607577807848 )
( 0.0872801082544 , 0.605548037889 )
( 0.0893098782138 , 0.652232746955 )
( 0.0926928281461 , 0.665087956698 )
( 0.096752368065 , 0.704330175913 )
( 0.0987821380244 , 0.690121786198 )
( 0.104194857916 , 0.712449255751 )
( 0.111637347767 , 0.734776725304 )
( 0.118403247632 , 0.764546684709 )
( 0.131258457375 , 0.782814614344 )
( 0.146143437077 , 0.825439783491 )
( 0.171177266576 , 0.844384303112 )
( 0.218538565629 , 0.876860622463 )
( 0.293640054127 , 0.90798376184 )
( 0.382273342355 , 0.920838971583 )
( 0.520974289581 , 0.95602165088 )
( 0.678619756428 , 0.980378890392 )
( 0.851826792963 , 0.993234100135 )
( 1.0 , 1.0 )
};
\addlegendentry{40}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0493910690122 , 0.687415426252 )
( 0.0493910690122 , 0.698917456022 )
( 0.0500676589986 , 0.7050067659 )
( 0.0514208389716 , 0.719891745602 )
( 0.0527740189445 , 0.74898511502 )
( 0.0548037889039 , 0.750338294993 )
( 0.0548037889039 , 0.788903924222 )
( 0.0575101488498 , 0.799729364005 )
( 0.0629228687415 , 0.799052774019 )
( 0.0683355886333 , 0.822056833559 )
( 0.0832205683356 , 0.847090663058 )
( 0.100811907984 , 0.855209742896 )
( 0.123139377537 , 0.8849797023 )
( 0.161028416779 , 0.895805142084 )
( 0.22598105548 , 0.926251691475 )
( 0.298376184032 , 0.947902571042 )
( 0.393775372124 , 0.951285520974 )
( 0.529769959405 , 0.972259810555 )
( 0.702300405954 , 0.989174560217 )
( 0.845737483085 , 0.996617050068 )
( 1.0 , 1.0 )
};
\addlegendentry{50}
\addplot[color of colormap={875},mark size=1pt] coordinates { 
( 0.096752368065 , 0.687415426252 )
( 0.096752368065 , 0.700947225981 )
( 0.100135317997 , 0.715832205683 )
( 0.104871447903 , 0.725304465494 )
( 0.107577807848 , 0.741542625169 )
( 0.109607577808 , 0.751691474966 )
( 0.114343707713 , 0.788227334235 )
( 0.117050067659 , 0.793640054127 )
( 0.123139377537 , 0.805818673884 )
( 0.132611637348 , 0.815967523681 )
( 0.144113667118 , 0.839648173207 )
( 0.163734776725 , 0.865358592693 )
( 0.181326116373 , 0.884303112314 )
( 0.21650879567 , 0.899188092016 )
( 0.267929634641 , 0.924221921516 )
( 0.336941813261 , 0.938430311231 )
( 0.412719891746 , 0.953315290934 )
( 0.522327469553 , 0.970906630582 )
( 0.677943166441 , 0.991880920162 )
( 0.86197564276 , 0.998646820027 )
( 1.0 , 1.0 )
};
\addlegendentry{100}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=10.5cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.57)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=,xlabel=10~dB,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0.4,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0872801082544 , 0.709066305819 )
( 0.0879566982409 , 0.691474966171 )
( 0.0886332882273 , 0.709742895805 )
( 0.0886332882273 , 0.726657645467 )
( 0.0886332882273 , 0.723951285521 )
( 0.0893098782138 , 0.727334235453 )
( 0.0906630581867 , 0.753721244926 )
( 0.0920162381597 , 0.750338294993 )
( 0.096752368065 , 0.767253044655 )
( 0.104871447903 , 0.792286874154 )
( 0.11299052774 , 0.787550744249 )
( 0.125169147497 , 0.828146143437 )
( 0.150202976996 , 0.845737483085 )
( 0.192151556157 , 0.853856562923 )
( 0.244248985115 , 0.876184032476 )
( 0.315967523681 , 0.9100135318 )
( 0.428281461434 , 0.936400541272 )
( 0.581867388363 , 0.951962110961 )
( 0.734100135318 , 0.976319350474 )
( 0.876184032476 , 0.997293640054 )
( 1.0 , 1.0 )
};
\addlegendentry{5}
\addplot[color of colormap={125},mark size=1pt] coordinates { 
( 0.0805142083897 , 0.707036535859 )
( 0.0805142083897 , 0.690121786198 )
( 0.0805142083897 , 0.706359945873 )
( 0.0805142083897 , 0.710419485792 )
( 0.0805142083897 , 0.712449255751 )
( 0.0805142083897 , 0.707036535859 )
( 0.0818673883627 , 0.749661705007 )
( 0.0825439783491 , 0.741542625169 )
( 0.0872801082544 , 0.757104194858 )
( 0.0947225981055 , 0.794316644114 )
( 0.10148849797 , 0.790933694181 )
( 0.119079837618 , 0.808525033829 )
( 0.138700947226 , 0.831529093369 )
( 0.176589986468 , 0.836941813261 )
( 0.23951285521 , 0.864682002706 )
( 0.31799729364 , 0.905953991881 )
( 0.418809201624 , 0.914749661705 )
( 0.559539918809 , 0.95602165088 )
( 0.711096075778 , 0.979025710419 )
( 0.872124492558 , 0.995263870095 )
( 1.0 , 1.0 )
};
\addlegendentry{10}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0974289580514 , 0.76251691475 )
( 0.0981055480379 , 0.746278755074 )
( 0.100135317997 , 0.764546684709 )
( 0.100135317997 , 0.768606224628 )
( 0.10148849797 , 0.761840324763 )
( 0.102165087957 , 0.78552097429 )
( 0.102841677943 , 0.7949932341 )
( 0.105548037889 , 0.804465493911 )
( 0.108254397835 , 0.80649526387 )
( 0.110284167794 , 0.843031123139 )
( 0.122462787551 , 0.826792963464 )
( 0.136671177267 , 0.87347767253 )
( 0.150202976996 , 0.87550744249 )
( 0.204330175913 , 0.89648173207 )
( 0.278078484438 , 0.913396481732 )
( 0.36400541272 , 0.935047361299 )
( 0.484438430311 , 0.960081190798 )
( 0.654262516915 , 0.978349120433 )
( 0.78552097429 , 0.989174560217 )
( 0.901217861976 , 0.995263870095 )
( 1.0 , 1.0 )
};
\addlegendentry{15}
\addplot[color of colormap={375},mark size=1pt] coordinates { 
( 0.063599458728 , 0.686062246279 )
( 0.0649526387009 , 0.677266576455 )
( 0.0757780784844 , 0.694181326116 )
( 0.0791610284168 , 0.703653585927 )
( 0.0798376184032 , 0.715832205683 )
( 0.0805142083897 , 0.711772665765 )
( 0.085250338295 , 0.720568335589 )
( 0.0913396481732 , 0.748308525034 )
( 0.0981055480379 , 0.763193504736 )
( 0.10351826793 , 0.795669824087 )
( 0.116373477673 , 0.78349120433 )
( 0.130581867388 , 0.831529093369 )
( 0.153585926928 , 0.845060893099 )
( 0.194181326116 , 0.86197564276 )
( 0.244925575101 , 0.888362652233 )
( 0.299052774019 , 0.920838971583 )
( 0.412719891746 , 0.945196211096 )
( 0.550067658999 , 0.970230040595 )
( 0.694857916103 , 0.987821380244 )
( 0.841677943166 , 0.997293640054 )
( 1.0 , 1.0 )
};
\addlegendentry{25}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0805142083897 , 0.742895805142 )
( 0.0825439783491 , 0.734776725304 )
( 0.0825439783491 , 0.745602165088 )
( 0.0825439783491 , 0.759810554804 )
( 0.0838971583221 , 0.768606224628 )
( 0.0838971583221 , 0.77198917456 )
( 0.0872801082544 , 0.780784844384 )
( 0.0879566982409 , 0.800405953992 )
( 0.096752368065 , 0.809201623816 )
( 0.104871447903 , 0.838971583221 )
( 0.114343707713 , 0.836941813261 )
( 0.129228687415 , 0.869418132612 )
( 0.154262516915 , 0.883626522327 )
( 0.200947225981 , 0.893775372124 )
( 0.259810554804 , 0.920162381597 )
( 0.334235453315 , 0.951285520974 )
( 0.449255751015 , 0.971583220568 )
( 0.576454668471 , 0.986468200271 )
( 0.742895805142 , 0.995940460081 )
( 0.876860622463 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{30}
\addplot[color of colormap={625},mark size=1pt] coordinates { 
( 0.0784844384303 , 0.770635994587 )
( 0.0811907983762 , 0.750338294993 )
( 0.0832205683356 , 0.758457374831 )
( 0.0872801082544 , 0.77401894452 )
( 0.0893098782138 , 0.78552097429 )
( 0.0926928281461 , 0.786197564276 )
( 0.096752368065 , 0.801759133965 )
( 0.0987821380244 , 0.812584573748 )
( 0.104194857916 , 0.82949932341 )
( 0.111637347767 , 0.865358592693 )
( 0.118403247632 , 0.855209742896 )
( 0.131258457375 , 0.881596752368 )
( 0.146143437077 , 0.905953991881 )
( 0.171177266576 , 0.912043301759 )
( 0.218538565629 , 0.928958051421 )
( 0.293640054127 , 0.951962110961 )
( 0.382273342355 , 0.964817320704 )
( 0.520974289581 , 0.979702300406 )
( 0.678619756428 , 0.992557510149 )
( 0.851826792963 , 0.996617050068 )
( 1.0 , 1.0 )
};
\addlegendentry{40}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0493910690122 , 0.784844384303 )
( 0.0493910690122 , 0.770635994587 )
( 0.0500676589986 , 0.787550744249 )
( 0.0514208389716 , 0.788903924222 )
( 0.0527740189445 , 0.813261163735 )
( 0.0548037889039 , 0.821380243572 )
( 0.0548037889039 , 0.846414073072 )
( 0.0575101488498 , 0.845737483085 )
( 0.0629228687415 , 0.853856562923 )
( 0.0683355886333 , 0.899188092016 )
( 0.0832205683356 , 0.902571041949 )
( 0.100811907984 , 0.925575101488 )
( 0.123139377537 , 0.937753721245 )
( 0.161028416779 , 0.951285520974 )
( 0.22598105548 , 0.96549391069 )
( 0.298376184032 , 0.979025710419 )
( 0.393775372124 , 0.989851150203 )
( 0.529769959405 , 0.989851150203 )
( 0.702300405954 , 0.997293640054 )
( 0.845737483085 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{50}
\addplot[color of colormap={875},mark size=1pt] coordinates { 
( 0.096752368065 , 0.809878213802 )
( 0.096752368065 , 0.796346414073 )
( 0.100135317997 , 0.810554803789 )
( 0.104871447903 , 0.822733423545 )
( 0.107577807848 , 0.834912043302 )
( 0.109607577808 , 0.840324763194 )
( 0.114343707713 , 0.851150202977 )
( 0.117050067659 , 0.86400541272 )
( 0.123139377537 , 0.877537212449 )
( 0.132611637348 , 0.904600811908 )
( 0.144113667118 , 0.903247631935 )
( 0.163734776725 , 0.943166441137 )
( 0.181326116373 , 0.948579161028 )
( 0.21650879567 , 0.956698240866 )
( 0.267929634641 , 0.970906630582 )
( 0.336941813261 , 0.982408660352 )
( 0.412719891746 , 0.992557510149 )
( 0.522327469553 , 0.991880920162 )
( 0.677943166441 , 0.997970230041 )
( 0.86197564276 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{100}
\legend{};
\end{axis}
\end{scope}
\begin{scope}[xshift=14.0cm,yshift=0.0cm]
\begin{axis}[legend style={at={(-2,1.4)},anchor=north},legend columns=8,width=0.5\columnwidth,grid=both,ylabel=,xlabel=20~dB,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=0.0,xmax=1,ymax=1, ymin=0.4,minor tick num=5,legend cell align={left},colormap/hot,,] %colorbar,
    point meta min=5,
    point meta max=100,
    colorbar horizontal,
    colorbar style={
        %height=9.7cm,
        ylabel=Feature count,
        ytick={5,10,15,25,30,40,50,100},
        xmajorticks=false
    }]
\addplot[color of colormap={0},mark size=1pt] coordinates { 
( 0.0872801082544 , 0.916102841678 )
( 0.0879566982409 , 0.904600811908 )
( 0.0886332882273 , 0.926251691475 )
( 0.0886332882273 , 0.938430311231 )
( 0.0886332882273 , 0.945872801083 )
( 0.0893098782138 , 0.948579161028 )
( 0.0906630581867 , 0.939106901218 )
( 0.0920162381597 , 0.947902571042 )
( 0.096752368065 , 0.962787550744 )
( 0.104871447903 , 0.964140730717 )
( 0.11299052774 , 0.968876860622 )
( 0.125169147497 , 0.982408660352 )
( 0.150202976996 , 0.987144790257 )
( 0.192151556157 , 0.993234100135 )
( 0.244248985115 , 0.997970230041 )
( 0.315967523681 , 0.997970230041 )
( 0.428281461434 , 1.0 )
( 0.581867388363 , 1.0 )
( 0.734100135318 , 0.999323410014 )
( 0.876184032476 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{5}
\addplot[color of colormap={125},mark size=1pt] coordinates { 
( 0.0805142083897 , 0.909336941813 )
( 0.0805142083897 , 0.903247631935 )
( 0.0805142083897 , 0.920162381597 )
( 0.0805142083897 , 0.926928281461 )
( 0.0805142083897 , 0.936400541272 )
( 0.0805142083897 , 0.935047361299 )
( 0.0818673883627 , 0.929634641407 )
( 0.0825439783491 , 0.958051420839 )
( 0.0872801082544 , 0.95399188092 )
( 0.0947225981055 , 0.962110960758 )
( 0.10148849797 , 0.971583220568 )
( 0.119079837618 , 0.971583220568 )
( 0.138700947226 , 0.973612990528 )
( 0.176589986468 , 0.986468200271 )
( 0.23951285521 , 0.984438430311 )
( 0.31799729364 , 0.987144790257 )
( 0.418809201624 , 0.993910690122 )
( 0.559539918809 , 0.998646820027 )
( 0.711096075778 , 0.997970230041 )
( 0.872124492558 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{10}
\addplot[color of colormap={250},mark size=1pt] coordinates { 
( 0.0974289580514 , 0.955345060893 )
( 0.0981055480379 , 0.947225981055 )
( 0.100135317997 , 0.952638700947 )
( 0.100135317997 , 0.957374830853 )
( 0.10148849797 , 0.960757780785 )
( 0.102165087957 , 0.972259810555 )
( 0.102841677943 , 0.95399188092 )
( 0.105548037889 , 0.968200270636 )
( 0.108254397835 , 0.981055480379 )
( 0.110284167794 , 0.985791610284 )
( 0.122462787551 , 0.979702300406 )
( 0.136671177267 , 0.987821380244 )
( 0.150202976996 , 0.990527740189 )
( 0.204330175913 , 0.990527740189 )
( 0.278078484438 , 0.991880920162 )
( 0.36400541272 , 0.993910690122 )
( 0.484438430311 , 0.997970230041 )
( 0.654262516915 , 0.997970230041 )
( 0.78552097429 , 1.0 )
( 0.901217861976 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{15}
\addplot[color of colormap={375},mark size=1pt] coordinates { 
( 0.063599458728 , 0.911366711773 )
( 0.0649526387009 , 0.90798376184 )
( 0.0757780784844 , 0.923545331529 )
( 0.0791610284168 , 0.926251691475 )
( 0.0798376184032 , 0.943166441137 )
( 0.0805142083897 , 0.945872801083 )
( 0.085250338295 , 0.933694181326 )
( 0.0913396481732 , 0.951285520974 )
( 0.0981055480379 , 0.964817320704 )
( 0.10351826793 , 0.974289580514 )
( 0.116373477673 , 0.972259810555 )
( 0.130581867388 , 0.975642760487 )
( 0.153585926928 , 0.986468200271 )
( 0.194181326116 , 0.982408660352 )
( 0.244925575101 , 0.987144790257 )
( 0.299052774019 , 0.986468200271 )
( 0.412719891746 , 0.993910690122 )
( 0.550067658999 , 0.997293640054 )
( 0.694857916103 , 0.999323410014 )
( 0.841677943166 , 0.999323410014 )
( 1.0 , 1.0 )
};
\addlegendentry{25}
\addplot[color of colormap={500},mark size=1pt] coordinates { 
( 0.0805142083897 , 0.939783491204 )
( 0.0825439783491 , 0.941813261164 )
( 0.0825439783491 , 0.95399188092 )
( 0.0825439783491 , 0.960757780785 )
( 0.0838971583221 , 0.959404600812 )
( 0.0838971583221 , 0.968200270636 )
( 0.0872801082544 , 0.950608930988 )
( 0.0879566982409 , 0.970906630582 )
( 0.096752368065 , 0.979702300406 )
( 0.104871447903 , 0.985115020298 )
( 0.114343707713 , 0.984438430311 )
( 0.129228687415 , 0.984438430311 )
( 0.154262516915 , 0.991204330176 )
( 0.200947225981 , 0.993910690122 )
( 0.259810554804 , 0.994587280108 )
( 0.334235453315 , 0.997970230041 )
( 0.449255751015 , 0.997293640054 )
( 0.576454668471 , 0.997970230041 )
( 0.742895805142 , 1.0 )
( 0.876860622463 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{30}
\addplot[color of colormap={625},mark size=1pt] coordinates { 
( 0.0784844384303 , 0.970906630582 )
( 0.0811907983762 , 0.966170500677 )
( 0.0832205683356 , 0.969553450609 )
( 0.0872801082544 , 0.974289580514 )
( 0.0893098782138 , 0.983761840325 )
( 0.0926928281461 , 0.984438430311 )
( 0.096752368065 , 0.977672530447 )
( 0.0987821380244 , 0.986468200271 )
( 0.104194857916 , 0.98849797023 )
( 0.111637347767 , 0.993910690122 )
( 0.118403247632 , 0.993910690122 )
( 0.131258457375 , 0.993234100135 )
( 0.146143437077 , 0.992557510149 )
( 0.171177266576 , 0.995263870095 )
( 0.218538565629 , 0.997293640054 )
( 0.293640054127 , 0.994587280108 )
( 0.382273342355 , 1.0 )
( 0.520974289581 , 0.998646820027 )
( 0.678619756428 , 1.0 )
( 0.851826792963 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{40}
\addplot[color of colormap={750},mark size=1pt] coordinates { 
( 0.0493910690122 , 0.95602165088 )
( 0.0493910690122 , 0.964817320704 )
( 0.0500676589986 , 0.97699594046 )
( 0.0514208389716 , 0.978349120433 )
( 0.0527740189445 , 0.980378890392 )
( 0.0548037889039 , 0.981732070365 )
( 0.0548037889039 , 0.97699594046 )
( 0.0575101488498 , 0.989174560217 )
( 0.0629228687415 , 0.987144790257 )
( 0.0683355886333 , 0.993910690122 )
( 0.0832205683356 , 0.992557510149 )
( 0.100811907984 , 0.994587280108 )
( 0.123139377537 , 0.997293640054 )
( 0.161028416779 , 0.992557510149 )
( 0.22598105548 , 0.999323410014 )
( 0.298376184032 , 0.997293640054 )
( 0.393775372124 , 0.998646820027 )
( 0.529769959405 , 1.0 )
( 0.702300405954 , 1.0 )
( 0.845737483085 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{50}
\addplot[color of colormap={875},mark size=1pt] coordinates { 
( 0.096752368065 , 0.980378890392 )
( 0.096752368065 , 0.973612990528 )
( 0.100135317997 , 0.981732070365 )
( 0.104871447903 , 0.985791610284 )
( 0.107577807848 , 0.989174560217 )
( 0.109607577808 , 0.991204330176 )
( 0.114343707713 , 0.987821380244 )
( 0.117050067659 , 0.994587280108 )
( 0.123139377537 , 0.994587280108 )
( 0.132611637348 , 0.997293640054 )
( 0.144113667118 , 0.995940460081 )
( 0.163734776725 , 0.997293640054 )
( 0.181326116373 , 0.997293640054 )
( 0.21650879567 , 0.999323410014 )
( 0.267929634641 , 0.999323410014 )
( 0.336941813261 , 0.999323410014 )
( 0.412719891746 , 0.999323410014 )
( 0.522327469553 , 1.0 )
( 0.677943166441 , 1.0 )
( 0.86197564276 , 1.0 )
( 1.0 , 1.0 )
};
\addlegendentry{100}
%\legend{};
\end{axis}
\end{scope}
\end{tikzpicture}

